Selecting Data to Clean for Fact Checking: Minimizing Uncertainty vs. Maximizing Surprise

We study the optimization problem of selecting numerical quantities to clean in order to fact-check claims based on such data. Oftentimes, such claims are technically correct, but they can still mislead for two reasons. First, data may contain uncertainty and errors. Second, data can be "fished" to advance particular positions. In practice, fact-checkers cannot afford to clean all data and must choose to clean what "matters the most" to checking a claim. We explore alternative definitions of what "matters the most": one is to ascertain claim qualities (by minimizing uncertainty in these measures), while an alternative is just to counter the claim (by maximizing the probability of finding a counterargument). We show whether the two objectives align with each other, with important implications on when fact-checkers should exercise care in selective data cleaning, to avoid potential bias introduced by their desire to counter claims. We develop efficient algorithms for solving the various variants of the optimization problem, showing significant improvements over naive solutions. The problem is particularly challenging because the objectives in the fact-checking context are complex, non-linear functions over data. We obtain results that generalize to a large class of functions, with potential applications beyond fact-checking.

==> expr-old/AllUniform.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=30$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=0.0053,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (0, 0.0052874674) (1, 0.0052874674) (2, 0.0052874674) (3, 0.0051973949) (4, 0.0051973949) (5, 0.0051973949) (6, 0.0050073267) (7, 0.0050073267) (8, 0.0050073267) (9, 0.0050073267) (10, 0.0050073267) (11, 0.0050073267) (12, 0.0050073267) (13, 0.0050073267) (14, 0.0050073267) (15, 0.004075379) (16, 0.004075379) (17, 0.004075379) (18, 0.004075379) (19, 0.004075379) (20, 0.004075379) (21, 0.004075379) (22, 0.004075379) (23, 0.004075379) (24, 0.004075379) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
    (0, 0.0052874674) (1, 0.0052874674) (2, 0.0052874674) (3, 0.0051973949) (4, 0.0051973949) (5, 0.0051973949) (6, 0.0050073267) (7, 0.0050073267) (8, 0.0050073267) (9, 0.0050073267) (10, 0.0050073267) (11, 0.0050073267) (12, 0.0050073267) (13, 0.0050073267) (14, 0.0050073267) (15, 0.004075379) (16, 0.004075379) (17, 0.004075379) (18, 0.004075379) (19, 0.004075379) (20, 0.004075379) (21, 0.004075379) (22, 0.004075379) (23, 0.004075379) (24, 0.004075379) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
    (0, 0.0052874674) (1, 0.0052874674) (2, 0.0052874674) (3, 0.0052874674) (4, 0.0052874674) (5, 0.0052874674) (6, 0.0052874674) (7, 0.0052874674) (8, 0.0052874674) (9, 0.0052874674) (10, 0.0052874674) (11, 0.0052874674) (12, 0.0052874674) (13, 0.0052874674) (14, 0.0052874674) (15, 0.0052874674) (16, 0.0052874674) (17, 0.0052420793) (18, 0.0052874674) (19, 0.0052874674) (20, 0.0052874674) (21, 0.0052420793) (22, 0.0052420793) (23, 0.0052420793) (24, 0.0052420793) (25, 0.0052420793) (26, 0.0052420793) (27, 0.0052420793) (28, 0.0052420793) (29, 0.0052420793) (30, 0.0052420793) (31, 0.0052420793) (32, 0.0052420793) (33, 0.0052420793) (34, 0.0052420793) (35, 0.0052420793) (36, 0.0050073267) (37, 0.0052420793) (38, 0.0052420793) (39, 0.0052420793) (40, 0.0052420793) (41, 0.0052420793) (42, 0.0050073267) (43, 0.0050073267) (44, 0.0052420793) (45, 0.0052420793) (46, 0.0052420793) (47, 0.0050073267) (48, 0.0050073267) (49, 0.0050001054) (50, 0.0050001054) (51, 0.0050001054) (52, 0.0039940303) (53, 0.0039940303) (54, 0.0050001054) (55, 0.0050001054) (56, 0.0050001054) (57, 0.0039940303) (58, 0.0039940303) (59, 0.0039940303) (60, 0.0039940303) (61, 0.0039940303) (62, 0.0039940303) (63, 0.0039940303) (64, 0.0039940303) (65, 0.0039940303) (66, 0.0039940303) (67, 0.0039940303) (68, 0.0039940303) (69, 0.0039940303) (70, 0.0039940303) (71, 0.0039940303) (72, 0.0039940303) (73, 0.0039940303) (74, 0.0039940303) (75, 0.0039940303) (76, 0.0039940303) (77, 0.0039940303) (78, 0.0039940303) (79, 0.0039940303) (80, 0.0039940303) (81, 0.0039940303) (82, 0.0039940303) (83, 0.0039940303) (84, 0.0039940303) (85, 0.0039940303) (86, 0.0039940303) (87, 0.0039940303) (88, 0.0039940303) (89, 0.0039940303) (90, 0.0039940303) (91, 0.0039940303) (92, 0.0039940303) (93, 0.0039940303) (94, 0.0039940303) (95, 0.0039940303) (96, 0.0039940303) (97, 0.0039940303) (98, 0.0039940303) (99, 0.0039940303) (100, 0.0039940303) (101, 0.0039940303) (102, 0.0039940303) (103, 0.0039940303) (104, 0.0039940303) (105, 0.0039940303) (106, 0.0039940303) (107, 0.0039940303) (108, 0.0039940303) (109, 0.0039940303) (110, 0.0039940303) (111, 0.0039940303) (112, 0.0039940303) (113, 0.0039940303) (114, 0.0039940303) (115, 0.0039940303) (116, 0.0039940303) (117, 0.0039940303) (118, 0.0039940303) (119, 0.0039940303) (120, 0.0039940303) (121, 0.0039940303) (122, 0.0039940303) (123, 0.0039940303) (124, 0.0039940303) (125, 0.0039940303) (126, 0.0039940303) (127, 0.0039940303) (128, 0.0039940303) (129, 0.0039940303) (130, 0.0039940303) (131, 0.0039940303) (132, 0.0039940303) (133, 0.0039940303) (134, 0.0039940303) (135, 0.0039940303) (136, 0.0039940303) (137, 0.0039940303) (138, 0.0039940303) (139, 0.0039940303) (140, 0.0039940303) (141, 0.0039940303) (142, 0.0039940303) (143, 0.0039940303) (144, 0.0039940303) (145, 0.0039940303) (146, 0.0039940303) (147, 0.0039940303) (148, 0.0039940303) (149, 0.0039940303) (150, 0.0039940303) (151, 0.0039940303) (152, 0.0039940303) (153, 0.0039940303) (154, 0.0039940303) (155, 0.0039940303) (156, 0.0039940303) (157, 0.0039940303) (158, 0.0039940303) (159, 0.0039940303) (160, 0.0039940303) (161, 0.0039940303) (162, 0.0039940303) (163, 0.0039940303) (164, 0.0039940303) (165, 0.0039940303) (166, 0.0039940303) (167, 0.0039940303) (168, 0.0039940303) (169, 0.0039940303) (170, 0.0039940303) (171, 0.0039940303) (172, 0.0039940303) (173, 0.0039940303) (174, 0.0039940303) (175, 0.0039940303) (176, 0.0039940303) (177, 0.0039940303) (178, 0.0039940303) (179, 0.0039940303) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=50$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=0.028,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.0273054684) (1, 0.0273054684) (2, 0.0273054684) (3, 0.0267096354) (4, 0.0267096354) (5, 0.0267096354) (6, 0.0254362317) (7, 0.0254362317) (8, 0.0254362317) (9, 0.0252831193) (10, 0.0252831193) (11, 0.0252831193) (12, 0.0252831193) (13, 0.0252831193) (14, 0.0252831193) (15, 0.0252831193) (16, 0.0252831193) (17, 0.0222382927) (18, 0.0222382927) (19, 0.0222382927) (20, 0.0222382927) (21, 0.0222382927) (22, 0.0222382927) (23, 0.0222382927) (24, 0.0153386014) (25, 0.0153386014) (26, 0.0153386014) (27, 0.0153386014) (28, 0.0119673814) (29, 0.0153386014) (30, 0.0153386014) (31, 0.0153386014) (32, 0.0153386014) (33, 0.0153386014) (34, 0.0085498015) (35, 0.0085498015) (36, 0.0085498015) (37, 0.0085498015) (38, 0.0051785815) (39, 0.0051785815) (40, 0.0051785815) (41, 0.0051785815) (42, 0.0051785815) (43, 0.0051785815) (44, 0.0051785815) (45, 0.0051785815) (46, 0.0051785815) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
   (0, 0.0273054684) (1, 0.0273054684) (2, 0.0273054684) (3, 0.0273054684) (4, 0.0273054684) (5, 0.0273054684) (6, 0.0273054684) (7, 0.0273054684) (8, 0.0256335158) (9, 0.0256335158) (10, 0.0256335158) (11, 0.0256335158) (12, 0.0256335158) (13, 0.0256335158) (14, 0.0256335158) (15, 0.0218448083) (16, 0.0218448083) (17, 0.0218448083) (18, 0.0172078381) (19, 0.0172078381) (20, 0.0172078381) (21, 0.0172078381) (22, 0.0138366181) (23, 0.0138366181) (24, 0.0138366181) (25, 0.0132407851) (26, 0.0132407851) (27, 0.0132407851) (28, 0.0119673814) (29, 0.0119673814) (30, 0.0119673814) (31, 0.0119673814) (32, 0.0119673814) (33, 0.0119673814) (34, 0.0119673814) (35, 0.0119673814) (36, 0.0119673814) (37, 0.0119673814) (38, 0.0051785815) (39, 0.0051785815) (40, 0.0051785815) (41, 0.0051785815) (42, 0.0051785815) (43, 0.0051785815) (44, 0.0051785815) (45, 0.0051785815) (46, 0.0051785815) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.0273054684) (1, 0.0273054684) (2, 0.0273054684) (3, 0.0273054684) (4, 0.0273054684) (5, 0.0273054684) (6, 0.0273054684) (7, 0.0273054684) (8, 0.0273054684) (9, 0.0273054684) (10, 0.0273054684) (11, 0.0273054684) (12, 0.0273054684) (13, 0.0273054684) (14, 0.0273054684) (15, 0.0273054684) (16, 0.0273054684) (17, 0.0269891296) (18, 0.0272443426) (19, 0.0272443426) (20, 0.0272443426) (21, 0.0269280038) (22, 0.0269280038) (23, 0.0269280038) (24, 0.0267246998) (25, 0.0267246998) (26, 0.0267246998) (27, 0.0267246998) (28, 0.0267246998) (29, 0.0267246998) (30, 0.0267246998) (31, 0.0267246998) (32, 0.0267246998) (33, 0.0267246998) (34, 0.0267246998) (35, 0.0267246998) (36, 0.0251718019) (37, 0.0267246998) (38, 0.0267246998) (39, 0.0267246998) (40, 0.0267246998) (41, 0.0267246998) (42, 0.0251718019) (43, 0.0251718019) (44, 0.0267246998) (45, 0.0267246998) (46, 0.0267246998) (47, 0.0251718019) (48, 0.0251718019) (49, 0.0250382269) (50, 0.0250382269) (51, 0.0250382269) (52, 0.018383002) (53, 0.018383002) (54, 0.0250382269) (55, 0.0250382269) (56, 0.0250382269) (57, 0.018383002) (58, 0.018383002) (59, 0.018383002) (60, 0.018383002) (61, 0.018383002) (62, 0.018383002) (63, 0.018383002) (64, 0.018383002) (65, 0.018383002) (66, 0.018383002) (67, 0.018383002) (68, 0.018383002) (69, 0.018383002) (70, 0.018383002) (71, 0.018383002) (72, 0.018383002) (73, 0.018383002) (74, 0.018383002) (75, 0.018383002) (76, 0.018383002) (77, 0.0174637704) (78, 0.0174637704) (79, 0.0174637704) (80, 0.0174637704) (81, 0.0174637704) (82, 0.0174637704) (83, 0.0174637704) (84, 0.0174637704) (85, 0.0174637704) (86, 0.0174637704) (87, 0.0174637704) (88, 0.0174637704) (89, 0.0174637704) (90, 0.0174637704) (91, 0.0174637704) (92, 0.0174637704) (93, 0.0174637704) (94, 0.0174637704) (95, 0.0174637704) (96, 0.0174637704) (97, 0.0174637704) (98, 0.0174637704) (99, 0.0174637704) (100, 0.0174637704) (101, 0.0174637704) (102, 0.0174637704) (103, 0.0174637704) (104, 0.0174637704) (105, 0.0174637704) (106, 0.0174637704) (107, 0.0174637704) (108, 0.0174637704) (109, 0.0174637704) (110, 0.0174637704) (111, 0.0174637704) (112, 0.0174637704) (113, 0.0174637704) (114, 0.0174637704) (115, 0.0174637704) (116, 0.0174637704) (117, 0.0174637704) (118, 0.0174637704) (119, 0.0174637704) (120, 0.0174637704) (121, 0.0174637704) (122, 0.0174637704) (123, 0.0174637704) (124, 0.0174637704) (125, 0.0174637704) (126, 0.0174637704) (127, 0.0174637704) (128, 0.0174637704) (129, 0.0174637704) (130, 0.0174637704) (131, 0.0174637704) (132, 0.0174637704) (133, 0.0174637704) (134, 0.0174637704) (135, 0.0174637704) (136, 0.0174637704) (137, 0.0174637704) (138, 0.0174637704) (139, 0.0174637704) (140, 0.0174637704) (141, 0.0174637704) (142, 0.0174637704) (143, 0.0174637704) (144, 0.0174637704) (145, 0.0174637704) (146, 0.0174637704) (147, 0.0174637704) (148, 0.0174637704) (149, 0.0174637704) (150, 0.0174637704) (151, 0.0174637704) (152, 0.0174637704) (153, 0.0174637704) (154, 0.0174637704) (155, 0.0174637704) (156, 0.0174637704) (157, 0.0174637704) (158, 0.0174637704) (159, 0.0174637704) (160, 0.0174637704) (161, 0.0174637704) (162, 0.0174637704) (163, 0.0174637704) (164, 0.0174637704) (165, 0.0174637704) (166, 0.0174637704) (167, 0.0174637704) (168, 0.0174637704) (169, 0.0174637704) (170, 0.0174637704) (171, 0.0051785815) (172, 0.0051785815) (173, 0.0051785815) (174, 0.0051785815) (175, 0.0051785815) (176, 0.0051785815) (177, 0.0051785815) (178, 0.0051785815) (179, 0.0051785815) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=0.44,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.4354282663) (1, 0.4354282663) (2, 0.4220468825) (3, 0.4163867261) (4, 0.4163867261) (5, 0.4030053423) (6, 0.4030053423) (7, 0.4030053423) (8, 0.3888187199) (9, 0.3888187199) (10, 0.3888187199) (11, 0.3792378346) (12, 0.3792378346) (13, 0.3792378346) (14, 0.3792378346) (15, 0.3792378346) (16, 0.3792378346) (17, 0.3792378346) (18, 0.3792378346) (19, 0.3792378346) (20, 0.3792378346) (21, 0.3180752543) (22, 0.3180752543) (23, 0.3180752543) (24, 0.3180752543) (25, 0.3180752543) (26, 0.3180752543) (27, 0.3180752543) (28, 0.3180752543) (29, 0.2908179436) (30, 0.2908179436) (31, 0.2908179436) (32, 0.2908179436) (33, 0.2908179436) (34, 0.2908179436) (35, 0.2908179436) (36, 0.2452352846) (37, 0.2452352846) (38, 0.2452352846) (39, 0.2452352846) (40, 0.2124282383) (41, 0.2124282383) (42, 0.2124282383) (43, 0.2124282383) (44, 0.2124282383) (45, 0.2124282383) (46, 0.2124282383) (47, 0.1989819175) (48, 0.1989819175) (49, 0.1989819175) (50, 0.1910154515) (51, 0.1910154515) (52, 0.1910154515) (53, 0.1910154515) (54, 0.1910154515) (55, 0.1910154515) (56, 0.1667454597) (57, 0.1667454597) (58, 0.1667454597) (59, 0.1610476436) (60, 0.1610476436) (61, 0.1610476436) (62, 0.1610476436) (63, 0.1610476436) (64, 0.1610476436) (65, 0.1610476436) (66, 0.1610476436) (67, 0.1610476436) (68, 0.1110707359) (69, 0.1110707359) (70, 0.1110707359) (71, 0.1110707359) (72, 0.1110707359) (73, 0.1110707359) (74, 0.0950061085) (75, 0.1047878024) (76, 0.1047878024) (77, 0.1047878024) (78, 0.1047878024) (79, 0.1047878024) (80, 0.0950061085) (81, 0.0950061085) (82, 0.0950061085) (83, 0.0950061085) (84, 0.063852607) (85, 0.0793671006) (86, 0.0793671006) (87, 0.0793671006) (88, 0.0793671006) (89, 0.0793671006) (90, 0.0793671006) (91, 0.0793671006) (92, 0.0793671006) (93, 0.0793671006) (94, 0.0793671006) (95, 0.061791167) (96, 0.061791167) (97, 0.061791167) (98, 0.061791167) (99, 0.0432544547) (100, 0.0482135991) (101, 0.0482135991) (102, 0.0482135991) (103, 0.0590830605) (104, 0.0590830605) (105, 0.0589052153) (106, 0.0589052153) (107, 0.0589052153) (108, 0.0589052153) (109, 0.040368503) (110, 0.040368503) (111, 0.040368503) (112, 0.040368503) (113, 0.040368503) (114, 0.040368503) (115, 0.0172079996) (116, 0.0171136454) (117, 0.0171136454) (118, 0.0171136454) (119, 0.0171136454) (120, 0.0171136454) (121, 0.0171136454) (122, 0.0147213725) (123, 0.0171136454) (124, 0.0171136454) (125, 0.0171136454) (126, 0.004682115) (127, 0.004682115) (128, 0.004682115) (129, 0.004682115) (130, 0.004682115) (131, 0.004682115) (132, 0.0022898421) (133, 0.0022898421) (134, 0.0022898421) (135, 0.0002198061) (136, 0.0002194705) (137, 0.0002194705) (138, 0.0002179264) (139, 0.0002179264) (140, 0.0002179264) (141, 0.000197697) (142, 0.000197697) (143, 0.000197697) (144, 0.000197697) (145, 0.000197697) (146, 0.000197697) (147, 0.000197697) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.4354282663) (1, 0.4354282663) (2, 0.4220468825) (3, 0.4220468825) (4, 0.4220468825) (5, 0.4030053423) (6, 0.4030053423) (7, 0.4030053423) (8, 0.3888187199) (9, 0.3888187199) (10, 0.3888187199) (11, 0.3888187199) (12, 0.3888187199) (13, 0.3888187199) (14, 0.3888187199) (15, 0.3888187199) (16, 0.3888187199) (17, 0.3888187199) (18, 0.3276561396) (19, 0.3276561396) (20, 0.3276561396) (21, 0.3276561396) (22, 0.3276561396) (23, 0.3276561396) (24, 0.3276561396) (25, 0.3276561396) (26, 0.3276561396) (27, 0.2776792319) (28, 0.2776792319) (29, 0.2776792319) (30, 0.2680983466) (31, 0.2680983466) (32, 0.2680983466) (33, 0.2680983466) (34, 0.2680983466) (35, 0.2680983466) (36, 0.2680983466) (37, 0.2680983466) (38, 0.2408410358) (39, 0.2408410358) (40, 0.2408410358) (41, 0.2408410358) (42, 0.2408410358) (43, 0.2408410358) (44, 0.2408410358) (45, 0.1952583769) (46, 0.1952583769) (47, 0.1952583769) (48, 0.1952583769) (49, 0.1624513306) (50, 0.1624513306) (51, 0.1624513306) (52, 0.1624513306) (53, 0.1624513306) (54, 0.1624513306) (55, 0.1455905564) (56, 0.1455905564) (57, 0.1455905564) (58, 0.1302148728) (59, 0.1302148728) (60, 0.1302148728) (61, 0.1302148728) (62, 0.1302148728) (63, 0.1302148728) (64, 0.1302148728) (65, 0.116768552) (66, 0.116768552) (67, 0.116768552) (68, 0.116768552) (69, 0.116768552) (70, 0.116768552) (71, 0.104038204) (72, 0.104038204) (73, 0.104038204) (74, 0.0950061085) (75, 0.0950061085) (76, 0.0950061085) (77, 0.0950061085) (78, 0.0950061085) (79, 0.0950061085) (80, 0.0950061085) (81, 0.0950061085) (82, 0.0950061085) (83, 0.0950061085) (84, 0.063852607) (85, 0.063852607) (86, 0.063852607) (87, 0.063852607) (88, 0.063852607) (89, 0.063852607) (90, 0.063852607) (91, 0.063852607) (92, 0.063852607) (93, 0.063852607) (94, 0.0453158947) (95, 0.0453158947) (96, 0.0453158947) (97, 0.0453158947) (98, 0.0453158947) (99, 0.0453158947) (100, 0.0390329612) (101, 0.0390329612) (102, 0.0390329612) (103, 0.0390329612) (104, 0.0390329612) (105, 0.0296768867) (106, 0.0296768867) (107, 0.0296768867) (108, 0.0296768867) (109, 0.0296768867) (110, 0.0296768867) (111, 0.0296768867) (112, 0.0296768867) (113, 0.0173858447) (114, 0.0173858447) (115, 0.0173858447) (116, 0.0173858447) (117, 0.0173858447) (118, 0.0173858447) (119, 0.0173858447) (120, 0.0173858447) (121, 0.0173858447) (122, 0.0173858447) (123, 0.0049543143) (124, 0.0049543143) (125, 0.0047764692) (126, 0.0047764692) (127, 0.0047764692) (128, 0.0047764692) (129, 0.0047764692) (130, 0.0047764692) (131, 0.0031497941) (132, 0.0022898421) (133, 0.0022898421) (134, 0.0022898421) (135, 0.0002198061) (136, 0.0002194705) (137, 0.0002194705) (138, 0.0002194705) (139, 0.0002154417) (140, 0.0002154417) (141, 0.000197697) (142, 0.000197697) (143, 0.000197697) (144, 0.000197697) (145, 0.000197697) (146, 0.000197697) (147, 0.000197697) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.4354282663) (1, 0.4354279306) (2, 0.4354172796) (3, 0.4354172796) (4, 0.4354172796) (5, 0.4333310645) (6, 0.4333310645) (7, 0.4333310645) (8, 0.4333295205) (9, 0.4333310645) (10, 0.4333310645) (11, 0.4333295205) (12, 0.4333295205) (13, 0.4330679722) (14, 0.4333092911) (15, 0.4333092911) (16, 0.4330477428) (17, 0.4142677509) (18, 0.4275205436) (19, 0.4275205436) (20, 0.4272589954) (21, 0.4084790034) (22, 0.4084790034) (23, 0.4082174552) (24, 0.3957574176) (25, 0.3957574176) (26, 0.3954958694) (27, 0.3941535199) (28, 0.3957574176) (29, 0.3957574176) (30, 0.3954958694) (31, 0.3941535199) (32, 0.3941535199) (33, 0.3938919716) (34, 0.3938919716) (35, 0.3746303369) (36, 0.3797053491) (37, 0.3878705864) (38, 0.3878705864) (39, 0.3876090381) (40, 0.3876090381) (41, 0.3683474034) (42, 0.3734224157) (43, 0.3734224157) (44, 0.3876090381) (45, 0.3876090381) (46, 0.3683474034) (47, 0.3734224157) (48, 0.3734224157) (49, 0.3409825634) (50, 0.3409825634) (51, 0.3217209287) (52, 0.3122598354) (53, 0.3122598354) (54, 0.3409825634) (55, 0.3409825634) (56, 0.3217209287) (57, 0.3122598354) (58, 0.3122598354) (59, 0.2929982007) (60, 0.2929982007) (61, 0.2929982007) (62, 0.3029037609) (63, 0.3098675625) (64, 0.3098675625) (65, 0.2906059278) (66, 0.2906059278) (67, 0.2906059278) (68, 0.3005114881) (69, 0.3019296162) (70, 0.2923273234) (71, 0.2923273234) (72, 0.2730656887) (73, 0.2730656887) (74, 0.2730656887) (75, 0.282971249) (76, 0.2843893771) (77, 0.265587736) (78, 0.265587736) (79, 0.2463261012) (80, 0.2463261012) (81, 0.2463261012) (82, 0.2562316615) (83, 0.2576497896) (84, 0.2576497896) (85, 0.2220561095) (86, 0.2220561095) (87, 0.2220561095) (88, 0.2482937151) (89, 0.2482937151) (90, 0.212700035) (91, 0.2576497896) (92, 0.2576497896) (93, 0.2220561095) (94, 0.2220561095) (95, 0.2220561095) (96, 0.2482937151) (97, 0.2482937151) (98, 0.212700035) (99, 0.2519621879) (100, 0.2519621879) (101, 0.2163685077) (102, 0.2163685077) (103, 0.2163685077) (104, 0.2360026731) (105, 0.2360026731) (106, 0.2004089929) (107, 0.2004089929) (108, 0.2004089929) (109, 0.1983389569) (110, 0.1983389569) (111, 0.1983389569) (112, 0.1843443655) (113, 0.1843443655) (114, 0.1843443655) (115, 0.1822743295) (116, 0.1879774625) (117, 0.1879774625) (118, 0.1879774625) (119, 0.1859074265) (120, 0.1859074265) (121, 0.1859074265) (122, 0.1719128352) (123, 0.1719128352) (124, 0.1719128352) (125, 0.1698427991) (126, 0.1698427991) (127, 0.1698427991) (128, 0.1719128352) (129, 0.1719128352) (130, 0.1719128352) (131, 0.1719128352) (132, 0.1719128352) (133, 0.1719128352) (134, 0.1698427991) (135, 0.1698427991) (136, 0.1698427991) (137, 0.1719128352) (138, 0.1719128352) (139, 0.1719128352) (140, 0.1719128352) (141, 0.1407593337) (142, 0.1407593337) (143, 0.1407593337) (144, 0.1386892976) (145, 0.1386892976) (146, 0.1386892976) (147, 0.1407593337) (148, 0.1407593337) (149, 0.1407593337) (150, 0.1407593337) (151, 0.1407593337) (152, 0.1407593337) (153, 0.1386892976) (154, 0.1386892976) (155, 0.1386892976) (156, 0.1407593337) (157, 0.1407593337) (158, 0.1407593337) (159, 0.1386892976) (160, 0.1386892976) (161, 0.1386892976) (162, 0.1407593337) (163, 0.1405616367) (164, 0.1405616367) (165, 0.1405616367) (166, 0.1384916007) (167, 0.1384916007) (168, 0.1384916007) (169, 0.1405616367) (170, 0.1405616367) (171, 0.0705836561) (172, 0.0705836561) (173, 0.0705836561) (174, 0.0685136201) (175, 0.0685136201) (176, 0.0685136201) (177, 0.0705836561) (178, 0.0705836561) (179, 0.0705836561) (180, 0.0206067483) (181, 0.0206067483) (182, 0.0206067483) (183, 0.0185367123) (184, 0.0185367123) (185, 0.0185367123) (186, 0.0206067483) (187, 0.0206067483) (188, 0.0206067483) (189, 0.0185367123) (190, 0.0185367123) (191, 0.0185367123) (192, 0.0185367123) (193, 0.0185367123) (194, 0.0185367123) (195, 0.0185367123) (196, 0.0185367123) (197, 0.0185367123) (198, 0.0185367123) (199, 0.0185367123) (200, 0.0185367123) (201, 0.0185367123) (202, 0.0185367123) (203, 0.0185367123) (204, 0.0185367123) (205, 0.0185367123) (206, 0.0185367123) (207, 0.0185367123) (208, 0.0185367123) (209, 0.0185367123) (210, 0.0185367123) (211, 0.0185367123) (212, 0.0185367123) (213, 0.0185367123) (214, 0.0185367123) (215, 0.0185367123) (216, 0.0185367123) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=150$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=1.37,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.3604863962) (1, 1.3604863962) (2, 1.3604863962) (3, 1.2420866375) (4, 1.2373737606) (5, 1.2373737606) (6, 1.2079856706) (7, 1.1992099723) (8, 1.1992099723) (9, 1.1698218823) (10, 1.1680637142) (11, 1.1680637142) (12, 1.1386756242) (13, 1.1230840299) (14, 1.1386756242) (15, 1.1057187745) (16, 1.0901271802) (17, 1.1057187745) (18, 1.1057187745) (19, 1.0621413517) (20, 1.0465497573) (21, 1.0621413517) (22, 1.0621413517) (23, 1.0621413517) (24, 1.0621413517) (25, 1.0465497573) (26, 0.9642359606) (27, 1.0085756018) (28, 0.9902419214) (29, 0.9902419214) (30, 0.9902419214) (31, 0.9902419214) (32, 0.9902419214) (33, 0.9902419214) (34, 0.9902419214) (35, 0.9474725989) (36, 0.8651588022) (37, 0.893906849) (38, 0.8860810786) (39, 0.8860810786) (40, 0.8860810786) (41, 0.8860810786) (42, 0.8860810786) (43, 0.8860810786) (44, 0.8414677297) (45, 0.8414677297) (46, 0.8414677297) (47, 0.8414677297) (48, 0.7206778701) (49, 0.7879019798) (50, 0.7879019798) (51, 0.7879019798) (52, 0.7879019798) (53, 0.7879019798) (54, 0.7206778701) (55, 0.6540242305) (56, 0.6671121202) (57, 0.6671121202) (58, 0.6671121202) (59, 0.6671121202) (60, 0.6671121202) (61, 0.6540242305) (62, 0.6540242305) (63, 0.64599891) (64, 0.64599891) (65, 0.5385125023) (66, 0.5924331601) (67, 0.5924331601) (68, 0.5924331601) (69, 0.5453199403) (70, 0.5453199403) (71, 0.5453199403) (72, 0.5453199403) (73, 0.5453199403) (74, 0.5453199403) (75, 0.5453199403) (76, 0.5453199403) (77, 0.4913992824) (78, 0.4913992824) (79, 0.4913992824) (80, 0.4913992824) (81, 0.4039325229) (82, 0.4378335325) (83, 0.4378335325) (84, 0.4378335325) (85, 0.4537532103) (86, 0.4537532103) (87, 0.4537532103) (88, 0.4537532103) (89, 0.3662864508) (90, 0.4413583437) (91, 0.4413583437) (92, 0.4413583437) (93, 0.4413583437) (94, 0.3538915842) (95, 0.3538915842) (96, 0.3538915842) (97, 0.3538915842) (98, 0.3538915842) (99, 0.3538915842) (100, 0.3538915842) (101, 0.3538915842) (102, 0.3538915842) (103, 0.2816176961) (104, 0.2816176961) (105, 0.2816176961) (106, 0.2816176961) (107, 0.2816176961) (108, 0.2816176961) (109, 0.2816176961) (110, 0.2813841144) (111, 0.2813841144) (112, 0.2813841144) (113, 0.2813841144) (114, 0.2498794068) (115, 0.2498794068) (116, 0.2498794068) (117, 0.2498794068) (118, 0.2498794068) (119, 0.2498794068) (120, 0.2498794068) (121, 0.224655468) (122, 0.224655468) (123, 0.2433283821) (124, 0.205914564) (125, 0.205914564) (126, 0.205914564) (127, 0.205914564) (128, 0.205914564) (129, 0.205914564) (130, 0.1200483589) (131, 0.1200483589) (132, 0.1200483589) (133, 0.1200483589) (134, 0.1200483589) (135, 0.1200483589) (136, 0.116337035) (137, 0.116337035) (138, 0.116337035) (139, 0.116337035) (140, 0.116337035) (141, 0.116337035) (142, 0.1039043071) (143, 0.1039043071) (144, 0.1039043071) (145, 0.1039043071) (146, 0.0478329342) (147, 0.0478329342) (148, 0.0478329342) (149, 0.0478329342) (150, 0.0478329342) (151, 0.0478329342) (152, 0.0354002062) (153, 0.0354002062) (154, 0.0354002062) (155, 0.0354002062) (156, 0.034725417) (157, 0.034725417) (158, 0.034725417) (159, 0.034725417) (160, 0.034725417) (161, 0.034725417) (162, 0.034725417) (163, 0.034725417) (164, 0.034725417) (165, 0.0297417727) (166, 0.0297417727) (167, 0.0297417727) (168, 0.0289389999) (169, 0.0289389999) (170, 0.0289389999) (171, 0.0289389999) (172, 0.0289389999) (173, 0.0289389999) (174, 0.0289389999) (175, 0.0289389999) (176, 0.0289389999) (177, 0.024371178) (178, 0.024371178) (179, 0.024371178) (180, 0.024371178) (181, 0.024371178) (182, 0.024371178) (183, 0.024371178) (184, 0.024371178) (185, 0.0192929248) (186, 0.0092064827) (187, 0.0100864421) (188, 0.0100864421) (189, 0.0100864421) (190, 0.0100864421) (191, 0.0100864421) (192, 0.0100864421) (193, 0.0100864421) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.3604863962) (1, 1.3604863962) (2, 1.3604863962) (3, 1.2420866375) (4, 1.2420866375) (5, 1.2126985474) (6, 1.1971069531) (7, 1.1971069531) (8, 1.1971069531) (9, 1.1971069531) (10, 1.1971069531) (11, 1.1971069531) (12, 1.1147931564) (13, 1.1147931564) (14, 1.1147931564) (15, 1.0766293681) (16, 1.0766293681) (17, 1.0529382956) (18, 1.0529382956) (19, 1.0529382956) (20, 1.0199814459) (21, 1.0199814459) (22, 1.0199814459) (23, 1.0199814459) (24, 1.0199814459) (25, 1.0199814459) (26, 1.0199814459) (27, 0.9392379678) (28, 0.9392379678) (29, 0.9392379678) (30, 0.9392379678) (31, 0.9392379678) (32, 0.9392379678) (33, 0.9392379678) (34, 0.9392379678) (35, 0.9392379678) (36, 0.9392379678) (37, 0.8324130038) (38, 0.8324130038) (39, 0.8324130038) (40, 0.8001144278) (41, 0.8001144278) (42, 0.8001144278) (43, 0.7689681697) (44, 0.7689681697) (45, 0.7689681697) (46, 0.7689681697) (47, 0.7253907469) (48, 0.7253907469) (49, 0.7253907469) (50, 0.7253907469) (51, 0.7253907469) (52, 0.7253907469) (53, 0.7253907469) (54, 0.6587371074) (55, 0.6587371074) (56, 0.6587371074) (57, 0.6587371074) (58, 0.6587371074) (59, 0.6587371074) (60, 0.6587371074) (61, 0.6587371074) (62, 0.5512506996) (63, 0.5512506996) (64, 0.5512506996) (65, 0.5512506996) (66, 0.5512506996) (67, 0.5512506996) (68, 0.4976849497) (69, 0.4976849497) (70, 0.4976849497) (71, 0.4976849497) (72, 0.4976849497) (73, 0.4976849497) (74, 0.4976849497) (75, 0.4976849497) (76, 0.4976849497) (77, 0.4254110616) (78, 0.4254110616) (79, 0.4254110616) (80, 0.4254110616) (81, 0.4254110616) (82, 0.4254110616) (83, 0.3782978417) (84, 0.3782978417) (85, 0.3782978417) (86, 0.3782978417) (87, 0.3782978417) (88, 0.3782978417) (89, 0.3782978417) (90, 0.3782978417) (91, 0.3782978417) (92, 0.3782978417) (93, 0.2908310822) (94, 0.2908310822) (95, 0.2908310822) (96, 0.2908310822) (97, 0.2908310822) (98, 0.2908310822) (99, 0.2908310822) (100, 0.2908310822) (101, 0.2361876907) (102, 0.2361876907) (103, 0.2361876907) (104, 0.2361876907) (105, 0.2361876907) (106, 0.2017866336) (107, 0.2017866336) (108, 0.2017866336) (109, 0.2017866336) (110, 0.2017866336) (111, 0.2017866336) (112, 0.2017866336) (113, 0.2017866336) (114, 0.2017866336) (115, 0.2017866336) (116, 0.1332825328) (117, 0.1285696559) (118, 0.1285696559) (119, 0.1205443355) (120, 0.1205443355) (121, 0.1205443355) (122, 0.1205443355) (123, 0.1205443355) (124, 0.1205443355) (125, 0.1205443355) (126, 0.0953203966) (127, 0.0953203966) (128, 0.0953203966) (129, 0.0765794926) (130, 0.0765794926) (131, 0.0765794926) (132, 0.0765794926) (133, 0.0765794926) (134, 0.0765794926) (135, 0.0765794926) (136, 0.0765794926) (137, 0.0765794926) (138, 0.0765794926) (139, 0.0517778397) (140, 0.0517778397) (141, 0.0517778397) (142, 0.0517778397) (143, 0.0517778397) (144, 0.0517778397) (145, 0.0393451118) (146, 0.0393451118) (147, 0.0393451118) (148, 0.0393451118) (149, 0.0393451118) (150, 0.0393451118) (151, 0.0356337879) (152, 0.0356337879) (153, 0.0356337879) (154, 0.0356337879) (155, 0.0356337879) (156, 0.0356337879) (157, 0.0356337879) (158, 0.0356337879) (159, 0.0356337879) (160, 0.0306501437) (161, 0.0306501437) (162, 0.0306501437) (163, 0.0306501437) (164, 0.0306501437) (165, 0.0306501437) (166, 0.0306501437) (167, 0.0306501437) (168, 0.0306501437) (169, 0.0210040686) (170, 0.0210040686) (171, 0.0210040686) (172, 0.0210040686) (173, 0.0210040686) (174, 0.0210040686) (175, 0.0210040686) (176, 0.0210040686) (177, 0.0117975859) (178, 0.0115640042) (179, 0.0115640042) (180, 0.0115640042) (181, 0.0115640042) (182, 0.0115640042) (183, 0.0115640042) (184, 0.0115640042) (185, 0.0115640042) (186, 0.0115640042) (187, 0.0095172968) (188, 0.0095172968) (189, 0.0095172968) (190, 0.0095172968) (191, 0.0051708334) (192, 0.0051708334) (193, 0.0051708334) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.3604863962) (1, 1.3557735193) (2, 1.3540134862) (3, 1.3537799046) (4, 1.3537799046) (5, 1.2356137275) (6, 1.2353801458) (7, 1.2353801458) (8, 1.2273548254) (9, 1.2351237537) (10, 1.2351237537) (11, 1.2270984332) (12, 1.2270984332) (13, 1.1838787819) (14, 1.2205474085) (15, 1.2205474085) (16, 1.1773277572) (17, 1.1823836202) (18, 1.1791295272) (19, 1.1791295272) (20, 1.1359098759) (21, 1.1409657389) (22, 1.1409657389) (23, 1.0977460877) (24, 1.1076599393) (25, 1.1076599393) (26, 1.064440288) (27, 1.0747030896) (28, 1.1064387693) (29, 1.1064387693) (30, 1.0632191181) (31, 1.0734819196) (32, 1.0734819196) (33, 1.0302622684) (34, 1.0302622684) (35, 1.022436498) (36, 1.011928588) (37, 1.0199161697) (38, 1.0199161697) (39, 0.9766965185) (40, 0.9766965185) (41, 0.9688707481) (42, 0.9583628381) (43, 0.9583628381) (44, 0.9766965185) (45, 0.9766965185) (46, 0.9688707481) (47, 0.9583628381) (48, 0.9583628381) (49, 0.8698715544) (50, 0.8698715544) (51, 0.862045784) (52, 0.8375729785) (53, 0.8375729785) (54, 0.8698715544) (55, 0.8698715544) (56, 0.862045784) (57, 0.8375729785) (58, 0.8375729785) (59, 0.829747208) (60, 0.829747208) (61, 0.829747208) (62, 0.8147998689) (63, 0.8251402505) (64, 0.8251402505) (65, 0.8173144801) (66, 0.8173144801) (67, 0.8173144801) (68, 0.802367141) (69, 0.7428264538) (70, 0.7443967725) (71, 0.7443967725) (72, 0.7365710021) (73, 0.7365710021) (74, 0.7365710021) (75, 0.721623663) (76, 0.6620829758) (77, 0.6777431329) (78, 0.6777431329) (79, 0.6699173625) (80, 0.6699173625) (81, 0.6699173625) (82, 0.6549700234) (83, 0.5954293362) (84, 0.5954293362) (85, 0.5717382637) (86, 0.5717382637) (87, 0.5717382637) (88, 0.5726562267) (89, 0.5726562267) (90, 0.5489651542) (91, 0.5950428014) (92, 0.5950428014) (93, 0.5713517289) (94, 0.5713517289) (95, 0.5713517289) (96, 0.5722696918) (97, 0.5722696918) (98, 0.5485786193) (99, 0.5403994099) (100, 0.5403994099) (101, 0.5167083374) (102, 0.5167083374) (103, 0.5167083374) (104, 0.5059983528) (105, 0.5059983528) (106, 0.4823072803) (107, 0.4823072803) (108, 0.4823072803) (109, 0.4823072803) (110, 0.4823072803) (111, 0.4823072803) (112, 0.4351940604) (113, 0.4351940604) (114, 0.4351940604) (115, 0.4351940604) (116, 0.4138031795) (117, 0.4138031795) (118, 0.4138031795) (119, 0.4138031795) (120, 0.4138031795) (121, 0.4138031795) (122, 0.3666899596) (123, 0.3666899596) (124, 0.3666899596) (125, 0.3666899596) (126, 0.3666899596) (127, 0.3666899596) (128, 0.3611939126) (129, 0.3611939126) (130, 0.3611939126) (131, 0.365626392) (132, 0.365626392) (133, 0.365626392) (134, 0.365626392) (135, 0.365626392) (136, 0.365626392) (137, 0.3552196011) (138, 0.3552196011) (139, 0.3552196011) (140, 0.3628330913) (141, 0.2781596324) (142, 0.2781596324) (143, 0.2781596324) (144, 0.2781596324) (145, 0.2781596324) (146, 0.2781596324) (147, 0.2677528416) (148, 0.2677528416) (149, 0.2677528416) (150, 0.2753663317) (151, 0.2753663317) (152, 0.2753663317) (153, 0.2753663317) (154, 0.2753663317) (155, 0.2753663317) (156, 0.252062209) (157, 0.252062209) (158, 0.252062209) (159, 0.252062209) (160, 0.252062209) (161, 0.252062209) (162, 0.252062209) (163, 0.2146483908) (164, 0.2146483908) (165, 0.2146483908) (166, 0.2146483908) (167, 0.2146483908) (168, 0.2146483908) (169, 0.2146483908) (170, 0.2146483908) (171, 0.107161983) (172, 0.107161983) (173, 0.107161983) (174, 0.107161983) (175, 0.107161983) (176, 0.107161983) (177, 0.107161983) (178, 0.107161983) (179, 0.107161983) (180, 0.0348880949) (181, 0.0348880949) (182, 0.0348880949) (183, 0.0348880949) (184, 0.0348880949) (185, 0.0348880949) (186, 0.0348880949) (187, 0.0348880949) (188, 0.0348880949) (189, 0.0348880949) (190, 0.0348880949) (191, 0.0348880949) (192, 0.0348880949) (193, 0.0348880949) (194, 0.0348880949) (195, 0.0348880949) (196, 0.0348880949) (197, 0.0348880949) (198, 0.0348880949) (199, 0.0348880949) (200, 0.0348880949) (201, 0.0348880949) (202, 0.0348880949) (203, 0.0348880949) (204, 0.0348880949) (205, 0.0348880949) (206, 0.0348880949) (207, 0.0248016529) (208, 0.0248016529) (209, 0.0248016529) (210, 0.0248016529) (211, 0.0248016529) (212, 0.0248016529) (213, 0.0248016529) (214, 0.0248016529) (215, 0.0248016529) (216, 0.0248016529) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=200$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=1.64,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.6374524582) (1, 1.5215804459) (2, 1.441342329) (3, 1.441342329) (4, 1.441342329) (5, 1.3356650129) (6, 1.3356650129) (7, 1.294368395) (8, 1.2879436338) (9, 1.2879436338) (10, 1.2879436338) (11, 1.2583865064) (12, 1.2583865064) (13, 1.2583865064) (14, 1.2583865064) (15, 1.209106121) (16, 1.209106121) (17, 1.209106121) (18, 1.209106121) (19, 1.1290415713) (20, 1.1290415713) (21, 1.1290415713) (22, 1.1290415713) (23, 1.1290415713) (24, 1.1290415713) (25, 1.1058855889) (26, 1.067478196) (27, 1.067478196) (28, 1.062622358) (29, 1.0242149651) (30, 1.0242149651) (31, 1.0083653998) (32, 1.0083653998) (33, 0.943216302) (34, 0.9852094174) (35, 0.9852094174) (36, 0.9734650759) (37, 0.9734650759) (38, 0.9734650759) (39, 0.9531964211) (40, 0.9531964211) (41, 0.9531964211) (42, 0.9531964211) (43, 0.9531964211) (44, 0.9531964211) (45, 0.8562510352) (46, 0.8562510352) (47, 0.8562510352) (48, 0.8489923947) (49, 0.8489923947) (50, 0.8489923947) (51, 0.8489923947) (52, 0.8489923947) (53, 0.8345313988) (54, 0.8345313988) (55, 0.8345313988) (56, 0.8345313988) (57, 0.8345313988) (58, 0.8345313988) (59, 0.8345313988) (60, 0.788029618) (61, 0.788029618) (62, 0.788029618) (63, 0.788029618) (64, 0.788029618) (65, 0.788029618) (66, 0.7577867798) (67, 0.7577867798) (68, 0.7577867798) (69, 0.7577867798) (70, 0.7577867798) (71, 0.7577867798) (72, 0.7577867798) (73, 0.7577867798) (74, 0.7845351639) (75, 0.7845351639) (76, 0.7845351639) (77, 0.7845351639) (78, 0.7387747173) (79, 0.7387747173) (80, 0.7387747173) (81, 0.7387747173) (82, 0.7387747173) (83, 0.7549911105) (84, 0.7549911105) (85, 0.7549911105) (86, 0.7549911105) (87, 0.7092306639) (88, 0.7092306639) (89, 0.70003884) (90, 0.70003884) (91, 0.70003884) (92, 0.70003884) (93, 0.6542783933) (94, 0.6542783933) (95, 0.6542783933) (96, 0.6542783933) (97, 0.6542783933) (98, 0.6542783933) (99, 0.636131551) (100, 0.636131551) (101, 0.636131551) (102, 0.636131551) (103, 0.5903711043) (104, 0.5903711043) (105, 0.5903711043) (106, 0.5903711043) (107, 0.5903711043) (108, 0.5783210978) (109, 0.5783210978) (110, 0.5783210978) (111, 0.5783210978) (112, 0.5325606512) (113, 0.5325606512) (114, 0.5325606512) (115, 0.5325606512) (116, 0.5325606512) (117, 0.5325606512) (118, 0.5325606512) (119, 0.5325606512) (120, 0.4676602237) (121, 0.4676602237) (122, 0.4676602237) (123, 0.4676602237) (124, 0.4676602237) (125, 0.5122592639) (126, 0.5122592639) (127, 0.4473588365) (128, 0.4473588365) (129, 0.4473588365) (130, 0.4473588365) (131, 0.4871107578) (132, 0.4871107578) (133, 0.4222103303) (134, 0.4222103303) (135, 0.4222103303) (136, 0.4222103303) (137, 0.4222103303) (138, 0.4222103303) (139, 0.4222103303) (140, 0.4222103303) (141, 0.3602216672) (142, 0.3602216672) (143, 0.3602216672) (144, 0.3602216672) (145, 0.3602216672) (146, 0.3602216672) (147, 0.3602216672) (148, 0.3079314502) (149, 0.3079314502) (150, 0.3079314502) (151, 0.3079314502) (152, 0.3079314502) (153, 0.3079314502) (154, 0.3079314502) (155, 0.3079314502) (156, 0.3079314502) (157, 0.3079314502) (158, 0.2446451102) (159, 0.2446451102) (160, 0.2446451102) (161, 0.2446451102) (162, 0.2446451102) (163, 0.2446451102) (164, 0.1565577321) (165, 0.1484298627) (166, 0.1484298627) (167, 0.1484298627) (168, 0.1484298627) (169, 0.1484298627) (170, 0.1484298627) (171, 0.1484298627) (172, 0.1484298627) (173, 0.1127718961) (174, 0.1127718961) (175, 0.1127718961) (176, 0.1127718961) (177, 0.1127718961) (178, 0.05822167) (179, 0.05822167) (180, 0.0500938006) (181, 0.0500938006) (182, 0.0500938006) (183, 0.0500938006) (184, 0.0500938006) (185, 0.0500938006) (186, 0.0500938006) (187, 0.0500938006) (188, 0.0500938006) (189, 0.0237135136) (190, 0.0237135136) (191, 0.0237135136) (192, 0.0237135136) (193, 0.0237135136) (194, 0.0237135136) (195, 0.0163298856) (196, 0.0163298856) (197, 0.0163298856) (198, 0.0163298856) (199, 0.0163298856) (200, 0.0163298856) (201, 0.0163298856) (202, 0.0163298856) (203, 0.0163298856) (204, 0.0007380309) (205, 0.0007380309) (206, 0.0007380309) (207, 0.0007380309) (208, 0.0007380309) (209, 0.0007380309) (210, 0.0007380309) (211, 0.0002997158) (212, 0.0002997158) (213, 0.0002997158) (214, 0.0002997158) (215, 0.0002997158) (216, 0.0002997158) (217, 0.0002997158) (218, 0.0002997158) (219, 0.0002997158) (220, 0.0002997158) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.6374524582) (1, 1.5215804459) (2, 1.441342329) (3, 1.441342329) (4, 1.441342329) (5, 1.3356650129) (6, 1.3356650129) (7, 1.294368395) (8, 1.294368395) (9, 1.294368395) (10, 1.294368395) (11, 1.294368395) (12, 1.294368395) (13, 1.2070321326) (14, 1.2070321326) (15, 1.167655922) (16, 1.167655922) (17, 1.167655922) (18, 1.1243926911) (19, 1.1243926911) (20, 1.1243926911) (21, 1.1243926911) (22, 1.0751123057) (23, 1.0751123057) (24, 1.0751123057) (25, 1.0751123057) (26, 1.0751123057) (27, 1.0751123057) (28, 1.0135489304) (29, 1.0135489304) (30, 1.0135489304) (31, 1.0135489304) (32, 1.0135489304) (33, 1.0135489304) (34, 0.9585966599) (35, 0.9585966599) (36, 0.9585966599) (37, 0.9585966599) (38, 0.9229910425) (39, 0.9229910425) (40, 0.9229910425) (41, 0.8678194528) (42, 0.8425502216) (43, 0.8425502216) (44, 0.8425502216) (45, 0.8425502216) (46, 0.8425502216) (47, 0.8425502216) (48, 0.8425502216) (49, 0.7902600046) (50, 0.7902600046) (51, 0.7902600046) (52, 0.7699913498) (53, 0.7699913498) (54, 0.7699913498) (55, 0.7541417845) (56, 0.7541417845) (57, 0.7541417845) (58, 0.7541417845) (59, 0.7541417845) (60, 0.7541417845) (61, 0.7541417845) (62, 0.7076400037) (63, 0.7076400037) (64, 0.7076400037) (65, 0.7076400037) (66, 0.7076400037) (67, 0.7076400037) (68, 0.7076400037) (69, 0.7076400037) (70, 0.6456513405) (71, 0.6456513405) (72, 0.6456513405) (73, 0.6456513405) (74, 0.6456513405) (75, 0.6456513405) (76, 0.6154085023) (77, 0.6154085023) (78, 0.6154085023) (79, 0.6154085023) (80, 0.6154085023) (81, 0.6154085023) (82, 0.6154085023) (83, 0.6154085023) (84, 0.6154085023) (85, 0.6154085023) (86, 0.566165071) (87, 0.566165071) (88, 0.566165071) (89, 0.566165071) (90, 0.566165071) (91, 0.566165071) (92, 0.566165071) (93, 0.566165071) (94, 0.512745884) (95, 0.512745884) (96, 0.512745884) (97, 0.512745884) (98, 0.512745884) (99, 0.4527860859) (100, 0.4527860859) (101, 0.4446582165) (102, 0.4446582165) (103, 0.4446582165) (104, 0.4446582165) (105, 0.4446582165) (106, 0.4446582165) (107, 0.4446582165) (108, 0.4446582165) (109, 0.4446582165) (110, 0.4446582165) (111, 0.4045177841) (112, 0.4045177841) (113, 0.4045177841) (114, 0.3785409758) (115, 0.3785409758) (116, 0.3785409758) (117, 0.3617479455) (118, 0.3617479455) (119, 0.3617479455) (120, 0.3617479455) (121, 0.3617479455) (122, 0.3617479455) (123, 0.3617479455) (124, 0.3617479455) (125, 0.3617479455) (126, 0.3138032654) (127, 0.3138032654) (128, 0.3138032654) (129, 0.3138032654) (130, 0.3138032654) (131, 0.3138032654) (132, 0.3138032654) (133, 0.3138032654) (134, 0.3138032654) (135, 0.284259212) (136, 0.284259212) (137, 0.284259212) (138, 0.284259212) (139, 0.284259212) (140, 0.284259212) (141, 0.284259212) (142, 0.284259212) (143, 0.284259212) (144, 0.2264487588) (145, 0.2264487588) (146, 0.2264487588) (147, 0.2264487588) (148, 0.2264487588) (149, 0.2264487588) (150, 0.2264487588) (151, 0.2264487588) (152, 0.1615483314) (153, 0.1615483314) (154, 0.1615483314) (155, 0.1615483314) (156, 0.1615483314) (157, 0.1615483314) (158, 0.1615483314) (159, 0.1615483314) (160, 0.1615483314) (161, 0.1615483314) (162, 0.1321417744) (163, 0.1321417744) (164, 0.1321417744) (165, 0.1321417744) (166, 0.1321417744) (167, 0.1321417744) (168, 0.1321417744) (169, 0.1040639855) (170, 0.1040639855) (171, 0.1040639855) (172, 0.1040639855) (173, 0.1040639855) (174, 0.1040639855) (175, 0.052812098) (176, 0.052812098) (177, 0.052812098) (178, 0.052812098) (179, 0.052812098) (180, 0.052812098) (181, 0.052812098) (182, 0.052812098) (183, 0.052812098) (184, 0.026431811) (185, 0.026431811) (186, 0.026431811) (187, 0.026431811) (188, 0.026431811) (189, 0.0237135136) (190, 0.0237135136) (191, 0.0237135136) (192, 0.0237135136) (193, 0.0237135136) (194, 0.0237135136) (195, 0.0237135136) (196, 0.0237135136) (197, 0.0237135136) (198, 0.0116571398) (199, 0.0116571398) (200, 0.0116571398) (201, 0.0116571398) (202, 0.0116571398) (203, 0.0116571398) (204, 0.0007380309) (205, 0.0007380309) (206, 0.0007380309) (207, 0.0007380309) (208, 0.0007380309) (209, 0.0007380309) (210, 0.0007380309) (211, 0.0002997158) (212, 0.0002997158) (213, 0.0002997158) (214, 0.0002997158) (215, 0.0002997158) (216, 0.0002997158) (217, 0.0002997158) (218, 0.0002997158) (219, 0.0002997158) (220, 0.0002997158) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.6374524582) (1, 1.5572143413) (2, 1.441342329) (3, 1.4349175677) (4, 1.4349175677) (5, 1.3356650129) (6, 1.3292402516) (7, 1.3292402516) (8, 1.2879436338) (9, 1.2996831243) (10, 1.2996831243) (11, 1.2583865064) (12, 1.2583865064) (13, 1.235230524) (14, 1.2151232755) (15, 1.2151232755) (16, 1.1919672931) (17, 1.203378934) (18, 1.1658428901) (19, 1.1658428901) (20, 1.1426869077) (21, 1.1540985485) (22, 1.1540985485) (23, 1.1309425661) (24, 1.1382489832) (25, 1.1382489832) (26, 1.1150930008) (27, 1.1179803285) (28, 1.0581844335) (29, 1.0581844335) (30, 1.0350284511) (31, 1.0379157788) (32, 1.0379157788) (33, 1.0147597964) (34, 1.0147597964) (35, 1.011145809) (36, 1.0075011559) (37, 0.9763524035) (38, 0.9763524035) (39, 0.9531964211) (40, 0.9531964211) (41, 0.9495824338) (42, 0.9459377806) (43, 0.9459377806) (44, 0.9504781238) (45, 0.9504781238) (46, 0.9468641364) (47, 0.9432194833) (48, 0.9432194833) (49, 0.8988235219) (50, 0.8988235219) (51, 0.8952095346) (52, 0.8820304916) (53, 0.8820304916) (54, 0.8961052246) (55, 0.8961052246) (56, 0.8924912372) (57, 0.8793121942) (58, 0.8793121942) (59, 0.8756982069) (60, 0.8756982069) (61, 0.8756982069) (62, 0.8600296502) (63, 0.7757557036) (64, 0.7757557036) (65, 0.7721417163) (66, 0.7721417163) (67, 0.7721417163) (68, 0.7564731596) (69, 0.7208034331) (70, 0.7554543164) (71, 0.7554543164) (72, 0.751840329) (73, 0.751840329) (74, 0.751840329) (75, 0.7361717724) (76, 0.7005020458) (77, 0.7089525355) (78, 0.7089525355) (79, 0.7053385482) (80, 0.7053385482) (81, 0.7053385482) (82, 0.6896699915) (83, 0.6540002649) (84, 0.6540002649) (85, 0.6458723956) (86, 0.6458723956) (87, 0.6458723956) (88, 0.6347177209) (89, 0.6347177209) (90, 0.6265898516) (91, 0.6348547711) (92, 0.6348547711) (93, 0.6267269017) (94, 0.6267269017) (95, 0.6267269017) (96, 0.6155722271) (97, 0.6155722271) (98, 0.6074443577) (99, 0.600511848) (100, 0.600511848) (101, 0.5923839786) (102, 0.5923839786) (103, 0.5923839786) (104, 0.5678501193) (105, 0.5678501193) (106, 0.5597222499) (107, 0.5597222499) (108, 0.5597222499) (109, 0.5597222499) (110, 0.5597222499) (111, 0.5597222499) (112, 0.5345737438) (113, 0.5345737438) (114, 0.5345737438) (115, 0.5345737438) (116, 0.4641044852) (117, 0.4641044852) (118, 0.4641044852) (119, 0.4641044852) (120, 0.4641044852) (121, 0.4641044852) (122, 0.4389559791) (123, 0.4389559791) (124, 0.4389559791) (125, 0.4389559791) (126, 0.4389559791) (127, 0.4389559791) (128, 0.405065219) (129, 0.405065219) (130, 0.405065219) (131, 0.404970279) (132, 0.404970279) (133, 0.404970279) (134, 0.404970279) (135, 0.404970279) (136, 0.404970279) (137, 0.3665449671) (138, 0.3665449671) (139, 0.3665449671) (140, 0.342127892) (141, 0.341683939) (142, 0.341683939) (143, 0.341683939) (144, 0.341683939) (145, 0.341683939) (146, 0.341683939) (147, 0.3032586271) (148, 0.3032586271) (149, 0.3032586271) (150, 0.278841552) (151, 0.278841552) (152, 0.278841552) (153, 0.278841552) (154, 0.278841552) (155, 0.278841552) (156, 0.2123173609) (157, 0.2123173609) (158, 0.2123173609) (159, 0.2123173609) (160, 0.2123173609) (161, 0.2123173609) (162, 0.2049337328) (163, 0.1600271439) (164, 0.1600271439) (165, 0.1600271439) (166, 0.1600271439) (167, 0.1600271439) (168, 0.1600271439) (169, 0.1526435158) (170, 0.1526435158) (171, 0.0980384807) (172, 0.0980384807) (173, 0.0980384807) (174, 0.0980384807) (175, 0.0980384807) (176, 0.0980384807) (177, 0.0906548527) (178, 0.0906548527) (179, 0.0906548527) (180, 0.0500938006) (181, 0.0500938006) (182, 0.0500938006) (183, 0.0500938006) (184, 0.0500938006) (185, 0.0500938006) (186, 0.0427101726) (187, 0.0427101726) (188, 0.0427101726) (189, 0.0427101726) (190, 0.0427101726) (191, 0.0427101726) (192, 0.0427101726) (193, 0.0427101726) (194, 0.0427101726) (195, 0.0427101726) (196, 0.0425528213) (197, 0.0425528213) (198, 0.0271183179) (199, 0.0271183179) (200, 0.0271183179) (201, 0.0271183179) (202, 0.0271183179) (203, 0.0271183179) (204, 0.0271183179) (205, 0.0266800028) (206, 0.0266800028) (207, 0.0007380309) (208, 0.0007380309) (209, 0.0007380309) (210, 0.0007380309) (211, 0.0007380309) (212, 0.0007380309) (213, 0.0007380309) (214, 0.0002997158) (215, 0.0002997158) (216, 0.0002997158) (217, 0.0004383151) (218, 0.0004383151) (219, 0.0004383151) (220, 0.0004383151) (221, 0.0004383151) (222, 0.0004383151) (223, 0.0004383151) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=250$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=1.23,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.2272299284) (1, 1.1589824637) (2, 1.1226089036) (3, 1.1024881227) (4, 1.1024881227) (5, 1.1024881227) (6, 0.9890471421) (7, 0.9890471421) (8, 0.9468662072) (9, 0.9468662072) (10, 0.9468662072) (11, 0.9468662072) (12, 0.9468662072) (13, 0.7910422452) (14, 0.7910422452) (15, 0.7910422452) (16, 0.7348788253) (17, 0.7348788253) (18, 0.7348788253) (19, 0.7348788253) (20, 0.649423315) (21, 0.649423315) (22, 0.649423315) (23, 0.649423315) (24, 0.649423315) (25, 0.649423315) (26, 0.649423315) (27, 0.5928546655) (28, 0.5870350605) (29, 0.5870350605) (30, 0.5870350605) (31, 0.5653482105) (32, 0.5653482105) (33, 0.5653482105) (34, 0.5653482105) (35, 0.5653482105) (36, 0.5653482105) (37, 0.5653482105) (38, 0.508779561) (39, 0.545829801) (40, 0.545829801) (41, 0.545829801) (42, 0.545829801) (43, 0.545829801) (44, 0.545829801) (45, 0.545829801) (46, 0.5102434491) (47, 0.5102434491) (48, 0.5102434491) (49, 0.5102434491) (50, 0.5102434491) (51, 0.5102434491) (52, 0.5102434491) (53, 0.5102434491) (54, 0.5102434491) (55, 0.4577790411) (56, 0.4012103917) (57, 0.4382606317) (58, 0.4382606317) (59, 0.4382606317) (60, 0.4382606317) (61, 0.4136917767) (62, 0.3571231273) (63, 0.3941733672) (64, 0.3941733672) (65, 0.3941733672) (66, 0.3941733672) (67, 0.3941733672) (68, 0.3149133526) (69, 0.3376047178) (70, 0.3376047178) (71, 0.3376047178) (72, 0.3376047178) (73, 0.3376047178) (74, 0.2803560678) (75, 0.3030474329) (76, 0.3030474329) (77, 0.3030474329) (78, 0.3030474329) (79, 0.3030474329) (80, 0.2687823394) (81, 0.2687823394) (82, 0.2687823394) (83, 0.2687823394) (84, 0.2687823394) (85, 0.2646609713) (86, 0.2646609713) (87, 0.2640129023) (88, 0.2640129023) (89, 0.2640129023) (90, 0.2608898924) (91, 0.2608898924) (92, 0.2608898924) (93, 0.2608898924) (94, 0.2608898924) (95, 0.2597929329) (96, 0.2597929329) (97, 0.2597929329) (98, 0.2129074527) (99, 0.2259560322) (100, 0.2259560322) (101, 0.2259560322) (102, 0.2259560322) (103, 0.2259560322) (104, 0.2259560322) (105, 0.2259560322) (106, 0.2259560322) (107, 0.2448888588) (108, 0.2448888588) (109, 0.2448888588) (110, 0.1980033786) (111, 0.2050986755) (112, 0.2050986755) (113, 0.2050986755) (114, 0.2050986755) (115, 0.2050986755) (116, 0.1980033786) (117, 0.1980033786) (118, 0.1980033786) (119, 0.1954582325) (120, 0.1954582325) (121, 0.1954582325) (122, 0.1954582325) (123, 0.1833955323) (124, 0.1833955323) (125, 0.1833955323) (126, 0.1833955323) (127, 0.1833955323) (128, 0.1833955323) (129, 0.1833955323) (130, 0.1833955323) (131, 0.1833955323) (132, 0.1830270856) (133, 0.1830270856) (134, 0.1830270856) (135, 0.1589872114) (136, 0.1589872114) (137, 0.1589872114) (138, 0.1740683928) (139, 0.1740683928) (140, 0.1740683928) (141, 0.1500285186) (142, 0.1500285186) (143, 0.1500285186) (144, 0.1500285186) (145, 0.1500285186) (146, 0.1500285186) (147, 0.1500285186) (148, 0.1500285186) (149, 0.1500285186) (150, 0.1500285186) (151, 0.1365704115) (152, 0.1365704115) (153, 0.1365704115) (154, 0.1469707179) (155, 0.1469707179) (156, 0.1469707179) (157, 0.1469707179) (158, 0.1335126108) (159, 0.1335126108) (160, 0.1335126108) (161, 0.1335126108) (162, 0.1335126108) (163, 0.1335126108) (164, 0.1237863551) (165, 0.1237863551) (166, 0.1237863551) (167, 0.1237863551) (168, 0.1237863551) (169, 0.1237863551) (170, 0.1237863551) (171, 0.0852008959) (172, 0.0852008959) (173, 0.0852008959) (174, 0.0849041082) (175, 0.0849041082) (176, 0.0849041082) (177, 0.0849041082) (178, 0.0740502734) (179, 0.0740502734) (180, 0.0740502734) (181, 0.0740502734) (182, 0.0740502734) (183, 0.0740502734) (184, 0.0740502734) (185, 0.0740502734) (186, 0.0740502734) (187, 0.0740502734) (188, 0.0648664776) (189, 0.0648664776) (190, 0.0648664776) (191, 0.0648664776) (192, 0.0648664776) (193, 0.0514083704) (194, 0.0514083704) (195, 0.0514083704) (196, 0.0514083704) (197, 0.0413410328) (198, 0.0413410328) (199, 0.0413410328) (200, 0.0413410328) (201, 0.0413410328) (202, 0.0413410328) (203, 0.0413410328) (204, 0.0413410328) (205, 0.0278829256) (206, 0.0297673044) (207, 0.0278829256) (208, 0.0278829256) (209, 0.0278829256) (210, 0.0278829256) (211, 0.0278829256) (212, 0.0278829256) (213, 0.0278829256) (214, 0.0278829256) (215, 0.0144269988) (216, 0.0163091972) (217, 0.0028532704) (218, 0.0028532704) (219, 0.0028532704) (220, 0.0028532704) (221, 0.0028532704) (222, 0.0028532704) (223, 0.0028532704) (224, 0.0028532704)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.2272299284) (1, 1.1589824637) (2, 1.1589824637) (3, 1.1589824637) (4, 1.0490502669) (5, 1.0126767067) (6, 1.0126767067) (7, 1.0126767067) (8, 1.0126767067) (9, 1.0126767067) (10, 0.8568527447) (11, 0.8332231801) (12, 0.8332231801) (13, 0.8332231801) (14, 0.8332231801) (15, 0.7477676697) (16, 0.7477676697) (17, 0.7055867349) (18, 0.7055867349) (19, 0.7055867349) (20, 0.649423315) (21, 0.649423315) (22, 0.649423315) (23, 0.649423315) (24, 0.649423315) (25, 0.649423315) (26, 0.649423315) (27, 0.5928546655) (28, 0.5928546655) (29, 0.5928546655) (30, 0.5928546655) (31, 0.5928546655) (32, 0.5928546655) (33, 0.5928546655) (34, 0.5928546655) (35, 0.530466411) (36, 0.530466411) (37, 0.530466411) (38, 0.508779561) (39, 0.508779561) (40, 0.508779561) (41, 0.508779561) (42, 0.508779561) (43, 0.508779561) (44, 0.4646922966) (45, 0.4646922966) (46, 0.4531185682) (47, 0.4531185682) (48, 0.4531185682) (49, 0.4531185682) (50, 0.4531185682) (51, 0.4531185682) (52, 0.4185612833) (53, 0.4185612833) (54, 0.4185612833) (55, 0.4185612833) (56, 0.4185612833) (57, 0.4185612833) (58, 0.4185612833) (59, 0.4185612833) (60, 0.4185612833) (61, 0.3716758031) (62, 0.3716758031) (63, 0.3716758031) (64, 0.3716758031) (65, 0.3716758031) (66, 0.3716758031) (67, 0.3716758031) (68, 0.3716758031) (69, 0.3716758031) (70, 0.3360894512) (71, 0.3360894512) (72, 0.3360894512) (73, 0.3360894512) (74, 0.3360894512) (75, 0.3360894512) (76, 0.3360894512) (77, 0.3360894512) (78, 0.3360894512) (79, 0.2641066338) (80, 0.2641066338) (81, 0.2641066338) (82, 0.2641066338) (83, 0.2641066338) (84, 0.2641066338) (85, 0.2218968592) (86, 0.2218968592) (87, 0.2218968592) (88, 0.2218968592) (89, 0.2218968592) (90, 0.2218968592) (91, 0.2023784497) (92, 0.2023784497) (93, 0.2023784497) (94, 0.2023784497) (95, 0.2023784497) (96, 0.2023784497) (97, 0.2023784497) (98, 0.2023784497) (99, 0.2023784497) (100, 0.1783385755) (101, 0.1783385755) (102, 0.1783385755) (103, 0.1783385755) (104, 0.1783385755) (105, 0.1659424847) (106, 0.1659424847) (107, 0.1659424847) (108, 0.1659424847) (109, 0.1659424847) (110, 0.1659424847) (111, 0.1659424847) (112, 0.1659424847) (113, 0.145085128) (114, 0.145085128) (115, 0.145085128) (116, 0.145085128) (117, 0.145085128) (118, 0.145085128) (119, 0.145085128) (120, 0.145085128) (121, 0.145085128) (122, 0.145085128) (123, 0.1038915788) (124, 0.1038915788) (125, 0.1038915788) (126, 0.1013464327) (127, 0.1013464327) (128, 0.1013464327) (129, 0.1013464327) (130, 0.0986489152) (131, 0.0986489152) (132, 0.0986489152) (133, 0.0942057047) (134, 0.0942057047) (135, 0.0942057047) (136, 0.0942057047) (137, 0.0942057047) (138, 0.0942057047) (139, 0.0942057047) (140, 0.0871084968) (141, 0.0871084968) (142, 0.0871084968) (143, 0.0871084968) (144, 0.0871084968) (145, 0.0871084968) (146, 0.0871084968) (147, 0.0871084968) (148, 0.0724938939) (149, 0.0724938939) (150, 0.0724938939) (151, 0.0724938939) (152, 0.0724938939) (153, 0.0724938939) (154, 0.0724938939) (155, 0.0724938939) (156, 0.0724938939) (157, 0.0724938939) (158, 0.0660230928) (159, 0.0660230928) (160, 0.0660230928) (161, 0.0660230928) (162, 0.0660230928) (163, 0.0660230928) (164, 0.0660230928) (165, 0.0571055651) (166, 0.0571055651) (167, 0.0571055651) (168, 0.0571055651) (169, 0.0571055651) (170, 0.0571055651) (171, 0.0462517303) (172, 0.0462517303) (173, 0.0462517303) (174, 0.0446035515) (175, 0.0446035515) (176, 0.0424806514) (177, 0.0424806514) (178, 0.0424806514) (179, 0.0424806514) (180, 0.0424806514) (181, 0.0424806514) (182, 0.0335219586) (183, 0.0335219586) (184, 0.0335219586) (185, 0.0335219586) (186, 0.0335219586) (187, 0.0335219586) (188, 0.0335219586) (189, 0.0335219586) (190, 0.0335219586) (191, 0.0335219586) (192, 0.0200638514) (193, 0.0200638514) (194, 0.0200638514) (195, 0.0200638514) (196, 0.0200638514) (197, 0.0200638514) (198, 0.0200638514) (199, 0.0172105811) (200, 0.0172105811) (201, 0.0172105811) (202, 0.0168421344) (203, 0.0168421344) (204, 0.0168421344) (205, 0.0168421344) (206, 0.0168421344) (207, 0.0168421344) (208, 0.0168421344) (209, 0.0168421344) (210, 0.0168421344) (211, 0.0148016052) (212, 0.0148016052) (213, 0.0148016052) (214, 0.0148016052) (215, 0.0148016052) (216, 0.0148016052) (217, 0.0148016052) (218, 0.0148016052) (219, 0.0148016052) (220, 0.0148016052) (221, 0.0058040495) (222, 0.0058040495) (223, 0.0058040495) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.2272299284) (1, 1.1589824637) (2, 1.1226089036) (3, 1.1024881227) (4, 1.1024881227) (5, 1.1209607248) (6, 1.1008399439) (7, 1.1008399439) (8, 1.058659009) (9, 0.9873989633) (10, 0.9873989633) (11, 0.9452180284) (12, 0.9452180284) (13, 0.9410383249) (14, 0.8890546085) (15, 0.8890546085) (16, 0.884874905) (17, 0.8886861618) (18, 0.8863570909) (19, 0.8863570909) (20, 0.8821773875) (21, 0.8859886443) (22, 0.8859886443) (23, 0.8818089408) (24, 0.8815454338) (25, 0.8815454338) (26, 0.8773657303) (27, 0.8790002877) (28, 0.7960899235) (29, 0.7960899235) (30, 0.79191022) (31, 0.7935447774) (32, 0.7935447774) (33, 0.7893650739) (34, 0.7893650739) (35, 0.7872421738) (36, 0.7890682862) (37, 0.7740263679) (38, 0.7740263679) (39, 0.7698466644) (40, 0.7698466644) (41, 0.7677237643) (42, 0.7695498767) (43, 0.7695498767) (44, 0.6140227025) (45, 0.6140227025) (46, 0.6118998023) (47, 0.6137259147) (48, 0.6137259147) (49, 0.7676094509) (50, 0.7676094509) (51, 0.7654865507) (52, 0.7663293149) (53, 0.7663293149) (54, 0.6117854889) (55, 0.6117854889) (56, 0.6096625887) (57, 0.6105053529) (58, 0.6105053529) (59, 0.6083824528) (60, 0.6083824528) (61, 0.6083824528) (62, 0.5981092621) (63, 0.5786399165) (64, 0.5786399165) (65, 0.5765170163) (66, 0.5765170163) (67, 0.5765170163) (68, 0.5662438256) (69, 0.5739119618) (70, 0.5755821158) (71, 0.5755821158) (72, 0.5734592156) (73, 0.5734592156) (74, 0.5734592156) (75, 0.5631860249) (76, 0.5708541611) (77, 0.5684849078) (78, 0.5684849078) (79, 0.5663620076) (80, 0.5663620076) (81, 0.5663620076) (82, 0.556088817) (83, 0.5637569532) (84, 0.5637569532) (85, 0.5574033149) (86, 0.5574033149) (87, 0.5574033149) (88, 0.5513608623) (89, 0.5513608623) (90, 0.5450072241) (91, 0.5013686987) (92, 0.5013686987) (93, 0.4950150604) (94, 0.4950150604) (95, 0.4950150604) (96, 0.4889726078) (97, 0.4889726078) (98, 0.4826189696) (99, 0.4842726616) (100, 0.4842726616) (101, 0.4779190234) (102, 0.4779190234) (103, 0.4779190234) (104, 0.4681152511) (105, 0.4681152511) (106, 0.4617616129) (107, 0.4617616129) (108, 0.4617616129) (109, 0.42045891) (110, 0.42045891) (111, 0.42045891) (112, 0.4586919913) (113, 0.4586919913) (114, 0.4586919913) (115, 0.4173892884) (116, 0.4205680637) (117, 0.4205680637) (118, 0.4205680637) (119, 0.3792653608) (120, 0.3792653608) (121, 0.3792653608) (122, 0.4174984421) (123, 0.4174984421) (124, 0.4174984421) (125, 0.3761957392) (126, 0.3761957392) (127, 0.3761957392) (128, 0.4002699821) (129, 0.4002699821) (130, 0.4002699821) (131, 0.3839137757) (132, 0.3839137757) (133, 0.3839137757) (134, 0.3426110728) (135, 0.3426110728) (136, 0.3426110728) (137, 0.3618694273) (138, 0.3618694273) (139, 0.3618694273) (140, 0.3099292728) (141, 0.3637990344) (142, 0.3637990344) (143, 0.3637990344) (144, 0.3224963315) (145, 0.3224963315) (146, 0.3224963315) (147, 0.341754686) (148, 0.341754686) (149, 0.341754686) (150, 0.2898145315) (151, 0.2898145315) (152, 0.2898145315) (153, 0.2485118286) (154, 0.2485118286) (155, 0.2485118286) (156, 0.2476047569) (157, 0.2476047569) (158, 0.2476047569) (159, 0.2063020539) (160, 0.2063020539) (161, 0.2063020539) (162, 0.213047472) (163, 0.1910361074) (164, 0.1910361074) (165, 0.1910361074) (166, 0.1497334045) (167, 0.1497334045) (168, 0.1497334045) (169, 0.1564788226) (170, 0.1564788226) (171, 0.1764215045) (172, 0.1764215045) (173, 0.1764215045) (174, 0.1351188016) (175, 0.1351188016) (176, 0.1351188016) (177, 0.1418642197) (178, 0.1418642197) (179, 0.1418642197) (180, 0.1630967197) (181, 0.1630967197) (182, 0.1630967197) (183, 0.1217940168) (184, 0.1217940168) (185, 0.1217940168) (186, 0.1285394349) (187, 0.1285394349) (188, 0.1285394349) (189, 0.087236732) (190, 0.087236732) (191, 0.087236732) (192, 0.087236732) (193, 0.087236732) (194, 0.087236732) (195, 0.087236732) (196, 0.0847559126) (197, 0.0847559126) (198, 0.0403512517) (199, 0.0403512517) (200, 0.0403512517) (201, 0.0403512517) (202, 0.0403512517) (203, 0.0403512517) (204, 0.0403512517) (205, 0.0374979814) (206, 0.0374979814) (207, 0.0163113775) (208, 0.0163113775) (209, 0.0163113775) (210, 0.0163113775) (211, 0.0163113775) (212, 0.0163113775) (213, 0.0163113775) (214, 0.0134581072) (215, 0.0134581072) (216, 0.0134581072) (217, 0.0028532704) (218, 0.0028532704) (219, 0.0028532704) (220, 0.0028532704) (221, 0.0028532704) (222, 0.0028532704) (223, 0.0028532704) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=300$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=0.39,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.3862081231) (1, 0.3776170188) (2, 0.3704322517) (3, 0.3704322517) (4, 0.3704322517) (5, 0.3253294081) (6, 0.3253294081) (7, 0.3137139741) (8, 0.3137139741) (9, 0.3137139741) (10, 0.2758868232) (11, 0.2745464663) (12, 0.2745464663) (13, 0.2745464663) (14, 0.2745464663) (15, 0.2179492315) (16, 0.2179492315) (17, 0.2179492315) (18, 0.2179492315) (19, 0.2179492315) (20, 0.1560652925) (21, 0.1560652925) (22, 0.1560652925) (23, 0.1535065085) (24, 0.1535065085) (25, 0.1535065085) (26, 0.1535065085) (27, 0.1535065085) (28, 0.1535065085) (29, 0.1535065085) (30, 0.1226989524) (31, 0.147270658) (32, 0.147270658) (33, 0.147270658) (34, 0.147270658) (35, 0.147270658) (36, 0.147270658) (37, 0.147270658) (38, 0.116463102) (39, 0.116463102) (40, 0.116463102) (41, 0.116463102) (42, 0.116463102) (43, 0.116463102) (44, 0.0987118195) (45, 0.116463102) (46, 0.116463102) (47, 0.1011535359) (48, 0.1011535359) (49, 0.1011535359) (50, 0.1011535359) (51, 0.1011535359) (52, 0.1011535359) (53, 0.0834022534) (54, 0.0834022534) (55, 0.0834022534) (56, 0.0834022534) (57, 0.0834022534) (58, 0.0834022534) (59, 0.0834022534) (60, 0.0834022534) (61, 0.0834022534) (62, 0.0631141285) (63, 0.0631141285) (64, 0.0631141285) (65, 0.0631141285) (66, 0.0631141285) (67, 0.0631141285) (68, 0.0631141285) (69, 0.0631141285) (70, 0.0631141285) (71, 0.0445671886) (72, 0.0445671886) (73, 0.0445671886) (74, 0.0445671886) (75, 0.0445671886) (76, 0.0445671886) (77, 0.0348633997) (78, 0.0439603693) (79, 0.0439603693) (80, 0.0439603693) (81, 0.0439603693) (82, 0.0439603693) (83, 0.0320281753) (84, 0.0342565805) (85, 0.0320281753) (86, 0.0320281753) (87, 0.0320281753) (88, 0.0265075356) (89, 0.0314213561) (90, 0.0307354846) (91, 0.0307354846) (92, 0.0307354846) (93, 0.0307354846) (94, 0.0307354846) (95, 0.0307354846) (96, 0.0252148448) (97, 0.0252148448) (98, 0.0252148448) (99, 0.0252148448) (100, 0.0252148448) (101, 0.0252148448) (102, 0.0252148448) (103, 0.0252148448) (104, 0.0252148448) (105, 0.0172957605) (106, 0.0172957605) (107, 0.0172957605) (108, 0.0172957605) (109, 0.0162929878) (110, 0.0162929878) (111, 0.0162929878) (112, 0.0162929878) (113, 0.0162929878) (114, 0.0162929878) (115, 0.0162929878) (116, 0.0162929878) (117, 0.0143724115) (118, 0.0143724115) (119, 0.0143724115) (120, 0.0143724115) (121, 0.0143724115) (122, 0.0143724115) (123, 0.0102524561) (124, 0.0102524561) (125, 0.0091502535) (126, 0.0066644535) (127, 0.0066644535) (128, 0.0066644535) (129, 0.0066644535) (130, 0.0066644535) (131, 0.0055622509) (132, 0.0055622509) (133, 0.0055622509) (134, 0.0055622509) (135, 0.0055622509) (136, 0.0059851753) (137, 0.0059851753) (138, 0.0059851753) (139, 0.0059851753) (140, 0.0059851753) (141, 0.0048829727) (142, 0.0026701306) (143, 0.0026701306) (144, 0.0026701306) (145, 0.0026701306) (146, 0.0026701306) (147, 0.0026701306) (148, 0.0026701306) (149, 0.0011022396) (150, 0.0011022396) (151, 0.0011022396) (152, 0.0011022396) (153, 0.0011022396) (154, 0.0011022396) (155, 0.0011022396) (156, 0.000000037) (157, 0.000000037) (158, 0.000000037) (159, 0.000000037) (160, 0.000000037) (161, 0.000000037) (162, 0.000000037) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.3862081231) (1, 0.3862081231) (2, 0.3862081231) (3, 0.3862081231) (4, 0.3862081231) (5, 0.3243241841) (6, 0.3243241841) (7, 0.3243241841) (8, 0.2901486127) (9, 0.2720365734) (10, 0.2720365734) (11, 0.2720365734) (12, 0.2720365734) (13, 0.2154393386) (14, 0.2068482343) (15, 0.2068482343) (16, 0.2068482343) (17, 0.1771287154) (18, 0.1771287154) (19, 0.1574056495) (20, 0.1574056495) (21, 0.1574056495) (22, 0.1574056495) (23, 0.1574056495) (24, 0.1574056495) (25, 0.1574056495) (26, 0.1265980934) (27, 0.1265980934) (28, 0.1265980934) (29, 0.1265980934) (30, 0.1265980934) (31, 0.1265980934) (32, 0.1265980934) (33, 0.1265980934) (34, 0.1265980934) (35, 0.1080511535) (36, 0.1067107965) (37, 0.1067107965) (38, 0.1067107965) (39, 0.1067107965) (40, 0.1067107965) (41, 0.1067107965) (42, 0.0989864404) (43, 0.0989864404) (44, 0.0989864404) (45, 0.08640073) (46, 0.08640073) (47, 0.0835655056) (48, 0.0835655056) (49, 0.0835655056) (50, 0.0835655056) (51, 0.0835655056) (52, 0.0835655056) (53, 0.0835655056) (54, 0.0835655056) (55, 0.0835655056) (56, 0.075186981) (57, 0.075186981) (58, 0.075186981) (59, 0.075186981) (60, 0.075186981) (61, 0.075186981) (62, 0.0689962994) (63, 0.0689962994) (64, 0.0689962994) (65, 0.0689962994) (66, 0.0689962994) (67, 0.0689962994) (68, 0.0689962994) (69, 0.0689962994) (70, 0.062760449) (71, 0.062760449) (72, 0.062760449) (73, 0.062760449) (74, 0.062760449) (75, 0.062760449) (76, 0.062760449) (77, 0.062760449) (78, 0.062760449) (79, 0.0474508829) (80, 0.0474508829) (81, 0.0474508829) (82, 0.0474508829) (83, 0.0474508829) (84, 0.0474508829) (85, 0.0474508829) (86, 0.0474508829) (87, 0.0474508829) (88, 0.0271627579) (89, 0.0271627579) (90, 0.0271627579) (91, 0.0271627579) (92, 0.0271627579) (93, 0.0271627579) (94, 0.017458969) (95, 0.017458969) (96, 0.017458969) (97, 0.017458969) (98, 0.017458969) (99, 0.017458969) (100, 0.017458969) (101, 0.0163567665) (102, 0.0163567665) (103, 0.0163567665) (104, 0.0163567665) (105, 0.0163567665) (106, 0.0163567665) (107, 0.0157499472) (108, 0.0157499472) (109, 0.0157499472) (110, 0.0157499472) (111, 0.0157499472) (112, 0.0157499472) (113, 0.0157499472) (114, 0.0157499472) (115, 0.0157499472) (116, 0.0157499472) (117, 0.0134860958) (118, 0.0134860958) (119, 0.0134860958) (120, 0.0134860958) (121, 0.0134860958) (122, 0.0134860958) (123, 0.0134860958) (124, 0.0134860958) (125, 0.0091502535) (126, 0.0091502535) (127, 0.0091502535) (128, 0.0091502535) (129, 0.0091502535) (130, 0.002779995) (131, 0.002779995) (132, 0.002779995) (133, 0.0027270266) (134, 0.0027270266) (135, 0.0027270266) (136, 0.0027270266) (137, 0.0027270266) (138, 0.0027270266) (139, 0.0027270266) (140, 0.0027270266) (141, 0.0027270266) (142, 0.0027270266) (143, 0.0020477484) (144, 0.0020477484) (145, 0.0020477484) (146, 0.0020477484) (147, 0.0020477484) (148, 0.0020477484) (149, 0.0020477484) (150, 0.0014464124) (151, 0.0014464124) (152, 0.0014464124) (153, 0.0014464124) (154, 0.0014464124) (155, 0.0014464124) (156, 0.000000037) (157, 0.000000037) (158, 0.000000037) (159, 0.000000037) (160, 0.000000037) (161, 0.000000037) (162, 0.000000037) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.3862081231) (1, 0.3776170188) (2, 0.3762766618) (3, 0.3690918947) (4, 0.3690918947) (5, 0.3762766618) (6, 0.3690918947) (7, 0.3690918947) (8, 0.3574764608) (9, 0.3239890511) (10, 0.3239890511) (11, 0.3123736171) (12, 0.3123736171) (13, 0.3121227981) (14, 0.2745464663) (15, 0.2745464663) (16, 0.2742956473) (17, 0.2745464383) (18, 0.2745464663) (19, 0.2745464663) (20, 0.2742956473) (21, 0.2745464383) (22, 0.2745464383) (23, 0.2742956193) (24, 0.2745464083) (25, 0.2745464083) (26, 0.2742955893) (27, 0.2744934399) (28, 0.2179491735) (29, 0.2179491735) (30, 0.2176983544) (31, 0.217896205) (32, 0.217896205) (33, 0.217645386) (34, 0.217645386) (35, 0.217645411) (36, 0.21764541) (37, 0.2172893858) (38, 0.2172893858) (39, 0.2170385668) (40, 0.2170385668) (41, 0.2170385918) (42, 0.2170385908) (43, 0.2170385908) (44, 0.1551546279) (45, 0.1551546279) (46, 0.1551546529) (47, 0.1551546519) (48, 0.1551546519) (49, 0.2170385908) (50, 0.2170385908) (51, 0.2170386158) (52, 0.2170386148) (53, 0.2170386148) (54, 0.1551546519) (55, 0.1551546519) (56, 0.1551546769) (57, 0.1551546759) (58, 0.1551546759) (59, 0.1551547009) (60, 0.1551547009) (61, 0.1551547009) (62, 0.1544688043) (63, 0.1464474158) (64, 0.1464474158) (65, 0.1464474408) (66, 0.1464474408) (67, 0.1464474408) (68, 0.1457615443) (69, 0.1464474718) (70, 0.1463924171) (71, 0.1463924171) (72, 0.1463924421) (73, 0.1463924421) (74, 0.1463924421) (75, 0.1457065456) (76, 0.1463924731) (77, 0.1463923471) (78, 0.1463923471) (79, 0.1463923721) (80, 0.1463923721) (81, 0.1463923721) (82, 0.1457064756) (83, 0.1463924031) (84, 0.1463924031) (85, 0.1463924281) (86, 0.1463924281) (87, 0.1463924281) (88, 0.1457065316) (89, 0.1457065316) (90, 0.1457065566) (91, 0.1401565527) (92, 0.1401565527) (93, 0.1401565777) (94, 0.1401565777) (95, 0.1401565777) (96, 0.1394706812) (97, 0.1394706812) (98, 0.1394707062) (99, 0.1390282656) (100, 0.1390282656) (101, 0.1390282906) (102, 0.1390282906) (103, 0.1390282906) (104, 0.1373705905) (105, 0.1373705905) (106, 0.1373706155) (107, 0.1373706155) (108, 0.1373706155) (109, 0.1231834037) (110, 0.1231834037) (111, 0.1231834037) (112, 0.1372587649) (113, 0.1372587649) (114, 0.1372587649) (115, 0.1230715531) (116, 0.1271866254) (117, 0.1271866254) (118, 0.1271866254) (119, 0.1129994136) (120, 0.1129994136) (121, 0.1129994136) (122, 0.1270747748) (123, 0.1270747748) (124, 0.1270747748) (125, 0.112887563) (126, 0.112887563) (127, 0.112887563) (128, 0.1250807282) (129, 0.1250807282) (130, 0.1250807282) (131, 0.1117652087) (132, 0.1117652087) (133, 0.1117652087) (134, 0.0975779969) (135, 0.0975779969) (136, 0.0975779969) (137, 0.1064554184) (138, 0.1064554184) (139, 0.1064554184) (140, 0.0914770837) (141, 0.1092050684) (142, 0.1092050684) (143, 0.1092050684) (144, 0.0950178566) (145, 0.0950178566) (146, 0.0950178566) (147, 0.1038952782) (148, 0.1038952782) (149, 0.1038952782) (150, 0.0889169435) (151, 0.0889169435) (152, 0.0889169435) (153, 0.0747297317) (154, 0.0747297317) (155, 0.0747297317) (156, 0.0792131546) (157, 0.0792131546) (158, 0.0792131546) (159, 0.0650259428) (160, 0.0650259428) (161, 0.0650259428) (162, 0.0736925149) (163, 0.0484055986) (164, 0.0484055986) (165, 0.0484055986) (166, 0.0342183868) (167, 0.0342183868) (168, 0.0342183868) (169, 0.0428849589) (170, 0.0428849589) (171, 0.0484055686) (172, 0.0484055686) (173, 0.0484055686) (174, 0.0342183568) (175, 0.0342183568) (176, 0.0342183568) (177, 0.0428849289) (178, 0.0428849289) (179, 0.0428849289) (180, 0.0484055606) (181, 0.0484055606) (182, 0.0484055606) (183, 0.0342183488) (184, 0.0342183488) (185, 0.0342183488) (186, 0.0428849209) (187, 0.0428849209) (188, 0.0428849209) (189, 0.0286977091) (190, 0.0286977091) (191, 0.0286977091) (192, 0.0286977091) (193, 0.0286977091) (194, 0.0286977091) (195, 0.0286977091) (196, 0.0277376777) (197, 0.0277376777) (198, 0.0196491425) (199, 0.0196491425) (200, 0.0196491425) (201, 0.0196491425) (202, 0.0196491425) (203, 0.0196491425) (204, 0.0196491425) (205, 0.0185469399) (206, 0.0185469399) (207, 0.0011022026) (208, 0.0011022026) (209, 0.0011022026) (210, 0.0011022026) (211, 0.0011022026) (212, 0.0011022026) (213, 0.0011022026) (214, 0) (215, 0) (216, 0) (217, 0.0011022026) (218, 0.0011022026) (219, 0.0011022026) (220, 0.0011022026) (221, 0.0011022026) (222, 0.0011022026) (223, 0.0011022026) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=350$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=224,
    ymin=0, ymax=0.02,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.0137008404) (1, 0.013476264) (2, 0.013476264) (3, 0.0121998655) (4, 0.0121998655) (5, 0.0121998655) (6, 0.0039955793) (7, 0.0039955793) (8, 0.0039955793) (9, 0.0039955793) (10, 0.0039955793) (11, 0.0039955793) (12, 0.0039955793) (13, 0.0001591174) (14, 0.0001591174) (15, 0.0001591174) (16, 0.0001585551) (17, 0.0001585551) (18, 0.0001585551) (19, 0.0001585551) (20, 0.0001585551) (21, 0.0001585551) (22, 0.0001557959) (23, 0.0001557959) (24, 0.0001557959) (25, 0.0001557959) (26, 0.0001557959) (27, 0.0001557959) (28, 0.0001557959) (29, 0.0001557959) (30, 0.0001557959) (31, 0.0001557959) (32, 9.77062231815041E-05) (33, 9.77062231815041E-05) (34, 9.77062231815041E-05) (35, 9.77062231815041E-05) (36, 9.77062231815041E-05) (37, 9.77062231815041E-05) (38, 9.77062231815041E-05) (39, 0.000000025) (40, 0.000000025) (41, 0.000000025) (42, 0.000000025) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.0137008404) (1, 0.013476264) (2, 0.013476254) (3, 0.013476284) (4, 0.013476284) (5, 0.0121998855) (6, 0.0121998855) (7, 0.0121998855) (8, 0.0039955993) (9, 0.0039955993) (10, 0.0039955993) (11, 0.0039955993) (12, 0.0039955993) (13, 0.0039955993) (14, 0.0039955993) (15, 0.0001591374) (16, 0.0001591374) (17, 0.0001591474) (18, 0.0001591474) (19, 0.0001591724) (20, 0.0001591724) (21, 0.0001591724) (22, 0.0001586101) (23, 0.0001586101) (24, 0.0001586101) (25, 0.0001585801) (26, 0.0001585801) (27, 0.0001585801) (28, 0.0001585521) (29, 0.0001585521) (30, 0.0001585521) (31, 0.0001585521) (32, 0.0001585521) (33, 0.0001585521) (34, 0.0001585521) (35, 0.0001585521) (36, 0.0001585521) (37, 0.0001585521) (38, 0.0001585521) (39, 0.0001585521) (40, 0.0001585761) (41, 0.0001585761) (42, 0.0001585761) (43, 0.0001585761) (44, 0.0001585321) (45, 0.0001585321) (46, 0.0001585321) (47, 0.0001585321) (48, 0.0001585321) (49, 0.0001585321) (50, 0.0001585321) (51, 0.0001585321) (52, 0.0001585321) (53, 0.0001585121) (54, 0.0001585121) (55, 0.0001585121) (56, 0.0001585121) (57, 0.0001585121) (58, 0.0001585321) (59, 0.0001585321) (60, 0.0001585321) (61, 0.0001585321) (62, 0.0001585321) (63, 0.0001585321) (64, 0.0001557729) (65, 0.0001557729) (66, 0.0001557729) (67, 0.0001557729) (68, 0.0001557729) (69, 0.0001557729) (70, 0.0001557579) (71, 0.0001557579) (72, 0.0001557579) (73, 0.0001557579) (74, 0.0001557579) (75, 0.0001557579) (76, 0.0001557579) (77, 0.0001557579) (78, 0.0001557579) (79, 0.0001557579) (80, 0.0001557579) (81, 0.0001557579) (82, 0.0001557629) (83, 0.0001557629) (84, 0.0001557629) (85, 0.0001557629) (86, 0.0001557629) (87, 0.0001557629) (88, 0.0001558189) (89, 0.0001558189) (90, 0.0001558189) (91, 0.0001558189) (92, 0.0001558189) (93, 0.0001558189) (94, 0.0001558749) (95, 0.0001558749) (96, 0.0001558749) (97, 0.0001558749) (98, 0.0001558749) (99, 0.0001558749) (100, 0.0001558749) (101, 0.0001558749) (102, 0.0001558749) (103, 0.0001558749) (104, 9.77852231969447E-05) (105, 9.77852231969447E-05) (106, 9.77852231969447E-05) (107, 9.77852231969447E-05) (108, 9.77852231969447E-05) (109, 9.77852231969447E-05) (110, 9.77852231969447E-05) (111, 0.000000104) (112, 0.000000104) (113, 0.000000104) (114, 0.000000104) (115, 0.000000104) (116, 0.000000104) (117, 0.000000104) (118, 0.000000034) (119, 0.000000034) (120, 0.000000034) (121, 0.000000034) (122, 0.000000034) (123, 0.000000034) (124, 0.000000034) (125, 0.000000034) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.0137008404) (1, 0.013476264) (2, 0.013476254) (3, 0.013476284) (4, 0.013476284) (5, 0.013476254) (6, 0.013476284) (7, 0.013476284) (8, 0.0121998855) (9, 0.013476284) (10, 0.013476284) (11, 0.0121998855) (12, 0.0121998855) (13, 0.0121998955) (14, 0.0039955993) (15, 0.0039955993) (16, 0.0039956093) (17, 0.0039955713) (18, 0.0039955993) (19, 0.0039955993) (20, 0.0039956093) (21, 0.0039955713) (22, 0.0039955713) (23, 0.0039955813) (24, 0.0039955413) (25, 0.0039955413) (26, 0.0039955513) (27, 0.003994979) (28, 0.0039954973) (29, 0.0039954973) (30, 0.0039955073) (31, 0.003994935) (32, 0.003994935) (33, 0.003994945) (34, 0.003994945) (35, 0.00399497) (36, 0.003994969) (37, 0.00399494) (38, 0.00399494) (39, 0.00399495) (40, 0.00399495) (41, 0.003994975) (42, 0.003994974) (43, 0.003994974) (44, 0.00399493) (45, 0.00399493) (46, 0.003994955) (47, 0.003994954) (48, 0.003994954) (49, 0.003994974) (50, 0.003994974) (51, 0.003994999) (52, 0.003994998) (53, 0.003994998) (54, 0.003994954) (55, 0.003994954) (56, 0.003994979) (57, 0.003994978) (58, 0.003994978) (59, 0.003995003) (60, 0.003995003) (61, 0.003995003) (62, 0.003994998) (63, 0.003994963) (64, 0.003994963) (65, 0.003994988) (66, 0.003994988) (67, 0.003994988) (68, 0.003994983) (69, 0.003995019) (70, 0.0039939924) (71, 0.0039939924) (72, 0.0039940174) (73, 0.0039940174) (74, 0.0039940174) (75, 0.0039940124) (76, 0.0039940484) (77, 0.0039939224) (78, 0.0039939224) (79, 0.0039939474) (80, 0.0039939474) (81, 0.0039939474) (82, 0.0039939424) (83, 0.0039939784) (84, 0.0039939784) (85, 0.0039940034) (86, 0.0039940034) (87, 0.0039940034) (88, 0.0039939984) (89, 0.0039939984) (90, 0.0039940234) (91, 0.0039939344) (92, 0.0039939344) (93, 0.0039939594) (94, 0.0039939594) (95, 0.0039939594) (96, 0.0039939544) (97, 0.0039939544) (98, 0.0039939794) (99, 0.0039939344) (100, 0.0039939344) (101, 0.0039939594) (102, 0.0039939594) (103, 0.0039939594) (104, 0.0039939544) (105, 0.0039939544) (106, 0.0039939794) (107, 0.0039939794) (108, 0.0039939794) (109, 0.0039939794) (110, 0.0039939794) (111, 0.0039939794) (112, 0.003986842) (113, 0.003986842) (114, 0.003986842) (115, 0.003986842) (116, 0.0039939944) (117, 0.0039939944) (118, 0.0039939944) (119, 0.0039939944) (120, 0.0039939944) (121, 0.0039939944) (122, 0.003986857) (123, 0.003986857) (124, 0.003986857) (125, 0.003986857) (126, 0.003986857) (127, 0.003986857) (128, 0.003986857) (129, 0.003986857) (130, 0.003986857) (131, 0.003986867) (132, 0.003986867) (133, 0.003986867) (134, 0.003986867) (135, 0.003986867) (136, 0.003986867) (137, 0.003986867) (138, 0.003986867) (139, 0.003986867) (140, 0.003986877) (141, 0.0038364449) (142, 0.0038364449) (143, 0.0038364449) (144, 0.0038364449) (145, 0.0038364449) (146, 0.0038364449) (147, 0.0038364449) (148, 0.0038364449) (149, 0.0038364449) (150, 0.0038364549) (151, 0.0038364549) (152, 0.0038364549) (153, 0.0038364549) (154, 0.0038364549) (155, 0.0038364549) (156, 0.0038364549) (157, 0.0038364549) (158, 0.0038364549) (159, 0.0038364549) (160, 0.0038364549) (161, 0.0038364549) (162, 0.0038365109) (163, -0.000000007) (164, -0.000000007) (165, -0.000000007) (166, -0.000000007) (167, -0.000000007) (168, -0.000000007) (169, 0.000000049) (170, 0.000000049) (171, -0.000000037) (172, -0.000000037) (173, -0.000000037) (174, -0.000000037) (175, -0.000000037) (176, -0.000000037) (177, 0.000000019) (178, 0.000000019) (179, 0.000000019) (180, -0.000000045) (181, -0.000000045) (182, -0.000000045) (183, -0.000000045) (184, -0.000000045) (185, -0.000000045) (186, 0.000000011) (187, 0.000000011) (188, 0.000000011) (189, 0.000000011) (190, 0.000000011) (191, 0.000000011) (192, 0.000000011) (193, 0.000000011) (194, 0.000000011) (195, 0.000000011) (196, 0.00000001) (197, 0.00000001) (198, 0.000000011) (199, 0.000000011) (200, 0.000000011) (201, 0.000000011) (202, 0.000000011) (203, 0.000000011) (204, 0.000000011) (205, 0.00000001) (206, 0.00000001) (207, 0.000000001) (208, 0.000000001) (209, 0.000000001) (210, 0.000000001) (211, 0.000000001) (212, 0.000000001) (213, 0.000000001) (214, 0) (215, 0) (216, 0) (217, 0.000000001) (218, 0.000000001) (219, 0.000000001) (220, 0.000000001) (221, 0.000000001) (222, 0.000000001) (223, 0.000000001) (224, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{AllUniform}
\label{fig:AllU}

\end{figure}


==> expr-old/DifAllUniform.tex <==
\begin{figure}[H]
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={LogNormal},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{Difference},
    xmin=0, xmax=434,
    ymin=0, ymax=1.2,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0) (1, 0) (2, 0) (3, 0.0080907467) (4, 0.0080907467) (5, 0.0080907467) (6, 0.0080907467) (7, 0.0080907467) (8, 0.0080907467) (9, 0.0301142177) (10, 0.0301142177) (11, 0.0301142177) (12, 0.0290492199) (13, 0.0290492199) (14, 0.043471277) (15, 0.043471277) (16, 0.043471277) (17, 0.043471277) (18, 0.046633378) (19, 0.046633378) (20, 0.046633378) (21, 0.046633378) (22, 0.046633378) (23, 0.046633378) (24, 0.046633378) (25, 0.0608673013) (26, 0.0608673013) (27, 0.0608673013) (28, 0.0608673013) (29, 0.0608673013) (30, 0.0812861823) (31, 0.0812861823) (32, 0.0812861823) (33, 0.0812800221) (34, 0.0803177642) (35, 0.0803177642) (36, 0.0823813703) (37, 0.0823597936) (38, 0.0823597936) (39, 0.0807113082) (40, 0.0807113082) (41, 0.0807113082) (42, 0.0806897314) (43, 0.0806897314) (44, 0.0828167998) (45, 0.0711374298) (46, 0.0828383766) (47, 0.0828383766) (48, 0.0891300338) (49, 0.089108457) (50, 0.089108457) (51, 0.089108457) (52, 0.077429087) (53, 0.089108457) (54, 0.0891300338) (55, 0.0891300338) (56, 0.0891300338) (57, 0.0996658726) (58, 0.0996658726) (59, 0.0996658726) (60, 0.0882947509) (61, 0.0999741209) (62, 0.0999741209) (63, 0.0999741209) (64, 0.0882947509) (65, 0.0934040196) (66, 0.0934040196) (67, 0.0934040196) (68, 0.0999741209) (69, 0.0999741209) (70, 0.0999741209) (71, 0.0882947509) (72, 0.0934040196) (73, 0.0934040196) (74, 0.0934040196) (75, 0.0817246496) (76, 0.0934040196) (77, 0.0934040196) (78, 0.0934040196) (79, 0.0934040196) (80, 0.0934040196) (81, 0.0934040196) (82, 0.0817246496) (83, 0.0934040196) (84, 0.0934040196) (85, 0.0934040196) (86, 0.0934040196) (87, 0.0934040196) (88, 0.0934040196) (89, 0.0817246496) (90, 0.0934040196) (91, 0.0934040196) (92, 0.0934040196) (93, 0.0817246496) (94, 0.0934040196) (95, 0.0934040196) (96, 0.0934040196) (97, 0.0817246496) (98, 0.0934040196) (99, 0.0934040196) (100, 0.0934040196) (101, 0.0817246496) (102, 0.0817246496) (103, 0.0817246496) (104, 0.0817246496) (105, 0.0817246496) (106, 0.0817246496) (107, 0.0817246496) (108, 0.0817246496) (109, 0.0817246496) (110, 0.0817246496) (111, 0.0817246496) (112, 0.0817246496) (113, 0.0817246496) (114, 0.0817246496) (115, 0.0817246496) (116, 0.0817246496) (117, 0.0817246496) (118, 0.0817246496) (119, 0.0817246496) (120, 0.0817246496) (121, 0.0817246496) (122, 0.0817246496) (123, 0.0817246496) (124, 0.0817246496) (125, 0.0817246496) (126, 0.0817246496) (127, 0.0817246496) (128, 0.0817246496) (129, 0.0817246496) (130, 0.0817246496) (131, 0.0817246496) (132, 0.0817246496) (133, 0.0817246496) (134, 0.0817246496) (135, 0.0817246496) (136, 0.0817246496) (137, 0.0817246496) (138, 0.0817246496) (139, 0.0817246496) (140, 0.0817246496) (141, 0.0817246496) (142, 0.0817246496) (143, 0.0817246496) (144, 0.0817246496) (145, 0.0817246496) (146, 0.0817246496) (147, 0.0817246496) (148, 0.0817246496) (149, 0.0817246496) (150, 0.0817246496) (151, 0.0817246496) (152, 0.0817246496) (153, 0.0817246496) (154, 0.0817246496) (155, 0.0817246496) (156, 0.0817246496) (157, 0.0817246496) (158, 0.0817246496) (159, 0.0817246496) (160, 0.0817246496) (161, 0.0499327426) (162, 0.0499327426) (163, 0.0499327426) (164, 0.0499327426) (165, 0.0499327426) (166, 0.0499327426) (167, 0.0499327426) (168, 0.0499327426) (169, 0.0499327426) (170, 0.0499327426) (171, 0.0499327426) (172, 0.0499327426) (173, 0.0499327426) (174, 0.0499327426) (175, 0.0499327426) (176, 0.0499327426) (177, 0.0499327426) (178, 0.0482818656) (179, 0.0499327426) (180, 0.0499327426) (181, 0.0499327426) (182, 0.0499327426) (183, 0.0499327426) (184, 0.0499327426) (185, 0.0499327426) (186, 0.0499327426) (187, 0.0499327426) (188, 0.0482818656) (189, 0.0482818656) (190, 0.0482818656) (191, 0.0482818656) (192, 0.0482818656) (193, 0.0482818656) (194, 0.0482818656) (195, 0.0482818656) (196, 0.0482818656) (197, 0.0482818656) (198, 0.0482818656) (199, 0.0482818656) (200, 0.0482818656) (201, 0.0482818656) (202, 0.0482818656) (203, 0.0482818656) (204, 0.0482818656) (205, 0.0482818656) (206, 0.0482818656) (207, 0.0482818656) (208, 0.0482818656) (209, 0.0482818656) (210, 0.0482818656) (211, 0.0482818656) (212, 0.0482818656) (213, 0.0482818656) (214, 0.0482818656) (215, 0.0482818656) (216, 0.0482818656) (217, 0.0482818656) (218, 0.0482818656) (219, 0.0482818656) (220, 0.0482818656) (221, 0.0482818656) (222, 0.0482818656) (223, 0.0482818656) (224, 0.0482818656) (225, 0.0482818656) (226, 0.0482818656) (227, 0.0482818656) (228, 0.0482818656) (229, 0.0482818656) (230, 0.0482818656) (231, 0.0482818656) (232, 0.0482818656) (233, 0.0482818656) (234, 0.0482818656) (235, 0.0482818656) (236, 0.0482818656) (237, 0.0482818656) (238, 0.0482818656) (239, 0.0482818656) (240, 0.0482818656) (241, 0.0482818656) (242, 0.0482818656) (243, 0.0482818656) (244, 0.0482818656) (245, 0.0482818656) (246, 0.0482818656) (247, 0.0482818656) (248, 0.0482818656) (249, 0.0482818656) (250, 0.0482818656) (251, 0.0482818656) (252, 0.0482818656) (253, 0.0482818656) (254, 0.0482818656) (255, 0.0482818656) (256, 0.0482818656) (257, 0.0482818656) (258, 0.0482818656) (259, 0.0482818656) (260, 0.0482818656) (261, 0.0482818656) (262, 0.0482818656) (263, 0.0482818656) (264, 0.0482818656) (265, 0.0482818656) (266, 0.0482818656) (267, 0.0482818656) (268, 0.0482818656) (269, 0.0482818656) (270, 0.0482818656) (271, 0.0482818656) (272, 0.0482818656) (273, 0.0482818656) (274, 0.0482818656) (275, 0.0482818656) (276, 0.0482818656) (277, 0.0482818656) (278, 0.0482818656) (279, 0.0482818656) (280, 0.0482818656) (281, 0.0482818656) (282, 0.0482818656) (283, 0.0482818656) (284, 0.0482818656) (285, 0.0482818656) (286, 0.0482818656) (287, 0.0482818656) (288, 0.0482818656) (289, 0.0482818656) (290, 0.0482818656) (291, 0.0482818656) (292, 0.0482818656) (293, 0.0482818656) (294, 0.0482818656) (295, 0.0482818656) (296, 0.0482818656) (297, 0.0482818656) (298, 0.0482818656) (299, 0.0482818656) (300, 0.0482818656) (301, 0.0482818656) (302, 0.0482818656) (303, 0.0482818656) (304, 0.0482818656) (305, 0.0482818656) (306, 0.0482818656) (307, 0.0187071239) (308, 0.0187071239) (309, 0.0187071239) (310, 0.0187071239) (311, 0.0187071239) (312, 0.0187071239) (313, 0.0187071239) (314, 0.0187071239) (315, 0.0187071239) (316, 0.0187071239) (317, 0.0187071239) (318, 0.0187071239) (319, 0.0187071239) (320, 0.0187071239) (321, 0.0187071239) (322, 0.0187071239) (323, 0.0187071239) (324, 0.0187071239) (325, 0.0187071239) (326, 0.0187071239) (327, 0.0187071239) (328, 0.0166435177) (329, 0.0166435177) (330, 0.0166435177) (331, 0.0166435177) (332, 0.0166435177) (333, 0.0166435177) (334, 0.0166435177) (335, 0.0166435177) (336, 0.0166435177) (337, 0.0166435177) (338, 0.0166435177) (339, 0.0166435177) (340, 0.0166435177) (341, 0.0166435177) (342, 0.0166435177) (343, 0.0166435177) (344, 0.0166435177) (345, 0.0166435177) (346, 0.0166435177) (347, 0.0166435177) (348, 0.0166435177) (349, 0.0166435177) (350, 0.0166435177) (351, 0.0166435177) (352, 0.0166435177) (353, 0.0166435177) (354, 0.0166435177) (355, 0.0166435177) (356, 0.0166435177) (357, 0.0166435177) (358, 0.0166435177) (359, 0.0166435177) (360, 0.0166435177) (361, 0.0166435177) (362, 0.0166435177) (363, 0.0166435177) (364, 0.0166435177) (365, 0.0166435177) (366, 0.0166435177) (367, 0.0166435177) (368, 0.0166435177) (369, 0.0166435177) (370, 0.0166435177) (371, 0.0166435177) (372, 0.0166435177) (373, 0.0166435177) (374, 0.0166435177) (375, 0.0166435177) (376, 0.0166435177) (377, 0.0166435177) (378, 0.0166435177) (379, 0.0166435177) (380, 0.0166435177) (381, 0.0166435177) (382, 0.0166435177) (383, 0.0166435177) (384, 0.0166435177) (385, 0.0166435177) (386, 0.0166435177) (387, 0) (388, 0) (389, 0.0166435177) (390, 0.0166435177) (391, 0.0166435177) (392, 0.0166435177) (393, 0.0166435177) (394, 0.0166435177) (395, 0.0166435177) (396, 0.0166435177) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{$r_0=3$};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 0) (1, 0.0399442614) (2, 0.0379206103) (3, 0.0609351934) (4, 0.0609351934) (5, 0.0083104014) (6, 0.0083104014) (7, 0.0582882581) (8, 0.0582882581) (9, 0.0582882581) (10, 0.0582882581) (11, 0.0731032662) (12, 0.1010231049) (13, 0.1010231049) (14, 0.0460425101) (15, 0.137575083) (16, 0.0997652992) (17, 0.1362348415) (18, 0.0445725453) (19, 0.1721210326) (20, 0.1343112488) (21, 0.2085905749) (22, 0.2085905749) (23, 0.1707807911) (24, 0.1726935943) (25, 0.2168735131) (26, 0.2168735131) (27, 0.1790637293) (28, 0.1809765325) (29, 0.1809765325) (30, 0.2383216421) (31, 0.2383216421) (32, 0.2383216421) (33, 0.2363505907) (34, 0.1885396381) (35, 0.1885396381) (36, 0.2177661739) (37, 0.2139972419) (38, 0.2139972419) (39, 0.2126736469) (40, 0.2126736469) (41, 0.2126736469) (42, 0.2089047149) (43, 0.2089047149) (44, 0.2737752547) (45, 0.2301085943) (46, 0.2768717574) (47, 0.3205384178) (48, 0.3205384178) (49, 0.3167694858) (50, 0.3167694858) (51, 0.3167694858) (52, 0.2731028254) (53, 0.3008619399) (54, 0.4333576593) (55, 0.4333576593) (56, 0.4333576593) (57, 0.4295887273) (58, 0.4295887273) (59, 0.5059478467) (60, 0.4622811863) (61, 0.376350998) (62, 0.376350998) (63, 0.376350998) (64, 0.3326843376) (65, 0.2706081432) (66, 0.4004334968) (67, 0.4004334968) (68, 0.4431362658) (69, 0.4431362658) (70, 0.4431362658) (71, 0.3994696054) (72, 0.337393411) (73, 0.337393411) (74, 0.337393411) (75, 0.4019489215) (76, 0.4456155819) (77, 0.4456155819) (78, 0.4815125626) (79, 0.420660833) (80, 0.487603179) (81, 0.487603179) (82, 0.4439365186) (83, 0.487603179) (84, 0.487603179) (85, 0.487603179) (86, 0.4441070291) (87, 0.515803549) (88, 0.515803549) (89, 0.4904882241) (90, 0.5341548845) (91, 0.5341548845) (92, 0.5341548845) (93, 0.4904882241) (94, 0.431145773) (95, 0.431145773) (96, 0.431145773) (97, 0.3874791126) (98, 0.431145773) (99, 0.5272643637) (100, 0.5272643637) (101, 0.4835977033) (102, 0.4835977033) (103, 0.4835977033) (104, 0.4811710292) (105, 0.4811710292) (106, 0.5420227587) (107, 0.5420227587) (108, 0.4750804127) (109, 0.5420227587) (110, 0.5420227587) (111, 0.4886112492) (112, 0.4886112492) (113, 0.4886112492) (114, 0.5916203607) (115, 0.5246780146) (116, 0.5916203607) (117, 0.647018151) (118, 0.5800758049) (119, 0.647018151) (120, 0.647018151) (121, 0.647018151) (122, 0.647018151) (123, 0.5800758049) (124, 0.7043678757) (125, 0.7043678757) (126, 0.6374255297) (127, 0.6447851726) (128, 0.7043678757) (129, 0.7043678757) (130, 0.7043678757) (131, 0.7728345493) (132, 0.7058922033) (133, 0.7728345493) (134, 0.7728345493) (135, 0.7058922033) (136, 0.7132518462) (137, 0.7132518462) (138, 0.7885662322) (139, 0.7885662322) (140, 0.7216238862) (141, 0.7885662322) (142, 0.7885662322) (143, 0.7216238862) (144, 0.7842204738) (145, 0.8379724379) (146, 0.8379724379) (147, 0.8379724379) (148, 0.7710300919) (149, 0.8379724379) (150, 0.8379724379) (151, 0.7710300919) (152, 0.8524178231) (153, 0.8524178231) (154, 0.7854754771) (155, 0.8524178231) (156, 0.8524178231) (157, 0.7854754771) (158, 0.7854754771) (159, 0.7667552212) (160, 0.7667552212) (161, 0.8286180411) (162, 0.8286180411) (163, 0.7616756951) (164, 0.7616756951) (165, 0.7429554392) (166, 0.7429554392) (167, 0.7263284026) (168, 0.7429554392) (169, 0.6755195722) (170, 0.6755195722) (171, 0.6567993164) (172, 0.6567993164) (173, 0.6401722798) (174, 0.6567993164) (175, 0.6755195722) (176, 0.6755195722) (177, 0.6972852795) (178, 0.6747283978) (179, 0.709865372) (180, 0.709865372) (181, 0.6911451161) (182, 0.6911451161) (183, 0.7134842039) (184, 0.7301112404) (185, 0.6801636348) (186, 0.6801636348) (187, 0.6614433789) (188, 0.6388864972) (189, 0.6388864972) (190, 0.6201662413) (191, 0.6201662413) (192, 0.6035392047) (193, 0.6949742662) (194, 0.6450266605) (195, 0.6450266605) (196, 0.6263064046) (197, 0.6238050012) (198, 0.6548627012) (199, 0.6361424453) (200, 0.6361424453) (201, 0.6195154087) (202, 0.6361424453) (203, 0.5861948396) (204, 0.5861948396) (205, 0.6337660036) (206, 0.639307981) (207, 0.5988220179) (208, 0.639307981) (209, 0.639307981) (210, 0.5988220179) (211, 0.5988220179) (212, 0.6346394699) (213, 0.6346394699) (214, 0.5941535068) (215, 0.6668980751) (216, 0.6668980751) (217, 0.6745688321) (218, 0.7150547952) (219, 0.7150547952) (220, 0.6745688321) (221, 0.6745688321) (222, 0.68279619) (223, 0.68279619) (224, 0.6423102269) (225, 0.68279619) (226, 0.68279619) (227, 0.6816670935) (228, 0.6816670935) (229, 0.6521962834) (230, 0.7221530566) (231, 0.7221530566) (232, 0.6816670935) (233, 0.6816670935) (234, 0.6521962834) (235, 0.7014098384) (236, 0.7221530566) (237, 0.6799734649) (238, 0.6799734649) (239, 0.6394875018) (240, 0.6470445756) (241, 0.6175737655) (242, 0.6667873205) (243, 0.6875305387) (244, 0.6875305387) (245, 0.6470445756) (246, 0.6609958166) (247, 0.6034308984) (248, 0.6034308984) (249, 0.5684366955) (250, 0.5684366955) (251, 0.5389658854) (252, 0.5929073256) (253, 0.6136505439) (254, 0.6136505439) (255, 0.5731645807) (256, 0.5731645807) (257, 0.5436937707) (258, 0.5929073256) (259, 0.6025166379) (260, 0.5620306747) (261, 0.5620306747) (262, 0.5366154596) (263, 0.56324425) (264, 0.56324425) (265, 0.4848336241) (266, 0.4848336241) (267, 0.6037033339) (268, 0.6037033339) (269, 0.5632173708) (270, 0.5632173708) (271, 0.5444495872) (272, 0.5710783776) (273, 0.5710783776) (274, 0.4918723509) (275, 0.4918723509) (276, 0.4513863878) (277, 0.4513863878) (278, 0.4219155777) (279, 0.4485443681) (280, 0.4485443681) (281, 0.454114927) (282, 0.454114927) (283, 0.4213987788) (284, 0.4213987788) (285, 0.3919279687) (286, 0.4185567591) (287, 0.4185567591) (288, 0.389085949) (289, 0.3618954733) (290, 0.3618954733) (291, 0.3367704217) (292, 0.3367704217) (293, 0.3662412317) (294, 0.3662412317) (295, 0.3367704217) (296, 0.3565110046) (297, 0.3565110046) (298, 0.3270401945) (299, 0.3287526617) (300, 0.3582234718) (301, 0.3582234718) (302, 0.3287526617) (303, 0.3287526617) (304, 0.3287526617) (305, 0.3251152412) (306, 0.3046025955) (307, 0.3058542273) (308, 0.3058542273) (309, 0.2763834172) (310, 0.2763834172) (311, 0.2763834172) (312, 0.2727459967) (313, 0.2508506314) (314, 0.2522584301) (315, 0.22278762) (316, 0.307262026) (317, 0.307262026) (318, 0.2777912159) (319, 0.2777912159) (320, 0.2777912159) (321, 0.2741537954) (322, 0.2522584301) (323, 0.2522584301) (324, 0.22278762) (325, 0.22278762) (326, 0.22278762) (327, 0.2191501995) (328, 0.238307189) (329, 0.238307189) (330, 0.208836379) (331, 0.208836379) (332, 0.208836379) (333, 0.2051989584) (334, 0.238307189) (335, 0.238307189) (336, 0.208836379) (337, 0.208836379) (338, 0.1986517773) (339, 0.1986517773) (340, 0.1691809672) (341, 0.1691809672) (342, 0.1691809672) (343, 0.1655435467) (344, 0.1986517773) (345, 0.1986517773) (346, 0.1691809672) (347, 0.1691809672) (348, 0.1691809672) (349, 0.1655435467) (350, 0.1655435467) (351, 0.1655435467) (352, 0.1093203838) (353, 0.1691809672) (354, 0.1691809672) (355, 0.1691809672) (356, 0.1391201784) (357, 0.1391201784) (358, 0.1391201784) (359, 0.1354827578) (360, 0.1354827578) (361, 0.1354827578) (362, 0.079259595) (363, 0.1391201784) (364, 0.1391201784) (365, 0.1391201784) (366, 0.1354827578) (367, 0.1354827578) (368, 0.1354827578) (369, 0.079259595) (370, 0.079259595) (371, 0.1354827578) (372, 0.1354827578) (373, 0.1354827578) (374, 0.079259595) (375, 0.079259595) (376, 0.079259595) (377, 0.0717025212) (378, 0.0717025212) (379, 0.019667899) (380, 0.019667899) (381, 0.019667899) (382, 0.0121108252) (383, 0.0121108252) (384, 0.0121108252) (385, 0.0121108252) (386, 0.0121108252) (387, 0.0182601003) (388, 0.0182601003) (389, 0.019667899) (390, 0.019667899) (391, 0.019667899) (392, 0.0121108252) (393, 0.0121108252) (394, 0.0121108252) (395, 0.0121108252) (396, 0.0121108252) (397, 0.0182601003) (398, 0.0182601003) (399, 0.0182601003) (400, 0.0107030265) (401, 0.0107030265) (402, 0.0107030265) (403, 0.0107030265) (404, 0.0107030265) (405, 0.0107030265) (406, 0.0107030265) (407, 0.0107030265) (408, 0.0107030265) (409, 0.0107030265) (410, 0.0107030265) (411, 0.0107030265) (412, 0.0107030265) (413, 0.0107030265) (414, 0.0107030265) (415, 0.0107030265) (416, 0.0107030265) (417, 0.0107030265) (418, 0.0107030265) (419, 0.0107030265) (420, 0.0107030265) (421, 0.0107030265) (422, 0.0107030265) (423, 0.0107030265) (424, 0.0107030265) (425, 0.0107030265) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{$r_0=3.5$};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0) (1, -0.002883702) (2, 0.2058653177) (3, 0.1557615283) (4, 0.1557615283) (5, -0.0606717304) (6, 0.1675420945) (7, 0.0640894165) (8, 0.1675420945) (9, 0.1107279699) (10, 0.1107279699) (11, 0.1732311938) (12, 0.2539328644) (13, 0.2539328644) (14, 0.2571542225) (15, 0.2571542225) (16, 0.3258125437) (17, 0.365007413) (18, 0.2255824461) (19, 0.2255824461) (20, 0.3235263399) (21, 0.3627212092) (22, 0.3627212092) (23, 0.3183065191) (24, 0.3593641086) (25, 0.3627212092) (26, 0.3627212092) (27, 0.3965999864) (28, 0.3308754045) (29, 0.3308754045) (30, 0.2864607143) (31, 0.2864607143) (32, 0.4302839737) (33, 0.4334616386) (34, 0.3798274277) (35, 0.3798274277) (36, 0.3690871918) (37, 0.3712906428) (38, 0.5102917418) (39, 0.4246597713) (40, 0.4246597713) (41, 0.4139195354) (42, 0.4161229864) (43, 0.4161229864) (44, 0.4053827505) (45, 0.3683992602) (46, 0.4192805723) (47, 0.622099114) (48, 0.6113588781) (49, 0.6579770193) (50, 0.6579770193) (51, 0.6472367833) (52, 0.610253293) (53, 0.6055336663) (54, 0.6626766817) (55, 0.7822243194) (56, 0.7714840835) (57, 0.7736875346) (58, 0.7736875346) (59, 0.7629472986) (60, 0.8201325637) (61, 0.815412937) (62, 0.815412937) (63, 0.804672701) (64, 0.8667858889) (65, 0.815412937) (66, 0.8523506464) (67, 0.8416104105) (68, 0.8615199538) (69, 0.8615199538) (70, 0.8507797178) (71, 0.8137962275) (72, 0.7624232756) (73, 0.8735824582) (74, 0.8628422223) (75, 0.825858732) (76, 0.8670199311) (77, 0.928216713) (78, 0.9172989589) (79, 0.8744101306) (80, 0.8744101306) (81, 0.8636698947) (82, 0.8973173379) (83, 0.938478537) (84, 0.938478537) (85, 0.9752845091) (86, 0.8816056077) (87, 0.8816056077) (88, 0.8708653717) (89, 0.8338818815) (90, 0.8750430805) (91, 0.9837325752) (92, 0.9728148211) (93, 0.9360088489) (94, 0.8648491995) (95, 0.9164636516) (96, 0.9057234157) (97, 0.8687399254) (98, 0.9099011245) (99, 0.9099011245) (100, 0.8989833704) (101, 0.8621773982) (102, 0.9509872661) (103, 0.9400695121) (104, 0.9406542844) (105, 0.9406542844) (106, 0.9297365304) (107, 0.9297365304) (108, 0.9301294145) (109, 0.9649089586) (110, 0.9649089586) (111, 0.9863749616) (112, 0.9863749616) (113, 0.9754572075) (114, 0.9754572075) (115, 0.8623841961) (116, 0.8971637402) (117, 1.0083357595) (118, 0.8952627481) (119, 1.0945357976) (120, 1.0945357976) (121, 1.0836180435) (122, 1.0836180435) (123, 0.9705450321) (124, 1.0053245762) (125, 1.1022442361) (126, 0.9891712247) (127, 1.0945357976) (128, 0.9837763187) (129, 0.9837763187) (130, 0.9672407883) (131, 1.0361740463) (132, 0.923101035) (133, 0.9578805791) (134, 0.9578805791) (135, 0.8448075677) (136, 0.955789917) (137, 0.955789917) (138, 1.0166977496) (139, 1.0274970932) (140, 0.9144240818) (141, 0.9492036259) (142, 0.9492036259) (143, 0.8361306146) (144, 1.0355642854) (145, 1.0355642854) (146, 1.019028755) (147, 1.019028755) (148, 0.9059557436) (149, 1.0450376601) (150, 1.0450376601) (151, 0.9523915751) (152, 1.1089470843) (153, 1.1089470843) (154, 0.9958740729) (155, 1.030653617) (156, 1.030653617) (157, 0.9175806057) (158, 0.9853258241) (159, 0.9476455487) (160, 0.9476455487) (161, 0.9897093408) (162, 0.9897093408) (163, 0.8766363294) (164, 0.8766363294) (165, 0.8389560541) (166, 0.8389560541) (167, 0.9213459372) (168, 0.9224085471) (169, 0.85375389) (170, 0.85375389) (171, 0.8160736146) (172, 0.8160736146) (173, 0.8064522896) (174, 0.8075148996) (175, 0.8613097412) (176, 0.8613097412) (177, 0.8236294659) (178, 0.8173011921) (179, 0.8039930471) (180, 0.8039930471) (181, 0.7663127718) (182, 0.8756386748) (183, 0.8660173498) (184, 0.8670799597) (185, 0.8443856921) (186, 0.8443856921) (187, 0.8067054167) (188, 0.8571356922) (189, 0.8571356922) (190, 0.8194554169) (191, 0.8194554169) (192, 0.8098340918) (193, 0.8108967018) (194, 0.7882024341) (195, 0.8525824593) (196, 0.814902184) (197, 0.8456530362) (198, 0.8456530362) (199, 0.8079727609) (200, 0.8317997563) (201, 0.8221784312) (202, 0.8232410412) (203, 0.8005467736) (204, 0.8005467736) (205, 0.7628664982) (206, 0.7628664982) (207, 0.7424395718) (208, 0.7543077831) (209, 0.7543077831) (210, 0.8085042899) (211, 0.8085042899) (212, 0.7914408725) (213, 0.7914408725) (214, 0.7710139461) (215, 0.8642462331) (216, 0.8642462331) (217, 0.8438193067) (218, 0.855687518) (219, 0.855687518) (220, 0.8352605916) (221, 0.8352605916) (222, 0.8181971741) (223, 0.8181971741) (224, 0.7977702478) (225, 0.897594215) (226, 0.897594215) (227, 0.8771672886) (228, 0.8771672886) (229, 0.8748856509) (230, 0.7404192529) (231, 0.7404192529) (232, 0.7199923266) (233, 0.7199923266) (234, 0.7784380953) (235, 0.7795992021) (236, 0.6621455604) (237, 0.7231158424) (238, 0.7231158424) (239, 0.7026889161) (240, 0.7026889161) (241, 0.7464563373) (242, 0.7476174441) (243, 0.6301638024) (244, 0.6301638024) (245, 0.609736876) (246, 0.609736876) (247, 0.6930412989) (248, 0.7590333852) (249, 0.7386064588) (250, 0.7386064588) (251, 0.7363248211) (252, 0.7374859279) (253, 0.6200322862) (254, 0.6200322862) (255, 0.6405797057) (256, 0.6405797057) (257, 0.638298068) (258, 0.6552868452) (259, 0.6552868452) (260, 0.6348599188) (261, 0.6348599188) (262, 0.6325782811) (263, 0.6110329234) (264, 0.6110329234) (265, 0.6243637651) (266, 0.6243637651) (267, 0.675002102) (268, 0.675002102) (269, 0.6545751756) (270, 0.6545751756) (271, 0.6522935379) (272, 0.6307481802) (273, 0.6307481802) (274, 0.6090100156) (275, 0.6552903552) (276, 0.6393490944) (277, 0.6393490944) (278, 0.6370674567) (279, 0.615522099) (280, 0.615522099) (281, 0.6169434529) (282, 0.6169434529) (283, 0.5965165265) (284, 0.5965165265) (285, 0.5942348888) (286, 0.5726895311) (287, 0.6219453358) (288, 0.6196636981) (289, 0.6123646478) (290, 0.6249403648) (291, 0.6226587271) (292, 0.6226587271) (293, 0.3866544051) (294, 0.3866544051) (295, 0.3843727675) (296, 0.6057377995) (297, 0.6057377995) (298, 0.6344743865) (299, 0.6344743865) (300, 0.3984700645) (301, 0.4092704278) (302, 0.4069887901) (303, 0.4069887901) (304, 0.4069887901) (305, 0.4043331415) (306, 0.3600146231) (307, 0.3742014215) (308, 0.3742014215) (309, 0.3719197839) (310, 0.3719197839) (311, 0.4040961736) (312, 0.401440525) (313, 0.3571220065) (314, 0.3664890538) (315, 0.3642074162) (316, 0.3550174521) (317, 0.3550174521) (318, 0.3527358144) (319, 0.3527358144) (320, 0.3527358144) (321, 0.3690441061) (322, 0.3247255877) (323, 0.3247255877) (324, 0.3304476508) (325, 0.3304476508) (326, 0.3304476508) (327, 0.3277920022) (328, 0.3336720587) (329, 0.3336720587) (330, 0.331390421) (331, 0.331390421) (332, 0.331390421) (333, 0.3404139387) (334, 0.2258035872) (335, 0.2258035872) (336, 0.2235219496) (337, 0.232086372) (338, 0.307284244) (339, 0.307284244) (340, 0.3050026063) (341, 0.3050026063) (342, 0.3050026063) (343, 0.3023469578) (344, 0.1877366063) (345, 0.1877366063) (346, 0.2010223588) (347, 0.2010223588) (348, 0.2010223588) (349, 0.1983667102) (350, 0.2050850938) (351, 0.2050850938) (352, 0.2027664233) (353, 0.1667663965) (354, 0.1667663965) (355, 0.1667663965) (356, 0.1848297464) (357, 0.1848297464) (358, 0.1870924723) (359, 0.1844368238) (360, 0.1844368238) (361, 0.1844368238) (362, 0.1821181533) (363, 0.1461181265) (364, 0.1461181265) (365, 0.1461181265) (366, 0.1519308161) (367, 0.1519308161) (368, 0.1519308161) (369, 0.1496121457) (370, 0.1496121457) (371, 0.1180486374) (372, 0.1180486374) (373, 0.1180486374) (374, 0.1157299669) (375, 0.1157299669) (376, 0.1254673108) (377, 0.1245246353) (378, 0.1245246353) (379, 0.1164437931) (380, 0.1164437931) (381, 0.1164437931) (382, 0.1155011176) (383, 0.1155011176) (384, 0.1155011176) (385, 0.1155011176) (386, 0.1141808448) (387, 0.0903298887) (388, 0.0903298887) (389, 0.0362048184) (390, 0.0362048184) (391, 0.0362048184) (392, 0.0352621429) (393, 0.0352621429) (394, 0.0352621429) (395, 0.0352621429) (396, 0.0285437594) (397, 0.0105071659) (398, 0.0105071659) (399, 0.0105071659) (400, 0.0095644904) (401, 0.0095644904) (402, 0.0095644904) (403, 0.0095644904) (404, 0.0028461069) (405, 0.007621747) (406, 0.007621747) (407, 0.007621747) (408, 0.0085644224) (409, 0.0085644224) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0.0006366941) (415, 0.0006366941) (416, 0.0092011165) (417, 0.0092011165) (418, 0.0092011165) (419, 0.0092011165) (420, 0.0006366941) (421, 0.0006366941) (422, 0.0006366941) (423, 0.0006366941) (424, 0.0006366941) (425, 0.0006366941) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{$r_0=4$s};
\addplot[
    color=magenta,
    ]
    coordinates {
(0, 0) (1, -0.0065481925) (2, 0.0800722354) (3, 0.0582338771) (4, 0.0582338771) (5, 0.0282075335) (6, 0.0282075335) (7, 0.0282075335) (8, 0.0500458917) (9, 0.007772634) (10, 0.0500458917) (11, 0.037658346) (12, 0.0633442032) (13, 0.0633442032) (14, 0.0864377818) (15, 0.0864377818) (16, 0.074050236) (17, 0.0774636459) (18, 0.0808849101) (19, 0.0936276665) (20, 0.0812401207) (21, 0.0846535306) (22, 0.0846535306) (23, 0.1210375067) (24, 0.0651379687) (25, 0.108864889) (26, 0.108864889) (27, 0.0964773432) (28, 0.0405778053) (29, 0.0405778053) (30, 0.0281902595) (31, 0.0281902595) (32, 0.0820626163) (33, 0.0949072402) (34, 0.0455873835) (35, 0.0455873835) (36, 0.0211988948) (37, 0.0330746069) (38, 0.0330746069) (39, 0.0077271342) (40, 0.0949943468) (41, 0.070605858) (42, 0.0824815701) (43, 0.1108967855) (44, 0.0865082968) (45, 0.0812754179) (46, 0.1161156007) (47, 0.1527449969) (48, 0.1283565081) (49, 0.1562199519) (50, 0.1562199519) (51, 0.1476206863) (52, 0.1423878074) (53, 0.1353797789) (54, 0.1783518432) (55, 0.1783518432) (56, 0.1918236037) (57, 0.2036993158) (58, 0.2036993158) (59, 0.1793108271) (60, 0.2196189246) (61, 0.2126108961) (62, 0.2126108961) (63, 0.1882224073) (64, 0.1829895284) (65, 0.1670699197) (66, 0.1670699197) (67, 0.1426814309) (68, 0.1906210173) (69, 0.1906210173) (70, 0.1662325285) (71, 0.1609996496) (72, 0.1450800409) (73, 0.1450800409) (74, 0.1206915521) (75, 0.1652928946) (76, 0.1800123438) (77, 0.1800123438) (78, 0.1552207541) (79, 0.1816674623) (80, 0.1816674623) (81, 0.1572789735) (82, 0.1999879572) (83, 0.2214327293) (84, 0.2214327293) (85, 0.1966411396) (86, 0.1865004264) (87, 0.1865004264) (88, 0.1621119377) (89, 0.1568790588) (90, 0.2174938801) (91, 0.2174938801) (92, 0.1927022905) (93, 0.1878725125) (94, 0.1124800138) (95, 0.1124800138) (96, 0.088091525) (97, 0.1263106209) (98, 0.1410300701) (99, 0.1534176159) (100, 0.1286260262) (101, 0.1237962482) (102, 0.1237962482) (103, 0.0990046586) (104, 0.13678387) (105, 0.13678387) (106, 0.1119922803) (107, 0.1416136479) (108, 0.1258244247) (109, 0.1259572695) (110, 0.1259572695) (111, 0.1406647025) (112, 0.1406647025) (113, 0.1672905704) (114, 0.1672905704) (115, 0.1515013472) (116, 0.1516341919) (117, 0.1516341919) (118, 0.1635681363) (119, 0.2096932673) (120, 0.2096932673) (121, 0.2314250577) (122, 0.2314250577) (123, 0.2156358346) (124, 0.2320774083) (125, 0.2320774083) (126, 0.2162881851) (127, 0.2152696461) (128, 0.2678723966) (129, 0.2678723966) (130, 0.2429549426) (131, 0.2429549426) (132, 0.2271657194) (133, 0.2744531946) (134, 0.2744531946) (135, 0.2586639714) (136, 0.2577712967) (137, 0.2766235492) (138, 0.2517060952) (139, 0.2517060952) (140, 0.235916872) (141, 0.2360497168) (142, 0.2360497168) (143, 0.2474673135) (144, 0.2933841116) (145, 0.3051565014) (146, 0.2802390474) (147, 0.2802390474) (148, 0.2777132727) (149, 0.2778461174) (150, 0.2778461174) (151, 0.2620568943) (152, 0.2808536996) (153, 0.2808536996) (154, 0.2897217677) (155, 0.2898546125) (156, 0.2898546125) (157, 0.2740653893) (158, 0.2740653893) (159, 0.2577562531) (160, 0.2577562531) (161, 0.2664134903) (162, 0.2664134903) (163, 0.2506242671) (164, 0.2623511375) (165, 0.2460420013) (166, 0.2460420013) (167, 0.2411492852) (168, 0.2326054142) (169, 0.2526886005) (170, 0.2526886005) (171, 0.2363794643) (172, 0.2363794643) (173, 0.2314867482) (174, 0.2076378578) (175, 0.2513464678) (176, 0.2513464678) (177, 0.2350373317) (178, 0.2306479855) (179, 0.2238681361) (180, 0.2238681361) (181, 0.2075589999) (182, 0.2450330862) (183, 0.2401403701) (184, 0.2162914798) (185, 0.2341354026) (186, 0.2341354026) (187, 0.2178262664) (188, 0.2134369202) (189, 0.2391774553) (190, 0.2228683192) (191, 0.2228683192) (192, 0.2326025201) (193, 0.2087536298) (194, 0.2265975526) (195, 0.2265975526) (196, 0.2102884164) (197, 0.2255174699) (198, 0.2255174699) (199, 0.2092083337) (200, 0.2092083337) (201, 0.2452466774) (202, 0.2213977871) (203, 0.2392417098) (204, 0.2392417098) (205, 0.2229325737) (206, 0.2229325737) (207, 0.2111601838) (208, 0.1941909672) (209, 0.1941909672) (210, 0.1824185774) (211, 0.2188565361) (212, 0.2335058451) (213, 0.2335058451) (214, 0.2217334553) (215, 0.2453906742) (216, 0.2453906742) (217, 0.2336182843) (218, 0.2166490678) (219, 0.2166490678) (220, 0.2048766779) (221, 0.2411284262) (222, 0.2557777353) (223, 0.2557777353) (224, 0.2440053454) (225, 0.2270361288) (226, 0.2270361288) (227, 0.2463459386) (228, 0.2463459386) (229, 0.2463459386) (230, 0.198538234) (231, 0.198538234) (232, 0.2050626311) (233, 0.2050626311) (234, 0.2050626311) (235, 0.198538234) (236, 0.2064000576) (237, 0.1730534372) (238, 0.1960326238) (239, 0.1842602339) (240, 0.1842602339) (241, 0.1945293984) (242, 0.1880050013) (243, 0.195866825) (244, 0.195866825) (245, 0.1840944351) (246, 0.1840944351) (247, 0.1698638296) (248, 0.1879923285) (249, 0.1762199386) (250, 0.1762199386) (251, 0.1834716053) (252, 0.1769472083) (253, 0.1848090319) (254, 0.1848090319) (255, 0.173036642) (256, 0.173036642) (257, 0.173036642) (258, 0.1665122449) (259, 0.1665122449) (260, 0.1726414349) (261, 0.1726414349) (262, 0.1726414349) (263, 0.1453703605) (264, 0.1453703605) (265, 0.1469397384) (266, 0.1573747017) (267, 0.177112602) (268, 0.177112602) (269, 0.1653402122) (270, 0.1653402122) (271, 0.1653402122) (272, 0.1380691378) (273, 0.1380691378) (274, 0.1396385157) (275, 0.1396385157) (276, 0.1443251048) (277, 0.1443251048) (278, 0.1443251048) (279, 0.1170540305) (280, 0.1170540305) (281, 0.1081556321) (282, 0.1180125437) (283, 0.1062401539) (284, 0.1062401539) (285, 0.1062401539) (286, 0.0789690795) (287, 0.0789690795) (288, 0.0789690795) (289, 0.071552019) (290, 0.071552019) (291, 0.071552019) (292, 0.0865218023) (293, 0.0674530036) (294, 0.0674530036) (295, 0.0674530036) (296, 0.0683933034) (297, 0.0683933034) (298, 0.0683933034) (299, 0.0683933034) (300, 0.0493245048) (301, 0.0493245048) (302, 0.0631571167) (303, 0.0631571167) (304, 0.0631571167) (305, 0.0514302464) (306, 0.0401779301) (307, 0.0351807814) (308, 0.0351807814) (309, 0.0351807814) (310, 0.0458357789) (311, 0.0458357789) (312, 0.0341089085) (313, 0.0228565923) (314, 0.0228565923) (315, 0.0228565923) (316, 0.0364648391) (317, 0.0364648391) (318, 0.0469110966) (319, 0.0469110966) (320, 0.0469110966) (321, 0.0351842263) (322, 0.02393191) (323, 0.02393191) (324, 0.02393191) (325, 0.0312258715) (326, 0.0312258715) (327, 0.0194990011) (328, 0.0213689599) (329, 0.0213689599) (330, 0.0213689599) (331, 0.0213689599) (332, 0.0213689599) (333, 0.0096420896) (334, 0.0307116348) (335, 0.0307116348) (336, 0.0307116348) (337, 0.0334725485) (338, 0.0195632728) (339, 0.0195632728) (340, 0.0195632728) (341, 0.0195632728) (342, 0.0195632728) (343, 0.0078364025) (344, 0.0195350079) (345, 0.026139654) (346, 0.026139654) (347, 0.026139654) (348, 0.026139654) (349, 0.0144127837) (350, 0.0144127837) (351, 0.0144127837) (352, 0.0144127837) (353, 0.0271184681) (354, 0.0271184681) (355, 0.0271184681) (356, 0.0148078963) (357, 0.0148078963) (358, 0.0148078963) (359, 0.0030810259) (360, 0.0072294331) (361, 0.0072294331) (362, 0.0072294331) (363, 0.0148078963) (364, 0.0148078963) (365, 0.0148078963) (366, 0.0030810259) (367, 0.0030810259) (368, 0.0030810259) (369, 0.0078598701) (370, 0.0078598701) (371, 0.007546045) (372, 0.007546045) (373, 0.009611028) (374, 0.009611028) (375, 0.009611028) (376, 0.009611028) (377, 0.0068501143) (378, 0.0068501143) (379, 0.009611028) (380, 0.009611028) (381, 0.0137149587) (382, 0.010954045) (383, 0.010954045) (384, 0.010954045) (385, 0.010954045) (386, 0.008889062) (387, 0.0089801703) (388, 0.0089801703) (389, 0.0137874058) (390, 0.0137874058) (391, 0.0137874058) (392, 0.0110264921) (393, 0.011054757) (394, 0.011054757) (395, 0.011054757) (396, 0.008989774) (397, 0.0086884494) (398, 0.0090022745) (399, 0.0090022745) (400, 0.0062413608) (401, 0.0062413608) (402, 0.0062413608) (403, 0.0062413608) (404, 0.0041763778) (405, 0.0041763778) (406, 0.0041763778) (407, 0.0041763778) (408, 0.0044963636) (409, 0.0044963636) (410, 0.0044963636) (411, 0.0044963636) (412, 0.0044963636) (413, 0.0044963636) (414, 0.0044963636) (415, 0.0044963636) (416, 0.0044963636) (417, 0.0044963636) (418, 0.0044963636) (419, 0.0044963636) (420, 0.0044963636) (421, 0.0044963636) (422, 0.0044963636) (423, 0.0044963636) (424, 0.0044963636) (425, 0.0044963636) (426, 0.0041039307) (427, 0.0041039307) (428, 0.0041039307) (429, 0.0041039307) (430, 0.0041039307) (431, 0.0041039307) (432, 0.0041039307) (433, 0.0041039307) (434, 0)
    };
     \addlegendentry{$r_0=4.5$s};
\addplot[
    color=orange,
    ]
    coordinates {
(0, 0) (1, 0.0076710994) (2, -0.0065481925) (3, 0.0103102247) (4, 0.0176631659) (5, 0.0210728992) (6, 0.0210728992) (7, 0.0159321549) (8, 0.0343204132) (9, 0.0232255534) (10, 0.0343204132) (11, 0.0255167281) (12, 0.0404889512) (13, 0.054695814) (14, 0.0436009542) (15, 0.0524046393) (16, 0.0436009542) (17, 0.0413665348) (18, 0.043156533) (19, 0.0599901125) (20, 0.0511864275) (21, 0.048952008) (22, 0.048952008) (23, 0.0554533423) (24, 0.0591078849) (25, 0.0605811983) (26, 0.0719850189) (27, 0.0631813339) (28, 0.0668358764) (29, 0.0778739809) (30, 0.0690702959) (31, 0.0690702959) (32, 0.0446818071) (33, 0.054863433) (34, 0.052500497) (35, 0.052500497) (36, 0.0464645011) (37, 0.0563823464) (38, 0.0615230907) (39, 0.0690813775) (40, 0.0741816745) (41, 0.0497931857) (42, 0.0597110309) (43, 0.071907654) (44, 0.0475191652) (45, 0.0634928732) (46, 0.078197748) (47, 0.0874458543) (48, 0.0630573655) (49, 0.0729752108) (50, 0.0729752108) (51, 0.0691498446) (52, 0.0851235526) (53, 0.0729752108) (54, 0.107675381) (55, 0.107675381) (56, 0.0832868922) (57, 0.0996173125) (58, 0.0996173125) (59, 0.0752288237) (60, 0.0912025318) (61, 0.07905419) (62, 0.07905419) (63, 0.0546657012) (64, 0.085351732) (65, 0.0737720096) (66, 0.0737720096) (67, 0.0493835208) (68, 0.0801748694) (69, 0.0801748694) (70, 0.0557863806) (71, 0.0717600887) (72, 0.0601803662) (73, 0.0778980926) (74, 0.0535096038) (75, 0.0694833118) (76, 0.0629961741) (77, 0.0629961741) (78, 0.0382045844) (79, 0.0715248826) (80, 0.0851165259) (81, 0.0607280371) (82, 0.0767017452) (83, 0.0702146075) (84, 0.0702146075) (85, 0.0454230178) (86, 0.1044141707) (87, 0.1044141707) (88, 0.0800256819) (89, 0.1017870556) (90, 0.0952999179) (91, 0.0952999179) (92, 0.0705083282) (93, 0.0944890458) (94, 0.0886826013) (95, 0.0886826013) (96, 0.0642941125) (97, 0.0802678206) (98, 0.0737806828) (99, 0.0843208727) (100, 0.059529283) (101, 0.075906092) (102, 0.075906092) (103, 0.0511145023) (104, 0.0574439378) (105, 0.0678173324) (106, 0.0430257428) (107, 0.0430257428) (108, 0.0308779653) (109, 0.0316219222) (110, 0.0520057814) (111, 0.0818926262) (112, 0.0818926262) (113, 0.0571010365) (114, 0.0638972222) (115, 0.0517494447) (116, 0.0524934016) (117, 0.0524934016) (118, 0.0403456241) (119, 0.0978967779) (120, 0.0978967779) (121, 0.0764207778) (122, 0.0764207778) (123, 0.0642730003) (124, 0.0650169572) (125, 0.0650169572) (126, 0.0528691797) (127, 0.0907737836) (128, 0.0965593877) (129, 0.0965593877) (130, 0.0865340383) (131, 0.0865340383) (132, 0.0743862608) (133, 0.0751302177) (134, 0.0751302177) (135, 0.0710017047) (136, 0.1090321729) (137, 0.1090321729) (138, 0.0841147189) (139, 0.0841147189) (140, 0.0719669414) (141, 0.0727108983) (142, 0.0727108983) (143, 0.0605631208) (144, 0.0975125901) (145, 0.1135165234) (146, 0.0885990694) (147, 0.0885990694) (148, 0.0764512919) (149, 0.0771952488) (150, 0.0771952488) (151, 0.0650474713) (152, 0.0802496474) (153, 0.0929415755) (154, 0.080793798) (155, 0.0815377549) (156, 0.0815377549) (157, 0.0693899774) (158, 0.0693899774) (159, 0.0653293255) (160, 0.0898486397) (161, 0.0828532521) (162, 0.0828532521) (163, 0.0707054746) (164, 0.0707054746) (165, 0.0666448227) (166, 0.0666448227) (167, 0.0760283269) (168, 0.0712480978) (169, 0.057395876) (170, 0.057395876) (171, 0.0533352241) (172, 0.0533352241) (173, 0.0605324467) (174, 0.0557522176) (175, 0.0440247696) (176, 0.0440247696) (177, 0.0399641177) (178, 0.0485813762) (179, 0.0566306493) (180, 0.0566306493) (181, 0.0763796876) (182, 0.0763796876) (183, 0.0781509904) (184, 0.0733707613) (185, 0.0616433133) (186, 0.0616433133) (187, 0.0575826614) (188, 0.0661999199) (189, 0.0661999199) (190, 0.0724920254) (191, 0.0724920254) (192, 0.0707860214) (193, 0.0660057924) (194, 0.0542783444) (195, 0.0542783444) (196, 0.0502176925) (197, 0.0682750464) (198, 0.0797946292) (199, 0.0757339773) (200, 0.0757339773) (201, 0.0740279733) (202, 0.0692477443) (203, 0.0575202962) (204, 0.0658697183) (205, 0.0618090664) (206, 0.0618090664) (207, 0.0583317597) (208, 0.0553228334) (209, 0.0553228334) (210, 0.0518455267) (211, 0.0518455267) (212, 0.0588720187) (213, 0.0588720187) (214, 0.055394712) (215, 0.0610625176) (216, 0.0610625176) (217, 0.0575852109) (218, 0.0545762846) (219, 0.0545762846) (220, 0.0571918584) (221, 0.0571918584) (222, 0.053154642) (223, 0.053154642) (224, 0.0496773353) (225, 0.046668409) (226, 0.046668409) (227, 0.0431911023) (228, 0.0431911023) (229, 0.0430405423) (230, 0.0568468692) (231, 0.0568468692) (232, 0.0533695625) (233, 0.0533695625) (234, 0.0532190025) (235, 0.0420892258) (236, 0.0463066793) (237, 0.0502034941) (238, 0.0502034941) (239, 0.0467261874) (240, 0.0467261874) (241, 0.0465756275) (242, 0.0354458507) (243, 0.0396633043) (244, 0.0476760142) (245, 0.0441987075) (246, 0.0441987075) (247, 0.0427121819) (248, 0.0427121819) (249, 0.0392348752) (250, 0.0392348752) (251, 0.057289096) (252, 0.0461593193) (253, 0.0503767728) (254, 0.0503767728) (255, 0.0468994661) (256, 0.0468994661) (257, 0.0467489061) (258, 0.0434495183) (259, 0.0434495183) (260, 0.0399722116) (261, 0.0399722116) (262, 0.0398216516) (263, 0.0306386915) (264, 0.0306386915) (265, 0.0252447375) (266, 0.0252447375) (267, 0.026842525) (268, 0.0375654894) (269, 0.0340881827) (270, 0.0340881827) (271, 0.0339376227) (272, 0.0290382241) (273, 0.0290382241) (274, 0.0319521432) (275, 0.0319521432) (276, 0.0284748365) (277, 0.0284748365) (278, 0.0283242766) (279, 0.0191413165) (280, 0.0254669323) (281, 0.0199252661) (282, 0.0199252661) (283, 0.0164479594) (284, 0.0164479594) (285, 0.0162973994) (286, 0.0071144394) (287, 0.0071144394) (288, 0.014239745) (289, 0.0103321204) (290, 0.0103321204) (291, 0.0101815604) (292, 0.0101815604) (293, 0.0026408695) (294, 0.0026408695) (295, 0.0087988751) (296, 0.0062879285) (297, 0.0062879285) (298, 0.0103886823) (299, 0.0103886823) (300, 0.0028479914) (301, 0.0028479914) (302, 0.0026974314) (303, 0.0026974314) (304, 0.0026974314) (305, -0.0041332366) (306, -0.0034776243) (307, 0.0083774397) (308, 0.0083774397) (309, 0.0082268797) (310, 0.0082268797) (311, 0.0082268797) (312, 0.0013962117) (313, 0.006311898) (314, 0.006311898) (315, 0.006161338) (316, 0.0126348694) (317, 0.0126348694) (318, 0.0124843094) (319, 0.0124843094) (320, 0.0124843094) (321, 0.0056536413) (322, 0.0110880977) (323, 0.0110880977) (324, 0.0109375378) (325, 0.0109375378) (326, 0.0109375378) (327, 0.0041068697) (328, 0.0068280237) (329, 0.0068280237) (330, 0.0101760857) (331, 0.0101760857) (332, 0.0101760857) (333, 0.0033454176) (334, 0.0103266456) (335, 0.0103266456) (336, 0.0101760857) (337, 0.0101760857) (338, 0.0075883769) (339, 0.0075883769) (340, 0.0118080069) (341, 0.0118080069) (342, 0.0118080069) (343, 0.0049773389) (344, 0.0119585669) (345, 0.0119585669) (346, 0.0118080069) (347, 0.0118080069) (348, 0.0118080069) (349, 0.0049773389) (350, 0.0077156076) (351, 0.0077156076) (352, 0.0071674323) (353, 0.0144485109) (354, 0.0144485109) (355, 0.0155452533) (356, 0.011272828) (357, 0.011423388) (358, 0.011423388) (359, 0.0045927199) (360, 0.0051408952) (361, 0.0051408952) (362, 0.0045927199) (363, 0.011893814) (364, 0.011893814) (365, 0.011893814) (366, 0.005063146) (367, 0.005063146) (368, 0.005063146) (369, 0.0045170859) (370, 0.0045170859) (371, 0.0050652612) (372, 0.0050652612) (373, 0.0050652612) (374, 0.0045170859) (375, 0.0045170859) (376, 0.0045170859) (377, 0.0044970704) (378, 0.0044997148) (379, 0.0034229879) (380, 0.0034229879) (381, 0.0034229879) (382, 0.0034029724) (383, 0.0034029724) (384, 0.0034029724) (385, 0.0035007372) (386, 0.0034921155) (387, 2.21307940563885E-05) (388, 2.21307940563885E-05) (389, 0.0035293744) (390, 0.0035293744) (391, 0.0035293744) (392, 0.0035093589) (393, 0.0035093589) (394, 0.0035093589) (395, 0.0035093589) (396, 0.0035007372) (397, 3.0752477724418E-05) (398, 3.0752477724418E-05) (399, 3.0752477724418E-05) (400, 1.07369413804375E-05) (401, 1.07369413804375E-05) (402, 1.07369413804375E-05) (403, 1.07369413804375E-05) (404, 2.11525771218605E-06) (405, 2.11525771218605E-06) (406, 2.11525771218605E-06) (407, 2.11525771218605E-06) (408, 2.11525771218605E-06) (409, 2.11525771218605E-06) (410, 2.11525771218605E-06) (411, 2.11525771218605E-06) (412, 2.11525771218605E-06) (413, 2.11525771218605E-06) (414, 2.11525771218605E-06) (415, 2.11525771218605E-06) (416, 2.11525771218605E-06) (417, 2.11525771218605E-06) (418, 2.11525771218605E-06) (419, 2.11525771218605E-06) (420, 2.11525771218605E-06) (421, 2.11525771218605E-06) (422, 2.11525771218605E-06) (423, 2.11525771218605E-06) (424, 2.11525771218605E-06) (425, 2.11525771218605E-06) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{$r_0=5$s};
\addplot[
    color=brown,
    ]
    coordinates {
(0, 0) (1, 0.0081132578) (2, 0) (3, 0) (4, 0) (5, -0.0033162772) (6, 0.0135103856) (7, 0.0097162571) (8, 0.0097162571) (9, 0.0189083169) (10, 0.0189083169) (11, 0.0189083169) (12, 0.030114567) (13, 0.030114567) (14, 0.03614681) (15, 0.03614681) (16, 0.0273020708) (17, 0.0360636164) (18, 0.0458567345) (19, 0.0458567345) (20, 0.0370119954) (21, 0.0496206721) (22, 0.0496206721) (23, 0.0464214782) (24, 0.0515899209) (25, 0.0557470319) (26, 0.0557470319) (27, 0.0469022927) (28, 0.0520707355) (29, 0.0589455817) (30, 0.0501008425) (31, 0.0534171197) (32, 0.0506574002) (33, 0.0385795147) (34, 0.0491941764) (35, 0.0491941764) (36, 0.0464344568) (37, 0.0342893448) (38, 0.0342893448) (39, 0.0458292956) (40, 0.0458292956) (41, 0.059203397) (42, 0.0470582849) (43, 0.0470582849) (44, 0.0442985654) (45, 0.0435833457) (46, 0.0537709461) (47, 0.0537709461) (48, 0.0510112265) (49, 0.0506341451) (50, 0.0506341451) (51, 0.0506797587) (52, 0.049964539) (53, 0.0465508865) (54, 0.0609387742) (55, 0.0609387742) (56, 0.0581790546) (57, 0.0460339426) (58, 0.0460339426) (59, 0.0544870445) (60, 0.0537718248) (61, 0.0503581723) (62, 0.0503581723) (63, 0.0475984527) (64, 0.0468832331) (65, 0.0533579304) (66, 0.0533579304) (67, 0.0505982108) (68, 0.0540137323) (69, 0.0540137323) (70, 0.0512540127) (71, 0.0505387931) (72, 0.058248103) (73, 0.058248103) (74, 0.0554883835) (75, 0.0547731638) (76, 0.0428063772) (77, 0.0428063772) (78, 0.0475463516) (79, 0.0611983526) (80, 0.0611983526) (81, 0.0621149294) (82, 0.0613997098) (83, 0.0494329232) (84, 0.0494329232) (85, 0.0466275901) (86, 0.06162663) (87, 0.06162663) (88, 0.0588669104) (89, 0.0581516908) (90, 0.056733487) (91, 0.056733487) (92, 0.0539281539) (93, 0.0532585478) (94, 0.0697405943) (95, 0.0697405943) (96, 0.0669808748) (97, 0.0744578256) (98, 0.062491039) (99, 0.062491039) (100, 0.0596857059) (101, 0.0633062696) (102, 0.0633062696) (103, 0.0605009365) (104, 0.0463655) (105, 0.0463655) (106, 0.0435601669) (107, 0.0435601669) (108, 0.0423293828) (109, 0.0319655722) (110, 0.0462163489) (111, 0.0546870936) (112, 0.0546870936) (113, 0.0518817605) (114, 0.0560342056) (115, 0.0548034214) (116, 0.0444396109) (117, 0.0475074868) (118, 0.0462767026) (119, 0.0506945931) (120, 0.0506945931) (121, 0.04788926) (122, 0.04788926) (123, 0.0524002009) (124, 0.0420363903) (125, 0.0420363903) (126, 0.0408056062) (127, 0.0534221716) (128, 0.0575161099) (129, 0.0575161099) (130, 0.0491341863) (131, 0.0491341863) (132, 0.0479034021) (133, 0.0375395916) (134, 0.0431667074) (135, 0.0419359233) (136, 0.0601290792) (137, 0.0601290792) (138, 0.0517471556) (139, 0.0517471556) (140, 0.0505163714) (141, 0.052541809) (142, 0.052541809) (143, 0.0513110248) (144, 0.0607267675) (145, 0.0607267675) (146, 0.052344844) (147, 0.052344844) (148, 0.0511140598) (149, 0.0481557849) (150, 0.0481557849) (151, 0.0469250008) (152, 0.0520897627) (153, 0.0520897627) (154, 0.0508589785) (155, 0.040495168) (156, 0.040495168) (157, 0.0392643838) (158, 0.0392643838) (159, 0.0475508763) (160, 0.0475508763) (161, 0.0414130129) (162, 0.0414130129) (163, 0.0437775253) (164, 0.0437775253) (165, 0.0452535604) (166, 0.0452535604) (167, 0.0451652022) (168, 0.0452411912) (169, 0.0319760173) (170, 0.0319760173) (171, 0.0312422534) (172, 0.0371714365) (173, 0.0370830783) (174, 0.0371590673) (175, 0.0303113573) (176, 0.0303113573) (177, 0.0295775934) (178, 0.0236544238) (179, 0.0340379493) (180, 0.0340379493) (181, 0.0407717179) (182, 0.0407717179) (183, 0.0406833597) (184, 0.0407593487) (185, 0.0339116387) (186, 0.0339116387) (187, 0.0331778748) (188, 0.0328622382) (189, 0.0328622382) (190, 0.0321284742) (191, 0.0321284742) (192, 0.0320401161) (193, 0.0359893996) (194, 0.0291416896) (195, 0.0291416896) (196, 0.0284079257) (197, 0.0292680002) (198, 0.0292680002) (199, 0.0285342362) (200, 0.0285342362) (201, 0.0284458781) (202, 0.0348989387) (203, 0.0280512287) (204, 0.0280512287) (205, 0.0273174648) (206, 0.0273174648) (207, 0.0269726084) (208, 0.0273050956) (209, 0.0341227018) (210, 0.0337778455) (211, 0.0337778455) (212, 0.0250987334) (213, 0.0250987334) (214, 0.0247538771) (215, 0.01800125) (216, 0.01800125) (217, 0.0230610759) (218, 0.0233935631) (219, 0.0246243473) (220, 0.0242794909) (221, 0.0242794909) (222, 0.0156003789) (223, 0.0156003789) (224, 0.0152555225) (225, 0.0155880097) (226, 0.0192475982) (227, 0.0189027418) (228, 0.0189027418) (229, 0.0189027418) (230, 0.0192353753) (231, 0.0192353753) (232, 0.0188905189) (233, 0.0222796459) (234, 0.0222796459) (235, 0.0201618188) (236, 0.0223302752) (237, 0.0224298048) (238, 0.0224298048) (239, 0.0220849485) (240, 0.0220849485) (241, 0.0220849485) (242, 0.0199671213) (243, 0.0221355778) (244, 0.0253918545) (245, 0.0250469981) (246, 0.0250469981) (247, 0.0150219142) (248, 0.0150219142) (249, 0.0146770578) (250, 0.0146770578) (251, 0.0146770578) (252, 0.0125592307) (253, 0.0147276871) (254, 0.0185949383) (255, 0.0182500819) (256, 0.0182500819) (257, 0.0182500819) (258, 0.0161322548) (259, 0.0185949383) (260, 0.0182500819) (261, 0.0182500819) (262, 0.0182500819) (263, 0.0176858274) (264, 0.0176858274) (265, 0.0166060224) (266, 0.0166060224) (267, 0.0100879368) (268, 0.0100879368) (269, 0.0097430804) (270, 0.0097430804) (271, 0.0097430804) (272, 0.0091788259) (273, 0.0091788259) (274, 0.0102156631) (275, 0.0102156631) (276, 0.0098708067) (277, 0.0098708067) (278, 0.0098708067) (279, 0.0093065522) (280, 0.0093065522) (281, 0.0085449906) (282, 0.0085449906) (283, 0.0082001342) (284, 0.0090452977) (285, 0.0090452977) (286, 0.0084810432) (287, 0.0084810432) (288, 0.0084810432) (289, 0.0076358797) (290, 0.0088602387) (291, 0.0088602387) (292, 0.0088602387) (293, 0.008809002) (294, 0.008809002) (295, 0.0091538583) (296, 0.0041618166) (297, 0.0041618166) (298, 0.0041618166) (299, 0.0041618166) (300, 0.0035463253) (301, 0.0044780256) (302, 0.0044780256) (303, 0.0044780256) (304, 0.0042868475) (305, 0.0044051174) (306, 0.003595174) (307, 0.0015632563) (308, 0.0015632563) (309, 0.0015632563) (310, 0.0015632563) (311, 0.0013720782) (312, 0.001490348) (313, 0.0003388973) (314, 0.0003388973) (315, 0.0003388973) (316, 0.0015780625) (317, 0.0015780625) (318, 0.0015780625) (319, 0.0015780625) (320, 0.0013868844) (321, 0.0015051543) (322, 0.0006479306) (323, 0.0006479306) (324, 0.0006479306) (325, 0.0006479306) (326, 0.0004567525) (327, 0.0005750223) (328, -0.0002837697) (329, -0.0002837697) (330, -0.0002837697) (331, 0.0002863801) (332, 0.000095202) (333, 0.0002134719) (334, 0.0002863801) (335, 0.0002863801) (336, 0.0002863801) (337, 0.0002863801) (338, 0.0008459501) (339, 0.0008459501) (340, 0.0008459501) (341, 0.0009760001) (342, 0.000784822) (343, 0.0009030919) (344, 0.0009760001) (345, 0.0009760001) (346, 0.0009760001) (347, 0.0009760001) (348, 0.000784822) (349, 0.0009030919) (350, 0.0009030919) (351, 0.0010649843) (352, 0.0012561624) (353, 0.0004164301) (354, 0.0004893383) (355, 0.0002981602) (356, 0.0008170228) (357, 0.0008170228) (358, 0.00064509) (359, 0.0007633599) (360, 0.0007633599) (361, 0.0011807969) (362, 0.001371975) (363, 0.0005322427) (364, 0.0005322427) (365, 0.0003410646) (366, 0.0004715574) (367, 0.0004715574) (368, 0.0004715574) (369, 0.0006627355) (370, 0.0006627355) (371, 0.0006627355) (372, 0.0006627355) (373, 0.0004715574) (374, 0.0006627355) (375, 0.0006627355) (376, 0.0004715574) (377, 0.0005326855) (378, 0.0005326855) (379, 0.0003212281) (380, 0.0003212281) (381, 0.00013005) (382, 0.0001911781) (383, 0.0001911781) (384, 0) (385, 0) (386, 0.0001911781) (387, 0.0003212281) (388, 0.0003212281) (389, 0.0003212281) (390, 0.0003212281) (391, 0.00013005) (392, 0.0001911781) (393, 0.0001911781) (394, 0) (395, 0) (396, 0.0001911781) (397, 0.0003212281) (398, 0.0003212281) (399, 0.00013005) (400, 0.0001911781) (401, 0.0001911781) (402, 0) (403, 0) (404, 0.0001911781) (405, 0.0001911781) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{$r_0=5.5$s};
\end{axis}
\end{tikzpicture}
\end{minipage}


\caption{Differences}
\label{fig:DifLog}

\end{figure}





























\remove{
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={nonUniProbsUniCost},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{Difference},
    xmin=0, xmax=227,
    ymin=0, ymax=0.35,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
 (0, 0) (1, 0) (2, 1.09492684959045E-10) (3, 1.09492684959045E-10) (4, 1.09492684959045E-10) (5, 1.09492684959045E-10) (6, 1.09492684959045E-10) (7, 1.09492684959045E-10) (8, 0.000000013) (9, 1.313317815565E-08) (10, 1.313317815565E-08) (11, 1.313317815565E-08) (12, 1.313317815565E-08) (13, 1.313317815565E-08) (14, 1.313317815565E-08) (15, 1.313317815565E-08) (16, 0.000000013) (17, 5.36677060628517E-07) (18, 5.36677060628517E-07) (19, 5.36677060628517E-07) (20, 5.36677060628517E-07) (21, 5.36677060628517E-07) (22, 5.36677060628517E-07) (23, 5.36677060628517E-07) (24, 5.64696743297522E-07) (25, 5.64806235982481E-07) (26, 5.64806235982481E-07) (27, 5.64806235982481E-07) (28, 5.64806235982481E-07) (29, 5.64806235982481E-07) (30, 5.64806235982481E-07) (31, 5.64696743297522E-07) (32, 5.64806235982481E-07) (33, 5.64806235982481E-07) (34, 5.64806235982481E-07) (35, 5.64806235982481E-07) (36, 5.64806235982481E-07) (37, 5.64696743297522E-07) (38, 5.64806235982481E-07) (39, 5.64806235982481E-07) (40, 5.64806235982481E-07) (41, 5.64806235982481E-07) (42, 5.64806235982481E-07) (43, 5.64806235982481E-07) (44, 5.64806235982481E-07) (45, 5.64806235982481E-07) (46, 5.64696743297522E-07) (47, 5.64806235982481E-07) (48, 5.64806235982481E-07) (49, 5.64806235982481E-07) (50, 5.64806235982481E-07) (51, 5.64806235982481E-07) (52, 5.64806235982481E-07) (53, 5.64806235982481E-07) (54, 5.64806235982481E-07) (55, 5.64696743297522E-07) (56, 5.64806235982481E-07) (57, 5.64806235982481E-07) (58, 5.64806235982481E-07) (59, 5.64806235982481E-07) (60, 5.64806235982481E-07) (61, 5.64806235982481E-07) (62, 5.64806235982481E-07) (63, 5.64696743297522E-07) (64, 5.64806235982481E-07) (65, 5.64806235982481E-07) (66, 5.64806235982481E-07) (67, 5.64806235982481E-07) (68, 5.64696743297522E-07) (69, 5.64806235982481E-07) (70, 5.64806235982481E-07) (71, 5.64806235982481E-07) (72, 5.64696743297522E-07) (73, 5.64806235982481E-07) (74, 5.64806235982481E-07) (75, 5.64806235982481E-07) (76, 5.64806235982481E-07) (77, 5.64696743297522E-07) (78, 5.64806235982481E-07) (79, 5.64806235982481E-07) (80, 5.64806235982481E-07) (81, 5.64696743297522E-07) (82, 5.64806235982481E-07) (83, 5.64806235982481E-07) (84, 5.64696743297522E-07) (85, 5.64696743297522E-07) (86, 5.64696743297522E-07) (87, 5.64696743297522E-07) (88, 5.64696743297522E-07) (89, 5.64696743297522E-07) (90, 5.64696743297522E-07) (91, 5.64696743297522E-07) (92, 5.64806235982481E-07) (93, 5.64806235982481E-07) (94, 5.64696743297522E-07) (95, 5.64696743297522E-07) (96, 5.64696743297522E-07) (97, 5.64696743297522E-07) (98, 5.64696743297522E-07) (99, 5.64696743297522E-07) (100, 5.64696743297522E-07) (101, 5.64696743297522E-07) (102, 5.64696743297522E-07) (103, 5.64696743297522E-07) (104, 5.64696743297522E-07) (105, 5.64696743297522E-07) (106, 5.64696743297522E-07) (107, 5.64696743297522E-07) (108, 5.64696743297522E-07) (109, 5.64696743297522E-07) (110, 5.64696743297522E-07) (111, 5.64696743297522E-07) (112, 5.64696743297522E-07) (113, 5.64696743297522E-07) (114, 5.64696743297522E-07) (115, 5.64696743297522E-07) (116, 5.64696743297522E-07) (117, 5.64696743297522E-07) (118, 5.64696743297522E-07) (119, 5.64696743297522E-07) (120, 5.64696743297522E-07) (121, 5.64696743297522E-07) (122, 5.64696743297522E-07) (123, 5.64696743297522E-07) (124, 5.64691096222581E-07) (125, 5.64691096222581E-07) (126, 5.64691096222581E-07) (127, 5.64691096222581E-07) (128, 5.64691096222581E-07) (129, 5.64691096222581E-07) (130, 5.64691096222581E-07) (131, 5.64691096222581E-07) (132, 5.64691096222581E-07) (133, 5.64691096222581E-07) (134, 5.64691096222581E-07) (135, 5.64691096222581E-07) (136, 5.64691096222581E-07) (137, 5.64691096222581E-07) (138, 5.64691096222581E-07) (139, 5.64691096222581E-07) (140, 5.64691096222581E-07) (141, 5.64691096222581E-07) (142, 5.64691096222581E-07) (143, 5.64691096222581E-07) (144, 5.64691096222581E-07) (145, 5.64691096222581E-07) (146, 5.64691096222581E-07) (147, 5.64691096222581E-07) (148, 5.64691096222581E-07) (149, 5.64691096222581E-07) (150, 5.64691096222581E-07) (151, 5.64691096222581E-07) (152, 5.64691096222581E-07) (153, 5.64691096222581E-07) (154, 5.64691096222581E-07) (155, 5.64691096222581E-07) (156, 5.64691096222581E-07) (157, 5.64691096222581E-07) (158, 5.64691096222581E-07) (159, 5.64691096222581E-07) (160, 5.64691096222581E-07) (161, 5.64691096222581E-07) (162, 5.64691096222581E-07) (163, 5.60084098939805E-07) (164, 5.64691096222581E-07) (165, 5.64691096222581E-07) (166, 5.64691096222581E-07) (167, 5.64691096222581E-07) (168, 5.64691096222581E-07) (169, 5.64691096222581E-07) (170, 5.64691096222581E-07) (171, 5.64691096222581E-07) (172, 5.64691096222581E-07) (173, 5.60084098939805E-07) (174, 5.60084098939805E-07) (175, 5.60084098939805E-07) (176, 5.60084098939805E-07) (177, 5.60084098939805E-07) (178, 5.60084098939805E-07) (179, 5.60084098939805E-07) (180, 5.60084098939805E-07) (181, 5.60084098939805E-07) (182, 5.60084098939805E-07) (183, 5.60084098939805E-07) (184, 5.60084098939805E-07) (185, 5.60084098939805E-07) (186, 5.60084098939805E-07) (187, 5.60084098939805E-07) (188, 5.60084098939805E-07) (189, 5.60084098939805E-07) (190, 5.60084098939805E-07) (191, 5.60084098939805E-07) (192, 5.60084098939805E-07) (193, 5.60084098939805E-07) (194, 5.60084098939805E-07) (195, 5.60084098939805E-07) (196, 5.60084098939805E-07) (197, 5.60084098939805E-07) (198, 5.60084098939805E-07) (199, 5.60084098939805E-07) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{$r_0=50$};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 0) (1, 0.0029846459) (2, -0.0016495616) (3, -0.0016495616) (4, -0.0016495616) (5, -0.0016495616) (6, -0.0016495616) (7, -0.0016495616) (8, -0.0016497385) (9, -0.0019777477) (10, 0.0184457864) (11, 0.0085337198) (12, 0.0184386504) (13, 0.0182525321) (14, 0.0182525321) (15, 0.0182525321) (16, 0.0182523552) (17, 0.017924346) (18, 0.0182525265) (19, 0.0450936237) (20, 0.0549985543) (21, 0.0550055785) (22, 0.0550055785) (23, 0.0550055785) (24, 0.0972785482) (25, 0.0986001005) (26, 0.098928281) (27, 0.0890162145) (28, 0.098921145) (29, 0.098921145) (30, 0.098921145) (31, 0.1088330404) (32, 0.1081877607) (33, 0.1088332116) (34, 0.098921145) (35, 0.098921145) (36, 0.098921145) (37, 0.0989209682) (38, 0.1239899102) (39, 0.1246353612) (40, 0.1246353612) (41, 0.1246353612) (42, 0.1246353612) (43, 0.1045400132) (44, 0.1045400132) (45, 0.1045400132) (46, 0.1045398363) (47, 0.1038945566) (48, 0.1110522308) (49, 0.1110522308) (50, 0.1110522308) (51, 0.1110522308) (52, 0.1110374795) (53, 0.1110374795) (54, 0.1110374795) (55, 0.1110373027) (56, 0.1162738627) (57, 0.1175731523) (58, 0.1175731523) (59, 0.1175731523) (60, 0.1175731524) (61, 0.118746838) (62, 0.118746838) (63, 0.1187466611) (64, 0.1174475427) (65, 0.1187468268) (66, 0.1187468268) (67, 0.1194623356) (68, 0.1194621587) (69, 0.1194617101) (70, 0.1194617101) (71, 0.1197898962) (72, 0.1197897193) (73, 0.1184906009) (74, 0.1197898851) (75, 0.1197898851) (76, 0.1197898851) (77, 0.1197897082) (78, 0.1188150018) (79, 0.1188150018) (80, 0.1188150018) (81, 0.118814825) (82, 0.1188150018) (83, 0.1188150018) (84, 0.118814825) (85, 0.118814825) (86, 0.118814825) (87, 0.1194834206) (88, 0.1194818993) (89, 0.1194818993) (90, 0.119482344) (91, 0.0937691989) (92, 0.1180871345) (93, 0.1180871345) (94, 0.1180869576) (95, 0.1180869576) (96, 0.1180869576) (97, 0.1194834206) (98, 0.1194818993) (99, 0.1195260317) (100, 0.1195264764) (101, 0.0938133313) (102, 0.0938133313) (103, 0.0938133313) (104, 0.0938133313) (105, 0.09381181) (106, 0.0939366266) (107, 0.0939370713) (108, 0.0779039236) (109, 0.0779039236) (110, 0.057184984) (111, 0.057184984) (112, 0.057184984) (113, 0.057184984) (114, 0.0571834628) (115, 0.057303435) (116, 0.0573038797) (117, 0.0150318097) (118, 0.0150318097) (119, 0.0150302885) (120, 0.0150302885) (121, 0.0150307332) (122, 0.0150307332) (123, 0.0151204235) (124, 0.0151959816) (125, 0.0151959816) (126, 0.0151944604) (127, 0.0151944604) (128, 0.0151949051) (129, 0.0151949051) (130, 0.0151204138) (131, 0.0151346828) (132, 0.015209174) (133, 0.015209555) (134, 0.0151350638) (135, 0.0151350638) (136, 0.0151350638) (137, 0.0140544167) (138, 0.0140544167) (139, 0.0139799255) (140, 0.0139799255) (141, 0.0139799255) (142, 0.0139988431) (143, 0.013671311) (144, 0.0139988431) (145, 0.0139988431) (146, 0.0139988431) (147, 0.0139988431) (148, 0.013671311) (149, 0.013671311) (150, 0.0137090496) (151, 0.0137090482) (152, 0.0140367586) (153, 0.0140367586) (154, 0.0140367586) (155, 0.0140367586) (156, 0.0137092265) (157, 0.0137092265) (158, 0.0137302654) (159, 0.0137302639) (160, 0.0140366399) (161, 0.0140366399) (162, 0.0137091078) (163, 0.0140577907) (164, 0.0012031557) (165, 0.0012043076) (166, 0.0008767755) (167, 0.0008767755) (168, 0.0008767755) (169, 0.0008767741) (170, 0.0004887988) (171, 0.0004887988) (172, 0.0001612668) (173, 0.0012043009) (174, 0.001205103) (175, 0.0008775709) (176, 0.0008775709) (177, 0.0008775709) (178, 0.0008775694) (179, 0.0004895942) (180, 0.0004895942) (181, 0.0001620622) (182, 0.0001620622) (183, 0.0001620636) (184, 0.0001620622) (185, 0.0004895957) (186, 0.0004895957) (187, 0.0001620636) (188, 0.0004895957) (189, 0.0004895957) (190, 0.0001620636) (191, 0.0001620636) (192, 0.0001620636) (193, 0.0001620622) (194, 0.0004895957) (195, 0.0004895957) (196, 0.0001620636) (197, 0.0001620636) (198, 0.0001620636) (199, 0.0001620622) (200, 0.0004666192) (201, 0.0004666192) (202, 0.0001390871) (203, 0.0001390871) (204, 0.0001390871) (205, 0.0001390856) (206, 0.0001390856) (207, 0.0003418025) (208, 0.0003418025) (209, 1.42704596606347E-05) (210, 1.42704596606347E-05) (211, 1.42704596606347E-05) (212, 0.000014269) (213, 0.000014269) (214, 0.000014269) (215, 0.000014269) (216, 0.000014269) (217, 0.000014269) (218, 0.000014269) (219, 0.000014269) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{$r_0=100$};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0) (1, 0.0285846124) (2, 0) (3, -2.04798841219045E-08) (4, -2.04798841219045E-08) (5, -6.83808010215614E-10) (6, -2.11636920210978E-08) (7, -2.11636920210978E-08) (8, 0.0898525498) (9, 0.0859663683) (10, 0.0904761247) (11, -6.83808010215614E-10) (12, 0.0862954353) (13, 0.0256080762) (14, 0.0256080557) (15, 0.0256080557) (16, 0.0249100295) (17, 0.1422865655) (18, 0.1467963218) (19, 0.0563201965) (20, 0.1426156325) (21, 0.1632040116) (22, 0.1632039912) (23, 0.1632039912) (24, 0.162505965) (25, 0.1586197835) (26, 0.1631295399) (27, 0.0726534145) (28, 0.1589488506) (29, 0.2238913503) (30, 0.2238913503) (31, 0.2231933242) (32, 0.2149114665) (33, 0.223816899) (34, 0.1333407737) (35, 0.1333407532) (36, 0.2195102946) (37, 0.2188122684) (38, 0.2105304108) (39, 0.2194358433) (40, 0.2194358228) (41, 0.2194358228) (42, 0.2194359956) (43, 0.0982475976) (44, 0.0982475772) (45, 0.1433510652) (46, 0.142653039) (47, 0.1343711813) (48, 0.1432766139) (49, 0.1432765934) (50, 0.1432765934) (51, 0.1432767662) (52, 0.134594176) (53, 0.1964625372) (54, 0.1964625372) (55, 0.195764511) (56, 0.1785487523) (57, 0.1963880859) (58, 0.1963880654) (59, 0.1963880654) (60, 0.2286423714) (61, 0.2286423509) (62, 0.2286423509) (63, 0.2279443248) (64, 0.2107285661) (65, 0.2284947629) (66, 0.2284947424) (67, 0.2284947424) (68, 0.2277967162) (69, 0.177330174) (70, 0.1773301536) (71, 0.1773301536) (72, 0.1766321274) (73, 0.1594163687) (74, 0.2101726895) (75, 0.210172669) (76, 0.210172669) (77, 0.2094746428) (78, 0.1922588841) (79, 0.2071578378) (80, 0.2071578378) (81, 0.2064598116) (82, 0.2071578184) (83, 0.2071578184) (84, 0.2064597922) (85, 0.2218559069) (86, 0.2218555724) (87, 0.2218555724) (88, 0.2184328635) (89, 0.2184328635) (90, 0.217113233) (91, 0.1896017737) (92, 0.1912511916) (93, 0.1912511916) (94, 0.1905531654) (95, 0.2155908371) (96, 0.2155905026) (97, 0.2155905026) (98, 0.2121677937) (99, 0.2167520218) (100, 0.2154323913) (101, 0.187920932) (102, 0.187920932) (103, 0.1879205975) (104, 0.1879205975) (105, 0.1844978886) (106, 0.1931487259) (107, 0.1918290954) (108, 0.1846892314) (109, 0.1846892314) (110, 0.1577121803) (111, 0.1577121803) (112, 0.1577118458) (113, 0.1577118458) (114, 0.1542891369) (115, 0.1719799476) (116, 0.1706603171) (117, 0.1424125325) (118, 0.1424125325) (119, 0.1389898236) (120, 0.1389898236) (121, 0.1376701931) (122, 0.1376701931) (123, 0.1340008587) (124, 0.142373651) (125, 0.1736763924) (126, 0.1702536836) (127, 0.1702536836) (128, 0.1689340531) (129, 0.1689340531) (130, 0.1652647186) (131, 0.1652647186) (132, 0.1358007517) (133, 0.1413574372) (134, 0.1376881027) (135, 0.1386114062) (136, 0.1386023324) (137, 0.1280797926) (138, 0.1280797926) (139, 0.1244104582) (140, 0.1244104582) (141, 0.1244013844) (142, 0.1244013844) (143, 0.1265131805) (144, 0.1257856454) (145, 0.1257856454) (146, 0.1257765716) (147, 0.1270285364) (148, 0.126689866) (149, 0.126689866) (150, 0.126689866) (151, 0.1266893332) (152, 0.1291768961) (153, 0.1291768961) (154, 0.1291678224) (155, 0.1291678224) (156, 0.128829152) (157, 0.128829152) (158, 0.128829152) (159, 0.1288286192) (160, 0.1248527535) (161, 0.1248527535) (162, 0.1245140831) (163, 0.132762829) (164, 0.1207757926) (165, 0.1218510719) (166, 0.1215124015) (167, 0.1218659315) (168, 0.1218659315) (169, 0.1218653987) (170, 0.1127678837) (171, 0.1127678837) (172, 0.1124292133) (173, 0.121480594) (174, 0.121480594) (175, 0.1211419236) (176, 0.1223815926) (177, 0.1223815926) (178, 0.1223810598) (179, 0.1132835448) (180, 0.1132835448) (181, 0.1129448744) (182, 0.1129448744) (183, 0.1129448744) (184, 0.1129443416) (185, 0.114119909) (186, 0.114119909) (187, 0.1137812386) (188, 0.1129223279) (189, 0.1129223279) (190, 0.1125836575) (191, 0.1125836575) (192, 0.1128098632) (193, 0.1128093303) (194, 0.1131066882) (195, 0.1131066882) (196, 0.1127680178) (197, 0.1127680178) (198, 0.1127680178) (199, 0.112767485) (200, 0.1103422326) (201, 0.1103422326) (202, 0.1100035622) (203, 0.1100141923) (204, 0.1100141923) (205, 0.1100136595) (206, 0.1100136595) (207, 0.0058972975) (208, 0.0058972975) (209, 0.0055586271) (210, 0.0055586271) (211, 0.0055624315) (212, 0.0055619192) (213, 0.0055619192) (214, 0.0055665885) (215, 0.0055665885) (216, 0.0055665885) (217, 0.0055710123) (218, 0.0055710123) (219, 0.0055710123) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{$r_0=150$};
\addplot[
    color=magenta,
    ]
    coordinates {
(0, 0) (1, 0) (2, -0.0290929564) (3, -0.0290943317) (4, -0.0290943317) (5, -0.0291328715) (6, -0.0291342468) (7, -0.0291342468) (8, -0.0330959202) (9, 0.2001025182) (10, 0.175583639) (11, 0.1619212019) (12, 0.2005909723) (13, -3.99151195870084E-05) (14, -4.12904353059851E-05) (15, -4.12904353059851E-05) (16, 0.0700381758) (17, 0.0672343576) (18, 0.013622522) (19, -3.99151195868974E-05) (20, 0.0386298553) (21, 0.0716756138) (22, 0.0716742384) (23, 0.0716742384) (24, 0.0677125651) (25, 0.0649087469) (26, 0.0112969113) (27, -0.0023655258) (28, 0.0363042446) (29, 0.1522258378) (30, 0.1522258378) (31, 0.1482641644) (32, 0.1408293548) (33, 0.0918485106) (34, 0.0781860735) (35, 0.0781846982) (36, 0.1537802227) (37, 0.1498185493) (38, 0.1423837397) (39, 0.0934028955) (40, 0.0934015202) (41, 0.0934015202) (42, 0.091924695) (43, 0.0887190866) (44, 0.1514220245) (45, 0.1514220245) (46, 0.1474603511) (47, 0.1400255415) (48, 0.0910446973) (49, 0.091043322) (50, 0.091043322) (51, 0.0895664968) (52, 0.0835255845) (53, 0.213898567) (54, 0.213898567) (55, 0.2099368936) (56, 0.1936989518) (57, 0.1535212398) (58, 0.1535198645) (59, 0.1535198645) (60, 0.1520430393) (61, 0.152041664) (62, 0.2171041754) (63, 0.213142502) (64, 0.1969045602) (65, 0.1026607827) (66, 0.1026594074) (67, 0.1026594074) (68, 0.098697734) (69, 0.086731193) (70, 0.0867298177) (71, 0.1540136185) (72, 0.1500519451) (73, 0.1338140033) (74, 0.0395702258) (75, 0.0395688505) (76, 0.0667669635) (77, 0.0628052901) (78, 0.0465673483) (79, 0.046565973) (80, 0.046565973) (81, 0.0679450459) (82, 0.0719034501) (83, 0.0719034501) (84, 0.0679417767) (85, 0.0679417767) (86, 0.0636304102) (87, 0.0636304102) (88, 0.0942976746) (89, 0.0942976746) (90, 0.0874824105) (91, 0.0277176213) (92, 0.0711601122) (93, 0.0711601122) (94, 0.0671984388) (95, 0.0671984388) (96, 0.0628870723) (97, 0.1307848876) (98, 0.1260807829) (99, 0.1260807829) (100, 0.1192655187) (101, 0.0797017201) (102, 0.0797017201) (103, 0.0753903536) (104, 0.0753903536) (105, 0.0706862489) (106, 0.0706862489) (107, 0.0638709847) (108, 0.0636133173) (109, 0.0636133173) (110, 0.0124179193) (111, 0.0485326263) (112, 0.0442212598) (113, 0.0442212598) (114, 0.0395171551) (115, 0.0395171551) (116, 0.0493724717) (117, 0.0336937275) (118, 0.0336937275) (119, 0.0289896228) (120, 0.0289896228) (121, 0.0221743587) (122, 0.0221743587) (123, 0.016661219) (124, 0.0334586792) (125, 0.0626363532) (126, 0.0579322485) (127, 0.0579322485) (128, 0.0511169843) (129, 0.0626363532) (130, 0.0571232135) (131, 0.0626363532) (132, 0.0680048065) (133, 0.0719664799) (134, 0.0664533402) (135, 0.0664533402) (136, 0.0649682899) (137, 0.0552958992) (138, 0.0552958992) (139, 0.0497827595) (140, 0.0497827595) (141, 0.0482977092) (142, 0.064027828) (143, 0.0627146047) (144, 0.0423493847) (145, 0.0423493847) (146, 0.0408643344) (147, 0.0408643344) (148, 0.0395511112) (149, 0.0395511112) (150, 0.0395511112) (151, 0.0395034367) (152, 0.0419234441) (153, 0.0419234441) (154, 0.0534194227) (155, 0.0534194227) (156, 0.0521061994) (157, 0.0521061994) (158, 0.0521061994) (159, 0.0520585249) (160, 0.0606031664) (161, 0.0606031664) (162, 0.0606031664) (163, 0.0453606795) (164, 0.0489529075) (165, 0.0489529075) (166, 0.049976307) (167, 0.049976307) (168, 0.049976307) (169, 0.0499286325) (170, 0.0506961376) (171, 0.0506961376) (172, 0.0519976454) (173, 0.0373310044) (174, 0.0373310044) (175, 0.0387407174) (176, 0.0387407174) (177, 0.0392624552) (178, 0.0394673858) (179, 0.0402348909) (180, 0.0402348909) (181, 0.0396370196) (182, 0.0396370196) (183, 0.0396370196) (184, 0.039589345) (185, 0.036311843) (186, 0.036311843) (187, 0.0349986198) (188, 0.011997975) (189, 0.011997975) (190, 0.0106847518) (191, 0.0106847518) (192, 0.0106847518) (193, 0.0106370772) (194, 0.0073595752) (195, 0.0073595752) (196, 0.0069849776) (197, 0.0069849776) (198, 0.0069849776) (199, 0.0069373031) (200, 0.0007198306) (201, 0.0007198306) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0.0013608973) (208, 0.0013608973) (209, 0.000047674) (210, 0.000047674) (211, 0.000047674) (212, -5.20574761601758E-10) (213, 2.85108588870082E-05) (214, 2.85108588870082E-05) (215, 2.85108588870082E-05) (216, 2.85108588870082E-05) (217, 2.85108588870082E-05) (218, 2.85108588870082E-05) (219, 2.85108588870082E-05) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{$r_0=200$};
\addplot[
    color=orange,
    ]
    coordinates {
(0, 0) (1, -0.036449391) (2, -0.044119517) (3, 0.0714845096) (4, 0.1079339006) (5, -0.007670126) (6, -0.014735208) (7, -0.014735208) (8, -0.0147542342) (9, -0.0109561066) (10, -0.0190701094) (11, -0.0406103579) (12, 0.0846280437) (13, 0.1447973154) (14, 0.1553030439) (15, 0.1553030439) (16, 0.1552840177) (17, 0.1590821453) (18, 0.1509681425) (19, 0.1294278939) (20, 0.1017898065) (21, 0.0996403272) (22, 0.1627028286) (23, 0.1627028286) (24, 0.1626838024) (25, 0.16648193) (26, 0.1583679272) (27, 0.1368276786) (28, 0.1091895912) (29, 0.1627028286) (30, 0.1627028286) (31, 0.1626838024) (32, 0.1655366816) (33, 0.1899447406) (34, 0.1684044921) (35, 0.16133941) (36, 0.16133941) (37, 0.1613203839) (38, 0.2154041393) (39, 0.2082353848) (40, 0.2011703028) (41, 0.2011703028) (42, 0.0667588792) (43, 0.1999601334) (44, 0.1928950514) (45, 0.1928950514) (46, 0.2556038239) (47, 0.2584567032) (48, 0.2512879487) (49, 0.2442228667) (50, 0.2442228667) (51, 0.109811443) (52, 0.1993406903) (53, 0.1922756083) (54, 0.1922756083) (55, 0.3100399045) (56, 0.3185940442) (57, 0.3204592372) (58, 0.3133941552) (59, 0.3133941552) (60, 0.1789827316) (61, 0.1719176496) (62, 0.1719176496) (63, 0.1718986234) (64, 0.1727826371) (65, 0.1565186443) (66, 0.2128008041) (67, 0.2128008041) (68, 0.2127817779) (69, 0.1245466511) (70, 0.117481569) (71, 0.117481569) (72, 0.1174625429) (73, 0.1183465566) (74, 0.1020825638) (75, 0.0950174817) (76, 0.2088740422) (77, 0.2088550161) (78, 0.2097390297) (79, 0.2026739477) (80, 0.2026739477) (81, 0.2026549216) (82, 0.1996002347) (83, 0.2431102022) (84, 0.243091176) (85, 0.243091176) (86, 0.2255203655) (87, 0.2255203655) (88, 0.2226585243) (89, 0.2590943107) (90, 0.2016125496) (91, 0.2232447715) (92, 0.1597231774) (93, 0.1597231774) (94, 0.1597041512) (95, 0.1926443832) (96, 0.1750735726) (97, 0.1750735726) (98, 0.1722117314) (99, 0.1722117314) (100, 0.1147299703) (101, 0.1363621922) (102, 0.1926443832) (103, 0.1750735726) (104, 0.1750735726) (105, 0.1722117314) (106, 0.1722117314) (107, 0.1307298286) (108, 0.18344121) (109, 0.18344121) (110, 0.1963368931) (111, 0.2085032383) (112, 0.1909324278) (113, 0.1909324278) (114, 0.1880705866) (115, 0.1880705866) (116, 0.1305888255) (117, 0.1700056731) (118, 0.1700056731) (119, 0.1671438318) (120, 0.1868190667) (121, 0.1293373055) (122, 0.1336305923) (123, 0.1293373055) (124, 0.1545519199) (125, 0.1545519199) (126, 0.1516900787) (127, 0.1516900787) (128, 0.0942083176) (129, 0.0942083176) (130, 0.0899150307) (131, 0.0899150307) (132, 0.0942082968) (133, 0.1105689336) (134, 0.1062756468) (135, 0.1062756468) (136, 0.1019571547) (137, 0.0945690753) (138, 0.1022012963) (139, 0.0979080094) (140, 0.0979080094) (141, 0.0935895173) (142, 0.0935895173) (143, 0.0924783369) (144, 0.0978754883) (145, 0.0978754883) (146, 0.0935569962) (147, 0.1191588784) (148, 0.118047698) (149, 0.118047698) (150, 0.118047698) (151, 0.1124551633) (152, 0.0533497872) (153, 0.062330328) (154, 0.0580118358) (155, 0.0580118358) (156, 0.0569006554) (157, 0.0569006554) (158, 0.0569006554) (159, 0.0513081207) (160, 0.0398103195) (161, 0.0494403428) (162, 0.0483291624) (163, 0.0512014896) (164, 0.0707196356) (165, 0.0707196356) (166, 0.0696084553) (167, 0.07520099) (168, 0.07520099) (169, 0.0707196356) (170, 0.0584958048) (171, 0.0587891019) (172, 0.0576779216) (173, 0.0612762784) (174, 0.0612762784) (175, 0.0601650981) (176, 0.0601650981) (177, 0.0607005782) (178, 0.0551080435) (179, 0.0428842127) (180, 0.0428842127) (181, 0.0417730324) (182, 0.0417730324) (183, 0.0417730324) (184, 0.0361804976) (185, 0.0064484262) (186, 0.0064484262) (187, 0.006095473) (188, 0.042676015) (189, 0.042676015) (190, 0.0415648346) (191, 0.0415648346) (192, 0.0415648346) (193, 0.0359722998) (194, 0.0064325532) (195, 0.0064325532) (196, 0.0053213729) (197, 0.0053213729) (198, 0.0053213729) (199, -0.0002399191) (200, 0.0059283158) (201, 0.0059283158) (202, 0.0048171355) (203, 0.0048171355) (204, 0.0048171355) (205, -0.0007753993) (206, -0.0007753993) (207, 0.0057359911) (208, 0.0066644624) (209, 0.005553282) (210, 0.005553282) (211, 0.005553282) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 1.00287436191845E-05) (221, 1.00287436191845E-05) (222, 1.00287436191845E-05) (223, 1.00287436191845E-05) (224, 1.00287436191845E-05) (225, 1.00287436191845E-05) (226, 1.00287436191845E-05) (227, 0)
    };
     \addlegendentry{$r_0=250$};
\addplot[
    color=brown,
    ]
    coordinates {
(0, 0) (1, 0.0520967886) (2, 0.0520596018) (3, -7.56630834740091E-05) (4, 0.0795263188) (5, 0.1159144331) (6, 0.0637791682) (7, 0.0795263188) (8, 0.0790593991) (9, 0.1269147168) (10, 0.1092492981) (11, 0.1316201704) (12, 0.0983350133) (13, 0.1316615837) (14, 0.1128528892) (15, 0.1128528892) (16, 0.1123859695) (17, 0.1602412872) (18, 0.1425758685) (19, 0.1649467408) (20, 0.1316615837) (21, 0.1649881371) (22, 0.1128528722) (23, 0.1800072421) (24, 0.1795403224) (25, 0.2273956401) (26, 0.2097302214) (27, 0.2504723896) (28, 0.2171872324) (29, 0.1650519676) (30, 0.1650519676) (31, 0.1645850479) (32, 0.2306278623) (33, 0.2171872324) (34, 0.2395581047) (35, 0.1874228399) (36, 0.2125790528) (37, 0.2121121331) (38, 0.255742662) (39, 0.2423020321) (40, 0.1901667672) (41, 0.1901667672) (42, 0.2422925745) (43, 0.2646114348) (44, 0.2861852484) (45, 0.2861852484) (46, 0.2857183287) (47, 0.3293488576) (48, 0.3159082277) (49, 0.2637729628) (50, 0.2637729628) (51, 0.3158987701) (52, 0.301285609) (53, 0.2491503441) (54, 0.2491503441) (55, 0.2486834244) (56, 0.2829143131) (57, 0.2788733234) (58, 0.2267380586) (59, 0.2267380586) (60, 0.2788638659) (61, 0.226728601) (62, 0.2585842668) (63, 0.2581173471) (64, 0.2985324885) (65, 0.2703270657) (66, 0.2181918008) (67, 0.2181918008) (68, 0.2177248811) (69, 0.3169037962) (70, 0.2771732291) (71, 0.2771732291) (72, 0.2791845364) (73, 0.3134154251) (74, 0.2873444919) (75, 0.2352092271) (76, 0.2352092271) (77, 0.2347423074) (78, 0.2689731961) (79, 0.2168379313) (80, 0.2168379313) (81, 0.2213997027) (82, 0.1422646405) (83, 0.1518617186) (84, 0.1513947989) (85, 0.1513947989) (86, 0.1507882055) (87, 0.1507882055) (88, 0.1494391509) (89, 0.1494391509) (90, 0.0985090904) (91, 0.154313333) (92, 0.1243247716) (93, 0.1243247716) (94, 0.1238578519) (95, 0.1238578519) (96, 0.121406419) (97, 0.121406419) (98, 0.1215725798) (99, 0.1215725798) (100, 0.0706425193) (101, 0.1253375057) (102, 0.1253375057) (103, 0.1228860729) (104, 0.1228860729) (105, 0.1231648985) (106, 0.1231648985) (107, 0.072234838) (108, 0.1234823623) (109, 0.1234823623) (110, 0.1266626187) (111, 0.1266626187) (112, 0.1242111858) (113, 0.1242111858) (114, 0.1238817371) (115, 0.1239189239) (116, 0.0729888634) (117, 0.1221895646) (118, 0.1221895646) (119, 0.1208405099) (120, 0.1211768023) (121, 0.0702467418) (122, 0.0702467418) (123, 0.0681122522) (124, 0.1083670074) (125, 0.1083670074) (126, 0.1070179528) (127, 0.1070179528) (128, 0.0560878923) (129, 0.0568860735) (130, 0.0547515839) (131, 0.0547515839) (132, 0.0568860975) (133, 0.0568860975) (134, 0.0547516079) (135, 0.0547516079) (136, 0.0522733809) (137, 0.0513845737) (138, 0.0537341642) (139, 0.0515996745) (140, 0.0515996745) (141, 0.0491214475) (142, 0.0491214475) (143, 0.0491214685) (144, 0.0517337978) (145, 0.0517337978) (146, 0.0492555708) (147, 0.0492555708) (148, 0.0492555918) (149, 0.0492555918) (150, 0.0492555918) (151, 0.0474107523) (152, 0.0178815423) (153, 0.0178815423) (154, 0.0154033153) (155, 0.0154033153) (156, 0.0154033363) (157, 0.0154033363) (158, 0.0154033363) (159, 0.0135584968) (160, 0.0154033153) (161, 0.0154033369) (162, 0.0154033579) (163, 0.0143837309) (164, 0.0154033469) (165, 0.0154033469) (166, 0.0154033679) (167, 0.0154033679) (168, 0.0154033679) (169, 0.0135585454) (170, 0.0154033639) (171, 0.0154033639) (172, 0.0154033849) (173, 0.0143837579) (174, 0.0143837579) (175, 0.0143837789) (176, 0.0143837799) (177, 0.0143837799) (178, 0.0125389405) (179, 0.0143837589) (180, 0.0143837589) (181, 0.0143837799) (182, 0.0143837799) (183, 0.0143837799) (184, 0.0125389405) (185, 0.0019790612) (186, 0.0019790612) (187, 0.0019790822) (188, 0.0143837373) (189, 0.0143837373) (190, 0.0143837583) (191, 0.0143837583) (192, 0.0143837583) (193, 0.0125389189) (194, 0.0019790396) (195, 0.0019790396) (196, 0.0019790606) (197, 0.0019790606) (198, 0.0019790606) (199, 0.0001342212) (200, 0.0018449464) (201, 0.0018449464) (202, 0.0018449674) (203, 0.0018449674) (204, 0.0018449674) (205, 1.27900001774241E-07) (206, 1.27900001774241E-07) (207, 0.0018449354) (208, 0.0018449354) (209, 0.0018449564) (210, 0.0018449564) (211, 0.0018449564) (212, 1.16900001764297E-07) (213, 1.16900001764297E-07) (214, 1.16900001764297E-07) (215, 1.16900001764297E-07) (216, 0.000000105) (217, 0.000000105) (218, 0.000000105) (219, 0.000000105) (220, 0.000000075) (221, 0.000000045) (222, 0.000000045) (223, 0.000000045) (224, 0.000000045) (225, 0.000000021) (226, 0.000000021) (227, 0)
    };
     \addlegendentry{$r_0=300$};
\addplot[
    color=yellow,
    ]
    coordinates {
(0, 0) (1, -1.25788757730783E-06) (2, -1.18288757190721E-06) (3, -1.17588757170273E-06) (4, 0.0039891055) (5, 0.0039890716) (6, 0.0039890786) (7, 0.0039890786) (8, 0.0039889205) (9, -1.20981673620152E-06) (10, 0.0039890456) (11, 0.0120427326) (12, 0.0081398548) (13, 0.0120443791) (14, 0.0120443861) (15, 0.0120443861) (16, 0.0120442281) (17, 0.0080540977) (18, 0.0120443531) (19, 0.0120427326) (20, 0.0237363754) (21, 0.0276408827) (22, 0.0276408897) (23, 0.0276408897) (24, 0.0276407316) (25, 0.0236506013) (26, 0.0276408567) (27, 0.0276392362) (28, 0.0237363584) (29, 0.0237363654) (30, 0.0536067236) (31, 0.0536065655) (32, 0.0454656519) (33, 0.0536066906) (34, 0.0536050701) (35, 0.0536330351) (36, 0.0537151906) (37, 0.0537150325) (38, 0.0455741189) (39, 0.0537151576) (40, 0.0537151646) (41, 0.0537151646) (42, 0.0537152096) (43, 0.0539343072) (44, 0.0539343142) (45, 0.0539343142) (46, 0.0539341562) (47, 0.0457932426) (48, 0.0539342812) (49, 0.0542612027) (50, 0.0542612027) (51, 0.0542612477) (52, 0.0467013826) (53, 0.0467013896) (54, 0.0467013896) (55, 0.0467012315) (56, 0.0305236365) (57, 0.0467013566) (58, 0.0467058557) (59, 0.0467058557) (60, 0.0467059007) (61, 0.0467059077) (62, 0.0467059077) (63, 0.0467057497) (64, 0.0305281546) (65, 0.0467951275) (66, 0.0467951345) (67, 0.0469853466) (68, 0.0469851885) (69, 0.0469853775) (70, 0.0469853845) (71, 0.0469853845) (72, 0.0469852264) (73, 0.0308100343) (74, 0.0469877544) (75, 0.0469877614) (76, 0.0469877883) (77, 0.0469876303) (78, 0.0308100353) (79, 0.0308100423) (80, 0.0308100423) (81, 0.0308098842) (82, 0.0308110303) (83, 0.0308110303) (84, 0.0308118843) (85, 0.0308118843) (86, 0.0308118834) (87, 0.0308118834) (88, 0.0308118912) (89, 0.0308118912) (90, 0.0308118894) (91, 0.0308053076) (92, 0.000945122) (93, 0.000945122) (94, 0.000944964) (95, 0.0009449855) (96, 0.0009449845) (97, 0.0009449845) (98, 0.0009449923) (99, 0.0009449923) (100, 0.0009450165) (101, 0.0009384348) (102, 0.0009384348) (103, 0.0009384339) (104, 0.0009384339) (105, 0.0009384417) (106, 0.0009384417) (107, 0.0009384399) (108, 0.0009384639) (109, 0.0009384639) (110, 0.0009384928) (111, 0.0009384928) (112, 0.0009384919) (113, 0.0009384919) (114, 0.0009384997) (115, 0.0009384997) (116, 0.0009384979) (117, 0.0009385165) (118, 0.0009385165) (119, 0.0009385243) (120, 0.0009385243) (121, 0.0009385225) (122, 0.0009385225) (123, 0.0009385303) (124, 0.0009336615) (125, 0.0009336615) (126, 0.0009336909) (127, 0.0009336909) (128, 0.0009336891) (129, 0.0009336891) (130, 0.0009336969) (131, 0.0009336969) (132, 0.0009337131) (133, 0.0009337131) (134, 0.0009337379) (135, 0.0009337379) (136, 0.0009337482) (137, 0.0002870349) (138, 0.0002870349) (139, 0.0002870427) (140, 0.0002870427) (141, 0.000287054) (142, 0.000287054) (143, 0.000287075) (144, 0.0002870737) (145, 0.0002870737) (146, 0.000287084) (147, 0.000287084) (148, 0.000287105) (149, 0.000287105) (150, 0.000287105) (151, 0.0002870835) (152, 0.0002870447) (153, 0.0002870447) (154, 0.000287055) (155, 0.000287055) (156, 0.000287076) (157, 0.000287076) (158, 0.000287076) (159, 0.0002870545) (160, 0.000287055) (161, 0.000287055) (162, 0.000287076) (163, 0.000008111) (164, 0.000287065) (165, 0.000287065) (166, 0.000287086) (167, 0.000287086) (168, 0.000287086) (169, 0.0002870645) (170, 0.000287065) (171, 0.000287065) (172, 0.000287086) (173, 0.000008121) (174, 0.000008121) (175, 0.000008142) (176, 0.000008142) (177, 0.000008132) (178, 8.11051462678733E-06) (179, 0.000008111) (180, 0.000008111) (181, 0.000008132) (182, 0.000008132) (183, 0.000008132) (184, 8.11051462689835E-06) (185, 2.7138331981181E-06) (186, 2.70193319796741E-06) (187, 2.72293319685534E-06) (188, 8.07751462729351E-06) (189, 8.07751462729351E-06) (190, 8.09251462626833E-06) (191, 8.09251462626833E-06) (192, 8.09251462626833E-06) (193, 0.000008071) (194, 2.67433319734363E-06) (195, 2.67433319734363E-06) (196, 2.69533319623156E-06) (197, 2.69533319623156E-06) (198, 2.69533319623156E-06) (199, 2.64583319201926E-06) (200, 2.43400009829726E-07) (201, 2.43400009829726E-07) (202, 2.64400008717661E-07) (203, 2.64400008717661E-07) (204, 2.64400008717661E-07) (205, 2.429000085732E-07) (206, 2.429000085732E-07) (207, 2.16400009115315E-07) (208, 2.16400009115315E-07) (209, 2.3740000800325E-07) (210, 2.26600007926552E-07) (211, 2.26600007926552E-07) (212, 1.9730000769521E-07) (213, 1.9730000769521E-07) (214, 0.000000187) (215, 0.000000187) (216, 0.000000187) (217, 0.000000187) (218, 0.000000187) (219, 0.000000157) (220, 0.000000127) (221, 0.000000127) (222, 0.000000127) (223, 0.000000103) (224, 0.000000096) (225, 0.000000096) (226, 0.000000075) (227, 0)
    };
     \addlegendentry{$r_0=350$};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={UniProbsnonUniCosts},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{Difference},
    xmin=0, xmax=247,
    ymin=0, ymax=0.35,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0) (1, 0.0025940328) (2, 0) (3, 0.0151743193) (4, 0.019832065) (5, 0.0197828297) (6, 0.0194041584) (7, 0.0142211536) (8, -0.0009531657) (9, -0.0009531657) (10, -0.0009531657) (11, -0.0021508727) (12, -0.0021508727) (13, -0.0021508727) (14, 0.0515335264) (15, 0.0442478655) (16, 0.0442478655) (17, 0.0442478655) (18, 0.0442478655) (19, 0.0442478655) (20, 0.0442478655) (21, 0.0484666943) (22, 0.0484666943) (23, 0.0484666943) (24, 0.1008523573) (25, 0.0987497012) (26, 0.0987497012) (27, 0.0987497012) (28, 0.0987497012) (29, 0.0987497012) (30, 0.0987497012) (31, 0.1086387519) (32, 0.1086387519) (33, 0.1086387519) (34, 0.1060353621) (35, 0.1573144644) (36, 0.1720606468) (37, 0.174688562) (38, 0.1758862691) (39, 0.1758862691) (40, 0.1758862691) (41, 0.1294875308) (42, 0.1294875308) (43, 0.1294875308) (44, 0.126884141) (45, 0.1195984801) (46, 0.1195984801) (47, 0.1195984801) (48, 0.1324729144) (49, 0.1324729144) (50, 0.1324729144) (51, 0.1423619651) (52, 0.1423619651) (53, 0.1423619651) (54, 0.1397585753) (55, 0.1324729144) (56, 0.1324729144) (57, 0.1324729144) (58, 0.1582254369) (59, 0.1582254369) (60, 0.1582254369) (61, 0.1582254369) (62, 0.1552400533) (63, 0.1552400533) (64, 0.1526366634) (65, 0.1453510026) (66, 0.1453510026) (67, 0.1453510026) (68, 0.1564572558) (69, 0.1564572558) (70, 0.1564572558) (71, 0.1564572558) (72, 0.1297567437) (73, 0.1297567437) (74, 0.1271533539) (75, 0.101468203) (76, 0.101468203) (77, 0.101468203) (78, 0.1071384249) (79, 0.1071384249) (80, 0.1071384249) (81, 0.1071384249) (82, 0.1261674353) (83, 0.1261674353) (84, 0.1235640454) (85, 0.0978788946) (86, 0.0978788946) (87, 0.0978788946) (88, 0.1075149617) (89, 0.1075149617) (90, 0.1075149617) (91, 0.1075149617) (92, 0.1358035024) (93, 0.1358035024) (94, 0.1332001125) (95, 0.1075149617) (96, 0.1075149617) (97, 0.1075149617) (98, 0.1238628088) (99, 0.1238628088) (100, 0.1238628088) (101, 0.1238628088) (102, 0.1521513495) (103, 0.1521513495) (104, 0.1495479597) (105, 0.1238628088) (106, 0.1238628088) (107, 0.1238628088) (108, 0.1478474285) (109, 0.1481048917) (110, 0.1481048917) (111, 0.1481048917) (112, 0.1178286692) (113, 0.1178286692) (114, 0.1030824868) (115, 0.077397336) (116, 0.077397336) (117, 0.077397336) (118, 0.077397336) (119, 0.0808142731) (120, 0.0825933356) (121, 0.0825933356) (122, 0.0825933356) (123, 0.106300285) (124, 0.0915541026) (125, 0.0658689517) (126, 0.0658689517) (127, 0.0658689517) (128, 0.0658689517) (129, 0.0658689517) (130, 0.0705374703) (131, 0.0705374703) (132, 0.0705374703) (133, 0.1105215356) (134, 0.0957753532) (135, 0.0700902023) (136, 0.0700902023) (137, 0.0700902023) (138, 0.0700902023) (139, 0.0700902023) (140, 0.0706489605) (141, 0.0706489605) (142, 0.0706489605) (143, 0.1110802938) (144, 0.0963341114) (145, 0.0706489605) (146, 0.0706489605) (147, 0.0706489605) (148, 0.0706489605) (149, 0.0706489605) (150, 0.0706489605) (151, 0.0706489605) (152, 0.0706489605) (153, 0.0853277713) (154, 0.0705815889) (155, 0.0448964381) (156, 0.0448964381) (157, 0.0448964381) (158, 0.0448964381) (159, 0.0448964381) (160, 0.0448964381) (161, 0.0448964381) (162, 0.0448964381) (163, 0.0448964381) (164, 0.0705815889) (165, 0.0448964381) (166, 0.0448964381) (167, 0.0448964381) (168, 0.0448964381) (169, 0.0448964381) (170, 0.0448964381) (171, 0.0448964381) (172, 0.0448964381) (173, 0.0448964381) (174, 0.0465969693) (175, 0.0209118184) (176, 0.0209118184) (177, 0.0209118184) (178, 0.0209118184) (179, 0.0209118184) (180, 0.0209118184) (181, 0.0209118184) (182, 0.0209118184) (183, 0.0209118184) (184, 0.0373501623) (185, 0.0116650115) (186, 0.0116650115) (187, 0.0116650115) (188, 0.0116650115) (189, 0.0116650115) (190, 0.0116650115) (191, 0.0116650115) (192, 0.0116650115) (193, 0.0116650115) (194, 0.0116650115) (195, 0.0116650115) (196, 0.0116650115) (197, 0.0116650115) (198, 0.0116650115) (199, 0.0116650115) (200, 0.0116650115) (201, 0.0116650115) (202, 0.0116650115) (203, 0.0116650115) (204, 0.0116650115) (205, 0.0116650115) (206, 0.0116650115) (207, 0.0116650115) (208, 0.0116650115) (209, 0.0116650115) (210, 0.0116650115) (211, 0.0116650115) (212, 0.0116650115) (213, 0.0116650115) (214, 0.0116650115) (215, 0.0116650115) (216, 0.0005587582) (217, 0.0005587582) (218, 0.0005587582) (219, 0.0005587582) (220, 0.0005587582) (221, 0.0005587582) (222, 0.0005587582) (223, 0.0005587582) (224, 0.0005587582) (225, 0.0005587582) (226, 0.0005587582) (227, 0.0005587582) (228, 0.0005587582) (229, 0.0005587582) (230, 0.0005587582) (231, 0.0005587582) (232, 0.0005587582) (233, 0.0005587582) (234, 0.0005587582) (235, 0.0005587582) (236, 0.0005587582) (237, 1.71734219018359E-09) (238, 1.71734219018359E-09) (239, 1.71734219018359E-09) (240, 1.71734219018359E-09) (241, 1.71734219018359E-09) (242, 1.71734219018359E-09) (243, 1.71734219018359E-09) (244, 1.71734219018359E-09) (245, 1.71734219018359E-09) (246, 1.71734219018359E-09) (247, 0)
    };
     \addlegendentry{$r_0=100$};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0) (1, 0) (2, 0) (3, 0.0715514263) (4, 0.0715514263) (5, 0.0914129307) (6, 0.079306591) (7, 0.0355660522) (8, 0.027819816) (9, 0.0277340212) (10, -8.98309053689594E-05) (11, -0.0140096207) (12, -0.0142078893) (13, -0.0142078893) (14, -0.0215593862) (15, -0.0247386557) (16, -0.0247386557) (17, -0.0248573337) (18, 0.1192847581) (19, 0.1428982573) (20, 0.1568180471) (21, 0.1019213793) (22, 0.1017231108) (23, 0.1017231107) (24, 0.0943716139) (25, 0.0911923444) (26, 0.0911923444) (27, 0.0910736664) (28, 0.0910736664) (29, 0.0910736664) (30, 0.1760557677) (31, 0.1856934938) (32, 0.1851137812) (33, 0.1851137811) (34, 0.1777622843) (35, 0.1745830148) (36, 0.1745830148) (37, 0.1744643368) (38, 0.1744643368) (39, 0.1744643368) (40, 0.2402087175) (41, 0.1664557732) (42, 0.1658760606) (43, 0.1658760605) (44, 0.1585245637) (45, 0.1553452941) (46, 0.1553452941) (47, 0.1552266162) (48, 0.1552266162) (49, 0.1552266162) (50, 0.2153920508) (51, 0.2384327424) (52, 0.2378530297) (53, 0.2378530296) (54, 0.2305015328) (55, 0.2273222633) (56, 0.2273222633) (57, 0.2272035853) (58, 0.2272035853) (59, 0.2272035853) (60, 0.2272035853) (61, 0.2852244852) (62, 0.2378530297) (63, 0.2378530296) (64, 0.2305015328) (65, 0.2273222633) (66, 0.2273222633) (67, 0.2272035853) (68, 0.2272035853) (69, 0.2272035853) (70, 0.2272035853) (71, 0.3041985494) (72, 0.2546825591) (73, 0.254682559) (74, 0.2473310622) (75, 0.2341038322) (76, 0.2341038322) (77, 0.2339851542) (78, 0.2339851542) (79, 0.2339851542) (80, 0.2339851542) (81, 0.2774264127) (82, 0.2673224668) (83, 0.2673224667) (84, 0.2599709699) (85, 0.2467437399) (86, 0.2467437399) (87, 0.2466250619) (88, 0.2466250619) (89, 0.2466250619) (90, 0.2466250619) (91, 0.2876073897) (92, 0.3008617343) (93, 0.3008617342) (94, 0.2935102374) (95, 0.2802830073) (96, 0.2802830073) (97, 0.2801643293) (98, 0.2801643293) (99, 0.2801643293) (100, 0.2801643293) (101, 0.3173578598) (102, 0.3368798042) (103, 0.3368798041) (104, 0.3295283073) (105, 0.3163010773) (106, 0.3163010773) (107, 0.3161823993) (108, 0.3161823993) (109, 0.3161823993) (110, 0.3161823993) (111, 0.3489638861) (112, 0.2255191992) (113, 0.2255191991) (114, 0.2019057) (115, 0.1886784699) (116, 0.1886784699) (117, 0.1885597919) (118, 0.1885597919) (119, 0.1885597919) (120, 0.1885597919) (121, 0.2330906598) (122, 0.2330906598) (123, 0.2235390632) (124, 0.199925564) (125, 0.186698334) (126, 0.186698334) (127, 0.186579656) (128, 0.186579656) (129, 0.186579656) (130, 0.186579656) (131, 0.2326241515) (132, 0.2326241515) (133, 0.2286012309) (134, 0.2049877317) (135, 0.1917605017) (136, 0.1917605017) (137, 0.1916418237) (138, 0.1916418237) (139, 0.1916418237) (140, 0.1916418237) (141, 0.2239182807) (142, 0.2239182807) (143, 0.2174364293) (144, 0.1938229302) (145, 0.1805957001) (146, 0.1805957001) (147, 0.1803270709) (148, 0.1803270709) (149, 0.1803270709) (150, 0.1803270709) (151, 0.1999044312) (152, 0.1999044312) (153, 0.1600188256) (154, 0.1364053264) (155, 0.1231780963) (156, 0.1231780963) (157, 0.1229094671) (158, 0.1229094671) (159, 0.1229094671) (160, 0.1229094671) (161, 0.1510919057) (162, 0.1510919057) (163, 0.1510919057) (164, 0.1557403092) (165, 0.1425130792) (166, 0.1425130792) (167, 0.14224445) (168, 0.14224445) (169, 0.14224445) (170, 0.14224445) (171, 0.1481368439) (172, 0.1501926686) (173, 0.1501926686) (174, 0.1176440323) (175, 0.1044168023) (176, 0.1044168023) (177, 0.1041481731) (178, 0.1041481731) (179, 0.1041481731) (180, 0.1041481731) (181, 0.1041481731) (182, 0.12064954) (183, 0.121122612) (184, 0.1023420143) (185, 0.0891147842) (186, 0.0891147842) (187, 0.088846155) (188, 0.088846155) (189, 0.088846155) (190, 0.088846155) (191, 0.088846155) (192, 0.088846155) (193, 0.0916999494) (194, 0.0916999494) (195, 0.0693086916) (196, 0.0693086916) (197, 0.0690400624) (198, 0.0690400624) (199, 0.0690400624) (200, 0.0690400624) (201, 0.0690400624) (202, 0.0690400624) (203, 0.075045024) (204, 0.075045024) (205, 0.075045024) (206, 0.0650543919) (207, 0.0647857627) (208, 0.0647857627) (209, 0.0647857627) (210, 0.0647857627) (211, 0.0647857627) (212, 0.0647857627) (213, 0.0736332185) (214, 0.0736332185) (215, 0.0736332185) (216, 0.0543244874) (217, 0.0540558582) (218, 0.0540558582) (219, 0.0540558582) (220, 0.0540558582) (221, 0.0540558582) (222, 0.0540558582) (223, 0.0643151194) (224, 0.0643395296) (225, 0.0644049503) (226, 0.0274800491) (227, 0.0270069771) (228, 0.0270069771) (229, 0.0270069771) (230, 0.0270069771) (231, 0.0270069771) (232, 0.0270069771) (233, 0.0270069771) (234, 0.0270069771) (235, 0.0281824376) (236, 0.0281824386) (237, 1.20677484684002E-08) (238, 1.20677484684002E-08) (239, 1.20677484684002E-08) (240, 1.20677484684002E-08) (241, 1.20677484684002E-08) (242, 1.20677484684002E-08) (243, 1.20677484684002E-08) (244, 1.20677484684002E-08) (245, 1.20677484684002E-08) (246, 1.20677484684002E-08) (247, 0)
    };
     \addlegendentry{$r_0=150$};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0) (1, 0.0271922371) (2, 0.0555261698) (3, 0.0850758363) (4, 0.0567419035) (5, 0) (6, 0) (7, 0.0082671936) (8, -0.0137647072) (9, -0.0218474199) (10, -0.038273328) (11, -0.0456435945) (12, -0.0476604808) (13, -0.0501330553) (14, -0.0569735638) (15, -0.058805152) (16, -0.0637609467) (17, 0.1207705311) (18, 0.1371964392) (19, 0.1371964392) (20, 0.1371964392) (21, 0.0510483127) (22, 0.0490314263) (23, 0.0465588519) (24, 0.0397183434) (25, 0.0378867552) (26, 0.0329309605) (27, 0.0319675961) (28, 0.2060394423) (29, 0.2198041495) (30, 0.2198041495) (31, 0.0533900238) (32, 0.0507011685) (33, 0.0444658552) (34, 0.0376253467) (35, 0.0357937585) (36, 0.0308379638) (37, 0.0298745994) (38, 0.0298745994) (39, 0.1351034425) (40, 0.1351034425) (41, 0.0668739654) (42, 0.0641851101) (43, 0.0579497968) (44, 0.0511092884) (45, 0.0492777002) (46, 0.0443219054) (47, 0.043358541) (48, 0.043358541) (49, 0.1453493198) (50, 0.1453493198) (51, 0.1113805206) (52, 0.1086916653) (53, 0.102456352) (54, 0.0956158435) (55, 0.0937842554) (56, 0.0888284606) (57, 0.0878650962) (58, 0.0878650962) (59, 0.1829818669) (60, 0.1829818669) (61, 0.1829818669) (62, 0.1378549638) (63, 0.1316196505) (64, 0.1247791421) (65, 0.1229475539) (66, 0.1179917591) (67, 0.1170283947) (68, 0.1170283947) (69, 0.2087732963) (70, 0.216856009) (71, 0.2242262755) (72, 0.1571167276) (73, 0.1508814143) (74, 0.1440409058) (75, 0.1368602522) (76, 0.1319044575) (77, 0.130941093) (78, 0.130941093) (79, 0.130941093) (80, 0.130941093) (81, 0.130941093) (82, 0.1935201018) (83, 0.2039417881) (84, 0.2039417881) (85, 0.1967611344) (86, 0.1918053397) (87, 0.1908419753) (88, 0.1908419753) (89, 0.1908419753) (90, 0.1908419753) (91, 0.1908419753) (92, 0.1501211815) (93, 0.1438858682) (94, 0.2029988319) (95, 0.1958181783) (96, 0.1908623836) (97, 0.1898990191) (98, 0.1898990191) (99, 0.1898990191) (100, 0.1898990191) (101, 0.1898990191) (102, 0.1461423331) (103, 0.1399070198) (104, 0.2093485937) (105, 0.2021679401) (106, 0.1855109406) (107, 0.1845475762) (108, 0.1845475762) (109, 0.1845475762) (110, 0.1845475762) (111, 0.1845475762) (112, 0.2098157039) (113, 0.2035803906) (114, 0.2437740897) (115, 0.236593436) (116, 0.2199364365) (117, 0.2189730721) (118, 0.2189730721) (119, 0.2189730721) (120, 0.2189730721) (121, 0.2189730721) (122, 0.2189730721) (123, 0.2055061705) (124, 0.2551120742) (125, 0.2479314206) (126, 0.2312744211) (127, 0.2303110567) (128, 0.2303110567) (129, 0.2303110567) (130, 0.2303110567) (131, 0.2303110567) (132, 0.2303110567) (133, 0.17041182) (134, 0.1967338604) (135, 0.1895532068) (136, 0.1728962073) (137, 0.1719328429) (138, 0.1719328429) (139, 0.1719328429) (140, 0.1719328429) (141, 0.1719328429) (142, 0.1719328429) (143, 0.0399525388) (144, 0.066928735) (145, 0.0597480814) (146, 0.0430910819) (147, 0.0412267503) (148, 0.0412267503) (149, 0.0412267503) (150, 0.0412267503) (151, 0.0412267503) (152, 0.0412267503) (153, 0.0079371772) (154, 0.0279922324) (155, 0.0208115788) (156, 0.0041545793) (157, 0.0022902476) (158, 0.0022902476) (159, 0.0022902476) (160, 0.0022902476) (161, 0.0022902476) (162, 0.0022902476) (163, 0.0022902476) (164, 0.0361214776) (165, 0.028940824) (166, 0.0122838245) (167, 0.0104194929) (168, 0.0104194929) (169, 0.0104194929) (170, 0.0104194929) (171, 0.0104194929) (172, 0.0104194929) (173, 0.0104194929) (174, 0.0361214776) (175, 0.0316296793) (176, 0.0212079931) (177, 0.0193436615) (178, 0.0193436615) (179, 0.0193436615) (180, 0.0193436615) (181, 0.0193436615) (182, 0.0193436615) (183, 0.0193436615) (184, 0.0192174885) (185, 0.0120368349) (186, 0.0305723274) (187, 0.0287079957) (188, 0.0287079957) (189, 0.0287079957) (190, 0.0287079957) (191, 0.0287079957) (192, 0.0287079957) (193, 0.0287079957) (194, 0.0287079957) (195, 0.0120368349) (196, 0.021560691) (197, 0.0196963594) (198, 0.0196963594) (199, 0.0196963594) (200, 0.0196963594) (201, 0.0196963594) (202, 0.0196963594) (203, 0.0196963594) (204, 0.0196963594) (205, 0.0196963594) (206, 0.0031221279) (207, 0.0012577963) (208, 0.0012577963) (209, 0.0012577963) (210, 0.0012577963) (211, 0.0012577963) (212, 0.0012577963) (213, 0.0012577963) (214, 0.0012577963) (215, 0.0012577963) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, -0.0125532573) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{$r_0=200$};
\addplot[
    color=magenta,
    ]
    coordinates {
(0, 0) (1, 0.122276502) (2, 0.2210592721) (3, 0.1263210361) (4, 0.1351534129) (5, 0.0575465806) (6, 0.0401612487) (7, 0.0544812402) (8, 0.0430352967) (9, 0.0198829583) (10, 0.0198827172) (11, 0.0155635479) (12, -0.0058332943) (13, -0.0205813353) (14, -0.0205813153) (15, -0.0225049298) (16, -0.0236798364) (17, 0.0716237872) (18, 0.0716237872) (19, 0.0716237872) (20, 0.0716237872) (21, 0.1067969855) (22, 0.0854001433) (23, 0.0706521022) (24, 0.0706521222) (25, 0.0687285077) (26, 0.0675536012) (27, 0.1361301518) (28, 0.1407252587) (29, 0.1521712021) (30, 0.1564903714) (31, 0.1830304346) (32, 0.1501319149) (33, 0.1249378308) (34, 0.1249378508) (35, 0.1230142364) (36, 0.1218393298) (37, 0.1217535568) (38, 0.1217535568) (39, 0.1217535568) (40, 0.1217535568) (41, 0.2221467834) (42, 0.1892482637) (43, 0.1640541796) (44, 0.1640541996) (45, 0.1621305851) (46, 0.1609556786) (47, 0.1608699055) (48, 0.1608699055) (49, 0.1608699055) (50, 0.1608699055) (51, 0.2025032145) (52, 0.1696046949) (53, 0.1444106108) (54, 0.1444106308) (55, 0.1424870163) (56, 0.1413121098) (57, 0.1412263367) (58, 0.1412263367) (59, 0.1412263367) (60, 0.1412263367) (61, 0.1802303557) (62, 0.1923843078) (63, 0.1671902237) (64, 0.1671902437) (65, 0.1652666292) (66, 0.1640917227) (67, 0.1640059496) (68, 0.1640059496) (69, 0.1640059496) (70, 0.1640059496) (71, 0.2325619755) (72, 0.2441017606) (73, 0.2189076766) (74, 0.2189076966) (75, 0.2116037629) (76, 0.2104288564) (77, 0.2103430833) (78, 0.2103430833) (79, 0.2103430833) (80, 0.2103430833) (81, 0.2481904214) (82, 0.2701966152) (83, 0.2450025311) (84, 0.2450025511) (85, 0.2376986174) (86, 0.2365237109) (87, 0.2364379378) (88, 0.2364379378) (89, 0.2364379378) (90, 0.2364379378) (91, 0.2364379378) (92, 0.2519917291) (93, 0.226797645) (94, 0.226797665) (95, 0.2194937313) (96, 0.2183188248) (97, 0.2182330517) (98, 0.2182330517) (99, 0.2182330517) (100, 0.2182330517) (101, 0.2182330517) (102, 0.174845544) (103, 0.1496514599) (104, 0.1496514799) (105, 0.1423475463) (106, 0.1381997747) (107, 0.1381140017) (108, 0.1381140017) (109, 0.1381140017) (110, 0.1381140017) (111, 0.1381140017) (112, 0.1910699901) (113, 0.165875906) (114, 0.165875926) (115, 0.1585719923) (116, 0.1544242208) (117, 0.1543384478) (118, 0.1543384478) (119, 0.1543384478) (120, 0.1543384478) (121, 0.1543384478) (122, 0.1844399181) (123, 0.1822729994) (124, 0.1822730194) (125, 0.1749690857) (126, 0.1708213142) (127, 0.1707355412) (128, 0.1707355412) (129, 0.1707355412) (130, 0.1707355412) (131, 0.1707355412) (132, 0.1852116928) (133, 0.1785059394) (134, 0.1785059594) (135, 0.1712020258) (136, 0.1670542543) (137, 0.1669684812) (138, 0.1669684812) (139, 0.1669684812) (140, 0.1669684812) (141, 0.1669684812) (142, 0.1739676378) (143, 0.1855041936) (144, 0.1855042136) (145, 0.17820028) (146, 0.1740525085) (147, 0.1737709743) (148, 0.1737709743) (149, 0.1737709743) (150, 0.1737709743) (151, 0.1737709743) (152, 0.1846038749) (153, 0.1662356238) (154, 0.1662356438) (155, 0.1589317102) (156, 0.1547839386) (157, 0.1545024045) (158, 0.1545024045) (159, 0.1545024045) (160, 0.1545024045) (161, 0.1545024045) (162, 0.1682067814) (163, 0.1682067814) (164, 0.1309212659) (165, 0.1236173323) (166, 0.1194695608) (167, 0.1191880266) (168, 0.1191880266) (169, 0.1191880266) (170, 0.1191880266) (171, 0.1191880266) (172, 0.1442761133) (173, 0.1444970179) (174, 0.1311421705) (175, 0.1238382369) (176, 0.1196904654) (177, 0.1194089312) (178, 0.1194089312) (179, 0.1194089312) (180, 0.1194089312) (181, 0.1194089312) (182, 0.1194089312) (183, 0.1207163607) (184, 0.1179734484) (185, 0.1106695148) (186, 0.1065217432) (187, 0.1062402091) (188, 0.1062402091) (189, 0.1062402091) (190, 0.1062402091) (191, 0.1062402091) (192, 0.1062402091) (193, 0.1113141206) (194, 0.1113141206) (195, 0.0470679676) (196, 0.0429201961) (197, 0.042638662) (198, 0.042638662) (199, 0.042638662) (200, 0.042638662) (201, 0.042638662) (202, 0.042638662) (203, 0.046364668) (204, 0.0463992274) (205, 0.0464506822) (206, 0.0088848782) (207, 0.0086033441) (208, 0.0086033441) (209, 0.0086033441) (210, 0.0086033441) (211, 0.0086033441) (212, 0.0086033441) (213, 0.0086033441) (214, 0.0086033441) (215, 0.0088000076) (216, 0.0040076302) (217, 0.0037260961) (218, 0.0037260961) (219, 0.0037260961) (220, 0.0037260961) (221, 0.0037260961) (222, 0.0037260961) (223, 0.0037260961) (224, 0.0037260961) (225, 0.0038382902) (226, 0.00411929) (227, 0.0037259861) (228, 0.0037259861) (229, 0.0037259861) (230, 0.0037259861) (231, 0.0037259861) (232, 0.0037259861) (233, 0.0037259861) (234, 0.0037259861) (235, 0.0037259861) (236, 0.0037259861) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{$r_0=250$};
\addplot[
    color=orange,
    ]
    coordinates {
(0, 0) (1, 0.0204025045) (2, 0.0386746566) (3, 0.0426803514) (4, 0.0470320756) (5, 0.040768217) (6, 0.0364001946) (7, 0.0364002246) (8, 0.0354871267) (9, -0.0009960985) (10, -0.0009961085) (11, -0.0010763686) (12, -0.0010763746) (13, -0.0010764146) (14, 0.031074066) (15, 0.0309426216) (16, 0.0309426216) (17, 0.0309426559) (18, 0.0309426559) (19, 0.0309426559) (20, 0.0309426559) (21, 0.030988779) (22, 0.030988773) (23, 0.030988733) (24, 0.0430860382) (25, 0.0429545938) (26, 0.0429545938) (27, 0.0429546281) (28, 0.0429546281) (29, 0.0429546281) (30, 0.0429546281) (31, 0.0430861242) (32, 0.0430861182) (33, 0.0430860782) (34, 0.0478849888) (35, 0.0477535444) (36, 0.0477535444) (37, 0.0477535787) (38, 0.0477535787) (39, 0.0477535787) (40, 0.0477535787) (41, 0.0478850588) (42, 0.0478850528) (43, 0.0478850128) (44, 0.0504184471) (45, 0.0502870026) (46, 0.0502870026) (47, 0.0502870369) (48, 0.0502870369) (49, 0.0502870369) (50, 0.0502870369) (51, 0.0481053209) (52, 0.0481053149) (53, 0.0481052749) (54, 0.0558959514) (55, 0.055764507) (56, 0.055764507) (57, 0.0557645413) (58, 0.0557645413) (59, 0.0557645413) (60, 0.0557645413) (61, 0.0557645413) (62, 0.0555349216) (63, 0.0555348816) (64, 0.0685260208) (65, 0.0683945764) (66, 0.0683945764) (67, 0.0683946107) (68, 0.0683946107) (69, 0.0683946107) (70, 0.0683946107) (71, 0.0683946107) (72, 0.0662045175) (73, 0.0662044775) (74, 0.0742276167) (75, 0.0738519334) (76, 0.0746653403) (77, 0.0746653746) (78, 0.0746653746) (79, 0.0746653746) (80, 0.0746653746) (81, 0.0746653746) (82, 0.0745096973) (83, 0.0745096573) (84, 0.0745096773) (85, 0.0739675156) (86, 0.0762890389) (87, 0.0768312349) (88, 0.0768312349) (89, 0.0768312349) (90, 0.0768312349) (91, 0.0768312349) (92, 0.0733053629) (93, 0.0733053229) (94, 0.0733053429) (95, 0.0727631811) (96, 0.0727631811) (97, 0.073030395) (98, 0.073030395) (99, 0.073030395) (100, 0.073030395) (101, 0.073030395) (102, 0.0614752572) (103, 0.0614752172) (104, 0.0614752372) (105, 0.0609330755) (106, 0.0609330755) (107, 0.0616214762) (108, 0.0616214762) (109, 0.0616214762) (110, 0.0616214762) (111, 0.0616214762) (112, 0.0621636636) (113, 0.0621636236) (114, 0.0621636436) (115, 0.0616214819) (116, 0.0616214819) (117, 0.0633981142) (118, 0.0633981142) (119, 0.0633981142) (120, 0.0633981142) (121, 0.0633981142) (122, 0.0633981142) (123, 0.0624674206) (124, 0.0624674406) (125, 0.0619252788) (126, 0.0619252788) (127, 0.0664143217) (128, 0.0664314122) (129, 0.06651088) (130, 0.06651088) (131, 0.06651088) (132, 0.06651088) (133, 0.0349025268) (134, 0.0349025468) (135, 0.034360385) (136, 0.034360385) (137, 0.0343604193) (138, 0.0343604193) (139, 0.0347214691) (140, 0.0347214691) (141, 0.0347214691) (142, 0.0347214691) (143, 0.0352635576) (144, 0.0352635776) (145, 0.0347214158) (146, 0.0347214158) (147, 0.0347214501) (148, 0.0347214501) (149, 0.036361925) (150, 0.036361925) (151, 0.036361925) (152, 0.036361925) (153, 0.0352634103) (154, 0.0352634303) (155, 0.0347212685) (156, 0.0347212685) (157, 0.0347213028) (158, 0.0347213028) (159, 0.0347213028) (160, 0.0347213028) (161, 0.0347213028) (162, 0.0347213028) (163, 0.0347213028) (164, 0.018329412) (165, 0.0177872502) (166, 0.0177872502) (167, 0.0177872845) (168, 0.0177872845) (169, 0.0177872845) (170, 0.0177872845) (171, 0.0177872845) (172, 0.0177872845) (173, 0.0177872845) (174, 0.0133641983) (175, 0.0128220366) (176, 0.0128220366) (177, 0.0128220709) (178, 0.0128220709) (179, 0.0128220709) (180, 0.0128220709) (181, 0.0128220709) (182, 0.0128220709) (183, 0.0128220709) (184, 0.0085653077) (185, 0.008023146) (186, 0.008023146) (187, 0.0080231803) (188, 0.0080231803) (189, 0.0080231803) (190, 0.0080231803) (191, 0.0080231803) (192, 0.0080231803) (193, 0.0080231803) (194, 0.0080231803) (195, 0.008023095) (196, 0.008023095) (197, 0.0080231293) (198, 0.0080231293) (199, 0.0080231293) (200, 0.0080231293) (201, 0.0080231293) (202, 0.0080231293) (203, 0.0080231293) (204, 0.0080231293) (205, 0.0080231293) (206, -2.43000012178013E-08) (207, 0.00000001) (208, 0.00000001) (209, 0.00000001) (210, 0.00000001) (211, 0.00000001) (212, 0.00000001) (213, 0.00000001) (214, 0.00000001) (215, 0.00000001) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{$r_0=300$};
\end{axis}
\end{tikzpicture}
\end{minipage}
} 

==> expr-old/EVTime.tex <==
\begin{figure*}
\centering
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$n=100$},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{$EV$},
    xmin=0, xmax=6,
    ymin=0, ymax=0.64,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (1, 0.632756881) (2, 0.472560247) (3, 0.320084206) (4, 0.189151463) (5, 0.106323038)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=red,
    ]
    coordinates {
    (1, 0.624936303) (2, 0.5783305) (3, 0.491374652) (4, 0.432180784) (5, 0.338440121)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$n=1000$},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{$EV$},
    xmin=0, xmax=6,
    ymin=0, ymax=10,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (1, 8.423239228) (2, 6.460315778) (3, 4.906881894) (4, 2.907989754) (5, 1.516899844)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=red,
    ]
    coordinates {
    (1, 9.051979043) (2, 8.612628064) (3, 8.112504159) (4, 6.936254655) (5, 6.131971083)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$n=10000$},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{$EV$},
    xmin=0, xmax=6,
    ymin=0, ymax=78,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (1, 69.9224232) (2, 50.36960175) (3, 35.78918941) (4, 18.42589686) (5, 8.929658921)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=red,
    ]
    coordinates {
    (1, 77.71829989) (2, 70.86560448) (3, 64.90981465) (4, 55.54510328) (5, 45.51329718)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$n=100000$},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{$EV$},
    xmin=0, xmax=6,
    ymin=0, ymax=770,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (1, 680.7469142) (2, 494.6011559) (3, 356.0791861) (4, 187.0484968) (5, 89.93847798)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=red,
    ]
    coordinates {
    (1, 766.27788) (2, 702.9222147) (3, 643.9103799) (4, 541.6770729) (5, 450.2206346)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{$EV$}
\label{fig:EVTime}

\end{figure*}


==> expr-old/ExperimentsFairness.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{Var},
    xmin=0, xmax=400,
    ymin=0, ymax=1330,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (0, 1327.8079036935) (1, 1327.8079036935) (2, 1327.8079036935) (3, 1319.443727313) (4, 1319.443727313) (5, 1319.443727313) (6, 1319.443727313) (7, 1319.443727313) (8, 1319.443727313) (9, 1319.443727313) (10, 1319.443727313) (11, 1319.443727313) (12, 1319.443727313) (13, 1319.4375409989) (14, 1319.4375409989) (15, 1319.4375409989) (16, 1319.4375409989) (17, 1319.4375409989) (18, 1319.4375409989) (19, 1318.8406255022) (20, 1318.8406255022) (21, 1318.8406255022) (22, 1318.8406255022) (23, 642.6140249931) (24, 642.6140249931) (25, 642.6140249931) (26, 634.2498486125) (27, 634.2498486125) (28, 634.2498486125) (29, 634.2498486125) (30, 634.2498486125) (31, 634.2498486125) (32, 634.2498486125) (33, 634.2498486125) (34, 634.2498486125) (35, 634.2498486125) (36, 634.2436622985) (37, 634.2436622985) (38, 634.2436622985) (39, 634.2436622985) (40, 634.2436622985) (41, 634.2436622985) (42, 633.6467468018) (43, 633.6467468018) (44, 633.6467468018) (45, 633.6467468018) (46, 633.6467468018) (47, 633.6467468018) (48, 633.6467468018) (49, 633.6467468018) (50, 633.6467468018) (51, 476.1022822958) (52, 476.1022822958) (53, 476.1022822958) (54, 467.7381059153) (55, 467.7381059153) (56, 467.7381059153) (57, 467.7381059153) (58, 467.7381059153) (59, 467.7381059153) (60, 467.7381059153) (61, 467.7381059153) (62, 467.7381059153) (63, 467.7381059153) (64, 467.7319196013) (65, 467.7319196013) (66, 467.7319196013) (67, 467.7319196013) (68, 467.7319196013) (69, 467.7319196013) (70, 467.1350041046) (71, 467.1350041046) (72, 467.1350041046) (73, 467.1350041046) (74, 467.1350041046) (75, 467.1350041046) (76, 467.1350041046) (77, 467.1350041046) (78, 467.1350041046) (79, 467.1350041046) (80, 467.1288177905) (81, 466.7943131307) (82, 466.7943131307) (83, 466.7943131307) (84, 466.7943131307) (85, 466.7943131307) (86, 466.7943131307) (87, 451.6022504416) (88, 451.6022504416) (89, 451.6022504416) (90, 443.2380740611) (91, 443.2380740611) (92, 443.2380740611) (93, 443.2380740611) (94, 443.2380740611) (95, 443.2380740611) (96, 443.2380740611) (97, 443.2380740611) (98, 443.2380740611) (99, 397.1482206787) (100, 397.1482206787) (101, 377.8802299616) (102, 377.8802299616) (103, 377.8802299616) (104, 369.5160535811) (105, 369.5160535811) (106, 369.5160535811) (107, 369.5160535811) (108, 369.5160535811) (109, 369.5160535811) (110, 369.5160535811) (111, 369.5160535811) (112, 369.5160535811) (113, 369.5160535811) (114, 369.5098672671) (115, 369.5098672671) (116, 369.5098672671) (117, 369.5098672671) (118, 369.5098672671) (119, 369.5098672671) (120, 368.9129517704) (121, 368.9129517704) (122, 368.9129517704) (123, 368.9129517704) (124, 368.9129517704) (125, 368.9129517704) (126, 368.9129517704) (127, 368.9129517704) (128, 298.2934466914) (129, 298.2934466914) (130, 298.2934466914) (131, 289.9292703109) (132, 289.9292703109) (133, 289.9292703109) (134, 289.9292703109) (135, 289.9292703109) (136, 289.9292703109) (137, 289.9292703109) (138, 289.9292703109) (139, 289.9292703109) (140, 289.9292703109) (141, 289.9230839968) (142, 289.9230839968) (143, 289.9230839968) (144, 289.9230839968) (145, 289.9230839968) (146, 289.9230839968) (147, 289.3261685001) (148, 289.3261685001) (149, 289.3261685001) (150, 289.3261685001) (151, 289.3261685001) (152, 289.3261685001) (153, 289.3261685001) (154, 289.3261685001) (155, 289.3261685001) (156, 289.3261685001) (157, 289.3199821861) (158, 288.9854775262) (159, 288.9854775262) (160, 288.9854775262) (161, 288.9854775262) (162, 288.9854775262) (163, 288.9854775262) (164, 273.7934148372) (165, 273.7934148372) (166, 273.7934148372) (167, 265.4292384567) (168, 265.4292384567) (169, 265.4292384567) (170, 265.4292384567) (171, 265.4292384567) (172, 265.4292384567) (173, 265.4292384567) (174, 265.4292384567) (175, 265.4292384567) (176, 219.3393850743) (177, 219.3393850743) (178, 200.0713943572) (179, 200.0713943572) (180, 200.0713943572) (181, 191.7072179767) (182, 191.7072179767) (183, 191.7072179767) (184, 191.7072179767) (185, 191.7072179767) (186, 191.7072179767) (187, 191.7072179767) (188, 191.7072179767) (189, 191.7072179767) (190, 191.7072179767) (191, 191.7010316626) (192, 191.7010316626) (193, 191.7010316626) (194, 191.7010316626) (195, 191.7010316626) (196, 191.7010316626) (197, 191.1041161659) (198, 191.1041161659) (199, 191.1041161659) (200, 191.1041161659) (201, 191.1041161659) (202, 191.1041161659) (203, 191.1041161659) (204, 191.1041161659) (205, 191.1041161659) (206, 191.1041161659) (207, 191.0979298519) (208, 190.763425192) (209, 190.763425192) (210, 190.763425192) (211, 190.763425192) (212, 190.763425192) (213, 190.763425192) (214, 175.571362503) (215, 175.571362503) (216, 175.571362503) (217, 167.2071861225) (218, 167.2071861225) (219, 167.2071861225) (220, 167.2071861225) (221, 167.2071861225) (222, 167.2071861225) (223, 167.2071861225) (224, 167.2071861225) (225, 167.2071861225) (226, 121.1173327401) (227, 121.1173327401) (228, 121.1173327401) (229, 112.7531563596) (230, 112.7531563596) (231, 112.7531563596) (232, 112.7531563596) (233, 112.7531563596) (234, 112.7531563596) (235, 112.7531563596) (236, 112.7531563596) (237, 112.7531563596) (238, 112.7531563596) (239, 112.7469700456) (240, 112.7469700456) (241, 112.7469700456) (242, 112.7469700456) (243, 112.7469700456) (244, 112.7469700456) (245, 112.1500545488) (246, 112.1500545488) (247, 112.1500545488) (248, 112.1500545488) (249, 112.1500545488) (250, 112.1500545488) (251, 112.1500545488) (252, 112.1500545488) (253, 112.1500545488) (254, 112.1500545488) (255, 112.1438682348) (256, 111.809363575) (257, 111.809363575) (258, 111.809363575) (259, 111.809363575) (260, 111.809363575) (261, 111.809363575) (262, 96.6173008859) (263, 96.6173008859) (264, 96.6173008859) (265, 88.2531245054) (266, 88.2531245054) (267, 88.2531245054) (268, 88.2531245054) (269, 88.2531245054) (270, 88.2531245054) (271, 88.2531245054) (272, 88.2531245054) (273, 88.2531245054) (274, 88.2531245054) (275, 88.2469381914) (276, 88.2469381914) (277, 88.2469381914) (278, 88.2469381914) (279, 88.2469381914) (280, 88.2469381914) (281, 87.6500226946) (282, 87.6500226946) (283, 87.6500226946) (284, 87.6500226946) (285, 87.6500226946) (286, 87.6500226946) (287, 87.6500226946) (288, 87.6500226946) (289, 87.6500226946) (290, 87.6500226946) (291, 87.6438363806) (292, 87.3093317208) (293, 87.3093317208) (294, 87.3093317208) (295, 87.3093317208) (296, 84.3046050336) (297, 84.3046050336) (298, 84.3046050336) (299, 75.9404286531) (300, 75.9404286531) (301, 75.9404286531) (302, 75.9404286531) (303, 75.9404286531) (304, 75.9404286531) (305, 75.9404286531) (306, 75.9404286531) (307, 75.9404286531) (308, 75.9404286531) (309, 75.9342423391) (310, 75.9342423391) (311, 75.9342423391) (312, 75.9342423391) (313, 75.9342423391) (314, 75.9342423391) (315, 75.3373268424) (316, 75.3373268424) (317, 75.3373268424) (318, 72.2672896575) (319, 72.2672896575) (320, 72.2672896575) (321, 63.903113277) (322, 63.903113277) (323, 63.903113277) (324, 63.903113277) (325, 63.903113277) (326, 63.903113277) (327, 63.903113277) (328, 63.903113277) (329, 63.903113277) (330, 63.903113277) (331, 63.896926963) (332, 59.8045731794) (333, 59.8045731794) (334, 59.8045731794) (335, 51.4403967989) (336, 51.4403967989) (337, 51.4403967989) (338, 51.4403967989) (339, 51.4403967989) (340, 51.4403967989) (341, 51.4403967989) (342, 51.4403967989) (343, 51.4403967989) (344, 51.4403967989) (345, 51.4342104849) (346, 51.4342104849) (347, 51.4342104849) (348, 51.4342104849) (349, 51.4342104849) (350, 51.4342104849) (351, 50.8372949882) (352, 50.8372949882) (353, 50.8372949882) (354, 50.8372949882) (355, 50.8372949882) (356, 50.8372949882) (357, 50.8372949882) (358, 50.8372949882) (359, 50.8372949882) (360, 50.8372949882) (361, 50.8311086741) (362, 50.4966040143) (363, 50.4966040143) (364, 50.4966040143) (365, 50.4966040143) (366, 50.4966040143) (367, 50.4966040143) (368, 50.4966040143) (369, 50.4966040143) (370, 50.4966040143) (371, 50.4966040143) (372, 50.4904177003) (373, 50.4904177003) (374, 50.4904177003) (375, 50.4904177003) (376, 50.4904177003) (377, 50.4904177003) (378, 49.8935022035) (379, 49.8935022035) (380, 49.8935022035) (381, 49.8935022035) (382, 49.8935022035) (383, 49.8935022035) (384, 49.8935022035) (385, 49.8935022035) (386, 49.8935022035) (387, 49.8935022035) (388, 35.4545619511) (389, 35.4545619511) (390, 35.4545619511) (391, 27.0903855706) (392, 27.0903855706) (393, 27.0903855706) (394, 27.0903855706) (395, 27.0903855706) (396, 27.0903855706) (397, 27.0903855706) (398, 27.0903855706) (399, 27.0903855706) (400, 27.0903855706)
    };
     \addlegendentry{\OptF{}};
\addplot[
    color=red,
    ]
    coordinates {
    (0, 1327.8079036935) (1, 1327.8079036935) (2, 1327.8079036935) (3, 1319.443727313) (4, 1319.443727313) (5, 1319.443727313) (6, 1319.443727313) (7, 1319.443727313) (8, 1319.443727313) (9, 1319.443727313) (10, 1319.443727313) (11, 1319.443727313) (12, 1319.443727313) (13, 1319.4375409989) (14, 1319.4375409989) (15, 1319.4375409989) (16, 1319.4375409989) (17, 1319.4375409989) (18, 1319.4375409989) (19, 1318.8406255022) (20, 1318.8406255022) (21, 1318.8406255022) (22, 1318.8406255022) (23, 642.6140249931) (24, 642.6140249931) (25, 642.6140249931) (26, 634.2498486125) (27, 634.2498486125) (28, 634.2498486125) (29, 634.2498486125) (30, 634.2498486125) (31, 634.2498486125) (32, 634.2498486125) (33, 634.2498486125) (34, 634.2498486125) (35, 634.2498486125) (36, 634.2436622985) (37, 634.2436622985) (38, 634.2436622985) (39, 634.2436622985) (40, 634.2436622985) (41, 634.2436622985) (42, 633.6467468018) (43, 633.6467468018) (44, 633.6467468018) (45, 633.6467468018) (46, 633.6467468018) (47, 633.6467468018) (48, 633.6467468018) (49, 633.6467468018) (50, 633.6467468018) (51, 476.1022822958) (52, 476.1022822958) (53, 476.1022822958) (54, 467.7381059153) (55, 467.7381059153) (56, 467.7381059153) (57, 467.7381059153) (58, 467.7381059153) (59, 467.7381059153) (60, 467.7381059153) (61, 467.7381059153) (62, 467.7381059153) (63, 467.7381059153) (64, 467.7319196013) (65, 467.7319196013) (66, 467.7319196013) (67, 467.7319196013) (68, 467.7319196013) (69, 467.7319196013) (70, 467.1350041046) (71, 467.1350041046) (72, 467.1350041046) (73, 467.1350041046) (74, 467.1350041046) (75, 467.1350041046) (76, 467.1350041046) (77, 467.1350041046) (78, 467.1350041046) (79, 467.1350041046) (80, 467.1288177905) (81, 467.1288177905) (82, 467.1288177905) (83, 467.1288177905) (84, 467.1288177905) (85, 467.1288177905) (86, 467.1288177905) (87, 467.1288177905) (88, 467.1288177905) (89, 467.0698615414) (90, 443.2380740611) (91, 443.2380740611) (92, 443.2380740611) (93, 443.2380740611) (94, 443.2380740611) (95, 443.2380740611) (96, 443.2380740611) (97, 443.2380740611) (98, 443.2380740611) (99, 443.2380740611) (100, 443.2318877471) (101, 443.2318877471) (102, 388.7840442982) (103, 388.7840442982) (104, 369.5160535811) (105, 369.5160535811) (106, 369.5160535811) (107, 369.5160535811) (108, 369.5160535811) (109, 369.5160535811) (110, 369.5160535811) (111, 369.5160535811) (112, 369.5160535811) (113, 369.5160535811) (114, 369.5098672671) (115, 369.5098672671) (116, 369.5098672671) (117, 369.5098672671) (118, 369.5098672671) (119, 369.5098672671) (120, 368.9129517704) (121, 368.9129517704) (122, 368.9129517704) (123, 368.9129517704) (124, 368.9129517704) (125, 368.9129517704) (126, 368.9129517704) (127, 368.9129517704) (128, 368.9129517704) (129, 368.9129517704) (130, 368.9067654563) (131, 289.9292703109) (132, 289.9292703109) (133, 289.9292703109) (134, 289.9292703109) (135, 289.9292703109) (136, 289.9292703109) (137, 289.9292703109) (138, 289.9292703109) (139, 289.9292703109) (140, 289.9292703109) (141, 289.9230839968) (142, 289.9230839968) (143, 289.9230839968) (144, 289.9230839968) (145, 289.9230839968) (146, 289.9230839968) (147, 289.3261685001) (148, 289.3261685001) (149, 289.3261685001) (150, 289.3261685001) (151, 289.3261685001) (152, 289.3261685001) (153, 289.3261685001) (154, 289.3261685001) (155, 289.3261685001) (156, 289.3261685001) (157, 289.3199821861) (158, 289.3199821861) (159, 289.3199821861) (160, 289.3199821861) (161, 289.3199821861) (162, 289.3199821861) (163, 289.3199821861) (164, 289.3199821861) (165, 289.3199821861) (166, 289.261025937) (167, 265.4292384567) (168, 265.4292384567) (169, 265.4292384567) (170, 265.4292384567) (171, 265.4292384567) (172, 265.4292384567) (173, 265.4292384567) (174, 265.4292384567) (175, 265.4292384567) (176, 265.4292384567) (177, 265.4230521426) (178, 265.4230521426) (179, 210.9752086938) (180, 210.9752086938) (181, 191.7072179767) (182, 191.7072179767) (183, 191.7072179767) (184, 191.7072179767) (185, 191.7072179767) (186, 191.7072179767) (187, 191.7072179767) (188, 191.7072179767) (189, 191.7072179767) (190, 191.7072179767) (191, 191.7010316626) (192, 191.7010316626) (193, 191.7010316626) (194, 191.7010316626) (195, 191.7010316626) (196, 191.7010316626) (197, 191.1041161659) (198, 191.1041161659) (199, 191.1041161659) (200, 191.1041161659) (201, 191.1041161659) (202, 191.1041161659) (203, 191.1041161659) (204, 191.1041161659) (205, 191.1041161659) (206, 191.1041161659) (207, 191.0979298519) (208, 191.0979298519) (209, 191.0979298519) (210, 191.0979298519) (211, 191.0979298519) (212, 191.0979298519) (213, 191.0979298519) (214, 191.0979298519) (215, 191.0979298519) (216, 191.0389736028) (217, 167.2071861225) (218, 167.2071861225) (219, 167.2071861225) (220, 167.2071861225) (221, 167.2071861225) (222, 167.2071861225) (223, 167.2071861225) (224, 167.2071861225) (225, 167.2071861225) (226, 167.2071861225) (227, 167.2009998084) (228, 167.2009998084) (229, 112.7531563596) (230, 112.7531563596) (231, 112.7531563596) (232, 112.7531563596) (233, 112.7531563596) (234, 112.7531563596) (235, 112.7531563596) (236, 112.7531563596) (237, 112.7531563596) (238, 112.7531563596) (239, 112.7469700456) (240, 112.7469700456) (241, 112.7469700456) (242, 112.7469700456) (243, 112.7469700456) (244, 112.7469700456) (245, 112.1500545488) (246, 112.1500545488) (247, 112.1500545488) (248, 112.1500545488) (249, 112.1500545488) (250, 112.1500545488) (251, 112.1500545488) (252, 112.1500545488) (253, 112.1500545488) (254, 112.1500545488) (255, 112.1438682348) (256, 112.1438682348) (257, 112.1438682348) (258, 112.1438682348) (259, 112.1438682348) (260, 112.1438682348) (261, 112.1438682348) (262, 112.1438682348) (263, 112.1438682348) (264, 112.0849119857) (265, 88.2531245054) (266, 88.2531245054) (267, 88.2531245054) (268, 88.2531245054) (269, 88.2531245054) (270, 88.2531245054) (271, 88.2531245054) (272, 88.2531245054) (273, 88.2531245054) (274, 88.2531245054) (275, 88.2469381914) (276, 88.2469381914) (277, 88.2469381914) (278, 88.2469381914) (279, 88.2469381914) (280, 88.2469381914) (281, 87.6500226946) (282, 87.6500226946) (283, 87.6500226946) (284, 87.6500226946) (285, 87.6500226946) (286, 87.6500226946) (287, 87.6500226946) (288, 87.6500226946) (289, 87.6500226946) (290, 87.6500226946) (291, 87.6438363806) (292, 87.6438363806) (293, 87.6438363806) (294, 87.6438363806) (295, 87.6438363806) (296, 87.6438363806) (297, 87.6438363806) (298, 87.6438363806) (299, 87.6438363806) (300, 87.5848801315) (301, 87.5848801315) (302, 87.5848801315) (303, 87.5848801315) (304, 87.5848801315) (305, 87.5848801315) (306, 87.5848801315) (307, 87.5848801315) (308, 86.70622991) (309, 86.70622991) (310, 86.70622991) (311, 86.70622991) (312, 86.70622991) (313, 86.70622991) (314, 86.70622991) (315, 86.70622991) (316, 86.70622991) (317, 86.70622991) (318, 86.700043596) (319, 86.700043596) (320, 86.700043596) (321, 63.903113277) (322, 63.903113277) (323, 63.903113277) (324, 63.903113277) (325, 63.903113277) (326, 63.903113277) (327, 63.903113277) (328, 63.903113277) (329, 63.903113277) (330, 63.903113277) (331, 63.896926963) (332, 63.896926963) (333, 63.896926963) (334, 63.896926963) (335, 51.4403967989) (336, 51.4403967989) (337, 51.4403967989) (338, 51.4403967989) (339, 51.4403967989) (340, 51.4403967989) (341, 51.4403967989) (342, 51.4403967989) (343, 51.4403967989) (344, 51.4403967989) (345, 51.4342104849) (346, 51.4342104849) (347, 51.4342104849) (348, 51.4342104849) (349, 51.4342104849) (350, 51.4342104849) (351, 50.8372949882) (352, 50.8372949882) (353, 50.8372949882) (354, 50.8372949882) (355, 50.8372949882) (356, 50.8372949882) (357, 50.8372949882) (358, 50.8372949882) (359, 50.8372949882) (360, 50.8372949882) (361, 50.8311086741) (362, 50.8311086741) (363, 50.8311086741) (364, 50.8311086741) (365, 50.8311086741) (366, 50.8311086741) (367, 50.8311086741) (368, 50.8311086741) (369, 50.8311086741) (370, 50.772152425) (371, 50.772152425) (372, 50.772152425) (373, 50.772152425) (374, 50.772152425) (375, 50.772152425) (376, 50.772152425) (377, 50.772152425) (378, 49.8935022035) (379, 49.8935022035) (380, 49.8935022035) (381, 49.8935022035) (382, 49.8935022035) (383, 49.8935022035) (384, 49.8935022035) (385, 49.8935022035) (386, 49.8935022035) (387, 49.8935022035) (388, 49.8873158895) (389, 49.8873158895) (390, 49.8873158895) (391, 27.0903855706) (392, 27.0903855706) (393, 27.0903855706) (394, 27.0903855706) (395, 27.0903855706) (396, 27.0903855706) (397, 27.0903855706) (398, 27.0903855706) (399, 27.0903855706) (400, 27.0903855706)
    };
     \addlegendentry{\GreedyF{}};
\addplot[
    color=green,
    ]
    coordinates {
    (0, 1327.8079036935) (1, 1327.8079036935) (2, 1327.8079036935) (3, 1319.443727313) (4, 1319.443727313) (5, 1319.443727313) (6, 1319.443727313) (7, 1319.443727313) (8, 1319.443727313) (9, 1319.443727313) (10, 1319.443727313) (11, 1319.443727313) (12, 1319.443727313) (13, 1319.4375409989) (14, 1319.4375409989) (15, 1319.4375409989) (16, 1319.4375409989) (17, 1319.4375409989) (18, 1319.4375409989) (19, 1318.8406255022) (20, 1318.8406255022) (21, 1318.8406255022) (22, 1318.8406255022) (23, 642.6140249931) (24, 642.6140249931) (25, 642.6140249931) (26, 634.2498486125) (27, 634.2498486125) (28, 634.2498486125) (29, 634.2498486125) (30, 634.2498486125) (31, 634.2498486125) (32, 634.2498486125) (33, 634.2498486125) (34, 634.2498486125) (35, 634.2498486125) (36, 634.2436622985) (37, 634.2436622985) (38, 634.2436622985) (39, 634.2436622985) (40, 634.2436622985) (41, 634.2436622985) (42, 633.6467468018) (43, 633.6467468018) (44, 633.6467468018) (45, 633.6467468018) (46, 633.6467468018) (47, 633.6467468018) (48, 633.6467468018) (49, 633.6467468018) (50, 633.6467468018) (51, 476.1022822958) (52, 476.1022822958) (53, 476.1022822958) (54, 467.7381059153) (55, 467.7381059153) (56, 467.7381059153) (57, 467.7381059153) (58, 467.7381059153) (59, 467.7381059153) (60, 467.7381059153) (61, 467.7381059153) (62, 467.7381059153) (63, 467.7381059153) (64, 467.7319196013) (65, 467.7319196013) (66, 467.7319196013) (67, 467.7319196013) (68, 467.7319196013) (69, 467.7319196013) (70, 467.1350041046) (71, 467.1350041046) (72, 467.1350041046) (73, 467.1350041046) (74, 467.1350041046) (75, 467.1350041046) (76, 467.1350041046) (77, 467.1350041046) (78, 467.1350041046) (79, 467.1350041046) (80, 467.1288177905) (81, 466.7943131307) (82, 466.7943131307) (83, 466.7943131307) (84, 466.7943131307) (85, 466.7943131307) (86, 466.7943131307) (87, 451.6022504416) (88, 451.6022504416) (89, 451.6022504416) (90, 443.2380740611) (91, 443.2380740611) (92, 443.2380740611) (93, 443.2380740611) (94, 443.2380740611) (95, 443.2380740611) (96, 443.2380740611) (97, 443.2380740611) (98, 443.2380740611) (99, 397.1482206787) (100, 464.8051893886) (101, 464.8051893886) (102, 464.8051893886) (103, 456.4410130081) (104, 456.4410130081) (105, 456.4410130081) (106, 456.4410130081) (107, 456.4410130081) (108, 456.4410130081) (109, 456.4410130081) (110, 456.4410130081) (111, 456.4410130081) (112, 456.4410130081) (113, 456.4348266941) (114, 456.4348266941) (115, 456.4348266941) (116, 456.4348266941) (117, 456.4348266941) (118, 456.4348266941) (119, 455.8379111973) (120, 455.8379111973) (121, 455.8379111973) (122, 455.8379111973) (123, 455.8379111973) (124, 455.8379111973) (125, 455.8379111973) (126, 455.8379111973) (127, 455.8379111973) (128, 298.2934466914) (129, 298.2934466914) (130, 298.2934466914) (131, 289.9292703109) (132, 289.9292703109) (133, 289.9292703109) (134, 289.9292703109) (135, 289.9292703109) (136, 289.9292703109) (137, 289.9292703109) (138, 289.9292703109) (139, 289.9292703109) (140, 289.9292703109) (141, 289.9230839968) (142, 289.9230839968) (143, 289.9230839968) (144, 289.9230839968) (145, 289.9230839968) (146, 289.9230839968) (147, 289.3261685001) (148, 289.3261685001) (149, 289.3261685001) (150, 289.3261685001) (151, 289.3261685001) (152, 289.3261685001) (153, 289.3261685001) (154, 289.3261685001) (155, 289.3261685001) (156, 289.3261685001) (157, 289.3199821861) (158, 288.9854775262) (159, 288.9854775262) (160, 288.9854775262) (161, 288.9854775262) (162, 288.9854775262) (163, 288.9854775262) (164, 273.7934148372) (165, 273.7934148372) (166, 273.7934148372) (167, 265.4292384567) (168, 265.4292384567) (169, 265.4292384567) (170, 265.4292384567) (171, 265.4292384567) (172, 265.4292384567) (173, 265.4292384567) (174, 265.4292384567) (175, 265.4292384567) (176, 219.3393850743) (177, 219.3393850743) (178, 200.0713943572) (179, 200.0713943572) (180, 200.0713943572) (181, 191.7072179767) (182, 191.7072179767) (183, 191.7072179767) (184, 191.7072179767) (185, 191.7072179767) (186, 191.7072179767) (187, 191.7072179767) (188, 191.7072179767) (189, 191.7072179767) (190, 191.7072179767) (191, 191.7010316626) (192, 191.7010316626) (193, 191.7010316626) (194, 191.7010316626) (195, 191.7010316626) (196, 191.7010316626) (197, 191.1041161659) (198, 191.1041161659) (199, 191.1041161659) (200, 191.1041161659) (201, 191.1041161659) (202, 191.1041161659) (203, 191.1041161659) (204, 191.1041161659) (205, 191.1041161659) (206, 191.1041161659) (207, 191.0979298519) (208, 190.763425192) (209, 190.763425192) (210, 190.763425192) (211, 190.763425192) (212, 190.763425192) (213, 190.763425192) (214, 175.571362503) (215, 175.571362503) (216, 175.571362503) (217, 167.2071861225) (218, 167.2071861225) (219, 167.2071861225) (220, 167.2071861225) (221, 167.2071861225) (222, 167.2071861225) (223, 167.2071861225) (224, 167.2071861225) (225, 167.2071861225) (226, 121.1173327401) (227, 121.1173327401) (228, 121.1173327401) (229, 112.7531563596) (230, 112.7531563596) (231, 112.7531563596) (232, 112.7531563596) (233, 112.7531563596) (234, 112.7531563596) (235, 112.7531563596) (236, 112.7531563596) (237, 112.7531563596) (238, 112.7531563596) (239, 112.7469700456) (240, 112.7469700456) (241, 112.7469700456) (242, 112.7469700456) (243, 112.7469700456) (244, 112.7469700456) (245, 112.1500545488) (246, 112.1500545488) (247, 112.1500545488) (248, 112.1500545488) (249, 112.1500545488) (250, 112.1500545488) (251, 112.1500545488) (252, 112.1500545488) (253, 112.1500545488) (254, 112.1500545488) (255, 112.1438682348) (256, 111.809363575) (257, 111.809363575) (258, 111.809363575) (259, 111.809363575) (260, 111.809363575) (261, 111.809363575) (262, 96.6173008859) (263, 96.6173008859) (264, 96.6173008859) (265, 88.2531245054) (266, 88.2531245054) (267, 88.2531245054) (268, 88.2531245054) (269, 88.2531245054) (270, 88.2531245054) (271, 88.2531245054) (272, 88.2531245054) (273, 88.2531245054) (274, 88.2531245054) (275, 88.2469381914) (276, 88.2469381914) (277, 88.2469381914) (278, 88.2469381914) (279, 88.2469381914) (280, 88.2469381914) (281, 87.6500226946) (282, 87.6500226946) (283, 87.6500226946) (284, 87.6500226946) (285, 87.6500226946) (286, 87.6500226946) (287, 87.6500226946) (288, 87.6500226946) (289, 87.6500226946) (290, 87.6500226946) (291, 87.6438363806) (292, 87.3093317208) (293, 87.3093317208) (294, 87.3093317208) (295, 87.3093317208) (296, 84.3046050336) (297, 84.3046050336) (298, 84.3046050336) (299, 75.9404286531) (300, 75.9404286531) (301, 75.9404286531) (302, 75.9404286531) (303, 75.9404286531) (304, 75.9404286531) (305, 75.9404286531) (306, 75.9404286531) (307, 75.9404286531) (308, 75.9404286531) (309, 75.9342423391) (310, 75.9342423391) (311, 75.9342423391) (312, 75.9342423391) (313, 75.9342423391) (314, 75.9342423391) (315, 75.3373268424) (316, 75.3373268424) (317, 75.3373268424) (318, 75.3373268424) (319, 75.3373268424) (320, 75.3373268424) (321, 75.3373268424) (322, 75.3373268424) (323, 75.3373268424) (324, 75.3373268424) (325, 75.3311405283) (326, 74.9966358685) (327, 74.9966358685) (328, 74.9966358685) (329, 74.9966358685) (330, 74.9966358685) (331, 74.9966358685) (332, 59.8045731794) (333, 59.8045731794) (334, 59.8045731794) (335, 51.4403967989) (336, 51.4403967989) (337, 51.4403967989) (338, 51.4403967989) (339, 51.4403967989) (340, 51.4403967989) (341, 51.4403967989) (342, 51.4403967989) (343, 51.4403967989) (344, 51.4403967989) (345, 51.4342104849) (346, 51.4342104849) (347, 51.4342104849) (348, 51.4342104849) (349, 51.4342104849) (350, 51.4342104849) (351, 50.8372949882) (352, 50.8372949882) (353, 50.8372949882) (354, 50.8372949882) (355, 50.8372949882) (356, 50.8372949882) (357, 50.8372949882) (358, 50.8372949882) (359, 50.8372949882) (360, 50.8372949882) (361, 50.8311086741) (362, 50.4966040143) (363, 50.4966040143) (364, 50.4966040143) (365, 50.4966040143) (366, 50.4966040143) (367, 50.4966040143) (368, 50.4966040143) (369, 50.4966040143) (370, 50.4966040143) (371, 50.4966040143) (372, 50.4904177003) (373, 50.4904177003) (374, 50.4904177003) (375, 50.4904177003) (376, 50.4904177003) (377, 50.4904177003) (378, 49.8935022035) (379, 49.8935022035) (380, 49.8935022035) (381, 49.8935022035) (382, 49.8935022035) (383, 49.8935022035) (384, 49.8935022035) (385, 49.8935022035) (386, 49.8935022035) (387, 49.8935022035) (388, 35.4545619511) (389, 35.4545619511) (390, 35.4545619511) (391, 27.0903855706) (392, 27.0903855706) (393, 27.0903855706) (394, 27.0903855706) (395, 27.0903855706) (396, 27.0903855706) (397, 27.0903855706) (398, 27.0903855706) (399, 27.0903855706) (400, 27.0903855706)
    };
     \addlegendentry{\BlindF{}};
\addplot[
    color=magenta,
    ]
    coordinates {
    (0, 1327.8079036935) (1, 1327.8079036935) (2, 1327.8079036935) (3, 1319.443727313) (4, 1319.443727313) (5, 1319.443727313) (6, 1319.443727313) (7, 1319.443727313) (8, 1319.443727313) (9, 1319.443727313) (10, 1327.8017173794) (11, 1319.443727313) (12, 1327.8017173794) (13, 1319.4375409989) (14, 1319.4375409989) (15, 1319.4375409989) (16, 1327.2048018827) (17, 1327.2048018827) (18, 1319.4375409989) (19, 1318.8406255022) (20, 1319.4375409989) (21, 1319.4375409989) (22, 1319.4375409989) (23, 1319.4377222805) (24, 1319.3785847498) (25, 642.6140249931) (26, 1327.1986155687) (27, 1319.3785847498) (28, 634.2498486125) (29, 1327.7365748163) (30, 1318.8344391882) (31, 1152.9319846157) (32, 1318.8344391882) (33, 1327.8035214576) (34, 1318.8344391882) (35, 1319.3723984358) (36, 1318.8344391882) (37, 1319.439345077) (38, 1326.8579245948) (39, 1327.7367560979) (40, 1318.7754829391) (41, 1152.9257983017) (42, 1294.9436954588) (43, 1319.3723984358) (44, 634.2436622985) (45, 1318.8346204698) (46, 1294.9436954588) (47, 1319.433158763) (48, 1327.7305697838) (49, 1294.9375091447) (50, 641.6702322084) (51, 1229.5858513593) (52, 476.1022822958) (53, 1318.4939294959) (54, 1294.9375091447) (55, 1160.3523682116) (56, 1221.2216749788) (57, 1303.4578924651) (58, 1294.9376904263) (59, 1221.2216749788) (60, 1318.4286056511) (61, 1295.0937160846) (62, 1318.769296625) (63, 1240.4834793818) (64, 1152.3226964909) (65, 1327.807889986) (66, 1303.2956804928) (67, 1294.334407334) (68, 634.1785197354) (69, 1294.334407334) (70, 1326.8535423589) (71, 1317.8316901544) (72, 642.5366910834) (73, 1318.7632915926) (74, 1151.9820055171) (75, 634.1725147029) (76, 1319.2295441141) (77, 1247.9100492918) (78, 1282.6309996065) (79, 1149.999068089) (80, 1318.4226006187) (81, 1302.692578682) (82, 1141.6348917085) (83, 1282.6248132925) (84, 1318.8240519198) (85, 1151.9821867986) (86, 1205.0858195051) (87, 1319.4375272915) (88, 1290.3920741763) (89, 1240.48528346) (90, 1196.7216431246) (91, 642.6042469709) (92, 1317.8862641676) (93, 1141.6287053945) (94, 1319.3620111674) (95, 1240.4185181003) (96, 1152.9319709083) (97, 467.6667770381) (98, 467.7275373653) (99, 1319.4203678012) (100, 1294.4254717107) (101, 1326.8579108874) (102, 1319.4203678012) (103, 536.0217912459) (104, 609.0815723844) (105, 1316.463610065) (106, 1327.7783578677) (107, 1161.2801966601) (108, 1282.0218927633) (109, 1318.5612997402) (110, 1319.0196638065) (111, 640.1778720251) (112, 609.2905492594) (113, 1327.1744815364) (114, 456.4348266941) (115, 1239.8092299755) (116, 1152.8502684702) (117, 1270.5285416673) (118, 1296.117645236) (119, 1317.6826495187) (120, 1297.0492466741) (121, 611.8675593202) (122, 975.1169626972) (123, 1318.2795650155) (124, 1319.3482644035) (125, 1318.6142509569) (126, 1295.0937023772) (127, 1319.013658774) (128, 1305.4150458512) (129, 631.2697313645) (130, 634.2335788494) (131, 1196.865658718) (132, 1299.9930686498) (133, 634.2497018009) (134, 1295.0875160631) (135, 1319.4391982654) (136, 634.2392663551) (137, 633.4265585705) (138, 1238.0535127279) (139, 1319.2295304067) (140, 609.2861670235) (141, 1296.3870073327) (142, 1291.9635782108) (143, 1128.35642293) (144, 553.7428873676) (145, 1158.8478166818) (146, 605.7317724875) (147, 533.6567858736) (148, 1141.6348780011) (149, 467.4587801533) (150, 1183.7996591475) (151, 1223.5540330309) (152, 1161.260610138) (153, 1226.4655477516) (154, 1319.3430338916) (155, 1141.4207085097) (156, 1240.4895188842) (157, 1302.280706522) (158, 1151.3199337497) (159, 1239.8838509924) (160, 1291.9652010073) (161, 1319.4312363981) (162, 595.8250837475) (163, 596.8236318269) (164, 631.8690601856) (165, 1296.8472548218) (166, 1152.2334198955) (167, 1272.1083249815) (168, 1297.0454736844) (169, 1239.8562435388) (170, 1116.5273758076) (171, 357.6158588632) (172, 1240.4835138518) (173, 1327.7875434139) (174, 1038.1746119232) (175, 1220.9301578703) (176, 467.6728165405) (177, 1224.4976308265) (178, 1272.551018898) (179, 1215.9774287877) (180, 1257.4505320319) (181, 640.2403016956) (182, 1265.9709153523) (183, 587.5113617778) (184, 1140.6751345877) (185, 443.3125648554) (186, 1152.9218874592) (187, 1316.4392947511) (188, 443.1739114881) (189, 1152.3165446468) (190, 1297.0311176743) (191, 1293.9183342196) (192, 1318.2108307442) (193, 1220.7932292364) (194, 1297.0472777625) (195, 1150.1430970185) (196, 1193.7573651752) (197, 1318.473886743) (198, 1294.480213298) (199, 1152.6874810706) (200, 1294.9274119882) (201, 510.9184625919) (202, 1302.8144648153) (203, 1292.3524968227) (204, 1091.0057359759) (205, 1127.7403488759) (206, 1218.6302950611) (207, 1141.1456856389) (208, 1141.6001891263) (209, 1104.8117767337) (210, 287.6228891233) (211, 1317.0596167471) (212, 1216.1307552608) (213, 1229.5457529909) (214, 511.4574155371) (215, 467.5212098238) (216, 974.8376369352) (217, 455.8145516856) (218, 1296.4496182847) (219, 1296.4494370031) (220, 1129.3917193399) (221, 1215.9798421121) (222, 632.6869759735) (223, 1117.274797031) (224, 1258.1246346266) (225, 1117.098353194) (226, 1219.6392295252) (227, 1239.8514189905) (228, 1229.5697402115) (229, 956.7663037586) (230, 1056.2889729081) (231, 1304.7510369015) (232, 1292.7138064731) (233, 1296.8374767996) (234, 1136.5677856851) (235, 1198.2203195395) (236, 1325.2064403267) (237, 1240.2461179528) (238, 1082.2638566549) (239, 1161.2756676125) (240, 1127.9385457375) (241, 1316.1165859654) (242, 1062.6129746356) (243, 1296.4244081481) (244, 1240.450036421) (245, 1240.4521459261) (246, 1151.3763583877) (247, 1229.567049985) (248, 632.2199205541) (249, 548.5705042411) (250, 473.0918447015) (251, 1294.8840105683) (252, 1113.9638909767) (253, 1071.1828490873) (254, 1195.6425401714) (255, 466.0905178985) (256, 1062.4378693174) (257, 1161.0177226322) (258, 1282.0277372766) (259, 1239.5067303449) (260, 1220.5830086024) (261, 366.466411534) (262, 1152.8753126649) (263, 455.4708686189) (264, 1270.9431689864) (265, 428.5445897819) (266, 1152.6958183408) (267, 983.4541878579) (268, 467.114338398) (269, 438.8021525978) (270, 1271.8566551322) (271, 1202.9981113581) (272, 1102.8466316401) (273, 1017.7548315367) (274, 507.5483648129) (275, 1141.5895628281) (276, 467.0273361412) (277, 1117.2135860729) (278, 958.0669205739) (279, 1141.6127755282) (280, 267.4712699054) (281, 535.1901646967) (282, 540.9900575376) (283, 1203.6535647702) (284, 642.3651255045) (285, 594.2366341452) (286, 1196.2382278859) (287, 474.4886621724) (288, 1319.195602345) (289, 1054.6117564794) (290, 445.1256690879) (291, 212.6306759023) (292, 1235.469352698) (293, 1220.0529836337) (294, 1104.2041579521) (295, 513.6409779384) (296, 396.4990154671) (297, 413.9244079917) (298, 535.3405692486) (299, 554.2983143528) (300, 1239.5154182709) (301, 574.9852931072) (302, 618.6747439487) (303, 1317.0288866789) (304, 1270.5805703619) (305, 1091.6834511187) (306, 1209.0374563286) (307, 1184.3106671753) (308, 455.8408380925) (309, 1114.3080553719) (310, 638.6776240456) (311, 1327.2926252194) (312, 1316.5690451534) (313, 607.1350773289) (314, 405.2075106893) (315, 1141.5402377895) (316, 1190.0778237788) (317, 597.3992957093) (318, 466.3041982464) (319, 984.0993813384) (320, 870.6949424091) (321, 1183.2508244772) (322, 1122.5997186328) (323, 1267.2743519934) (324, 1183.9615242541) (325, 1062.6355012111) (326, 1029.7362630715) (327, 1215.1226819305) (328, 453.6521117034) (329, 1149.4747058329) (330, 530.7109405692) (331, 948.3858576149) (332, 1020.3561056866) (333, 1114.0867058689) (334, 1104.630514704) (335, 1196.0078665877) (336, 1302.6266433547) (337, 431.9364383989) (338, 638.6119947738) (339, 1140.2392936697) (340, 1217.835382393) (341, 535.6010061717) (342, 253.1032611617) (343, 1192.180924754) (344, 364.7739347927) (345, 594.4278637959) (346, 464.6563257363) (347, 464.6741688753) (348, 329.7457155225) (349, 1116.6513486482) (350, 1193.6715706129) (351, 1317.0181528547) (352, 346.4230082221) (353, 1318.5844055628) (354, 1226.7247260703) (355, 502.9107524921) (356, 882.6635058715) (357, 895.7147035414) (358, 608.8809561898) (359, 540.3718869991) (360, 1043.3863409581) (361, 286.5881155168) (362, 437.4739708161) (363, 1220.1553670952) (364, 1293.2914131201) (365, 1035.1195740899) (366, 527.8117180919) (367, 511.6569862393) (368, 442.4007001134) (369, 1141.9587280665) (370, 1048.0650873086) (371, 352.7523897659) (372, 991.5603838135) (373, 440.4011861296) (374, 472.3084754547) (375, 594.9613386632) (376, 1316.5949735436) (377, 1302.565251115) (378, 632.6011567921) (379, 322.9357710558) (380, 1115.4597869669) (381, 1256.5038385857) (382, 493.8844419108) (383, 894.736256114) (384, 1051.5438499002) (385, 254.8926130328) (386, 542.9837125723) (387, 572.8604355641) (388, 1327.1362040781) (389, 1270.9370171423) (390, 871.4193214829) (391, 1114.6892859007) (392, 310.7246385099) (393, 1248.7988257613) (394, 1304.4325186143) (395, 941.1878745781) (396, 928.4041985698) (397, 949.9770620371) (398, 1011.5630775354) (399, 1018.0401681032) (400, 933.7314952247)
    };
     \addlegendentry{\RandomF{}};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{Var},
    xmin=90, xmax=270,
    ymin=0, ymax=470,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
 (90, 443.2380740611) (91, 443.2380740611) (92, 443.2380740611) (93, 443.2380740611) (94, 443.2380740611) (95, 443.2380740611) (96, 443.2380740611) (97, 443.2380740611) (98, 443.2380740611) (99, 397.1482206787) (100, 397.1482206787) (101, 377.8802299616) (102, 377.8802299616) (103, 377.8802299616) (104, 369.5160535811) (105, 369.5160535811) (106, 369.5160535811) (107, 369.5160535811) (108, 369.5160535811) (109, 369.5160535811) (110, 369.5160535811) (111, 369.5160535811) (112, 369.5160535811) (113, 369.5160535811) (114, 369.5098672671) (115, 369.5098672671) (116, 369.5098672671) (117, 369.5098672671) (118, 369.5098672671) (119, 369.5098672671) (120, 368.9129517704) (121, 368.9129517704) (122, 368.9129517704) (123, 368.9129517704) (124, 368.9129517704) (125, 368.9129517704) (126, 368.9129517704) (127, 368.9129517704) (128, 298.2934466914) (129, 298.2934466914) (130, 298.2934466914) (131, 289.9292703109) (132, 289.9292703109) (133, 289.9292703109) (134, 289.9292703109) (135, 289.9292703109) (136, 289.9292703109) (137, 289.9292703109) (138, 289.9292703109) (139, 289.9292703109) (140, 289.9292703109) (141, 289.9230839968) (142, 289.9230839968) (143, 289.9230839968) (144, 289.9230839968) (145, 289.9230839968) (146, 289.9230839968) (147, 289.3261685001) (148, 289.3261685001) (149, 289.3261685001) (150, 289.3261685001) (151, 289.3261685001) (152, 289.3261685001) (153, 289.3261685001) (154, 289.3261685001) (155, 289.3261685001) (156, 289.3261685001) (157, 289.3199821861) (158, 288.9854775262) (159, 288.9854775262) (160, 288.9854775262) (161, 288.9854775262) (162, 288.9854775262) (163, 288.9854775262) (164, 273.7934148372) (165, 273.7934148372) (166, 273.7934148372) (167, 265.4292384567) (168, 265.4292384567) (169, 265.4292384567) (170, 265.4292384567) (171, 265.4292384567) (172, 265.4292384567) (173, 265.4292384567) (174, 265.4292384567) (175, 265.4292384567) (176, 219.3393850743) (177, 219.3393850743) (178, 200.0713943572) (179, 200.0713943572) (180, 200.0713943572) (181, 191.7072179767) (182, 191.7072179767) (183, 191.7072179767) (184, 191.7072179767) (185, 191.7072179767) (186, 191.7072179767) (187, 191.7072179767) (188, 191.7072179767) (189, 191.7072179767) (190, 191.7072179767) (191, 191.7010316626) (192, 191.7010316626) (193, 191.7010316626) (194, 191.7010316626) (195, 191.7010316626) (196, 191.7010316626) (197, 191.1041161659) (198, 191.1041161659) (199, 191.1041161659) (200, 191.1041161659) (201, 191.1041161659) (202, 191.1041161659) (203, 191.1041161659) (204, 191.1041161659) (205, 191.1041161659) (206, 191.1041161659) (207, 191.0979298519) (208, 190.763425192) (209, 190.763425192) (210, 190.763425192) (211, 190.763425192) (212, 190.763425192) (213, 190.763425192) (214, 175.571362503) (215, 175.571362503) (216, 175.571362503) (217, 167.2071861225) (218, 167.2071861225) (219, 167.2071861225) (220, 167.2071861225) (221, 167.2071861225) (222, 167.2071861225) (223, 167.2071861225) (224, 167.2071861225) (225, 167.2071861225) (226, 121.1173327401) (227, 121.1173327401) (228, 121.1173327401) (229, 112.7531563596) (230, 112.7531563596) (231, 112.7531563596) (232, 112.7531563596) (233, 112.7531563596) (234, 112.7531563596) (235, 112.7531563596) (236, 112.7531563596) (237, 112.7531563596) (238, 112.7531563596) (239, 112.7469700456) (240, 112.7469700456) (241, 112.7469700456) (242, 112.7469700456) (243, 112.7469700456) (244, 112.7469700456) (245, 112.1500545488) (246, 112.1500545488) (247, 112.1500545488) (248, 112.1500545488) (249, 112.1500545488) (250, 112.1500545488) (251, 112.1500545488) (252, 112.1500545488) (253, 112.1500545488) (254, 112.1500545488) (255, 112.1438682348) (256, 111.809363575) (257, 111.809363575) (258, 111.809363575) (259, 111.809363575) (260, 111.809363575) (261, 111.809363575) (262, 96.6173008859) (263, 96.6173008859) (264, 96.6173008859) (265, 88.2531245054) (266, 88.2531245054) (267, 88.2531245054) (268, 88.2531245054) (269, 88.2531245054) (270, 88.2531245054)
    };
     \addlegendentry{\OptF{}};
\addplot[
    color=red,
    ]
    coordinates {
 (90, 443.2380740611) (91, 443.2380740611) (92, 443.2380740611) (93, 443.2380740611) (94, 443.2380740611) (95, 443.2380740611) (96, 443.2380740611) (97, 443.2380740611) (98, 443.2380740611) (99, 443.2380740611) (100, 443.2318877471) (101, 443.2318877471) (102, 388.7840442982) (103, 388.7840442982) (104, 369.5160535811) (105, 369.5160535811) (106, 369.5160535811) (107, 369.5160535811) (108, 369.5160535811) (109, 369.5160535811) (110, 369.5160535811) (111, 369.5160535811) (112, 369.5160535811) (113, 369.5160535811) (114, 369.5098672671) (115, 369.5098672671) (116, 369.5098672671) (117, 369.5098672671) (118, 369.5098672671) (119, 369.5098672671) (120, 368.9129517704) (121, 368.9129517704) (122, 368.9129517704) (123, 368.9129517704) (124, 368.9129517704) (125, 368.9129517704) (126, 368.9129517704) (127, 368.9129517704) (128, 368.9129517704) (129, 368.9129517704) (130, 368.9067654563) (131, 289.9292703109) (132, 289.9292703109) (133, 289.9292703109) (134, 289.9292703109) (135, 289.9292703109) (136, 289.9292703109) (137, 289.9292703109) (138, 289.9292703109) (139, 289.9292703109) (140, 289.9292703109) (141, 289.9230839968) (142, 289.9230839968) (143, 289.9230839968) (144, 289.9230839968) (145, 289.9230839968) (146, 289.9230839968) (147, 289.3261685001) (148, 289.3261685001) (149, 289.3261685001) (150, 289.3261685001) (151, 289.3261685001) (152, 289.3261685001) (153, 289.3261685001) (154, 289.3261685001) (155, 289.3261685001) (156, 289.3261685001) (157, 289.3199821861) (158, 289.3199821861) (159, 289.3199821861) (160, 289.3199821861) (161, 289.3199821861) (162, 289.3199821861) (163, 289.3199821861) (164, 289.3199821861) (165, 289.3199821861) (166, 289.261025937) (167, 265.4292384567) (168, 265.4292384567) (169, 265.4292384567) (170, 265.4292384567) (171, 265.4292384567) (172, 265.4292384567) (173, 265.4292384567) (174, 265.4292384567) (175, 265.4292384567) (176, 265.4292384567) (177, 265.4230521426) (178, 265.4230521426) (179, 210.9752086938) (180, 210.9752086938) (181, 191.7072179767) (182, 191.7072179767) (183, 191.7072179767) (184, 191.7072179767) (185, 191.7072179767) (186, 191.7072179767) (187, 191.7072179767) (188, 191.7072179767) (189, 191.7072179767) (190, 191.7072179767) (191, 191.7010316626) (192, 191.7010316626) (193, 191.7010316626) (194, 191.7010316626) (195, 191.7010316626) (196, 191.7010316626) (197, 191.1041161659) (198, 191.1041161659) (199, 191.1041161659) (200, 191.1041161659) (201, 191.1041161659) (202, 191.1041161659) (203, 191.1041161659) (204, 191.1041161659) (205, 191.1041161659) (206, 191.1041161659) (207, 191.0979298519) (208, 191.0979298519) (209, 191.0979298519) (210, 191.0979298519) (211, 191.0979298519) (212, 191.0979298519) (213, 191.0979298519) (214, 191.0979298519) (215, 191.0979298519) (216, 191.0389736028) (217, 167.2071861225) (218, 167.2071861225) (219, 167.2071861225) (220, 167.2071861225) (221, 167.2071861225) (222, 167.2071861225) (223, 167.2071861225) (224, 167.2071861225) (225, 167.2071861225) (226, 167.2071861225) (227, 167.2009998084) (228, 167.2009998084) (229, 112.7531563596) (230, 112.7531563596) (231, 112.7531563596) (232, 112.7531563596) (233, 112.7531563596) (234, 112.7531563596) (235, 112.7531563596) (236, 112.7531563596) (237, 112.7531563596) (238, 112.7531563596) (239, 112.7469700456) (240, 112.7469700456) (241, 112.7469700456) (242, 112.7469700456) (243, 112.7469700456) (244, 112.7469700456) (245, 112.1500545488) (246, 112.1500545488) (247, 112.1500545488) (248, 112.1500545488) (249, 112.1500545488) (250, 112.1500545488) (251, 112.1500545488) (252, 112.1500545488) (253, 112.1500545488) (254, 112.1500545488) (255, 112.1438682348) (256, 112.1438682348) (257, 112.1438682348) (258, 112.1438682348) (259, 112.1438682348) (260, 112.1438682348) (261, 112.1438682348) (262, 112.1438682348) (263, 112.1438682348) (264, 112.0849119857) (265, 88.2531245054) (266, 88.2531245054) (267, 88.2531245054) (268, 88.2531245054) (269, 88.2531245054) (270, 88.2531245054)
    };
     \addlegendentry{\GreedyF{}};
\addplot[
    color=green,
    ]
    coordinates {
   (90, 443.2380740611) (91, 443.2380740611) (92, 443.2380740611) (93, 443.2380740611) (94, 443.2380740611) (95, 443.2380740611) (96, 443.2380740611) (97, 443.2380740611) (98, 443.2380740611) (99, 397.1482206787) (100, 464.8051893886) (101, 464.8051893886) (102, 464.8051893886) (103, 456.4410130081) (104, 456.4410130081) (105, 456.4410130081) (106, 456.4410130081) (107, 456.4410130081) (108, 456.4410130081) (109, 456.4410130081) (110, 456.4410130081) (111, 456.4410130081) (112, 456.4410130081) (113, 456.4348266941) (114, 456.4348266941) (115, 456.4348266941) (116, 456.4348266941) (117, 456.4348266941) (118, 456.4348266941) (119, 455.8379111973) (120, 455.8379111973) (121, 455.8379111973) (122, 455.8379111973) (123, 455.8379111973) (124, 455.8379111973) (125, 455.8379111973) (126, 455.8379111973) (127, 455.8379111973) (128, 298.2934466914) (129, 298.2934466914) (130, 298.2934466914) (131, 289.9292703109) (132, 289.9292703109) (133, 289.9292703109) (134, 289.9292703109) (135, 289.9292703109) (136, 289.9292703109) (137, 289.9292703109) (138, 289.9292703109) (139, 289.9292703109) (140, 289.9292703109) (141, 289.9230839968) (142, 289.9230839968) (143, 289.9230839968) (144, 289.9230839968) (145, 289.9230839968) (146, 289.9230839968) (147, 289.3261685001) (148, 289.3261685001) (149, 289.3261685001) (150, 289.3261685001) (151, 289.3261685001) (152, 289.3261685001) (153, 289.3261685001) (154, 289.3261685001) (155, 289.3261685001) (156, 289.3261685001) (157, 289.3199821861) (158, 288.9854775262) (159, 288.9854775262) (160, 288.9854775262) (161, 288.9854775262) (162, 288.9854775262) (163, 288.9854775262) (164, 273.7934148372) (165, 273.7934148372) (166, 273.7934148372) (167, 265.4292384567) (168, 265.4292384567) (169, 265.4292384567) (170, 265.4292384567) (171, 265.4292384567) (172, 265.4292384567) (173, 265.4292384567) (174, 265.4292384567) (175, 265.4292384567) (176, 219.3393850743) (177, 219.3393850743) (178, 200.0713943572) (179, 200.0713943572) (180, 200.0713943572) (181, 191.7072179767) (182, 191.7072179767) (183, 191.7072179767) (184, 191.7072179767) (185, 191.7072179767) (186, 191.7072179767) (187, 191.7072179767) (188, 191.7072179767) (189, 191.7072179767) (190, 191.7072179767) (191, 191.7010316626) (192, 191.7010316626) (193, 191.7010316626) (194, 191.7010316626) (195, 191.7010316626) (196, 191.7010316626) (197, 191.1041161659) (198, 191.1041161659) (199, 191.1041161659) (200, 191.1041161659) (201, 191.1041161659) (202, 191.1041161659) (203, 191.1041161659) (204, 191.1041161659) (205, 191.1041161659) (206, 191.1041161659) (207, 191.0979298519) (208, 190.763425192) (209, 190.763425192) (210, 190.763425192) (211, 190.763425192) (212, 190.763425192) (213, 190.763425192) (214, 175.571362503) (215, 175.571362503) (216, 175.571362503) (217, 167.2071861225) (218, 167.2071861225) (219, 167.2071861225) (220, 167.2071861225) (221, 167.2071861225) (222, 167.2071861225) (223, 167.2071861225) (224, 167.2071861225) (225, 167.2071861225) (226, 121.1173327401) (227, 121.1173327401) (228, 121.1173327401) (229, 112.7531563596) (230, 112.7531563596) (231, 112.7531563596) (232, 112.7531563596) (233, 112.7531563596) (234, 112.7531563596) (235, 112.7531563596) (236, 112.7531563596) (237, 112.7531563596) (238, 112.7531563596) (239, 112.7469700456) (240, 112.7469700456) (241, 112.7469700456) (242, 112.7469700456) (243, 112.7469700456) (244, 112.7469700456) (245, 112.1500545488) (246, 112.1500545488) (247, 112.1500545488) (248, 112.1500545488) (249, 112.1500545488) (250, 112.1500545488) (251, 112.1500545488) (252, 112.1500545488) (253, 112.1500545488) (254, 112.1500545488) (255, 112.1438682348) (256, 111.809363575) (257, 111.809363575) (258, 111.809363575) (259, 111.809363575) (260, 111.809363575) (261, 111.809363575) (262, 96.6173008859) (263, 96.6173008859) (264, 96.6173008859) (265, 88.2531245054) (266, 88.2531245054) (267, 88.2531245054) (268, 88.2531245054) (269, 88.2531245054) (270, 88.2531245054)
    };
     \addlegendentry{\BlindF{}};
\end{axis}
\end{tikzpicture}
\end{minipage}


\caption{Fairness}
\label{fig:ExpFairness}

\end{figure} 

==> expr-old/Fairness.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$EV$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=1355,
    ymin=0, ymax=725,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
 (0, 724.1286845667) (1, 724.1286845667) (2, 649.8880781057) (3, 649.8880781057) (4, 649.8880781057) (5, 649.8880781057) (6, 649.8880781057) (7, 649.8880781057) (8, 649.8880781057) (9, 649.8880781057) (10, 649.8880781057) (11, 649.8880781057) (12, 623.7434457226) (13, 623.7434457226) (14, 623.7434457226) (15, 623.7434457226) (16, 623.5292843617) (17, 623.5292843617) (18, 623.5292843617) (19, 623.5292843617) (20, 623.5292843617) (21, 623.5292843617) (22, 623.5292843617) (23, 623.5292843617) (24, 613.7138113961) (25, 613.7138113961) (26, 597.3846519786) (27, 597.3846519786) (28, 597.3846519786) (29, 597.3846519786) (30, 597.3846519786) (31, 597.3846519786) (32, 597.3846519786) (33, 597.3846519786) (34, 597.3846519786) (35, 597.3846519786) (36, 597.3846519786) (37, 597.3846519786) (38, 587.3550176521) (39, 587.3550176521) (40, 587.3550176521) (41, 587.3550176521) (42, 587.3550176521) (43, 587.3550176521) (44, 587.3550176521) (45, 587.3550176521) (46, 566.9958627208) (47, 566.9958627208) (48, 566.9958627208) (49, 566.9958627208) (50, 566.9958627208) (51, 566.9958627208) (52, 566.9958627208) (53, 566.9958627208) (54, 566.9958627208) (55, 566.9958627208) (56, 540.8512303377) (57, 540.8512303377) (58, 540.8512303377) (59, 540.8512303377) (60, 540.6370689768) (61, 540.6370689768) (62, 540.6370689768) (63, 540.6370689768) (64, 540.6370689768) (65, 540.6370689768) (66, 540.6370689768) (67, 540.6370689768) (68, 530.8215960112) (69, 530.8215960112) (70, 514.4924365938) (71, 514.4924365938) (72, 514.4924365938) (73, 514.4924365938) (74, 514.4924365938) (75, 514.4924365938) (76, 514.4924365938) (77, 514.4924365938) (78, 514.4924365938) (79, 514.4924365938) (80, 514.4924365938) (81, 514.4924365938) (82, 504.4628022672) (83, 504.4628022672) (84, 504.4628022672) (85, 504.4628022672) (86, 504.4628022672) (87, 504.4628022672) (88, 504.4628022672) (89, 504.4628022672) (90, 493.4443962823) (91, 493.4443962823) (92, 493.4443962823) (93, 493.4443962823) (94, 493.4443962823) (95, 493.4443962823) (96, 493.4443962823) (97, 493.4443962823) (98, 493.4443962823) (99, 493.4443962823) (100, 493.4443962823) (101, 493.4443962823) (102, 483.4147619558) (103, 483.4147619558) (104, 483.4147619558) (105, 483.4147619558) (106, 483.4147619558) (107, 483.4147619558) (108, 483.4147619558) (109, 483.4147619558) (110, 463.0556070245) (111, 463.0556070245) (112, 463.0556070245) (113, 463.0556070245) (114, 463.0556070245) (115, 463.0556070245) (116, 463.0556070245) (117, 463.0556070245) (118, 463.0556070245) (119, 463.0556070245) (120, 436.9109746415) (121, 436.9109746415) (122, 436.9109746415) (123, 436.9109746415) (124, 436.6968132805) (125, 436.6968132805) (126, 436.6968132805) (127, 436.6968132805) (128, 436.6968132805) (129, 436.6968132805) (130, 436.6968132805) (131, 436.6968132805) (132, 426.8813403149) (133, 426.8813403149) (134, 410.5521808975) (135, 410.5521808975) (136, 410.5521808975) (137, 410.5521808975) (138, 410.5521808975) (139, 410.5521808975) (140, 410.5521808975) (141, 410.5521808975) (142, 410.5521808975) (143, 410.5521808975) (144, 410.5521808975) (145, 410.5521808975) (146, 400.522546571) (147, 400.522546571) (148, 400.522546571) (149, 400.522546571) (150, 400.522546571) (151, 400.522546571) (152, 400.522546571) (153, 400.522546571) (154, 400.522546571) (155, 400.522546571) (156, 400.522546571) (157, 400.522546571) (158, 400.522546571) (159, 400.522546571) (160, 400.522546571) (161, 391.6251605364) (162, 391.6251605364) (163, 391.6251605364) (164, 391.6251605364) (165, 391.6251605364) (166, 391.6251605364) (167, 391.6251605364) (168, 391.6251605364) (169, 391.6251605364) (170, 391.6251605364) (171, 391.6251605364) (172, 391.6251605364) (173, 391.6251605364) (174, 391.6251605364) (175, 391.6251605364) (176, 391.6251605364) (177, 385.4578330795) (178, 385.4578330795) (179, 385.4578330795) (180, 378.7333819695) (181, 378.7333819695) (182, 378.7333819695) (183, 378.7333819695) (184, 378.7333819695) (185, 378.7333819695) (186, 378.7333819695) (187, 378.7333819695) (188, 378.7333819695) (189, 375.428198753) (190, 352.5887495865) (191, 352.5887495865) (192, 352.5887495865) (193, 352.5887495865) (194, 352.3745882256) (195, 352.3745882256) (196, 352.3745882256) (197, 352.3745882256) (198, 352.3745882256) (199, 352.3745882256) (200, 352.3745882256) (201, 352.3745882256) (202, 342.55911526) (203, 342.55911526) (204, 326.2299558425) (205, 326.2299558425) (206, 326.2299558425) (207, 326.2299558425) (208, 326.2299558425) (209, 326.2299558425) (210, 326.2299558425) (211, 326.2299558425) (212, 326.2299558425) (213, 326.2299558425) (214, 326.2299558425) (215, 326.2299558425) (216, 316.200321516) (217, 316.200321516) (218, 316.200321516) (219, 316.200321516) (220, 316.200321516) (221, 302.5656176946) (222, 302.5656176946) (223, 302.5656176946) (224, 302.5656176946) (225, 302.5656176946) (226, 302.5656176946) (227, 302.5656176946) (228, 302.5656176946) (229, 302.5656176946) (230, 302.5656176946) (231, 302.5656176946) (232, 302.5656176946) (233, 292.5359833681) (234, 292.5359833681) (235, 292.5359833681) (236, 292.5359833681) (237, 292.5359833681) (238, 292.5359833681) (239, 292.5359833681) (240, 292.5359833681) (241, 292.5359833681) (242, 292.5359833681) (243, 292.5359833681) (244, 292.5359833681) (245, 292.5359833681) (246, 292.5359833681) (247, 292.5359833681) (248, 283.6385973336) (249, 283.6385973336) (250, 283.6385973336) (251, 283.6385973336) (252, 283.6385973336) (253, 283.6385973336) (254, 283.6385973336) (255, 283.6385973336) (256, 283.6385973336) (257, 283.6385973336) (258, 283.6385973336) (259, 283.6385973336) (260, 283.6385973336) (261, 283.6385973336) (262, 283.6385973336) (263, 283.6385973336) (264, 283.6385973336) (265, 283.6385973336) (266, 282.4881958443) (267, 270.7468187667) (268, 270.7468187667) (269, 270.7468187667) (270, 270.7468187667) (271, 270.7468187667) (272, 270.7468187667) (273, 270.7468187667) (274, 270.7468187667) (275, 270.7468187667) (276, 270.7468187667) (277, 244.6021863836) (278, 244.6021863836) (279, 244.6021863836) (280, 244.6021863836) (281, 244.3880250227) (282, 244.3880250227) (283, 244.3880250227) (284, 244.3880250227) (285, 244.3880250227) (286, 244.3880250227) (287, 244.3880250227) (288, 244.3880250227) (289, 234.5725520571) (290, 234.5725520571) (291, 218.2433926397) (292, 218.2433926397) (293, 218.2433926397) (294, 218.2433926397) (295, 218.2433926397) (296, 218.2433926397) (297, 218.2433926397) (298, 218.2433926397) (299, 218.2433926397) (300, 218.2433926397) (301, 218.2433926397) (302, 218.2433926397) (303, 208.2137583131) (304, 208.2137583131) (305, 208.2137583131) (306, 208.2137583131) (307, 208.2137583131) (308, 208.2137583131) (309, 208.2137583131) (310, 208.2137583131) (311, 208.2137583131) (312, 208.2137583131) (313, 208.2137583131) (314, 208.2137583131) (315, 208.2137583131) (316, 208.2137583131) (317, 208.2137583131) (318, 199.3163722786) (319, 199.3163722786) (320, 199.3163722786) (321, 199.3163722786) (322, 199.3163722786) (323, 199.3163722786) (324, 199.3163722786) (325, 199.3163722786) (326, 199.3163722786) (327, 199.3163722786) (328, 199.3163722786) (329, 199.3163722786) (330, 199.3163722786) (331, 199.3163722786) (332, 199.3163722786) (333, 199.3163722786) (334, 199.3163722786) (335, 199.3163722786) (336, 198.1659707893) (337, 198.1659707893) (338, 198.1659707893) (339, 198.1659707893) (340, 198.1659707893) (341, 196.7142666847) (342, 196.7142666847) (343, 196.7142666847) (344, 196.7142666847) (345, 196.7142666847) (346, 195.4852660403) (347, 195.4852660403) (348, 195.4852660403) (349, 195.4852660403) (350, 195.4852660403) (351, 189.2685847548) (352, 189.2685847548) (353, 189.2685847548) (354, 189.2685847548) (355, 183.4647323974) (356, 183.4647323974) (357, 183.4647323974) (358, 183.4647323974) (359, 183.4647323974) (360, 183.4647323974) (361, 183.4647323974) (362, 183.4647323974) (363, 183.4647323974) (364, 183.4647323974) (365, 183.4647323974) (366, 183.4647323974) (367, 173.4350980709) (368, 171.8052341047) (369, 171.8052341047) (370, 171.8052341047) (371, 171.8052341047) (372, 171.8052341047) (373, 171.8052341047) (374, 171.8052341047) (375, 171.8052341047) (376, 171.8052341047) (377, 171.8052341047) (378, 171.8052341047) (379, 171.8052341047) (380, 161.7755997782) (381, 161.7755997782) (382, 161.7755997782) (383, 161.7755997782) (384, 161.7755997782) (385, 161.7755997782) (386, 161.7755997782) (387, 161.7755997782) (388, 161.7755997782) (389, 161.7755997782) (390, 161.7755997782) (391, 161.7755997782) (392, 161.7755997782) (393, 161.7755997782) (394, 161.7755997782) (395, 152.8782137436) (396, 152.8782137436) (397, 152.8782137436) (398, 152.8782137436) (399, 152.8782137436) (400, 152.8782137436) (401, 152.8782137436) (402, 152.8782137436) (403, 152.8782137436) (404, 152.8782137436) (405, 152.8782137436) (406, 152.8782137436) (407, 152.8782137436) (408, 152.8782137436) (409, 152.8782137436) (410, 152.8782137436) (411, 152.8782137436) (412, 152.8782137436) (413, 151.7278122544) (414, 151.7278122544) (415, 151.7278122544) (416, 151.7278122544) (417, 151.7278122544) (418, 150.2761081497) (419, 150.2761081497) (420, 150.2761081497) (421, 150.2761081497) (422, 150.2761081497) (423, 149.0471075054) (424, 149.0471075054) (425, 149.0471075054) (426, 149.0471075054) (427, 149.0471075054) (428, 142.8304262198) (429, 142.8304262198) (430, 142.8304262198) (431, 142.8304262198) (432, 137.0265738625) (433, 137.0265738625) (434, 137.0265738625) (435, 137.0265738625) (436, 137.0265738625) (437, 137.0265738625) (438, 137.0265738625) (439, 137.0265738625) (440, 137.0265738625) (441, 137.0265738625) (442, 137.0265738625) (443, 137.0265738625) (444, 126.9969395359) (445, 126.9969395359) (446, 126.9969395359) (447, 126.9969395359) (448, 126.9969395359) (449, 126.9969395359) (450, 126.9969395359) (451, 126.9969395359) (452, 126.9969395359) (453, 126.9969395359) (454, 126.9969395359) (455, 126.9969395359) (456, 126.9969395359) (457, 126.9969395359) (458, 126.9969395359) (459, 118.0995535014) (460, 118.0995535014) (461, 118.0995535014) (462, 118.0995535014) (463, 118.0995535014) (464, 118.0995535014) (465, 118.0995535014) (466, 118.0995535014) (467, 118.0995535014) (468, 118.0995535014) (469, 118.0995535014) (470, 118.0995535014) (471, 118.0995535014) (472, 118.0995535014) (473, 118.0995535014) (474, 118.0995535014) (475, 118.0995535014) (476, 118.0995535014) (477, 116.9491520121) (478, 116.9491520121) (479, 109.5655975839) (480, 109.5655975839) (481, 109.5655975839) (482, 109.5655975839) (483, 109.5655975839) (484, 109.5655975839) (485, 109.5655975839) (486, 109.5655975839) (487, 109.5655975839) (488, 109.5655975839) (489, 109.5655975839) (490, 109.5655975839) (491, 109.5655975839) (492, 108.0517659776) (493, 108.0517659776) (494, 108.0517659776) (495, 108.0517659776) (496, 108.0517659776) (497, 106.6000618729) (498, 106.6000618729) (499, 106.6000618729) (500, 106.6000618729) (501, 106.6000618729) (502, 106.6000618729) (503, 106.6000618729) (504, 106.6000618729) (505, 106.6000618729) (506, 106.6000618729) (507, 105.7344913456) (508, 105.7344913456) (509, 105.7344913456) (510, 105.7344913456) (511, 105.7344913456) (512, 99.5178100601) (513, 99.5178100601) (514, 99.5178100601) (515, 99.5178100601) (516, 93.7139577027) (517, 93.7139577027) (518, 93.7139577027) (519, 93.7139577027) (520, 93.7139577027) (521, 93.7139577027) (522, 93.7139577027) (523, 93.7139577027) (524, 93.7139577027) (525, 93.7139577027) (526, 93.7139577027) (527, 93.7139577027) (528, 83.6843233762) (529, 83.6843233762) (530, 83.6843233762) (531, 83.6843233762) (532, 83.6843233762) (533, 83.6843233762) (534, 83.6843233762) (535, 83.6843233762) (536, 83.6843233762) (537, 83.6843233762) (538, 83.6843233762) (539, 83.6843233762) (540, 83.6843233762) (541, 83.6843233762) (542, 83.6843233762) (543, 74.7869373416) (544, 74.7869373416) (545, 74.7869373416) (546, 74.7869373416) (547, 74.7869373416) (548, 74.7869373416) (549, 74.7869373416) (550, 74.7869373416) (551, 74.7869373416) (552, 74.7869373416) (553, 74.7869373416) (554, 74.7869373416) (555, 74.7869373416) (556, 74.7869373416) (557, 74.7869373416) (558, 74.7869373416) (559, 74.7869373416) (560, 74.7869373416) (561, 73.6365358524) (562, 73.6365358524) (563, 73.6365358524) (564, 73.6365358524) (565, 73.6365358524) (566, 72.1848317477) (567, 72.1848317477) (568, 72.1848317477) (569, 72.1848317477) (570, 72.1848317477) (571, 70.9558311034) (572, 70.9558311034) (573, 70.9558311034) (574, 70.9558311034) (575, 70.9558311034) (576, 64.7391498178) (577, 64.7391498178) (578, 64.7391498178) (579, 64.7391498178) (580, 64.7391498178) (581, 63.2874457132) (582, 63.2874457132) (583, 63.2874457132) (584, 63.2874457132) (585, 63.2874457132) (586, 63.2874457132) (587, 63.2874457132) (588, 63.2874457132) (589, 63.2874457132) (590, 63.2874457132) (591, 63.2874457132) (592, 63.2874457132) (593, 63.2874457132) (594, 63.2874457132) (595, 63.2874457132) (596, 63.2874457132) (597, 63.2874457132) (598, 63.2874457132) (599, 62.1370442239) (600, 62.1370442239) (601, 62.1370442239) (602, 62.1370442239) (603, 62.1370442239) (604, 60.9080435796) (605, 60.9080435796) (606, 60.9080435796) (607, 60.9080435796) (608, 60.9080435796) (609, 59.1531088814) (610, 59.1531088814) (611, 59.1531088814) (612, 59.1531088814) (613, 59.1531088814) (614, 53.2396581894) (615, 53.2396581894) (616, 53.2396581894) (617, 53.2396581894) (618, 53.2396581894) (619, 53.2396581894) (620, 53.2396581894) (621, 53.2396581894) (622, 53.2396581894) (623, 53.2396581894) (624, 53.2396581894) (625, 53.2396581894) (626, 53.2396581894) (627, 53.2396581894) (628, 53.2396581894) (629, 53.2396581894) (630, 53.2396581894) (631, 53.2396581894) (632, 53.2396581894) (633, 53.2396581894) (634, 53.2396581894) (635, 53.2396581894) (636, 53.2396581894) (637, 53.2396581894) (638, 53.2396581894) (639, 53.2396581894) (640, 53.2396581894) (641, 53.2396581894) (642, 49.1053213576) (643, 49.1053213576) (644, 49.1053213576) (645, 49.1053213576) (646, 49.1053213576) (647, 47.653617253) (648, 47.653617253) (649, 47.653617253) (650, 47.653617253) (651, 47.653617253) (652, 47.653617253) (653, 47.653617253) (654, 47.653617253) (655, 47.653617253) (656, 47.653617253) (657, 47.653617253) (658, 47.653617253) (659, 47.653617253) (660, 47.653617253) (661, 47.653617253) (662, 47.653617253) (663, 47.653617253) (664, 47.653617253) (665, 46.5032157637) (666, 46.5032157637) (667, 46.5032157637) (668, 46.5032157637) (669, 46.5032157637) (670, 45.2742151193) (671, 45.2742151193) (672, 45.2742151193) (673, 45.2742151193) (674, 45.2742151193) (675, 43.8225110147) (676, 43.8225110147) (677, 43.8225110147) (678, 43.8225110147) (679, 42.6900948664) (680, 37.6058297291) (681, 37.6058297291) (682, 37.6058297291) (683, 37.6058297291) (684, 37.6058297291) (685, 37.6058297291) (686, 37.6058297291) (687, 37.6058297291) (688, 37.6058297291) (689, 37.6058297291) (690, 37.6058297291) (691, 37.6058297291) (692, 37.6058297291) (693, 37.6058297291) (694, 37.6058297291) (695, 37.6058297291) (696, 37.6058297291) (697, 37.6058297291) (698, 37.6058297291) (699, 37.6058297291) (700, 37.6058297291) (701, 37.6058297291) (702, 37.6058297291) (703, 37.6058297291) (704, 37.6058297291) (705, 37.6058297291) (706, 37.6058297291) (707, 37.6058297291) (708, 33.7747234909) (709, 33.7747234909) (710, 33.7747234909) (711, 33.7747234909) (712, 33.7747234909) (713, 33.7747234909) (714, 33.7747234909) (715, 33.7747234909) (716, 33.7747234909) (717, 33.7747234909) (718, 33.7747234909) (719, 33.7747234909) (720, 33.7747234909) (721, 33.7747234909) (722, 33.7747234909) (723, 33.7747234909) (724, 33.7747234909) (725, 33.7747234909) (726, 33.7747234909) (727, 33.7747234909) (728, 33.7747234909) (729, 33.7747234909) (730, 33.7747234909) (731, 33.7747234909) (732, 33.7747234909) (733, 33.7747234909) (734, 33.7747234909) (735, 33.7747234909) (736, 33.100823695) (737, 33.100823695) (738, 33.100823695) (739, 33.100823695) (740, 33.100823695) (741, 33.100823695) (742, 33.100823695) (743, 33.100823695) (744, 33.100823695) (745, 27.0562664061) (746, 27.0562664061) (747, 27.0562664061) (748, 27.0562664061) (749, 27.0562664061) (750, 27.0562664061) (751, 27.0562664061) (752, 27.0562664061) (753, 27.0562664061) (754, 27.0562664061) (755, 27.0562664061) (756, 27.0562664061) (757, 27.0562664061) (758, 27.0562664061) (759, 27.0562664061) (760, 27.0562664061) (761, 27.0562664061) (762, 27.0562664061) (763, 27.0562664061) (764, 27.0562664061) (765, 27.0562664061) (766, 27.0562664061) (767, 27.0562664061) (768, 27.0562664061) (769, 27.0562664061) (770, 27.0562664061) (771, 27.0562664061) (772, 27.0562664061) (773, 23.2251601679) (774, 23.2251601679) (775, 23.2251601679) (776, 23.2251601679) (777, 23.2251601679) (778, 23.2251601679) (779, 23.2251601679) (780, 23.2251601679) (781, 23.2251601679) (782, 23.2251601679) (783, 23.2251601679) (784, 23.2251601679) (785, 23.2251601679) (786, 23.2251601679) (787, 23.2251601679) (788, 23.2251601679) (789, 23.2251601679) (790, 23.2251601679) (791, 23.2251601679) (792, 23.2251601679) (793, 23.2251601679) (794, 23.2251601679) (795, 23.2251601679) (796, 23.2251601679) (797, 23.2251601679) (798, 23.2251601679) (799, 23.2251601679) (800, 23.2251601679) (801, 22.551260372) (802, 22.551260372) (803, 22.551260372) (804, 22.551260372) (805, 22.551260372) (806, 22.551260372) (807, 22.551260372) (808, 22.551260372) (809, 22.551260372) (810, 22.551260372) (811, 20.3672108428) (812, 20.3672108428) (813, 20.3672108428) (814, 20.3672108428) (815, 20.3672108428) (816, 20.3672108428) (817, 20.3672108428) (818, 20.3672108428) (819, 20.3672108428) (820, 20.3672108428) (821, 20.3672108428) (822, 20.3672108428) (823, 20.3672108428) (824, 20.3672108428) (825, 20.3672108428) (826, 20.3672108428) (827, 20.3672108428) (828, 20.3672108428) (829, 20.3672108428) (830, 20.3672108428) (831, 20.3672108428) (832, 20.3672108428) (833, 20.3672108428) (834, 20.3672108428) (835, 20.3672108428) (836, 20.3672108428) (837, 20.3672108428) (838, 20.3672108428) (839, 19.693311047) (840, 19.693311047) (841, 19.693311047) (842, 19.693311047) (843, 19.693311047) (844, 18.9096523902) (845, 18.9096523902) (846, 18.9096523902) (847, 18.9096523902) (848, 18.9096523902) (849, 18.9096523902) (850, 18.9096523902) (851, 18.9096523902) (852, 18.9096523902) (853, 18.9096523902) (854, 18.9096523902) (855, 18.9096523902) (856, 18.9096523902) (857, 18.9096523902) (858, 18.9096523902) (859, 18.9096523902) (860, 18.9096523902) (861, 18.9096523902) (862, 18.9096523902) (863, 18.9096523902) (864, 18.9096523902) (865, 18.9096523902) (866, 18.9096523902) (867, 18.9096523902) (868, 18.9096523902) (869, 17.1346268869) (870, 17.1346268869) (871, 17.1346268869) (872, 15.078546152) (873, 15.078546152) (874, 15.078546152) (875, 15.078546152) (876, 15.078546152) (877, 15.078546152) (878, 15.078546152) (879, 15.078546152) (880, 15.078546152) (881, 15.078546152) (882, 15.078546152) (883, 15.078546152) (884, 15.078546152) (885, 15.078546152) (886, 15.078546152) (887, 15.078546152) (888, 15.078546152) (889, 15.078546152) (890, 15.078546152) (891, 15.078546152) (892, 15.078546152) (893, 15.078546152) (894, 15.078546152) (895, 15.078546152) (896, 15.078546152) (897, 15.078546152) (898, 15.078546152) (899, 15.078546152) (900, 14.4046463561) (901, 14.4046463561) (902, 14.4046463561) (903, 14.4046463561) (904, 14.4046463561) (905, 14.4046463561) (906, 14.4046463561) (907, 14.2766775619) (908, 14.2766775619) (909, 14.2766775619) (910, 12.220596827) (911, 12.220596827) (912, 12.220596827) (913, 12.220596827) (914, 12.220596827) (915, 12.220596827) (916, 12.220596827) (917, 12.220596827) (918, 12.220596827) (919, 12.220596827) (920, 12.220596827) (921, 12.220596827) (922, 12.220596827) (923, 12.220596827) (924, 12.220596827) (925, 12.220596827) (926, 12.220596827) (927, 12.220596827) (928, 12.220596827) (929, 12.220596827) (930, 12.220596827) (931, 12.220596827) (932, 12.220596827) (933, 12.220596827) (934, 12.220596827) (935, 12.220596827) (936, 12.220596827) (937, 12.220596827) (938, 11.5466970311) (939, 11.5466970311) (940, 11.5466970311) (941, 11.5466970311) (942, 11.5466970311) (943, 11.5466970311) (944, 11.5466970311) (945, 11.5466970311) (946, 11.5466970311) (947, 11.5466970311) (948, 11.5466970311) (949, 11.5466970311) (950, 11.5466970311) (951, 11.5466970311) (952, 11.5466970311) (953, 11.5466970311) (954, 11.5466970311) (955, 11.5466970311) (956, 11.5466970311) (957, 11.5466970311) (958, 11.5466970311) (959, 11.5466970311) (960, 11.5466970311) (961, 11.5466970311) (962, 11.5466970311) (963, 11.5466970311) (964, 11.5466970311) (965, 11.5466970311) (966, 11.5466970311) (967, 11.5466970311) (968, 8.988012871) (969, 8.988012871) (970, 8.988012871) (971, 8.988012871) (972, 8.988012871) (973, 8.988012871) (974, 8.988012871) (975, 8.988012871) (976, 8.988012871) (977, 8.988012871) (978, 8.988012871) (979, 8.988012871) (980, 8.988012871) (981, 8.988012871) (982, 8.988012871) (983, 8.988012871) (984, 8.988012871) (985, 8.988012871) (986, 8.988012871) (987, 8.988012871) (988, 8.988012871) (989, 8.988012871) (990, 8.988012871) (991, 8.988012871) (992, 8.988012871) (993, 8.988012871) (994, 8.988012871) (995, 8.988012871) (996, 8.3141130752) (997, 8.3141130752) (998, 8.3141130752) (999, 8.3141130752) (1000, 8.3141130752) (1001, 8.3141130752) (1002, 8.3141130752) (1003, 8.3141130752) (1004, 8.3141130752) (1005, 8.3141130752) (1006, 6.130063546) (1007, 6.130063546) (1008, 6.130063546) (1009, 6.130063546) (1010, 6.130063546) (1011, 6.130063546) (1012, 6.130063546) (1013, 6.130063546) (1014, 6.130063546) (1015, 6.130063546) (1016, 6.130063546) (1017, 6.130063546) (1018, 6.130063546) (1019, 6.130063546) (1020, 6.130063546) (1021, 6.130063546) (1022, 6.130063546) (1023, 6.130063546) (1024, 6.130063546) (1025, 6.130063546) (1026, 6.130063546) (1027, 6.130063546) (1028, 6.130063546) (1029, 6.130063546) (1030, 6.130063546) (1031, 6.130063546) (1032, 6.130063546) (1033, 6.130063546) (1034, 5.4561637502) (1035, 5.4561637502) (1036, 5.4561637502) (1037, 5.4561637502) (1038, 5.4561637502) (1039, 5.4561637502) (1040, 5.4561637502) (1041, 5.4561637502) (1042, 5.4561637502) (1043, 5.4561637502) (1044, 5.4561637502) (1045, 5.4561637502) (1046, 5.4561637502) (1047, 5.4561637502) (1048, 5.4561637502) (1049, 5.4561637502) (1050, 5.4561637502) (1051, 5.4561637502) (1052, 5.4561637502) (1053, 5.4561637502) (1054, 5.4561637502) (1055, 5.4561637502) (1056, 5.4561637502) (1057, 5.4561637502) (1058, 5.4561637502) (1059, 5.4561637502) (1060, 5.4561637502) (1061, 5.4561637502) (1062, 5.4561637502) (1063, 5.4561637502) (1064, 5.4153393518) (1065, 5.4153393518) (1066, 5.0794627463) (1067, 5.0794627463) (1068, 5.0794627463) (1069, 5.0794627463) (1070, 5.0794627463) (1071, 5.0794627463) (1072, 5.0794627463) (1073, 5.0794627463) (1074, 5.0794627463) (1075, 5.0794627463) (1076, 5.0794627463) (1077, 5.0794627463) (1078, 4.7491743316) (1079, 4.7491743316) (1080, 4.7491743316) (1081, 4.7491743316) (1082, 4.7491743316) (1083, 4.7491743316) (1084, 4.7491743316) (1085, 4.7491743316) (1086, 4.7491743316) (1087, 4.7491743316) (1088, 4.7491743316) (1089, 4.7491743316) (1090, 4.7491743316) (1091, 4.7491743316) (1092, 4.7491743316) (1093, 4.7491743316) (1094, 4.7491743316) (1095, 4.7491743316) (1096, 4.7491743316) (1097, 3.5202122847) (1098, 3.5202122847) (1099, 3.5202122847) (1100, 3.5202122847) (1101, 3.5202122847) (1102, 3.5202122847) (1103, 3.5202122847) (1104, 3.5202122847) (1105, 3.5202122847) (1106, 3.5202122847) (1107, 3.5202122847) (1108, 3.5202122847) (1109, 3.5202122847) (1110, 3.5202122847) (1111, 3.5202122847) (1112, 3.5202122847) (1113, 3.5202122847) (1114, 3.5202122847) (1115, 3.5202122847) (1116, 3.5202122847) (1117, 3.5202122847) (1118, 3.5202122847) (1119, 3.5202122847) (1120, 3.5202122847) (1121, 3.5202122847) (1122, 3.5202122847) (1123, 3.5202122847) (1124, 3.5202122847) (1125, 2.8463124889) (1126, 2.8463124889) (1127, 2.8463124889) (1128, 2.8463124889) (1129, 2.8463124889) (1130, 2.8463124889) (1131, 2.8463124889) (1132, 2.8463124889) (1133, 2.8463124889) (1134, 2.8463124889) (1135, 2.8463124889) (1136, 2.8463124889) (1137, 2.8463124889) (1138, 2.8463124889) (1139, 2.8463124889) (1140, 2.8463124889) (1141, 2.8463124889) (1142, 2.8463124889) (1143, 2.8463124889) (1144, 2.8463124889) (1145, 2.8463124889) (1146, 2.8463124889) (1147, 2.8463124889) (1148, 2.8463124889) (1149, 2.8463124889) (1150, 2.8463124889) (1151, 2.8463124889) (1152, 2.8463124889) (1153, 2.8463124889) (1154, 2.8463124889) (1155, 2.8054880905) (1156, 2.8054880905) (1157, 2.469611485) (1158, 2.469611485) (1159, 2.469611485) (1160, 2.469611485) (1161, 2.469611485) (1162, 2.469611485) (1163, 2.469611485) (1164, 2.469611485) (1165, 2.469611485) (1166, 2.469611485) (1167, 2.469611485) (1168, 2.469611485) (1169, 2.1393230703) (1170, 2.1393230703) (1171, 2.1393230703) (1172, 2.1393230703) (1173, 2.1393230703) (1174, 2.1393230703) (1175, 2.1393230703) (1176, 2.1393230703) (1177, 2.1393230703) (1178, 2.1393230703) (1179, 2.1393230703) (1180, 2.1393230703) (1181, 2.1393230703) (1182, 2.1393230703) (1183, 2.1393230703) (1184, 2.1393230703) (1185, 2.1393230703) (1186, 2.1393230703) (1187, 2.1393230703) (1188, 2.1393230703) (1189, 2.1393230703) (1190, 2.1393230703) (1191, 2.1393230703) (1192, 2.1393230703) (1193, 2.1393230703) (1194, 2.1393230703) (1195, 2.1393230703) (1196, 2.1393230703) (1197, 1.4654232745) (1198, 1.4654232745) (1199, 1.4654232745) (1200, 1.4654232745) (1201, 1.4654232745) (1202, 1.4654232745) (1203, 1.4654232745) (1204, 1.4654232745) (1205, 1.4654232745) (1206, 1.4654232745) (1207, 1.4654232745) (1208, 1.4654232745) (1209, 1.4654232745) (1210, 1.4654232745) (1211, 1.4654232745) (1212, 1.4654232745) (1213, 1.4654232745) (1214, 1.4654232745) (1215, 1.4654232745) (1216, 1.4654232745) (1217, 1.4654232745) (1218, 1.4654232745) (1219, 1.4654232745) (1220, 1.4654232745) (1221, 1.4654232745) (1222, 1.4654232745) (1223, 1.4654232745) (1224, 1.4654232745) (1225, 1.4654232745) (1226, 1.4654232745) (1227, 1.4245988761) (1228, 1.4245988761) (1229, 1.0887222706) (1230, 1.0887222706) (1231, 1.0887222706) (1232, 1.0887222706) (1233, 1.0887222706) (1234, 1.0887222706) (1235, 1.0887222706) (1236, 1.0887222706) (1237, 1.0887222706) (1238, 1.0887222706) (1239, 1.0887222706) (1240, 1.0887222706) (1241, 1.0887222706) (1242, 1.0887222706) (1243, 1.0887222706) (1244, 1.0887222706) (1245, 1.0887222706) (1246, 1.0887222706) (1247, 1.0887222706) (1248, 1.0887222706) (1249, 1.0887222706) (1250, 1.0887222706) (1251, 1.0887222706) (1252, 1.0887222706) (1253, 1.0887222706) (1254, 1.0887222706) (1255, 1.0887222706) (1256, 1.0887222706) (1257, 1.0887222706) (1258, 1.0887222706) (1259, 1.0478978722) (1260, 1.0478978722) (1261, 1.0478978722) (1262, 1.0478978722) (1263, 1.0478978722) (1264, 1.0478978722) (1265, 1.0478978722) (1266, 1.0478978722) (1267, 1.0478978722) (1268, 1.0478978722) (1269, 1.0478978722) (1270, 1.0478978722) (1271, 1.0478978722) (1272, 1.0478978722) (1273, 1.0478978722) (1274, 1.0478978722) (1275, 1.0478978722) (1276, 1.0478978722) (1277, 1.0478978722) (1278, 1.0478978722) (1279, 1.0478978722) (1280, 1.0478978722) (1281, 1.0478978722) (1282, 1.0478978722) (1283, 1.0478978722) (1284, 1.0478978722) (1285, 1.0478978722) (1286, 1.0478978722) (1287, 1.0478978722) (1288, 1.0478978722) (1289, 1.0478978722) (1290, 1.0478978722) (1291, 1.0478978722) (1292, 1.0478978722) (1293, 0.4175254023) (1294, 0.4175254023) (1295, 0.4175254023) (1296, 0.4175254023) (1297, 0.4175254023) (1298, 0.4175254023) (1299, 0.4175254023) (1300, 0.4175254023) (1301, 0.4175254023) (1302, 0.4175254023) (1303, 0.4175254023) (1304, 0.4175254023) (1305, 0.4175254023) (1306, 0.4175254023) (1307, 0.4175254023) (1308, 0.4175254023) (1309, 0.4175254023) (1310, 0.4175254023) (1311, 0.4175254023) (1312, 0.4175254023) (1313, 0.4175254023) (1314, 0.4175254023) (1315, 0.4175254023) (1316, 0.4175254023) (1317, 0.4175254023) (1318, 0.4175254023) (1319, 0.4175254023) (1320, 0.4175254023) (1321, 0.4175254023) (1322, 0.4175254023) (1323, 0.3767010039) (1324, 0.3767010039) (1325, 0.0408243984) (1326, 0.0408243984) (1327, 0.0408243984) (1328, 0.0408243984) (1329, 0.0408243984) (1330, 0.0408243984) (1331, 0.0408243984) (1332, 0.0408243984) (1333, 0.0408243984) (1334, 0.0408243984) (1335, 0.0408243984) (1336, 0.0408243984) (1337, 0.0408243984) (1338, 0.0408243984) (1339, 0.0408243984) (1340, 0.0408243984) (1341, 0.0408243984) (1342, 0.0408243984) (1343, 0.0408243984) (1344, 0.0408243984) (1345, 0.0408243984) (1346, 0.0408243984) (1347, 0.0408243984) (1348, 0.0408243984) (1349, 0.0408243984) (1350, 0.0408243984) (1351, 0.0408243984) (1352, 0.0408243984) (1353, 0.0408243984) (1354, 0.0408243984) (1355, 1.13686837721616E-13)
    };
     \addlegendentry{FairnessObjective};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 724.1286845667) (1, 724.1286845667) (2, 649.8880781057) (3, 649.8880781057) (4, 649.8880781057) (5, 649.8880781057) (6, 649.8880781057) (7, 649.8880781057) (8, 649.8880781057) (9, 649.8880781057) (10, 649.8880781057) (11, 649.8880781057) (12, 623.7434457226) (13, 623.7434457226) (14, 639.8584437791) (15, 639.8584437791) (16, 623.5292843617) (17, 623.5292843617) (18, 623.5292843617) (19, 623.5292843617) (20, 623.5292843617) (21, 623.5292843617) (22, 623.5292843617) (23, 623.5292843617) (24, 623.5292843617) (25, 623.5292843617) (26, 597.3846519786) (27, 597.3846519786) (28, 613.4996500352) (29, 613.4996500352) (30, 613.4996500352) (31, 613.4996500352) (32, 613.4996500352) (33, 613.4996500352) (34, 613.4996500352) (35, 613.4996500352) (36, 613.4996500352) (37, 613.4996500352) (38, 587.3550176521) (39, 587.3550176521) (40, 587.3550176521) (41, 587.3550176521) (42, 587.3550176521) (43, 587.3550176521) (44, 641.2364691819) (45, 641.2364691819) (46, 566.9958627208) (47, 566.9958627208) (48, 566.9958627208) (49, 566.9958627208) (50, 566.9958627208) (51, 566.9958627208) (52, 566.9958627208) (53, 566.9958627208) (54, 566.9958627208) (55, 566.9958627208) (56, 540.8512303377) (57, 540.8512303377) (58, 614.8776754379) (59, 614.8776754379) (60, 540.6370689768) (61, 540.6370689768) (62, 540.6370689768) (63, 540.6370689768) (64, 540.6370689768) (65, 540.6370689768) (66, 540.6370689768) (67, 540.6370689768) (68, 540.6370689768) (69, 540.6370689768) (70, 604.8480411114) (71, 604.8480411114) (72, 530.6074346503) (73, 530.6074346503) (74, 530.6074346503) (75, 530.6074346503) (76, 530.6074346503) (77, 530.6074346503) (78, 530.6074346503) (79, 530.6074346503) (80, 530.6074346503) (81, 530.6074346503) (82, 530.6074346503) (83, 530.6074346503) (84, 530.6074346503) (85, 530.6074346503) (86, 530.6074346503) (87, 530.6074346503) (88, 530.6074346503) (89, 530.6074346503) (90, 530.6074346503) (91, 530.6074346503) (92, 530.6074346503) (93, 530.6074346503) (94, 530.6074346503) (95, 530.6074346503) (96, 530.6074346503) (97, 530.6074346503) (98, 530.6074346503) (99, 530.6074346503) (100, 530.6074346503) (101, 530.6074346503) (102, 530.6074346503) (103, 530.6074346503) (104, 530.2307336464) (105, 530.2307336464) (106, 530.2307336464) (107, 530.2307336464) (108, 537.2962134856) (109, 537.2962134856) (110, 463.0556070245) (111, 463.0556070245) (112, 463.0556070245) (113, 463.0556070245) (114, 463.0556070245) (115, 463.0556070245) (116, 463.0556070245) (117, 463.0556070245) (118, 463.0556070245) (119, 463.0556070245) (120, 527.266579159) (121, 527.266579159) (122, 510.9374197416) (123, 510.9374197416) (124, 510.9374197416) (125, 510.9374197416) (126, 510.9374197416) (127, 510.9374197416) (128, 510.9374197416) (129, 510.9374197416) (130, 510.9374197416) (131, 533.249905979) (132, 533.249905979) (133, 533.249905979) (134, 533.249905979) (135, 533.249905979) (136, 533.249905979) (137, 533.249905979) (138, 533.249905979) (139, 533.249905979) (140, 533.249905979) (141, 533.249905979) (142, 533.249905979) (143, 523.2202716525) (144, 523.2202716525) (145, 506.891112235) (146, 506.891112235) (147, 506.891112235) (148, 506.891112235) (149, 506.891112235) (150, 506.891112235) (151, 506.891112235) (152, 506.891112235) (153, 506.891112235) (154, 506.891112235) (155, 506.891112235) (156, 506.891112235) (157, 496.8614779085) (158, 496.8614779085) (159, 496.8614779085) (160, 496.8614779085) (161, 496.8614779085) (162, 496.8614779085) (163, 496.8614779085) (164, 496.8614779085) (165, 496.8614779085) (166, 496.8614779085) (167, 496.8614779085) (168, 496.8614779085) (169, 496.8614779085) (170, 496.8614779085) (171, 496.8614779085) (172, 496.8614779085) (173, 496.8614779085) (174, 496.8614779085) (175, 496.8614779085) (176, 496.8614779085) (177, 496.8614779085) (178, 496.8614779085) (179, 496.8614779085) (180, 496.8614779085) (181, 496.8614779085) (182, 496.8614779085) (183, 496.8614779085) (184, 496.8614779085) (185, 496.8614779085) (186, 496.8614779085) (187, 496.8614779085) (188, 496.8614779085) (189, 496.4847769046) (190, 496.4847769046) (191, 496.4847769046) (192, 496.4847769046) (193, 496.4847769046) (194, 496.4847769046) (195, 429.3096502827) (196, 429.3096502827) (197, 429.3096502827) (198, 429.3096502827) (199, 429.3096502827) (200, 429.3096502827) (201, 429.3096502827) (202, 429.3096502827) (203, 429.3096502827) (204, 429.3096502827) (205, 429.3096502827) (206, 429.3096502827) (207, 419.2800159562) (208, 419.2800159562) (209, 402.9508565387) (210, 402.9508565387) (211, 402.9508565387) (212, 402.9508565387) (213, 402.9508565387) (214, 402.9508565387) (215, 402.9508565387) (216, 402.9508565387) (217, 402.9508565387) (218, 402.9508565387) (219, 402.9508565387) (220, 402.9508565387) (221, 392.9212222122) (222, 392.9212222122) (223, 392.9212222122) (224, 392.9212222122) (225, 392.9212222122) (226, 392.9212222122) (227, 392.9212222122) (228, 392.9212222122) (229, 392.9212222122) (230, 392.9212222122) (231, 392.9212222122) (232, 392.9212222122) (233, 392.9212222122) (234, 392.9212222122) (235, 392.9212222122) (236, 392.9212222122) (237, 392.9212222122) (238, 392.9212222122) (239, 392.9212222122) (240, 392.9212222122) (241, 392.9212222122) (242, 392.9212222122) (243, 392.9212222122) (244, 392.9212222122) (245, 392.9212222122) (246, 392.9212222122) (247, 392.9212222122) (248, 392.9212222122) (249, 392.9212222122) (250, 392.9212222122) (251, 392.9212222122) (252, 392.9212222122) (253, 392.5445212083) (254, 392.5445212083) (255, 392.5445212083) (256, 392.5445212083) (257, 392.5445212083) (258, 392.5445212083) (259, 390.0632728872) (260, 390.0632728872) (261, 390.0632728872) (262, 390.0632728872) (263, 390.0632728872) (264, 390.0632728872) (265, 390.0632728872) (266, 390.0632728872) (267, 390.0632728872) (268, 390.0632728872) (269, 390.0632728872) (270, 390.0632728872) (271, 390.0632728872) (272, 390.0632728872) (273, 368.1721962965) (274, 368.1721962965) (275, 368.1721962965) (276, 368.1721962965) (277, 368.1721962965) (278, 368.1721962965) (279, 368.1721962965) (280, 368.1721962965) (281, 368.1721962965) (282, 368.1721962965) (283, 368.1721962965) (284, 368.1721962965) (285, 358.14256197) (286, 358.14256197) (287, 358.14256197) (288, 358.14256197) (289, 358.14256197) (290, 358.14256197) (291, 358.14256197) (292, 358.14256197) (293, 358.14256197) (294, 358.14256197) (295, 358.14256197) (296, 358.14256197) (297, 358.14256197) (298, 358.14256197) (299, 358.14256197) (300, 358.14256197) (301, 358.14256197) (302, 358.14256197) (303, 358.14256197) (304, 358.14256197) (305, 358.14256197) (306, 358.14256197) (307, 358.14256197) (308, 358.14256197) (309, 358.14256197) (310, 358.14256197) (311, 358.14256197) (312, 358.14256197) (313, 358.14256197) (314, 358.14256197) (315, 358.14256197) (316, 358.14256197) (317, 357.7658609661) (318, 357.7658609661) (319, 357.7658609661) (320, 357.7658609661) (321, 357.7658609661) (322, 357.7658609661) (323, 355.2846126449) (324, 355.2846126449) (325, 355.2846126449) (326, 355.2846126449) (327, 355.2846126449) (328, 355.2846126449) (329, 355.2846126449) (330, 355.2846126449) (331, 355.2846126449) (332, 355.2846126449) (333, 355.2846126449) (334, 355.2846126449) (335, 355.2846126449) (336, 355.2846126449) (337, 355.2846126449) (338, 355.2846126449) (339, 355.2846126449) (340, 355.2846126449) (341, 355.2846126449) (342, 355.2846126449) (343, 283.8499712415) (344, 283.8499712415) (345, 283.8499712415) (346, 283.8499712415) (347, 283.8499712415) (348, 283.8499712415) (349, 283.8499712415) (350, 321.7340377615) (351, 321.7340377615) (352, 321.7340377615) (353, 321.7340377615) (354, 321.7340377615) (355, 321.7340377615) (356, 321.7340377615) (357, 321.7340377615) (358, 321.7340377615) (359, 321.7340377615) (360, 321.7340377615) (361, 321.7340377615) (362, 311.704403435) (363, 311.704403435) (364, 311.704403435) (365, 311.704403435) (366, 311.704403435) (367, 311.704403435) (368, 311.704403435) (369, 311.704403435) (370, 311.704403435) (371, 311.704403435) (372, 311.704403435) (373, 311.704403435) (374, 311.704403435) (375, 311.704403435) (376, 311.704403435) (377, 311.704403435) (378, 311.704403435) (379, 311.704403435) (380, 311.704403435) (381, 311.704403435) (382, 311.704403435) (383, 311.704403435) (384, 311.704403435) (385, 311.704403435) (386, 311.704403435) (387, 311.704403435) (388, 311.704403435) (389, 311.704403435) (390, 311.704403435) (391, 311.704403435) (392, 311.704403435) (393, 311.704403435) (394, 311.3277024311) (395, 311.3277024311) (396, 311.3277024311) (397, 311.3277024311) (398, 311.3277024311) (399, 311.3277024311) (400, 308.84645411) (401, 308.84645411) (402, 308.84645411) (403, 308.84645411) (404, 308.84645411) (405, 308.84645411) (406, 308.84645411) (407, 308.84645411) (408, 308.84645411) (409, 308.84645411) (410, 308.84645411) (411, 308.84645411) (412, 308.84645411) (413, 308.84645411) (414, 308.84645411) (415, 308.84645411) (416, 308.84645411) (417, 308.84645411) (418, 308.84645411) (419, 308.84645411) (420, 308.84645411) (421, 308.84645411) (422, 308.84645411) (423, 308.84645411) (424, 308.84645411) (425, 308.84645411) (426, 308.84645411) (427, 301.154840112) (428, 301.154840112) (429, 301.154840112) (430, 301.154840112) (431, 301.154840112) (432, 227.38217838) (433, 227.38217838) (434, 227.38217838) (435, 227.38217838) (436, 227.38217838) (437, 227.38217838) (438, 227.38217838) (439, 227.38217838) (440, 227.38217838) (441, 227.38217838) (442, 227.38217838) (443, 227.38217838) (444, 227.38217838) (445, 227.38217838) (446, 227.38217838) (447, 227.38217838) (448, 227.38217838) (449, 227.38217838) (450, 227.38217838) (451, 227.38217838) (452, 227.38217838) (453, 227.38217838) (454, 227.38217838) (455, 227.38217838) (456, 227.38217838) (457, 227.38217838) (458, 227.38217838) (459, 227.38217838) (460, 227.38217838) (461, 227.38217838) (462, 227.38217838) (463, 227.38217838) (464, 227.0054773761) (465, 227.0054773761) (466, 227.0054773761) (467, 227.0054773761) (468, 227.0054773761) (469, 227.0054773761) (470, 224.524229055) (471, 224.524229055) (472, 224.524229055) (473, 224.524229055) (474, 224.524229055) (475, 224.524229055) (476, 224.524229055) (477, 224.524229055) (478, 224.524229055) (479, 224.524229055) (480, 224.524229055) (481, 224.524229055) (482, 224.524229055) (483, 224.524229055) (484, 224.524229055) (485, 224.524229055) (486, 224.524229055) (487, 224.524229055) (488, 224.524229055) (489, 224.524229055) (490, 224.524229055) (491, 224.524229055) (492, 224.524229055) (493, 224.524229055) (494, 224.524229055) (495, 224.524229055) (496, 224.524229055) (497, 224.524229055) (498, 224.524229055) (499, 224.524229055) (500, 224.524229055) (501, 224.524229055) (502, 224.1475280511) (503, 224.1475280511) (504, 224.1475280511) (505, 224.1475280511) (506, 224.1475280511) (507, 224.1475280511) (508, 224.1475280511) (509, 224.1475280511) (510, 224.1475280511) (511, 224.1475280511) (512, 224.1475280511) (513, 224.1475280511) (514, 224.1475280511) (515, 224.1475280511) (516, 224.1475280511) (517, 224.1475280511) (518, 224.1475280511) (519, 224.1475280511) (520, 224.1475280511) (521, 224.1475280511) (522, 224.1475280511) (523, 224.1475280511) (524, 224.1475280511) (525, 224.1475280511) (526, 224.1475280511) (527, 224.1475280511) (528, 224.1475280511) (529, 224.1475280511) (530, 224.1475280511) (531, 224.1475280511) (532, 224.1475280511) (533, 224.1475280511) (534, 224.1475280511) (535, 213.974665732) (536, 213.974665732) (537, 213.974665732) (538, 213.974665732) (539, 213.974665732) (540, 213.974665732) (541, 213.974665732) (542, 213.974665732) (543, 213.974665732) (544, 213.974665732) (545, 213.974665732) (546, 213.974665732) (547, 213.974665732) (548, 213.974665732) (549, 213.974665732) (550, 213.974665732) (551, 213.974665732) (552, 213.974665732) (553, 213.974665732) (554, 213.974665732) (555, 213.974665732) (556, 213.974665732) (557, 213.974665732) (558, 213.974665732) (559, 213.974665732) (560, 213.974665732) (561, 213.974665732) (562, 213.974665732) (563, 213.974665732) (564, 213.974665732) (565, 213.974665732) (566, 213.974665732) (567, 213.5979647281) (568, 213.5979647281) (569, 213.5979647281) (570, 213.5979647281) (571, 213.5979647281) (572, 213.5979647281) (573, 213.5979647281) (574, 213.5979647281) (575, 213.5979647281) (576, 213.5979647281) (577, 213.5979647281) (578, 213.5979647281) (579, 213.5979647281) (580, 213.5979647281) (581, 213.5979647281) (582, 213.5979647281) (583, 213.5979647281) (584, 213.5979647281) (585, 213.5979647281) (586, 213.5979647281) (587, 213.5979647281) (588, 213.5979647281) (589, 213.5979647281) (590, 213.5979647281) (591, 213.5979647281) (592, 213.5979647281) (593, 213.5979647281) (594, 213.5979647281) (595, 213.5979647281) (596, 213.5979647281) (597, 213.5979647281) (598, 213.5979647281) (599, 213.5979647281) (600, 213.5979647281) (601, 213.5979647281) (602, 213.5979647281) (603, 213.5979647281) (604, 213.5979647281) (605, 213.5979647281) (606, 213.5979647281) (607, 213.5979647281) (608, 213.5979647281) (609, 213.5979647281) (610, 213.5979647281) (611, 213.5979647281) (612, 213.5979647281) (613, 213.5979647281) (614, 213.5979647281) (615, 213.5979647281) (616, 213.5979647281) (617, 213.5979647281) (618, 213.5979647281) (619, 213.5979647281) (620, 213.5979647281) (621, 213.5979647281) (622, 213.5979647281) (623, 213.5979647281) (624, 213.5979647281) (625, 213.5979647281) (626, 211.3648144707) (627, 211.3648144707) (628, 211.3648144707) (629, 211.3648144707) (630, 211.3648144707) (631, 211.3648144707) (632, 211.3648144707) (633, 211.3648144707) (634, 211.3648144707) (635, 211.3648144707) (636, 211.3648144707) (637, 211.3648144707) (638, 211.3648144707) (639, 211.3648144707) (640, 211.3648144707) (641, 211.3648144707) (642, 211.3648144707) (643, 211.3648144707) (644, 211.3648144707) (645, 211.3648144707) (646, 211.3648144707) (647, 211.3648144707) (648, 211.3648144707) (649, 211.3648144707) (650, 211.3648144707) (651, 211.3648144707) (652, 211.3648144707) (653, 211.3648144707) (654, 211.3648144707) (655, 211.3648144707) (656, 211.3648144707) (657, 211.3648144707) (658, 210.9881134668) (659, 210.9881134668) (660, 210.9881134668) (661, 210.9881134668) (662, 210.9881134668) (663, 210.9881134668) (664, 210.9881134668) (665, 210.9881134668) (666, 210.9881134668) (667, 210.9881134668) (668, 210.9881134668) (669, 210.9881134668) (670, 210.9881134668) (671, 210.9881134668) (672, 210.9881134668) (673, 210.9881134668) (674, 210.9881134668) (675, 210.9881134668) (676, 210.9881134668) (677, 210.9881134668) (678, 210.9881134668) (679, 210.9881134668) (680, 210.9881134668) (681, 210.9881134668) (682, 210.9881134668) (683, 210.9881134668) (684, 210.9881134668) (685, 210.9881134668) (686, 210.9881134668) (687, 210.9881134668) (688, 210.9881134668) (689, 210.9881134668) (690, 210.9881134668) (691, 210.9881134668) (692, 210.9881134668) (693, 210.9881134668) (694, 210.9881134668) (695, 210.9881134668) (696, 210.9881134668) (697, 210.9881134668) (698, 210.9881134668) (699, 210.9881134668) (700, 210.9881134668) (701, 210.9881134668) (702, 210.9881134668) (703, 210.9881134668) (704, 210.9881134668) (705, 210.9881134668) (706, 210.9881134668) (707, 210.9881134668) (708, 210.9881134668) (709, 210.9881134668) (710, 210.9881134668) (711, 210.9881134668) (712, 210.9881134668) (713, 210.9881134668) (714, 210.9881134668) (715, 210.9881134668) (716, 210.9881134668) (717, 210.9881134668) (718, 210.9881134668) (719, 210.9881134668) (720, 210.9881134668) (721, 210.9881134668) (722, 210.9881134668) (723, 210.9881134668) (724, 210.9881134668) (725, 210.9881134668) (726, 210.9881134668) (727, 210.9881134668) (728, 210.9881134668) (729, 210.9881134668) (730, 210.9881134668) (731, 210.9881134668) (732, 210.9881134668) (733, 210.9881134668) (734, 210.9881134668) (735, 210.9881134668) (736, 210.9881134668) (737, 210.9881134668) (738, 210.9881134668) (739, 210.9881134668) (740, 210.9881134668) (741, 210.9881134668) (742, 210.9881134668) (743, 210.9881134668) (744, 210.9881134668) (745, 210.9881134668) (746, 210.9881134668) (747, 210.9881134668) (748, 210.9881134668) (749, 210.9881134668) (750, 210.9881134668) (751, 210.9881134668) (752, 210.9881134668) (753, 210.9881134668) (754, 210.9881134668) (755, 210.9881134668) (756, 210.9881134668) (757, 210.9881134668) (758, 210.9881134668) (759, 210.9881134668) (760, 210.9881134668) (761, 210.9881134668) (762, 210.9881134668) (763, 210.9881134668) (764, 210.9881134668) (765, 210.9881134668) (766, 210.9881134668) (767, 210.9881134668) (768, 210.9881134668) (769, 210.9881134668) (770, 210.9881134668) (771, 210.9881134668) (772, 210.9881134668) (773, 210.9881134668) (774, 210.9881134668) (775, 210.9881134668) (776, 210.9881134668) (777, 210.9881134668) (778, 210.9881134668) (779, 210.9881134668) (780, 210.9881134668) (781, 210.9881134668) (782, 210.9881134668) (783, 210.9881134668) (784, 210.9881134668) (785, 210.9881134668) (786, 210.9881134668) (787, 210.9881134668) (788, 210.9881134668) (789, 210.9881134668) (790, 210.9881134668) (791, 210.9881134668) (792, 210.9881134668) (793, 210.9881134668) (794, 210.9881134668) (795, 210.9881134668) (796, 210.9881134668) (797, 210.9881134668) (798, 210.9881134668) (799, 210.9881134668) (800, 210.9881134668) (801, 210.9881134668) (802, 210.9881134668) (803, 210.9881134668) (804, 210.9881134668) (805, 210.9881134668) (806, 210.9881134668) (807, 210.9881134668) (808, 210.9881134668) (809, 210.9881134668) (810, 210.9881134668) (811, 210.9881134668) (812, 210.9881134668) (813, 210.9881134668) (814, 210.9881134668) (815, 210.9881134668) (816, 210.9881134668) (817, 210.9881134668) (818, 210.9881134668) (819, 210.9881134668) (820, 210.9881134668) (821, 210.9881134668) (822, 210.9881134668) (823, 210.9881134668) (824, 210.9881134668) (825, 210.9881134668) (826, 210.9881134668) (827, 210.9881134668) (828, 210.9881134668) (829, 210.9881134668) (830, 210.9881134668) (831, 210.9881134668) (832, 210.9881134668) (833, 210.9881134668) (834, 210.9881134668) (835, 210.9881134668) (836, 210.9881134668) (837, 210.9881134668) (838, 210.9881134668) (839, 210.9881134668) (840, 210.9881134668) (841, 210.9881134668) (842, 210.9881134668) (843, 210.9881134668) (844, 210.9881134668) (845, 210.9881134668) (846, 210.9881134668) (847, 210.9881134668) (848, 210.9881134668) (849, 210.9881134668) (850, 210.9881134668) (851, 210.9881134668) (852, 210.9881134668) (853, 210.9881134668) (854, 210.9881134668) (855, 210.9881134668) (856, 210.9881134668) (857, 210.9881134668) (858, 210.9881134668) (859, 210.9881134668) (860, 210.9881134668) (861, 210.9881134668) (862, 210.9881134668) (863, 210.9881134668) (864, 210.9881134668) (865, 210.9881134668) (866, 210.9881134668) (867, 210.9881134668) (868, 210.9881134668) (869, 210.9881134668) (870, 210.9881134668) (871, 210.9881134668) (872, 210.9881134668) (873, 210.9881134668) (874, 210.9881134668) (875, 210.9881134668) (876, 210.9881134668) (877, 210.9881134668) (878, 210.9881134668) (879, 210.9881134668) (880, 210.9881134668) (881, 210.9881134668) (882, 210.9881134668) (883, 210.9881134668) (884, 210.9881134668) (885, 210.9881134668) (886, 210.9881134668) (887, 210.9881134668) (888, 210.9881134668) (889, 210.9881134668) (890, 210.9881134668) (891, 210.9881134668) (892, 210.9881134668) (893, 210.9881134668) (894, 210.9881134668) (895, 210.9881134668) (896, 210.9881134668) (897, 210.9881134668) (898, 210.9881134668) (899, 210.9881134668) (900, 210.9881134668) (901, 210.9881134668) (902, 210.9881134668) (903, 210.9881134668) (904, 210.9881134668) (905, 210.9881134668) (906, 210.9881134668) (907, 210.9881134668) (908, 210.9881134668) (909, 210.9881134668) (910, 210.9881134668) (911, 210.9881134668) (912, 210.9881134668) (913, 210.9881134668) (914, 210.9881134668) (915, 210.9881134668) (916, 210.9881134668) (917, 210.9881134668) (918, 210.9881134668) (919, 210.9881134668) (920, 210.9881134668) (921, 210.9881134668) (922, 210.9881134668) (923, 210.9881134668) (924, 210.9881134668) (925, 210.9881134668) (926, 210.9881134668) (927, 210.9881134668) (928, 210.9881134668) (929, 210.9881134668) (930, 210.9881134668) (931, 210.9881134668) (932, 210.9881134668) (933, 210.9881134668) (934, 210.9881134668) (935, 210.9881134668) (936, 210.9881134668) (937, 210.9881134668) (938, 210.9881134668) (939, 210.9881134668) (940, 210.9881134668) (941, 210.9881134668) (942, 210.9881134668) (943, 210.9881134668) (944, 210.9881134668) (945, 210.9881134668) (946, 210.9881134668) (947, 210.9881134668) (948, 210.9881134668) (949, 210.9881134668) (950, 210.9881134668) (951, 210.9881134668) (952, 210.9881134668) (953, 210.9881134668) (954, 210.9881134668) (955, 210.9881134668) (956, 210.9881134668) (957, 210.9881134668) (958, 210.9881134668) (959, 210.9881134668) (960, 210.9881134668) (961, 210.9881134668) (962, 210.9881134668) (963, 210.9881134668) (964, 210.9881134668) (965, 210.9881134668) (966, 210.9881134668) (967, 210.9881134668) (968, 210.9881134668) (969, 210.9881134668) (970, 210.9881134668) (971, 210.9881134668) (972, 210.9881134668) (973, 210.9881134668) (974, 210.9881134668) (975, 210.9881134668) (976, 210.9881134668) (977, 210.9881134668) (978, 210.9881134668) (979, 210.9881134668) (980, 210.9881134668) (981, 210.9881134668) (982, 210.9881134668) (983, 210.9881134668) (984, 210.9881134668) (985, 210.9881134668) (986, 210.9881134668) (987, 210.9881134668) (988, 210.9881134668) (989, 210.9881134668) (990, 210.9881134668) (991, 210.9881134668) (992, 210.9881134668) (993, 210.9881134668) (994, 210.9881134668) (995, 210.9881134668) (996, 210.9881134668) (997, 210.9881134668) (998, 210.9881134668) (999, 210.9881134668) (1000, 210.9881134668) (1001, 210.9881134668) (1002, 210.9881134668) (1003, 210.9881134668) (1004, 210.9881134668) (1005, 210.9881134668) (1006, 210.9881134668) (1007, 210.9881134668) (1008, 210.9881134668) (1009, 210.9881134668) (1010, 210.9881134668) (1011, 210.9881134668) (1012, 210.9881134668) (1013, 210.9881134668) (1014, 210.9881134668) (1015, 210.9881134668) (1016, 210.9881134668) (1017, 210.9881134668) (1018, 210.9881134668) (1019, 210.9881134668) (1020, 210.9881134668) (1021, 210.9881134668) (1022, 210.9881134668) (1023, 210.9881134668) (1024, 210.9881134668) (1025, 210.9881134668) (1026, 210.9881134668) (1027, 210.9881134668) (1028, 210.9881134668) (1029, 210.9881134668) (1030, 210.9881134668) (1031, 210.9881134668) (1032, 210.9881134668) (1033, 210.9881134668) (1034, 210.9881134668) (1035, 210.9881134668) (1036, 210.9881134668) (1037, 210.9881134668) (1038, 210.9881134668) (1039, 210.9881134668) (1040, 210.9881134668) (1041, 210.9881134668) (1042, 210.9881134668) (1043, 210.9881134668) (1044, 210.9881134668) (1045, 210.9881134668) (1046, 210.9881134668) (1047, 210.9881134668) (1048, 210.9881134668) (1049, 210.9881134668) (1050, 210.9881134668) (1051, 210.9881134668) (1052, 210.9881134668) (1053, 210.9881134668) (1054, 210.9881134668) (1055, 210.9881134668) (1056, 210.9881134668) (1057, 210.9881134668) (1058, 210.9881134668) (1059, 210.9881134668) (1060, 210.9881134668) (1061, 210.9881134668) (1062, 210.9881134668) (1063, 210.9881134668) (1064, 210.9881134668) (1065, 210.9881134668) (1066, 210.9881134668) (1067, 210.9881134668) (1068, 210.9881134668) (1069, 210.9881134668) (1070, 210.9881134668) (1071, 210.9881134668) (1072, 210.9881134668) (1073, 210.9881134668) (1074, 210.9881134668) (1075, 210.9881134668) (1076, 210.9881134668) (1077, 210.9881134668) (1078, 210.9881134668) (1079, 210.9881134668) (1080, 210.9881134668) (1081, 210.9881134668) (1082, 210.9881134668) (1083, 210.9881134668) (1084, 210.9881134668) (1085, 210.9881134668) (1086, 210.9881134668) (1087, 210.9881134668) (1088, 210.9881134668) (1089, 210.9881134668) (1090, 210.9881134668) (1091, 210.9881134668) (1092, 210.9881134668) (1093, 210.9881134668) (1094, 210.9881134668) (1095, 210.9881134668) (1096, 210.9881134668) (1097, 210.9881134668) (1098, 210.9881134668) (1099, 210.9881134668) (1100, 210.9881134668) (1101, 210.9881134668) (1102, 210.9881134668) (1103, 210.9881134668) (1104, 210.9881134668) (1105, 210.9881134668) (1106, 210.9881134668) (1107, 210.9881134668) (1108, 210.9881134668) (1109, 210.9881134668) (1110, 210.9881134668) (1111, 210.9881134668) (1112, 210.9881134668) (1113, 210.9881134668) (1114, 210.9881134668) (1115, 210.9881134668) (1116, 210.9881134668) (1117, 210.9881134668) (1118, 210.9881134668) (1119, 210.9881134668) (1120, 210.9881134668) (1121, 210.9881134668) (1122, 210.9881134668) (1123, 210.9881134668) (1124, 210.9881134668) (1125, 210.9881134668) (1126, 210.9881134668) (1127, 210.9881134668) (1128, 210.9881134668) (1129, 210.9881134668) (1130, 210.9881134668) (1131, 210.9881134668) (1132, 210.9881134668) (1133, 210.9881134668) (1134, 210.9881134668) (1135, 210.9881134668) (1136, 210.9881134668) (1137, 210.9881134668) (1138, 210.9881134668) (1139, 210.9881134668) (1140, 210.9881134668) (1141, 210.9881134668) (1142, 210.9881134668) (1143, 210.9881134668) (1144, 210.9881134668) (1145, 210.9881134668) (1146, 210.9881134668) (1147, 210.9881134668) (1148, 210.9881134668) (1149, 210.9881134668) (1150, 210.9881134668) (1151, 210.9881134668) (1152, 210.9881134668) (1153, 210.9881134668) (1154, 210.9881134668) (1155, 210.9881134668) (1156, 210.9881134668) (1157, 210.9881134668) (1158, 210.9881134668) (1159, 210.9881134668) (1160, 210.9881134668) (1161, 210.9881134668) (1162, 210.9881134668) (1163, 210.9881134668) (1164, 210.9881134668) (1165, 210.9881134668) (1166, 210.9881134668) (1167, 210.9881134668) (1168, 210.9881134668) (1169, 210.9881134668) (1170, 210.9881134668) (1171, 210.9881134668) (1172, 210.9881134668) (1173, 210.9881134668) (1174, 210.9881134668) (1175, 210.9881134668) (1176, 210.9881134668) (1177, 210.9881134668) (1178, 210.9881134668) (1179, 210.9881134668) (1180, 210.9881134668) (1181, 210.9881134668) (1182, 210.9881134668) (1183, 210.9881134668) (1184, 210.9881134668) (1185, 210.9881134668) (1186, 210.9881134668) (1187, 210.9881134668) (1188, 210.9881134668) (1189, 210.9881134668) (1190, 210.9881134668) (1191, 210.9881134668) (1192, 210.9881134668) (1193, 210.9881134668) (1194, 210.9881134668) (1195, 210.9881134668) (1196, 210.9881134668) (1197, 210.9881134668) (1198, 210.9881134668) (1199, 210.9881134668) (1200, 210.9881134668) (1201, 210.9881134668) (1202, 210.9881134668) (1203, 210.9881134668) (1204, 210.9881134668) (1205, 210.9881134668) (1206, 210.9881134668) (1207, 210.9881134668) (1208, 210.9881134668) (1209, 210.9881134668) (1210, 210.9881134668) (1211, 210.9881134668) (1212, 210.9881134668) (1213, 210.9881134668) (1214, 210.9881134668) (1215, 210.9881134668) (1216, 210.9881134668) (1217, 210.9881134668) (1218, 210.9881134668) (1219, 210.9881134668) (1220, 210.9881134668) (1221, 210.9881134668) (1222, 210.9881134668) (1223, 210.9881134668) (1224, 210.9881134668) (1225, 210.9881134668) (1226, 210.9881134668) (1227, 210.9881134668) (1228, 210.9881134668) (1229, 210.9881134668) (1230, 210.9881134668) (1231, 210.9881134668) (1232, 210.9881134668) (1233, 210.9881134668) (1234, 210.9881134668) (1235, 210.9881134668) (1236, 210.9881134668) (1237, 210.9881134668) (1238, 210.9881134668) (1239, 210.9881134668) (1240, 210.9881134668) (1241, 210.9881134668) (1242, 210.9881134668) (1243, 210.9881134668) (1244, 210.9881134668) (1245, 210.9881134668) (1246, 210.9881134668) (1247, 210.9881134668) (1248, 210.9881134668) (1249, 210.9881134668) (1250, 210.9881134668) (1251, 210.9881134668) (1252, 210.9881134668) (1253, 210.9881134668) (1254, 210.9881134668) (1255, 210.9881134668) (1256, 210.9881134668) (1257, 210.9881134668) (1258, 210.9881134668) (1259, 210.9881134668) (1260, 210.9881134668) (1261, 210.9881134668) (1262, 210.9881134668) (1263, 210.9881134668) (1264, 210.9881134668) (1265, 210.9881134668) (1266, 210.9881134668) (1267, 210.9881134668) (1268, 210.9881134668) (1269, 210.9881134668) (1270, 210.9881134668) (1271, 210.9881134668) (1272, 210.9881134668) (1273, 210.9881134668) (1274, 210.9881134668) (1275, 210.9881134668) (1276, 210.9881134668) (1277, 210.9881134668) (1278, 210.9881134668) (1279, 210.9881134668) (1280, 210.9881134668) (1281, 210.9881134668) (1282, 210.9881134668) (1283, 210.9881134668) (1284, 210.9881134668) (1285, 210.9881134668) (1286, 210.9881134668) (1287, 210.9881134668) (1288, 210.9881134668) (1289, 210.9881134668) (1290, 210.9881134668) (1291, 210.9881134668) (1292, 210.9881134668) (1293, 210.9881134668) (1294, 210.9881134668) (1295, 210.9881134668) (1296, 210.9881134668) (1297, 210.9881134668) (1298, 210.9881134668) (1299, 210.9881134668) (1300, 210.9881134668) (1301, 210.9881134668) (1302, 210.9881134668) (1303, 210.9881134668) (1304, 210.9881134668) (1305, 210.9881134668) (1306, 210.9881134668) (1307, 210.9881134668) (1308, 210.9881134668) (1309, 210.9881134668) (1310, 210.9881134668) (1311, 210.9881134668) (1312, 210.9881134668) (1313, 210.9881134668) (1314, 210.9881134668) (1315, 210.9881134668) (1316, 210.9881134668) (1317, 210.9881134668) (1318, 210.9881134668) (1319, 210.9881134668) (1320, 210.9881134668) (1321, 210.9881134668) (1322, 210.9881134668) (1323, 210.9881134668) (1324, 210.9881134668) (1325, 210.9881134668) (1326, 210.9881134668) (1327, 210.9881134668) (1328, 210.9881134668) (1329, 210.9881134668) (1330, 210.9881134668) (1331, 210.9881134668) (1332, 210.9881134668) (1333, 210.9881134668) (1334, 210.9881134668) (1335, 210.9881134668) (1336, 210.9881134668) (1337, 210.9881134668) (1338, 210.9881134668) (1339, 210.9881134668) (1340, 210.9881134668) (1341, 210.9881134668) (1342, 210.9881134668) (1343, 210.9881134668) (1344, 210.9881134668) (1345, 210.9881134668) (1346, 210.9881134668) (1347, 210.9881134668) (1348, 210.9881134668) (1349, 210.9881134668) (1350, 210.9881134668) (1351, 210.9881134668) (1352, 210.9881134668) (1353, 210.9881134668) (1354, 210.9881134668) (1355, 210.9881134668)
    };
     \addlegendentry{ProbsObjective};
\end{axis}
\end{tikzpicture}
\label{fig:Compare1}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={Probability},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{Probability},
    xmin=0, xmax=1355,
    ymin=0, ymax=0.12,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    %legend style={at={(800,0.6)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 2.44249065417534E-15) (13, 2.44249065417534E-15) (14, 2.44249065417534E-15) (15, 2.44249065417534E-15) (16, 4.84723372551343E-12) (17, 4.84723372551343E-12) (18, 4.84723372551343E-12) (19, 4.84723372551343E-12) (20, 4.84723372551343E-12) (21, 4.84723372551343E-12) (22, 4.84723372551343E-12) (23, 4.84723372551343E-12) (24, 2.33590924381133E-13) (25, 2.33590924381133E-13) (26, 5.77986547511955E-11) (27, 5.77986547511955E-11) (28, 5.77986547511955E-11) (29, 5.77986547511955E-11) (30, 5.77986547511955E-11) (31, 5.77986547511955E-11) (32, 5.77986547511955E-11) (33, 5.77986547511955E-11) (34, 5.77986547511955E-11) (35, 5.77986547511955E-11) (36, 5.77986547511955E-11) (37, 5.77986547511955E-11) (38, 0.000000001) (39, 0.000000001) (40, 0.000000001) (41, 0.000000001) (42, 0.000000001) (43, 0.000000001) (44, 0.000000001) (45, 0.000000001) (46, 6.44941132166288E-07) (47, 6.44941132166288E-07) (48, 6.44941132166288E-07) (49, 6.44941132166288E-07) (50, 6.44941132166288E-07) (51, 6.44941132166288E-07) (52, 6.44941132166288E-07) (53, 6.44941132166288E-07) (54, 6.44941132166288E-07) (55, 6.44941132166288E-07) (56, 8.08261544582578E-07) (57, 8.08261544582578E-07) (58, 8.08261544582578E-07) (59, 8.08261544582578E-07) (60, 2.6209098974328E-05) (61, 2.6209098974328E-05) (62, 2.6209098974328E-05) (63, 2.6209098974328E-05) (64, 2.6209098974328E-05) (65, 2.6209098974328E-05) (66, 2.6209098974328E-05) (67, 2.6209098974328E-05) (68, 3.48175029107889E-06) (69, 3.48175029107889E-06) (70, 2.2796336307418E-05) (71, 2.2796336307418E-05) (72, 2.2796336307418E-05) (73, 2.2796336307418E-05) (74, 2.2796336307418E-05) (75, 2.2796336307418E-05) (76, 2.2796336307418E-05) (77, 2.2796336307418E-05) (78, 2.2796336307418E-05) (79, 2.2796336307418E-05) (80, 2.2796336307418E-05) (81, 2.2796336307418E-05) (82, 6.71450606859469E-05) (83, 6.71450606859469E-05) (84, 6.71450606859469E-05) (85, 6.71450606859469E-05) (86, 6.71450606859469E-05) (87, 6.71450606859469E-05) (88, 6.71450606859469E-05) (89, 6.71450606859469E-05) (90, 7.86108688810572E-07) (91, 7.86108688810572E-07) (92, 7.86108688810572E-07) (93, 7.86108688810572E-07) (94, 7.86108688810572E-07) (95, 7.86108688810572E-07) (96, 7.86108688810572E-07) (97, 7.86108688810572E-07) (98, 7.86108688810572E-07) (99, 7.86108688810572E-07) (100, 7.86108688810572E-07) (101, 7.86108688810572E-07) (102, 2.76553327538398E-06) (103, 2.76553327538398E-06) (104, 2.76553327538398E-06) (105, 2.76553327538398E-06) (106, 2.76553327538398E-06) (107, 2.76553327538398E-06) (108, 2.76553327538398E-06) (109, 2.76553327538398E-06) (110, 7.87251729168492E-05) (111, 7.87251729168492E-05) (112, 7.87251729168492E-05) (113, 7.87251729168492E-05) (114, 7.87251729168492E-05) (115, 7.87251729168492E-05) (116, 7.87251729168492E-05) (117, 7.87251729168492E-05) (118, 7.87251729168492E-05) (119, 7.87251729168492E-05) (120, 0.000058249) (121, 0.000058249) (122, 0.000058249) (123, 0.000058249) (124, 0.0005697819) (125, 0.0005697819) (126, 0.0005697819) (127, 0.0005697819) (128, 0.0005697819) (129, 0.0005697819) (130, 0.0005697819) (131, 0.0005697819) (132, 0.0001329792) (133, 0.0001329792) (134, 0.0003972383) (135, 0.0003972383) (136, 0.0003972383) (137, 0.0003972383) (138, 0.0003972383) (139, 0.0003972383) (140, 0.0003972383) (141, 0.0003972383) (142, 0.0003972383) (143, 0.0003972383) (144, 0.0003972383) (145, 0.0003972383) (146, 0.0007707179) (147, 0.0007707179) (148, 0.0007707179) (149, 0.0007707179) (150, 0.0007707179) (151, 0.0007707179) (152, 0.0007707179) (153, 0.0007707179) (154, 0.0007707179) (155, 0.0007707179) (156, 0.0007707179) (157, 0.0007707179) (158, 0.0007707179) (159, 0.0007707179) (160, 0.0007707179) (161, 0.0004190484) (162, 0.0004190484) (163, 0.0004190484) (164, 0.0004190484) (165, 0.0004190484) (166, 0.0004190484) (167, 0.0004190484) (168, 0.0004190484) (169, 0.0004190484) (170, 0.0004190484) (171, 0.0004190484) (172, 0.0004190484) (173, 0.0004190484) (174, 0.0004190484) (175, 0.0004190484) (176, 0.0004190484) (177, 8.89517386295502E-05) (178, 8.89517386295502E-05) (179, 8.89517386295502E-05) (180, 0.0004601146) (181, 0.0004601146) (182, 0.0004601146) (183, 0.0004601146) (184, 0.0004601146) (185, 0.0004601146) (186, 0.0004601146) (187, 0.0004601146) (188, 0.0004601146) (189, 0.0001828972) (190, 0.0003185126) (191, 0.0003185126) (192, 0.0003185126) (193, 0.0003185126) (194, 0.0019371448) (195, 0.0019371448) (196, 0.0019371448) (197, 0.0019371448) (198, 0.0019371448) (199, 0.0019371448) (200, 0.0019371448) (201, 0.0019371448) (202, 0.0005865832) (203, 0.0005865832) (204, 0.0013300092) (205, 0.0013300092) (206, 0.0013300092) (207, 0.0013300092) (208, 0.0013300092) (209, 0.0013300092) (210, 0.0013300092) (211, 0.0013300092) (212, 0.0013300092) (213, 0.0013300092) (214, 0.0013300092) (215, 0.0013300092) (216, 0.0022092778) (217, 0.0022092778) (218, 0.0022092778) (219, 0.0022092778) (220, 0.0022092778) (221, 0.0034563262) (222, 0.0034563262) (223, 0.0034563262) (224, 0.0034563262) (225, 0.0034563262) (226, 0.0034563262) (227, 0.0034563262) (228, 0.0034563262) (229, 0.0034563262) (230, 0.0034563262) (231, 0.0034563262) (232, 0.0034563262) (233, 0.0053540639) (234, 0.0053540639) (235, 0.0053540639) (236, 0.0053540639) (237, 0.0053540639) (238, 0.0053540639) (239, 0.0053540639) (240, 0.0053540639) (241, 0.0053540639) (242, 0.0053540639) (243, 0.0053540639) (244, 0.0053540639) (245, 0.0053540639) (246, 0.0053540639) (247, 0.0053540639) (248, 0.0033272711) (249, 0.0033272711) (250, 0.0033272711) (251, 0.0033272711) (252, 0.0033272711) (253, 0.0033272711) (254, 0.0033272711) (255, 0.0033272711) (256, 0.0033272711) (257, 0.0033272711) (258, 0.0033272711) (259, 0.0033272711) (260, 0.0033272711) (261, 0.0033272711) (262, 0.0033272711) (263, 0.0033272711) (264, 0.0033272711) (265, 0.0033272711) (266, 0.0048950329) (267, 0.0033949455) (268, 0.0033949455) (269, 0.0033949455) (270, 0.0033949455) (271, 0.0033949455) (272, 0.0033949455) (273, 0.0033949455) (274, 0.0033949455) (275, 0.0033949455) (276, 0.0033949455) (277, 0.0023567335) (278, 0.0023567335) (279, 0.0023567335) (280, 0.0023567335) (281, 0.0090832066) (282, 0.0090832066) (283, 0.0090832066) (284, 0.0090832066) (285, 0.0090832066) (286, 0.0090832066) (287, 0.0090832066) (288, 0.0090832066) (289, 0.0036082258) (290, 0.0036082258) (291, 0.006403656) (292, 0.006403656) (293, 0.006403656) (294, 0.006403656) (295, 0.006403656) (296, 0.006403656) (297, 0.006403656) (298, 0.006403656) (299, 0.006403656) (300, 0.006403656) (301, 0.006403656) (302, 0.006403656) (303, 0.0092012949) (304, 0.0092012949) (305, 0.0092012949) (306, 0.0092012949) (307, 0.0092012949) (308, 0.0092012949) (309, 0.0092012949) (310, 0.0092012949) (311, 0.0092012949) (312, 0.0092012949) (313, 0.0092012949) (314, 0.0092012949) (315, 0.0092012949) (316, 0.0092012949) (317, 0.0092012949) (318, 0.0060518476) (319, 0.0060518476) (320, 0.0060518476) (321, 0.0060518476) (322, 0.0060518476) (323, 0.0060518476) (324, 0.0060518476) (325, 0.0060518476) (326, 0.0060518476) (327, 0.0060518476) (328, 0.0060518476) (329, 0.0060518476) (330, 0.0060518476) (331, 0.0060518476) (332, 0.0060518476) (333, 0.0060518476) (334, 0.0060518476) (335, 0.0060518476) (336, 0.0084236927) (337, 0.0084236927) (338, 0.0084236927) (339, 0.0084236927) (340, 0.0084236927) (341, 0.0085548841) (342, 0.0085548841) (343, 0.0085548841) (344, 0.0085548841) (345, 0.0085548841) (346, 0.0050493678) (347, 0.0050493678) (348, 0.0050493678) (349, 0.0050493678) (350, 0.0050493678) (351, 0.0055395046) (352, 0.0055395046) (353, 0.0055395046) (354, 0.0055395046) (355, 0.0135575517) (356, 0.0135575517) (357, 0.0135575517) (358, 0.0135575517) (359, 0.0135575517) (360, 0.0135575517) (361, 0.0135575517) (362, 0.0135575517) (363, 0.0135575517) (364, 0.0135575517) (365, 0.0135575517) (366, 0.0135575517) (367, 0.0185014216) (368, 0.0121011003) (369, 0.0121011003) (370, 0.0121011003) (371, 0.0121011003) (372, 0.0121011003) (373, 0.0121011003) (374, 0.0121011003) (375, 0.0121011003) (376, 0.0121011003) (377, 0.0121011003) (378, 0.0121011003) (379, 0.0121011003) (380, 0.01654913) (381, 0.01654913) (382, 0.01654913) (383, 0.01654913) (384, 0.01654913) (385, 0.01654913) (386, 0.01654913) (387, 0.01654913) (388, 0.01654913) (389, 0.01654913) (390, 0.01654913) (391, 0.01654913) (392, 0.01654913) (393, 0.01654913) (394, 0.01654913) (395, 0.0113377248) (396, 0.0113377248) (397, 0.0113377248) (398, 0.0113377248) (399, 0.0113377248) (400, 0.0113377248) (401, 0.0113377248) (402, 0.0113377248) (403, 0.0113377248) (404, 0.0113377248) (405, 0.0113377248) (406, 0.0113377248) (407, 0.0113377248) (408, 0.0113377248) (409, 0.0113377248) (410, 0.0113377248) (411, 0.0113377248) (412, 0.0113377248) (413, 0.0151920319) (414, 0.0151920319) (415, 0.0151920319) (416, 0.0151920319) (417, 0.0151920319) (418, 0.0153857093) (419, 0.0153857093) (420, 0.0153857093) (421, 0.0153857093) (422, 0.0153857093) (423, 0.0096237771) (424, 0.0096237771) (425, 0.0096237771) (426, 0.0096237771) (427, 0.0096237771) (428, 0.0103994664) (429, 0.0103994664) (430, 0.0103994664) (431, 0.0103994664) (432, 0.0229521101) (433, 0.0229521101) (434, 0.0229521101) (435, 0.0229521101) (436, 0.0229521101) (437, 0.0229521101) (438, 0.0229521101) (439, 0.0229521101) (440, 0.0229521101) (441, 0.0229521101) (442, 0.0229521101) (443, 0.0229521101) (444, 0.0300778144) (445, 0.0300778144) (446, 0.0300778144) (447, 0.0300778144) (448, 0.0300778144) (449, 0.0300778144) (450, 0.0300778144) (451, 0.0300778144) (452, 0.0300778144) (453, 0.0300778144) (454, 0.0300778144) (455, 0.0300778144) (456, 0.0300778144) (457, 0.0300778144) (458, 0.0300778144) (459, 0.0214009519) (460, 0.0214009519) (461, 0.0214009519) (462, 0.0214009519) (463, 0.0214009519) (464, 0.0214009519) (465, 0.0214009519) (466, 0.0214009519) (467, 0.0214009519) (468, 0.0214009519) (469, 0.0214009519) (470, 0.0214009519) (471, 0.0214009519) (472, 0.0214009519) (473, 0.0214009519) (474, 0.0214009519) (475, 0.0214009519) (476, 0.0214009519) (477, 0.0277183023) (478, 0.0277183023) (479, 0.0098456329) (480, 0.0098456329) (481, 0.0098456329) (482, 0.0098456329) (483, 0.0098456329) (484, 0.0098456329) (485, 0.0098456329) (486, 0.0098456329) (487, 0.0098456329) (488, 0.0098456329) (489, 0.0098456329) (490, 0.0098456329) (491, 0.0098456329) (492, 0.0196952665) (493, 0.0196952665) (494, 0.0196952665) (495, 0.0196952665) (496, 0.0196952665) (497, 0.019917659) (498, 0.019917659) (499, 0.019917659) (500, 0.019917659) (501, 0.019917659) (502, 0.019917659) (503, 0.019917659) (504, 0.019917659) (505, 0.019917659) (506, 0.019917659) (507, 0.0083803979) (508, 0.0083803979) (509, 0.0083803979) (510, 0.0083803979) (511, 0.0083803979) (512, 0.0090387426) (513, 0.0090387426) (514, 0.0090387426) (515, 0.0090387426) (516, 0.0197060792) (517, 0.0197060792) (518, 0.0197060792) (519, 0.0197060792) (520, 0.0197060792) (521, 0.0197060792) (522, 0.0197060792) (523, 0.0197060792) (524, 0.0197060792) (525, 0.0197060792) (526, 0.0197060792) (527, 0.0197060792) (528, 0.0257486482) (529, 0.0257486482) (530, 0.0257486482) (531, 0.0257486482) (532, 0.0257486482) (533, 0.0257486482) (534, 0.0257486482) (535, 0.0257486482) (536, 0.0257486482) (537, 0.0257486482) (538, 0.0257486482) (539, 0.0257486482) (540, 0.0257486482) (541, 0.0257486482) (542, 0.0257486482) (543, 0.0183836698) (544, 0.0183836698) (545, 0.0183836698) (546, 0.0183836698) (547, 0.0183836698) (548, 0.0183836698) (549, 0.0183836698) (550, 0.0183836698) (551, 0.0183836698) (552, 0.0183836698) (553, 0.0183836698) (554, 0.0183836698) (555, 0.0183836698) (556, 0.0183836698) (557, 0.0183836698) (558, 0.0183836698) (559, 0.0183836698) (560, 0.0183836698) (561, 0.0237464397) (562, 0.0237464397) (563, 0.0237464397) (564, 0.0237464397) (565, 0.0237464397) (566, 0.0239913808) (567, 0.0239913808) (568, 0.0239913808) (569, 0.0239913808) (570, 0.0239913808) (571, 0.0158820349) (572, 0.0158820349) (573, 0.0158820349) (574, 0.0158820349) (575, 0.0158820349) (576, 0.0169317353) (577, 0.0169317353) (578, 0.0169317353) (579, 0.0169317353) (580, 0.0169317353) (581, 0.0171202856) (582, 0.0171202856) (583, 0.0171202856) (584, 0.0171202856) (585, 0.0171202856) (586, 0.0171202856) (587, 0.0171202856) (588, 0.0171202856) (589, 0.0171202856) (590, 0.0171202856) (591, 0.0171202856) (592, 0.0171202856) (593, 0.0171202856) (594, 0.0171202856) (595, 0.0171202856) (596, 0.0171202856) (597, 0.0171202856) (598, 0.0171202856) (599, 0.0221264842) (600, 0.0221264842) (601, 0.0221264842) (602, 0.0221264842) (603, 0.0221264842) (604, 0.0146204437) (605, 0.0146204437) (606, 0.0146204437) (607, 0.0146204437) (608, 0.0146204437) (609, 0.0113897102) (610, 0.0113897102) (611, 0.0113897102) (612, 0.0113897102) (613, 0.0113897102) (614, 0.0157690764) (615, 0.0157690764) (616, 0.0157690764) (617, 0.0157690764) (618, 0.0157690764) (619, 0.0157690764) (620, 0.0157690764) (621, 0.0157690764) (622, 0.0157690764) (623, 0.0157690764) (624, 0.0157690764) (625, 0.0157690764) (626, 0.0157690764) (627, 0.0157690764) (628, 0.0157690764) (629, 0.0157690764) (630, 0.0157690764) (631, 0.0157690764) (632, 0.0157690764) (633, 0.0157690764) (634, 0.0157690764) (635, 0.0157690764) (636, 0.0157690764) (637, 0.0157690764) (638, 0.0157690764) (639, 0.0157690764) (640, 0.0157690764) (641, 0.0157690764) (642, 0.0104757876) (643, 0.0104757876) (644, 0.0104757876) (645, 0.0104757876) (646, 0.0104757876) (647, 0.0106038223) (648, 0.0106038223) (649, 0.0106038223) (650, 0.0106038223) (651, 0.0106038223) (652, 0.0106038223) (653, 0.0106038223) (654, 0.0106038223) (655, 0.0106038223) (656, 0.0106038223) (657, 0.0106038223) (658, 0.0106038223) (659, 0.0106038223) (660, 0.0106038223) (661, 0.0106038223) (662, 0.0106038223) (663, 0.0106038223) (664, 0.0106038223) (665, 0.0139100569) (666, 0.0139100569) (667, 0.0139100569) (668, 0.0139100569) (669, 0.0139100569) (670, 0.0089846616) (671, 0.0089846616) (672, 0.0089846616) (673, 0.0089846616) (674, 0.0089846616) (675, 0.0090976509) (676, 0.0090976509) (677, 0.0090976509) (678, 0.0090976509) (679, 0.0196361543) (680, 0.0097538119) (681, 0.0097538119) (682, 0.0097538119) (683, 0.0097538119) (684, 0.0097538119) (685, 0.0097538119) (686, 0.0097538119) (687, 0.0097538119) (688, 0.0097538119) (689, 0.0097538119) (690, 0.0097538119) (691, 0.0097538119) (692, 0.0097538119) (693, 0.0097538119) (694, 0.0097538119) (695, 0.0097538119) (696, 0.0097538119) (697, 0.0097538119) (698, 0.0097538119) (699, 0.0097538119) (700, 0.0097538119) (701, 0.0097538119) (702, 0.0097538119) (703, 0.0097538119) (704, 0.0097538119) (705, 0.0097538119) (706, 0.0097538119) (707, 0.0097538119) (708, 0.0083652095) (709, 0.0083652095) (710, 0.0083652095) (711, 0.0083652095) (712, 0.0083652095) (713, 0.0083652095) (714, 0.0083652095) (715, 0.0083652095) (716, 0.0083652095) (717, 0.0083652095) (718, 0.0083652095) (719, 0.0083652095) (720, 0.0083652095) (721, 0.0083652095) (722, 0.0083652095) (723, 0.0083652095) (724, 0.0083652095) (725, 0.0083652095) (726, 0.0083652095) (727, 0.0083652095) (728, 0.0083652095) (729, 0.0083652095) (730, 0.0083652095) (731, 0.0083652095) (732, 0.0083652095) (733, 0.0083652095) (734, 0.0083652095) (735, 0.0083652095) (736, 0.0082173402) (737, 0.0082173402) (738, 0.0082173402) (739, 0.0082173402) (740, 0.0082173402) (741, 0.0082173402) (742, 0.0082173402) (743, 0.0082173402) (744, 0.0082173402) (745, 0.0123336422) (746, 0.0123336422) (747, 0.0123336422) (748, 0.0123336422) (749, 0.0123336422) (750, 0.0123336422) (751, 0.0123336422) (752, 0.0123336422) (753, 0.0123336422) (754, 0.0123336422) (755, 0.0123336422) (756, 0.0123336422) (757, 0.0123336422) (758, 0.0123336422) (759, 0.0123336422) (760, 0.0123336422) (761, 0.0123336422) (762, 0.0123336422) (763, 0.0123336422) (764, 0.0123336422) (765, 0.0123336422) (766, 0.0123336422) (767, 0.0123336422) (768, 0.0123336422) (769, 0.0123336422) (770, 0.0123336422) (771, 0.0123336422) (772, 0.0123336422) (773, 0.010630143) (774, 0.010630143) (775, 0.010630143) (776, 0.010630143) (777, 0.010630143) (778, 0.010630143) (779, 0.010630143) (780, 0.010630143) (781, 0.010630143) (782, 0.010630143) (783, 0.010630143) (784, 0.010630143) (785, 0.010630143) (786, 0.010630143) (787, 0.010630143) (788, 0.010630143) (789, 0.010630143) (790, 0.010630143) (791, 0.010630143) (792, 0.010630143) (793, 0.010630143) (794, 0.010630143) (795, 0.010630143) (796, 0.010630143) (797, 0.010630143) (798, 0.010630143) (799, 0.010630143) (800, 0.010630143) (801, 0.0104476852) (802, 0.0104476852) (803, 0.0104476852) (804, 0.0104476852) (805, 0.0104476852) (806, 0.0104476852) (807, 0.0104476852) (808, 0.0104476852) (809, 0.0104476852) (810, 0.0104476852) (811, 0.0132971276) (812, 0.0132971276) (813, 0.0132971276) (814, 0.0132971276) (815, 0.0132971276) (816, 0.0132971276) (817, 0.0132971276) (818, 0.0132971276) (819, 0.0132971276) (820, 0.0132971276) (821, 0.0132971276) (822, 0.0132971276) (823, 0.0132971276) (824, 0.0132971276) (825, 0.0132971276) (826, 0.0132971276) (827, 0.0132971276) (828, 0.0132971276) (829, 0.0132971276) (830, 0.0132971276) (831, 0.0132971276) (832, 0.0132971276) (833, 0.0132971276) (834, 0.0132971276) (835, 0.0132971276) (836, 0.0132971276) (837, 0.0132971276) (838, 0.0132971276) (839, 0.013074492) (840, 0.013074492) (841, 0.013074492) (842, 0.013074492) (843, 0.013074492) (844, 0.0087696877) (845, 0.0087696877) (846, 0.0087696877) (847, 0.0087696877) (848, 0.0087696877) (849, 0.0087696877) (850, 0.0087696877) (851, 0.0087696877) (852, 0.0087696877) (853, 0.0087696877) (854, 0.0087696877) (855, 0.0087696877) (856, 0.0087696877) (857, 0.0087696877) (858, 0.0087696877) (859, 0.0087696877) (860, 0.0087696877) (861, 0.0087696877) (862, 0.0087696877) (863, 0.0087696877) (864, 0.0087696877) (865, 0.0087696877) (866, 0.0087696877) (867, 0.0087696877) (868, 0.0087696877) (869, 0.0082636521) (870, 0.0082636521) (871, 0.0082636521) (872, 0.0075220014) (873, 0.0075220014) (874, 0.0075220014) (875, 0.0075220014) (876, 0.0075220014) (877, 0.0075220014) (878, 0.0075220014) (879, 0.0075220014) (880, 0.0075220014) (881, 0.0075220014) (882, 0.0075220014) (883, 0.0075220014) (884, 0.0075220014) (885, 0.0075220014) (886, 0.0075220014) (887, 0.0075220014) (888, 0.0075220014) (889, 0.0075220014) (890, 0.0075220014) (891, 0.0075220014) (892, 0.0075220014) (893, 0.0075220014) (894, 0.0075220014) (895, 0.0075220014) (896, 0.0075220014) (897, 0.0075220014) (898, 0.0075220014) (899, 0.0075220014) (900, 0.007389175) (901, 0.007389175) (902, 0.007389175) (903, 0.007389175) (904, 0.007389175) (905, 0.007389175) (906, 0.007389175) (907, 0.0104067414) (908, 0.0104067414) (909, 0.0104067414) (910, 0.0094963855) (911, 0.0094963855) (912, 0.0094963855) (913, 0.0094963855) (914, 0.0094963855) (915, 0.0094963855) (916, 0.0094963855) (917, 0.0094963855) (918, 0.0094963855) (919, 0.0094963855) (920, 0.0094963855) (921, 0.0094963855) (922, 0.0094963855) (923, 0.0094963855) (924, 0.0094963855) (925, 0.0094963855) (926, 0.0094963855) (927, 0.0094963855) (928, 0.0094963855) (929, 0.0094963855) (930, 0.0094963855) (931, 0.0094963855) (932, 0.0094963855) (933, 0.0094963855) (934, 0.0094963855) (935, 0.0094963855) (936, 0.0094963855) (937, 0.0094963855) (938, 0.0093326143) (939, 0.0093326143) (940, 0.0093326143) (941, 0.0093326143) (942, 0.0093326143) (943, 0.0093326143) (944, 0.0093326143) (945, 0.0093326143) (946, 0.0093326143) (947, 0.0093326143) (948, 0.0093326143) (949, 0.0093326143) (950, 0.0093326143) (951, 0.0093326143) (952, 0.0093326143) (953, 0.0093326143) (954, 0.0093326143) (955, 0.0093326143) (956, 0.0093326143) (957, 0.0093326143) (958, 0.0093326143) (959, 0.0093326143) (960, 0.0093326143) (961, 0.0093326143) (962, 0.0093326143) (963, 0.0093326143) (964, 0.0093326143) (965, 0.0093326143) (966, 0.0093326143) (967, 0.0093326143) (968, 0.0058010447) (969, 0.0058010447) (970, 0.0058010447) (971, 0.0058010447) (972, 0.0058010447) (973, 0.0058010447) (974, 0.0058010447) (975, 0.0058010447) (976, 0.0058010447) (977, 0.0058010447) (978, 0.0058010447) (979, 0.0058010447) (980, 0.0058010447) (981, 0.0058010447) (982, 0.0058010447) (983, 0.0058010447) (984, 0.0058010447) (985, 0.0058010447) (986, 0.0058010447) (987, 0.0058010447) (988, 0.0058010447) (989, 0.0058010447) (990, 0.0058010447) (991, 0.0058010447) (992, 0.0058010447) (993, 0.0058010447) (994, 0.0058010447) (995, 0.0058010447) (996, 0.0056965836) (997, 0.0056965836) (998, 0.0056965836) (999, 0.0056965836) (1000, 0.0056965836) (1001, 0.0056965836) (1002, 0.0056965836) (1003, 0.0056965836) (1004, 0.0056965836) (1005, 0.0056965836) (1006, 0.0073726256) (1007, 0.0073726256) (1008, 0.0073726256) (1009, 0.0073726256) (1010, 0.0073726256) (1011, 0.0073726256) (1012, 0.0073726256) (1013, 0.0073726256) (1014, 0.0073726256) (1015, 0.0073726256) (1016, 0.0073726256) (1017, 0.0073726256) (1018, 0.0073726256) (1019, 0.0073726256) (1020, 0.0073726256) (1021, 0.0073726256) (1022, 0.0073726256) (1023, 0.0073726256) (1024, 0.0073726256) (1025, 0.0073726256) (1026, 0.0073726256) (1027, 0.0073726256) (1028, 0.0073726256) (1029, 0.0073726256) (1030, 0.0073726256) (1031, 0.0073726256) (1032, 0.0073726256) (1033, 0.0073726256) (1034, 0.007242862) (1035, 0.007242862) (1036, 0.007242862) (1037, 0.007242862) (1038, 0.007242862) (1039, 0.007242862) (1040, 0.007242862) (1041, 0.007242862) (1042, 0.007242862) (1043, 0.007242862) (1044, 0.007242862) (1045, 0.007242862) (1046, 0.007242862) (1047, 0.007242862) (1048, 0.007242862) (1049, 0.007242862) (1050, 0.007242862) (1051, 0.007242862) (1052, 0.007242862) (1053, 0.007242862) (1054, 0.007242862) (1055, 0.007242862) (1056, 0.007242862) (1057, 0.007242862) (1058, 0.007242862) (1059, 0.007242862) (1060, 0.007242862) (1061, 0.007242862) (1062, 0.007242862) (1063, 0.007242862) (1064, 0.0071593706) (1065, 0.0071593706) (1066, 0.0075850223) (1067, 0.0075850223) (1068, 0.0075850223) (1069, 0.0075850223) (1070, 0.0075850223) (1071, 0.0075850223) (1072, 0.0075850223) (1073, 0.0075850223) (1074, 0.0075850223) (1075, 0.0075850223) (1076, 0.0075850223) (1077, 0.0075850223) (1078, 0.0062664824) (1079, 0.0062664824) (1080, 0.0062664824) (1081, 0.0062664824) (1082, 0.0062664824) (1083, 0.0062664824) (1084, 0.0062664824) (1085, 0.0062664824) (1086, 0.0062664824) (1087, 0.0062664824) (1088, 0.0062664824) (1089, 0.0062664824) (1090, 0.0062664824) (1091, 0.0062664824) (1092, 0.0062664824) (1093, 0.0062664824) (1094, 0.0062664824) (1095, 0.0062664824) (1096, 0.0062664824) (1097, 0.0083491758) (1098, 0.0083491758) (1099, 0.0083491758) (1100, 0.0083491758) (1101, 0.0083491758) (1102, 0.0083491758) (1103, 0.0083491758) (1104, 0.0083491758) (1105, 0.0083491758) (1106, 0.0083491758) (1107, 0.0083491758) (1108, 0.0083491758) (1109, 0.0083491758) (1110, 0.0083491758) (1111, 0.0083491758) (1112, 0.0083491758) (1113, 0.0083491758) (1114, 0.0083491758) (1115, 0.0083491758) (1116, 0.0083491758) (1117, 0.0083491758) (1118, 0.0083491758) (1119, 0.0083491758) (1120, 0.0083491758) (1121, 0.0083491758) (1122, 0.0083491758) (1123, 0.0083491758) (1124, 0.0083491758) (1125, 0.0082041255) (1126, 0.0082041255) (1127, 0.0082041255) (1128, 0.0082041255) (1129, 0.0082041255) (1130, 0.0082041255) (1131, 0.0082041255) (1132, 0.0082041255) (1133, 0.0082041255) (1134, 0.0082041255) (1135, 0.0082041255) (1136, 0.0082041255) (1137, 0.0082041255) (1138, 0.0082041255) (1139, 0.0082041255) (1140, 0.0082041255) (1141, 0.0082041255) (1142, 0.0082041255) (1143, 0.0082041255) (1144, 0.0082041255) (1145, 0.0082041255) (1146, 0.0082041255) (1147, 0.0082041255) (1148, 0.0082041255) (1149, 0.0082041255) (1150, 0.0082041255) (1151, 0.0082041255) (1152, 0.0082041255) (1153, 0.0082041255) (1154, 0.0082041255) (1155, 0.0081110828) (1156, 0.0081110828) (1157, 0.0085847995) (1158, 0.0085847995) (1159, 0.0085847995) (1160, 0.0085847995) (1161, 0.0085847995) (1162, 0.0085847995) (1163, 0.0085847995) (1164, 0.0085847995) (1165, 0.0085847995) (1166, 0.0085847995) (1167, 0.0085847995) (1168, 0.0085847995) (1169, 0.0071146743) (1170, 0.0071146743) (1171, 0.0071146743) (1172, 0.0071146743) (1173, 0.0071146743) (1174, 0.0071146743) (1175, 0.0071146743) (1176, 0.0071146743) (1177, 0.0071146743) (1178, 0.0071146743) (1179, 0.0071146743) (1180, 0.0071146743) (1181, 0.0071146743) (1182, 0.0071146743) (1183, 0.0071146743) (1184, 0.0071146743) (1185, 0.0071146743) (1186, 0.0071146743) (1187, 0.0071146743) (1188, 0.0071146743) (1189, 0.0071146743) (1190, 0.0071146743) (1191, 0.0071146743) (1192, 0.0071146743) (1193, 0.0071146743) (1194, 0.0071146743) (1195, 0.0071146743) (1196, 0.0071146743) (1197, 0.006989328) (1198, 0.006989328) (1199, 0.006989328) (1200, 0.006989328) (1201, 0.006989328) (1202, 0.006989328) (1203, 0.006989328) (1204, 0.006989328) (1205, 0.006989328) (1206, 0.006989328) (1207, 0.006989328) (1208, 0.006989328) (1209, 0.006989328) (1210, 0.006989328) (1211, 0.006989328) (1212, 0.006989328) (1213, 0.006989328) (1214, 0.006989328) (1215, 0.006989328) (1216, 0.006989328) (1217, 0.006989328) (1218, 0.006989328) (1219, 0.006989328) (1220, 0.006989328) (1221, 0.006989328) (1222, 0.006989328) (1223, 0.006989328) (1224, 0.006989328) (1225, 0.006989328) (1226, 0.006989328) (1227, 0.0069086484) (1228, 0.0069086484) (1229, 0.0073200315) (1230, 0.0073200315) (1231, 0.0073200315) (1232, 0.0073200315) (1233, 0.0073200315) (1234, 0.0073200315) (1235, 0.0073200315) (1236, 0.0073200315) (1237, 0.0073200315) (1238, 0.0073200315) (1239, 0.0073200315) (1240, 0.0073200315) (1241, 0.0073200315) (1242, 0.0073200315) (1243, 0.0073200315) (1244, 0.0073200315) (1245, 0.0073200315) (1246, 0.0073200315) (1247, 0.0073200315) (1248, 0.0073200315) (1249, 0.0073200315) (1250, 0.0073200315) (1251, 0.0073200315) (1252, 0.0073200315) (1253, 0.0073200315) (1254, 0.0073200315) (1255, 0.0073200315) (1256, 0.0073200315) (1257, 0.0073200315) (1258, 0.0073200315) (1259, 0.0072360028) (1260, 0.0072360028) (1261, 0.0072360028) (1262, 0.0072360028) (1263, 0.0072360028) (1264, 0.0072360028) (1265, 0.0072360028) (1266, 0.0072360028) (1267, 0.0072360028) (1268, 0.0072360028) (1269, 0.0072360028) (1270, 0.0072360028) (1271, 0.0072360028) (1272, 0.0072360028) (1273, 0.0072360028) (1274, 0.0072360028) (1275, 0.0072360028) (1276, 0.0072360028) (1277, 0.0072360028) (1278, 0.0072360028) (1279, 0.0072360028) (1280, 0.0072360028) (1281, 0.0072360028) (1282, 0.0072360028) (1283, 0.0072360028) (1284, 0.0072360028) (1285, 0.0072360028) (1286, 0.0072360028) (1287, 0.0072360028) (1288, 0.0072360028) (1289, 0.0072360028) (1290, 0.0072360028) (1291, 0.0072360028) (1292, 0.0072360028) (1293, 0.0066179795) (1294, 0.0066179795) (1295, 0.0066179795) (1296, 0.0066179795) (1297, 0.0066179795) (1298, 0.0066179795) (1299, 0.0066179795) (1300, 0.0066179795) (1301, 0.0066179795) (1302, 0.0066179795) (1303, 0.0066179795) (1304, 0.0066179795) (1305, 0.0066179795) (1306, 0.0066179795) (1307, 0.0066179795) (1308, 0.0066179795) (1309, 0.0066179795) (1310, 0.0066179795) (1311, 0.0066179795) (1312, 0.0066179795) (1313, 0.0066179795) (1314, 0.0066179795) (1315, 0.0066179795) (1316, 0.0066179795) (1317, 0.0066179795) (1318, 0.0066179795) (1319, 0.0066179795) (1320, 0.0066179795) (1321, 0.0066179795) (1322, 0.0066179795) (1323, 0.0065411664) (1324, 0.0065411664) (1325, 0.00693302) (1326, 0.00693302) (1327, 0.00693302) (1328, 0.00693302) (1329, 0.00693302) (1330, 0.00693302) (1331, 0.00693302) (1332, 0.00693302) (1333, 0.00693302) (1334, 0.00693302) (1335, 0.00693302) (1336, 0.00693302) (1337, 0.00693302) (1338, 0.00693302) (1339, 0.00693302) (1340, 0.00693302) (1341, 0.00693302) (1342, 0.00693302) (1343, 0.00693302) (1344, 0.00693302) (1345, 0.00693302) (1346, 0.00693302) (1347, 0.00693302) (1348, 0.00693302) (1349, 0.00693302) (1350, 0.00693302) (1351, 0.00693302) (1352, 0.00693302) (1353, 0.00693302) (1354, 0.00693302) (1355, 0.0068529937)
    };
     \addlegendentry{FairnessObjective};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 2.44249065417534E-15) (13, 2.44249065417534E-15) (14, 2.66453525910038E-15) (15, 2.66453525910038E-15) (16, 4.84723372551343E-12) (17, 4.84723372551343E-12) (18, 4.84723372551343E-12) (19, 4.84723372551343E-12) (20, 4.84723372551343E-12) (21, 4.84723372551343E-12) (22, 4.84723372551343E-12) (23, 4.84723372551343E-12) (24, 4.84723372551343E-12) (25, 4.84723372551343E-12) (26, 5.77986547511955E-11) (27, 5.77986547511955E-11) (28, 1.887434653014E-10) (29, 1.887434653014E-10) (30, 1.887434653014E-10) (31, 1.887434653014E-10) (32, 1.887434653014E-10) (33, 1.887434653014E-10) (34, 1.887434653014E-10) (35, 1.887434653014E-10) (36, 1.887434653014E-10) (37, 1.887434653014E-10) (38, 0.000000001) (39, 0.000000001) (40, 0.000000001) (41, 0.000000001) (42, 0.000000001) (43, 0.000000001) (44, 8.13827183421267E-09) (45, 8.13827183421267E-09) (46, 6.44941132166288E-07) (47, 6.44941132166288E-07) (48, 6.44941132166288E-07) (49, 6.44941132166288E-07) (50, 6.44941132166288E-07) (51, 6.44941132166288E-07) (52, 6.44941132166288E-07) (53, 6.44941132166288E-07) (54, 6.44941132166288E-07) (55, 6.44941132166288E-07) (56, 8.08261544582578E-07) (57, 8.08261544582578E-07) (58, 6.6574321446744E-06) (59, 6.6574321446744E-06) (60, 2.6209098974328E-05) (61, 2.6209098974328E-05) (62, 2.6209098974328E-05) (63, 2.6209098974328E-05) (64, 2.6209098974328E-05) (65, 2.6209098974328E-05) (66, 2.6209098974328E-05) (67, 2.6209098974328E-05) (68, 2.6209098974328E-05) (69, 2.6209098974328E-05) (70, 3.99843092375729E-05) (71, 3.99843092375729E-05) (72, 8.39139060613281E-05) (73, 8.39139060613281E-05) (74, 8.39139060613281E-05) (75, 8.39139060613281E-05) (76, 8.39139060613281E-05) (77, 8.39139060613281E-05) (78, 8.39139060613281E-05) (79, 8.39139060613281E-05) (80, 8.39139060613281E-05) (81, 8.39139060613281E-05) (82, 8.39139060613281E-05) (83, 8.39139060613281E-05) (84, 8.39139060613281E-05) (85, 8.39139060613281E-05) (86, 8.39139060613281E-05) (87, 8.39139060613281E-05) (88, 8.39139060613281E-05) (89, 8.39139060613281E-05) (90, 8.39139060613281E-05) (91, 8.39139060613281E-05) (92, 8.39139060613281E-05) (93, 8.39139060613281E-05) (94, 8.39139060613281E-05) (95, 8.39139060613281E-05) (96, 8.39139060613281E-05) (97, 8.39139060613281E-05) (98, 8.39139060613281E-05) (99, 8.39139060613281E-05) (100, 8.39139060613281E-05) (101, 8.39139060613281E-05) (102, 8.39139060613281E-05) (103, 8.39139060613281E-05) (104, 9.63046000251877E-05) (105, 9.63046000251877E-05) (106, 9.63046000251877E-05) (107, 9.63046000251877E-05) (108, 7.56090557365585E-05) (109, 7.56090557365585E-05) (110, 7.87251729168492E-05) (111, 7.87251729168492E-05) (112, 7.87251729168492E-05) (113, 7.87251729168492E-05) (114, 7.87251729168492E-05) (115, 7.87251729168492E-05) (116, 7.87251729168492E-05) (117, 7.87251729168492E-05) (118, 7.87251729168492E-05) (119, 7.87251729168492E-05) (120, 0.0002178259) (121, 0.0002178259) (122, 0.0008360066) (123, 0.0008360066) (124, 0.0008360066) (125, 0.0008360066) (126, 0.0008360066) (127, 0.0008360066) (128, 0.0008360066) (129, 0.0008360066) (130, 0.0008360066) (131, 0.0002953009) (132, 0.0002953009) (133, 0.0002953009) (134, 0.0002953009) (135, 0.0002953009) (136, 0.0002953009) (137, 0.0002953009) (138, 0.0002953009) (139, 0.0002953009) (140, 0.0002953009) (141, 0.0002953009) (142, 0.0002953009) (143, 0.0007440255) (144, 0.0007440255) (145, 0.0023979418) (146, 0.0023979418) (147, 0.0023979418) (148, 0.0023979418) (149, 0.0023979418) (150, 0.0023979418) (151, 0.0023979418) (152, 0.0023979418) (153, 0.0023979418) (154, 0.0023979418) (155, 0.0023979418) (156, 0.0023979418) (157, 0.0047192401) (158, 0.0047192401) (159, 0.0047192401) (160, 0.0047192401) (161, 0.0047192401) (162, 0.0047192401) (163, 0.0047192401) (164, 0.0047192401) (165, 0.0047192401) (166, 0.0047192401) (167, 0.0047192401) (168, 0.0047192401) (169, 0.0047192401) (170, 0.0047192401) (171, 0.0047192401) (172, 0.0047192401) (173, 0.0047192401) (174, 0.0047192401) (175, 0.0047192401) (176, 0.0047192401) (177, 0.0047192401) (178, 0.0047192401) (179, 0.0047192401) (180, 0.0047192401) (181, 0.0047192401) (182, 0.0047192401) (183, 0.0047192401) (184, 0.0047192401) (185, 0.0047192401) (186, 0.0047192401) (187, 0.0047192401) (188, 0.0047192401) (189, 0.0051577357) (190, 0.0051577357) (191, 0.0051577357) (192, 0.0051577357) (193, 0.0051577357) (194, 0.0051577357) (195, 0.0026648718) (196, 0.0026648718) (197, 0.0026648718) (198, 0.0026648718) (199, 0.0026648718) (200, 0.0026648718) (201, 0.0026648718) (202, 0.0026648718) (203, 0.0026648718) (204, 0.0026648718) (205, 0.0026648718) (206, 0.0026648718) (207, 0.0046541149) (208, 0.0046541149) (209, 0.0096310746) (210, 0.0096310746) (211, 0.0096310746) (212, 0.0096310746) (213, 0.0096310746) (214, 0.0096310746) (215, 0.0096310746) (216, 0.0096310746) (217, 0.0096310746) (218, 0.0096310746) (219, 0.0096310746) (220, 0.0096310746) (221, 0.0149759634) (222, 0.0149759634) (223, 0.0149759634) (224, 0.0149759634) (225, 0.0149759634) (226, 0.0149759634) (227, 0.0149759634) (228, 0.0149759634) (229, 0.0149759634) (230, 0.0149759634) (231, 0.0149759634) (232, 0.0149759634) (233, 0.0149759634) (234, 0.0149759634) (235, 0.0149759634) (236, 0.0149759634) (237, 0.0149759634) (238, 0.0149759634) (239, 0.0149759634) (240, 0.0149759634) (241, 0.0149759634) (242, 0.0149759634) (243, 0.0149759634) (244, 0.0149759634) (245, 0.0149759634) (246, 0.0149759634) (247, 0.0149759634) (248, 0.0149759634) (249, 0.0149759634) (250, 0.0149759634) (251, 0.0149759634) (252, 0.0149759634) (253, 0.0159423623) (254, 0.0159423623) (255, 0.0159423623) (256, 0.0159423623) (257, 0.0159423623) (258, 0.0159423623) (259, 0.0205002008) (260, 0.0205002008) (261, 0.0205002008) (262, 0.0205002008) (263, 0.0205002008) (264, 0.0205002008) (265, 0.0205002008) (266, 0.0205002008) (267, 0.0205002008) (268, 0.0205002008) (269, 0.0205002008) (270, 0.0205002008) (271, 0.0205002008) (272, 0.0205002008) (273, 0.0238899748) (274, 0.0238899748) (275, 0.0238899748) (276, 0.0238899748) (277, 0.0238899748) (278, 0.0238899748) (279, 0.0238899748) (280, 0.0238899748) (281, 0.0238899748) (282, 0.0238899748) (283, 0.0238899748) (284, 0.0238899748) (285, 0.0340343514) (286, 0.0340343514) (287, 0.0340343514) (288, 0.0340343514) (289, 0.0340343514) (290, 0.0340343514) (291, 0.0340343514) (292, 0.0340343514) (293, 0.0340343514) (294, 0.0340343514) (295, 0.0340343514) (296, 0.0340343514) (297, 0.0340343514) (298, 0.0340343514) (299, 0.0340343514) (300, 0.0340343514) (301, 0.0340343514) (302, 0.0340343514) (303, 0.0340343514) (304, 0.0340343514) (305, 0.0340343514) (306, 0.0340343514) (307, 0.0340343514) (308, 0.0340343514) (309, 0.0340343514) (310, 0.0340343514) (311, 0.0340343514) (312, 0.0340343514) (313, 0.0340343514) (314, 0.0340343514) (315, 0.0340343514) (316, 0.0340343514) (317, 0.0358416569) (318, 0.0358416569) (319, 0.0358416569) (320, 0.0358416569) (321, 0.0358416569) (322, 0.0358416569) (323, 0.0440719658) (324, 0.0440719658) (325, 0.0440719658) (326, 0.0440719658) (327, 0.0440719658) (328, 0.0440719658) (329, 0.0440719658) (330, 0.0440719658) (331, 0.0440719658) (332, 0.0440719658) (333, 0.0440719658) (334, 0.0440719658) (335, 0.0440719658) (336, 0.0440719658) (337, 0.0440719658) (338, 0.0440719658) (339, 0.0440719658) (340, 0.0440719658) (341, 0.0440719658) (342, 0.0440719658) (343, 0.0355513376) (344, 0.0355513376) (345, 0.0355513376) (346, 0.0355513376) (347, 0.0355513376) (348, 0.0355513376) (349, 0.0355513376) (350, 0.0435071475) (351, 0.0435071475) (352, 0.0435071475) (353, 0.0435071475) (354, 0.0435071475) (355, 0.0435071475) (356, 0.0435071475) (357, 0.0435071475) (358, 0.0435071475) (359, 0.0435071475) (360, 0.0435071475) (361, 0.0435071475) (362, 0.0581661778) (363, 0.0581661778) (364, 0.0581661778) (365, 0.0581661778) (366, 0.0581661778) (367, 0.0581661778) (368, 0.0581661778) (369, 0.0581661778) (370, 0.0581661778) (371, 0.0581661778) (372, 0.0581661778) (373, 0.0581661778) (374, 0.0581661778) (375, 0.0581661778) (376, 0.0581661778) (377, 0.0581661778) (378, 0.0581661778) (379, 0.0581661778) (380, 0.0581661778) (381, 0.0581661778) (382, 0.0581661778) (383, 0.0581661778) (384, 0.0581661778) (385, 0.0581661778) (386, 0.0581661778) (387, 0.0581661778) (388, 0.0581661778) (389, 0.0581661778) (390, 0.0581661778) (391, 0.0581661778) (392, 0.0581661778) (393, 0.0581661778) (394, 0.0607566926) (395, 0.0607566926) (396, 0.0607566926) (397, 0.0607566926) (398, 0.0607566926) (399, 0.0607566926) (400, 0.0722545483) (401, 0.0722545483) (402, 0.0722545483) (403, 0.0722545483) (404, 0.0722545483) (405, 0.0722545483) (406, 0.0722545483) (407, 0.0722545483) (408, 0.0722545483) (409, 0.0722545483) (410, 0.0722545483) (411, 0.0722545483) (412, 0.0722545483) (413, 0.0722545483) (414, 0.0722545483) (415, 0.0722545483) (416, 0.0722545483) (417, 0.0722545483) (418, 0.0722545483) (419, 0.0722545483) (420, 0.0722545483) (421, 0.0722545483) (422, 0.0722545483) (423, 0.0722545483) (424, 0.0722545483) (425, 0.0722545483) (426, 0.0722545483) (427, 0.0722789032) (428, 0.0722789032) (429, 0.0722789032) (430, 0.0722789032) (431, 0.0722789032) (432, 0.0729019643) (433, 0.0729019643) (434, 0.0729019643) (435, 0.0729019643) (436, 0.0729019643) (437, 0.0729019643) (438, 0.0729019643) (439, 0.0729019643) (440, 0.0729019643) (441, 0.0729019643) (442, 0.0729019643) (443, 0.0729019643) (444, 0.0729019643) (445, 0.0729019643) (446, 0.0729019643) (447, 0.0729019643) (448, 0.0729019643) (449, 0.0729019643) (450, 0.0729019643) (451, 0.0729019643) (452, 0.0729019643) (453, 0.0729019643) (454, 0.0729019643) (455, 0.0729019643) (456, 0.0729019643) (457, 0.0729019643) (458, 0.0729019643) (459, 0.0729019643) (460, 0.0729019643) (461, 0.0729019643) (462, 0.0729019643) (463, 0.0729019643) (464, 0.0756925458) (465, 0.0756925458) (466, 0.0756925458) (467, 0.0756925458) (468, 0.0756925458) (469, 0.0756925458) (470, 0.0878772053) (471, 0.0878772053) (472, 0.0878772053) (473, 0.0878772053) (474, 0.0878772053) (475, 0.0878772053) (476, 0.0878772053) (477, 0.0878772053) (478, 0.0878772053) (479, 0.0878772053) (480, 0.0878772053) (481, 0.0878772053) (482, 0.0878772053) (483, 0.0878772053) (484, 0.0878772053) (485, 0.0878772053) (486, 0.0878772053) (487, 0.0878772053) (488, 0.0878772053) (489, 0.0878772053) (490, 0.0878772053) (491, 0.0878772053) (492, 0.0878772053) (493, 0.0878772053) (494, 0.0878772053) (495, 0.0878772053) (496, 0.0878772053) (497, 0.0878772053) (498, 0.0878772053) (499, 0.0878772053) (500, 0.0878772053) (501, 0.0878772053) (502, 0.0910720683) (503, 0.0910720683) (504, 0.0910720683) (505, 0.0910720683) (506, 0.0910720683) (507, 0.0910720683) (508, 0.0910720683) (509, 0.0910720683) (510, 0.0910720683) (511, 0.0910720683) (512, 0.0910720683) (513, 0.0910720683) (514, 0.0910720683) (515, 0.0910720683) (516, 0.0910720683) (517, 0.0910720683) (518, 0.0910720683) (519, 0.0910720683) (520, 0.0910720683) (521, 0.0910720683) (522, 0.0910720683) (523, 0.0910720683) (524, 0.0910720683) (525, 0.0910720683) (526, 0.0910720683) (527, 0.0910720683) (528, 0.0910720683) (529, 0.0910720683) (530, 0.0910720683) (531, 0.0910720683) (532, 0.0910720683) (533, 0.0910720683) (534, 0.0910720683) (535, 0.1044774994) (536, 0.1044774994) (537, 0.1044774994) (538, 0.1044774994) (539, 0.1044774994) (540, 0.1044774994) (541, 0.1044774994) (542, 0.1044774994) (543, 0.1044774994) (544, 0.1044774994) (545, 0.1044774994) (546, 0.1044774994) (547, 0.1044774994) (548, 0.1044774994) (549, 0.1044774994) (550, 0.1044774994) (551, 0.1044774994) (552, 0.1044774994) (553, 0.1044774994) (554, 0.1044774994) (555, 0.1044774994) (556, 0.1044774994) (557, 0.1044774994) (558, 0.1044774994) (559, 0.1044774994) (560, 0.1044774994) (561, 0.1044774994) (562, 0.1044774994) (563, 0.1044774994) (564, 0.1044774994) (565, 0.1044774994) (566, 0.1044774994) (567, 0.1080566594) (568, 0.1080566594) (569, 0.1080566594) (570, 0.1080566594) (571, 0.1080566594) (572, 0.1080566594) (573, 0.1080566594) (574, 0.1080566594) (575, 0.1080566594) (576, 0.1080566594) (577, 0.1080566594) (578, 0.1080566594) (579, 0.1080566594) (580, 0.1080566594) (581, 0.1080566594) (582, 0.1080566594) (583, 0.1080566594) (584, 0.1080566594) (585, 0.1080566594) (586, 0.1080566594) (587, 0.1080566594) (588, 0.1080566594) (589, 0.1080566594) (590, 0.1080566594) (591, 0.1080566594) (592, 0.1080566594) (593, 0.1080566594) (594, 0.1080566594) (595, 0.1080566594) (596, 0.1080566594) (597, 0.1080566594) (598, 0.1080566594) (599, 0.1080566594) (600, 0.1080566594) (601, 0.1080566594) (602, 0.1080566594) (603, 0.1080566594) (604, 0.1080566594) (605, 0.1080566594) (606, 0.1080566594) (607, 0.1080566594) (608, 0.1080566594) (609, 0.1080566594) (610, 0.1080566594) (611, 0.1080566594) (612, 0.1080566594) (613, 0.1080566594) (614, 0.1080566594) (615, 0.1080566594) (616, 0.1080566594) (617, 0.1080566594) (618, 0.1080566594) (619, 0.1080566594) (620, 0.1080566594) (621, 0.1080566594) (622, 0.1080566594) (623, 0.1080566594) (624, 0.1080566594) (625, 0.1080566594) (626, 0.1141424599) (627, 0.1141424599) (628, 0.1141424599) (629, 0.1141424599) (630, 0.1141424599) (631, 0.1141424599) (632, 0.1141424599) (633, 0.1141424599) (634, 0.1141424599) (635, 0.1141424599) (636, 0.1141424599) (637, 0.1141424599) (638, 0.1141424599) (639, 0.1141424599) (640, 0.1141424599) (641, 0.1141424599) (642, 0.1141424599) (643, 0.1141424599) (644, 0.1141424599) (645, 0.1141424599) (646, 0.1141424599) (647, 0.1141424599) (648, 0.1141424599) (649, 0.1141424599) (650, 0.1141424599) (651, 0.1141424599) (652, 0.1141424599) (653, 0.1141424599) (654, 0.1141424599) (655, 0.1141424599) (656, 0.1141424599) (657, 0.1141424599) (658, 0.117940798) (659, 0.117940798) (660, 0.117940798) (661, 0.117940798) (662, 0.117940798) (663, 0.117940798) (664, 0.117940798) (665, 0.117940798) (666, 0.117940798) (667, 0.117940798) (668, 0.117940798) (669, 0.117940798) (670, 0.117940798) (671, 0.117940798) (672, 0.117940798) (673, 0.117940798) (674, 0.117940798) (675, 0.117940798) (676, 0.117940798) (677, 0.117940798) (678, 0.117940798) (679, 0.117940798) (680, 0.117940798) (681, 0.117940798) (682, 0.117940798) (683, 0.117940798) (684, 0.117940798) (685, 0.117940798) (686, 0.117940798) (687, 0.117940798) (688, 0.117940798) (689, 0.117940798) (690, 0.117940798) (691, 0.117940798) (692, 0.117940798) (693, 0.117940798) (694, 0.117940798) (695, 0.117940798) (696, 0.117940798) (697, 0.117940798) (698, 0.117940798) (699, 0.117940798) (700, 0.117940798) (701, 0.117940798) (702, 0.117940798) (703, 0.117940798) (704, 0.117940798) (705, 0.117940798) (706, 0.117940798) (707, 0.117940798) (708, 0.117940798) (709, 0.117940798) (710, 0.117940798) (711, 0.117940798) (712, 0.117940798) (713, 0.117940798) (714, 0.117940798) (715, 0.117940798) (716, 0.117940798) (717, 0.117940798) (718, 0.117940798) (719, 0.117940798) (720, 0.117940798) (721, 0.117940798) (722, 0.117940798) (723, 0.117940798) (724, 0.117940798) (725, 0.117940798) (726, 0.117940798) (727, 0.117940798) (728, 0.117940798) (729, 0.117940798) (730, 0.117940798) (731, 0.117940798) (732, 0.117940798) (733, 0.117940798) (734, 0.117940798) (735, 0.117940798) (736, 0.117940798) (737, 0.117940798) (738, 0.117940798) (739, 0.117940798) (740, 0.117940798) (741, 0.117940798) (742, 0.117940798) (743, 0.117940798) (744, 0.117940798) (745, 0.117940798) (746, 0.117940798) (747, 0.117940798) (748, 0.117940798) (749, 0.117940798) (750, 0.117940798) (751, 0.117940798) (752, 0.117940798) (753, 0.117940798) (754, 0.117940798) (755, 0.117940798) (756, 0.117940798) (757, 0.117940798) (758, 0.117940798) (759, 0.117940798) (760, 0.117940798) (761, 0.117940798) (762, 0.117940798) (763, 0.117940798) (764, 0.117940798) (765, 0.117940798) (766, 0.117940798) (767, 0.117940798) (768, 0.117940798) (769, 0.117940798) (770, 0.117940798) (771, 0.117940798) (772, 0.117940798) (773, 0.117940798) (774, 0.117940798) (775, 0.117940798) (776, 0.117940798) (777, 0.117940798) (778, 0.117940798) (779, 0.117940798) (780, 0.117940798) (781, 0.117940798) (782, 0.117940798) (783, 0.117940798) (784, 0.117940798) (785, 0.117940798) (786, 0.117940798) (787, 0.117940798) (788, 0.117940798) (789, 0.117940798) (790, 0.117940798) (791, 0.117940798) (792, 0.117940798) (793, 0.117940798) (794, 0.117940798) (795, 0.117940798) (796, 0.117940798) (797, 0.117940798) (798, 0.117940798) (799, 0.117940798) (800, 0.117940798) (801, 0.117940798) (802, 0.117940798) (803, 0.117940798) (804, 0.117940798) (805, 0.117940798) (806, 0.117940798) (807, 0.117940798) (808, 0.117940798) (809, 0.117940798) (810, 0.117940798) (811, 0.117940798) (812, 0.117940798) (813, 0.117940798) (814, 0.117940798) (815, 0.117940798) (816, 0.117940798) (817, 0.117940798) (818, 0.117940798) (819, 0.117940798) (820, 0.117940798) (821, 0.117940798) (822, 0.117940798) (823, 0.117940798) (824, 0.117940798) (825, 0.117940798) (826, 0.117940798) (827, 0.117940798) (828, 0.117940798) (829, 0.117940798) (830, 0.117940798) (831, 0.117940798) (832, 0.117940798) (833, 0.117940798) (834, 0.117940798) (835, 0.117940798) (836, 0.117940798) (837, 0.117940798) (838, 0.117940798) (839, 0.117940798) (840, 0.117940798) (841, 0.117940798) (842, 0.117940798) (843, 0.117940798) (844, 0.117940798) (845, 0.117940798) (846, 0.117940798) (847, 0.117940798) (848, 0.117940798) (849, 0.117940798) (850, 0.117940798) (851, 0.117940798) (852, 0.117940798) (853, 0.117940798) (854, 0.117940798) (855, 0.117940798) (856, 0.117940798) (857, 0.117940798) (858, 0.117940798) (859, 0.117940798) (860, 0.117940798) (861, 0.117940798) (862, 0.117940798) (863, 0.117940798) (864, 0.117940798) (865, 0.117940798) (866, 0.117940798) (867, 0.117940798) (868, 0.117940798) (869, 0.117940798) (870, 0.117940798) (871, 0.117940798) (872, 0.117940798) (873, 0.117940798) (874, 0.117940798) (875, 0.117940798) (876, 0.117940798) (877, 0.117940798) (878, 0.117940798) (879, 0.117940798) (880, 0.117940798) (881, 0.117940798) (882, 0.117940798) (883, 0.117940798) (884, 0.117940798) (885, 0.117940798) (886, 0.117940798) (887, 0.117940798) (888, 0.117940798) (889, 0.117940798) (890, 0.117940798) (891, 0.117940798) (892, 0.117940798) (893, 0.117940798) (894, 0.117940798) (895, 0.117940798) (896, 0.117940798) (897, 0.117940798) (898, 0.117940798) (899, 0.117940798) (900, 0.117940798) (901, 0.117940798) (902, 0.117940798) (903, 0.117940798) (904, 0.117940798) (905, 0.117940798) (906, 0.117940798) (907, 0.117940798) (908, 0.117940798) (909, 0.117940798) (910, 0.117940798) (911, 0.117940798) (912, 0.117940798) (913, 0.117940798) (914, 0.117940798) (915, 0.117940798) (916, 0.117940798) (917, 0.117940798) (918, 0.117940798) (919, 0.117940798) (920, 0.117940798) (921, 0.117940798) (922, 0.117940798) (923, 0.117940798) (924, 0.117940798) (925, 0.117940798) (926, 0.117940798) (927, 0.117940798) (928, 0.117940798) (929, 0.117940798) (930, 0.117940798) (931, 0.117940798) (932, 0.117940798) (933, 0.117940798) (934, 0.117940798) (935, 0.117940798) (936, 0.117940798) (937, 0.117940798) (938, 0.117940798) (939, 0.117940798) (940, 0.117940798) (941, 0.117940798) (942, 0.117940798) (943, 0.117940798) (944, 0.117940798) (945, 0.117940798) (946, 0.117940798) (947, 0.117940798) (948, 0.117940798) (949, 0.117940798) (950, 0.117940798) (951, 0.117940798) (952, 0.117940798) (953, 0.117940798) (954, 0.117940798) (955, 0.117940798) (956, 0.117940798) (957, 0.117940798) (958, 0.117940798) (959, 0.117940798) (960, 0.117940798) (961, 0.117940798) (962, 0.117940798) (963, 0.117940798) (964, 0.117940798) (965, 0.117940798) (966, 0.117940798) (967, 0.117940798) (968, 0.117940798) (969, 0.117940798) (970, 0.117940798) (971, 0.117940798) (972, 0.117940798) (973, 0.117940798) (974, 0.117940798) (975, 0.117940798) (976, 0.117940798) (977, 0.117940798) (978, 0.117940798) (979, 0.117940798) (980, 0.117940798) (981, 0.117940798) (982, 0.117940798) (983, 0.117940798) (984, 0.117940798) (985, 0.117940798) (986, 0.117940798) (987, 0.117940798) (988, 0.117940798) (989, 0.117940798) (990, 0.117940798) (991, 0.117940798) (992, 0.117940798) (993, 0.117940798) (994, 0.117940798) (995, 0.117940798) (996, 0.117940798) (997, 0.117940798) (998, 0.117940798) (999, 0.117940798) (1000, 0.117940798) (1001, 0.117940798) (1002, 0.117940798) (1003, 0.117940798) (1004, 0.117940798) (1005, 0.117940798) (1006, 0.117940798) (1007, 0.117940798) (1008, 0.117940798) (1009, 0.117940798) (1010, 0.117940798) (1011, 0.117940798) (1012, 0.117940798) (1013, 0.117940798) (1014, 0.117940798) (1015, 0.117940798) (1016, 0.117940798) (1017, 0.117940798) (1018, 0.117940798) (1019, 0.117940798) (1020, 0.117940798) (1021, 0.117940798) (1022, 0.117940798) (1023, 0.117940798) (1024, 0.117940798) (1025, 0.117940798) (1026, 0.117940798) (1027, 0.117940798) (1028, 0.117940798) (1029, 0.117940798) (1030, 0.117940798) (1031, 0.117940798) (1032, 0.117940798) (1033, 0.117940798) (1034, 0.117940798) (1035, 0.117940798) (1036, 0.117940798) (1037, 0.117940798) (1038, 0.117940798) (1039, 0.117940798) (1040, 0.117940798) (1041, 0.117940798) (1042, 0.117940798) (1043, 0.117940798) (1044, 0.117940798) (1045, 0.117940798) (1046, 0.117940798) (1047, 0.117940798) (1048, 0.117940798) (1049, 0.117940798) (1050, 0.117940798) (1051, 0.117940798) (1052, 0.117940798) (1053, 0.117940798) (1054, 0.117940798) (1055, 0.117940798) (1056, 0.117940798) (1057, 0.117940798) (1058, 0.117940798) (1059, 0.117940798) (1060, 0.117940798) (1061, 0.117940798) (1062, 0.117940798) (1063, 0.117940798) (1064, 0.117940798) (1065, 0.117940798) (1066, 0.117940798) (1067, 0.117940798) (1068, 0.117940798) (1069, 0.117940798) (1070, 0.117940798) (1071, 0.117940798) (1072, 0.117940798) (1073, 0.117940798) (1074, 0.117940798) (1075, 0.117940798) (1076, 0.117940798) (1077, 0.117940798) (1078, 0.117940798) (1079, 0.117940798) (1080, 0.117940798) (1081, 0.117940798) (1082, 0.117940798) (1083, 0.117940798) (1084, 0.117940798) (1085, 0.117940798) (1086, 0.117940798) (1087, 0.117940798) (1088, 0.117940798) (1089, 0.117940798) (1090, 0.117940798) (1091, 0.117940798) (1092, 0.117940798) (1093, 0.117940798) (1094, 0.117940798) (1095, 0.117940798) (1096, 0.117940798) (1097, 0.117940798) (1098, 0.117940798) (1099, 0.117940798) (1100, 0.117940798) (1101, 0.117940798) (1102, 0.117940798) (1103, 0.117940798) (1104, 0.117940798) (1105, 0.117940798) (1106, 0.117940798) (1107, 0.117940798) (1108, 0.117940798) (1109, 0.117940798) (1110, 0.117940798) (1111, 0.117940798) (1112, 0.117940798) (1113, 0.117940798) (1114, 0.117940798) (1115, 0.117940798) (1116, 0.117940798) (1117, 0.117940798) (1118, 0.117940798) (1119, 0.117940798) (1120, 0.117940798) (1121, 0.117940798) (1122, 0.117940798) (1123, 0.117940798) (1124, 0.117940798) (1125, 0.117940798) (1126, 0.117940798) (1127, 0.117940798) (1128, 0.117940798) (1129, 0.117940798) (1130, 0.117940798) (1131, 0.117940798) (1132, 0.117940798) (1133, 0.117940798) (1134, 0.117940798) (1135, 0.117940798) (1136, 0.117940798) (1137, 0.117940798) (1138, 0.117940798) (1139, 0.117940798) (1140, 0.117940798) (1141, 0.117940798) (1142, 0.117940798) (1143, 0.117940798) (1144, 0.117940798) (1145, 0.117940798) (1146, 0.117940798) (1147, 0.117940798) (1148, 0.117940798) (1149, 0.117940798) (1150, 0.117940798) (1151, 0.117940798) (1152, 0.117940798) (1153, 0.117940798) (1154, 0.117940798) (1155, 0.117940798) (1156, 0.117940798) (1157, 0.117940798) (1158, 0.117940798) (1159, 0.117940798) (1160, 0.117940798) (1161, 0.117940798) (1162, 0.117940798) (1163, 0.117940798) (1164, 0.117940798) (1165, 0.117940798) (1166, 0.117940798) (1167, 0.117940798) (1168, 0.117940798) (1169, 0.117940798) (1170, 0.117940798) (1171, 0.117940798) (1172, 0.117940798) (1173, 0.117940798) (1174, 0.117940798) (1175, 0.117940798) (1176, 0.117940798) (1177, 0.117940798) (1178, 0.117940798) (1179, 0.117940798) (1180, 0.117940798) (1181, 0.117940798) (1182, 0.117940798) (1183, 0.117940798) (1184, 0.117940798) (1185, 0.117940798) (1186, 0.117940798) (1187, 0.117940798) (1188, 0.117940798) (1189, 0.117940798) (1190, 0.117940798) (1191, 0.117940798) (1192, 0.117940798) (1193, 0.117940798) (1194, 0.117940798) (1195, 0.117940798) (1196, 0.117940798) (1197, 0.117940798) (1198, 0.117940798) (1199, 0.117940798) (1200, 0.117940798) (1201, 0.117940798) (1202, 0.117940798) (1203, 0.117940798) (1204, 0.117940798) (1205, 0.117940798) (1206, 0.117940798) (1207, 0.117940798) (1208, 0.117940798) (1209, 0.117940798) (1210, 0.117940798) (1211, 0.117940798) (1212, 0.117940798) (1213, 0.117940798) (1214, 0.117940798) (1215, 0.117940798) (1216, 0.117940798) (1217, 0.117940798) (1218, 0.117940798) (1219, 0.117940798) (1220, 0.117940798) (1221, 0.117940798) (1222, 0.117940798) (1223, 0.117940798) (1224, 0.117940798) (1225, 0.117940798) (1226, 0.117940798) (1227, 0.117940798) (1228, 0.117940798) (1229, 0.117940798) (1230, 0.117940798) (1231, 0.117940798) (1232, 0.117940798) (1233, 0.117940798) (1234, 0.117940798) (1235, 0.117940798) (1236, 0.117940798) (1237, 0.117940798) (1238, 0.117940798) (1239, 0.117940798) (1240, 0.117940798) (1241, 0.117940798) (1242, 0.117940798) (1243, 0.117940798) (1244, 0.117940798) (1245, 0.117940798) (1246, 0.117940798) (1247, 0.117940798) (1248, 0.117940798) (1249, 0.117940798) (1250, 0.117940798) (1251, 0.117940798) (1252, 0.117940798) (1253, 0.117940798) (1254, 0.117940798) (1255, 0.117940798) (1256, 0.117940798) (1257, 0.117940798) (1258, 0.117940798) (1259, 0.117940798) (1260, 0.117940798) (1261, 0.117940798) (1262, 0.117940798) (1263, 0.117940798) (1264, 0.117940798) (1265, 0.117940798) (1266, 0.117940798) (1267, 0.117940798) (1268, 0.117940798) (1269, 0.117940798) (1270, 0.117940798) (1271, 0.117940798) (1272, 0.117940798) (1273, 0.117940798) (1274, 0.117940798) (1275, 0.117940798) (1276, 0.117940798) (1277, 0.117940798) (1278, 0.117940798) (1279, 0.117940798) (1280, 0.117940798) (1281, 0.117940798) (1282, 0.117940798) (1283, 0.117940798) (1284, 0.117940798) (1285, 0.117940798) (1286, 0.117940798) (1287, 0.117940798) (1288, 0.117940798) (1289, 0.117940798) (1290, 0.117940798) (1291, 0.117940798) (1292, 0.117940798) (1293, 0.117940798) (1294, 0.117940798) (1295, 0.117940798) (1296, 0.117940798) (1297, 0.117940798) (1298, 0.117940798) (1299, 0.117940798) (1300, 0.117940798) (1301, 0.117940798) (1302, 0.117940798) (1303, 0.117940798) (1304, 0.117940798) (1305, 0.117940798) (1306, 0.117940798) (1307, 0.117940798) (1308, 0.117940798) (1309, 0.117940798) (1310, 0.117940798) (1311, 0.117940798) (1312, 0.117940798) (1313, 0.117940798) (1314, 0.117940798) (1315, 0.117940798) (1316, 0.117940798) (1317, 0.117940798) (1318, 0.117940798) (1319, 0.117940798) (1320, 0.117940798) (1321, 0.117940798) (1322, 0.117940798) (1323, 0.117940798) (1324, 0.117940798) (1325, 0.117940798) (1326, 0.117940798) (1327, 0.117940798) (1328, 0.117940798) (1329, 0.117940798) (1330, 0.117940798) (1331, 0.117940798) (1332, 0.117940798) (1333, 0.117940798) (1334, 0.117940798) (1335, 0.117940798) (1336, 0.117940798) (1337, 0.117940798) (1338, 0.117940798) (1339, 0.117940798) (1340, 0.117940798) (1341, 0.117940798) (1342, 0.117940798) (1343, 0.117940798) (1344, 0.117940798) (1345, 0.117940798) (1346, 0.117940798) (1347, 0.117940798) (1348, 0.117940798) (1349, 0.117940798) (1350, 0.117940798) (1351, 0.117940798) (1352, 0.117940798) (1353, 0.117940798) (1354, 0.117940798) (1355, 0.117940798)
    };
     \addlegendentry{ProbsObjective};
\end{axis}
\end{tikzpicture}
\label{fig:Compare2}
\end{minipage}

\caption{Comparison between different objectives}
\label{fig:Compare}

\end{figure}


==> expr-old/LogNormal.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=3$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=434,
    ymin=0, ymax=0.11,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.1036991759) (1, 0.1036991759) (2, 0.1036991759) (3, 0.0956084292) (4, 0.0956084292) (5, 0.0956084292) (6, 0.0956084292) (7, 0.0924463282) (8, 0.0924463282) (9, 0.0924463282) (10, 0.0924463282) (11, 0.0924463282) (12, 0.0924463282) (13, 0.0704228572) (14, 0.0704228572) (15, 0.0704228572) (16, 0.0704228572) (17, 0.0704228572) (18, 0.0560008001) (19, 0.0704228572) (20, 0.0561889339) (21, 0.0561889339) (22, 0.0561889339) (23, 0.0561889339) (24, 0.0561889339) (25, 0.0357700529) (26, 0.0357700529) (27, 0.0357700529) (28, 0.0357700529) (29, 0.0348016348) (30, 0.0348016348) (31, 0.0348016348) (32, 0.0348016348) (33, 0.0348016348) (34, 0.0203795776) (35, 0.0203795776) (36, 0.0203795776) (37, 0.0203795776) (38, 0.0203795776) (39, 0.0203795776) (40, 0.0203795776) (41, 0.0203795776) (42, 0.0129292701) (43, 0.0129292701) (44, 0.0129292701) (45, 0.0129292701) (46, 0.0129292701) (47, 0.0129292701) (48, 0.0129292701) (49, 0.0129292701) (50, 0.0129292701) (51, 0.0023718545) (52, 0.0023718545) (53, 0.0023718545) (54, 0.0023718545) (55, 0.0023718545) (56, 0.0023718545) (57, 0.0003082483) (58, 0.0003082483) (59, 0.0003082483) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 0) (250, 0) (251, 0) (252, 0) (253, 0) (254, 0) (255, 0) (256, 0) (257, 0) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 0) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0) (295, 0) (296, 0) (297, 0) (298, 0) (299, 0) (300, 0) (301, 0) (302, 0) (303, 0) (304, 0) (305, 0) (306, 0) (307, 0) (308, 0) (309, 0) (310, 0) (311, 0) (312, 0) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 0) (319, 0) (320, 0) (321, 0) (322, 0) (323, 0) (324, 0) (325, 0) (326, 0) (327, 0) (328, 0) (329, 0) (330, 0) (331, 0) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 0.1036991759) (1, 0.1036991759) (2, 0.1036991759) (3, 0.0956084292) (4, 0.0956084292) (5, 0.0956084292) (6, 0.0956084292) (7, 0.0956084292) (8, 0.0956084292) (9, 0.0735849582) (10, 0.0735849582) (11, 0.0735849582) (12, 0.0735849582) (13, 0.0735849582) (14, 0.059162901) (15, 0.059162901) (16, 0.059162901) (17, 0.059162901) (18, 0.0560008001) (19, 0.0560008001) (20, 0.0560008001) (21, 0.0560008001) (22, 0.0560008001) (23, 0.0560008001) (24, 0.0560008001) (25, 0.0417668767) (26, 0.0417668767) (27, 0.0417668767) (28, 0.0417668767) (29, 0.0417668767) (30, 0.0213479957) (31, 0.0213479957) (32, 0.0213479957) (33, 0.0213479957) (34, 0.0213479957) (35, 0.0213479957) (36, 0.0192843896) (37, 0.0192843896) (38, 0.0192843896) (39, 0.0192843896) (40, 0.0192843896) (41, 0.0192843896) (42, 0.0192843896) (43, 0.0192843896) (44, 0.0171573211) (45, 0.0171573211) (46, 0.0171573211) (47, 0.0171573211) (48, 0.0108656639) (49, 0.0108656639) (50, 0.0108656639) (51, 0.0108656639) (52, 0.0108656639) (53, 0.0108656639) (54, 0.0108656639) (55, 0.0108656639) (56, 0.0108656639) (57, 0.0003082483) (58, 0.0003082483) (59, 0.0003082483) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 0) (250, 0) (251, 0) (252, 0) (253, 0) (254, 0) (255, 0) (256, 0) (257, 0) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 0) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0) (295, 0) (296, 0) (297, 0) (298, 0) (299, 0) (300, 0) (301, 0) (302, 0) (303, 0) (304, 0) (305, 0) (306, 0) (307, 0) (308, 0) (309, 0) (310, 0) (311, 0) (312, 0) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 0) (319, 0) (320, 0) (321, 0) (322, 0) (323, 0) (324, 0) (325, 0) (326, 0) (327, 0) (328, 0) (329, 0) (330, 0) (331, 0) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.1036991759) (1, 0.1036991759) (2, 0.1036991759) (3, 0.1036991759) (4, 0.1036991759) (5, 0.1036991759) (6, 0.1036991759) (7, 0.1036991759) (8, 0.1036991759) (9, 0.1036991759) (10, 0.1036991759) (11, 0.1036991759) (12, 0.102634178) (13, 0.102634178) (14, 0.102634178) (15, 0.102634178) (16, 0.102634178) (17, 0.102634178) (18, 0.102634178) (19, 0.102634178) (20, 0.102634178) (21, 0.102634178) (22, 0.102634178) (23, 0.102634178) (24, 0.102634178) (25, 0.102634178) (26, 0.102634178) (27, 0.102634178) (28, 0.102634178) (29, 0.102634178) (30, 0.102634178) (31, 0.102634178) (32, 0.102634178) (33, 0.1026280178) (34, 0.1016657599) (35, 0.1016657599) (36, 0.1016657599) (37, 0.1016441831) (38, 0.1016441831) (39, 0.0999956977) (40, 0.0999956977) (41, 0.0999956977) (42, 0.0999741209) (43, 0.0999741209) (44, 0.0999741209) (45, 0.0882947509) (46, 0.0999956977) (47, 0.0999956977) (48, 0.0999956977) (49, 0.0999741209) (50, 0.0999741209) (51, 0.0999741209) (52, 0.0882947509) (53, 0.0999741209) (54, 0.0999956977) (55, 0.0999956977) (56, 0.0999956977) (57, 0.0999741209) (58, 0.0999741209) (59, 0.0999741209) (60, 0.0882947509) (61, 0.0999741209) (62, 0.0999741209) (63, 0.0999741209) (64, 0.0882947509) (65, 0.0934040196) (66, 0.0934040196) (67, 0.0934040196) (68, 0.0999741209) (69, 0.0999741209) (70, 0.0999741209) (71, 0.0882947509) (72, 0.0934040196) (73, 0.0934040196) (74, 0.0934040196) (75, 0.0817246496) (76, 0.0934040196) (77, 0.0934040196) (78, 0.0934040196) (79, 0.0934040196) (80, 0.0934040196) (81, 0.0934040196) (82, 0.0817246496) (83, 0.0934040196) (84, 0.0934040196) (85, 0.0934040196) (86, 0.0934040196) (87, 0.0934040196) (88, 0.0934040196) (89, 0.0817246496) (90, 0.0934040196) (91, 0.0934040196) (92, 0.0934040196) (93, 0.0817246496) (94, 0.0934040196) (95, 0.0934040196) (96, 0.0934040196) (97, 0.0817246496) (98, 0.0934040196) (99, 0.0934040196) (100, 0.0934040196) (101, 0.0817246496) (102, 0.0817246496) (103, 0.0817246496) (104, 0.0817246496) (105, 0.0817246496) (106, 0.0817246496) (107, 0.0817246496) (108, 0.0817246496) (109, 0.0817246496) (110, 0.0817246496) (111, 0.0817246496) (112, 0.0817246496) (113, 0.0817246496) (114, 0.0817246496) (115, 0.0817246496) (116, 0.0817246496) (117, 0.0817246496) (118, 0.0817246496) (119, 0.0817246496) (120, 0.0817246496) (121, 0.0817246496) (122, 0.0817246496) (123, 0.0817246496) (124, 0.0817246496) (125, 0.0817246496) (126, 0.0817246496) (127, 0.0817246496) (128, 0.0817246496) (129, 0.0817246496) (130, 0.0817246496) (131, 0.0817246496) (132, 0.0817246496) (133, 0.0817246496) (134, 0.0817246496) (135, 0.0817246496) (136, 0.0817246496) (137, 0.0817246496) (138, 0.0817246496) (139, 0.0817246496) (140, 0.0817246496) (141, 0.0817246496) (142, 0.0817246496) (143, 0.0817246496) (144, 0.0817246496) (145, 0.0817246496) (146, 0.0817246496) (147, 0.0817246496) (148, 0.0817246496) (149, 0.0817246496) (150, 0.0817246496) (151, 0.0817246496) (152, 0.0817246496) (153, 0.0817246496) (154, 0.0817246496) (155, 0.0817246496) (156, 0.0817246496) (157, 0.0817246496) (158, 0.0817246496) (159, 0.0817246496) (160, 0.0817246496) (161, 0.0499327426) (162, 0.0499327426) (163, 0.0499327426) (164, 0.0499327426) (165, 0.0499327426) (166, 0.0499327426) (167, 0.0499327426) (168, 0.0499327426) (169, 0.0499327426) (170, 0.0499327426) (171, 0.0499327426) (172, 0.0499327426) (173, 0.0499327426) (174, 0.0499327426) (175, 0.0499327426) (176, 0.0499327426) (177, 0.0499327426) (178, 0.0482818656) (179, 0.0499327426) (180, 0.0499327426) (181, 0.0499327426) (182, 0.0499327426) (183, 0.0499327426) (184, 0.0499327426) (185, 0.0499327426) (186, 0.0499327426) (187, 0.0499327426) (188, 0.0482818656) (189, 0.0482818656) (190, 0.0482818656) (191, 0.0482818656) (192, 0.0482818656) (193, 0.0482818656) (194, 0.0482818656) (195, 0.0482818656) (196, 0.0482818656) (197, 0.0482818656) (198, 0.0482818656) (199, 0.0482818656) (200, 0.0482818656) (201, 0.0482818656) (202, 0.0482818656) (203, 0.0482818656) (204, 0.0482818656) (205, 0.0482818656) (206, 0.0482818656) (207, 0.0482818656) (208, 0.0482818656) (209, 0.0482818656) (210, 0.0482818656) (211, 0.0482818656) (212, 0.0482818656) (213, 0.0482818656) (214, 0.0482818656) (215, 0.0482818656) (216, 0.0482818656) (217, 0.0482818656) (218, 0.0482818656) (219, 0.0482818656) (220, 0.0482818656) (221, 0.0482818656) (222, 0.0482818656) (223, 0.0482818656) (224, 0.0482818656) (225, 0.0482818656) (226, 0.0482818656) (227, 0.0482818656) (228, 0.0482818656) (229, 0.0482818656) (230, 0.0482818656) (231, 0.0482818656) (232, 0.0482818656) (233, 0.0482818656) (234, 0.0482818656) (235, 0.0482818656) (236, 0.0482818656) (237, 0.0482818656) (238, 0.0482818656) (239, 0.0482818656) (240, 0.0482818656) (241, 0.0482818656) (242, 0.0482818656) (243, 0.0482818656) (244, 0.0482818656) (245, 0.0482818656) (246, 0.0482818656) (247, 0.0482818656) (248, 0.0482818656) (249, 0.0482818656) (250, 0.0482818656) (251, 0.0482818656) (252, 0.0482818656) (253, 0.0482818656) (254, 0.0482818656) (255, 0.0482818656) (256, 0.0482818656) (257, 0.0482818656) (258, 0.0482818656) (259, 0.0482818656) (260, 0.0482818656) (261, 0.0482818656) (262, 0.0482818656) (263, 0.0482818656) (264, 0.0482818656) (265, 0.0482818656) (266, 0.0482818656) (267, 0.0482818656) (268, 0.0482818656) (269, 0.0482818656) (270, 0.0482818656) (271, 0.0482818656) (272, 0.0482818656) (273, 0.0482818656) (274, 0.0482818656) (275, 0.0482818656) (276, 0.0482818656) (277, 0.0482818656) (278, 0.0482818656) (279, 0.0482818656) (280, 0.0482818656) (281, 0.0482818656) (282, 0.0482818656) (283, 0.0482818656) (284, 0.0482818656) (285, 0.0482818656) (286, 0.0482818656) (287, 0.0482818656) (288, 0.0482818656) (289, 0.0482818656) (290, 0.0482818656) (291, 0.0482818656) (292, 0.0482818656) (293, 0.0482818656) (294, 0.0482818656) (295, 0.0482818656) (296, 0.0482818656) (297, 0.0482818656) (298, 0.0482818656) (299, 0.0482818656) (300, 0.0482818656) (301, 0.0482818656) (302, 0.0482818656) (303, 0.0482818656) (304, 0.0482818656) (305, 0.0482818656) (306, 0.0482818656) (307, 0.0187071239) (308, 0.0187071239) (309, 0.0187071239) (310, 0.0187071239) (311, 0.0187071239) (312, 0.0187071239) (313, 0.0187071239) (314, 0.0187071239) (315, 0.0187071239) (316, 0.0187071239) (317, 0.0187071239) (318, 0.0187071239) (319, 0.0187071239) (320, 0.0187071239) (321, 0.0187071239) (322, 0.0187071239) (323, 0.0187071239) (324, 0.0187071239) (325, 0.0187071239) (326, 0.0187071239) (327, 0.0187071239) (328, 0.0166435177) (329, 0.0166435177) (330, 0.0166435177) (331, 0.0166435177) (332, 0.0166435177) (333, 0.0166435177) (334, 0.0166435177) (335, 0.0166435177) (336, 0.0166435177) (337, 0.0166435177) (338, 0.0166435177) (339, 0.0166435177) (340, 0.0166435177) (341, 0.0166435177) (342, 0.0166435177) (343, 0.0166435177) (344, 0.0166435177) (345, 0.0166435177) (346, 0.0166435177) (347, 0.0166435177) (348, 0.0166435177) (349, 0.0166435177) (350, 0.0166435177) (351, 0.0166435177) (352, 0.0166435177) (353, 0.0166435177) (354, 0.0166435177) (355, 0.0166435177) (356, 0.0166435177) (357, 0.0166435177) (358, 0.0166435177) (359, 0.0166435177) (360, 0.0166435177) (361, 0.0166435177) (362, 0.0166435177) (363, 0.0166435177) (364, 0.0166435177) (365, 0.0166435177) (366, 0.0166435177) (367, 0.0166435177) (368, 0.0166435177) (369, 0.0166435177) (370, 0.0166435177) (371, 0.0166435177) (372, 0.0166435177) (373, 0.0166435177) (374, 0.0166435177) (375, 0.0166435177) (376, 0.0166435177) (377, 0.0166435177) (378, 0.0166435177) (379, 0.0166435177) (380, 0.0166435177) (381, 0.0166435177) (382, 0.0166435177) (383, 0.0166435177) (384, 0.0166435177) (385, 0.0166435177) (386, 0.0166435177) (387, 0) (388, 0) (389, 0.0166435177) (390, 0.0166435177) (391, 0.0166435177) (392, 0.0166435177) (393, 0.0166435177) (394, 0.0166435177) (395, 0.0166435177) (396, 0.0166435177) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=3.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=434,
    ymin=0, ymax=2.95,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 2.9479084131) (1, 2.8849495686) (2, 2.8849495686) (3, 2.8849495686) (4, 2.8323247767) (5, 2.8323247767) (6, 2.7938284388) (7, 2.7938284388) (8, 2.756018655) (9, 2.756018655) (10, 2.756018655) (11, 2.6430819539) (12, 2.6430819539) (13, 2.6430819539) (14, 2.6204170084) (15, 2.6204170084) (16, 2.5402426272) (17, 2.5639884901) (18, 2.5288844355) (19, 2.5288844355) (20, 2.5288844355) (21, 2.4013359482) (22, 2.4574468003) (23, 2.4574468003) (24, 2.4574468003) (25, 2.329898313) (26, 2.329898313) (27, 2.329898313) (28, 2.2497239318) (29, 2.2734697947) (30, 2.2667436159) (31, 2.2667436159) (32, 2.1865692347) (33, 2.2364940486) (34, 2.2364940486) (35, 2.1563196674) (36, 2.1563196674) (37, 2.1563196674) (38, 2.1454152284) (39, 2.1454152284) (40, 2.1454152284) (41, 2.1454152284) (42, 2.050260335) (43, 2.050260335) (44, 2.050260335) (45, 2.0210337992) (46, 2.0210337992) (47, 1.9652766524) (48, 1.9652766524) (49, 1.9652766524) (50, 1.9652766524) (51, 1.9446746797) (52, 1.9446746797) (53, 1.8889175329) (54, 1.8889175329) (55, 1.8889175329) (56, 1.8663870467) (57, 1.8663870467) (58, 1.8663870467) (59, 1.8663870467) (60, 1.8663870467) (61, 1.7526977439) (62, 1.7526977439) (63, 1.7526977439) (64, 1.6969405971) (65, 1.6969405971) (66, 1.6969405971) (67, 1.6969405971) (68, 1.6969405971) (69, 1.6228723902) (70, 1.6228723902) (71, 1.5671152435) (72, 1.6098125364) (73, 1.6098125364) (74, 1.5540553896) (75, 1.5540553896) (76, 1.5540553896) (77, 1.5540553896) (78, 1.5540553896) (79, 1.5540553896) (80, 1.5540553896) (81, 1.5089994903) (82, 1.5089994903) (83, 1.5089994903) (84, 1.5089994903) (85, 1.5089994903) (86, 1.5089994903) (87, 1.5089994903) (88, 1.4516497656) (89, 1.4516497656) (90, 1.4516497656) (91, 1.4516497656) (92, 1.4516497656) (93, 1.4516497656) (94, 1.4516497656) (95, 1.3388735762) (96, 1.3591906565) (97, 1.3591906565) (98, 1.3591906565) (99, 1.3591906565) (100, 1.3591906565) (101, 1.3591906565) (102, 1.245450988) (103, 1.245450988) (104, 1.245450988) (105, 1.245450988) (106, 1.245450988) (107, 1.245450988) (108, 1.245450988) (109, 1.245450988) (110, 1.1326747986) (111, 1.1326747986) (112, 1.1326747986) (113, 1.1326747986) (114, 1.1326747986) (115, 1.1326747986) (116, 1.1326747986) (117, 1.0937086743) (118, 1.0937086743) (119, 1.0753573389) (120, 1.0753573389) (121, 1.0753573389) (122, 1.0753573389) (123, 1.0753573389) (124, 1.0753573389) (125, 1.0753573389) (126, 1.0068906653) (127, 1.0068906653) (128, 1.0068906653) (129, 1.0068906653) (130, 1.0068906653) (131, 1.0068906653) (132, 1.0068906653) (133, 0.9351941454) (134, 0.9351941454) (135, 0.9351941454) (136, 0.9351941454) (137, 0.9351941454) (138, 0.9351941454) (139, 0.9351941454) (140, 0.8817826358) (141, 0.8817826358) (142, 0.8817826358) (143, 0.8817826358) (144, 0.8817826358) (145, 0.8817826358) (146, 0.8817826358) (147, 0.8817826358) (148, 0.7735604649) (149, 0.7735604649) (150, 0.7735604649) (151, 0.7735604649) (152, 0.7735604649) (153, 0.7735604649) (154, 0.7536522353) (155, 0.7536522353) (156, 0.7536522353) (157, 0.7536522353) (158, 0.7536522353) (159, 0.7536522353) (160, 0.6783378493) (161, 0.6860742466) (162, 0.6860742466) (163, 0.6860742466) (164, 0.6788442104) (165, 0.6788442104) (166, 0.6788442104) (167, 0.6788442104) (168, 0.6788442104) (169, 0.6788442104) (170, 0.6035298244) (171, 0.6035298244) (172, 0.6035298244) (173, 0.6035298244) (174, 0.6035298244) (175, 0.6035298244) (176, 0.6035298244) (177, 0.6035298244) (178, 0.6035298244) (179, 0.5136403036) (180, 0.5136403036) (181, 0.5136403036) (182, 0.5136403036) (183, 0.5136403036) (184, 0.5136403036) (185, 0.5136403036) (186, 0.5136403036) (187, 0.5136403036) (188, 0.5136403036) (189, 0.4175217129) (190, 0.4175217129) (191, 0.4175217129) (192, 0.4175217129) (193, 0.4175217129) (194, 0.4175217129) (195, 0.3967784947) (196, 0.3967784947) (197, 0.3967784947) (198, 0.3967784947) (199, 0.3967784947) (200, 0.3967784947) (201, 0.3694847743) (202, 0.3694847743) (203, 0.3694847743) (204, 0.3694847743) (205, 0.3694847743) (206, 0.3694847743) (207, 0.3144811784) (208, 0.3144811784) (209, 0.3144811784) (210, 0.3144811784) (211, 0.3144811784) (212, 0.3144811784) (213, 0.3144811784) (214, 0.2607292143) (215, 0.2551872369) (216, 0.2551872369) (217, 0.2551872369) (218, 0.2551872369) (219, 0.2551872369) (220, 0.2551872369) (221, 0.2551872369) (222, 0.2551872369) (223, 0.2551872369) (224, 0.2551872369) (225, 0.2158303703) (226, 0.2158303703) (227, 0.2158303703) (228, 0.2158303703) (229, 0.1719086814) (230, 0.1719086814) (231, 0.1719086814) (232, 0.1418478925) (233, 0.1418478925) (234, 0.1418478925) (235, 0.1342908187) (236, 0.1342908187) (237, 0.1342908187) (238, 0.1342908187) (239, 0.1342908187) (240, 0.1342908187) (241, 0.1203395777) (242, 0.1203395777) (243, 0.1203395777) (244, 0.1148478175) (245, 0.1148478175) (246, 0.1148478175) (247, 0.1148478175) (248, 0.0540481578) (249, 0.0540481578) (250, 0.0540481578) (251, 0.0485563976) (252, 0.0485563976) (253, 0.0485563976) (254, 0.0485563976) (255, 0.0485563976) (256, 0.0485563976) (257, 0.037853371) (258, 0.037853371) (259, 0.037853371) (260, 0.0331254858) (261, 0.0331254858) (262, 0.0331254858) (263, 0.0331254858) (264, 0.0331254858) (265, 0.0331254858) (266, 0.0331254858) (267, 0.0235161736) (268, 0.0235161736) (269, 0.0235161736) (270, 0.0194605787) (271, 0.0194605787) (272, 0.0194605787) (273, 0.0166185589) (274, 0.0166185589) (275, 0.0166185589) (276, 0.0166185589) (277, 0.0166185589) (278, 0.0166185589) (279, 0.0166185589) (280, 0.0166185589) (281, 0.0166185589) (282, 0.008848744) (283, 0.008848744) (284, 0.008848744) (285, 0.008848744) (286, 0.008848744) (287, 0.008848744) (288, 0.008848744) (289, 0.008848744) (290, 0.0045029855) (291, 0.0045029855) (292, 0.0045029855) (293, 0.0045029855) (294, 0.0045029855) (295, 0.0045029855) (296, 0.0045029855) (297, 0.0045029855) (298, 0.0027905183) (299, 0.0027905183) (300, 0.0027905183) (301, 0.0027905183) (302, 0.0027905183) (303, 0.0027905183) (304, 0.0027905183) (305, 0.0014077987) (306, 0.0014077987) (307, 0.0014077987) (308, 0.0014077987) (309, 0.0014077987) (310, 0.0014077987) (311, 0.0014077987) (312, 0.0014077987) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 0) (319, 0) (320, 0) (321, 0) (322, 0) (323, 0) (324, 0) (325, 0) (326, 0) (327, 0) (328, 0) (329, 0) (330, 0) (331, 0) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 2.9079641517) (1, 2.9079641517) (2, 2.8450053072) (3, 2.8450053072) (4, 2.8450053072) (5, 2.8450053072) (6, 2.7320686061) (7, 2.7320686061) (8, 2.6770880113) (9, 2.6770880113) (10, 2.6244632194) (11, 2.6244632194) (12, 2.6244632194) (13, 2.6244632194) (14, 2.5329306465) (15, 2.5329306465) (16, 2.5329306465) (17, 2.5329306465) (18, 2.4053821592) (19, 2.4053821592) (20, 2.3675723754) (21, 2.3675723754) (22, 2.3675723754) (23, 2.3675723754) (24, 2.2961347401) (25, 2.2961347401) (26, 2.2961347401) (27, 2.2961347401) (28, 2.2961347401) (29, 2.2009798468) (30, 2.2009798468) (31, 2.2009798468) (32, 2.2009798468) (33, 2.1378251497) (34, 2.1378251497) (35, 2.1085986139) (36, 2.1085986139) (37, 2.1085986139) (38, 2.0528414671) (39, 2.0528414671) (40, 2.0528414671) (41, 2.0528414671) (42, 2.0528414671) (43, 1.9879709272) (44, 1.9879709272) (45, 1.9879709272) (46, 1.9443042668) (47, 1.9443042668) (48, 1.9443042668) (49, 1.9443042668) (50, 1.9443042668) (51, 1.9443042668) (52, 1.8306149639) (53, 1.8306149639) (54, 1.8306149639) (55, 1.8306149639) (56, 1.8306149639) (57, 1.8306149639) (58, 1.7542558445) (59, 1.7542558445) (60, 1.7542558445) (61, 1.7542558445) (62, 1.7542558445) (63, 1.7542558445) (64, 1.7542558445) (65, 1.6244304909) (66, 1.6244304909) (67, 1.6244304909) (68, 1.6244304909) (69, 1.6244304909) (70, 1.6244304909) (71, 1.6244304909) (72, 1.6244304909) (73, 1.6244304909) (74, 1.5162083199) (75, 1.5162083199) (76, 1.5162083199) (77, 1.4803113393) (78, 1.4803113393) (79, 1.4133689933) (80, 1.4133689933) (81, 1.4133689933) (82, 1.4133689933) (83, 1.4133689933) (84, 1.4133689933) (85, 1.4133689933) (86, 1.3416724734) (87, 1.3416724734) (88, 1.3233211379) (89, 1.3233211379) (90, 1.3233211379) (91, 1.3233211379) (92, 1.3233211379) (93, 1.3233211379) (94, 1.3233211379) (95, 1.3233211379) (96, 1.3233211379) (97, 1.3233211379) (98, 1.2272025473) (99, 1.2272025473) (100, 1.2272025473) (101, 1.2272025473) (102, 1.2272025473) (103, 1.2272025473) (104, 1.2272025473) (105, 1.1663508177) (106, 1.1663508177) (107, 1.1663508177) (108, 1.1663508177) (109, 1.1663508177) (110, 1.1663508177) (111, 1.1663508177) (112, 1.1663508177) (113, 1.0633417062) (114, 1.0633417062) (115, 1.0633417062) (116, 1.0079439159) (117, 1.0079439159) (118, 1.0079439159) (119, 1.0079439159) (120, 1.0079439159) (121, 1.0079439159) (122, 1.0079439159) (123, 0.9505941912) (124, 0.9505941912) (125, 0.9505941912) (126, 0.9505941912) (127, 0.9505941912) (128, 0.9505941912) (129, 0.9505941912) (130, 0.8821275176) (131, 0.8821275176) (132, 0.8821275176) (133, 0.8821275176) (134, 0.8821275176) (135, 0.8821275176) (136, 0.8821275176) (137, 0.8068131316) (138, 0.8068131316) (139, 0.8068131316) (140, 0.8068131316) (141, 0.8068131316) (142, 0.8068131316) (143, 0.8068131316) (144, 0.7530611674) (145, 0.7530611674) (146, 0.7530611674) (147, 0.7530611674) (148, 0.7530611674) (149, 0.7530611674) (150, 0.7530611674) (151, 0.6996496579) (152, 0.6996496579) (153, 0.6996496579) (154, 0.6996496579) (155, 0.6996496579) (156, 0.6996496579) (157, 0.6996496579) (158, 0.6996496579) (159, 0.6996496579) (160, 0.609760137) (161, 0.609760137) (162, 0.609760137) (163, 0.609760137) (164, 0.609760137) (165, 0.609760137) (166, 0.609760137) (167, 0.609760137) (168, 0.550177434) (169, 0.550177434) (170, 0.550177434) (171, 0.550177434) (172, 0.550177434) (173, 0.550177434) (174, 0.4815095724) (175, 0.4815095724) (176, 0.4410236093) (177, 0.4410236093) (178, 0.4410236093) (179, 0.4410236093) (180, 0.4410236093) (181, 0.4410236093) (182, 0.402057485) (183, 0.402057485) (184, 0.402057485) (185, 0.402057485) (186, 0.402057485) (187, 0.402057485) (188, 0.402057485) (189, 0.402057485) (190, 0.402057485) (191, 0.402057485) (192, 0.32724946) (193, 0.32724946) (194, 0.32724946) (195, 0.32724946) (196, 0.32724946) (197, 0.2961917601) (198, 0.2961917601) (199, 0.2961917601) (200, 0.2961917601) (201, 0.2961917601) (202, 0.2961917601) (203, 0.2961917601) (204, 0.2299003402) (205, 0.2243583628) (206, 0.2243583628) (207, 0.2243583628) (208, 0.2243583628) (209, 0.2243583628) (210, 0.2243583628) (211, 0.1967682687) (212, 0.1967682687) (213, 0.1967682687) (214, 0.1967682687) (215, 0.1967682687) (216, 0.1486115486) (217, 0.1486115486) (218, 0.1486115486) (219, 0.1486115486) (220, 0.1486115486) (221, 0.1486115486) (222, 0.1486115486) (223, 0.1486115486) (224, 0.1486115486) (225, 0.1486115486) (226, 0.109254682) (227, 0.109254682) (228, 0.109254682) (229, 0.109254682) (230, 0.109254682) (231, 0.109254682) (232, 0.109254682) (233, 0.109254682) (234, 0.109254682) (235, 0.109254682) (236, 0.0791938932) (237, 0.0791938932) (238, 0.0791938932) (239, 0.0716368194) (240, 0.0716368194) (241, 0.0716368194) (242, 0.0716368194) (243, 0.0716368194) (244, 0.0716368194) (245, 0.0576855783) (246, 0.0576855783) (247, 0.0576855783) (248, 0.0521938181) (249, 0.0521938181) (250, 0.0521938181) (251, 0.0474659329) (252, 0.0474659329) (253, 0.0474659329) (254, 0.0474659329) (255, 0.0474659329) (256, 0.0474659329) (257, 0.0474659329) (258, 0.0378566207) (259, 0.0378566207) (260, 0.0378566207) (261, 0.0338010257) (262, 0.0338010257) (263, 0.0338010257) (264, 0.0301636052) (265, 0.0301636052) (266, 0.0301636052) (267, 0.0301636052) (268, 0.0301636052) (269, 0.0301636052) (270, 0.0194605787) (271, 0.0194605787) (272, 0.0194605787) (273, 0.0166185589) (274, 0.0166185589) (275, 0.0166185589) (276, 0.0166185589) (277, 0.0166185589) (278, 0.0166185589) (279, 0.0166185589) (280, 0.0166185589) (281, 0.0166185589) (282, 0.008848744) (283, 0.008848744) (284, 0.008848744) (285, 0.008848744) (286, 0.008848744) (287, 0.008848744) (288, 0.008848744) (289, 0.008848744) (290, 0.0045029855) (291, 0.0045029855) (292, 0.0045029855) (293, 0.0045029855) (294, 0.0045029855) (295, 0.0045029855) (296, 0.0045029855) (297, 0.0045029855) (298, 0.0027905183) (299, 0.0027905183) (300, 0.0027905183) (301, 0.0027905183) (302, 0.0027905183) (303, 0.0027905183) (304, 0.0027905183) (305, 0.0014077987) (306, 0.0014077987) (307, 0.0014077987) (308, 0.0014077987) (309, 0.0014077987) (310, 0.0014077987) (311, 0.0014077987) (312, 0.0014077987) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 0) (319, 0) (320, 0) (321, 0) (322, 0) (323, 0) (324, 0) (325, 0) (326, 0) (327, 0) (328, 0) (329, 0) (330, 0) (331, 0) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 2.9479084131) (1, 2.9458847619) (2, 2.9059405005) (3, 2.9059405005) (4, 2.8533157086) (5, 2.8533157086) (6, 2.7903568642) (7, 2.7903568642) (8, 2.7353762693) (9, 2.7353762693) (10, 2.6975664856) (11, 2.7254863243) (12, 2.7254863243) (13, 2.6705057295) (14, 2.6705057295) (15, 2.6326959457) (16, 2.669165488) (17, 2.5775031918) (18, 2.5775031918) (19, 2.539693408) (20, 2.5761629503) (21, 2.5761629503) (22, 2.5383531665) (23, 2.5402659697) (24, 2.5130082533) (25, 2.5130082533) (26, 2.4751984695) (27, 2.4771112727) (28, 2.4771112727) (29, 2.4393014889) (30, 2.4393014889) (31, 2.4393014889) (32, 2.4373304374) (33, 2.3263647878) (34, 2.3263647878) (35, 2.3263647878) (36, 2.3225958558) (37, 2.3225958558) (38, 2.2655151139) (39, 2.2655151139) (40, 2.2655151139) (41, 2.261746182) (42, 2.261746182) (43, 2.261746182) (44, 2.2180795216) (45, 2.2648426846) (46, 2.2648426846) (47, 2.2648426846) (48, 2.2610737526) (49, 2.2610737526) (50, 2.2610737526) (51, 2.2174070922) (52, 2.1314769039) (53, 2.2639726232) (54, 2.2639726232) (55, 2.2639726232) (56, 2.2602036912) (57, 2.2602036912) (58, 2.2602036912) (59, 2.2165370308) (60, 2.1306068425) (61, 2.1306068425) (62, 2.1306068425) (63, 2.0869401821) (64, 2.0248639876) (65, 2.0248639876) (66, 2.0248639876) (67, 2.0675667567) (68, 2.0675667567) (69, 2.0675667567) (70, 2.0239000963) (71, 1.9618239019) (72, 1.9618239019) (73, 1.9618239019) (74, 1.9181572415) (75, 1.9618239019) (76, 1.9618239019) (77, 1.9618239019) (78, 1.9009721723) (79, 1.9009721723) (80, 1.9009721723) (81, 1.8573055119) (82, 1.9009721723) (83, 1.9009721723) (84, 1.9009721723) (85, 1.8574760224) (86, 1.8574760224) (87, 1.8574760224) (88, 1.813809362) (89, 1.8574760224) (90, 1.8574760224) (91, 1.8574760224) (92, 1.813809362) (93, 1.7544669109) (94, 1.7544669109) (95, 1.7544669109) (96, 1.7108002505) (97, 1.7544669109) (98, 1.7544669109) (99, 1.7544669109) (100, 1.7108002505) (101, 1.7108002505) (102, 1.7108002505) (103, 1.7083735764) (104, 1.7083735764) (105, 1.7083735764) (106, 1.7083735764) (107, 1.6414312304) (108, 1.7083735764) (109, 1.7083735764) (110, 1.6549620669) (111, 1.6549620669) (112, 1.6549620669) (113, 1.6549620669) (114, 1.5880197208) (115, 1.6549620669) (116, 1.6549620669) (117, 1.5880197208) (118, 1.6549620669) (119, 1.6549620669) (120, 1.6549620669) (121, 1.6549620669) (122, 1.5880197208) (123, 1.6549620669) (124, 1.6549620669) (125, 1.5880197208) (126, 1.5953793638) (127, 1.6549620669) (128, 1.6549620669) (129, 1.6549620669) (130, 1.6549620669) (131, 1.5880197208) (132, 1.6549620669) (133, 1.6549620669) (134, 1.5880197208) (135, 1.5953793638) (136, 1.5953793638) (137, 1.5953793638) (138, 1.5953793638) (139, 1.5284370178) (140, 1.5953793638) (141, 1.5953793638) (142, 1.5284370178) (143, 1.5910336053) (144, 1.5910336053) (145, 1.5910336053) (146, 1.5910336053) (147, 1.5240912593) (148, 1.5910336053) (149, 1.5910336053) (150, 1.5240912593) (151, 1.552067481) (152, 1.552067481) (153, 1.485125135) (154, 1.552067481) (155, 1.552067481) (156, 1.485125135) (157, 1.485125135) (158, 1.4664048791) (159, 1.4664048791) (160, 1.4383781782) (161, 1.4383781782) (162, 1.3714358321) (163, 1.3714358321) (164, 1.3527155762) (165, 1.3527155762) (166, 1.3360885397) (167, 1.3527155762) (168, 1.2256970062) (169, 1.2256970062) (170, 1.2069767503) (171, 1.2069767503) (172, 1.1903497138) (173, 1.2069767503) (174, 1.1570291446) (175, 1.1570291446) (176, 1.1383088888) (177, 1.115752007) (178, 1.1508889813) (179, 1.1508889813) (180, 1.1321687254) (181, 1.1321687254) (182, 1.1155416888) (183, 1.1321687254) (184, 1.0822211197) (185, 1.0822211197) (186, 1.0635008638) (187, 1.0409439821) (188, 1.0409439821) (189, 1.0222237262) (190, 1.0222237262) (191, 1.0055966896) (192, 1.0222237262) (193, 0.9722761205) (194, 0.9722761205) (195, 0.9535558647) (196, 0.9510544613) (197, 0.9510544613) (198, 0.9323342054) (199, 0.9323342054) (200, 0.9157071688) (201, 0.9323342054) (202, 0.8823865997) (203, 0.8823865997) (204, 0.8636663438) (205, 0.8636663438) (206, 0.8231803807) (207, 0.8636663438) (208, 0.8636663438) (209, 0.8231803807) (210, 0.8231803807) (211, 0.8314077386) (212, 0.8314077386) (213, 0.7909217755) (214, 0.8636663438) (215, 0.8636663438) (216, 0.8231803807) (217, 0.8636663438) (218, 0.8636663438) (219, 0.8231803807) (220, 0.8231803807) (221, 0.8314077386) (222, 0.8314077386) (223, 0.7909217755) (224, 0.8314077386) (225, 0.8314077386) (226, 0.7909217755) (227, 0.7909217755) (228, 0.7614509654) (229, 0.8314077386) (230, 0.8314077386) (231, 0.7909217755) (232, 0.7909217755) (233, 0.7614509654) (234, 0.8106645204) (235, 0.8314077386) (236, 0.7591673581) (237, 0.7591673581) (238, 0.7186813949) (239, 0.7186813949) (240, 0.6892105849) (241, 0.7384241398) (242, 0.7591673581) (243, 0.7591673581) (244, 0.7186813949) (245, 0.7186813949) (246, 0.6611164768) (247, 0.6611164768) (248, 0.6206305136) (249, 0.6206305136) (250, 0.5911597036) (251, 0.6403732585) (252, 0.6611164768) (253, 0.6611164768) (254, 0.6206305136) (255, 0.6206305136) (256, 0.5911597036) (257, 0.6403732585) (258, 0.6403732585) (259, 0.5998872954) (260, 0.5998872954) (261, 0.5704164853) (262, 0.5970452757) (263, 0.5970452757) (264, 0.5149972293) (265, 0.5149972293) (266, 0.6338669391) (267, 0.6338669391) (268, 0.593380976) (269, 0.593380976) (270, 0.5639101659) (271, 0.5905389562) (272, 0.5905389562) (273, 0.5084909099) (274, 0.5084909099) (275, 0.4680049467) (276, 0.4680049467) (277, 0.4385341366) (278, 0.465162927) (279, 0.465162927) (280, 0.4707334859) (281, 0.4707334859) (282, 0.4302475228) (283, 0.4302475228) (284, 0.4007767127) (285, 0.4274055031) (286, 0.4274055031) (287, 0.397934693) (288, 0.3707442173) (289, 0.3707442173) (290, 0.3412734072) (291, 0.3412734072) (292, 0.3707442173) (293, 0.3707442173) (294, 0.3412734072) (295, 0.3610139901) (296, 0.3610139901) (297, 0.3315431801) (298, 0.3315431801) (299, 0.3610139901) (300, 0.3610139901) (301, 0.3315431801) (302, 0.3315431801) (303, 0.3315431801) (304, 0.3279057595) (305, 0.3060103942) (306, 0.307262026) (307, 0.307262026) (308, 0.2777912159) (309, 0.2777912159) (310, 0.2777912159) (311, 0.2741537954) (312, 0.2522584301) (313, 0.2522584301) (314, 0.22278762) (315, 0.307262026) (316, 0.307262026) (317, 0.2777912159) (318, 0.2777912159) (319, 0.2777912159) (320, 0.2741537954) (321, 0.2522584301) (322, 0.2522584301) (323, 0.22278762) (324, 0.22278762) (325, 0.22278762) (326, 0.2191501995) (327, 0.238307189) (328, 0.238307189) (329, 0.208836379) (330, 0.208836379) (331, 0.208836379) (332, 0.2051989584) (333, 0.238307189) (334, 0.238307189) (335, 0.208836379) (336, 0.208836379) (337, 0.1986517773) (338, 0.1986517773) (339, 0.1691809672) (340, 0.1691809672) (341, 0.1691809672) (342, 0.1655435467) (343, 0.1986517773) (344, 0.1986517773) (345, 0.1691809672) (346, 0.1691809672) (347, 0.1691809672) (348, 0.1655435467) (349, 0.1655435467) (350, 0.1655435467) (351, 0.1093203838) (352, 0.1691809672) (353, 0.1691809672) (354, 0.1691809672) (355, 0.1391201784) (356, 0.1391201784) (357, 0.1391201784) (358, 0.1354827578) (359, 0.1354827578) (360, 0.1354827578) (361, 0.079259595) (362, 0.1391201784) (363, 0.1391201784) (364, 0.1391201784) (365, 0.1354827578) (366, 0.1354827578) (367, 0.1354827578) (368, 0.079259595) (369, 0.079259595) (370, 0.1354827578) (371, 0.1354827578) (372, 0.1354827578) (373, 0.079259595) (374, 0.079259595) (375, 0.079259595) (376, 0.0717025212) (377, 0.0717025212) (378, 0.019667899) (379, 0.019667899) (380, 0.019667899) (381, 0.0121108252) (382, 0.0121108252) (383, 0.0121108252) (384, 0.0121108252) (385, 0.0121108252) (386, 0.0182601003) (387, 0.0182601003) (388, 0.019667899) (389, 0.019667899) (390, 0.019667899) (391, 0.0121108252) (392, 0.0121108252) (393, 0.0121108252) (394, 0.0121108252) (395, 0.0121108252) (396, 0.0182601003) (397, 0.0182601003) (398, 0.0182601003) (399, 0.0107030265) (400, 0.0107030265) (401, 0.0107030265) (402, 0.0107030265) (403, 0.0107030265) (404, 0.0107030265) (405, 0.0107030265) (406, 0.0107030265) (407, 0.0107030265) (408, 0.0107030265) (409, 0.0107030265) (410, 0.0107030265) (411, 0.0107030265) (412, 0.0107030265) (413, 0.0107030265) (414, 0.0107030265) (415, 0.0107030265) (416, 0.0107030265) (417, 0.0107030265) (418, 0.0107030265) (419, 0.0107030265) (420, 0.0107030265) (421, 0.0107030265) (422, 0.0107030265) (423, 0.0107030265) (424, 0.0107030265) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=4$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=434,
    ymin=0, ymax=4.61,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 4.6068781128) (1, 4.6068781128) (2, 4.3904448542) (3, 4.3904448542) (4, 4.3904448542) (5, 4.2869921762) (6, 4.2869921762) (7, 4.1979059596) (8, 4.1979059596) (9, 4.1979059596) (10, 3.9696921348) (11, 3.9696921348) (12, 3.9696921348) (13, 3.8595528627) (14, 3.8595528627) (15, 3.7464798514) (16, 3.7464798514) (17, 3.7464798514) (18, 3.7020651612) (19, 3.7020651612) (20, 3.7020651612) (21, 3.5597065773) (22, 3.5597065773) (23, 3.5597065773) (24, 3.5597065773) (25, 3.48141311) (26, 3.48141311) (27, 3.48141311) (28, 3.48141311) (29, 3.3746309386) (30, 3.3746309386) (31, 3.3746309386) (32, 3.334916528) (33, 3.334916528) (34, 3.2979788186) (35, 3.2979788186) (36, 3.2979788186) (37, 3.2979788186) (38, 3.1434153233) (39, 3.2300433317) (40, 3.1589777196) (41, 3.1589777196) (42, 3.1589777196) (43, 3.1589777196) (44, 3.0044142243) (45, 3.0910422327) (46, 3.0394300818) (47, 3.0394300818) (48, 3.0394300818) (49, 3.0394300818) (50, 2.8848665866) (51, 2.8848665866) (52, 2.8848665866) (53, 2.8848665866) (54, 2.8848665866) (55, 2.8166196719) (56, 2.8166196719) (57, 2.8166196719) (58, 2.8166196719) (59, 2.691601153) (60, 2.691601153) (61, 2.691601153) (62, 2.691601153) (63, 2.691601153) (64, 2.6304043711) (65, 2.6304043711) (66, 2.6304043711) (67, 2.6304043711) (68, 2.6304043711) (69, 2.551764122) (70, 2.551764122) (71, 2.551764122) (72, 2.551764122) (73, 2.551764122) (74, 2.551764122) (75, 2.551764122) (76, 2.4406049393) (77, 2.4406049393) (78, 2.4406049393) (79, 2.4406049393) (80, 2.4406049393) (81, 2.4406049393) (82, 2.4406049393) (83, 2.4406049393) (84, 2.2377863977) (85, 2.2377863977) (86, 2.2377863977) (87, 2.2377863977) (88, 2.2377863977) (89, 2.2377863977) (90, 2.129096903) (91, 2.1698509108) (92, 2.1698509108) (93, 2.1408667379) (94, 2.1408667379) (95, 2.1408667379) (96, 2.1408667379) (97, 2.1408667379) (98, 2.0321772432) (99, 2.072931251) (100, 2.0520568699) (101, 2.0520568699) (102, 2.0520568699) (103, 2.0520568699) (104, 2.0520568699) (105, 1.9385909744) (106, 1.9385909744) (107, 1.9385909744) (108, 1.9289696493) (109, 1.9289696493) (110, 1.9289696493) (111, 1.9289696493) (112, 1.9289696493) (113, 1.8202801547) (114, 1.8202801547) (115, 1.8202801547) (116, 1.8202801547) (117, 1.8202801547) (118, 1.8202801547) (119, 1.7405412953) (120, 1.7523446678) (121, 1.7525349363) (122, 1.7525349363) (123, 1.7525349363) (124, 1.7525349363) (125, 1.7525349363) (126, 1.6727960769) (127, 1.6727960769) (128, 1.6727960769) (129, 1.6727960769) (130, 1.6211816248) (131, 1.6211816248) (132, 1.6211816248) (133, 1.6211816248) (134, 1.6211816248) (135, 1.5963069676) (136, 1.5963069676) (137, 1.5963069676) (138, 1.5963069676) (139, 1.5963069676) (140, 1.5963069676) (141, 1.4869810646) (142, 1.4869810646) (143, 1.4869810646) (144, 1.4869810646) (145, 1.4353666125) (146, 1.4353666125) (147, 1.4353666125) (148, 1.4353666125) (149, 1.4353666125) (150, 1.4353666125) (151, 1.4353666125) (152, 1.3826786922) (153, 1.3826786922) (154, 1.3826786922) (155, 1.3310642401) (156, 1.3310642401) (157, 1.3310642401) (158, 1.3310642401) (159, 1.3052353291) (160, 1.3052353291) (161, 1.3052353291) (162, 1.2536208771) (163, 1.2536208771) (164, 1.2536208771) (165, 1.2484767799) (166, 1.2484767799) (167, 1.2484767799) (168, 1.1968623278) (169, 1.1968623278) (170, 1.1968623278) (171, 1.1968623278) (172, 1.1968623278) (173, 1.1968623278) (174, 1.1373047607) (175, 1.1373047607) (176, 1.1373047607) (177, 1.0856903086) (178, 1.0856903086) (179, 1.1034225819) (180, 1.1034225819) (181, 1.1034225819) (182, 1.0518081298) (183, 1.0410087862) (184, 1.0410087862) (185, 1.0410087862) (186, 1.0410087862) (187, 1.0410087862) (188, 1.0410087862) (189, 1.0410087862) (190, 1.0410087862) (191, 1.0410087862) (192, 0.9489975781) (193, 0.9489975781) (194, 0.9489975781) (195, 0.9489975781) (196, 0.9489975781) (197, 0.9489975781) (198, 0.9489975781) (199, 0.9242785881) (200, 0.9029485192) (201, 0.9029485192) (202, 0.9029485192) (203, 0.9029485192) (204, 0.9029485192) (205, 0.9029485192) (206, 0.8369564328) (207, 0.8782295292) (208, 0.8782295292) (209, 0.8782295292) (210, 0.8782295292) (211, 0.8782295292) (212, 0.8782295292) (213, 0.8122374429) (214, 0.8122374429) (215, 0.8122374429) (216, 0.8175021228) (217, 0.8175021228) (218, 0.8175021228) (219, 0.8175021228) (220, 0.8175021228) (221, 0.8175021228) (222, 0.7515100365) (223, 0.7515100365) (224, 0.7515100365) (225, 0.7515100365) (226, 0.7515100365) (227, 0.7515100365) (228, 0.7515100365) (229, 0.7515100365) (230, 0.7515100365) (231, 0.7515100365) (232, 0.6635542806) (233, 0.6635542806) (234, 0.6474057536) (235, 0.6474057536) (236, 0.6474057536) (237, 0.6235787582) (238, 0.6420068233) (239, 0.6420068233) (240, 0.6258582963) (241, 0.6258582963) (242, 0.6258582963) (243, 0.6258582963) (244, 0.6258582963) (245, 0.5766024916) (246, 0.5766024916) (247, 0.5766024916) (248, 0.5527754962) (249, 0.5527754962) (250, 0.5527754962) (251, 0.5527754962) (252, 0.5527754962) (253, 0.5527754962) (254, 0.5527754962) (255, 0.5527754962) (256, 0.5527754962) (257, 0.5527754962) (258, 0.478152063) (259, 0.478152063) (260, 0.478152063) (261, 0.478152063) (262, 0.478152063) (263, 0.478152063) (264, 0.478152063) (265, 0.4371777172) (266, 0.4371777172) (267, 0.4371777172) (268, 0.4213500467) (269, 0.4213500467) (270, 0.4213500467) (271, 0.4213500467) (272, 0.4213500467) (273, 0.4213500467) (274, 0.4213500467) (275, 0.3862810405) (276, 0.3862810405) (277, 0.3862810405) (278, 0.3862810405) (279, 0.3862810405) (280, 0.3862810405) (281, 0.3862810405) (282, 0.3862810405) (283, 0.3862810405) (284, 0.3862810405) (285, 0.3400007009) (286, 0.3355150353) (287, 0.3355150353) (288, 0.3355150353) (289, 0.3229393183) (290, 0.3229393183) (291, 0.3229393183) (292, 0.3229393183) (293, 0.3229393183) (294, 0.3229393183) (295, 0.3229393183) (296, 0.3229393183) (297, 0.2919210936) (298, 0.2919210936) (299, 0.2919210936) (300, 0.2811207304) (301, 0.2811207304) (302, 0.2811207304) (303, 0.2811207304) (304, 0.2811207304) (305, 0.2811207304) (306, 0.2811207304) (307, 0.2811207304) (308, 0.2811207304) (309, 0.2811207304) (310, 0.2489443407) (311, 0.2489443407) (312, 0.2489443407) (313, 0.2395772934) (314, 0.2395772934) (315, 0.2395772934) (316, 0.2395772934) (317, 0.2395772934) (318, 0.2395772934) (319, 0.2395772934) (320, 0.2206133531) (321, 0.1591849914) (322, 0.1591849914) (323, 0.1591849914) (324, 0.1591849914) (325, 0.1591849914) (326, 0.1525872829) (327, 0.1525872829) (328, 0.1525872829) (329, 0.1525872829) (330, 0.1440228605) (331, 0.1440228605) (332, 0.1440228605) (333, 0.1440228605) (334, 0.1440228605) (335, 0.1417601346) (336, 0.1417601346) (337, 0.1417601346) (338, 0.1417601346) (339, 0.1417601346) (340, 0.1417601346) (341, 0.1261927445) (342, 0.1261927445) (343, 0.1261927445) (344, 0.1261927445) (345, 0.1194743609) (346, 0.1194743609) (347, 0.1194743609) (348, 0.0616920442) (349, 0.0616920442) (350, 0.0616920442) (351, 0.0616920442) (352, 0.0616920442) (353, 0.0524266504) (354, 0.0524266504) (355, 0.0524266504) (356, 0.0524266504) (357, 0.0524266504) (358, 0.0524266504) (359, 0.0524266504) (360, 0.0524266504) (361, 0.0497710018) (362, 0.0497710018) (363, 0.0497710018) (364, 0.0413026636) (365, 0.0413026636) (366, 0.0413026636) (367, 0.0413026636) (368, 0.0413026636) (369, 0.0413026636) (370, 0.0413026636) (371, 0.0413026636) (372, 0.0413026636) (373, 0.0413026636) (374, 0.0315653197) (375, 0.0315653197) (376, 0.0315653197) (377, 0.0315653197) (378, 0.0315653197) (379, 0.0315653197) (380, 0.0315653197) (381, 0.026167209) (382, 0.026167209) (383, 0.026167209) (384, 0.0238485386) (385, 0.0238485386) (386, 0.0238485386) (387, 0.0238485386) (388, 0.0238485386) (389, 0.0238485386) (390, 0.0238485386) (391, 0.0238485386) (392, 0.0180341759) (393, 0.0180341759) (394, 0.0180341759) (395, 0.0180341759) (396, 0.0180341759) (397, 0.0109148158) (398, 0.0109148158) (399, 0.0109148158) (400, 0.0109148158) (401, 0.0109148158) (402, 0.0109148158) (403, 0.0109148158) (404, 0.0061391757) (405, 0.0015793696) (406, 0.0015793696) (407, 0.0015793696) (408, 0.0006366941) (409, 0.0006366941) (410, 0.0006366941) (411, 0.0006366941) (412, 0.0006366941) (413, 0.0006366941) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 4.6068781128) (1, 4.6068781128) (2, 4.3904448542) (3, 4.3904448542) (4, 4.3904448542) (5, 4.3904448542) (6, 4.1622310293) (7, 4.1622310293) (8, 4.0587783513) (9, 4.0086745619) (10, 4.0086745619) (11, 3.9017566479) (12, 3.9017566479) (13, 3.9017566479) (14, 3.7916173759) (15, 3.7916173759) (16, 3.6785443645) (17, 3.6785443645) (18, 3.6785443645) (19, 3.6785443645) (20, 3.5361857805) (21, 3.5361857805) (22, 3.5361857805) (23, 3.5361857805) (24, 3.4294036091) (25, 3.4294036091) (26, 3.4294036091) (27, 3.3511101418) (28, 3.3511101418) (29, 3.3511101418) (30, 3.3511101418) (31, 3.3511101418) (32, 3.1965466466) (33, 3.1965466466) (34, 3.1965466466) (35, 3.1965466466) (36, 3.1965466466) (37, 3.1965466466) (38, 3.0575455476) (39, 3.0575455476) (40, 3.0575455476) (41, 3.0575455476) (42, 3.0575455476) (43, 3.0575455476) (44, 3.0575455476) (45, 3.0575455476) (46, 3.0575455476) (47, 2.8547270059) (48, 2.8547270059) (49, 2.8103123158) (50, 2.8103123158) (51, 2.8103123158) (52, 2.8103123158) (53, 2.8103123158) (54, 2.8103123158) (55, 2.6907646781) (56, 2.6907646781) (57, 2.6907646781) (58, 2.6907646781) (59, 2.6907646781) (60, 2.5965959227) (61, 2.5965959227) (62, 2.5965959227) (63, 2.5965959227) (64, 2.4974992445) (65, 2.4974992445) (66, 2.4605615351) (67, 2.4605615351) (68, 2.4605615351) (69, 2.4605615351) (70, 2.4605615351) (71, 2.4605615351) (72, 2.4605615351) (73, 2.3494023524) (74, 2.3494023524) (75, 2.3494023524) (76, 2.3494023524) (77, 2.2882055705) (78, 2.2882055705) (79, 2.2882055705) (80, 2.2882055705) (81, 2.2882055705) (82, 2.217574637) (83, 2.217574637) (84, 2.217574637) (85, 2.1698509108) (86, 2.1698509108) (87, 2.1698509108) (88, 2.1698509108) (89, 2.1698509108) (90, 2.1698509108) (91, 2.0611614162) (92, 2.0611614162) (93, 2.0611614162) (94, 2.0611614162) (95, 2.0095469641) (96, 2.0095469641) (97, 2.0095469641) (98, 2.0095469641) (99, 2.0095469641) (100, 2.0095469641) (101, 2.0095469641) (102, 1.9207370962) (103, 1.9207370962) (104, 1.9207370962) (105, 1.9207370962) (106, 1.9207370962) (107, 1.9207370962) (108, 1.8072712006) (109, 1.8072712006) (110, 1.8072712006) (111, 1.8072712006) (112, 1.8072712006) (113, 1.8072712006) (114, 1.8072712006) (115, 1.8072712006) (116, 1.8072712006) (117, 1.6960991814) (118, 1.6960991814) (119, 1.6960991814) (120, 1.6960991814) (121, 1.6960991814) (122, 1.6960991814) (123, 1.6960991814) (124, 1.6960991814) (125, 1.5991795216) (126, 1.5991795216) (127, 1.5991795216) (128, 1.5991795216) (129, 1.5991795216) (130, 1.5991795216) (131, 1.5302462635) (132, 1.5302462635) (133, 1.5302462635) (134, 1.5302462635) (135, 1.5302462635) (136, 1.5302462635) (137, 1.5302462635) (138, 1.4528029004) (139, 1.4420035568) (140, 1.4420035568) (141, 1.4420035568) (142, 1.4420035568) (143, 1.4420035568) (144, 1.4420035568) (145, 1.4420035568) (146, 1.4420035568) (147, 1.4420035568) (148, 1.4420035568) (149, 1.3377011845) (150, 1.3377011845) (151, 1.3172742581) (152, 1.3172742581) (153, 1.3172742581) (154, 1.3172742581) (155, 1.3172742581) (156, 1.3172742581) (157, 1.3172742581) (158, 1.2495290397) (159, 1.2495290397) (160, 1.2495290397) (161, 1.2495290397) (162, 1.2495290397) (163, 1.2495290397) (164, 1.2495290397) (165, 1.2495290397) (166, 1.2495290397) (167, 1.1575178315) (168, 1.1575178315) (169, 1.1575178315) (170, 1.1575178315) (171, 1.1575178315) (172, 1.1575178315) (173, 1.1575178315) (174, 1.1575178315) (175, 1.0810287223) (176, 1.0810287223) (177, 1.0810287223) (178, 1.0810287223) (179, 1.0810287223) (180, 1.0810287223) (181, 1.0810287223) (182, 0.9717028192) (183, 0.9717028192) (184, 0.9717028192) (185, 0.9717028192) (186, 0.9717028192) (187, 0.9717028192) (188, 0.91494427) (189, 0.91494427) (190, 0.91494427) (191, 0.91494427) (192, 0.91494427) (193, 0.91494427) (194, 0.91494427) (195, 0.8505642448) (196, 0.8505642448) (197, 0.8344157178) (198, 0.8344157178) (199, 0.8344157178) (200, 0.8105887224) (201, 0.8105887224) (202, 0.8105887224) (203, 0.8105887224) (204, 0.8105887224) (205, 0.8105887224) (206, 0.8105887224) (207, 0.8105887224) (208, 0.8105887224) (209, 0.8105887224) (210, 0.7359652892) (211, 0.7359652892) (212, 0.7359652892) (213, 0.7359652892) (214, 0.7359652892) (215, 0.7020831105) (216, 0.7020831105) (217, 0.7020831105) (218, 0.7020831105) (219, 0.7020831105) (220, 0.7020831105) (221, 0.7020831105) (222, 0.7020831105) (223, 0.7020831105) (224, 0.7020831105) (225, 0.6141273546) (226, 0.6141273546) (227, 0.6141273546) (228, 0.6141273546) (229, 0.6141273546) (230, 0.6141273546) (231, 0.6141273546) (232, 0.6141273546) (233, 0.6141273546) (234, 0.5533999482) (235, 0.5533999482) (236, 0.5533999482) (237, 0.5533999482) (238, 0.5533999482) (239, 0.5533999482) (240, 0.5533999482) (241, 0.5073508892) (242, 0.5073508892) (243, 0.5073508892) (244, 0.5073508892) (245, 0.5073508892) (246, 0.5073508892) (247, 0.5073508892) (248, 0.4413588029) (249, 0.4413588029) (250, 0.4413588029) (251, 0.4413588029) (252, 0.4413588029) (253, 0.4413588029) (254, 0.4413588029) (255, 0.4003844571) (256, 0.4003844571) (257, 0.4003844571) (258, 0.3845567866) (259, 0.3845567866) (260, 0.3845567866) (261, 0.3845567866) (262, 0.3845567866) (263, 0.3845567866) (264, 0.3845567866) (265, 0.3494877804) (266, 0.3494877804) (267, 0.3494877804) (268, 0.3494877804) (269, 0.3494877804) (270, 0.3494877804) (271, 0.3494877804) (272, 0.3494877804) (273, 0.3494877804) (274, 0.3494877804) (275, 0.3032074408) (276, 0.2987217752) (277, 0.2987217752) (278, 0.2987217752) (279, 0.2987217752) (280, 0.2987217752) (281, 0.2771743179) (282, 0.2771743179) (283, 0.2771743179) (284, 0.2771743179) (285, 0.2771743179) (286, 0.2771743179) (287, 0.2279185132) (288, 0.2279185132) (289, 0.2279185132) (290, 0.2153427962) (291, 0.2153427962) (292, 0.2153427962) (293, 0.2153427962) (294, 0.2153427962) (295, 0.2153427962) (296, 0.2153427962) (297, 0.2153427962) (298, 0.1843245715) (299, 0.1843245715) (300, 0.1843245715) (301, 0.1735242082) (302, 0.1735242082) (303, 0.1735242082) (304, 0.1735242082) (305, 0.1735242082) (306, 0.1735242082) (307, 0.1735242082) (308, 0.1735242082) (309, 0.1735242082) (310, 0.1735242082) (311, 0.1413478185) (312, 0.1413478185) (313, 0.1413478185) (314, 0.1319807712) (315, 0.1319807712) (316, 0.1319807712) (317, 0.1319807712) (318, 0.1319807712) (319, 0.1319807712) (320, 0.1319807712) (321, 0.113016831) (322, 0.113016831) (323, 0.113016831) (324, 0.1050131302) (325, 0.1050131302) (326, 0.1050131302) (327, 0.1050131302) (328, 0.0948049662) (329, 0.0948049662) (330, 0.0948049662) (331, 0.0948049662) (332, 0.0948049662) (333, 0.0831257999) (334, 0.0831257999) (335, 0.0831257999) (336, 0.0831257999) (337, 0.0745613775) (338, 0.0745613775) (339, 0.0745613775) (340, 0.0745613775) (341, 0.0745613775) (342, 0.0745613775) (343, 0.0745613775) (344, 0.0745613775) (345, 0.0745613775) (346, 0.0589939873) (347, 0.0589939873) (348, 0.0589939873) (349, 0.0589939873) (350, 0.0522756038) (351, 0.0522756038) (352, 0.0522756038) (353, 0.0522756038) (354, 0.0522756038) (355, 0.0522756038) (356, 0.04301021) (357, 0.04301021) (358, 0.0407474841) (359, 0.0407474841) (360, 0.0407474841) (361, 0.0407474841) (362, 0.0407474841) (363, 0.0407474841) (364, 0.0407474841) (365, 0.0407474841) (366, 0.0322791459) (367, 0.0322791459) (368, 0.0322791459) (369, 0.0322791459) (370, 0.0322791459) (371, 0.0322791459) (372, 0.0322791459) (373, 0.0322791459) (374, 0.0322791459) (375, 0.0322791459) (376, 0.022541802) (377, 0.022541802) (378, 0.022541802) (379, 0.0198861535) (380, 0.0198861535) (381, 0.0198861535) (382, 0.0198861535) (383, 0.0198861535) (384, 0.0198861535) (385, 0.0198861535) (386, 0.0144880427) (387, 0.0144880427) (388, 0.0144880427) (389, 0.0121693723) (390, 0.0121693723) (391, 0.0121693723) (392, 0.0121693723) (393, 0.0121693723) (394, 0.0121693723) (395, 0.0121693723) (396, 0.0121693723) (397, 0.0063550096) (398, 0.0063550096) (399, 0.0063550096) (400, 0.0063550096) (401, 0.0063550096) (402, 0.0063550096) (403, 0.0063550096) (404, 0.0063550096) (405, 0.0015793696) (406, 0.0015793696) (407, 0.0015793696) (408, 0.0006366941) (409, 0.0006366941) (410, 0.0006366941) (411, 0.0006366941) (412, 0.0006366941) (413, 0.0006366941) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 4.6068781128) (1, 4.6039944108) (2, 4.5963101718) (3, 4.5462063824) (4, 4.5462063824) (5, 4.3297731238) (6, 4.3297731238) (7, 4.2263204458) (8, 4.2263204458) (9, 4.1194025318) (10, 4.1194025318) (11, 4.0749878417) (12, 4.1556895123) (13, 4.1556895123) (14, 4.0487715983) (15, 4.0487715983) (16, 4.0043569082) (17, 4.0435517775) (18, 3.9041268106) (19, 3.9041268106) (20, 3.8597121205) (21, 3.8989069898) (22, 3.8989069898) (23, 3.8544922997) (24, 3.7887677177) (25, 3.7921248183) (26, 3.7921248183) (27, 3.7477101282) (28, 3.6819855463) (29, 3.6819855463) (30, 3.6375708562) (31, 3.6375708562) (32, 3.6268306202) (33, 3.6300082852) (34, 3.5763740743) (35, 3.5763740743) (36, 3.5656338383) (37, 3.5678372894) (38, 3.5678372894) (39, 3.4822053189) (40, 3.4822053189) (41, 3.471465083) (42, 3.473668534) (43, 3.473668534) (44, 3.4629282981) (45, 3.4259448078) (46, 3.4768261199) (47, 3.4768261199) (48, 3.466085884) (49, 3.4682893351) (50, 3.4682893351) (51, 3.4575490991) (52, 3.4205656088) (53, 3.4158459821) (54, 3.4729889975) (55, 3.4729889975) (56, 3.4622487616) (57, 3.4644522126) (58, 3.4644522126) (59, 3.4537119767) (60, 3.4167284864) (61, 3.4120088597) (62, 3.4120088597) (63, 3.4012686238) (64, 3.3642851335) (65, 3.3129121815) (66, 3.3129121815) (67, 3.3021719456) (68, 3.3220814889) (69, 3.3220814889) (70, 3.3113412529) (71, 3.2743577626) (72, 3.2229848107) (73, 3.2229848107) (74, 3.2122445748) (75, 3.1752610845) (76, 3.2164222835) (77, 3.2164222835) (78, 3.2055045295) (79, 3.1626157012) (80, 3.1626157012) (81, 3.1518754652) (82, 3.1148919749) (83, 3.156053174) (84, 3.156053174) (85, 3.14513542) (86, 3.0514565185) (87, 3.0514565185) (88, 3.0407162826) (89, 3.0037327923) (90, 3.0448939913) (91, 3.0448939913) (92, 3.0339762373) (93, 2.9971702651) (94, 2.9260106157) (95, 2.9260106157) (96, 2.9152703798) (97, 2.8782868895) (98, 2.9194480886) (99, 2.9194480886) (100, 2.9085303345) (101, 2.8717243623) (102, 2.8717243623) (103, 2.8608066083) (104, 2.8613913806) (105, 2.8613913806) (106, 2.8504736266) (107, 2.8504736266) (108, 2.7374006152) (109, 2.7721801593) (110, 2.7721801593) (111, 2.7936461622) (112, 2.7936461622) (113, 2.7827284081) (114, 2.7827284081) (115, 2.6696553968) (116, 2.7044349409) (117, 2.7044349409) (118, 2.5913619295) (119, 2.790634979) (120, 2.790634979) (121, 2.7797172249) (122, 2.7797172249) (123, 2.6666442135) (124, 2.7014237576) (125, 2.7014237576) (126, 2.5883507463) (127, 2.6937153192) (128, 2.5829558403) (129, 2.5829558403) (130, 2.5664203099) (131, 2.5664203099) (132, 2.4533472985) (133, 2.4881268426) (134, 2.4881268426) (135, 2.3750538312) (136, 2.4860361805) (137, 2.4860361805) (138, 2.46950065) (139, 2.46950065) (140, 2.3564276387) (141, 2.3912071828) (142, 2.3912071828) (143, 2.2781341714) (144, 2.4775678423) (145, 2.4775678423) (146, 2.4610323118) (147, 2.4610323118) (148, 2.3479593004) (149, 2.3827388445) (150, 2.3827388445) (151, 2.2696658332) (152, 2.4262213424) (153, 2.4262213424) (154, 2.313148331) (155, 2.3479278751) (156, 2.3479278751) (157, 2.2348548637) (158, 2.2348548637) (159, 2.1971745884) (160, 2.1971745884) (161, 2.2392383805) (162, 2.2392383805) (163, 2.1261653691) (164, 2.1261653691) (165, 2.0884850938) (166, 2.0884850938) (167, 2.0788637687) (168, 2.0799263787) (169, 2.0112717215) (170, 2.0112717215) (171, 1.9735914462) (172, 1.9735914462) (173, 1.9639701211) (174, 1.9650327311) (175, 1.9423384635) (176, 1.9423384635) (177, 1.9046581881) (178, 1.8983299143) (179, 1.8850217694) (180, 1.8850217694) (181, 1.847341494) (182, 1.847341494) (183, 1.837720169) (184, 1.838782779) (185, 1.8160885113) (186, 1.8160885113) (187, 1.778408236) (188, 1.7720799622) (189, 1.7720799622) (190, 1.7343996868) (191, 1.7343996868) (192, 1.7247783618) (193, 1.7258409718) (194, 1.7031467041) (195, 1.7031467041) (196, 1.6654664288) (197, 1.6800687541) (198, 1.6800687541) (199, 1.6423884787) (200, 1.6423884787) (201, 1.6327671537) (202, 1.6338297636) (203, 1.611135496) (204, 1.611135496) (205, 1.5734552206) (206, 1.5734552206) (207, 1.5530282942) (208, 1.5648965056) (209, 1.5648965056) (210, 1.5444695792) (211, 1.5444695792) (212, 1.5274061617) (213, 1.5274061617) (214, 1.5069792353) (215, 1.5663293436) (216, 1.5663293436) (217, 1.5459024172) (218, 1.5577706285) (219, 1.5577706285) (220, 1.5373437021) (221, 1.5373437021) (222, 1.5202802846) (223, 1.5202802846) (224, 1.4998533582) (225, 1.5117215696) (226, 1.5117215696) (227, 1.4912946432) (228, 1.4912946432) (229, 1.4890130055) (230, 1.3545466075) (231, 1.3545466075) (232, 1.3341196811) (233, 1.3341196811) (234, 1.3318380435) (235, 1.3329991502) (236, 1.2155455085) (237, 1.2765157906) (238, 1.2765157906) (239, 1.2560888642) (240, 1.2560888642) (241, 1.2538072266) (242, 1.2549683333) (243, 1.1375146916) (244, 1.1375146916) (245, 1.1170877652) (246, 1.1170877652) (247, 1.2003921881) (248, 1.2003921881) (249, 1.1799652617) (250, 1.1799652617) (251, 1.177683624) (252, 1.1788447308) (253, 1.0613910891) (254, 1.0613910891) (255, 1.0409641627) (256, 1.0409641627) (257, 1.038682525) (258, 1.0398436318) (259, 1.0398436318) (260, 1.0194167054) (261, 1.0194167054) (262, 1.0171350677) (263, 0.99558971) (264, 0.99558971) (265, 0.9738515454) (266, 0.9738515454) (267, 1.0244898823) (268, 1.0244898823) (269, 1.0040629559) (270, 1.0040629559) (271, 1.0017813183) (272, 0.9802359605) (273, 0.9802359605) (274, 0.958497796) (275, 0.958497796) (276, 0.9380708696) (277, 0.9380708696) (278, 0.9357892319) (279, 0.9142438742) (280, 0.9142438742) (281, 0.8941177708) (282, 0.8941177708) (283, 0.8736908444) (284, 0.8736908444) (285, 0.8714092067) (286, 0.849863849) (287, 0.849863849) (288, 0.8475822113) (289, 0.840283161) (290, 0.840283161) (291, 0.8380015233) (292, 0.8380015233) (293, 0.6019972013) (294, 0.6019972013) (295, 0.5997155637) (296, 0.8210805957) (297, 0.8210805957) (298, 0.818798958) (299, 0.818798958) (300, 0.582794636) (301, 0.582794636) (302, 0.5805129984) (303, 0.5805129984) (304, 0.5805129984) (305, 0.5778573498) (306, 0.5335388313) (307, 0.5477256298) (308, 0.5477256298) (309, 0.5454439921) (310, 0.5454439921) (311, 0.5454439921) (312, 0.5427883435) (313, 0.4984698251) (314, 0.4984698251) (315, 0.4961881874) (316, 0.4869982233) (317, 0.4869982233) (318, 0.4847165857) (319, 0.4847165857) (320, 0.4847165857) (321, 0.4820609371) (322, 0.4377424187) (323, 0.4377424187) (324, 0.435460781) (325, 0.435460781) (326, 0.435460781) (327, 0.4328051324) (328, 0.4284770249) (329, 0.4284770249) (330, 0.4261953872) (331, 0.4261953872) (332, 0.4261953872) (333, 0.4235397386) (334, 0.3089293871) (335, 0.3089293871) (336, 0.3066477495) (337, 0.3066477495) (338, 0.3818456215) (339, 0.3818456215) (340, 0.3795639838) (341, 0.3795639838) (342, 0.3795639838) (343, 0.3769083353) (344, 0.2622979838) (345, 0.2622979838) (346, 0.2600163461) (347, 0.2600163461) (348, 0.2600163461) (349, 0.2573606975) (350, 0.2573606975) (351, 0.2573606975) (352, 0.2550420271) (353, 0.2190420003) (354, 0.2190420003) (355, 0.2190420003) (356, 0.2278399564) (357, 0.2278399564) (358, 0.2278399564) (359, 0.2251843079) (360, 0.2251843079) (361, 0.2251843079) (362, 0.2228656374) (363, 0.1868656106) (364, 0.1868656106) (365, 0.1868656106) (366, 0.184209962) (367, 0.184209962) (368, 0.184209962) (369, 0.1818912916) (370, 0.1818912916) (371, 0.1503277832) (372, 0.1503277832) (373, 0.1503277832) (374, 0.1480091128) (375, 0.1480091128) (376, 0.1480091128) (377, 0.1470664374) (378, 0.1470664374) (379, 0.1363299465) (380, 0.1363299465) (381, 0.1363299465) (382, 0.1353872711) (383, 0.1353872711) (384, 0.1353872711) (385, 0.1353872711) (386, 0.1286688875) (387, 0.1048179314) (388, 0.1048179314) (389, 0.0483741907) (390, 0.0483741907) (391, 0.0483741907) (392, 0.0474315152) (393, 0.0474315152) (394, 0.0474315152) (395, 0.0474315152) (396, 0.0407131317) (397, 0.0168621755) (398, 0.0168621755) (399, 0.0168621755) (400, 0.0159195001) (401, 0.0159195001) (402, 0.0159195001) (403, 0.0159195001) (404, 0.0092011165) (405, 0.0092011165) (406, 0.0092011165) (407, 0.0092011165) (408, 0.0092011165) (409, 0.0092011165) (410, 0.0006366941) (411, 0.0006366941) (412, 0.0006366941) (413, 0.0006366941) (414, 0.0006366941) (415, 0.0006366941) (416, 0.0092011165) (417, 0.0092011165) (418, 0.0092011165) (419, 0.0092011165) (420, 0.0006366941) (421, 0.0006366941) (422, 0.0006366941) (423, 0.0006366941) (424, 0.0006366941) (425, 0.0006366941) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=434,
    ymin=0, ymax=1.98,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.9713591275) (1, 1.9713591275) (2, 1.8730457001) (3, 1.8730457001) (4, 1.8730457001) (5, 1.8292808155) (6, 1.8292808155) (7, 1.8075548003) (8, 1.8075548003) (9, 1.7392677166) (10, 1.7392677166) (11, 1.7392677166) (12, 1.7392677166) (13, 1.6739008803) (14, 1.6739008803) (15, 1.6739008803) (16, 1.6739008803) (17, 1.6130371588) (18, 1.6002944025) (19, 1.6002944025) (20, 1.5879068567) (21, 1.5879068567) (22, 1.5879068567) (23, 1.5879068567) (24, 1.5391353348) (25, 1.5391353348) (26, 1.5149239764) (27, 1.5233269468) (28, 1.5233269468) (29, 1.4991155884) (30, 1.4991155884) (31, 1.4991155884) (32, 1.4854666975) (33, 1.4854666975) (34, 1.4612553391) (35, 1.4612553391) (36, 1.4399257212) (37, 1.4399257212) (38, 1.4157143627) (39, 1.4157143627) (40, 1.4157143627) (41, 1.4157143627) (42, 1.4157143627) (43, 1.4157143627) (44, 1.3526585086) (45, 1.3526585086) (46, 1.3284471502) (47, 1.3370021302) (48, 1.3370021302) (49, 1.3127907718) (50, 1.3127907718) (51, 1.3127907718) (52, 1.2942142044) (53, 1.2942142044) (54, 1.270002846) (55, 1.270002846) (56, 1.270002846) (57, 1.270002846) (58, 1.270002846) (59, 1.2159533589) (60, 1.2159533589) (61, 1.1917420004) (62, 1.1999656272) (63, 1.1757542687) (64, 1.1757542687) (65, 1.1757542687) (66, 1.1757542687) (67, 1.1757542687) (68, 1.1171640994) (69, 1.1501314058) (70, 1.1259200474) (71, 1.1259200474) (72, 1.1259200474) (73, 1.1259200474) (74, 1.1259200474) (75, 1.0673298781) (76, 1.0673298781) (77, 1.0673298781) (78, 1.0515406549) (79, 1.0515406549) (80, 1.0231254395) (81, 1.0231254395) (82, 1.0231254395) (83, 1.0231254395) (84, 0.9864960434) (85, 1.0091550542) (86, 0.9942849246) (87, 0.9942849246) (88, 0.9658697092) (89, 0.9658697092) (90, 0.9658697092) (91, 0.9658697092) (92, 0.9292403131) (93, 0.9292403131) (94, 0.9292403131) (95, 0.9144522516) (96, 0.9144522516) (97, 0.9144522516) (98, 0.8778228555) (99, 0.8778228555) (100, 0.8778228555) (101, 0.8778228555) (102, 0.8722270694) (103, 0.8722270694) (104, 0.8673343533) (105, 0.8673343533) (106, 0.8673343533) (107, 0.8673343533) (108, 0.8673343533) (109, 0.8673343533) (110, 0.845394409) (111, 0.8325626872) (112, 0.8325626872) (113, 0.8325626872) (114, 0.8325626872) (115, 0.8325626872) (116, 0.8325626872) (117, 0.810622743) (118, 0.8038974201) (119, 0.8038974201) (120, 0.8038974201) (121, 0.7963109388) (122, 0.7963109388) (123, 0.7963109388) (124, 0.7963109388) (125, 0.7963109388) (126, 0.7963109388) (127, 0.7622244452) (128, 0.7622244452) (129, 0.7622244452) (130, 0.7622244452) (131, 0.7622244452) (132, 0.7622244452) (133, 0.7311422457) (134, 0.7311422457) (135, 0.7311422457) (136, 0.7311422457) (137, 0.7311422457) (138, 0.7311422457) (139, 0.7092023015) (140, 0.6876902709) (141, 0.6876902709) (142, 0.6876902709) (143, 0.6876902709) (144, 0.6876902709) (145, 0.6876902709) (146, 0.6657503267) (147, 0.6417948987) (148, 0.6350695758) (149, 0.6350695758) (150, 0.6350695758) (151, 0.6350695758) (152, 0.6350695758) (153, 0.6350695758) (154, 0.6131296316) (155, 0.6131296316) (156, 0.6131296316) (157, 0.5968209027) (158, 0.5968209027) (159, 0.5968209027) (160, 0.5968209027) (161, 0.5968209027) (162, 0.5872649444) (163, 0.5872649444) (164, 0.5709562154) (165, 0.5709562154) (166, 0.5709562154) (167, 0.5689681575) (168, 0.5689681575) (169, 0.5526594285) (170, 0.5526594285) (171, 0.5526594285) (172, 0.5526594285) (173, 0.5526594285) (174, 0.5314940711) (175, 0.5314940711) (176, 0.5151853421) (177, 0.5151853421) (178, 0.5151853421) (179, 0.5151853421) (180, 0.5151853421) (181, 0.5151853421) (182, 0.5151853421) (183, 0.4843394407) (184, 0.4843394407) (185, 0.4680307117) (186, 0.4680307117) (187, 0.4680307117) (188, 0.4680307117) (189, 0.4491784592) (190, 0.4491784592) (191, 0.4491784592) (192, 0.4491784592) (193, 0.4491784592) (194, 0.4491784592) (195, 0.4491784592) (196, 0.4245211679) (197, 0.4245211679) (198, 0.4245211679) (199, 0.4245211679) (200, 0.4245211679) (201, 0.4245211679) (202, 0.4245211679) (203, 0.4245211679) (204, 0.383590108) (205, 0.383590108) (206, 0.383590108) (207, 0.3703266596) (208, 0.3703266596) (209, 0.3703266596) (210, 0.3703266596) (211, 0.3703266596) (212, 0.3703266596) (213, 0.3703266596) (214, 0.3423503243) (215, 0.3423503243) (216, 0.3423503243) (217, 0.3306234539) (218, 0.3306234539) (219, 0.3306234539) (220, 0.3306234539) (221, 0.3306234539) (222, 0.3153184346) (223, 0.3153184346) (224, 0.3153184346) (225, 0.3153184346) (226, 0.3153184346) (227, 0.292339248) (228, 0.292339248) (229, 0.292339248) (230, 0.292339248) (231, 0.292339248) (232, 0.292339248) (233, 0.292339248) (234, 0.292339248) (235, 0.292339248) (236, 0.292339248) (237, 0.2559012893) (238, 0.2559012893) (239, 0.2559012893) (240, 0.2456321248) (241, 0.2456321248) (242, 0.2456321248) (243, 0.2456321248) (244, 0.2456321248) (245, 0.2456321248) (246, 0.2456321248) (247, 0.2351971615) (248, 0.2351971615) (249, 0.2351971615) (250, 0.2351971615) (251, 0.2351971615) (252, 0.2351971615) (253, 0.2170686626) (254, 0.2170686626) (255, 0.2170686626) (256, 0.2098169958) (257, 0.2098169958) (258, 0.2098169958) (259, 0.2098169958) (260, 0.2098169958) (261, 0.2098169958) (262, 0.2098169958) (263, 0.2098169958) (264, 0.2098169958) (265, 0.191915416) (266, 0.191915416) (267, 0.191915416) (268, 0.191915416) (269, 0.191915416) (270, 0.191915416) (271, 0.191915416) (272, 0.191915416) (273, 0.191915416) (274, 0.191915416) (275, 0.175456437) (276, 0.175456437) (277, 0.175456437) (278, 0.175456437) (279, 0.175456437) (280, 0.175456437) (281, 0.1655995254) (282, 0.1655995254) (283, 0.1655995254) (284, 0.1655995254) (285, 0.1655995254) (286, 0.1655995254) (287, 0.1655995254) (288, 0.1655995254) (289, 0.1655995254) (290, 0.1655995254) (291, 0.1506297422) (292, 0.1506297422) (293, 0.1506297422) (294, 0.1506297422) (295, 0.1506297422) (296, 0.1506297422) (297, 0.1506297422) (298, 0.1506297422) (299, 0.1506297422) (300, 0.1506297422) (301, 0.1367971302) (302, 0.1367971302) (303, 0.1367971302) (304, 0.1367971302) (305, 0.1367971302) (306, 0.1367971302) (307, 0.1367971302) (308, 0.1367971302) (309, 0.1261421327) (310, 0.1261421327) (311, 0.1069805339) (312, 0.0963255364) (313, 0.0963255364) (314, 0.0963255364) (315, 0.0963255364) (316, 0.0963255364) (317, 0.0963255364) (318, 0.0963255364) (319, 0.0963255364) (320, 0.0858792789) (321, 0.0858792789) (322, 0.0858792789) (323, 0.0858792789) (324, 0.0858792789) (325, 0.0858792789) (326, 0.0858792789) (327, 0.0379374164) (328, 0.0379374164) (329, 0.0379374164) (330, 0.0379374164) (331, 0.0379374164) (332, 0.0379374164) (333, 0.0379374164) (334, 0.0306434549) (335, 0.0306434549) (336, 0.0306434549) (337, 0.0278825412) (338, 0.0278825412) (339, 0.0278825412) (340, 0.0278825412) (341, 0.0278825412) (342, 0.0278825412) (343, 0.0278825412) (344, 0.0278825412) (345, 0.0212778951) (346, 0.0212778951) (347, 0.0212778951) (348, 0.0212778951) (349, 0.0212778951) (350, 0.0212778951) (351, 0.0212778951) (352, 0.0171294879) (353, 0.0171294879) (354, 0.0171294879) (355, 0.0171294879) (356, 0.0171294879) (357, 0.0171294879) (358, 0.0171294879) (359, 0.0171294879) (360, 0.0120022666) (361, 0.0120022666) (362, 0.0120022666) (363, 0.0120022666) (364, 0.0120022666) (365, 0.0120022666) (366, 0.0120022666) (367, 0.0120022666) (368, 0.0120022666) (369, 0.0072234225) (370, 0.0072234225) (371, 0.0072234225) (372, 0.0072234225) (373, 0.0051584395) (374, 0.0051584395) (375, 0.0051584395) (376, 0.0051584395) (377, 0.0051584395) (378, 0.0051584395) (379, 0.0051584395) (380, 0.0051584395) (381, 0.0010545087) (382, 0.0010545087) (383, 0.0010545087) (384, 0.0010545087) (385, 0.0010545087) (386, 0.0010545087) (387, 0.0010262438) (388, 0.0010262438) (389, 0.0010262438) (390, 0.0010262438) (391, 0.0010262438) (392, 0.0007124188) (393, 0.0007124188) (394, 0.0007124188) (395, 0.0007124188) (396, 0.0007124188) (397, 0.0007124188) (398, 0.0003199858) (399, 0.0003199858) (400, 0.0003199858) (401, 0.0003199858) (402, 0.0003199858) (403, 0.0003199858) (404, 0.0003199858) (405, 0.0003199858) (406, 0.0003199858) (407, 0.0003199858) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.9713591275) (1, 1.9713591275) (2, 1.8730457001) (3, 1.8730457001) (4, 1.8730457001) (5, 1.8047586164) (6, 1.8047586164) (7, 1.7609937318) (8, 1.7391553735) (9, 1.7391553735) (10, 1.6968821158) (11, 1.6968821158) (12, 1.6968821158) (13, 1.6968821158) (14, 1.6315152796) (15, 1.6315152796) (16, 1.6315152796) (17, 1.6315152796) (18, 1.5706515581) (19, 1.5579088017) (20, 1.5579088017) (21, 1.5579088017) (22, 1.5579088017) (23, 1.5091372798) (24, 1.5091372798) (25, 1.4849259214) (26, 1.4849259214) (27, 1.4849259214) (28, 1.4849259214) (29, 1.4849259214) (30, 1.4849259214) (31, 1.4849259214) (32, 1.4066650759) (33, 1.4066650759) (34, 1.4066650759) (35, 1.4066650759) (36, 1.4066650759) (37, 1.4066650759) (38, 1.4066650759) (39, 1.4066650759) (40, 1.3193978634) (41, 1.3193978634) (42, 1.3193978634) (43, 1.2909826479) (44, 1.2909826479) (45, 1.2909826479) (46, 1.2909826479) (47, 1.2543532518) (48, 1.2543532518) (49, 1.2383655201) (50, 1.2383655201) (51, 1.2225762969) (52, 1.2225762969) (53, 1.2225762969) (54, 1.2225762969) (55, 1.2225762969) (56, 1.1847160476) (57, 1.1847160476) (58, 1.1847160476) (59, 1.1847160476) (60, 1.1391750712) (61, 1.1391750712) (62, 1.1391750712) (63, 1.1391750712) (64, 1.1391750712) (65, 1.1391750712) (66, 1.1391750712) (67, 1.1391750712) (68, 1.0819193409) (69, 1.0819193409) (70, 1.0819193409) (71, 1.0819193409) (72, 1.0819193409) (73, 1.0819193409) (74, 1.0819193409) (75, 1.0320851196) (76, 1.0320851196) (77, 1.0320851196) (78, 1.0320851196) (79, 1.0320851196) (80, 1.0320851196) (81, 1.0320851196) (82, 0.9841432571) (83, 0.9774179342) (84, 0.9774179342) (85, 0.9774179342) (86, 0.9774179342) (87, 0.9774179342) (88, 0.9774179342) (89, 0.9774179342) (90, 0.931522562) (91, 0.931522562) (92, 0.931522562) (93, 0.931522562) (94, 0.931522562) (95, 0.931522562) (96, 0.931522562) (97, 0.8880705872) (98, 0.8880705872) (99, 0.8756830415) (100, 0.8756830415) (101, 0.8756830415) (102, 0.8756830415) (103, 0.8756830415) (104, 0.8467080953) (105, 0.8467080953) (106, 0.8467080953) (107, 0.8170867277) (108, 0.8170867277) (109, 0.8170867277) (110, 0.8170867277) (111, 0.8170867277) (112, 0.8170867277) (113, 0.7656692701) (114, 0.7656692701) (115, 0.7656692701) (116, 0.7656692701) (117, 0.7656692701) (118, 0.7379461025) (119, 0.7379461025) (120, 0.7379461025) (121, 0.6914227224) (122, 0.6914227224) (123, 0.6914227224) (124, 0.6751139934) (125, 0.6751139934) (126, 0.6751139934) (127, 0.6751139934) (128, 0.6751139934) (129, 0.6751139934) (130, 0.6751139934) (131, 0.6751139934) (132, 0.6751139934) (133, 0.627959363) (134, 0.627959363) (135, 0.627959363) (136, 0.627959363) (137, 0.6091071105) (138, 0.6091071105) (139, 0.6091071105) (140, 0.6091071105) (141, 0.6091071105) (142, 0.6091071105) (143, 0.5819002906) (144, 0.5819002906) (145, 0.5701279008) (146, 0.5701279008) (147, 0.5701279008) (148, 0.5568644524) (149, 0.5568644524) (150, 0.5568644524) (151, 0.5568644524) (152, 0.5568644524) (153, 0.5568644524) (154, 0.532207161) (155, 0.532207161) (156, 0.532207161) (157, 0.532207161) (158, 0.532207161) (159, 0.532207161) (160, 0.532207161) (161, 0.5042308257) (162, 0.5042308257) (163, 0.5042308257) (164, 0.4925039553) (165, 0.4925039553) (166, 0.4925039553) (167, 0.4925039553) (168, 0.477198936) (169, 0.477198936) (170, 0.477198936) (171, 0.477198936) (172, 0.477198936) (173, 0.477198936) (174, 0.477198936) (175, 0.4513342487) (176, 0.4513342487) (177, 0.4513342487) (178, 0.4513342487) (179, 0.4513342487) (180, 0.4513342487) (181, 0.4513342487) (182, 0.4138601624) (183, 0.4138601624) (184, 0.4138601624) (185, 0.4138601624) (186, 0.4138601624) (187, 0.4138601624) (188, 0.4138601624) (189, 0.3881196273) (190, 0.3881196273) (191, 0.3881196273) (192, 0.3734927102) (193, 0.3734927102) (194, 0.3734927102) (195, 0.3734927102) (196, 0.3734927102) (197, 0.3734927102) (198, 0.3734927102) (199, 0.3734927102) (200, 0.3734927102) (201, 0.3325616503) (202, 0.3325616503) (203, 0.3325616503) (204, 0.3325616503) (205, 0.3325616503) (206, 0.3325616503) (207, 0.3325616503) (208, 0.3325616503) (209, 0.3325616503) (210, 0.3325616503) (211, 0.2961236916) (212, 0.2961236916) (213, 0.2961236916) (214, 0.2961236916) (215, 0.2961236916) (216, 0.2961236916) (217, 0.2961236916) (218, 0.2961236916) (219, 0.2961236916) (220, 0.2961236916) (221, 0.2598719433) (222, 0.2598719433) (223, 0.2598719433) (224, 0.2598719433) (225, 0.2598719433) (226, 0.2598719433) (227, 0.2287897437) (228, 0.2287897437) (229, 0.2287897437) (230, 0.2287897437) (231, 0.2287897437) (232, 0.2104929568) (233, 0.2104929568) (234, 0.2104929568) (235, 0.2104929568) (236, 0.2104929568) (237, 0.2104929568) (238, 0.1875137702) (239, 0.1875137702) (240, 0.1875137702) (241, 0.1772446057) (242, 0.1772446057) (243, 0.1772446057) (244, 0.1772446057) (245, 0.1772446057) (246, 0.1772446057) (247, 0.1772446057) (248, 0.1591161068) (249, 0.1591161068) (250, 0.1591161068) (251, 0.1518644401) (252, 0.1518644401) (253, 0.1518644401) (254, 0.1518644401) (255, 0.1518644401) (256, 0.1518644401) (257, 0.1518644401) (258, 0.1518644401) (259, 0.1518644401) (260, 0.1339628603) (261, 0.1339628603) (262, 0.1339628603) (263, 0.1339628603) (264, 0.1339628603) (265, 0.1339628603) (266, 0.123527897) (267, 0.123527897) (268, 0.123527897) (269, 0.123527897) (270, 0.123527897) (271, 0.123527897) (272, 0.123527897) (273, 0.123527897) (274, 0.123527897) (275, 0.123527897) (276, 0.1070689179) (277, 0.1070689179) (278, 0.1070689179) (279, 0.1070689179) (280, 0.1070689179) (281, 0.1070689179) (282, 0.0972120064) (283, 0.0972120064) (284, 0.0972120064) (285, 0.0972120064) (286, 0.0972120064) (287, 0.0972120064) (288, 0.0972120064) (289, 0.0972120064) (290, 0.0972120064) (291, 0.0972120064) (292, 0.0822422231) (293, 0.0822422231) (294, 0.0822422231) (295, 0.0822422231) (296, 0.0822422231) (297, 0.0822422231) (298, 0.0822422231) (299, 0.0822422231) (300, 0.0822422231) (301, 0.0822422231) (302, 0.0684096111) (303, 0.0684096111) (304, 0.0684096111) (305, 0.0684096111) (306, 0.0684096111) (307, 0.0684096111) (308, 0.0684096111) (309, 0.0684096111) (310, 0.0577546137) (311, 0.0577546137) (312, 0.0577546137) (313, 0.0577546137) (314, 0.0577546137) (315, 0.0577546137) (316, 0.0577546137) (317, 0.0577546137) (318, 0.0473083561) (319, 0.0473083561) (320, 0.0473083561) (321, 0.0473083561) (322, 0.0473083561) (323, 0.0473083561) (324, 0.0473083561) (325, 0.0400143947) (326, 0.0400143947) (327, 0.0400143947) (328, 0.0400143947) (329, 0.0400143947) (330, 0.0400143947) (331, 0.0400143947) (332, 0.0400143947) (333, 0.0400143947) (334, 0.0306434549) (335, 0.0306434549) (336, 0.0306434549) (337, 0.0278825412) (338, 0.0278825412) (339, 0.0278825412) (340, 0.0278825412) (341, 0.0278825412) (342, 0.0278825412) (343, 0.0278825412) (344, 0.0278825412) (345, 0.0212778951) (346, 0.0212778951) (347, 0.0212778951) (348, 0.0212778951) (349, 0.0212778951) (350, 0.0212778951) (351, 0.0212778951) (352, 0.0212778951) (353, 0.0161506738) (354, 0.0161506738) (355, 0.0161506738) (356, 0.0161506738) (357, 0.0161506738) (358, 0.0161506738) (359, 0.0161506738) (360, 0.0120022666) (361, 0.0120022666) (362, 0.0120022666) (363, 0.0120022666) (364, 0.0120022666) (365, 0.0120022666) (366, 0.0120022666) (367, 0.0120022666) (368, 0.0120022666) (369, 0.0072234225) (370, 0.0072234225) (371, 0.0072234225) (372, 0.0072234225) (373, 0.0051584395) (374, 0.0051584395) (375, 0.0051584395) (376, 0.0051584395) (377, 0.0051584395) (378, 0.0051584395) (379, 0.0051584395) (380, 0.0051584395) (381, 0.0010545087) (382, 0.0010545087) (383, 0.0010545087) (384, 0.0010545087) (385, 0.0010545087) (386, 0.0010545087) (387, 0.0006620758) (388, 0.0006620758) (389, 0.0006620758) (390, 0.0006620758) (391, 0.0006620758) (392, 0.0006620758) (393, 0.0006338109) (394, 0.0006338109) (395, 0.0006338109) (396, 0.0006338109) (397, 0.0006338109) (398, 0.0003199858) (399, 0.0003199858) (400, 0.0003199858) (401, 0.0003199858) (402, 0.0003199858) (403, 0.0003199858) (404, 0.0003199858) (405, 0.0003199858) (406, 0.0003199858) (407, 0.0003199858) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.9713591275) (1, 1.9648109349) (2, 1.9531179355) (3, 1.9312795772) (4, 1.9312795772) (5, 1.8329661499) (6, 1.8329661499) (7, 1.7892012652) (8, 1.7892012652) (9, 1.7469280075) (10, 1.7469280075) (11, 1.7345404618) (12, 1.760226319) (13, 1.760226319) (14, 1.7179530613) (15, 1.7179530613) (16, 1.7055655156) (17, 1.7089789254) (18, 1.6515364682) (19, 1.6515364682) (20, 1.6391489224) (21, 1.6425623323) (22, 1.6425623323) (23, 1.6301747865) (24, 1.5742752486) (25, 1.5937908104) (26, 1.5937908104) (27, 1.5814032646) (28, 1.5255037267) (29, 1.5255037267) (30, 1.513116181) (31, 1.513116181) (32, 1.4887276922) (33, 1.5015723161) (34, 1.4522524594) (35, 1.4522524594) (36, 1.4278639707) (37, 1.4397396828) (38, 1.4397396828) (39, 1.4143922101) (40, 1.4143922101) (41, 1.3900037213) (42, 1.4018794335) (43, 1.4018794335) (44, 1.3774909447) (45, 1.3722580658) (46, 1.4070982487) (47, 1.4070982487) (48, 1.3827097599) (49, 1.394585472) (50, 1.394585472) (51, 1.3701969832) (52, 1.3649641043) (53, 1.3579560758) (54, 1.4009281401) (55, 1.4009281401) (56, 1.3765396513) (57, 1.3884153634) (58, 1.3884153634) (59, 1.3640268746) (60, 1.3587939958) (61, 1.3517859673) (62, 1.3517859673) (63, 1.3273974785) (64, 1.3221645997) (65, 1.3062449909) (66, 1.3062449909) (67, 1.2818565021) (68, 1.2725403582) (69, 1.2725403582) (70, 1.2481518694) (71, 1.2429189906) (72, 1.2269993818) (73, 1.2269993818) (74, 1.2026108931) (75, 1.1973780142) (76, 1.2120974634) (77, 1.2120974634) (78, 1.1873058737) (79, 1.2137525819) (80, 1.2137525819) (81, 1.1893640932) (82, 1.1841312143) (83, 1.1988506635) (84, 1.1988506635) (85, 1.1740590738) (86, 1.1639183606) (87, 1.1639183606) (88, 1.1395298718) (89, 1.134296993) (90, 1.1490164422) (91, 1.1490164422) (92, 1.1242248525) (93, 1.1193950745) (94, 1.0440025758) (95, 1.0440025758) (96, 1.019614087) (97, 1.0143812082) (98, 1.0291006574) (99, 1.0291006574) (100, 1.0043090677) (101, 0.9994792897) (102, 0.9994792897) (103, 0.9746877001) (104, 0.9834919653) (105, 0.9834919653) (106, 0.9587003756) (107, 0.9587003756) (108, 0.9429111524) (109, 0.9430439972) (110, 0.9430439972) (111, 0.9577514301) (112, 0.9577514301) (113, 0.9329598405) (114, 0.9329598405) (115, 0.9171706173) (116, 0.9173034621) (117, 0.9173034621) (118, 0.9015142389) (119, 0.9476393698) (120, 0.9476393698) (121, 0.9228477801) (122, 0.9228477801) (123, 0.907058557) (124, 0.9071914017) (125, 0.9071914017) (126, 0.8914021786) (127, 0.8903836395) (128, 0.94298639) (129, 0.94298639) (130, 0.918068936) (131, 0.918068936) (132, 0.9022797128) (133, 0.9024125576) (134, 0.9024125576) (135, 0.8866233344) (136, 0.8857306598) (137, 0.8857306598) (138, 0.8608132057) (139, 0.8608132057) (140, 0.8450239826) (141, 0.8451568273) (142, 0.8451568273) (143, 0.8293676041) (144, 0.8752844022) (145, 0.8752844022) (146, 0.8503669482) (147, 0.8503669482) (148, 0.834577725) (149, 0.8347105698) (150, 0.8347105698) (151, 0.8189213466) (152, 0.8377181519) (153, 0.8377181519) (154, 0.8219289288) (155, 0.8220617735) (156, 0.8220617735) (157, 0.8062725503) (158, 0.8062725503) (159, 0.7899634142) (160, 0.7899634142) (161, 0.770644316) (162, 0.770644316) (163, 0.7548550928) (164, 0.7548550928) (165, 0.7385459566) (166, 0.7385459566) (167, 0.7336532405) (168, 0.7098043502) (169, 0.7298875365) (170, 0.7298875365) (171, 0.7135784003) (172, 0.7135784003) (173, 0.7086856842) (174, 0.6848367938) (175, 0.7026807166) (176, 0.7026807166) (177, 0.6863715804) (178, 0.6819822342) (179, 0.6752023848) (180, 0.6752023848) (181, 0.6588932486) (182, 0.6588932486) (183, 0.6540005325) (184, 0.6301516422) (185, 0.6479955649) (186, 0.6479955649) (187, 0.6316864288) (188, 0.6272970826) (189, 0.6272970826) (190, 0.6109879464) (191, 0.6109879464) (192, 0.6060952303) (193, 0.58224634) (194, 0.6000902627) (195, 0.6000902627) (196, 0.5837811266) (197, 0.59901018) (198, 0.59901018) (199, 0.5827010439) (200, 0.5827010439) (201, 0.5778083277) (202, 0.5539594374) (203, 0.5718033602) (204, 0.5718033602) (205, 0.555494224) (206, 0.555494224) (207, 0.5437218341) (208, 0.5267526175) (209, 0.5267526175) (210, 0.5149802277) (211, 0.5149802277) (212, 0.5296295367) (213, 0.5296295367) (214, 0.5178571469) (215, 0.5415143658) (216, 0.5415143658) (217, 0.529741976) (218, 0.5127727594) (219, 0.5127727594) (220, 0.5010003695) (221, 0.5010003695) (222, 0.5156496786) (223, 0.5156496786) (224, 0.5038772887) (225, 0.4869080721) (226, 0.4869080721) (227, 0.4751356823) (228, 0.4751356823) (229, 0.4751356823) (230, 0.4273279778) (231, 0.4273279778) (232, 0.4155555879) (233, 0.4155555879) (234, 0.4155555879) (235, 0.4090311908) (236, 0.4168930144) (237, 0.383546394) (238, 0.383546394) (239, 0.3717740041) (240, 0.3717740041) (241, 0.3717740041) (242, 0.3652496071) (243, 0.3731114307) (244, 0.3731114307) (245, 0.3613390408) (246, 0.3613390408) (247, 0.3471084353) (248, 0.3471084353) (249, 0.3353360454) (250, 0.3353360454) (251, 0.3353360454) (252, 0.3288116484) (253, 0.336673472) (254, 0.336673472) (255, 0.3249010821) (256, 0.3249010821) (257, 0.3249010821) (258, 0.318376685) (259, 0.318376685) (260, 0.3066042952) (261, 0.3066042952) (262, 0.3066042952) (263, 0.2793332208) (264, 0.2793332208) (265, 0.2809025987) (266, 0.2809025987) (267, 0.300640499) (268, 0.300640499) (269, 0.2888681091) (270, 0.2888681091) (271, 0.2888681091) (272, 0.2615970347) (273, 0.2615970347) (274, 0.2631664126) (275, 0.2631664126) (276, 0.2513940228) (277, 0.2513940228) (278, 0.2513940228) (279, 0.2241229484) (280, 0.2241229484) (281, 0.2152245501) (282, 0.2152245501) (283, 0.2034521602) (284, 0.2034521602) (285, 0.2034521602) (286, 0.1761810859) (287, 0.1761810859) (288, 0.1761810859) (289, 0.1687640254) (290, 0.1687640254) (291, 0.1687640254) (292, 0.1687640254) (293, 0.1496952268) (294, 0.1496952268) (295, 0.1496952268) (296, 0.1506355265) (297, 0.1506355265) (298, 0.1506355265) (299, 0.1506355265) (300, 0.1315667279) (301, 0.1315667279) (302, 0.1315667279) (303, 0.1315667279) (304, 0.1315667279) (305, 0.1198398575) (306, 0.1085875413) (307, 0.1035903925) (308, 0.1035903925) (309, 0.1035903925) (310, 0.1035903925) (311, 0.1035903925) (312, 0.0918635222) (313, 0.0806112059) (314, 0.0806112059) (315, 0.0806112059) (316, 0.0942194528) (317, 0.0942194528) (318, 0.0942194528) (319, 0.0942194528) (320, 0.0942194528) (321, 0.0824925824) (322, 0.0712402662) (323, 0.0712402662) (324, 0.0712402662) (325, 0.0712402662) (326, 0.0712402662) (327, 0.0595133958) (328, 0.0613833546) (329, 0.0613833546) (330, 0.0613833546) (331, 0.0613833546) (332, 0.0613833546) (333, 0.0496564842) (334, 0.0613550897) (335, 0.0613550897) (336, 0.0613550897) (337, 0.0613550897) (338, 0.047445814) (339, 0.047445814) (340, 0.047445814) (341, 0.047445814) (342, 0.047445814) (343, 0.0357189437) (344, 0.0474175491) (345, 0.0474175491) (346, 0.0474175491) (347, 0.0474175491) (348, 0.0474175491) (349, 0.0356906788) (350, 0.0356906788) (351, 0.0356906788) (352, 0.0356906788) (353, 0.0432691419) (354, 0.0432691419) (355, 0.0432691419) (356, 0.0309585701) (357, 0.0309585701) (358, 0.0309585701) (359, 0.0192316997) (360, 0.0192316997) (361, 0.0192316997) (362, 0.0192316997) (363, 0.0268101629) (364, 0.0268101629) (365, 0.0268101629) (366, 0.0150832925) (367, 0.0150832925) (368, 0.0150832925) (369, 0.0150832925) (370, 0.0150832925) (371, 0.0147694675) (372, 0.0147694675) (373, 0.0147694675) (374, 0.0147694675) (375, 0.0147694675) (376, 0.0147694675) (377, 0.0120085538) (378, 0.0120085538) (379, 0.0147694675) (380, 0.0147694675) (381, 0.0147694675) (382, 0.0120085538) (383, 0.0120085538) (384, 0.0120085538) (385, 0.0120085538) (386, 0.0099435708) (387, 0.0096422462) (388, 0.0096422462) (389, 0.0144494816) (390, 0.0144494816) (391, 0.0144494816) (392, 0.0116885679) (393, 0.0116885679) (394, 0.0116885679) (395, 0.0116885679) (396, 0.0096235849) (397, 0.0093222603) (398, 0.0093222603) (399, 0.0093222603) (400, 0.0065613466) (401, 0.0065613466) (402, 0.0065613466) (403, 0.0065613466) (404, 0.0044963636) (405, 0.0044963636) (406, 0.0044963636) (407, 0.0044963636) (408, 0.0044963636) (409, 0.0044963636) (410, 0.0044963636) (411, 0.0044963636) (412, 0.0044963636) (413, 0.0044963636) (414, 0.0044963636) (415, 0.0044963636) (416, 0.0044963636) (417, 0.0044963636) (418, 0.0044963636) (419, 0.0044963636) (420, 0.0044963636) (421, 0.0044963636) (422, 0.0044963636) (423, 0.0044963636) (424, 0.0044963636) (425, 0.0044963636) (426, 0.0041039307) (427, 0.0041039307) (428, 0.0041039307) (429, 0.0041039307) (430, 0.0041039307) (431, 0.0041039307) (432, 0.0041039307) (433, 0.0041039307) (434, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=434,
    ymin=0, ymax=0.72,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.7165726924) (1, 0.7023534005) (2, 0.7023534005) (3, 0.6781420421) (4, 0.6714167192) (5, 0.6714167192) (6, 0.6647603427) (7, 0.6647603427) (8, 0.6596600457) (9, 0.6596600457) (10, 0.6545193014) (11, 0.6545193014) (12, 0.6545193014) (13, 0.6361310431) (14, 0.6379495026) (15, 0.6379495026) (16, 0.6291458175) (17, 0.6291458175) (18, 0.6291458175) (19, 0.6233581519) (20, 0.6233581519) (21, 0.6233581519) (22, 0.6049698936) (23, 0.6115667274) (24, 0.6165619662) (25, 0.6165619662) (26, 0.5981737079) (27, 0.5981737079) (28, 0.5981737079) (29, 0.5837030644) (30, 0.5859770849) (31, 0.5859770849) (32, 0.5715064414) (33, 0.5741856604) (34, 0.5767289787) (35, 0.5767289787) (36, 0.5767289787) (37, 0.5561658561) (38, 0.5561658561) (39, 0.5561658561) (40, 0.5416952126) (41, 0.5443744316) (42, 0.5443744316) (43, 0.5360551819) (44, 0.5360551819) (45, 0.5215845384) (46, 0.5242637574) (47, 0.5242637574) (48, 0.5242637574) (49, 0.5242637574) (50, 0.5226324382) (51, 0.5226324382) (52, 0.5081617947) (53, 0.5081617947) (54, 0.5081617947) (55, 0.5081617947) (56, 0.5081617947) (57, 0.5081617947) (58, 0.484065889) (59, 0.484065889) (60, 0.484065889) (61, 0.4725556838) (62, 0.4776533139) (63, 0.4776533139) (64, 0.4661431088) (65, 0.4661431088) (66, 0.4661431088) (67, 0.470099877) (68, 0.470099877) (69, 0.470099877) (70, 0.470099877) (71, 0.470099877) (72, 0.44689606) (73, 0.4494052259) (74, 0.4494052259) (75, 0.4494052259) (76, 0.4494052259) (77, 0.4494052259) (78, 0.4494052259) (79, 0.4379928335) (80, 0.4379928335) (81, 0.4264826283) (82, 0.4264826283) (83, 0.4264826283) (84, 0.4264826283) (85, 0.411177609) (86, 0.426201409) (87, 0.4142053041) (88, 0.4142053041) (89, 0.4135269772) (90, 0.4135269772) (91, 0.4135269772) (92, 0.4139145811) (93, 0.4139145811) (94, 0.4024043759) (95, 0.4024043759) (96, 0.4024043759) (97, 0.4024043759) (98, 0.3870993566) (99, 0.3906129514) (100, 0.3906129514) (101, 0.3940549539) (102, 0.3940549539) (103, 0.3940549539) (104, 0.3787499346) (105, 0.3787499346) (106, 0.3787499346) (107, 0.3787499346) (108, 0.3787499346) (109, 0.3787499346) (110, 0.3787499346) (111, 0.3552496858) (112, 0.36695851) (113, 0.3549402443) (114, 0.3549402443) (115, 0.3549402443) (116, 0.3549402443) (117, 0.3549402443) (118, 0.3549402443) (119, 0.3314399955) (120, 0.3314399955) (121, 0.3314399955) (122, 0.3314399955) (123, 0.3314399955) (124, 0.3314399955) (125, 0.3253471151) (126, 0.3253471151) (127, 0.3253471151) (128, 0.3253471151) (129, 0.3253471151) (130, 0.3253471151) (131, 0.3160484861) (132, 0.3142576069) (133, 0.3142576069) (134, 0.3142576069) (135, 0.3127725699) (136, 0.3127725699) (137, 0.3092952633) (138, 0.3092952633) (139, 0.3092952633) (140, 0.3092952633) (141, 0.3092952633) (142, 0.3092952633) (143, 0.2999966342) (144, 0.3012825533) (145, 0.3012825533) (146, 0.3012825533) (147, 0.3012825533) (148, 0.2941505034) (149, 0.2941505034) (150, 0.2941505034) (151, 0.2941505034) (152, 0.2941505034) (153, 0.2941505034) (154, 0.2848518744) (155, 0.2848518744) (156, 0.2848518744) (157, 0.2848518744) (158, 0.2848518744) (159, 0.2848518744) (160, 0.2848518744) (161, 0.2666470936) (162, 0.2666470936) (163, 0.2666470936) (164, 0.2598164256) (165, 0.2598164256) (166, 0.2598164256) (167, 0.2598164256) (168, 0.2598164256) (169, 0.2519347709) (170, 0.2519347709) (171, 0.2451041028) (172, 0.2451041028) (173, 0.2451041028) (174, 0.2451041028) (175, 0.2451041028) (176, 0.2451041028) (177, 0.2451041028) (178, 0.2451041028) (179, 0.2336015547) (180, 0.2336015547) (181, 0.2267708866) (182, 0.2267708866) (183, 0.2267708866) (184, 0.2267708866) (185, 0.2267708866) (186, 0.2267708866) (187, 0.2267708866) (188, 0.2267708866) (189, 0.2267708866) (190, 0.2090531602) (191, 0.2090531602) (192, 0.2090531602) (193, 0.2090531602) (194, 0.2014492516) (195, 0.2014492516) (196, 0.2014492516) (197, 0.2014492516) (198, 0.2014492516) (199, 0.2014492516) (200, 0.192446167) (201, 0.192446167) (202, 0.1891305774) (203, 0.1891305774) (204, 0.1891305774) (205, 0.1815266687) (206, 0.1815266687) (207, 0.1815266687) (208, 0.1815266687) (209, 0.1815266687) (210, 0.1815266687) (211, 0.1709864789) (212, 0.1709864789) (213, 0.1724518265) (214, 0.1724518265) (215, 0.1724518265) (216, 0.1724518265) (217, 0.1724518265) (218, 0.1619116366) (219, 0.1619116366) (220, 0.1619116366) (221, 0.1619116366) (222, 0.1619116366) (223, 0.1538923721) (224, 0.1538923721) (225, 0.1538923721) (226, 0.1538923721) (227, 0.1538923721) (228, 0.1538923721) (229, 0.1538923721) (230, 0.1538923721) (231, 0.1538923721) (232, 0.1538923721) (233, 0.1378884388) (234, 0.1378884388) (235, 0.1378884388) (236, 0.1378884388) (237, 0.1378884388) (238, 0.1378884388) (239, 0.1378884388) (240, 0.1378884388) (241, 0.1378884388) (242, 0.1378884388) (243, 0.1223844167) (244, 0.1223844167) (245, 0.1223844167) (246, 0.1223844167) (247, 0.1223844167) (248, 0.1223844167) (249, 0.1223844167) (250, 0.1223844167) (251, 0.1223844167) (252, 0.1090245795) (253, 0.1090245795) (254, 0.1090245795) (255, 0.1090245795) (256, 0.1090245795) (257, 0.1090245795) (258, 0.1090245795) (259, 0.0986718221) (260, 0.0986718221) (261, 0.0986718221) (262, 0.0986718221) (263, 0.0986718221) (264, 0.0986718221) (265, 0.0986718221) (266, 0.0986718221) (267, 0.0871522393) (268, 0.0871522393) (269, 0.0871522393) (270, 0.0871522393) (271, 0.0871522393) (272, 0.0871522393) (273, 0.0871522393) (274, 0.0871522393) (275, 0.076088531) (276, 0.076088531) (277, 0.076088531) (278, 0.0720303463) (279, 0.0720303463) (280, 0.0720303463) (281, 0.0720303463) (282, 0.0720303463) (283, 0.0720303463) (284, 0.0720303463) (285, 0.0638497969) (286, 0.0638497969) (287, 0.0638497969) (288, 0.0638497969) (289, 0.0638497969) (290, 0.0638497969) (291, 0.0638497969) (292, 0.056019408) (293, 0.056019408) (294, 0.056019408) (295, 0.056019408) (296, 0.056019408) (297, 0.056019408) (298, 0.0496937923) (299, 0.0496937923) (300, 0.0496937923) (301, 0.0496937923) (302, 0.0496937923) (303, 0.0496937923) (304, 0.0496937923) (305, 0.0496937923) (306, 0.0424179266) (307, 0.0424179266) (308, 0.0424179266) (309, 0.0424179266) (310, 0.0424179266) (311, 0.0424179266) (312, 0.0381578526) (313, 0.0173125642) (314, 0.0173125642) (315, 0.0173125642) (316, 0.0173125642) (317, 0.0173125642) (318, 0.0173125642) (319, 0.0173125642) (320, 0.0173125642) (321, 0.0173125642) (322, 0.0125337201) (323, 0.0125337201) (324, 0.0125337201) (325, 0.0125337201) (326, 0.0125337201) (327, 0.0125337201) (328, 0.0125337201) (329, 0.0125337201) (330, 0.0090350981) (331, 0.0090350981) (332, 0.0090350981) (333, 0.0090350981) (334, 0.0090350981) (335, 0.0090350981) (336, 0.0090350981) (337, 0.0090350981) (338, 0.0090350981) (339, 0.0090350981) (340, 0.0046649081) (341, 0.0046649081) (342, 0.0045143481) (343, 0.0045143481) (344, 0.0045143481) (345, 0.0045143481) (346, 0.0045143481) (347, 0.0045143481) (348, 0.0045143481) (349, 0.0045143481) (350, 0.0045143481) (351, 0.0045143481) (352, 0.0017760794) (353, 0.0017760794) (354, 0.0017760794) (355, 0.0012279041) (356, 0.0017760794) (357, 0.000679337) (358, 0.000679337) (359, 0.000679337) (360, 0.0001311617) (361, 0.0001311617) (362, 0.0001311617) (363, 0.0001311617) (364, 0.0001311617) (365, 0.0001311617) (366, 0.0001290464) (367, 0.0001296352) (368, 0.0001296352) (369, 0.0001296352) (370, 0.0001296352) (371, 0.0001296352) (372, 0.0001296352) (373, 0.0001296352) (374, 0.0001296352) (375, 0.0001296352) (376, 3.0752477724196E-05) (377, 3.0752477724196E-05) (378, 3.0752477724196E-05) (379, 1.07369413802155E-05) (380, 1.07369413802155E-05) (381, 1.07369413802155E-05) (382, 1.07369413802155E-05) (383, 2.115257711964E-06) (384, 2.115257711964E-06) (385, 2.115257711964E-06) (386, 2.115257711964E-06) (387, 2.115257711964E-06) (388, 2.115257711964E-06) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 3.33066907387547E-16) (401, 3.33066907387547E-16) (402, 3.33066907387547E-16) (403, 3.33066907387547E-16) (404, 3.33066907387547E-16) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.7165726924) (1, 0.7023534005) (2, 0.7023534005) (3, 0.6781420421) (4, 0.6707891009) (5, 0.664063778) (6, 0.664063778) (7, 0.664063778) (8, 0.6456755197) (9, 0.6456755197) (10, 0.6345806599) (11, 0.6345806599) (12, 0.6345806599) (13, 0.620373797) (14, 0.620373797) (15, 0.611570112) (16, 0.611570112) (17, 0.611570112) (18, 0.611570112) (19, 0.5947365325) (20, 0.5947365325) (21, 0.5947365325) (22, 0.5947365325) (23, 0.5794315131) (24, 0.5794315131) (25, 0.5794315131) (26, 0.5680276925) (27, 0.5680276925) (28, 0.5680276925) (29, 0.556989588) (30, 0.556989588) (31, 0.556989588) (32, 0.556989588) (33, 0.556989588) (34, 0.556989588) (35, 0.556989588) (36, 0.5386370951) (37, 0.5386370951) (38, 0.5334963508) (39, 0.5334963508) (40, 0.5283960539) (41, 0.5283960539) (42, 0.5283960539) (43, 0.5161994309) (44, 0.5161994309) (45, 0.5161994309) (46, 0.5161994309) (47, 0.5069513246) (48, 0.5069513246) (49, 0.5069513246) (50, 0.5069513246) (51, 0.486388202) (52, 0.486388202) (53, 0.486388202) (54, 0.479557534) (55, 0.479557534) (56, 0.479557534) (57, 0.4731449589) (58, 0.4731449589) (59, 0.4731449589) (60, 0.4731449589) (61, 0.4731449589) (62, 0.4731449589) (63, 0.4731449589) (64, 0.4584326361) (65, 0.4584326361) (66, 0.4584326361) (67, 0.4584326361) (68, 0.4584326361) (69, 0.4584326361) (70, 0.4584326361) (71, 0.4584326361) (72, 0.4584326361) (73, 0.4407149098) (74, 0.4407149098) (75, 0.4407149098) (76, 0.4407149098) (77, 0.4407149098) (78, 0.4407149098) (79, 0.4407149098) (80, 0.4271232665) (81, 0.4271232665) (82, 0.4271232665) (83, 0.4271232665) (84, 0.4271232665) (85, 0.4271232665) (86, 0.4027241597) (87, 0.4027241597) (88, 0.4027241597) (89, 0.3969364941) (90, 0.3969364941) (91, 0.3969364941) (92, 0.3969364941) (93, 0.3893325855) (94, 0.3893325855) (95, 0.3893325855) (96, 0.3893325855) (97, 0.3893325855) (98, 0.3893325855) (99, 0.3787923956) (100, 0.3787923956) (101, 0.3787923956) (102, 0.3787923956) (103, 0.3787923956) (104, 0.3787923956) (105, 0.368419001) (106, 0.368419001) (107, 0.368419001) (108, 0.368419001) (109, 0.368419001) (110, 0.3480351417) (111, 0.3480351417) (112, 0.3480351417) (113, 0.3480351417) (114, 0.341238956) (115, 0.341238956) (116, 0.341238956) (117, 0.341238956) (118, 0.341238956) (119, 0.3211282818) (120, 0.3211282818) (121, 0.3178126922) (122, 0.3178126922) (123, 0.3178126922) (124, 0.3178126922) (125, 0.3178126922) (126, 0.3178126922) (127, 0.3178126922) (128, 0.3178126922) (129, 0.3178126922) (130, 0.3029205876) (131, 0.3029205876) (132, 0.3029205876) (133, 0.3029205876) (134, 0.3029205876) (135, 0.2949013231) (136, 0.2949013231) (137, 0.2949013231) (138, 0.2949013231) (139, 0.2949013231) (140, 0.2949013231) (141, 0.2949013231) (142, 0.2949013231) (143, 0.2949013231) (144, 0.2949013231) (145, 0.2788973898) (146, 0.2788973898) (147, 0.2788973898) (148, 0.2788973898) (149, 0.2788973898) (150, 0.2788973898) (151, 0.2788973898) (152, 0.2788973898) (153, 0.2662054616) (154, 0.2662054616) (155, 0.2662054616) (156, 0.2662054616) (157, 0.2662054616) (158, 0.2662054616) (159, 0.2662054616) (160, 0.2416861475) (161, 0.2416861475) (162, 0.2416861475) (163, 0.2416861475) (164, 0.2416861475) (165, 0.2416861475) (166, 0.2416861475) (167, 0.2305966394) (168, 0.2305966394) (169, 0.2305966394) (170, 0.2305966394) (171, 0.2305966394) (172, 0.2305966394) (173, 0.2216934128) (174, 0.2216934128) (175, 0.2216934128) (176, 0.2216934128) (177, 0.2216934128) (178, 0.2216934128) (179, 0.2216934128) (180, 0.2216934128) (181, 0.1978837226) (182, 0.1978837226) (183, 0.1944064159) (184, 0.1944064159) (185, 0.1944064159) (186, 0.1944064159) (187, 0.1944064159) (188, 0.1944064159) (189, 0.1944064159) (190, 0.1840536585) (191, 0.1840536585) (192, 0.1840536585) (193, 0.1840536585) (194, 0.1840536585) (195, 0.1840536585) (196, 0.1840536585) (197, 0.1840536585) (198, 0.1725340757) (199, 0.1725340757) (200, 0.1725340757) (201, 0.1725340757) (202, 0.1725340757) (203, 0.1725340757) (204, 0.1641846537) (205, 0.1641846537) (206, 0.1641846537) (207, 0.1641846537) (208, 0.1641846537) (209, 0.1641846537) (210, 0.1641846537) (211, 0.1641846537) (212, 0.1531209453) (213, 0.1531209453) (214, 0.1531209453) (215, 0.1490627607) (216, 0.1490627607) (217, 0.1490627607) (218, 0.1490627607) (219, 0.1490627607) (220, 0.1429698802) (221, 0.1429698802) (222, 0.1429698802) (223, 0.1429698802) (224, 0.1429698802) (225, 0.1429698802) (226, 0.1429698802) (227, 0.1429698802) (228, 0.1429698802) (229, 0.1429698802) (230, 0.124636664) (231, 0.124636664) (232, 0.124636664) (233, 0.124636664) (234, 0.124636664) (235, 0.124636664) (236, 0.124636664) (237, 0.1164561146) (238, 0.1164561146) (239, 0.1164561146) (240, 0.1164561146) (241, 0.1164561146) (242, 0.1164561146) (243, 0.1164561146) (244, 0.1084434047) (245, 0.1084434047) (246, 0.1084434047) (247, 0.1084434047) (248, 0.1084434047) (249, 0.1084434047) (250, 0.1084434047) (251, 0.0902386239) (252, 0.0902386239) (253, 0.0902386239) (254, 0.0902386239) (255, 0.0902386239) (256, 0.0902386239) (257, 0.0902386239) (258, 0.0824082351) (259, 0.0824082351) (260, 0.0824082351) (261, 0.0824082351) (262, 0.0824082351) (263, 0.0824082351) (264, 0.0824082351) (265, 0.0824082351) (266, 0.0824082351) (267, 0.0824082351) (268, 0.0716852706) (269, 0.0716852706) (270, 0.0716852706) (271, 0.0716852706) (272, 0.0674017093) (273, 0.0674017093) (274, 0.0590938361) (275, 0.0590938361) (276, 0.0590938361) (277, 0.0590938361) (278, 0.0590938361) (279, 0.0590938361) (280, 0.0527682203) (281, 0.0527682203) (282, 0.0527682203) (283, 0.0527682203) (284, 0.0527682203) (285, 0.0527682203) (286, 0.0527682203) (287, 0.0527682203) (288, 0.0454923547) (289, 0.0454923547) (290, 0.0454923547) (291, 0.0454923547) (292, 0.0454923547) (293, 0.0454923547) (294, 0.0454923547) (295, 0.0391837891) (296, 0.0391837891) (297, 0.0391837891) (298, 0.0349324754) (299, 0.0349324754) (300, 0.0349324754) (301, 0.0349324754) (302, 0.0349324754) (303, 0.0349324754) (304, 0.0349324754) (305, 0.0349324754) (306, 0.0349324754) (307, 0.0215726382) (308, 0.0215726382) (309, 0.0215726382) (310, 0.0215726382) (311, 0.0215726382) (312, 0.0215726382) (313, 0.0173125642) (314, 0.0173125642) (315, 0.0173125642) (316, 0.0173125642) (317, 0.0173125642) (318, 0.0173125642) (319, 0.0173125642) (320, 0.0173125642) (321, 0.0173125642) (322, 0.0125337201) (323, 0.0125337201) (324, 0.0125337201) (325, 0.0125337201) (326, 0.0125337201) (327, 0.0125337201) (328, 0.0125337201) (329, 0.0125337201) (330, 0.0090350981) (331, 0.0090350981) (332, 0.0090350981) (333, 0.0090350981) (334, 0.0090350981) (335, 0.0090350981) (336, 0.0090350981) (337, 0.0090350981) (338, 0.0090350981) (339, 0.0090350981) (340, 0.0046649081) (341, 0.0046649081) (342, 0.0046649081) (343, 0.0046649081) (344, 0.0046649081) (345, 0.0046649081) (346, 0.0046649081) (347, 0.0046649081) (348, 0.0046649081) (349, 0.0046649081) (350, 0.0019266393) (351, 0.0019266393) (352, 0.0019266393) (353, 0.0019266393) (354, 0.0019266393) (355, 0.000829897) (356, 0.000829897) (357, 0.000679337) (358, 0.000679337) (359, 0.000679337) (360, 0.0001311617) (361, 0.0001311617) (362, 0.0001311617) (363, 0.0001111461) (364, 0.0001111461) (365, 0.0001111461) (366, 0.0001111461) (367, 0.0001111461) (368, 0.0001111461) (369, 0.0001090309) (370, 0.0001090309) (371, 0.0001090309) (372, 0.0001090309) (373, 0.0001090309) (374, 0.0001090309) (375, 0.0001090309) (376, 0.0001090309) (377, 0.0001090309) (378, 0.0001063865) (379, 0.0001063865) (380, 0.0001063865) (381, 0.0001063865) (382, 0.0001063865) (383, 0.0001063865) (384, 0.0001063865) (385, 8.62168366802945E-06) (386, 8.62168366802945E-06) (387, 8.62168366802945E-06) (388, 8.62168366802945E-06) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.7165726924) (1, 0.7100244999) (2, 0.6958052079) (3, 0.6884522667) (4, 0.6884522667) (5, 0.6851366772) (6, 0.6851366772) (7, 0.6799959329) (8, 0.6799959329) (9, 0.6689010731) (10, 0.6689010731) (11, 0.660097388) (12, 0.675069611) (13, 0.675069611) (14, 0.6639747512) (15, 0.6639747512) (16, 0.6551710662) (17, 0.6529366467) (18, 0.654726645) (19, 0.654726645) (20, 0.6459229599) (21, 0.6436885405) (22, 0.6436885405) (23, 0.6348848554) (24, 0.638539398) (25, 0.6400127115) (26, 0.6400127115) (27, 0.6312090264) (28, 0.634863569) (29, 0.634863569) (30, 0.6260598839) (31, 0.6260598839) (32, 0.6016713951) (33, 0.6118530211) (34, 0.6094900851) (35, 0.6094900851) (36, 0.5851015963) (37, 0.5950194415) (38, 0.5950194415) (39, 0.6025777283) (40, 0.6025777283) (41, 0.5781892396) (42, 0.5881070848) (43, 0.5881070848) (44, 0.563718596) (45, 0.5796923041) (46, 0.5943971789) (47, 0.5943971789) (48, 0.5700086901) (49, 0.5799265354) (50, 0.5799265354) (51, 0.5555380466) (52, 0.5715117547) (53, 0.5593634128) (54, 0.5872329149) (55, 0.5872329149) (56, 0.5628444262) (57, 0.5727622714) (58, 0.5727622714) (59, 0.5483737826) (60, 0.5643474907) (61, 0.5521991489) (62, 0.5521991489) (63, 0.5278106601) (64, 0.5437843682) (65, 0.5322046457) (66, 0.5322046457) (67, 0.5078161569) (68, 0.5386075055) (69, 0.5386075055) (70, 0.5142190168) (71, 0.5301927248) (72, 0.5186130023) (73, 0.5186130023) (74, 0.4942245136) (75, 0.5101982216) (76, 0.5037110839) (77, 0.5037110839) (78, 0.4789194942) (79, 0.5122397924) (80, 0.5122397924) (81, 0.4878513036) (82, 0.5038250117) (83, 0.4973378739) (84, 0.4973378739) (85, 0.4725462843) (86, 0.5071383304) (87, 0.5071383304) (88, 0.4827498416) (89, 0.4987235497) (90, 0.492236412) (91, 0.492236412) (92, 0.4674448223) (93, 0.4838216312) (94, 0.4780151867) (95, 0.4780151867) (96, 0.453626698) (97, 0.469600406) (98, 0.4631132683) (99, 0.4631132683) (100, 0.4383216786) (101, 0.4546984876) (102, 0.4546984876) (103, 0.4299068979) (104, 0.4362363334) (105, 0.4362363334) (106, 0.4114447437) (107, 0.4114447437) (108, 0.3992969662) (109, 0.4000409231) (110, 0.4000409231) (111, 0.4299277679) (112, 0.4299277679) (113, 0.4051361782) (114, 0.4051361782) (115, 0.3929884007) (116, 0.3937323576) (117, 0.3937323576) (118, 0.3815845801) (119, 0.4190250596) (120, 0.4190250596) (121, 0.39423347) (122, 0.39423347) (123, 0.3820856925) (124, 0.3828296494) (125, 0.3828296494) (126, 0.3706818719) (127, 0.4085864758) (128, 0.4143720799) (129, 0.4143720799) (130, 0.3894546258) (131, 0.3894546258) (132, 0.3773068484) (133, 0.3780508052) (134, 0.3780508052) (135, 0.3659030278) (136, 0.403933496) (137, 0.403933496) (138, 0.379016042) (139, 0.379016042) (140, 0.3668682645) (141, 0.3676122214) (142, 0.3676122214) (143, 0.3554644439) (144, 0.3924139132) (145, 0.3924139132) (146, 0.3674964592) (147, 0.3674964592) (148, 0.3553486817) (149, 0.3560926386) (150, 0.3560926386) (151, 0.3439448611) (152, 0.3591470372) (153, 0.3591470372) (154, 0.3469992597) (155, 0.3477432166) (156, 0.3477432166) (157, 0.3355954391) (158, 0.3355954391) (159, 0.3315347872) (160, 0.3315347872) (161, 0.3245393996) (162, 0.3245393996) (163, 0.3123916221) (164, 0.3123916221) (165, 0.3083309702) (166, 0.3083309702) (167, 0.3066249663) (168, 0.3018447372) (169, 0.2879925154) (170, 0.2879925154) (171, 0.2839318635) (172, 0.2839318635) (173, 0.2822258595) (174, 0.2774456305) (175, 0.2657181824) (176, 0.2657181824) (177, 0.2616575305) (178, 0.270274789) (179, 0.2783240621) (180, 0.2783240621) (181, 0.2742634102) (182, 0.2742634102) (183, 0.2725574063) (184, 0.2677771772) (185, 0.2560497292) (186, 0.2560497292) (187, 0.2519890773) (188, 0.2606063358) (189, 0.2606063358) (190, 0.2565456839) (191, 0.2565456839) (192, 0.2548396799) (193, 0.2500594509) (194, 0.2383320028) (195, 0.2383320028) (196, 0.2342713509) (197, 0.2523287049) (198, 0.2523287049) (199, 0.248268053) (200, 0.248268053) (201, 0.246562049) (202, 0.24178182) (203, 0.230054372) (204, 0.230054372) (205, 0.2259937201) (206, 0.2259937201) (207, 0.2225164134) (208, 0.2195074871) (209, 0.2195074871) (210, 0.2160301804) (211, 0.2160301804) (212, 0.211992964) (213, 0.211992964) (214, 0.2085156573) (215, 0.2101252783) (216, 0.2101252783) (217, 0.2066479716) (218, 0.2036390453) (219, 0.2036390453) (220, 0.2001617386) (221, 0.2001617386) (222, 0.1961245222) (223, 0.1961245222) (224, 0.1926472155) (225, 0.1896382892) (226, 0.1896382892) (227, 0.1861609825) (228, 0.1861609825) (229, 0.1860104225) (230, 0.1814835332) (231, 0.1814835332) (232, 0.1780062265) (233, 0.1780062265) (234, 0.1778556665) (235, 0.1667258898) (236, 0.1709433433) (237, 0.1666596087) (238, 0.1666596087) (239, 0.163182302) (240, 0.163182302) (241, 0.1630317421) (242, 0.1519019653) (243, 0.1561194189) (244, 0.1561194189) (245, 0.1526421122) (246, 0.1526421122) (247, 0.1511555866) (248, 0.1511555866) (249, 0.1476782799) (250, 0.1476782799) (251, 0.1475277199) (252, 0.1363979432) (253, 0.1406153967) (254, 0.1406153967) (255, 0.13713809) (256, 0.13713809) (257, 0.13698753) (258, 0.1258577533) (259, 0.1258577533) (260, 0.1223804466) (261, 0.1223804466) (262, 0.1222298867) (263, 0.1130469266) (264, 0.1130469266) (265, 0.1076529726) (266, 0.1076529726) (267, 0.10925076) (268, 0.10925076) (269, 0.1057734534) (270, 0.1057734534) (271, 0.1056228934) (272, 0.0964399333) (273, 0.0964399333) (274, 0.0910459793) (275, 0.0910459793) (276, 0.0875686726) (277, 0.0875686726) (278, 0.0874181126) (279, 0.0782351526) (280, 0.0782351526) (281, 0.0726934864) (282, 0.0726934864) (283, 0.0692161797) (284, 0.0692161797) (285, 0.0690656197) (286, 0.0598826597) (287, 0.0598826597) (288, 0.0597320997) (289, 0.055824475) (290, 0.055824475) (291, 0.0556739151) (292, 0.0556739151) (293, 0.0481332242) (294, 0.0481332242) (295, 0.0479826642) (296, 0.0454717176) (297, 0.0454717176) (298, 0.0453211577) (299, 0.0453211577) (300, 0.0377804668) (301, 0.0377804668) (302, 0.0376299068) (303, 0.0376299068) (304, 0.0376299068) (305, 0.0307992387) (306, 0.031454851) (307, 0.0299500779) (308, 0.0299500779) (309, 0.029799518) (310, 0.029799518) (311, 0.029799518) (312, 0.0229688499) (313, 0.0236244622) (314, 0.0236244622) (315, 0.0234739022) (316, 0.0299474336) (317, 0.0299474336) (318, 0.0297968736) (319, 0.0297968736) (320, 0.0297968736) (321, 0.0229662055) (322, 0.0236218178) (323, 0.0236218178) (324, 0.0234712578) (325, 0.0234712578) (326, 0.0234712578) (327, 0.0166405897) (328, 0.0193617437) (329, 0.0193617437) (330, 0.0192111838) (331, 0.0192111838) (332, 0.0192111838) (333, 0.0123805157) (334, 0.0193617437) (335, 0.0193617437) (336, 0.0192111838) (337, 0.0192111838) (338, 0.016623475) (339, 0.016623475) (340, 0.016472915) (341, 0.016472915) (342, 0.016472915) (343, 0.0096422469) (344, 0.016623475) (345, 0.016623475) (346, 0.016472915) (347, 0.016472915) (348, 0.016472915) (349, 0.0096422469) (350, 0.0096422469) (351, 0.0096422469) (352, 0.0090940716) (353, 0.0163751502) (354, 0.0163751502) (355, 0.0163751502) (356, 0.012102725) (357, 0.012102725) (358, 0.012102725) (359, 0.0052720569) (360, 0.0052720569) (361, 0.0052720569) (362, 0.0047238816) (363, 0.0120049602) (364, 0.0120049602) (365, 0.0120049602) (366, 0.0051742921) (367, 0.0051742921) (368, 0.0051742921) (369, 0.0046261168) (370, 0.0046261168) (371, 0.0051742921) (372, 0.0051742921) (373, 0.0051742921) (374, 0.0046261168) (375, 0.0046261168) (376, 0.0046261168) (377, 0.0046061013) (378, 0.0046061013) (379, 0.0035293744) (380, 0.0035293744) (381, 0.0035293744) (382, 0.0035093589) (383, 0.0035093589) (384, 0.0035093589) (385, 0.0035093589) (386, 0.0035007372) (387, 3.0752477724418E-05) (388, 3.0752477724418E-05) (389, 0.0035293744) (390, 0.0035293744) (391, 0.0035293744) (392, 0.0035093589) (393, 0.0035093589) (394, 0.0035093589) (395, 0.0035093589) (396, 0.0035007372) (397, 3.0752477724418E-05) (398, 3.0752477724418E-05) (399, 3.0752477724418E-05) (400, 1.07369413804375E-05) (401, 1.07369413804375E-05) (402, 1.07369413804375E-05) (403, 1.07369413804375E-05) (404, 2.11525771218605E-06) (405, 2.11525771218605E-06) (406, 2.11525771218605E-06) (407, 2.11525771218605E-06) (408, 2.11525771218605E-06) (409, 2.11525771218605E-06) (410, 2.11525771218605E-06) (411, 2.11525771218605E-06) (412, 2.11525771218605E-06) (413, 2.11525771218605E-06) (414, 2.11525771218605E-06) (415, 2.11525771218605E-06) (416, 2.11525771218605E-06) (417, 2.11525771218605E-06) (418, 2.11525771218605E-06) (419, 2.11525771218605E-06) (420, 2.11525771218605E-06) (421, 2.11525771218605E-06) (422, 2.11525771218605E-06) (423, 2.11525771218605E-06) (424, 2.11525771218605E-06) (425, 2.11525771218605E-06) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=5.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=434,
    ymin=0, ymax=0.37,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.3695918371) (1, 0.3546931849) (2, 0.3479077905) (3, 0.3479077905) (4, 0.3479077905) (5, 0.3310811277) (6, 0.3310811277) (7, 0.3310811277) (8, 0.3162435227) (9, 0.3162435227) (10, 0.3073987835) (11, 0.3073987835) (12, 0.3073987835) (13, 0.304639064) (14, 0.304639064) (15, 0.2929612757) (16, 0.2929612757) (17, 0.2929612757) (18, 0.2873590904) (19, 0.2873590904) (20, 0.2873590904) (21, 0.2757644957) (22, 0.2757644957) (23, 0.2757644957) (24, 0.2602771563) (25, 0.2602771563) (26, 0.2564830279) (27, 0.2564830279) (28, 0.2564830279) (29, 0.2559869864) (30, 0.252192858) (31, 0.252192858) (32, 0.252192858) (33, 0.252192858) (34, 0.2453180118) (35, 0.2503598706) (36, 0.2465657422) (37, 0.2465657422) (38, 0.2465657422) (39, 0.2465657422) (40, 0.2434978663) (41, 0.2434978663) (42, 0.2434978663) (43, 0.2434978663) (44, 0.2434978663) (45, 0.2434978663) (46, 0.2311086182) (47, 0.2311086182) (48, 0.2311086182) (49, 0.2311086182) (50, 0.224233772) (51, 0.2269561731) (52, 0.2269561731) (53, 0.2269561731) (54, 0.2200813269) (55, 0.2200813269) (56, 0.2167650497) (57, 0.2167650497) (58, 0.2167650497) (59, 0.2167650497) (60, 0.2167650497) (61, 0.2167650497) (62, 0.2167650497) (63, 0.2167650497) (64, 0.2167650497) (65, 0.2167650497) (66, 0.2006312287) (67, 0.2006312287) (68, 0.2006312287) (69, 0.2006312287) (70, 0.1969549323) (71, 0.1969549323) (72, 0.1969549323) (73, 0.1969549323) (74, 0.1969549323) (75, 0.1969549323) (76, 0.1969549323) (77, 0.1969549323) (78, 0.1827041556) (79, 0.1827041556) (80, 0.1827041556) (81, 0.1827041556) (82, 0.1827041556) (83, 0.1827041556) (84, 0.1827041556) (85, 0.1769624306) (86, 0.1769624306) (87, 0.1769624306) (88, 0.1769624306) (89, 0.1769624306) (90, 0.1769624306) (91, 0.1769624306) (92, 0.1651943999) (93, 0.1651943999) (94, 0.1651943999) (95, 0.1651943999) (96, 0.1651943999) (97, 0.1651943999) (98, 0.1651943999) (99, 0.157533783) (100, 0.157533783) (101, 0.157533783) (102, 0.157533783) (103, 0.157533783) (104, 0.157533783) (105, 0.157533783) (106, 0.1486385534) (107, 0.1486385534) (108, 0.1486385534) (109, 0.1486385534) (110, 0.1486385534) (111, 0.1486385534) (112, 0.1486385534) (113, 0.137425732) (114, 0.137425732) (115, 0.137425732) (116, 0.137425732) (117, 0.137425732) (118, 0.137425732) (119, 0.1298804245) (120, 0.1298804245) (121, 0.1298804245) (122, 0.1298804245) (123, 0.1298804245) (124, 0.1238286403) (125, 0.1260071299) (126, 0.1260071299) (127, 0.1260071299) (128, 0.1260071299) (129, 0.1199553458) (130, 0.1199553458) (131, 0.1199553458) (132, 0.1199553458) (133, 0.1199553458) (134, 0.1199553458) (135, 0.1199553458) (136, 0.1199553458) (137, 0.1199553458) (138, 0.1094067629) (139, 0.1135782741) (140, 0.1135782741) (141, 0.1135782741) (142, 0.1135782741) (143, 0.1101508534) (144, 0.1101508534) (145, 0.1101508534) (146, 0.1101508534) (147, 0.1101508534) (148, 0.1101508534) (149, 0.1101508534) (150, 0.1033332472) (151, 0.1033332472) (152, 0.1033332472) (153, 0.1033332472) (154, 0.1033332472) (155, 0.1033332472) (156, 0.1033332472) (157, 0.1033332472) (158, 0.0927846643) (159, 0.0927846643) (160, 0.0927846643) (161, 0.0927846643) (162, 0.0927846643) (163, 0.0927846643) (164, 0.0927846643) (165, 0.0845924939) (166, 0.0845924939) (167, 0.0845924939) (168, 0.0838587299) (169, 0.0838587299) (170, 0.0838587299) (171, 0.0838587299) (172, 0.0838587299) (173, 0.0838587299) (174, 0.0838587299) (175, 0.0838587299) (176, 0.0838587299) (177, 0.0731945626) (178, 0.0731945626) (179, 0.0731945626) (180, 0.0731945626) (181, 0.0731945626) (182, 0.0731945626) (183, 0.0731945626) (184, 0.0731945626) (185, 0.0657890269) (186, 0.0657890269) (187, 0.0657890269) (188, 0.0657890269) (189, 0.0657890269) (190, 0.0657890269) (191, 0.0657890269) (192, 0.0598598438) (193, 0.0598598438) (194, 0.0598598438) (195, 0.0598598438) (196, 0.0598598438) (197, 0.0598598438) (198, 0.0598598438) (199, 0.0598598438) (200, 0.0598598438) (201, 0.0523923112) (202, 0.0523923112) (203, 0.0523923112) (204, 0.0523923112) (205, 0.0523923112) (206, 0.0523923112) (207, 0.0523923112) (208, 0.0467847782) (209, 0.0467847782) (210, 0.0467847782) (211, 0.0467847782) (212, 0.0467847782) (213, 0.0467847782) (214, 0.0467847782) (215, 0.0467847782) (216, 0.0413800959) (217, 0.0413800959) (218, 0.0401493118) (219, 0.0401493118) (220, 0.0401493118) (221, 0.0401493118) (222, 0.0405074365) (223, 0.0392766523) (224, 0.0392766523) (225, 0.0392766523) (226, 0.0392766523) (227, 0.0392766523) (228, 0.0392766523) (229, 0.0371183095) (230, 0.0358875253) (231, 0.0358875253) (232, 0.0358875253) (233, 0.0358875253) (234, 0.0358875253) (235, 0.0358875253) (236, 0.0358875253) (237, 0.0358875253) (238, 0.0358875253) (239, 0.0358875253) (240, 0.0304302501) (241, 0.0304302501) (242, 0.0304302501) (243, 0.0304302501) (244, 0.0304302501) (245, 0.0304302501) (246, 0.0304302501) (247, 0.0277061017) (248, 0.0277061017) (249, 0.0277061017) (250, 0.0277061017) (251, 0.0257841568) (252, 0.0257841568) (253, 0.0257841568) (254, 0.0257841568) (255, 0.0257841568) (256, 0.0246434195) (257, 0.0246434195) (258, 0.0246434195) (259, 0.0227214747) (260, 0.0227214747) (261, 0.0227214747) (262, 0.0227214747) (263, 0.0227214747) (264, 0.0227214747) (265, 0.0227214747) (266, 0.019465198) (267, 0.019465198) (268, 0.019465198) (269, 0.019465198) (270, 0.019465198) (271, 0.019465198) (272, 0.019465198) (273, 0.0173485557) (274, 0.0173485557) (275, 0.0173485557) (276, 0.0173485557) (277, 0.0173485557) (278, 0.0173485557) (279, 0.0173485557) (280, 0.0170543287) (281, 0.0170543287) (282, 0.0170543287) (283, 0.0170543287) (284, 0.0170543287) (285, 0.0170543287) (286, 0.0150654127) (287, 0.0150654127) (288, 0.0150654127) (289, 0.0142202492) (290, 0.0092969433) (291, 0.0092969433) (292, 0.0087326888) (293, 0.0087326888) (294, 0.0083878324) (295, 0.0083878324) (296, 0.0083878324) (297, 0.0083878324) (298, 0.0083878324) (299, 0.0083754633) (300, 0.0083754633) (301, 0.0083754633) (302, 0.0083754633) (303, 0.007443763) (304, 0.007443763) (305, 0.007443763) (306, 0.007443763) (307, 0.0068282718) (308, 0.0068282718) (309, 0.0068282718) (310, 0.0037841746) (311, 0.0037841746) (312, 0.0037841746) (313, 0.0037841746) (314, 0.0031686834) (315, 0.0031686834) (316, 0.0031686834) (317, 0.0031686834) (318, 0.0031686834) (319, 0.0031686834) (320, 0.0031686834) (321, 0.00277956) (322, 0.00277956) (323, 0.00277956) (324, 0.00277956) (325, 0.00277956) (326, 0.00277956) (327, 0.00277956) (328, 0.00277956) (329, 0.00277956) (330, 0.0016858931) (331, 0.0016858931) (332, 0.0016842746) (333, 0.0016842746) (334, 0.0016842746) (335, 0.0016842746) (336, 0.0016842746) (337, 0.0016842746) (338, 0.0016842746) (339, 0.0016842746) (340, 0.0016842746) (341, 0.0016842746) (342, 0.0010993186) (343, 0.0013427672) (344, 0.0013427672) (345, 0.0013427672) (346, 0.0013427672) (347, 0.0009692686) (348, 0.0009692686) (349, 0.0009692686) (350, 0.0007674861) (351, 0.0007674861) (352, 0.0007674861) (353, 0.0007674861) (354, 0.0007674861) (355, 0.0007674861) (356, 0.0007674861) (357, 0.0007674861) (358, 0.0007674861) (359, 0.0007674861) (360, 0.0004144156) (361, 0.0004259787) (362, 0.0004259787) (363, 0.0004259787) (364, 0.0004259787) (365, 7.29082195985144E-05) (366, 7.29082195985144E-05) (367, 7.29082195985144E-05) (368, -2.22044604925031E-16) (369, -2.22044604925031E-16) (370, -2.22044604925031E-16) (371, -2.22044604925031E-16) (372, -2.22044604925031E-16) (373, -2.22044604925031E-16) (374, -2.22044604925031E-16) (375, -2.22044604925031E-16) (376, -2.22044604925031E-16) (377, -2.22044604925031E-16) (378, -2.22044604925031E-16) (379, -2.22044604925031E-16) (380, -2.22044604925031E-16) (381, -2.22044604925031E-16) (382, -2.22044604925031E-16) (383, -2.22044604925031E-16) (384, 3.33066907387547E-16) (385, 3.33066907387547E-16) (386, 3.33066907387547E-16) (387, 3.33066907387547E-16) (388, 3.33066907387547E-16) (389, 3.33066907387547E-16) (390, 3.33066907387547E-16) (391, 3.33066907387547E-16) (392, 3.33066907387547E-16) (393, 3.33066907387547E-16) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.3695918371) (1, 0.3546931849) (2, 0.3479077905) (3, 0.3415280551) (4, 0.3415280551) (5, 0.3415280551) (6, 0.3247013923) (7, 0.3247013923) (8, 0.3247013923) (9, 0.3098637872) (10, 0.3098637872) (11, 0.3010190481) (12, 0.3010190481) (13, 0.3010190481) (14, 0.2893412598) (15, 0.2893412598) (16, 0.2893412598) (17, 0.2777466651) (18, 0.2777466651) (19, 0.2777466651) (20, 0.2777466651) (21, 0.2623049393) (22, 0.2623049393) (23, 0.256659394) (24, 0.256659394) (25, 0.2528652655) (26, 0.2528652655) (27, 0.2528652655) (28, 0.2528652655) (29, 0.2459904194) (30, 0.2459904194) (31, 0.2426741421) (32, 0.2426741421) (33, 0.2426741421) (34, 0.2426741421) (35, 0.2426741421) (36, 0.2426741421) (37, 0.2426741421) (38, 0.2426741421) (39, 0.2426741421) (40, 0.2426741421) (41, 0.2265403212) (42, 0.2265403212) (43, 0.2265403212) (44, 0.2265403212) (45, 0.2265403212) (46, 0.2265403212) (47, 0.2265403212) (48, 0.2265403212) (49, 0.2147722905) (50, 0.2147722905) (51, 0.2119669574) (52, 0.2119669574) (53, 0.2119669574) (54, 0.2119669574) (55, 0.2119669574) (56, 0.2119669574) (57, 0.2119669574) (58, 0.2119669574) (59, 0.2007541359) (60, 0.2007541359) (61, 0.2007541359) (62, 0.2007541359) (63, 0.2007541359) (64, 0.2007541359) (65, 0.193093519) (66, 0.193093519) (67, 0.193093519) (68, 0.193093519) (69, 0.193093519) (70, 0.193093519) (71, 0.193093519) (72, 0.1841982894) (73, 0.1841982894) (74, 0.1841982894) (75, 0.1841982894) (76, 0.1841982894) (77, 0.1841982894) (78, 0.176652982) (79, 0.176652982) (80, 0.176652982) (81, 0.1729766855) (82, 0.1729766855) (83, 0.1729766855) (84, 0.1729766855) (85, 0.1729766855) (86, 0.1729766855) (87, 0.1729766855) (88, 0.1729766855) (89, 0.1729766855) (90, 0.1624281027) (91, 0.1624281027) (92, 0.1624281027) (93, 0.1624281027) (94, 0.1624281027) (95, 0.1624281027) (96, 0.1624281027) (97, 0.1542359322) (98, 0.1542359322) (99, 0.1542359322) (100, 0.1542359322) (101, 0.1499457623) (102, 0.1499457623) (103, 0.1499457623) (104, 0.1499457623) (105, 0.1499457623) (106, 0.1499457623) (107, 0.1499457623) (108, 0.1499457623) (109, 0.1499457623) (110, 0.1356949856) (111, 0.1356949856) (112, 0.1356949856) (113, 0.1356949856) (114, 0.1315425405) (115, 0.1315425405) (116, 0.1315425405) (117, 0.1284746646) (118, 0.1284746646) (119, 0.1284746646) (120, 0.1284746646) (121, 0.1284746646) (122, 0.1284746646) (123, 0.1227329396) (124, 0.1227329396) (125, 0.1227329396) (126, 0.1227329396) (127, 0.1227329396) (128, 0.1166811555) (129, 0.1166811555) (130, 0.1166811555) (131, 0.1166811555) (132, 0.1166811555) (133, 0.1166811555) (134, 0.1110540396) (135, 0.1110540396) (136, 0.1110540396) (137, 0.1110540396) (138, 0.1110540396) (139, 0.1110540396) (140, 0.1110540396) (141, 0.0986647916) (142, 0.0986647916) (143, 0.0986647916) (144, 0.0986647916) (145, 0.0986647916) (146, 0.0986647916) (147, 0.0986647916) (148, 0.0986647916) (149, 0.0912592559) (150, 0.0912592559) (151, 0.0912592559) (152, 0.0912592559) (153, 0.0912592559) (154, 0.0912592559) (155, 0.0912592559) (156, 0.0912592559) (157, 0.0912592559) (158, 0.0912592559) (159, 0.0822389994) (160, 0.0822389994) (161, 0.0822389994) (162, 0.0822389994) (163, 0.0786437029) (164, 0.0786437029) (165, 0.0764339039) (166, 0.0764339039) (167, 0.0764339039) (168, 0.0764339039) (169, 0.0764339039) (170, 0.0764339039) (171, 0.0764339039) (172, 0.0705047208) (173, 0.0705047208) (174, 0.0705047208) (175, 0.0705047208) (176, 0.0705047208) (177, 0.0705047208) (178, 0.0705047208) (179, 0.0705047208) (180, 0.0705047208) (181, 0.0630371882) (182, 0.0630371882) (183, 0.0630371882) (184, 0.0630371882) (185, 0.0630371882) (186, 0.0630371882) (187, 0.0630371882) (188, 0.0574296552) (189, 0.0574296552) (190, 0.0574296552) (191, 0.0574296552) (192, 0.0574296552) (193, 0.0535563606) (194, 0.0535563606) (195, 0.0535563606) (196, 0.0535563606) (197, 0.0535563606) (198, 0.0535563606) (199, 0.0535563606) (200, 0.0535563606) (201, 0.0535563606) (202, 0.047179289) (203, 0.047179289) (204, 0.047179289) (205, 0.047179289) (206, 0.047179289) (207, 0.047179289) (208, 0.047179289) (209, 0.0403616828) (210, 0.0403616828) (211, 0.0403616828) (212, 0.0403616828) (213, 0.0403616828) (214, 0.0403616828) (215, 0.0403616828) (216, 0.0403616828) (217, 0.0349570005) (218, 0.0349570005) (219, 0.0337262163) (220, 0.0337262163) (221, 0.0337262163) (222, 0.0337262163) (223, 0.0337262163) (224, 0.0337262163) (225, 0.0337262163) (226, 0.0300666279) (227, 0.0300666279) (228, 0.0300666279) (229, 0.0300666279) (230, 0.0300666279) (231, 0.0300666279) (232, 0.0300666279) (233, 0.0266775009) (234, 0.0266775009) (235, 0.0266775009) (236, 0.0266775009) (237, 0.0247555561) (238, 0.0247555561) (239, 0.0247555561) (240, 0.0247555561) (241, 0.0247555561) (242, 0.0247555561) (243, 0.0247555561) (244, 0.0214992794) (245, 0.0214992794) (246, 0.0214992794) (247, 0.0214992794) (248, 0.0214992794) (249, 0.0214992794) (250, 0.0214992794) (251, 0.0214992794) (252, 0.0214992794) (253, 0.0214992794) (254, 0.0176320282) (255, 0.0176320282) (256, 0.0176320282) (257, 0.0176320282) (258, 0.0176320282) (259, 0.0151693447) (260, 0.0151693447) (261, 0.0151693447) (262, 0.0151693447) (263, 0.0151693447) (264, 0.0151693447) (265, 0.0151693447) (266, 0.0151693447) (267, 0.0121066626) (268, 0.0121066626) (269, 0.0121066626) (270, 0.0121066626) (271, 0.0121066626) (272, 0.0121066626) (273, 0.0121066626) (274, 0.0099900203) (275, 0.0099900203) (276, 0.0099900203) (277, 0.0099900203) (278, 0.0099900203) (279, 0.0099900203) (280, 0.0099900203) (281, 0.0080011044) (282, 0.0080011044) (283, 0.0080011044) (284, 0.0071559409) (285, 0.0071559409) (286, 0.0071559409) (287, 0.0071559409) (288, 0.0071559409) (289, 0.0071559409) (290, 0.0059315819) (291, 0.0059315819) (292, 0.0059315819) (293, 0.0053673274) (294, 0.0053673274) (295, 0.005022471) (296, 0.005022471) (297, 0.005022471) (298, 0.005022471) (299, 0.005022471) (300, 0.005022471) (301, 0.0040907708) (302, 0.0040907708) (303, 0.0040907708) (304, 0.0040907708) (305, 0.0040907708) (306, 0.0037492634) (307, 0.0037492634) (308, 0.0037492634) (309, 0.0037492634) (310, 0.0037492634) (311, 0.0037492634) (312, 0.0037492634) (313, 0.0037492634) (314, 0.0037492634) (315, 0.0037492634) (316, 0.0031643074) (317, 0.0031643074) (318, 0.0031643074) (319, 0.0031643074) (320, 0.0031643074) (321, 0.0031643074) (322, 0.0028700804) (323, 0.0028700804) (324, 0.0028700804) (325, 0.0028700804) (326, 0.0028700804) (327, 0.0028700804) (328, 0.0028700804) (329, 0.0028700804) (330, 0.0028700804) (331, 0.0022999306) (332, 0.0022999306) (333, 0.0022999306) (334, 0.0022999306) (335, 0.0022999306) (336, 0.0022999306) (337, 0.0022999306) (338, 0.0013872901) (339, 0.0013872901) (340, 0.0013872901) (341, 0.0012572401) (342, 0.0012572401) (343, 0.0012572401) (344, 0.0012572401) (345, 0.0012572401) (346, 0.0012572401) (347, 0.0012572401) (348, 0.0012572401) (349, 0.0012572401) (350, 0.0012572401) (351, 0.0009041696) (352, 0.0009041696) (353, 0.0009041696) (354, 0.0008312614) (355, 0.0008312614) (356, 0.0008312614) (357, 0.0008312614) (358, 0.0008120161) (359, 0.0008120161) (360, 0.0008120161) (361, 0.000203401) (362, 0.000203401) (363, 0.000203401) (364, 0.000203401) (365, 0.000203401) (366, 0.0001911781) (367, 0.0001911781) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.3695918371) (1, 0.3628064427) (2, 0.3479077905) (3, 0.3415280551) (4, 0.3415280551) (5, 0.3382117778) (6, 0.3382117778) (7, 0.3344176494) (8, 0.3344176494) (9, 0.3287721041) (10, 0.3287721041) (11, 0.3199273649) (12, 0.331133615) (13, 0.331133615) (14, 0.3254880698) (15, 0.3254880698) (16, 0.3166433306) (17, 0.3138102815) (18, 0.3236033996) (19, 0.3236033996) (20, 0.3147586604) (21, 0.3119256114) (22, 0.3119256114) (23, 0.3030808722) (24, 0.3082493149) (25, 0.3086122975) (26, 0.3086122975) (27, 0.2997675583) (28, 0.304936001) (29, 0.304936001) (30, 0.2960912619) (31, 0.2960912619) (32, 0.2933315423) (33, 0.2812536568) (34, 0.2918683185) (35, 0.2918683185) (36, 0.289108599) (37, 0.2769634869) (38, 0.2769634869) (39, 0.2885034377) (40, 0.2885034377) (41, 0.2857437181) (42, 0.2735986061) (43, 0.2735986061) (44, 0.2708388865) (45, 0.2701236669) (46, 0.2803112672) (47, 0.2803112672) (48, 0.2775515477) (49, 0.2654064357) (50, 0.2654064357) (51, 0.2626467161) (52, 0.2619314964) (53, 0.2585178439) (54, 0.2729057316) (55, 0.2729057316) (56, 0.270146012) (57, 0.2580009) (58, 0.2580009) (59, 0.2552411804) (60, 0.2545259608) (61, 0.2511123082) (62, 0.2511123082) (63, 0.2483525886) (64, 0.247637369) (65, 0.2464514494) (66, 0.2464514494) (67, 0.2436917298) (68, 0.2471072513) (69, 0.2471072513) (70, 0.2443475317) (71, 0.2436323121) (72, 0.2424463924) (73, 0.2424463924) (74, 0.2396866729) (75, 0.2389714532) (76, 0.2270046666) (77, 0.2270046666) (78, 0.2241993335) (79, 0.2378513345) (80, 0.2378513345) (81, 0.235091615) (82, 0.2343763953) (83, 0.2224096087) (84, 0.2224096087) (85, 0.2196042756) (86, 0.2346033155) (87, 0.2346033155) (88, 0.2318435959) (89, 0.2311283763) (90, 0.2191615897) (91, 0.2191615897) (92, 0.2163562566) (93, 0.2156866505) (94, 0.232168697) (95, 0.232168697) (96, 0.2294089774) (97, 0.2286937578) (98, 0.2167269712) (99, 0.2167269712) (100, 0.213921638) (101, 0.2132520319) (102, 0.2132520319) (103, 0.2104466988) (104, 0.1963112623) (105, 0.1963112623) (106, 0.1935059292) (107, 0.1935059292) (108, 0.1922751451) (109, 0.1819113345) (110, 0.1819113345) (111, 0.1903820792) (112, 0.1903820792) (113, 0.1875767461) (114, 0.1875767461) (115, 0.186345962) (116, 0.1759821514) (117, 0.1759821514) (118, 0.1747513672) (119, 0.1791692577) (120, 0.1791692577) (121, 0.1763639246) (122, 0.1763639246) (123, 0.1751331405) (124, 0.1647693299) (125, 0.1647693299) (126, 0.1635385458) (127, 0.1761551112) (128, 0.1741972653) (129, 0.1741972653) (130, 0.1658153418) (131, 0.1658153418) (132, 0.1645845576) (133, 0.154220747) (134, 0.154220747) (135, 0.1529899629) (136, 0.1711831188) (137, 0.1711831188) (138, 0.1628011952) (139, 0.1628011952) (140, 0.1615704111) (141, 0.1512066005) (142, 0.1512066005) (143, 0.1499758164) (144, 0.1593915591) (145, 0.1593915591) (146, 0.1510096355) (147, 0.1510096355) (148, 0.1497788514) (149, 0.1394150408) (150, 0.1394150408) (151, 0.1381842566) (152, 0.1433490186) (153, 0.1433490186) (154, 0.1421182344) (155, 0.1317544239) (156, 0.1317544239) (157, 0.1305236397) (158, 0.1305236397) (159, 0.1297898758) (160, 0.1297898758) (161, 0.1236520123) (162, 0.1236520123) (163, 0.1224212282) (164, 0.1224212282) (165, 0.1216874642) (166, 0.1216874642) (167, 0.1215991061) (168, 0.1216750951) (169, 0.1084099212) (170, 0.1084099212) (171, 0.1076761573) (172, 0.1076761573) (173, 0.1075877991) (174, 0.1076637881) (175, 0.1008160781) (176, 0.1008160781) (177, 0.1000823141) (178, 0.0941591445) (179, 0.10454267) (180, 0.10454267) (181, 0.1038089061) (182, 0.1038089061) (183, 0.1037205479) (184, 0.1037965369) (185, 0.0969488269) (186, 0.0969488269) (187, 0.096215063) (188, 0.0902918934) (189, 0.0902918934) (190, 0.0895581294) (191, 0.0895581294) (192, 0.0894697713) (193, 0.0895457603) (194, 0.0826980502) (195, 0.0826980502) (196, 0.0819642863) (197, 0.0828243608) (198, 0.0828243608) (199, 0.0820905968) (200, 0.0820905968) (201, 0.0820022387) (202, 0.0820782277) (203, 0.0752305177) (204, 0.0752305177) (205, 0.0744967537) (206, 0.0744967537) (207, 0.0741518974) (208, 0.0744843846) (209, 0.0744843846) (210, 0.0741395282) (211, 0.0741395282) (212, 0.0654604162) (213, 0.0654604162) (214, 0.0651155598) (215, 0.0583629328) (216, 0.0583629328) (217, 0.0580180764) (218, 0.0583505636) (219, 0.0583505636) (220, 0.0580057073) (221, 0.0580057073) (222, 0.0493265952) (223, 0.0493265952) (224, 0.0489817389) (225, 0.0493142261) (226, 0.0493142261) (227, 0.0489693697) (228, 0.0489693697) (229, 0.0489693697) (230, 0.0493020031) (231, 0.0493020031) (232, 0.0489571468) (233, 0.0489571468) (234, 0.0489571468) (235, 0.0468393197) (236, 0.0490077761) (237, 0.0471853609) (238, 0.0471853609) (239, 0.0468405045) (240, 0.0468405045) (241, 0.0468405045) (242, 0.0447226774) (243, 0.0468911338) (244, 0.0468911338) (245, 0.0465462775) (246, 0.0465462775) (247, 0.0365211936) (248, 0.0365211936) (249, 0.0361763372) (250, 0.0361763372) (251, 0.0361763372) (252, 0.0340585101) (253, 0.0362269665) (254, 0.0362269665) (255, 0.0358821101) (256, 0.0358821101) (257, 0.0358821101) (258, 0.033764283) (259, 0.033764283) (260, 0.0334194267) (261, 0.0334194267) (262, 0.0334194267) (263, 0.0328551721) (264, 0.0328551721) (265, 0.0317753671) (266, 0.0317753671) (267, 0.0221945993) (268, 0.0221945993) (269, 0.021849743) (270, 0.021849743) (271, 0.021849743) (272, 0.0212854885) (273, 0.0212854885) (274, 0.0202056834) (275, 0.0202056834) (276, 0.019860827) (277, 0.019860827) (278, 0.019860827) (279, 0.0192965725) (280, 0.0192965725) (281, 0.0165460949) (282, 0.0165460949) (283, 0.0162012386) (284, 0.0162012386) (285, 0.0162012386) (286, 0.0156369841) (287, 0.0156369841) (288, 0.0156369841) (289, 0.0147918206) (290, 0.0147918206) (291, 0.0147918206) (292, 0.0147918206) (293, 0.0141763293) (294, 0.0141763293) (295, 0.0141763293) (296, 0.0091842876) (297, 0.0091842876) (298, 0.0091842876) (299, 0.0091842876) (300, 0.0085687963) (301, 0.0085687963) (302, 0.0085687963) (303, 0.0085687963) (304, 0.0083776182) (305, 0.0084958881) (306, 0.0073444374) (307, 0.0053125197) (308, 0.0053125197) (309, 0.0053125197) (310, 0.0053125197) (311, 0.0051213415) (312, 0.0052396114) (313, 0.0040881607) (314, 0.0040881607) (315, 0.0040881607) (316, 0.0047423699) (317, 0.0047423699) (318, 0.0047423699) (319, 0.0047423699) (320, 0.0045511918) (321, 0.0046694617) (322, 0.0035180109) (323, 0.0035180109) (324, 0.0035180109) (325, 0.0035180109) (326, 0.0033268328) (327, 0.0034451027) (328, 0.0025863107) (329, 0.0025863107) (330, 0.0025863107) (331, 0.0025863107) (332, 0.0023951326) (333, 0.0025134025) (334, 0.0025863107) (335, 0.0025863107) (336, 0.0025863107) (337, 0.0025863107) (338, 0.0022332402) (339, 0.0022332402) (340, 0.0022332402) (341, 0.0022332402) (342, 0.0020420621) (343, 0.002160332) (344, 0.0022332402) (345, 0.0022332402) (346, 0.0022332402) (347, 0.0022332402) (348, 0.0020420621) (349, 0.002160332) (350, 0.002160332) (351, 0.0019691539) (352, 0.002160332) (353, 0.0013205997) (354, 0.0013205997) (355, 0.0011294216) (356, 0.0016482842) (357, 0.0016482842) (358, 0.0014571061) (359, 0.001575376) (360, 0.001575376) (361, 0.0013841979) (362, 0.001575376) (363, 0.0007356437) (364, 0.0007356437) (365, 0.0005444656) (366, 0.0006627355) (367, 0.0006627355) (368, 0.0004715574) (369, 0.0006627355) (370, 0.0006627355) (371, 0.0006627355) (372, 0.0006627355) (373, 0.0004715574) (374, 0.0006627355) (375, 0.0006627355) (376, 0.0004715574) (377, 0.0005326855) (378, 0.0005326855) (379, 0.0003212281) (380, 0.0003212281) (381, 0.00013005) (382, 0.0001911781) (383, 0.0001911781) (384, 0) (385, 0) (386, 0.0001911781) (387, 0.0003212281) (388, 0.0003212281) (389, 0.0003212281) (390, 0.0003212281) (391, 0.00013005) (392, 0.0001911781) (393, 0.0001911781) (394, 0) (395, 0) (396, 0.0001911781) (397, 0.0003212281) (398, 0.0003212281) (399, 0.00013005) (400, 0.0001911781) (401, 0.0001911781) (402, 0) (403, 0) (404, 0.0001911781) (405, 0.0001911781) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{LogNormal}
\label{fig:Log}

\end{figure} 

==> expr-old/Probs.tex <==
\begin{figure*}
\centering
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[yscale=0.35, xscale=0.48]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={Probability},
    %legend style={font=\tiny},
    xlabel=\emph{Budget},
    ylabel=\emph{Probability},
    xmin=0, xmax=1355,
    ymin=0, ymax=0.12,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 2.44249065417534E-15) (13, 2.44249065417534E-15) (14, 2.44249065417534E-15) (15, 2.44249065417534E-15) (16, 4.84723372551343E-12) (17, 4.84723372551343E-12) (18, 4.84723372551343E-12) (19, 4.84723372551343E-12) (20, 4.84723372551343E-12) (21, 4.84723372551343E-12) (22, 4.84723372551343E-12) (23, 4.84723372551343E-12) (24, 2.33590924381133E-13) (25, 2.33590924381133E-13) (26, 5.77986547511955E-11) (27, 5.77986547511955E-11) (28, 5.77986547511955E-11) (29, 5.77986547511955E-11) (30, 5.77986547511955E-11) (31, 5.77986547511955E-11) (32, 5.77986547511955E-11) (33, 5.77986547511955E-11) (34, 5.77986547511955E-11) (35, 5.77986547511955E-11) (36, 5.77986547511955E-11) (37, 5.77986547511955E-11) (38, 0.000000001) (39, 0.000000001) (40, 0.000000001) (41, 0.000000001) (42, 0.000000001) (43, 0.000000001) (44, 0.000000001) (45, 0.000000001) (46, 6.44941132166288E-07) (47, 6.44941132166288E-07) (48, 6.44941132166288E-07) (49, 6.44941132166288E-07) (50, 6.44941132166288E-07) (51, 6.44941132166288E-07) (52, 6.44941132166288E-07) (53, 6.44941132166288E-07) (54, 6.44941132166288E-07) (55, 6.44941132166288E-07) (56, 8.08261544582578E-07) (57, 8.08261544582578E-07) (58, 8.08261544582578E-07) (59, 8.08261544582578E-07) (60, 2.6209098974328E-05) (61, 2.6209098974328E-05) (62, 2.6209098974328E-05) (63, 2.6209098974328E-05) (64, 2.6209098974328E-05) (65, 2.6209098974328E-05) (66, 2.6209098974328E-05) (67, 2.6209098974328E-05) (68, 3.48175029107889E-06) (69, 3.48175029107889E-06) (70, 2.2796336307418E-05) (71, 2.2796336307418E-05) (72, 2.2796336307418E-05) (73, 2.2796336307418E-05) (74, 2.2796336307418E-05) (75, 2.2796336307418E-05) (76, 2.2796336307418E-05) (77, 2.2796336307418E-05) (78, 2.2796336307418E-05) (79, 2.2796336307418E-05) (80, 2.2796336307418E-05) (81, 2.2796336307418E-05) (82, 6.71450606859469E-05) (83, 6.71450606859469E-05) (84, 6.71450606859469E-05) (85, 6.71450606859469E-05) (86, 6.71450606859469E-05) (87, 6.71450606859469E-05) (88, 6.71450606859469E-05) (89, 6.71450606859469E-05) (90, 7.86108688810572E-07) (91, 7.86108688810572E-07) (92, 7.86108688810572E-07) (93, 7.86108688810572E-07) (94, 7.86108688810572E-07) (95, 7.86108688810572E-07) (96, 7.86108688810572E-07) (97, 7.86108688810572E-07) (98, 7.86108688810572E-07) (99, 7.86108688810572E-07) (100, 7.86108688810572E-07) (101, 7.86108688810572E-07) (102, 2.76553327538398E-06) (103, 2.76553327538398E-06) (104, 2.76553327538398E-06) (105, 2.76553327538398E-06) (106, 2.76553327538398E-06) (107, 2.76553327538398E-06) (108, 2.76553327538398E-06) (109, 2.76553327538398E-06) (110, 7.87251729168492E-05) (111, 7.87251729168492E-05) (112, 7.87251729168492E-05) (113, 7.87251729168492E-05) (114, 7.87251729168492E-05) (115, 7.87251729168492E-05) (116, 7.87251729168492E-05) (117, 7.87251729168492E-05) (118, 7.87251729168492E-05) (119, 7.87251729168492E-05) (120, 0.000058249) (121, 0.000058249) (122, 0.000058249) (123, 0.000058249) (124, 0.0005697819) (125, 0.0005697819) (126, 0.0005697819) (127, 0.0005697819) (128, 0.0005697819) (129, 0.0005697819) (130, 0.0005697819) (131, 0.0005697819) (132, 0.0001329792) (133, 0.0001329792) (134, 0.0003972383) (135, 0.0003972383) (136, 0.0003972383) (137, 0.0003972383) (138, 0.0003972383) (139, 0.0003972383) (140, 0.0003972383) (141, 0.0003972383) (142, 0.0003972383) (143, 0.0003972383) (144, 0.0003972383) (145, 0.0003972383) (146, 0.0007707179) (147, 0.0007707179) (148, 0.0007707179) (149, 0.0007707179) (150, 0.0007707179) (151, 0.0007707179) (152, 0.0007707179) (153, 0.0007707179) (154, 0.0007707179) (155, 0.0007707179) (156, 0.0007707179) (157, 0.0007707179) (158, 0.0007707179) (159, 0.0007707179) (160, 0.0007707179) (161, 0.0004190484) (162, 0.0004190484) (163, 0.0004190484) (164, 0.0004190484) (165, 0.0004190484) (166, 0.0004190484) (167, 0.0004190484) (168, 0.0004190484) (169, 0.0004190484) (170, 0.0004190484) (171, 0.0004190484) (172, 0.0004190484) (173, 0.0004190484) (174, 0.0004190484) (175, 0.0004190484) (176, 0.0004190484) (177, 8.89517386295502E-05) (178, 8.89517386295502E-05) (179, 8.89517386295502E-05) (180, 0.0004601146) (181, 0.0004601146) (182, 0.0004601146) (183, 0.0004601146) (184, 0.0004601146) (185, 0.0004601146) (186, 0.0004601146) (187, 0.0004601146) (188, 0.0004601146) (189, 0.0001828972) (190, 0.0003185126) (191, 0.0003185126) (192, 0.0003185126) (193, 0.0003185126) (194, 0.0019371448) (195, 0.0019371448) (196, 0.0019371448) (197, 0.0019371448) (198, 0.0019371448) (199, 0.0019371448) (200, 0.0019371448) (201, 0.0019371448) (202, 0.0005865832) (203, 0.0005865832) (204, 0.0013300092) (205, 0.0013300092) (206, 0.0013300092) (207, 0.0013300092) (208, 0.0013300092) (209, 0.0013300092) (210, 0.0013300092) (211, 0.0013300092) (212, 0.0013300092) (213, 0.0013300092) (214, 0.0013300092) (215, 0.0013300092) (216, 0.0022092778) (217, 0.0022092778) (218, 0.0022092778) (219, 0.0022092778) (220, 0.0022092778) (221, 0.0034563262) (222, 0.0034563262) (223, 0.0034563262) (224, 0.0034563262) (225, 0.0034563262) (226, 0.0034563262) (227, 0.0034563262) (228, 0.0034563262) (229, 0.0034563262) (230, 0.0034563262) (231, 0.0034563262) (232, 0.0034563262) (233, 0.0053540639) (234, 0.0053540639) (235, 0.0053540639) (236, 0.0053540639) (237, 0.0053540639) (238, 0.0053540639) (239, 0.0053540639) (240, 0.0053540639) (241, 0.0053540639) (242, 0.0053540639) (243, 0.0053540639) (244, 0.0053540639) (245, 0.0053540639) (246, 0.0053540639) (247, 0.0053540639) (248, 0.0033272711) (249, 0.0033272711) (250, 0.0033272711) (251, 0.0033272711) (252, 0.0033272711) (253, 0.0033272711) (254, 0.0033272711) (255, 0.0033272711) (256, 0.0033272711) (257, 0.0033272711) (258, 0.0033272711) (259, 0.0033272711) (260, 0.0033272711) (261, 0.0033272711) (262, 0.0033272711) (263, 0.0033272711) (264, 0.0033272711) (265, 0.0033272711) (266, 0.0048950329) (267, 0.0033949455) (268, 0.0033949455) (269, 0.0033949455) (270, 0.0033949455) (271, 0.0033949455) (272, 0.0033949455) (273, 0.0033949455) (274, 0.0033949455) (275, 0.0033949455) (276, 0.0033949455) (277, 0.0023567335) (278, 0.0023567335) (279, 0.0023567335) (280, 0.0023567335) (281, 0.0090832066) (282, 0.0090832066) (283, 0.0090832066) (284, 0.0090832066) (285, 0.0090832066) (286, 0.0090832066) (287, 0.0090832066) (288, 0.0090832066) (289, 0.0036082258) (290, 0.0036082258) (291, 0.006403656) (292, 0.006403656) (293, 0.006403656) (294, 0.006403656) (295, 0.006403656) (296, 0.006403656) (297, 0.006403656) (298, 0.006403656) (299, 0.006403656) (300, 0.006403656) (301, 0.006403656) (302, 0.006403656) (303, 0.0092012949) (304, 0.0092012949) (305, 0.0092012949) (306, 0.0092012949) (307, 0.0092012949) (308, 0.0092012949) (309, 0.0092012949) (310, 0.0092012949) (311, 0.0092012949) (312, 0.0092012949) (313, 0.0092012949) (314, 0.0092012949) (315, 0.0092012949) (316, 0.0092012949) (317, 0.0092012949) (318, 0.0060518476) (319, 0.0060518476) (320, 0.0060518476) (321, 0.0060518476) (322, 0.0060518476) (323, 0.0060518476) (324, 0.0060518476) (325, 0.0060518476) (326, 0.0060518476) (327, 0.0060518476) (328, 0.0060518476) (329, 0.0060518476) (330, 0.0060518476) (331, 0.0060518476) (332, 0.0060518476) (333, 0.0060518476) (334, 0.0060518476) (335, 0.0060518476) (336, 0.0084236927) (337, 0.0084236927) (338, 0.0084236927) (339, 0.0084236927) (340, 0.0084236927) (341, 0.0085548841) (342, 0.0085548841) (343, 0.0085548841) (344, 0.0085548841) (345, 0.0085548841) (346, 0.0050493678) (347, 0.0050493678) (348, 0.0050493678) (349, 0.0050493678) (350, 0.0050493678) (351, 0.0055395046) (352, 0.0055395046) (353, 0.0055395046) (354, 0.0055395046) (355, 0.0135575517) (356, 0.0135575517) (357, 0.0135575517) (358, 0.0135575517) (359, 0.0135575517) (360, 0.0135575517) (361, 0.0135575517) (362, 0.0135575517) (363, 0.0135575517) (364, 0.0135575517) (365, 0.0135575517) (366, 0.0135575517) (367, 0.0185014216) (368, 0.0121011003) (369, 0.0121011003) (370, 0.0121011003) (371, 0.0121011003) (372, 0.0121011003) (373, 0.0121011003) (374, 0.0121011003) (375, 0.0121011003) (376, 0.0121011003) (377, 0.0121011003) (378, 0.0121011003) (379, 0.0121011003) (380, 0.01654913) (381, 0.01654913) (382, 0.01654913) (383, 0.01654913) (384, 0.01654913) (385, 0.01654913) (386, 0.01654913) (387, 0.01654913) (388, 0.01654913) (389, 0.01654913) (390, 0.01654913) (391, 0.01654913) (392, 0.01654913) (393, 0.01654913) (394, 0.01654913) (395, 0.0113377248) (396, 0.0113377248) (397, 0.0113377248) (398, 0.0113377248) (399, 0.0113377248) (400, 0.0113377248) (401, 0.0113377248) (402, 0.0113377248) (403, 0.0113377248) (404, 0.0113377248) (405, 0.0113377248) (406, 0.0113377248) (407, 0.0113377248) (408, 0.0113377248) (409, 0.0113377248) (410, 0.0113377248) (411, 0.0113377248) (412, 0.0113377248) (413, 0.0151920319) (414, 0.0151920319) (415, 0.0151920319) (416, 0.0151920319) (417, 0.0151920319) (418, 0.0153857093) (419, 0.0153857093) (420, 0.0153857093) (421, 0.0153857093) (422, 0.0153857093) (423, 0.0096237771) (424, 0.0096237771) (425, 0.0096237771) (426, 0.0096237771) (427, 0.0096237771) (428, 0.0103994664) (429, 0.0103994664) (430, 0.0103994664) (431, 0.0103994664) (432, 0.0229521101) (433, 0.0229521101) (434, 0.0229521101) (435, 0.0229521101) (436, 0.0229521101) (437, 0.0229521101) (438, 0.0229521101) (439, 0.0229521101) (440, 0.0229521101) (441, 0.0229521101) (442, 0.0229521101) (443, 0.0229521101) (444, 0.0300778144) (445, 0.0300778144) (446, 0.0300778144) (447, 0.0300778144) (448, 0.0300778144) (449, 0.0300778144) (450, 0.0300778144) (451, 0.0300778144) (452, 0.0300778144) (453, 0.0300778144) (454, 0.0300778144) (455, 0.0300778144) (456, 0.0300778144) (457, 0.0300778144) (458, 0.0300778144) (459, 0.0214009519) (460, 0.0214009519) (461, 0.0214009519) (462, 0.0214009519) (463, 0.0214009519) (464, 0.0214009519) (465, 0.0214009519) (466, 0.0214009519) (467, 0.0214009519) (468, 0.0214009519) (469, 0.0214009519) (470, 0.0214009519) (471, 0.0214009519) (472, 0.0214009519) (473, 0.0214009519) (474, 0.0214009519) (475, 0.0214009519) (476, 0.0214009519) (477, 0.0277183023) (478, 0.0277183023) (479, 0.0098456329) (480, 0.0098456329) (481, 0.0098456329) (482, 0.0098456329) (483, 0.0098456329) (484, 0.0098456329) (485, 0.0098456329) (486, 0.0098456329) (487, 0.0098456329) (488, 0.0098456329) (489, 0.0098456329) (490, 0.0098456329) (491, 0.0098456329) (492, 0.0196952665) (493, 0.0196952665) (494, 0.0196952665) (495, 0.0196952665) (496, 0.0196952665) (497, 0.019917659) (498, 0.019917659) (499, 0.019917659) (500, 0.019917659) (501, 0.019917659) (502, 0.019917659) (503, 0.019917659) (504, 0.019917659) (505, 0.019917659) (506, 0.019917659) (507, 0.0083803979) (508, 0.0083803979) (509, 0.0083803979) (510, 0.0083803979) (511, 0.0083803979) (512, 0.0090387426) (513, 0.0090387426) (514, 0.0090387426) (515, 0.0090387426) (516, 0.0197060792) (517, 0.0197060792) (518, 0.0197060792) (519, 0.0197060792) (520, 0.0197060792) (521, 0.0197060792) (522, 0.0197060792) (523, 0.0197060792) (524, 0.0197060792) (525, 0.0197060792) (526, 0.0197060792) (527, 0.0197060792) (528, 0.0257486482) (529, 0.0257486482) (530, 0.0257486482) (531, 0.0257486482) (532, 0.0257486482) (533, 0.0257486482) (534, 0.0257486482) (535, 0.0257486482) (536, 0.0257486482) (537, 0.0257486482) (538, 0.0257486482) (539, 0.0257486482) (540, 0.0257486482) (541, 0.0257486482) (542, 0.0257486482) (543, 0.0183836698) (544, 0.0183836698) (545, 0.0183836698) (546, 0.0183836698) (547, 0.0183836698) (548, 0.0183836698) (549, 0.0183836698) (550, 0.0183836698) (551, 0.0183836698) (552, 0.0183836698) (553, 0.0183836698) (554, 0.0183836698) (555, 0.0183836698) (556, 0.0183836698) (557, 0.0183836698) (558, 0.0183836698) (559, 0.0183836698) (560, 0.0183836698) (561, 0.0237464397) (562, 0.0237464397) (563, 0.0237464397) (564, 0.0237464397) (565, 0.0237464397) (566, 0.0239913808) (567, 0.0239913808) (568, 0.0239913808) (569, 0.0239913808) (570, 0.0239913808) (571, 0.0158820349) (572, 0.0158820349) (573, 0.0158820349) (574, 0.0158820349) (575, 0.0158820349) (576, 0.0169317353) (577, 0.0169317353) (578, 0.0169317353) (579, 0.0169317353) (580, 0.0169317353) (581, 0.0171202856) (582, 0.0171202856) (583, 0.0171202856) (584, 0.0171202856) (585, 0.0171202856) (586, 0.0171202856) (587, 0.0171202856) (588, 0.0171202856) (589, 0.0171202856) (590, 0.0171202856) (591, 0.0171202856) (592, 0.0171202856) (593, 0.0171202856) (594, 0.0171202856) (595, 0.0171202856) (596, 0.0171202856) (597, 0.0171202856) (598, 0.0171202856) (599, 0.0221264842) (600, 0.0221264842) (601, 0.0221264842) (602, 0.0221264842) (603, 0.0221264842) (604, 0.0146204437) (605, 0.0146204437) (606, 0.0146204437) (607, 0.0146204437) (608, 0.0146204437) (609, 0.0113897102) (610, 0.0113897102) (611, 0.0113897102) (612, 0.0113897102) (613, 0.0113897102) (614, 0.0157690764) (615, 0.0157690764) (616, 0.0157690764) (617, 0.0157690764) (618, 0.0157690764) (619, 0.0157690764) (620, 0.0157690764) (621, 0.0157690764) (622, 0.0157690764) (623, 0.0157690764) (624, 0.0157690764) (625, 0.0157690764) (626, 0.0157690764) (627, 0.0157690764) (628, 0.0157690764) (629, 0.0157690764) (630, 0.0157690764) (631, 0.0157690764) (632, 0.0157690764) (633, 0.0157690764) (634, 0.0157690764) (635, 0.0157690764) (636, 0.0157690764) (637, 0.0157690764) (638, 0.0157690764) (639, 0.0157690764) (640, 0.0157690764) (641, 0.0157690764) (642, 0.0104757876) (643, 0.0104757876) (644, 0.0104757876) (645, 0.0104757876) (646, 0.0104757876) (647, 0.0106038223) (648, 0.0106038223) (649, 0.0106038223) (650, 0.0106038223) (651, 0.0106038223) (652, 0.0106038223) (653, 0.0106038223) (654, 0.0106038223) (655, 0.0106038223) (656, 0.0106038223) (657, 0.0106038223) (658, 0.0106038223) (659, 0.0106038223) (660, 0.0106038223) (661, 0.0106038223) (662, 0.0106038223) (663, 0.0106038223) (664, 0.0106038223) (665, 0.0139100569) (666, 0.0139100569) (667, 0.0139100569) (668, 0.0139100569) (669, 0.0139100569) (670, 0.0089846616) (671, 0.0089846616) (672, 0.0089846616) (673, 0.0089846616) (674, 0.0089846616) (675, 0.0090976509) (676, 0.0090976509) (677, 0.0090976509) (678, 0.0090976509) (679, 0.0196361543) (680, 0.0097538119) (681, 0.0097538119) (682, 0.0097538119) (683, 0.0097538119) (684, 0.0097538119) (685, 0.0097538119) (686, 0.0097538119) (687, 0.0097538119) (688, 0.0097538119) (689, 0.0097538119) (690, 0.0097538119) (691, 0.0097538119) (692, 0.0097538119) (693, 0.0097538119) (694, 0.0097538119) (695, 0.0097538119) (696, 0.0097538119) (697, 0.0097538119) (698, 0.0097538119) (699, 0.0097538119) (700, 0.0097538119) (701, 0.0097538119) (702, 0.0097538119) (703, 0.0097538119) (704, 0.0097538119) (705, 0.0097538119) (706, 0.0097538119) (707, 0.0097538119) (708, 0.0083652095) (709, 0.0083652095) (710, 0.0083652095) (711, 0.0083652095) (712, 0.0083652095) (713, 0.0083652095) (714, 0.0083652095) (715, 0.0083652095) (716, 0.0083652095) (717, 0.0083652095) (718, 0.0083652095) (719, 0.0083652095) (720, 0.0083652095) (721, 0.0083652095) (722, 0.0083652095) (723, 0.0083652095) (724, 0.0083652095) (725, 0.0083652095) (726, 0.0083652095) (727, 0.0083652095) (728, 0.0083652095) (729, 0.0083652095) (730, 0.0083652095) (731, 0.0083652095) (732, 0.0083652095) (733, 0.0083652095) (734, 0.0083652095) (735, 0.0083652095) (736, 0.0082173402) (737, 0.0082173402) (738, 0.0082173402) (739, 0.0082173402) (740, 0.0082173402) (741, 0.0082173402) (742, 0.0082173402) (743, 0.0082173402) (744, 0.0082173402) (745, 0.0123336422) (746, 0.0123336422) (747, 0.0123336422) (748, 0.0123336422) (749, 0.0123336422) (750, 0.0123336422) (751, 0.0123336422) (752, 0.0123336422) (753, 0.0123336422) (754, 0.0123336422) (755, 0.0123336422) (756, 0.0123336422) (757, 0.0123336422) (758, 0.0123336422) (759, 0.0123336422) (760, 0.0123336422) (761, 0.0123336422) (762, 0.0123336422) (763, 0.0123336422) (764, 0.0123336422) (765, 0.0123336422) (766, 0.0123336422) (767, 0.0123336422) (768, 0.0123336422) (769, 0.0123336422) (770, 0.0123336422) (771, 0.0123336422) (772, 0.0123336422) (773, 0.010630143) (774, 0.010630143) (775, 0.010630143) (776, 0.010630143) (777, 0.010630143) (778, 0.010630143) (779, 0.010630143) (780, 0.010630143) (781, 0.010630143) (782, 0.010630143) (783, 0.010630143) (784, 0.010630143) (785, 0.010630143) (786, 0.010630143) (787, 0.010630143) (788, 0.010630143) (789, 0.010630143) (790, 0.010630143) (791, 0.010630143) (792, 0.010630143) (793, 0.010630143) (794, 0.010630143) (795, 0.010630143) (796, 0.010630143) (797, 0.010630143) (798, 0.010630143) (799, 0.010630143) (800, 0.010630143) (801, 0.0104476852) (802, 0.0104476852) (803, 0.0104476852) (804, 0.0104476852) (805, 0.0104476852) (806, 0.0104476852) (807, 0.0104476852) (808, 0.0104476852) (809, 0.0104476852) (810, 0.0104476852) (811, 0.0132971276) (812, 0.0132971276) (813, 0.0132971276) (814, 0.0132971276) (815, 0.0132971276) (816, 0.0132971276) (817, 0.0132971276) (818, 0.0132971276) (819, 0.0132971276) (820, 0.0132971276) (821, 0.0132971276) (822, 0.0132971276) (823, 0.0132971276) (824, 0.0132971276) (825, 0.0132971276) (826, 0.0132971276) (827, 0.0132971276) (828, 0.0132971276) (829, 0.0132971276) (830, 0.0132971276) (831, 0.0132971276) (832, 0.0132971276) (833, 0.0132971276) (834, 0.0132971276) (835, 0.0132971276) (836, 0.0132971276) (837, 0.0132971276) (838, 0.0132971276) (839, 0.013074492) (840, 0.013074492) (841, 0.013074492) (842, 0.013074492) (843, 0.013074492) (844, 0.0087696877) (845, 0.0087696877) (846, 0.0087696877) (847, 0.0087696877) (848, 0.0087696877) (849, 0.0087696877) (850, 0.0087696877) (851, 0.0087696877) (852, 0.0087696877) (853, 0.0087696877) (854, 0.0087696877) (855, 0.0087696877) (856, 0.0087696877) (857, 0.0087696877) (858, 0.0087696877) (859, 0.0087696877) (860, 0.0087696877) (861, 0.0087696877) (862, 0.0087696877) (863, 0.0087696877) (864, 0.0087696877) (865, 0.0087696877) (866, 0.0087696877) (867, 0.0087696877) (868, 0.0087696877) (869, 0.0082636521) (870, 0.0082636521) (871, 0.0082636521) (872, 0.0075220014) (873, 0.0075220014) (874, 0.0075220014) (875, 0.0075220014) (876, 0.0075220014) (877, 0.0075220014) (878, 0.0075220014) (879, 0.0075220014) (880, 0.0075220014) (881, 0.0075220014) (882, 0.0075220014) (883, 0.0075220014) (884, 0.0075220014) (885, 0.0075220014) (886, 0.0075220014) (887, 0.0075220014) (888, 0.0075220014) (889, 0.0075220014) (890, 0.0075220014) (891, 0.0075220014) (892, 0.0075220014) (893, 0.0075220014) (894, 0.0075220014) (895, 0.0075220014) (896, 0.0075220014) (897, 0.0075220014) (898, 0.0075220014) (899, 0.0075220014) (900, 0.007389175) (901, 0.007389175) (902, 0.007389175) (903, 0.007389175) (904, 0.007389175) (905, 0.007389175) (906, 0.007389175) (907, 0.0104067414) (908, 0.0104067414) (909, 0.0104067414) (910, 0.0094963855) (911, 0.0094963855) (912, 0.0094963855) (913, 0.0094963855) (914, 0.0094963855) (915, 0.0094963855) (916, 0.0094963855) (917, 0.0094963855) (918, 0.0094963855) (919, 0.0094963855) (920, 0.0094963855) (921, 0.0094963855) (922, 0.0094963855) (923, 0.0094963855) (924, 0.0094963855) (925, 0.0094963855) (926, 0.0094963855) (927, 0.0094963855) (928, 0.0094963855) (929, 0.0094963855) (930, 0.0094963855) (931, 0.0094963855) (932, 0.0094963855) (933, 0.0094963855) (934, 0.0094963855) (935, 0.0094963855) (936, 0.0094963855) (937, 0.0094963855) (938, 0.0093326143) (939, 0.0093326143) (940, 0.0093326143) (941, 0.0093326143) (942, 0.0093326143) (943, 0.0093326143) (944, 0.0093326143) (945, 0.0093326143) (946, 0.0093326143) (947, 0.0093326143) (948, 0.0093326143) (949, 0.0093326143) (950, 0.0093326143) (951, 0.0093326143) (952, 0.0093326143) (953, 0.0093326143) (954, 0.0093326143) (955, 0.0093326143) (956, 0.0093326143) (957, 0.0093326143) (958, 0.0093326143) (959, 0.0093326143) (960, 0.0093326143) (961, 0.0093326143) (962, 0.0093326143) (963, 0.0093326143) (964, 0.0093326143) (965, 0.0093326143) (966, 0.0093326143) (967, 0.0093326143) (968, 0.0058010447) (969, 0.0058010447) (970, 0.0058010447) (971, 0.0058010447) (972, 0.0058010447) (973, 0.0058010447) (974, 0.0058010447) (975, 0.0058010447) (976, 0.0058010447) (977, 0.0058010447) (978, 0.0058010447) (979, 0.0058010447) (980, 0.0058010447) (981, 0.0058010447) (982, 0.0058010447) (983, 0.0058010447) (984, 0.0058010447) (985, 0.0058010447) (986, 0.0058010447) (987, 0.0058010447) (988, 0.0058010447) (989, 0.0058010447) (990, 0.0058010447) (991, 0.0058010447) (992, 0.0058010447) (993, 0.0058010447) (994, 0.0058010447) (995, 0.0058010447) (996, 0.0056965836) (997, 0.0056965836) (998, 0.0056965836) (999, 0.0056965836) (1000, 0.0056965836) (1001, 0.0056965836) (1002, 0.0056965836) (1003, 0.0056965836) (1004, 0.0056965836) (1005, 0.0056965836) (1006, 0.0073726256) (1007, 0.0073726256) (1008, 0.0073726256) (1009, 0.0073726256) (1010, 0.0073726256) (1011, 0.0073726256) (1012, 0.0073726256) (1013, 0.0073726256) (1014, 0.0073726256) (1015, 0.0073726256) (1016, 0.0073726256) (1017, 0.0073726256) (1018, 0.0073726256) (1019, 0.0073726256) (1020, 0.0073726256) (1021, 0.0073726256) (1022, 0.0073726256) (1023, 0.0073726256) (1024, 0.0073726256) (1025, 0.0073726256) (1026, 0.0073726256) (1027, 0.0073726256) (1028, 0.0073726256) (1029, 0.0073726256) (1030, 0.0073726256) (1031, 0.0073726256) (1032, 0.0073726256) (1033, 0.0073726256) (1034, 0.007242862) (1035, 0.007242862) (1036, 0.007242862) (1037, 0.007242862) (1038, 0.007242862) (1039, 0.007242862) (1040, 0.007242862) (1041, 0.007242862) (1042, 0.007242862) (1043, 0.007242862) (1044, 0.007242862) (1045, 0.007242862) (1046, 0.007242862) (1047, 0.007242862) (1048, 0.007242862) (1049, 0.007242862) (1050, 0.007242862) (1051, 0.007242862) (1052, 0.007242862) (1053, 0.007242862) (1054, 0.007242862) (1055, 0.007242862) (1056, 0.007242862) (1057, 0.007242862) (1058, 0.007242862) (1059, 0.007242862) (1060, 0.007242862) (1061, 0.007242862) (1062, 0.007242862) (1063, 0.007242862) (1064, 0.0071593706) (1065, 0.0071593706) (1066, 0.0075850223) (1067, 0.0075850223) (1068, 0.0075850223) (1069, 0.0075850223) (1070, 0.0075850223) (1071, 0.0075850223) (1072, 0.0075850223) (1073, 0.0075850223) (1074, 0.0075850223) (1075, 0.0075850223) (1076, 0.0075850223) (1077, 0.0075850223) (1078, 0.0062664824) (1079, 0.0062664824) (1080, 0.0062664824) (1081, 0.0062664824) (1082, 0.0062664824) (1083, 0.0062664824) (1084, 0.0062664824) (1085, 0.0062664824) (1086, 0.0062664824) (1087, 0.0062664824) (1088, 0.0062664824) (1089, 0.0062664824) (1090, 0.0062664824) (1091, 0.0062664824) (1092, 0.0062664824) (1093, 0.0062664824) (1094, 0.0062664824) (1095, 0.0062664824) (1096, 0.0062664824) (1097, 0.0083491758) (1098, 0.0083491758) (1099, 0.0083491758) (1100, 0.0083491758) (1101, 0.0083491758) (1102, 0.0083491758) (1103, 0.0083491758) (1104, 0.0083491758) (1105, 0.0083491758) (1106, 0.0083491758) (1107, 0.0083491758) (1108, 0.0083491758) (1109, 0.0083491758) (1110, 0.0083491758) (1111, 0.0083491758) (1112, 0.0083491758) (1113, 0.0083491758) (1114, 0.0083491758) (1115, 0.0083491758) (1116, 0.0083491758) (1117, 0.0083491758) (1118, 0.0083491758) (1119, 0.0083491758) (1120, 0.0083491758) (1121, 0.0083491758) (1122, 0.0083491758) (1123, 0.0083491758) (1124, 0.0083491758) (1125, 0.0082041255) (1126, 0.0082041255) (1127, 0.0082041255) (1128, 0.0082041255) (1129, 0.0082041255) (1130, 0.0082041255) (1131, 0.0082041255) (1132, 0.0082041255) (1133, 0.0082041255) (1134, 0.0082041255) (1135, 0.0082041255) (1136, 0.0082041255) (1137, 0.0082041255) (1138, 0.0082041255) (1139, 0.0082041255) (1140, 0.0082041255) (1141, 0.0082041255) (1142, 0.0082041255) (1143, 0.0082041255) (1144, 0.0082041255) (1145, 0.0082041255) (1146, 0.0082041255) (1147, 0.0082041255) (1148, 0.0082041255) (1149, 0.0082041255) (1150, 0.0082041255) (1151, 0.0082041255) (1152, 0.0082041255) (1153, 0.0082041255) (1154, 0.0082041255) (1155, 0.0081110828) (1156, 0.0081110828) (1157, 0.0085847995) (1158, 0.0085847995) (1159, 0.0085847995) (1160, 0.0085847995) (1161, 0.0085847995) (1162, 0.0085847995) (1163, 0.0085847995) (1164, 0.0085847995) (1165, 0.0085847995) (1166, 0.0085847995) (1167, 0.0085847995) (1168, 0.0085847995) (1169, 0.0071146743) (1170, 0.0071146743) (1171, 0.0071146743) (1172, 0.0071146743) (1173, 0.0071146743) (1174, 0.0071146743) (1175, 0.0071146743) (1176, 0.0071146743) (1177, 0.0071146743) (1178, 0.0071146743) (1179, 0.0071146743) (1180, 0.0071146743) (1181, 0.0071146743) (1182, 0.0071146743) (1183, 0.0071146743) (1184, 0.0071146743) (1185, 0.0071146743) (1186, 0.0071146743) (1187, 0.0071146743) (1188, 0.0071146743) (1189, 0.0071146743) (1190, 0.0071146743) (1191, 0.0071146743) (1192, 0.0071146743) (1193, 0.0071146743) (1194, 0.0071146743) (1195, 0.0071146743) (1196, 0.0071146743) (1197, 0.006989328) (1198, 0.006989328) (1199, 0.006989328) (1200, 0.006989328) (1201, 0.006989328) (1202, 0.006989328) (1203, 0.006989328) (1204, 0.006989328) (1205, 0.006989328) (1206, 0.006989328) (1207, 0.006989328) (1208, 0.006989328) (1209, 0.006989328) (1210, 0.006989328) (1211, 0.006989328) (1212, 0.006989328) (1213, 0.006989328) (1214, 0.006989328) (1215, 0.006989328) (1216, 0.006989328) (1217, 0.006989328) (1218, 0.006989328) (1219, 0.006989328) (1220, 0.006989328) (1221, 0.006989328) (1222, 0.006989328) (1223, 0.006989328) (1224, 0.006989328) (1225, 0.006989328) (1226, 0.006989328) (1227, 0.0069086484) (1228, 0.0069086484) (1229, 0.0073200315) (1230, 0.0073200315) (1231, 0.0073200315) (1232, 0.0073200315) (1233, 0.0073200315) (1234, 0.0073200315) (1235, 0.0073200315) (1236, 0.0073200315) (1237, 0.0073200315) (1238, 0.0073200315) (1239, 0.0073200315) (1240, 0.0073200315) (1241, 0.0073200315) (1242, 0.0073200315) (1243, 0.0073200315) (1244, 0.0073200315) (1245, 0.0073200315) (1246, 0.0073200315) (1247, 0.0073200315) (1248, 0.0073200315) (1249, 0.0073200315) (1250, 0.0073200315) (1251, 0.0073200315) (1252, 0.0073200315) (1253, 0.0073200315) (1254, 0.0073200315) (1255, 0.0073200315) (1256, 0.0073200315) (1257, 0.0073200315) (1258, 0.0073200315) (1259, 0.0072360028) (1260, 0.0072360028) (1261, 0.0072360028) (1262, 0.0072360028) (1263, 0.0072360028) (1264, 0.0072360028) (1265, 0.0072360028) (1266, 0.0072360028) (1267, 0.0072360028) (1268, 0.0072360028) (1269, 0.0072360028) (1270, 0.0072360028) (1271, 0.0072360028) (1272, 0.0072360028) (1273, 0.0072360028) (1274, 0.0072360028) (1275, 0.0072360028) (1276, 0.0072360028) (1277, 0.0072360028) (1278, 0.0072360028) (1279, 0.0072360028) (1280, 0.0072360028) (1281, 0.0072360028) (1282, 0.0072360028) (1283, 0.0072360028) (1284, 0.0072360028) (1285, 0.0072360028) (1286, 0.0072360028) (1287, 0.0072360028) (1288, 0.0072360028) (1289, 0.0072360028) (1290, 0.0072360028) (1291, 0.0072360028) (1292, 0.0072360028) (1293, 0.0066179795) (1294, 0.0066179795) (1295, 0.0066179795) (1296, 0.0066179795) (1297, 0.0066179795) (1298, 0.0066179795) (1299, 0.0066179795) (1300, 0.0066179795) (1301, 0.0066179795) (1302, 0.0066179795) (1303, 0.0066179795) (1304, 0.0066179795) (1305, 0.0066179795) (1306, 0.0066179795) (1307, 0.0066179795) (1308, 0.0066179795) (1309, 0.0066179795) (1310, 0.0066179795) (1311, 0.0066179795) (1312, 0.0066179795) (1313, 0.0066179795) (1314, 0.0066179795) (1315, 0.0066179795) (1316, 0.0066179795) (1317, 0.0066179795) (1318, 0.0066179795) (1319, 0.0066179795) (1320, 0.0066179795) (1321, 0.0066179795) (1322, 0.0066179795) (1323, 0.0065411664) (1324, 0.0065411664) (1325, 0.00693302) (1326, 0.00693302) (1327, 0.00693302) (1328, 0.00693302) (1329, 0.00693302) (1330, 0.00693302) (1331, 0.00693302) (1332, 0.00693302) (1333, 0.00693302) (1334, 0.00693302) (1335, 0.00693302) (1336, 0.00693302) (1337, 0.00693302) (1338, 0.00693302) (1339, 0.00693302) (1340, 0.00693302) (1341, 0.00693302) (1342, 0.00693302) (1343, 0.00693302) (1344, 0.00693302) (1345, 0.00693302) (1346, 0.00693302) (1347, 0.00693302) (1348, 0.00693302) (1349, 0.00693302) (1350, 0.00693302) (1351, 0.00693302) (1352, 0.00693302) (1353, 0.00693302) (1354, 0.00693302) (1355, 0.0068529937)
    };
     \addlegendentry{FairnessObjective};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 2.44249065417534E-15) (13, 2.44249065417534E-15) (14, 2.66453525910038E-15) (15, 2.66453525910038E-15) (16, 4.84723372551343E-12) (17, 4.84723372551343E-12) (18, 4.84723372551343E-12) (19, 4.84723372551343E-12) (20, 4.84723372551343E-12) (21, 4.84723372551343E-12) (22, 4.84723372551343E-12) (23, 4.84723372551343E-12) (24, 4.84723372551343E-12) (25, 4.84723372551343E-12) (26, 5.77986547511955E-11) (27, 5.77986547511955E-11) (28, 1.887434653014E-10) (29, 1.887434653014E-10) (30, 1.887434653014E-10) (31, 1.887434653014E-10) (32, 1.887434653014E-10) (33, 1.887434653014E-10) (34, 1.887434653014E-10) (35, 1.887434653014E-10) (36, 1.887434653014E-10) (37, 1.887434653014E-10) (38, 0.000000001) (39, 0.000000001) (40, 0.000000001) (41, 0.000000001) (42, 0.000000001) (43, 0.000000001) (44, 8.13827183421267E-09) (45, 8.13827183421267E-09) (46, 6.44941132166288E-07) (47, 6.44941132166288E-07) (48, 6.44941132166288E-07) (49, 6.44941132166288E-07) (50, 6.44941132166288E-07) (51, 6.44941132166288E-07) (52, 6.44941132166288E-07) (53, 6.44941132166288E-07) (54, 6.44941132166288E-07) (55, 6.44941132166288E-07) (56, 8.08261544582578E-07) (57, 8.08261544582578E-07) (58, 6.6574321446744E-06) (59, 6.6574321446744E-06) (60, 2.6209098974328E-05) (61, 2.6209098974328E-05) (62, 2.6209098974328E-05) (63, 2.6209098974328E-05) (64, 2.6209098974328E-05) (65, 2.6209098974328E-05) (66, 2.6209098974328E-05) (67, 2.6209098974328E-05) (68, 2.6209098974328E-05) (69, 2.6209098974328E-05) (70, 3.99843092375729E-05) (71, 3.99843092375729E-05) (72, 8.39139060613281E-05) (73, 8.39139060613281E-05) (74, 8.39139060613281E-05) (75, 8.39139060613281E-05) (76, 8.39139060613281E-05) (77, 8.39139060613281E-05) (78, 8.39139060613281E-05) (79, 8.39139060613281E-05) (80, 8.39139060613281E-05) (81, 8.39139060613281E-05) (82, 8.39139060613281E-05) (83, 8.39139060613281E-05) (84, 8.39139060613281E-05) (85, 8.39139060613281E-05) (86, 8.39139060613281E-05) (87, 8.39139060613281E-05) (88, 8.39139060613281E-05) (89, 8.39139060613281E-05) (90, 8.39139060613281E-05) (91, 8.39139060613281E-05) (92, 8.39139060613281E-05) (93, 8.39139060613281E-05) (94, 8.39139060613281E-05) (95, 8.39139060613281E-05) (96, 8.39139060613281E-05) (97, 8.39139060613281E-05) (98, 8.39139060613281E-05) (99, 8.39139060613281E-05) (100, 8.39139060613281E-05) (101, 8.39139060613281E-05) (102, 8.39139060613281E-05) (103, 8.39139060613281E-05) (104, 9.63046000251877E-05) (105, 9.63046000251877E-05) (106, 9.63046000251877E-05) (107, 9.63046000251877E-05) (108, 7.56090557365585E-05) (109, 7.56090557365585E-05) (110, 7.87251729168492E-05) (111, 7.87251729168492E-05) (112, 7.87251729168492E-05) (113, 7.87251729168492E-05) (114, 7.87251729168492E-05) (115, 7.87251729168492E-05) (116, 7.87251729168492E-05) (117, 7.87251729168492E-05) (118, 7.87251729168492E-05) (119, 7.87251729168492E-05) (120, 0.0002178259) (121, 0.0002178259) (122, 0.0008360066) (123, 0.0008360066) (124, 0.0008360066) (125, 0.0008360066) (126, 0.0008360066) (127, 0.0008360066) (128, 0.0008360066) (129, 0.0008360066) (130, 0.0008360066) (131, 0.0002953009) (132, 0.0002953009) (133, 0.0002953009) (134, 0.0002953009) (135, 0.0002953009) (136, 0.0002953009) (137, 0.0002953009) (138, 0.0002953009) (139, 0.0002953009) (140, 0.0002953009) (141, 0.0002953009) (142, 0.0002953009) (143, 0.0007440255) (144, 0.0007440255) (145, 0.0023979418) (146, 0.0023979418) (147, 0.0023979418) (148, 0.0023979418) (149, 0.0023979418) (150, 0.0023979418) (151, 0.0023979418) (152, 0.0023979418) (153, 0.0023979418) (154, 0.0023979418) (155, 0.0023979418) (156, 0.0023979418) (157, 0.0047192401) (158, 0.0047192401) (159, 0.0047192401) (160, 0.0047192401) (161, 0.0047192401) (162, 0.0047192401) (163, 0.0047192401) (164, 0.0047192401) (165, 0.0047192401) (166, 0.0047192401) (167, 0.0047192401) (168, 0.0047192401) (169, 0.0047192401) (170, 0.0047192401) (171, 0.0047192401) (172, 0.0047192401) (173, 0.0047192401) (174, 0.0047192401) (175, 0.0047192401) (176, 0.0047192401) (177, 0.0047192401) (178, 0.0047192401) (179, 0.0047192401) (180, 0.0047192401) (181, 0.0047192401) (182, 0.0047192401) (183, 0.0047192401) (184, 0.0047192401) (185, 0.0047192401) (186, 0.0047192401) (187, 0.0047192401) (188, 0.0047192401) (189, 0.0051577357) (190, 0.0051577357) (191, 0.0051577357) (192, 0.0051577357) (193, 0.0051577357) (194, 0.0051577357) (195, 0.0026648718) (196, 0.0026648718) (197, 0.0026648718) (198, 0.0026648718) (199, 0.0026648718) (200, 0.0026648718) (201, 0.0026648718) (202, 0.0026648718) (203, 0.0026648718) (204, 0.0026648718) (205, 0.0026648718) (206, 0.0026648718) (207, 0.0046541149) (208, 0.0046541149) (209, 0.0096310746) (210, 0.0096310746) (211, 0.0096310746) (212, 0.0096310746) (213, 0.0096310746) (214, 0.0096310746) (215, 0.0096310746) (216, 0.0096310746) (217, 0.0096310746) (218, 0.0096310746) (219, 0.0096310746) (220, 0.0096310746) (221, 0.0149759634) (222, 0.0149759634) (223, 0.0149759634) (224, 0.0149759634) (225, 0.0149759634) (226, 0.0149759634) (227, 0.0149759634) (228, 0.0149759634) (229, 0.0149759634) (230, 0.0149759634) (231, 0.0149759634) (232, 0.0149759634) (233, 0.0149759634) (234, 0.0149759634) (235, 0.0149759634) (236, 0.0149759634) (237, 0.0149759634) (238, 0.0149759634) (239, 0.0149759634) (240, 0.0149759634) (241, 0.0149759634) (242, 0.0149759634) (243, 0.0149759634) (244, 0.0149759634) (245, 0.0149759634) (246, 0.0149759634) (247, 0.0149759634) (248, 0.0149759634) (249, 0.0149759634) (250, 0.0149759634) (251, 0.0149759634) (252, 0.0149759634) (253, 0.0159423623) (254, 0.0159423623) (255, 0.0159423623) (256, 0.0159423623) (257, 0.0159423623) (258, 0.0159423623) (259, 0.0205002008) (260, 0.0205002008) (261, 0.0205002008) (262, 0.0205002008) (263, 0.0205002008) (264, 0.0205002008) (265, 0.0205002008) (266, 0.0205002008) (267, 0.0205002008) (268, 0.0205002008) (269, 0.0205002008) (270, 0.0205002008) (271, 0.0205002008) (272, 0.0205002008) (273, 0.0238899748) (274, 0.0238899748) (275, 0.0238899748) (276, 0.0238899748) (277, 0.0238899748) (278, 0.0238899748) (279, 0.0238899748) (280, 0.0238899748) (281, 0.0238899748) (282, 0.0238899748) (283, 0.0238899748) (284, 0.0238899748) (285, 0.0340343514) (286, 0.0340343514) (287, 0.0340343514) (288, 0.0340343514) (289, 0.0340343514) (290, 0.0340343514) (291, 0.0340343514) (292, 0.0340343514) (293, 0.0340343514) (294, 0.0340343514) (295, 0.0340343514) (296, 0.0340343514) (297, 0.0340343514) (298, 0.0340343514) (299, 0.0340343514) (300, 0.0340343514) (301, 0.0340343514) (302, 0.0340343514) (303, 0.0340343514) (304, 0.0340343514) (305, 0.0340343514) (306, 0.0340343514) (307, 0.0340343514) (308, 0.0340343514) (309, 0.0340343514) (310, 0.0340343514) (311, 0.0340343514) (312, 0.0340343514) (313, 0.0340343514) (314, 0.0340343514) (315, 0.0340343514) (316, 0.0340343514) (317, 0.0358416569) (318, 0.0358416569) (319, 0.0358416569) (320, 0.0358416569) (321, 0.0358416569) (322, 0.0358416569) (323, 0.0440719658) (324, 0.0440719658) (325, 0.0440719658) (326, 0.0440719658) (327, 0.0440719658) (328, 0.0440719658) (329, 0.0440719658) (330, 0.0440719658) (331, 0.0440719658) (332, 0.0440719658) (333, 0.0440719658) (334, 0.0440719658) (335, 0.0440719658) (336, 0.0440719658) (337, 0.0440719658) (338, 0.0440719658) (339, 0.0440719658) (340, 0.0440719658) (341, 0.0440719658) (342, 0.0440719658) (343, 0.0355513376) (344, 0.0355513376) (345, 0.0355513376) (346, 0.0355513376) (347, 0.0355513376) (348, 0.0355513376) (349, 0.0355513376) (350, 0.0435071475) (351, 0.0435071475) (352, 0.0435071475) (353, 0.0435071475) (354, 0.0435071475) (355, 0.0435071475) (356, 0.0435071475) (357, 0.0435071475) (358, 0.0435071475) (359, 0.0435071475) (360, 0.0435071475) (361, 0.0435071475) (362, 0.0581661778) (363, 0.0581661778) (364, 0.0581661778) (365, 0.0581661778) (366, 0.0581661778) (367, 0.0581661778) (368, 0.0581661778) (369, 0.0581661778) (370, 0.0581661778) (371, 0.0581661778) (372, 0.0581661778) (373, 0.0581661778) (374, 0.0581661778) (375, 0.0581661778) (376, 0.0581661778) (377, 0.0581661778) (378, 0.0581661778) (379, 0.0581661778) (380, 0.0581661778) (381, 0.0581661778) (382, 0.0581661778) (383, 0.0581661778) (384, 0.0581661778) (385, 0.0581661778) (386, 0.0581661778) (387, 0.0581661778) (388, 0.0581661778) (389, 0.0581661778) (390, 0.0581661778) (391, 0.0581661778) (392, 0.0581661778) (393, 0.0581661778) (394, 0.0607566926) (395, 0.0607566926) (396, 0.0607566926) (397, 0.0607566926) (398, 0.0607566926) (399, 0.0607566926) (400, 0.0722545483) (401, 0.0722545483) (402, 0.0722545483) (403, 0.0722545483) (404, 0.0722545483) (405, 0.0722545483) (406, 0.0722545483) (407, 0.0722545483) (408, 0.0722545483) (409, 0.0722545483) (410, 0.0722545483) (411, 0.0722545483) (412, 0.0722545483) (413, 0.0722545483) (414, 0.0722545483) (415, 0.0722545483) (416, 0.0722545483) (417, 0.0722545483) (418, 0.0722545483) (419, 0.0722545483) (420, 0.0722545483) (421, 0.0722545483) (422, 0.0722545483) (423, 0.0722545483) (424, 0.0722545483) (425, 0.0722545483) (426, 0.0722545483) (427, 0.0722789032) (428, 0.0722789032) (429, 0.0722789032) (430, 0.0722789032) (431, 0.0722789032) (432, 0.0729019643) (433, 0.0729019643) (434, 0.0729019643) (435, 0.0729019643) (436, 0.0729019643) (437, 0.0729019643) (438, 0.0729019643) (439, 0.0729019643) (440, 0.0729019643) (441, 0.0729019643) (442, 0.0729019643) (443, 0.0729019643) (444, 0.0729019643) (445, 0.0729019643) (446, 0.0729019643) (447, 0.0729019643) (448, 0.0729019643) (449, 0.0729019643) (450, 0.0729019643) (451, 0.0729019643) (452, 0.0729019643) (453, 0.0729019643) (454, 0.0729019643) (455, 0.0729019643) (456, 0.0729019643) (457, 0.0729019643) (458, 0.0729019643) (459, 0.0729019643) (460, 0.0729019643) (461, 0.0729019643) (462, 0.0729019643) (463, 0.0729019643) (464, 0.0756925458) (465, 0.0756925458) (466, 0.0756925458) (467, 0.0756925458) (468, 0.0756925458) (469, 0.0756925458) (470, 0.0878772053) (471, 0.0878772053) (472, 0.0878772053) (473, 0.0878772053) (474, 0.0878772053) (475, 0.0878772053) (476, 0.0878772053) (477, 0.0878772053) (478, 0.0878772053) (479, 0.0878772053) (480, 0.0878772053) (481, 0.0878772053) (482, 0.0878772053) (483, 0.0878772053) (484, 0.0878772053) (485, 0.0878772053) (486, 0.0878772053) (487, 0.0878772053) (488, 0.0878772053) (489, 0.0878772053) (490, 0.0878772053) (491, 0.0878772053) (492, 0.0878772053) (493, 0.0878772053) (494, 0.0878772053) (495, 0.0878772053) (496, 0.0878772053) (497, 0.0878772053) (498, 0.0878772053) (499, 0.0878772053) (500, 0.0878772053) (501, 0.0878772053) (502, 0.0910720683) (503, 0.0910720683) (504, 0.0910720683) (505, 0.0910720683) (506, 0.0910720683) (507, 0.0910720683) (508, 0.0910720683) (509, 0.0910720683) (510, 0.0910720683) (511, 0.0910720683) (512, 0.0910720683) (513, 0.0910720683) (514, 0.0910720683) (515, 0.0910720683) (516, 0.0910720683) (517, 0.0910720683) (518, 0.0910720683) (519, 0.0910720683) (520, 0.0910720683) (521, 0.0910720683) (522, 0.0910720683) (523, 0.0910720683) (524, 0.0910720683) (525, 0.0910720683) (526, 0.0910720683) (527, 0.0910720683) (528, 0.0910720683) (529, 0.0910720683) (530, 0.0910720683) (531, 0.0910720683) (532, 0.0910720683) (533, 0.0910720683) (534, 0.0910720683) (535, 0.1044774994) (536, 0.1044774994) (537, 0.1044774994) (538, 0.1044774994) (539, 0.1044774994) (540, 0.1044774994) (541, 0.1044774994) (542, 0.1044774994) (543, 0.1044774994) (544, 0.1044774994) (545, 0.1044774994) (546, 0.1044774994) (547, 0.1044774994) (548, 0.1044774994) (549, 0.1044774994) (550, 0.1044774994) (551, 0.1044774994) (552, 0.1044774994) (553, 0.1044774994) (554, 0.1044774994) (555, 0.1044774994) (556, 0.1044774994) (557, 0.1044774994) (558, 0.1044774994) (559, 0.1044774994) (560, 0.1044774994) (561, 0.1044774994) (562, 0.1044774994) (563, 0.1044774994) (564, 0.1044774994) (565, 0.1044774994) (566, 0.1044774994) (567, 0.1080566594) (568, 0.1080566594) (569, 0.1080566594) (570, 0.1080566594) (571, 0.1080566594) (572, 0.1080566594) (573, 0.1080566594) (574, 0.1080566594) (575, 0.1080566594) (576, 0.1080566594) (577, 0.1080566594) (578, 0.1080566594) (579, 0.1080566594) (580, 0.1080566594) (581, 0.1080566594) (582, 0.1080566594) (583, 0.1080566594) (584, 0.1080566594) (585, 0.1080566594) (586, 0.1080566594) (587, 0.1080566594) (588, 0.1080566594) (589, 0.1080566594) (590, 0.1080566594) (591, 0.1080566594) (592, 0.1080566594) (593, 0.1080566594) (594, 0.1080566594) (595, 0.1080566594) (596, 0.1080566594) (597, 0.1080566594) (598, 0.1080566594) (599, 0.1080566594) (600, 0.1080566594) (601, 0.1080566594) (602, 0.1080566594) (603, 0.1080566594) (604, 0.1080566594) (605, 0.1080566594) (606, 0.1080566594) (607, 0.1080566594) (608, 0.1080566594) (609, 0.1080566594) (610, 0.1080566594) (611, 0.1080566594) (612, 0.1080566594) (613, 0.1080566594) (614, 0.1080566594) (615, 0.1080566594) (616, 0.1080566594) (617, 0.1080566594) (618, 0.1080566594) (619, 0.1080566594) (620, 0.1080566594) (621, 0.1080566594) (622, 0.1080566594) (623, 0.1080566594) (624, 0.1080566594) (625, 0.1080566594) (626, 0.1141424599) (627, 0.1141424599) (628, 0.1141424599) (629, 0.1141424599) (630, 0.1141424599) (631, 0.1141424599) (632, 0.1141424599) (633, 0.1141424599) (634, 0.1141424599) (635, 0.1141424599) (636, 0.1141424599) (637, 0.1141424599) (638, 0.1141424599) (639, 0.1141424599) (640, 0.1141424599) (641, 0.1141424599) (642, 0.1141424599) (643, 0.1141424599) (644, 0.1141424599) (645, 0.1141424599) (646, 0.1141424599) (647, 0.1141424599) (648, 0.1141424599) (649, 0.1141424599) (650, 0.1141424599) (651, 0.1141424599) (652, 0.1141424599) (653, 0.1141424599) (654, 0.1141424599) (655, 0.1141424599) (656, 0.1141424599) (657, 0.1141424599) (658, 0.117940798) (659, 0.117940798) (660, 0.117940798) (661, 0.117940798) (662, 0.117940798) (663, 0.117940798) (664, 0.117940798) (665, 0.117940798) (666, 0.117940798) (667, 0.117940798) (668, 0.117940798) (669, 0.117940798) (670, 0.117940798) (671, 0.117940798) (672, 0.117940798) (673, 0.117940798) (674, 0.117940798) (675, 0.117940798) (676, 0.117940798) (677, 0.117940798) (678, 0.117940798) (679, 0.117940798) (680, 0.117940798) (681, 0.117940798) (682, 0.117940798) (683, 0.117940798) (684, 0.117940798) (685, 0.117940798) (686, 0.117940798) (687, 0.117940798) (688, 0.117940798) (689, 0.117940798) (690, 0.117940798) (691, 0.117940798) (692, 0.117940798) (693, 0.117940798) (694, 0.117940798) (695, 0.117940798) (696, 0.117940798) (697, 0.117940798) (698, 0.117940798) (699, 0.117940798) (700, 0.117940798) (701, 0.117940798) (702, 0.117940798) (703, 0.117940798) (704, 0.117940798) (705, 0.117940798) (706, 0.117940798) (707, 0.117940798) (708, 0.117940798) (709, 0.117940798) (710, 0.117940798) (711, 0.117940798) (712, 0.117940798) (713, 0.117940798) (714, 0.117940798) (715, 0.117940798) (716, 0.117940798) (717, 0.117940798) (718, 0.117940798) (719, 0.117940798) (720, 0.117940798) (721, 0.117940798) (722, 0.117940798) (723, 0.117940798) (724, 0.117940798) (725, 0.117940798) (726, 0.117940798) (727, 0.117940798) (728, 0.117940798) (729, 0.117940798) (730, 0.117940798) (731, 0.117940798) (732, 0.117940798) (733, 0.117940798) (734, 0.117940798) (735, 0.117940798) (736, 0.117940798) (737, 0.117940798) (738, 0.117940798) (739, 0.117940798) (740, 0.117940798) (741, 0.117940798) (742, 0.117940798) (743, 0.117940798) (744, 0.117940798) (745, 0.117940798) (746, 0.117940798) (747, 0.117940798) (748, 0.117940798) (749, 0.117940798) (750, 0.117940798) (751, 0.117940798) (752, 0.117940798) (753, 0.117940798) (754, 0.117940798) (755, 0.117940798) (756, 0.117940798) (757, 0.117940798) (758, 0.117940798) (759, 0.117940798) (760, 0.117940798) (761, 0.117940798) (762, 0.117940798) (763, 0.117940798) (764, 0.117940798) (765, 0.117940798) (766, 0.117940798) (767, 0.117940798) (768, 0.117940798) (769, 0.117940798) (770, 0.117940798) (771, 0.117940798) (772, 0.117940798) (773, 0.117940798) (774, 0.117940798) (775, 0.117940798) (776, 0.117940798) (777, 0.117940798) (778, 0.117940798) (779, 0.117940798) (780, 0.117940798) (781, 0.117940798) (782, 0.117940798) (783, 0.117940798) (784, 0.117940798) (785, 0.117940798) (786, 0.117940798) (787, 0.117940798) (788, 0.117940798) (789, 0.117940798) (790, 0.117940798) (791, 0.117940798) (792, 0.117940798) (793, 0.117940798) (794, 0.117940798) (795, 0.117940798) (796, 0.117940798) (797, 0.117940798) (798, 0.117940798) (799, 0.117940798) (800, 0.117940798) (801, 0.117940798) (802, 0.117940798) (803, 0.117940798) (804, 0.117940798) (805, 0.117940798) (806, 0.117940798) (807, 0.117940798) (808, 0.117940798) (809, 0.117940798) (810, 0.117940798) (811, 0.117940798) (812, 0.117940798) (813, 0.117940798) (814, 0.117940798) (815, 0.117940798) (816, 0.117940798) (817, 0.117940798) (818, 0.117940798) (819, 0.117940798) (820, 0.117940798) (821, 0.117940798) (822, 0.117940798) (823, 0.117940798) (824, 0.117940798) (825, 0.117940798) (826, 0.117940798) (827, 0.117940798) (828, 0.117940798) (829, 0.117940798) (830, 0.117940798) (831, 0.117940798) (832, 0.117940798) (833, 0.117940798) (834, 0.117940798) (835, 0.117940798) (836, 0.117940798) (837, 0.117940798) (838, 0.117940798) (839, 0.117940798) (840, 0.117940798) (841, 0.117940798) (842, 0.117940798) (843, 0.117940798) (844, 0.117940798) (845, 0.117940798) (846, 0.117940798) (847, 0.117940798) (848, 0.117940798) (849, 0.117940798) (850, 0.117940798) (851, 0.117940798) (852, 0.117940798) (853, 0.117940798) (854, 0.117940798) (855, 0.117940798) (856, 0.117940798) (857, 0.117940798) (858, 0.117940798) (859, 0.117940798) (860, 0.117940798) (861, 0.117940798) (862, 0.117940798) (863, 0.117940798) (864, 0.117940798) (865, 0.117940798) (866, 0.117940798) (867, 0.117940798) (868, 0.117940798) (869, 0.117940798) (870, 0.117940798) (871, 0.117940798) (872, 0.117940798) (873, 0.117940798) (874, 0.117940798) (875, 0.117940798) (876, 0.117940798) (877, 0.117940798) (878, 0.117940798) (879, 0.117940798) (880, 0.117940798) (881, 0.117940798) (882, 0.117940798) (883, 0.117940798) (884, 0.117940798) (885, 0.117940798) (886, 0.117940798) (887, 0.117940798) (888, 0.117940798) (889, 0.117940798) (890, 0.117940798) (891, 0.117940798) (892, 0.117940798) (893, 0.117940798) (894, 0.117940798) (895, 0.117940798) (896, 0.117940798) (897, 0.117940798) (898, 0.117940798) (899, 0.117940798) (900, 0.117940798) (901, 0.117940798) (902, 0.117940798) (903, 0.117940798) (904, 0.117940798) (905, 0.117940798) (906, 0.117940798) (907, 0.117940798) (908, 0.117940798) (909, 0.117940798) (910, 0.117940798) (911, 0.117940798) (912, 0.117940798) (913, 0.117940798) (914, 0.117940798) (915, 0.117940798) (916, 0.117940798) (917, 0.117940798) (918, 0.117940798) (919, 0.117940798) (920, 0.117940798) (921, 0.117940798) (922, 0.117940798) (923, 0.117940798) (924, 0.117940798) (925, 0.117940798) (926, 0.117940798) (927, 0.117940798) (928, 0.117940798) (929, 0.117940798) (930, 0.117940798) (931, 0.117940798) (932, 0.117940798) (933, 0.117940798) (934, 0.117940798) (935, 0.117940798) (936, 0.117940798) (937, 0.117940798) (938, 0.117940798) (939, 0.117940798) (940, 0.117940798) (941, 0.117940798) (942, 0.117940798) (943, 0.117940798) (944, 0.117940798) (945, 0.117940798) (946, 0.117940798) (947, 0.117940798) (948, 0.117940798) (949, 0.117940798) (950, 0.117940798) (951, 0.117940798) (952, 0.117940798) (953, 0.117940798) (954, 0.117940798) (955, 0.117940798) (956, 0.117940798) (957, 0.117940798) (958, 0.117940798) (959, 0.117940798) (960, 0.117940798) (961, 0.117940798) (962, 0.117940798) (963, 0.117940798) (964, 0.117940798) (965, 0.117940798) (966, 0.117940798) (967, 0.117940798) (968, 0.117940798) (969, 0.117940798) (970, 0.117940798) (971, 0.117940798) (972, 0.117940798) (973, 0.117940798) (974, 0.117940798) (975, 0.117940798) (976, 0.117940798) (977, 0.117940798) (978, 0.117940798) (979, 0.117940798) (980, 0.117940798) (981, 0.117940798) (982, 0.117940798) (983, 0.117940798) (984, 0.117940798) (985, 0.117940798) (986, 0.117940798) (987, 0.117940798) (988, 0.117940798) (989, 0.117940798) (990, 0.117940798) (991, 0.117940798) (992, 0.117940798) (993, 0.117940798) (994, 0.117940798) (995, 0.117940798) (996, 0.117940798) (997, 0.117940798) (998, 0.117940798) (999, 0.117940798) (1000, 0.117940798) (1001, 0.117940798) (1002, 0.117940798) (1003, 0.117940798) (1004, 0.117940798) (1005, 0.117940798) (1006, 0.117940798) (1007, 0.117940798) (1008, 0.117940798) (1009, 0.117940798) (1010, 0.117940798) (1011, 0.117940798) (1012, 0.117940798) (1013, 0.117940798) (1014, 0.117940798) (1015, 0.117940798) (1016, 0.117940798) (1017, 0.117940798) (1018, 0.117940798) (1019, 0.117940798) (1020, 0.117940798) (1021, 0.117940798) (1022, 0.117940798) (1023, 0.117940798) (1024, 0.117940798) (1025, 0.117940798) (1026, 0.117940798) (1027, 0.117940798) (1028, 0.117940798) (1029, 0.117940798) (1030, 0.117940798) (1031, 0.117940798) (1032, 0.117940798) (1033, 0.117940798) (1034, 0.117940798) (1035, 0.117940798) (1036, 0.117940798) (1037, 0.117940798) (1038, 0.117940798) (1039, 0.117940798) (1040, 0.117940798) (1041, 0.117940798) (1042, 0.117940798) (1043, 0.117940798) (1044, 0.117940798) (1045, 0.117940798) (1046, 0.117940798) (1047, 0.117940798) (1048, 0.117940798) (1049, 0.117940798) (1050, 0.117940798) (1051, 0.117940798) (1052, 0.117940798) (1053, 0.117940798) (1054, 0.117940798) (1055, 0.117940798) (1056, 0.117940798) (1057, 0.117940798) (1058, 0.117940798) (1059, 0.117940798) (1060, 0.117940798) (1061, 0.117940798) (1062, 0.117940798) (1063, 0.117940798) (1064, 0.117940798) (1065, 0.117940798) (1066, 0.117940798) (1067, 0.117940798) (1068, 0.117940798) (1069, 0.117940798) (1070, 0.117940798) (1071, 0.117940798) (1072, 0.117940798) (1073, 0.117940798) (1074, 0.117940798) (1075, 0.117940798) (1076, 0.117940798) (1077, 0.117940798) (1078, 0.117940798) (1079, 0.117940798) (1080, 0.117940798) (1081, 0.117940798) (1082, 0.117940798) (1083, 0.117940798) (1084, 0.117940798) (1085, 0.117940798) (1086, 0.117940798) (1087, 0.117940798) (1088, 0.117940798) (1089, 0.117940798) (1090, 0.117940798) (1091, 0.117940798) (1092, 0.117940798) (1093, 0.117940798) (1094, 0.117940798) (1095, 0.117940798) (1096, 0.117940798) (1097, 0.117940798) (1098, 0.117940798) (1099, 0.117940798) (1100, 0.117940798) (1101, 0.117940798) (1102, 0.117940798) (1103, 0.117940798) (1104, 0.117940798) (1105, 0.117940798) (1106, 0.117940798) (1107, 0.117940798) (1108, 0.117940798) (1109, 0.117940798) (1110, 0.117940798) (1111, 0.117940798) (1112, 0.117940798) (1113, 0.117940798) (1114, 0.117940798) (1115, 0.117940798) (1116, 0.117940798) (1117, 0.117940798) (1118, 0.117940798) (1119, 0.117940798) (1120, 0.117940798) (1121, 0.117940798) (1122, 0.117940798) (1123, 0.117940798) (1124, 0.117940798) (1125, 0.117940798) (1126, 0.117940798) (1127, 0.117940798) (1128, 0.117940798) (1129, 0.117940798) (1130, 0.117940798) (1131, 0.117940798) (1132, 0.117940798) (1133, 0.117940798) (1134, 0.117940798) (1135, 0.117940798) (1136, 0.117940798) (1137, 0.117940798) (1138, 0.117940798) (1139, 0.117940798) (1140, 0.117940798) (1141, 0.117940798) (1142, 0.117940798) (1143, 0.117940798) (1144, 0.117940798) (1145, 0.117940798) (1146, 0.117940798) (1147, 0.117940798) (1148, 0.117940798) (1149, 0.117940798) (1150, 0.117940798) (1151, 0.117940798) (1152, 0.117940798) (1153, 0.117940798) (1154, 0.117940798) (1155, 0.117940798) (1156, 0.117940798) (1157, 0.117940798) (1158, 0.117940798) (1159, 0.117940798) (1160, 0.117940798) (1161, 0.117940798) (1162, 0.117940798) (1163, 0.117940798) (1164, 0.117940798) (1165, 0.117940798) (1166, 0.117940798) (1167, 0.117940798) (1168, 0.117940798) (1169, 0.117940798) (1170, 0.117940798) (1171, 0.117940798) (1172, 0.117940798) (1173, 0.117940798) (1174, 0.117940798) (1175, 0.117940798) (1176, 0.117940798) (1177, 0.117940798) (1178, 0.117940798) (1179, 0.117940798) (1180, 0.117940798) (1181, 0.117940798) (1182, 0.117940798) (1183, 0.117940798) (1184, 0.117940798) (1185, 0.117940798) (1186, 0.117940798) (1187, 0.117940798) (1188, 0.117940798) (1189, 0.117940798) (1190, 0.117940798) (1191, 0.117940798) (1192, 0.117940798) (1193, 0.117940798) (1194, 0.117940798) (1195, 0.117940798) (1196, 0.117940798) (1197, 0.117940798) (1198, 0.117940798) (1199, 0.117940798) (1200, 0.117940798) (1201, 0.117940798) (1202, 0.117940798) (1203, 0.117940798) (1204, 0.117940798) (1205, 0.117940798) (1206, 0.117940798) (1207, 0.117940798) (1208, 0.117940798) (1209, 0.117940798) (1210, 0.117940798) (1211, 0.117940798) (1212, 0.117940798) (1213, 0.117940798) (1214, 0.117940798) (1215, 0.117940798) (1216, 0.117940798) (1217, 0.117940798) (1218, 0.117940798) (1219, 0.117940798) (1220, 0.117940798) (1221, 0.117940798) (1222, 0.117940798) (1223, 0.117940798) (1224, 0.117940798) (1225, 0.117940798) (1226, 0.117940798) (1227, 0.117940798) (1228, 0.117940798) (1229, 0.117940798) (1230, 0.117940798) (1231, 0.117940798) (1232, 0.117940798) (1233, 0.117940798) (1234, 0.117940798) (1235, 0.117940798) (1236, 0.117940798) (1237, 0.117940798) (1238, 0.117940798) (1239, 0.117940798) (1240, 0.117940798) (1241, 0.117940798) (1242, 0.117940798) (1243, 0.117940798) (1244, 0.117940798) (1245, 0.117940798) (1246, 0.117940798) (1247, 0.117940798) (1248, 0.117940798) (1249, 0.117940798) (1250, 0.117940798) (1251, 0.117940798) (1252, 0.117940798) (1253, 0.117940798) (1254, 0.117940798) (1255, 0.117940798) (1256, 0.117940798) (1257, 0.117940798) (1258, 0.117940798) (1259, 0.117940798) (1260, 0.117940798) (1261, 0.117940798) (1262, 0.117940798) (1263, 0.117940798) (1264, 0.117940798) (1265, 0.117940798) (1266, 0.117940798) (1267, 0.117940798) (1268, 0.117940798) (1269, 0.117940798) (1270, 0.117940798) (1271, 0.117940798) (1272, 0.117940798) (1273, 0.117940798) (1274, 0.117940798) (1275, 0.117940798) (1276, 0.117940798) (1277, 0.117940798) (1278, 0.117940798) (1279, 0.117940798) (1280, 0.117940798) (1281, 0.117940798) (1282, 0.117940798) (1283, 0.117940798) (1284, 0.117940798) (1285, 0.117940798) (1286, 0.117940798) (1287, 0.117940798) (1288, 0.117940798) (1289, 0.117940798) (1290, 0.117940798) (1291, 0.117940798) (1292, 0.117940798) (1293, 0.117940798) (1294, 0.117940798) (1295, 0.117940798) (1296, 0.117940798) (1297, 0.117940798) (1298, 0.117940798) (1299, 0.117940798) (1300, 0.117940798) (1301, 0.117940798) (1302, 0.117940798) (1303, 0.117940798) (1304, 0.117940798) (1305, 0.117940798) (1306, 0.117940798) (1307, 0.117940798) (1308, 0.117940798) (1309, 0.117940798) (1310, 0.117940798) (1311, 0.117940798) (1312, 0.117940798) (1313, 0.117940798) (1314, 0.117940798) (1315, 0.117940798) (1316, 0.117940798) (1317, 0.117940798) (1318, 0.117940798) (1319, 0.117940798) (1320, 0.117940798) (1321, 0.117940798) (1322, 0.117940798) (1323, 0.117940798) (1324, 0.117940798) (1325, 0.117940798) (1326, 0.117940798) (1327, 0.117940798) (1328, 0.117940798) (1329, 0.117940798) (1330, 0.117940798) (1331, 0.117940798) (1332, 0.117940798) (1333, 0.117940798) (1334, 0.117940798) (1335, 0.117940798) (1336, 0.117940798) (1337, 0.117940798) (1338, 0.117940798) (1339, 0.117940798) (1340, 0.117940798) (1341, 0.117940798) (1342, 0.117940798) (1343, 0.117940798) (1344, 0.117940798) (1345, 0.117940798) (1346, 0.117940798) (1347, 0.117940798) (1348, 0.117940798) (1349, 0.117940798) (1350, 0.117940798) (1351, 0.117940798) (1352, 0.117940798) (1353, 0.117940798) (1354, 0.117940798) (1355, 0.117940798)
    };
     \addlegendentry{ProbsObjective};
\end{axis}
\end{tikzpicture}
\end{minipage}


\caption{$EV$}
\label{fig:EVCompare}

\end{figure*}


==> expr-old/Time.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$n=10000$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{Time (sec)},
    xmin=0, xmax=6,
    ymin=0, ymax=110,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
    (1, 8.737) (2, 28.057) (3, 48.02) (4, 80.498) (5, 108.186)
    };
     \addlegendentry{GreedyMinVar};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$10\%$ Budget},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{$n$},
    ylabel=\emph{Time (sec)},
    xmin=0, xmax=6,
    ymin=0, ymax=5000,
    xtick={1, 2, 3, 4},
    xticklabels={$100$, $1000$, $10000$, $100000$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
    (1, 0.031) (2, 0.47) (3, 48.02) (4, 4521.425)
    };
     \addlegendentry{GreedyMinVar};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Time}
\label{fig:Time}

\end{figure}


==> expr-old/UniProbsnonUniCosts.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=247,
    ymin=0, ymax=0.36,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.3520568099) (1, 0.3407859378) (2, 0.3321090985) (3, 0.3169347792) (4, 0.3117517744) (5, 0.3044661135) (6, 0.3018381983) (7, 0.2992348084) (8, 0.2980371013) (9, 0.2977796381) (10, 0.2977796381) (11, 0.2977796381) (12, 0.2977796381) (13, 0.2977796381) (14, 0.2977796381) (15, 0.2977796381) (16, 0.2977796381) (17, 0.2977796381) (18, 0.2977796381) (19, 0.2270720823) (20, 0.2270720823) (21, 0.2270720823) (22, 0.2270720823) (23, 0.2270720823) (24, 0.2270720823) (25, 0.2270720823) (26, 0.2270720823) (27, 0.2270720823) (28, 0.2270720823) (29, 0.1707842933) (30, 0.1707842933) (31, 0.1707842933) (32, 0.1707842933) (33, 0.1707842933) (34, 0.1707842933) (35, 0.1707842933) (36, 0.1707842933) (37, 0.1707842933) (38, 0.1707842933) (39, 0.1157952405) (40, 0.1157952405) (41, 0.1157952405) (42, 0.1157952405) (43, 0.1157952405) (44, 0.1157952405) (45, 0.1157952405) (46, 0.1157952405) (47, 0.1157952405) (48, 0.1157952405) (49, 0.1101250186) (50, 0.1099545753) (51, 0.1099545753) (52, 0.1099545753) (53, 0.1099545753) (54, 0.1099545753) (55, 0.1099545753) (56, 0.1099545753) (57, 0.1099545753) (58, 0.1099545753) (59, 0.1099545753) (60, 0.1006950449) (61, 0.1006950449) (62, 0.1006950449) (63, 0.1006950449) (64, 0.1006950449) (65, 0.1006950449) (66, 0.1006950449) (67, 0.1006950449) (68, 0.1006950449) (69, 0.1006950449) (70, 0.0878206106) (71, 0.0878206106) (72, 0.0878206106) (73, 0.0878206106) (74, 0.0878206106) (75, 0.0878206106) (76, 0.0878206106) (77, 0.0878206106) (78, 0.0878206106) (79, 0.0878206106) (80, 0.0710962267) (81, 0.0710962267) (82, 0.0710962267) (83, 0.0710962267) (84, 0.0710962267) (85, 0.0710962267) (86, 0.0710962267) (87, 0.0710962267) (88, 0.0710962267) (89, 0.0710962267) (90, 0.0453437043) (91, 0.0453437043) (92, 0.0453437043) (93, 0.0453437043) (94, 0.0453437043) (95, 0.0453437043) (96, 0.0453437043) (97, 0.0453437043) (98, 0.0453437043) (99, 0.0453437043) (100, 0.0213590846) (101, 0.0213590846) (102, 0.0213590846) (103, 0.0213590846) (104, 0.0213590846) (105, 0.0213590846) (106, 0.0213590846) (107, 0.0213590846) (108, 0.0213590846) (109, 0.0213590846) (110, 0.0102528313) (111, 0.0102528313) (112, 0.0102528313) (113, 0.0102528313) (114, 0.0102528313) (115, 0.0102528313) (116, 0.0102528313) (117, 0.0102528313) (118, 0.0102528313) (119, 0.0102528313) (120, 0.005227275) (121, 0.005227275) (122, 0.005227275) (123, 0.005227275) (124, 0.005227275) (125, 0.005227275) (126, 0.005227275) (127, 0.005227275) (128, 0.005227275) (129, 0.005227275) (130, 0.0005587565) (131, 0.0005587565) (132, 0.0005587565) (133, 0.0005587565) (134, 0.0005587565) (135, 0.0005587565) (136, 0.0005587565) (137, 0.0005587565) (138, 0.0005587565) (139, 0.0005587565) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.3520568099) (1, 0.3407859378) (2, 0.3321090985) (3, 0.3169347792) (4, 0.3096491183) (5, 0.3096491183) (6, 0.3096491183) (7, 0.3096491183) (8, 0.3096491183) (9, 0.3096491183) (10, 0.3096491183) (11, 0.3096491183) (12, 0.3096491183) (13, 0.3096491183) (14, 0.2533613293) (15, 0.2533613293) (16, 0.2533613293) (17, 0.2533613293) (18, 0.2533613293) (19, 0.2533613293) (20, 0.2533613293) (21, 0.2533613293) (22, 0.2533613293) (23, 0.2533613293) (24, 0.1983722765) (25, 0.1931892717) (26, 0.1931892717) (27, 0.1931892717) (28, 0.1931892717) (29, 0.1931892717) (30, 0.1931892717) (31, 0.1931892717) (32, 0.1931892717) (33, 0.1931892717) (34, 0.1931892717) (35, 0.1346245085) (36, 0.1198783261) (37, 0.1172504109) (38, 0.1160527038) (39, 0.1160527038) (40, 0.1160527038) (41, 0.1160527038) (42, 0.1160527038) (43, 0.1160527038) (44, 0.1160527038) (45, 0.1160527038) (46, 0.1160527038) (47, 0.1160527038) (48, 0.1031782695) (49, 0.1031782695) (50, 0.1031782695) (51, 0.1031782695) (52, 0.1031782695) (53, 0.1031782695) (54, 0.1031782695) (55, 0.1031782695) (56, 0.1031782695) (57, 0.1031782695) (58, 0.077425747) (59, 0.077425747) (60, 0.077425747) (61, 0.077425747) (62, 0.077425747) (63, 0.077425747) (64, 0.077425747) (65, 0.077425747) (66, 0.077425747) (67, 0.077425747) (68, 0.0663194937) (69, 0.0663194937) (70, 0.0663194937) (71, 0.0663194937) (72, 0.0663194937) (73, 0.0663194937) (74, 0.0663194937) (75, 0.0663194937) (76, 0.0663194937) (77, 0.0663194937) (78, 0.0606492718) (79, 0.0606492718) (80, 0.0606492718) (81, 0.0606492718) (82, 0.0606492718) (83, 0.0606492718) (84, 0.0606492718) (85, 0.0606492718) (86, 0.0606492718) (87, 0.0606492718) (88, 0.0510132047) (89, 0.0510132047) (90, 0.0510132047) (91, 0.0510132047) (92, 0.0510132047) (93, 0.0510132047) (94, 0.0510132047) (95, 0.0510132047) (96, 0.0510132047) (97, 0.0510132047) (98, 0.0346653575) (99, 0.0346653575) (100, 0.0346653575) (101, 0.0346653575) (102, 0.0346653575) (103, 0.0346653575) (104, 0.0346653575) (105, 0.0346653575) (106, 0.0346653575) (107, 0.0346653575) (108, 0.0106807379) (109, 0.0104232746) (110, 0.0104232746) (111, 0.0104232746) (112, 0.0104232746) (113, 0.0104232746) (114, 0.0104232746) (115, 0.0104232746) (116, 0.0104232746) (117, 0.0104232746) (118, 0.0104232746) (119, 0.0070063376) (120, 0.005227275) (121, 0.005227275) (122, 0.005227275) (123, 0.005227275) (124, 0.005227275) (125, 0.005227275) (126, 0.005227275) (127, 0.005227275) (128, 0.005227275) (129, 0.005227275) (130, 0.0005587565) (131, 0.0005587565) (132, 0.0005587565) (133, 0.0005587565) (134, 0.0005587565) (135, 0.0005587565) (136, 0.0005587565) (137, 0.0005587565) (138, 0.0005587565) (139, 0.0005587565) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.3520568099) (1, 0.3433799706) (2, 0.3321090985) (3, 0.3321090985) (4, 0.3294811832) (5, 0.329431948) (6, 0.3290532767) (7, 0.3238702719) (8, 0.3086959526) (9, 0.3086959526) (10, 0.3086959526) (11, 0.3074982455) (12, 0.3074982455) (13, 0.3074982455) (14, 0.3048948557) (15, 0.2976091948) (16, 0.2976091948) (17, 0.2976091948) (18, 0.2976091948) (19, 0.2976091948) (20, 0.2976091948) (21, 0.3018280236) (22, 0.3018280236) (23, 0.3018280236) (24, 0.2992246338) (25, 0.2919389729) (26, 0.2919389729) (27, 0.2919389729) (28, 0.2919389729) (29, 0.2919389729) (30, 0.2919389729) (31, 0.3018280236) (32, 0.3018280236) (33, 0.3018280236) (34, 0.2992246338) (35, 0.2919389729) (36, 0.2919389729) (37, 0.2919389729) (38, 0.2919389729) (39, 0.2919389729) (40, 0.2919389729) (41, 0.2455402346) (42, 0.2455402346) (43, 0.2455402346) (44, 0.2429368448) (45, 0.2356511839) (46, 0.2356511839) (47, 0.2356511839) (48, 0.2356511839) (49, 0.2356511839) (50, 0.2356511839) (51, 0.2455402346) (52, 0.2455402346) (53, 0.2455402346) (54, 0.2429368448) (55, 0.2356511839) (56, 0.2356511839) (57, 0.2356511839) (58, 0.2356511839) (59, 0.2356511839) (60, 0.2356511839) (61, 0.2356511839) (62, 0.2326658003) (63, 0.2326658003) (64, 0.2300624104) (65, 0.2227767495) (66, 0.2227767495) (67, 0.2227767495) (68, 0.2227767495) (69, 0.2227767495) (70, 0.2227767495) (71, 0.2227767495) (72, 0.1960762374) (73, 0.1960762374) (74, 0.1934728476) (75, 0.1677876967) (76, 0.1677876967) (77, 0.1677876967) (78, 0.1677876967) (79, 0.1677876967) (80, 0.1677876967) (81, 0.1677876967) (82, 0.1868167071) (83, 0.1868167071) (84, 0.1842133172) (85, 0.1585281664) (86, 0.1585281664) (87, 0.1585281664) (88, 0.1585281664) (89, 0.1585281664) (90, 0.1585281664) (91, 0.1585281664) (92, 0.1868167071) (93, 0.1868167071) (94, 0.1842133172) (95, 0.1585281664) (96, 0.1585281664) (97, 0.1585281664) (98, 0.1585281664) (99, 0.1585281664) (100, 0.1585281664) (101, 0.1585281664) (102, 0.1868167071) (103, 0.1868167071) (104, 0.1842133172) (105, 0.1585281664) (106, 0.1585281664) (107, 0.1585281664) (108, 0.1585281664) (109, 0.1585281664) (110, 0.1585281664) (111, 0.1585281664) (112, 0.1282519439) (113, 0.1282519439) (114, 0.1135057615) (115, 0.0878206106) (116, 0.0878206106) (117, 0.0878206106) (118, 0.0878206106) (119, 0.0878206106) (120, 0.0878206106) (121, 0.0878206106) (122, 0.0878206106) (123, 0.11152756) (124, 0.0967813776) (125, 0.0710962267) (126, 0.0710962267) (127, 0.0710962267) (128, 0.0710962267) (129, 0.0710962267) (130, 0.0710962267) (131, 0.0710962267) (132, 0.0710962267) (133, 0.1110802921) (134, 0.0963341097) (135, 0.0706489588) (136, 0.0706489588) (137, 0.0706489588) (138, 0.0706489588) (139, 0.0706489588) (140, 0.0706489588) (141, 0.0706489588) (142, 0.0706489588) (143, 0.1110802921) (144, 0.0963341097) (145, 0.0706489588) (146, 0.0706489588) (147, 0.0706489588) (148, 0.0706489588) (149, 0.0706489588) (150, 0.0706489588) (151, 0.0706489588) (152, 0.0706489588) (153, 0.0853277696) (154, 0.0705815872) (155, 0.0448964363) (156, 0.0448964363) (157, 0.0448964363) (158, 0.0448964363) (159, 0.0448964363) (160, 0.0448964363) (161, 0.0448964363) (162, 0.0448964363) (163, 0.0448964363) (164, 0.0705815872) (165, 0.0448964363) (166, 0.0448964363) (167, 0.0448964363) (168, 0.0448964363) (169, 0.0448964363) (170, 0.0448964363) (171, 0.0448964363) (172, 0.0448964363) (173, 0.0448964363) (174, 0.0465969676) (175, 0.0209118167) (176, 0.0209118167) (177, 0.0209118167) (178, 0.0209118167) (179, 0.0209118167) (180, 0.0209118167) (181, 0.0209118167) (182, 0.0209118167) (183, 0.0209118167) (184, 0.0373501606) (185, 0.0116650097) (186, 0.0116650097) (187, 0.0116650097) (188, 0.0116650097) (189, 0.0116650097) (190, 0.0116650097) (191, 0.0116650097) (192, 0.0116650097) (193, 0.0116650097) (194, 0.0116650097) (195, 0.0116650097) (196, 0.0116650097) (197, 0.0116650097) (198, 0.0116650097) (199, 0.0116650097) (200, 0.0116650097) (201, 0.0116650097) (202, 0.0116650097) (203, 0.0116650097) (204, 0.0116650097) (205, 0.0116650097) (206, 0.0116650097) (207, 0.0116650097) (208, 0.0116650097) (209, 0.0116650097) (210, 0.0116650097) (211, 0.0116650097) (212, 0.0116650097) (213, 0.0116650097) (214, 0.0116650097) (215, 0.0116650097) (216, 0.0005587565) (217, 0.0005587565) (218, 0.0005587565) (219, 0.0005587565) (220, 0.0005587565) (221, 0.0005587565) (222, 0.0005587565) (223, 0.0005587565) (224, 0.0005587565) (225, 0.0005587565) (226, 0.0005587565) (227, 0.0005587565) (228, 0.0005587565) (229, 0.0005587565) (230, 0.0005587565) (231, 0.0005587565) (232, 0.0005587565) (233, 0.0005587565) (234, 0.0005587565) (235, 0.0005587565) (236, 0.0005587565) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=150$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=247,
    ymin=0, ymax=1.38,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.3728060299) (1, 1.2404603391) (2, 1.1403344694) (3, 1.0687790069) (4, 1.0255129708) (5, 0.9976891187) (6, 0.9698741949) (7, 0.9410509918) (8, 0.927131202) (9, 0.9060542351) (10, 0.8987027382) (11, 0.8987027382) (12, 0.8987027382) (13, 0.8987027382) (14, 0.8987027382) (15, 0.8987027382) (16, 0.8987027382) (17, 0.8987027382) (18, 0.8987027382) (19, 0.8987027382) (20, 0.7382986441) (21, 0.7351193746) (22, 0.7351193746) (23, 0.7351193746) (24, 0.7351193746) (25, 0.7351193746) (26, 0.7351193746) (27, 0.7351193746) (28, 0.7351193746) (29, 0.7351193746) (30, 0.7351193746) (31, 0.6693749939) (32, 0.6693749939) (33, 0.6693749939) (34, 0.6693749939) (35, 0.6693749939) (36, 0.6693749939) (37, 0.6693749939) (38, 0.6693749939) (39, 0.6693749939) (40, 0.6693749939) (41, 0.5843928926) (42, 0.5843928926) (43, 0.5843928926) (44, 0.5843928926) (45, 0.5843928926) (46, 0.5843928926) (47, 0.5843928926) (48, 0.5843928926) (49, 0.5843928926) (50, 0.5843928926) (51, 0.5263719927) (52, 0.5263719927) (53, 0.5263719927) (54, 0.5263719927) (55, 0.5263719927) (56, 0.5263719927) (57, 0.5263719927) (58, 0.5263719927) (59, 0.5263719927) (60, 0.5263719927) (61, 0.4493770287) (62, 0.4493770287) (63, 0.4493770287) (64, 0.4493770287) (65, 0.4493770287) (66, 0.4493770287) (67, 0.4493770287) (68, 0.4493770287) (69, 0.4493770287) (70, 0.4493770287) (71, 0.4165955419) (72, 0.4165955419) (73, 0.4165955419) (74, 0.4165955419) (75, 0.4165955419) (76, 0.4165955419) (77, 0.4165955419) (78, 0.4165955419) (79, 0.4165955419) (80, 0.4165955419) (81, 0.372064674) (82, 0.372064674) (83, 0.372064674) (84, 0.372064674) (85, 0.372064674) (86, 0.372064674) (87, 0.372064674) (88, 0.372064674) (89, 0.372064674) (90, 0.372064674) (91, 0.3018512789) (92, 0.3018512789) (93, 0.3018512789) (94, 0.3018512789) (95, 0.3018512789) (96, 0.3018512789) (97, 0.3018512789) (98, 0.3018512789) (99, 0.3018512789) (100, 0.3018512789) (101, 0.2584100203) (102, 0.2582117517) (103, 0.2582117517) (104, 0.2582117517) (105, 0.2582117517) (106, 0.2582117517) (107, 0.2582117517) (108, 0.2582117517) (109, 0.2582117517) (110, 0.2582117517) (111, 0.2582117517) (112, 0.217229424) (113, 0.217229424) (114, 0.217229424) (115, 0.217229424) (116, 0.217229424) (117, 0.217229424) (118, 0.217229424) (119, 0.217229424) (120, 0.217229424) (121, 0.217229424) (122, 0.1711849285) (123, 0.1711849285) (124, 0.1711849285) (125, 0.1711849285) (126, 0.1711849285) (127, 0.1711849285) (128, 0.1711849285) (129, 0.1711849285) (130, 0.1711849285) (131, 0.1711849285) (132, 0.133991398) (133, 0.133991398) (134, 0.133991398) (135, 0.133991398) (136, 0.133991398) (137, 0.133991398) (138, 0.133991398) (139, 0.133991398) (140, 0.133991398) (141, 0.133991398) (142, 0.1017149411) (143, 0.1017149411) (144, 0.1017149411) (145, 0.1017149411) (146, 0.1017149411) (147, 0.1017149411) (148, 0.1017149411) (149, 0.1017149411) (150, 0.1017149411) (151, 0.1017149411) (152, 0.0847210895) (153, 0.0847210895) (154, 0.0847210895) (155, 0.0847210895) (156, 0.0847210895) (157, 0.0847210895) (158, 0.0847210895) (159, 0.0847210895) (160, 0.0847210895) (161, 0.0847210895) (162, 0.0769711395) (163, 0.0764980675) (164, 0.0764980675) (165, 0.0764980675) (166, 0.0764980675) (167, 0.0764980675) (168, 0.0764980675) (169, 0.0764980675) (170, 0.0764980675) (171, 0.0764980675) (172, 0.0604697726) (173, 0.0599967006) (174, 0.0599967006) (175, 0.0599967006) (176, 0.0599967006) (177, 0.0599967006) (178, 0.0599967006) (179, 0.0599967006) (180, 0.0599967006) (181, 0.0599967006) (182, 0.0576159783) (183, 0.0576159783) (184, 0.0576159783) (185, 0.0576159783) (186, 0.0576159783) (187, 0.0576159783) (188, 0.0576159783) (189, 0.0576159783) (190, 0.0576159783) (191, 0.0576159783) (192, 0.0516110167) (193, 0.0516110167) (194, 0.0516110167) (195, 0.0516110167) (196, 0.0516110167) (197, 0.0516110167) (198, 0.0516110167) (199, 0.0516110167) (200, 0.0516110167) (201, 0.0516110167) (202, 0.0208450694) (203, 0.0208450694) (204, 0.0208450694) (205, 0.0208450694) (206, 0.0208450694) (207, 0.0208450694) (208, 0.0208450694) (209, 0.0208450694) (210, 0.0208450694) (211, 0.0208450694) (212, 0.0119976136) (213, 0.0119732035) (214, 0.0119732035) (215, 0.0119732035) (216, 0.0119732035) (217, 0.0119732035) (218, 0.0119732035) (219, 0.0119732035) (220, 0.0119732035) (221, 0.0119732035) (222, 0.0119732035) (223, 0.0017139422) (224, 0.0016485214) (225, 0.0011754494) (226, 0.0011754494) (227, 0.0011754494) (228, 0.0011754494) (229, 0.0011754494) (230, 0.0011754494) (231, 0.0011754494) (232, 0.0011754494) (233, 0.0011754494) (234, 0.0011754494) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.3728060299) (1, 1.2404603391) (2, 1.1403344694) (3, 1.0687790069) (4, 1.0255129708) (5, 0.9966897677) (6, 0.9688659155) (7, 0.9410509918) (8, 0.9199740249) (9, 0.9199740249) (10, 0.9199740249) (11, 0.9199740249) (12, 0.9199740249) (13, 0.9199740249) (14, 0.9199740249) (15, 0.9199740249) (16, 0.9199740249) (17, 0.9199740249) (18, 0.7758319331) (19, 0.7522184339) (20, 0.7382986441) (21, 0.7382986441) (22, 0.7382986441) (23, 0.7382986441) (24, 0.7382986441) (25, 0.7382986441) (26, 0.7382986441) (27, 0.7382986441) (28, 0.7382986441) (29, 0.7382986441) (30, 0.6533165429) (31, 0.6533165429) (32, 0.6533165429) (33, 0.6533165429) (34, 0.6533165429) (35, 0.6533165429) (36, 0.6533165429) (37, 0.6533165429) (38, 0.6533165429) (39, 0.6533165429) (40, 0.5875721622) (41, 0.5875721622) (42, 0.5875721622) (43, 0.5875721622) (44, 0.5875721622) (45, 0.5875721622) (46, 0.5875721622) (47, 0.5875721622) (48, 0.5875721622) (49, 0.5875721622) (50, 0.5274067275) (51, 0.5141794975) (52, 0.5141794975) (53, 0.5141794975) (54, 0.5141794975) (55, 0.5141794975) (56, 0.5141794975) (57, 0.5141794975) (58, 0.5141794975) (59, 0.5141794975) (60, 0.5141794975) (61, 0.4561585976) (62, 0.4561585976) (63, 0.4561585976) (64, 0.4561585976) (65, 0.4561585976) (66, 0.4561585976) (67, 0.4561585976) (68, 0.4561585976) (69, 0.4561585976) (70, 0.4561585976) (71, 0.3791636335) (72, 0.3791636335) (73, 0.3791636335) (74, 0.3791636335) (75, 0.3791636335) (76, 0.3791636335) (77, 0.3791636335) (78, 0.3791636335) (79, 0.3791636335) (80, 0.3791636335) (81, 0.335722375) (82, 0.335722375) (83, 0.335722375) (84, 0.335722375) (85, 0.335722375) (86, 0.335722375) (87, 0.335722375) (88, 0.335722375) (89, 0.335722375) (90, 0.335722375) (91, 0.2947400472) (92, 0.2947400472) (93, 0.2947400472) (94, 0.2947400472) (95, 0.2947400472) (96, 0.2947400472) (97, 0.2947400472) (98, 0.2947400472) (99, 0.2947400472) (100, 0.2947400472) (101, 0.2575465167) (102, 0.2575465167) (103, 0.2575465167) (104, 0.2575465167) (105, 0.2575465167) (106, 0.2575465167) (107, 0.2575465167) (108, 0.2575465167) (109, 0.2575465167) (110, 0.2575465167) (111, 0.22476503) (112, 0.22476503) (113, 0.22476503) (114, 0.22476503) (115, 0.22476503) (116, 0.22476503) (117, 0.22476503) (118, 0.22476503) (119, 0.22476503) (120, 0.22476503) (121, 0.1802341621) (122, 0.1802341621) (123, 0.1802341621) (124, 0.1802341621) (125, 0.1802341621) (126, 0.1802341621) (127, 0.1802341621) (128, 0.1802341621) (129, 0.1802341621) (130, 0.1802341621) (131, 0.1341896666) (132, 0.1341896666) (133, 0.1341896666) (134, 0.1341896666) (135, 0.1341896666) (136, 0.1341896666) (137, 0.1341896666) (138, 0.1341896666) (139, 0.1341896666) (140, 0.1341896666) (141, 0.1019132097) (142, 0.1019132097) (143, 0.1019132097) (144, 0.1019132097) (145, 0.1019132097) (146, 0.1019132097) (147, 0.1019132097) (148, 0.1019132097) (149, 0.1019132097) (150, 0.1019132097) (151, 0.0823358494) (152, 0.0823358494) (153, 0.0823358494) (154, 0.0823358494) (155, 0.0823358494) (156, 0.0823358494) (157, 0.0823358494) (158, 0.0823358494) (159, 0.0823358494) (160, 0.0823358494) (161, 0.0541534108) (162, 0.0541534108) (163, 0.0541534108) (164, 0.0541534108) (165, 0.0541534108) (166, 0.0541534108) (167, 0.0541534108) (168, 0.0541534108) (169, 0.0541534108) (170, 0.0541534108) (171, 0.0482610169) (172, 0.0462051922) (173, 0.0462051922) (174, 0.0462051922) (175, 0.0462051922) (176, 0.0462051922) (177, 0.0462051922) (178, 0.0462051922) (179, 0.0462051922) (180, 0.0462051922) (181, 0.0462051922) (182, 0.0297038253) (183, 0.0292307533) (184, 0.0292307533) (185, 0.0292307533) (186, 0.0292307533) (187, 0.0292307533) (188, 0.0292307533) (189, 0.0292307533) (190, 0.0292307533) (191, 0.0292307533) (192, 0.0292307533) (193, 0.0263769589) (194, 0.0263769589) (195, 0.0263769589) (196, 0.0263769589) (197, 0.0263769589) (198, 0.0263769589) (199, 0.0263769589) (200, 0.0263769589) (201, 0.0263769589) (202, 0.0263769589) (203, 0.0203719974) (204, 0.0203719974) (205, 0.0203719974) (206, 0.0203719974) (207, 0.0203719974) (208, 0.0203719974) (209, 0.0203719974) (210, 0.0203719974) (211, 0.0203719974) (212, 0.0203719974) (213, 0.0115245416) (214, 0.0115245416) (215, 0.0115245416) (216, 0.0115245416) (217, 0.0115245416) (218, 0.0115245416) (219, 0.0115245416) (220, 0.0115245416) (221, 0.0115245416) (222, 0.0115245416) (223, 0.0012652803) (224, 0.0012408702) (225, 0.0011754494) (226, 0.0011754494) (227, 0.0011754494) (228, 0.0011754494) (229, 0.0011754494) (230, 0.0011754494) (231, 0.0011754494) (232, 0.0011754494) (233, 0.0011754494) (234, 0.0011754494) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.3728060299) (1, 1.2404603391) (2, 1.1403344694) (3, 1.1403304332) (4, 1.0970643971) (5, 1.0881026983) (6, 1.0481725065) (7, 0.976617044) (8, 0.9477938408) (9, 0.9477080461) (10, 0.919884194) (11, 0.9059644041) (12, 0.9057661356) (13, 0.9057661355) (14, 0.8984146387) (15, 0.8952353692) (16, 0.8952353692) (17, 0.8951166912) (18, 0.8951166912) (19, 0.8951166912) (20, 0.8951166912) (21, 0.8402200235) (22, 0.8400217549) (23, 0.8400217548) (24, 0.832670258) (25, 0.8294909885) (26, 0.8294909885) (27, 0.8293723105) (28, 0.8293723105) (29, 0.8293723105) (30, 0.8293723105) (31, 0.8390100367) (32, 0.8384303241) (33, 0.838430324) (34, 0.8310788272) (35, 0.8278995576) (36, 0.8278995576) (37, 0.8277808796) (38, 0.8277808796) (39, 0.8277808796) (40, 0.8277808796) (41, 0.7540279354) (42, 0.7534482228) (43, 0.7534482227) (44, 0.7460967259) (45, 0.7429174563) (46, 0.7429174563) (47, 0.7427987784) (48, 0.7427987784) (49, 0.7427987784) (50, 0.7427987784) (51, 0.7526122398) (52, 0.7520325272) (53, 0.7520325271) (54, 0.7446810303) (55, 0.7415017608) (56, 0.7415017608) (57, 0.7413830828) (58, 0.7413830828) (59, 0.7413830828) (60, 0.7413830828) (61, 0.7413830828) (62, 0.6940116273) (63, 0.6940116272) (64, 0.6866601304) (65, 0.6834808609) (66, 0.6834808609) (67, 0.6833621829) (68, 0.6833621829) (69, 0.6833621829) (70, 0.6833621829) (71, 0.6833621829) (72, 0.6338461926) (73, 0.6338461925) (74, 0.6264946957) (75, 0.6132674657) (76, 0.6132674657) (77, 0.6131487877) (78, 0.6131487877) (79, 0.6131487877) (80, 0.6131487877) (81, 0.6131487877) (82, 0.6030448418) (83, 0.6030448417) (84, 0.5956933449) (85, 0.5824661148) (86, 0.5824661148) (87, 0.5823474369) (88, 0.5823474369) (89, 0.5823474369) (90, 0.5823474369) (91, 0.5823474369) (92, 0.5956017814) (93, 0.5956017813) (94, 0.5882502845) (95, 0.5750230545) (96, 0.5750230545) (97, 0.5749043765) (98, 0.5749043765) (99, 0.5749043765) (100, 0.5749043765) (101, 0.5749043765) (102, 0.5944263209) (103, 0.5944263208) (104, 0.587074824) (105, 0.573847594) (106, 0.573847594) (107, 0.573728916) (108, 0.573728916) (109, 0.573728916) (110, 0.573728916) (111, 0.573728916) (112, 0.4502842292) (113, 0.4502842291) (114, 0.4266707299) (115, 0.4134434999) (116, 0.4134434999) (117, 0.4133248219) (118, 0.4133248219) (119, 0.4133248219) (120, 0.4133248219) (121, 0.4133248219) (122, 0.4133248219) (123, 0.4037732253) (124, 0.3801597261) (125, 0.3669324961) (126, 0.3669324961) (127, 0.3668138181) (128, 0.3668138181) (129, 0.3668138181) (130, 0.3668138181) (131, 0.3668138181) (132, 0.3668138181) (133, 0.3627908975) (134, 0.3391773983) (135, 0.3259501683) (136, 0.3259501683) (137, 0.3258314903) (138, 0.3258314903) (139, 0.3258314903) (140, 0.3258314903) (141, 0.3258314903) (142, 0.3258314903) (143, 0.319349639) (144, 0.2957361398) (145, 0.2825089097) (146, 0.2825089097) (147, 0.2822402806) (148, 0.2822402806) (149, 0.2822402806) (150, 0.2822402806) (151, 0.2822402806) (152, 0.2822402806) (153, 0.2423546749) (154, 0.2187411757) (155, 0.2055139457) (156, 0.2055139457) (157, 0.2052453165) (158, 0.2052453165) (159, 0.2052453165) (160, 0.2052453165) (161, 0.2052453165) (162, 0.2052453165) (163, 0.2052453165) (164, 0.20989372) (165, 0.1966664899) (166, 0.1966664899) (167, 0.1963978607) (168, 0.1963978607) (169, 0.1963978607) (170, 0.1963978607) (171, 0.1963978607) (172, 0.1963978607) (173, 0.1963978607) (174, 0.1638492245) (175, 0.1506219945) (176, 0.1506219945) (177, 0.1503533653) (178, 0.1503533653) (179, 0.1503533653) (180, 0.1503533653) (181, 0.1503533653) (182, 0.1503533653) (183, 0.1503533653) (184, 0.1315727676) (185, 0.1183455375) (186, 0.1183455375) (187, 0.1180769083) (188, 0.1180769083) (189, 0.1180769083) (190, 0.1180769083) (191, 0.1180769083) (192, 0.1180769083) (193, 0.1180769083) (194, 0.1180769083) (195, 0.0956856505) (196, 0.0956856505) (197, 0.0954170213) (198, 0.0954170213) (199, 0.0954170213) (200, 0.0954170213) (201, 0.0954170213) (202, 0.0954170213) (203, 0.0954170213) (204, 0.0954170213) (205, 0.0954170213) (206, 0.0854263893) (207, 0.0851577601) (208, 0.0851577601) (209, 0.0851577601) (210, 0.0851577601) (211, 0.0851577601) (212, 0.0851577601) (213, 0.0851577601) (214, 0.0851577601) (215, 0.0851577601) (216, 0.065849029) (217, 0.0655803998) (218, 0.0655803998) (219, 0.0655803998) (220, 0.0655803998) (221, 0.0655803998) (222, 0.0655803998) (223, 0.0655803998) (224, 0.0655803998) (225, 0.0655803998) (226, 0.0286554985) (227, 0.0281824265) (228, 0.0281824265) (229, 0.0281824265) (230, 0.0281824265) (231, 0.0281824265) (232, 0.0281824265) (233, 0.0281824265) (234, 0.0281824265) (235, 0.0281824265) (236, 0.0281824265) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=200$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=247,
    ymin=0, ymax=1.91,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.9060849048) (1, 1.8235034005) (2, 1.7324288444) (3, 1.6685465253) (4, 1.6142989537) (5, 1.5799663011) (6, 1.5489222294) (7, 1.5324963213) (8, 1.5104644205) (9, 1.503094154) (10, 1.4893294468) (11, 1.4812467341) (12, 1.479331129) (13, 1.479331129) (14, 1.479331129) (15, 1.479331129) (16, 1.479331129) (17, 1.479331129) (18, 1.479331129) (19, 1.479331129) (20, 1.479331129) (21, 1.479331129) (22, 1.2936971159) (23, 1.2868277232) (24, 1.2868277232) (25, 1.2868277232) (26, 1.2868277232) (27, 1.2868277232) (28, 1.2868277232) (29, 1.2868277232) (30, 1.2868277232) (31, 1.2868277232) (32, 1.2868277232) (33, 1.112755877) (34, 1.112755877) (35, 1.112755877) (36, 1.112755877) (37, 1.112755877) (38, 1.112755877) (39, 1.112755877) (40, 1.112755877) (41, 1.112755877) (42, 1.112755877) (43, 1.0075270338) (44, 1.0006865254) (45, 0.9957307306) (46, 0.9957307306) (47, 0.9957307306) (48, 0.9957307306) (49, 0.9957307306) (50, 0.9957307306) (51, 0.9957307306) (52, 0.9957307306) (53, 0.9957307306) (54, 0.9957307306) (55, 0.938246507) (56, 0.938246507) (57, 0.938246507) (58, 0.938246507) (59, 0.938246507) (60, 0.938246507) (61, 0.938246507) (62, 0.938246507) (63, 0.938246507) (64, 0.938246507) (65, 0.8713500787) (66, 0.8713500787) (67, 0.8713500787) (68, 0.8713500787) (69, 0.8713500787) (70, 0.8713500787) (71, 0.8713500787) (72, 0.8713500787) (73, 0.8713500787) (74, 0.8713500787) (75, 0.7693592999) (76, 0.7693592999) (77, 0.7693592999) (78, 0.7693592999) (79, 0.7693592999) (80, 0.7693592999) (81, 0.7693592999) (82, 0.7693592999) (83, 0.7693592999) (84, 0.7693592999) (85, 0.6776143984) (86, 0.6776143984) (87, 0.6776143984) (88, 0.6776143984) (89, 0.6776143984) (90, 0.6776143984) (91, 0.6776143984) (92, 0.6776143984) (93, 0.6776143984) (94, 0.6776143984) (95, 0.6116609263) (96, 0.6116609263) (97, 0.6116609263) (98, 0.6116609263) (99, 0.6116609263) (100, 0.6116609263) (101, 0.6116609263) (102, 0.6116609263) (103, 0.6116609263) (104, 0.6116609263) (105, 0.5165441556) (106, 0.5165441556) (107, 0.5165441556) (108, 0.5165441556) (109, 0.5165441556) (110, 0.5165441556) (111, 0.5165441556) (112, 0.5165441556) (113, 0.5165441556) (114, 0.5165441556) (115, 0.4791985758) (116, 0.4791985758) (117, 0.4791985758) (118, 0.4791985758) (119, 0.4791985758) (120, 0.4791985758) (121, 0.4791985758) (122, 0.4791985758) (123, 0.4791985758) (124, 0.4791985758) (125, 0.3975650505) (126, 0.3975650505) (127, 0.3975650505) (128, 0.3975650505) (129, 0.3975650505) (130, 0.3975650505) (131, 0.3975650505) (132, 0.3975650505) (133, 0.3975650505) (134, 0.3975650505) (135, 0.3458232402) (136, 0.3458232402) (137, 0.3458232402) (138, 0.3458232402) (139, 0.3458232402) (140, 0.3458232402) (141, 0.3458232402) (142, 0.3458232402) (143, 0.3458232402) (144, 0.3458232402) (145, 0.2695411578) (146, 0.2623605042) (147, 0.2695411578) (148, 0.2695411578) (149, 0.2695411578) (150, 0.2695411578) (151, 0.2695411578) (152, 0.2695411578) (153, 0.2695411578) (154, 0.2695411578) (155, 0.2259285928) (156, 0.2187479392) (157, 0.2187479392) (158, 0.2187479392) (159, 0.2187479392) (160, 0.2187479392) (161, 0.2187479392) (162, 0.2187479392) (163, 0.2187479392) (164, 0.2187479392) (165, 0.2187479392) (166, 0.1732765139) (167, 0.1732765139) (168, 0.1732765139) (169, 0.1732765139) (170, 0.1732765139) (171, 0.1732765139) (172, 0.1732765139) (173, 0.1732765139) (174, 0.1732765139) (175, 0.1732765139) (176, 0.1290097931) (177, 0.1290097931) (178, 0.1290097931) (179, 0.1290097931) (180, 0.1290097931) (181, 0.1290097931) (182, 0.1290097931) (183, 0.1290097931) (184, 0.1290097931) (185, 0.1290097931) (186, 0.0938173012) (187, 0.0938173012) (188, 0.0938173012) (189, 0.0938173012) (190, 0.0938173012) (191, 0.0938173012) (192, 0.0938173012) (193, 0.0938173012) (194, 0.0938173012) (195, 0.0938173012) (196, 0.0679891435) (197, 0.0679891435) (198, 0.0679891435) (199, 0.0679891435) (200, 0.0679891435) (201, 0.0679891435) (202, 0.0679891435) (203, 0.0679891435) (204, 0.0679891435) (205, 0.0679891435) (206, 0.0449304158) (207, 0.0430660841) (208, 0.0430660841) (209, 0.0430660841) (210, 0.0430660841) (211, 0.0430660841) (212, 0.0430660841) (213, 0.0430660841) (214, 0.0430660841) (215, 0.0430660841) (216, 0.0187495602) (217, 0.0168852286) (218, 0.0168852286) (219, 0.0168852286) (220, 0.0168852286) (221, 0.0168852286) (222, 0.0168852286) (223, 0.0168852286) (224, 0.0168852286) (225, 0.0168852286) (226, 0.0168852286) (227, 0.0022851368) (228, 0.0022851368) (229, 0.0022851368) (230, 0.0022851368) (231, 0.0022851368) (232, 0.0022851368) (233, 0.0022851368) (234, 0.0022851368) (235, 0.0022851368) (236, 0.0022851368) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.9060849048) (1, 1.8150103487) (2, 1.7324288444) (3, 1.6685465253) (4, 1.6142989537) (5, 1.5799663011) (6, 1.5489222294) (7, 1.5268903286) (8, 1.5268903286) (9, 1.5268903286) (10, 1.5268903286) (11, 1.5268903286) (12, 1.5268903286) (13, 1.5268903286) (14, 1.5268903286) (15, 1.5268903286) (16, 1.5268903286) (17, 1.3413954863) (18, 1.3249695783) (19, 1.3249695783) (20, 1.3249695783) (21, 1.3249695783) (22, 1.3249695783) (23, 1.3249695783) (24, 1.3249695783) (25, 1.3249695783) (26, 1.3249695783) (27, 1.3249695783) (28, 1.1508977321) (29, 1.1371330249) (30, 1.1371330249) (31, 1.1371330249) (32, 1.1371330249) (33, 1.1371330249) (34, 1.1371330249) (35, 1.1371330249) (36, 1.1371330249) (37, 1.1371330249) (38, 1.1371330249) (39, 1.0319041817) (40, 1.0319041817) (41, 1.0319041817) (42, 1.0319041817) (43, 1.0319041817) (44, 1.0319041817) (45, 1.0319041817) (46, 1.0319041817) (47, 1.0319041817) (48, 1.0319041817) (49, 0.9299134029) (50, 0.9299134029) (51, 0.9299134029) (52, 0.9299134029) (53, 0.9299134029) (54, 0.9299134029) (55, 0.9299134029) (56, 0.9299134029) (57, 0.9299134029) (58, 0.9299134029) (59, 0.8347966322) (60, 0.8347966322) (61, 0.8347966322) (62, 0.8347966322) (63, 0.8347966322) (64, 0.8347966322) (65, 0.8347966322) (66, 0.8347966322) (67, 0.8347966322) (68, 0.8347966322) (69, 0.7430517307) (70, 0.734969018) (71, 0.7275987515) (72, 0.7204180979) (73, 0.7204180979) (74, 0.7204180979) (75, 0.7204180979) (76, 0.7204180979) (77, 0.7204180979) (78, 0.7204180979) (79, 0.7204180979) (80, 0.7204180979) (81, 0.7204180979) (82, 0.6504857773) (83, 0.6338287778) (84, 0.6269882693) (85, 0.6269882693) (86, 0.6269882693) (87, 0.6269882693) (88, 0.6269882693) (89, 0.6269882693) (90, 0.6269882693) (91, 0.6269882693) (92, 0.6269882693) (93, 0.6269882693) (94, 0.5610347972) (95, 0.5610347972) (96, 0.5610347972) (97, 0.5610347972) (98, 0.5610347972) (99, 0.5610347972) (100, 0.5610347972) (101, 0.5610347972) (102, 0.5610347972) (103, 0.5610347972) (104, 0.4847527148) (105, 0.4847527148) (106, 0.4847527148) (107, 0.4847527148) (108, 0.4847527148) (109, 0.4847527148) (110, 0.4847527148) (111, 0.4847527148) (112, 0.4847527148) (113, 0.4847527148) (114, 0.4272684911) (115, 0.4272684911) (116, 0.4272684911) (117, 0.4272684911) (118, 0.4272684911) (119, 0.4272684911) (120, 0.4272684911) (121, 0.4272684911) (122, 0.4272684911) (123, 0.4272684911) (124, 0.3603720628) (125, 0.3603720628) (126, 0.3603720628) (127, 0.3603720628) (128, 0.3603720628) (129, 0.3603720628) (130, 0.3603720628) (131, 0.3603720628) (132, 0.3603720628) (133, 0.3603720628) (134, 0.3167594978) (135, 0.3167594978) (136, 0.3167594978) (137, 0.3167594978) (138, 0.3167594978) (139, 0.3167594978) (140, 0.3167594978) (141, 0.3167594978) (142, 0.3167594978) (143, 0.3167594978) (144, 0.272492777) (145, 0.272492777) (146, 0.272492777) (147, 0.272492777) (148, 0.272492777) (149, 0.272492777) (150, 0.272492777) (151, 0.272492777) (152, 0.272492777) (153, 0.272492777) (154, 0.2351471972) (155, 0.2351471972) (156, 0.2351471972) (157, 0.2351471972) (158, 0.2351471972) (159, 0.2351471972) (160, 0.2351471972) (161, 0.2351471972) (162, 0.2351471972) (163, 0.2351471972) (164, 0.183405387) (165, 0.183405387) (166, 0.183405387) (167, 0.183405387) (168, 0.183405387) (169, 0.183405387) (170, 0.183405387) (171, 0.183405387) (172, 0.183405387) (173, 0.183405387) (174, 0.1379339617) (175, 0.1352451064) (176, 0.1290097931) (177, 0.1290097931) (178, 0.1290097931) (179, 0.1290097931) (180, 0.1290097931) (181, 0.1290097931) (182, 0.1290097931) (183, 0.1290097931) (184, 0.1290097931) (185, 0.1290097931) (186, 0.0938173012) (187, 0.0938173012) (188, 0.0938173012) (189, 0.0938173012) (190, 0.0938173012) (191, 0.0938173012) (192, 0.0938173012) (193, 0.0938173012) (194, 0.0938173012) (195, 0.0938173012) (196, 0.0676364456) (197, 0.0676364456) (198, 0.0676364456) (199, 0.0676364456) (200, 0.0676364456) (201, 0.0676364456) (202, 0.0676364456) (203, 0.0676364456) (204, 0.0676364456) (205, 0.0676364456) (206, 0.0418082879) (207, 0.0418082879) (208, 0.0418082879) (209, 0.0418082879) (210, 0.0418082879) (211, 0.0418082879) (212, 0.0418082879) (213, 0.0418082879) (214, 0.0418082879) (215, 0.0418082879) (216, 0.0187495602) (217, 0.0168852286) (218, 0.0168852286) (219, 0.0168852286) (220, 0.0168852286) (221, 0.0168852286) (222, 0.0168852286) (223, 0.0168852286) (224, 0.0168852286) (225, 0.0168852286) (226, 0.0168852286) (227, 0.0022851368) (228, 0.0022851368) (229, 0.0022851368) (230, 0.0022851368) (231, 0.0022851368) (232, 0.0022851368) (233, 0.0022851368) (234, 0.0022851368) (235, 0.0022851368) (236, 0.0022851368) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.9060849048) (1, 1.8422025857) (2, 1.7879550142) (3, 1.7536223615) (4, 1.6710408572) (5, 1.5799663011) (6, 1.5489222294) (7, 1.5351575222) (8, 1.5131256214) (9, 1.5050429087) (10, 1.4886170006) (11, 1.4812467341) (12, 1.4792298477) (13, 1.4767572733) (14, 1.4699167648) (15, 1.4680851766) (16, 1.4631293819) (17, 1.4621660175) (18, 1.4621660175) (19, 1.4621660175) (20, 1.4621660175) (21, 1.3760178909) (22, 1.3740010046) (23, 1.3715284301) (24, 1.3646879217) (25, 1.3628563335) (26, 1.3579005387) (27, 1.3569371743) (28, 1.3569371743) (29, 1.3569371743) (30, 1.3569371743) (31, 1.1905230487) (32, 1.1878341933) (33, 1.1815988801) (34, 1.1747583716) (35, 1.1729267834) (36, 1.1679709887) (37, 1.1670076243) (38, 1.1670076243) (39, 1.1670076243) (40, 1.1670076243) (41, 1.0987781472) (42, 1.0960892918) (43, 1.0898539785) (44, 1.0830134701) (45, 1.0811818819) (46, 1.0762260872) (47, 1.0752627227) (48, 1.0752627227) (49, 1.0752627227) (50, 1.0752627227) (51, 1.0412939235) (52, 1.0386050682) (53, 1.0323697549) (54, 1.0255292464) (55, 1.0236976582) (56, 1.0187418635) (57, 1.0177784991) (58, 1.0177784991) (59, 1.0177784991) (60, 1.0177784991) (61, 1.0177784991) (62, 0.9726515961) (63, 0.9664162828) (64, 0.9595757743) (65, 0.9577441861) (66, 0.9527883914) (67, 0.951825027) (68, 0.951825027) (69, 0.951825027) (70, 0.951825027) (71, 0.951825027) (72, 0.8775348254) (73, 0.8712995121) (74, 0.8644590037) (75, 0.85727835) (76, 0.8523225553) (77, 0.8513591909) (78, 0.8513591909) (79, 0.8513591909) (80, 0.8513591909) (81, 0.8513591909) (82, 0.8440058791) (83, 0.8377705658) (84, 0.8309300574) (85, 0.8237494037) (86, 0.818793609) (87, 0.8178302446) (88, 0.8178302446) (89, 0.8178302446) (90, 0.8178302446) (91, 0.8178302446) (92, 0.7771094508) (93, 0.7708741375) (94, 0.7640336291) (95, 0.7568529755) (96, 0.7518971807) (97, 0.7509338163) (98, 0.7509338163) (99, 0.7509338163) (100, 0.7509338163) (101, 0.7509338163) (102, 0.7071771303) (103, 0.700941817) (104, 0.6941013085) (105, 0.6869206549) (106, 0.6702636554) (107, 0.669300291) (108, 0.669300291) (109, 0.669300291) (110, 0.669300291) (111, 0.669300291) (112, 0.6945684187) (113, 0.6883331054) (114, 0.6710425808) (115, 0.6638619272) (116, 0.6472049277) (117, 0.6462415633) (118, 0.6462415633) (119, 0.6462415633) (120, 0.6462415633) (121, 0.6462415633) (122, 0.6462415633) (123, 0.6327746617) (124, 0.615484137) (125, 0.6083034834) (126, 0.5916464839) (127, 0.5906831195) (128, 0.5906831195) (129, 0.5906831195) (130, 0.5906831195) (131, 0.5906831195) (132, 0.5906831195) (133, 0.5307838828) (134, 0.5134933582) (135, 0.5063127046) (136, 0.4896557051) (137, 0.4886923407) (138, 0.4886923407) (139, 0.4886923407) (140, 0.4886923407) (141, 0.4886923407) (142, 0.4886923407) (143, 0.3567120366) (144, 0.339421512) (145, 0.3322408584) (146, 0.3155838589) (147, 0.3137195273) (148, 0.3137195273) (149, 0.3137195273) (150, 0.3137195273) (151, 0.3137195273) (152, 0.3137195273) (153, 0.2804299542) (154, 0.2631394296) (155, 0.255958776) (156, 0.2393017765) (157, 0.2374374449) (158, 0.2374374449) (159, 0.2374374449) (160, 0.2374374449) (161, 0.2374374449) (162, 0.2374374449) (163, 0.2374374449) (164, 0.2195268646) (165, 0.212346211) (166, 0.1956892115) (167, 0.1938248799) (168, 0.1938248799) (169, 0.1938248799) (170, 0.1938248799) (171, 0.1938248799) (172, 0.1938248799) (173, 0.1938248799) (174, 0.1740554394) (175, 0.1668747857) (176, 0.1502177862) (177, 0.1483534546) (178, 0.1483534546) (179, 0.1483534546) (180, 0.1483534546) (181, 0.1483534546) (182, 0.1483534546) (183, 0.1483534546) (184, 0.1482272817) (185, 0.141046628) (186, 0.1243896285) (187, 0.1225252969) (188, 0.1225252969) (189, 0.1225252969) (190, 0.1225252969) (191, 0.1225252969) (192, 0.1225252969) (193, 0.1225252969) (194, 0.1225252969) (195, 0.1058541361) (196, 0.0891971366) (197, 0.087332805) (198, 0.087332805) (199, 0.087332805) (200, 0.087332805) (201, 0.087332805) (202, 0.087332805) (203, 0.087332805) (204, 0.087332805) (205, 0.087332805) (206, 0.0449304158) (207, 0.0430660841) (208, 0.0430660841) (209, 0.0430660841) (210, 0.0430660841) (211, 0.0430660841) (212, 0.0430660841) (213, 0.0430660841) (214, 0.0430660841) (215, 0.0430660841) (216, 0.0187495602) (217, 0.0168852286) (218, 0.0168852286) (219, 0.0168852286) (220, 0.0168852286) (221, 0.0168852286) (222, 0.0168852286) (223, 0.0168852286) (224, 0.0168852286) (225, 0.0168852286) (226, 0.0043319713) (227, 0.0022851368) (228, 0.0022851368) (229, 0.0022851368) (230, 0.0022851368) (231, 0.0022851368) (232, 0.0022851368) (233, 0.0022851368) (234, 0.0022851368) (235, 0.0022851368) (236, 0.0022851368) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=250$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=247,
    ymin=0, ymax=0.93,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.9255708579) (1, 0.798699249) (2, 0.6996955744) (3, 0.6782987321) (4, 0.6635506911) (5, 0.6492307295) (6, 0.6260783912) (7, 0.5939450182) (8, 0.5893499114) (9, 0.5779039679) (10, 0.5735847986) (11, 0.5735847986) (12, 0.5735847986) (13, 0.5735847986) (14, 0.5735847986) (15, 0.5735847986) (16, 0.5735847986) (17, 0.5735847986) (18, 0.5735847986) (19, 0.5735847986) (20, 0.504922475) (21, 0.504922475) (22, 0.504922475) (23, 0.504922475) (24, 0.504922475) (25, 0.504922475) (26, 0.504922475) (27, 0.504922475) (28, 0.504922475) (29, 0.504922475) (30, 0.4095330783) (31, 0.4053853068) (32, 0.4095330783) (33, 0.4095330783) (34, 0.4095330783) (35, 0.4095330783) (36, 0.4095330783) (37, 0.4095330783) (38, 0.4095330783) (39, 0.4095330783) (40, 0.3691093) (41, 0.3691093) (42, 0.3691093) (43, 0.3691093) (44, 0.3691093) (45, 0.3691093) (46, 0.3691093) (47, 0.3691093) (48, 0.3691093) (49, 0.3691093) (50, 0.3200905452) (51, 0.3181669307) (52, 0.3179460261) (53, 0.3137982546) (54, 0.3179460261) (55, 0.3179460261) (56, 0.3179460261) (57, 0.3179460261) (58, 0.3179460261) (59, 0.3179460261) (60, 0.3179460261) (61, 0.3179460261) (62, 0.2789420071) (63, 0.2789420071) (64, 0.2789420071) (65, 0.2789420071) (66, 0.2789420071) (67, 0.2789420071) (68, 0.2789420071) (69, 0.2789420071) (70, 0.2789420071) (71, 0.2789420071) (72, 0.2103859813) (73, 0.2062382097) (74, 0.2062382097) (75, 0.2062382097) (76, 0.2062382097) (77, 0.2062382097) (78, 0.2062382097) (79, 0.2062382097) (80, 0.2062382097) (81, 0.2062382097) (82, 0.2062382097) (83, 0.1992390531) (84, 0.1992390531) (85, 0.1992390531) (86, 0.1992390531) (87, 0.1992390531) (88, 0.1992390531) (89, 0.1992390531) (90, 0.1992390531) (91, 0.1992390531) (92, 0.1992390531) (93, 0.161391715) (94, 0.161391715) (95, 0.161391715) (96, 0.161391715) (97, 0.161391715) (98, 0.161391715) (99, 0.161391715) (100, 0.161391715) (101, 0.161391715) (102, 0.161391715) (103, 0.1505588145) (104, 0.1505588145) (105, 0.1505588145) (106, 0.1505588145) (107, 0.1505588145) (108, 0.1505588145) (109, 0.1505588145) (110, 0.1505588145) (111, 0.1505588145) (112, 0.1505588145) (113, 0.1343344084) (114, 0.1343344084) (115, 0.1343344084) (116, 0.1343344084) (117, 0.1343344084) (118, 0.1343344084) (119, 0.1343344084) (120, 0.1343344084) (121, 0.1343344084) (122, 0.1343344084) (123, 0.104232938) (124, 0.104232938) (125, 0.104232938) (126, 0.104232938) (127, 0.104232938) (128, 0.104232938) (129, 0.104232938) (130, 0.104232938) (131, 0.104232938) (132, 0.104232938) (133, 0.0905285611) (134, 0.0905285611) (135, 0.0905285611) (136, 0.0905285611) (137, 0.0905285611) (138, 0.0905285611) (139, 0.0905285611) (140, 0.0905285611) (141, 0.0905285611) (142, 0.0905285611) (143, 0.0654404744) (144, 0.0654404744) (145, 0.0654404744) (146, 0.0654404744) (147, 0.0654404744) (148, 0.0654404744) (149, 0.0654404744) (150, 0.0654404744) (151, 0.0654404744) (152, 0.0654404744) (153, 0.0471972628) (154, 0.0471972628) (155, 0.0471972628) (156, 0.0471972628) (157, 0.0471972628) (158, 0.0471972628) (159, 0.0471972628) (160, 0.0471972628) (161, 0.0471972628) (162, 0.0471972628) (163, 0.0249783706) (164, 0.0249783706) (165, 0.0249783706) (166, 0.0249783706) (167, 0.0249783706) (168, 0.0249783706) (169, 0.0249783706) (170, 0.0249783706) (171, 0.0249783706) (172, 0.0249783706) (173, 0.010502219) (174, 0.010502219) (175, 0.010502219) (176, 0.010502219) (177, 0.010502219) (178, 0.010502219) (179, 0.010502219) (180, 0.010502219) (181, 0.010502219) (182, 0.010502219) (183, 0.0091947895) (184, 0.0091947895) (185, 0.0091947895) (186, 0.0091947895) (187, 0.0091947895) (188, 0.0091947895) (189, 0.0091947895) (190, 0.0091947895) (191, 0.0091947895) (192, 0.0091947895) (193, 0.0041208779) (194, 0.0040863185) (195, 0.0040348638) (196, 0.0040863185) (197, 0.0040863185) (198, 0.0040863185) (199, 0.0040863185) (200, 0.0040863185) (201, 0.0040863185) (202, 0.0040863185) (203, 0.0040863185) (204, 0.0003603125) (205, 0.0003088577) (206, 0.0003088577) (207, 0.0003088577) (208, 0.0003088577) (209, 0.0003088577) (210, 0.0003088577) (211, 0.0003088577) (212, 0.0003088577) (213, 0.0003088577) (214, 0.0003088577) (215, 0.0001121942) (216, 0.0001121942) (217, 0.0001121942) (218, 0.0001121942) (219, 0.0001121942) (220, 0.0001121942) (221, 0.0001121942) (222, 0.0001121942) (223, 0.0001121942) (224, 0.0001121942) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.9255708579) (1, 0.798699249) (2, 0.6996955744) (3, 0.6675622014) (4, 0.6444098631) (5, 0.6230130208) (6, 0.6082649798) (7, 0.5939450182) (8, 0.5939450182) (9, 0.5939450182) (10, 0.5939450182) (11, 0.5939450182) (12, 0.5939450182) (13, 0.5939450182) (14, 0.5939450182) (15, 0.5939450182) (16, 0.5939450182) (17, 0.4985556216) (18, 0.4985556216) (19, 0.4985556216) (20, 0.4985556216) (21, 0.4985556216) (22, 0.4985556216) (23, 0.4985556216) (24, 0.4985556216) (25, 0.4985556216) (26, 0.4985556216) (27, 0.4298932979) (28, 0.4252981911) (29, 0.4138522476) (30, 0.4095330783) (31, 0.4053853068) (32, 0.4053853068) (33, 0.4053853068) (34, 0.4053853068) (35, 0.4053853068) (36, 0.4053853068) (37, 0.4053853068) (38, 0.4053853068) (39, 0.4053853068) (40, 0.4053853068) (41, 0.3649615285) (42, 0.3649615285) (43, 0.3649615285) (44, 0.3649615285) (45, 0.3649615285) (46, 0.3649615285) (47, 0.3649615285) (48, 0.3649615285) (49, 0.3649615285) (50, 0.3649615285) (51, 0.3159427737) (52, 0.3159427737) (53, 0.3159427737) (54, 0.3159427737) (55, 0.3159427737) (56, 0.3159427737) (57, 0.3159427737) (58, 0.3159427737) (59, 0.3159427737) (60, 0.3159427737) (61, 0.2769387547) (62, 0.2769387547) (63, 0.2769387547) (64, 0.2769387547) (65, 0.2769387547) (66, 0.2769387547) (67, 0.2769387547) (68, 0.2769387547) (69, 0.2769387547) (70, 0.2769387547) (71, 0.2083827288) (72, 0.2083827288) (73, 0.2083827288) (74, 0.2083827288) (75, 0.2083827288) (76, 0.2083827288) (77, 0.2083827288) (78, 0.2083827288) (79, 0.2083827288) (80, 0.2083827288) (81, 0.1705353907) (82, 0.1686117762) (83, 0.1686117762) (84, 0.1686117762) (85, 0.1686117762) (86, 0.1686117762) (87, 0.1686117762) (88, 0.1686117762) (89, 0.1686117762) (90, 0.1686117762) (91, 0.1686117762) (92, 0.146392884) (93, 0.146392884) (94, 0.146392884) (95, 0.146392884) (96, 0.146392884) (97, 0.146392884) (98, 0.146392884) (99, 0.146392884) (100, 0.146392884) (101, 0.146392884) (102, 0.1281496725) (103, 0.1281496725) (104, 0.1281496725) (105, 0.1281496725) (106, 0.1281496725) (107, 0.1281496725) (108, 0.1281496725) (109, 0.1281496725) (110, 0.1281496725) (111, 0.1281496725) (112, 0.1119252664) (113, 0.1119252664) (114, 0.1119252664) (115, 0.1119252664) (116, 0.1119252664) (117, 0.1119252664) (118, 0.1119252664) (119, 0.1119252664) (120, 0.1119252664) (121, 0.1119252664) (122, 0.081823796) (123, 0.081823796) (124, 0.081823796) (125, 0.081823796) (126, 0.081823796) (127, 0.081823796) (128, 0.081823796) (129, 0.081823796) (130, 0.081823796) (131, 0.081823796) (132, 0.0673476444) (133, 0.0673476444) (134, 0.0673476444) (135, 0.0673476444) (136, 0.0673476444) (137, 0.0673476444) (138, 0.0673476444) (139, 0.0673476444) (140, 0.0673476444) (141, 0.0673476444) (142, 0.0603484878) (143, 0.0603484878) (144, 0.0603484878) (145, 0.0603484878) (146, 0.0603484878) (147, 0.0603484878) (148, 0.0603484878) (149, 0.0603484878) (150, 0.0603484878) (151, 0.0603484878) (152, 0.0495155872) (153, 0.0495155872) (154, 0.0495155872) (155, 0.0495155872) (156, 0.0495155872) (157, 0.0495155872) (158, 0.0495155872) (159, 0.0495155872) (160, 0.0495155872) (161, 0.0495155872) (162, 0.0358112102) (163, 0.0358112102) (164, 0.0358112102) (165, 0.0358112102) (166, 0.0358112102) (167, 0.0358112102) (168, 0.0358112102) (169, 0.0358112102) (170, 0.0358112102) (171, 0.0358112102) (172, 0.0107231236) (173, 0.010502219) (174, 0.010502219) (175, 0.010502219) (176, 0.010502219) (177, 0.010502219) (178, 0.010502219) (179, 0.010502219) (180, 0.010502219) (181, 0.010502219) (182, 0.010502219) (183, 0.0091947895) (184, 0.0091947895) (185, 0.0091947895) (186, 0.0091947895) (187, 0.0091947895) (188, 0.0091947895) (189, 0.0091947895) (190, 0.0091947895) (191, 0.0091947895) (192, 0.0091947895) (193, 0.0041208779) (194, 0.0041208779) (195, 0.0041208779) (196, 0.0041208779) (197, 0.0041208779) (198, 0.0041208779) (199, 0.0041208779) (200, 0.0041208779) (201, 0.0041208779) (202, 0.0041208779) (203, 0.0003948719) (204, 0.0003603125) (205, 0.0003088577) (206, 0.0003088577) (207, 0.0003088577) (208, 0.0003088577) (209, 0.0003088577) (210, 0.0003088577) (211, 0.0003088577) (212, 0.0003088577) (213, 0.0003088577) (214, 0.0003088577) (215, 0.0001121942) (216, 0.0001121942) (217, 0.0001121942) (218, 0.0001121942) (219, 0.0001121942) (220, 0.0001121942) (221, 0.0001121942) (222, 0.0001121942) (223, 0.0001121942) (224, 0.0001121942) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.9255708579) (1, 0.920975751) (2, 0.9207548464) (3, 0.7938832375) (4, 0.779563276) (5, 0.6805596014) (6, 0.6484262285) (7, 0.6484262585) (8, 0.636980315) (9, 0.6138279766) (10, 0.6138277355) (11, 0.6095085662) (12, 0.5881117239) (13, 0.5733636829) (14, 0.5733637029) (15, 0.5714400884) (16, 0.5702651819) (17, 0.5701794088) (18, 0.5701794088) (19, 0.5701794088) (20, 0.5701794088) (21, 0.6053526071) (22, 0.5839557649) (23, 0.5692077238) (24, 0.5692077438) (25, 0.5672841293) (26, 0.5661092228) (27, 0.5660234498) (28, 0.5660234498) (29, 0.5660234498) (30, 0.5660234498) (31, 0.5884157414) (32, 0.5555172217) (33, 0.5303231376) (34, 0.5303231576) (35, 0.5283995431) (36, 0.5272246366) (37, 0.5271388636) (38, 0.5271388636) (39, 0.5271388636) (40, 0.5271388636) (41, 0.5871083119) (42, 0.5542097922) (43, 0.5290157081) (44, 0.5290157281) (45, 0.5270921136) (46, 0.5259172071) (47, 0.5258314341) (48, 0.5258314341) (49, 0.5258314341) (50, 0.5258314341) (51, 0.5184459882) (52, 0.4855474686) (53, 0.4603533845) (54, 0.4603534045) (55, 0.45842979) (56, 0.4572548834) (57, 0.4571691104) (58, 0.4571691104) (59, 0.4571691104) (60, 0.4571691104) (61, 0.4571691104) (62, 0.4693230625) (63, 0.4441289784) (64, 0.4441289984) (65, 0.4422053839) (66, 0.4410304774) (67, 0.4409447043) (68, 0.4409447043) (69, 0.4409447043) (70, 0.4409447043) (71, 0.4409447043) (72, 0.4524844895) (73, 0.4272904054) (74, 0.4272904254) (75, 0.4199864917) (76, 0.4188115852) (77, 0.4187258121) (78, 0.4187258121) (79, 0.4187258121) (80, 0.4187258121) (81, 0.4187258121) (82, 0.4388083914) (83, 0.4136143073) (84, 0.4136143273) (85, 0.4063103936) (86, 0.4051354871) (87, 0.405049714) (88, 0.405049714) (89, 0.405049714) (90, 0.405049714) (91, 0.405049714) (92, 0.3983846131) (93, 0.373190529) (94, 0.373190549) (95, 0.3658866153) (96, 0.3647117088) (97, 0.3646259358) (98, 0.3646259358) (99, 0.3646259358) (100, 0.3646259358) (101, 0.3646259358) (102, 0.3029952164) (103, 0.2778011324) (104, 0.2778011524) (105, 0.2704972187) (106, 0.2663494472) (107, 0.2662636741) (108, 0.2662636741) (109, 0.2662636741) (110, 0.2662636741) (111, 0.2662636741) (112, 0.3029952564) (113, 0.2778011724) (114, 0.2778011924) (115, 0.2704972587) (116, 0.2663494872) (117, 0.2662637141) (118, 0.2662637141) (119, 0.2662637141) (120, 0.2662637141) (121, 0.2662637141) (122, 0.2662637141) (123, 0.2640967954) (124, 0.2640968154) (125, 0.2567928817) (126, 0.2526451102) (127, 0.2525593372) (128, 0.2525593372) (129, 0.2525593372) (130, 0.2525593372) (131, 0.2525593372) (132, 0.2525593372) (133, 0.2458535838) (134, 0.2458536038) (135, 0.2385496702) (136, 0.2344018986) (137, 0.2343161256) (138, 0.2343161256) (139, 0.2343161256) (140, 0.2343161256) (141, 0.2343161256) (142, 0.2343161256) (143, 0.2458526814) (144, 0.2458527014) (145, 0.2385487677) (146, 0.2344009962) (147, 0.2341194621) (148, 0.2341194621) (149, 0.2341194621) (150, 0.2341194621) (151, 0.2341194621) (152, 0.2341194621) (153, 0.215751211) (154, 0.215751231) (155, 0.2084472974) (156, 0.2042995259) (157, 0.2040179917) (158, 0.2040179917) (159, 0.2040179917) (160, 0.2040179917) (161, 0.2040179917) (162, 0.2040179917) (163, 0.2040179917) (164, 0.1667324762) (165, 0.1594285425) (166, 0.155280771) (167, 0.1549992368) (168, 0.1549992368) (169, 0.1549992368) (170, 0.1549992368) (171, 0.1549992368) (172, 0.1549992368) (173, 0.1549992368) (174, 0.1416443895) (175, 0.1343404559) (176, 0.1301926843) (177, 0.1299111502) (178, 0.1299111502) (179, 0.1299111502) (180, 0.1299111502) (181, 0.1299111502) (182, 0.1299111502) (183, 0.1299111502) (184, 0.1271682379) (185, 0.1198643042) (186, 0.1157165327) (187, 0.1154349985) (188, 0.1154349985) (189, 0.1154349985) (190, 0.1154349985) (191, 0.1154349985) (192, 0.1154349985) (193, 0.1154349985) (194, 0.1154349985) (195, 0.0511888456) (196, 0.0470410741) (197, 0.0467595399) (198, 0.0467595399) (199, 0.0467595399) (200, 0.0467595399) (201, 0.0467595399) (202, 0.0467595399) (203, 0.0467595399) (204, 0.0467595399) (205, 0.0467595399) (206, 0.0091937359) (207, 0.0089122018) (208, 0.0089122018) (209, 0.0089122018) (210, 0.0089122018) (211, 0.0089122018) (212, 0.0089122018) (213, 0.0089122018) (214, 0.0089122018) (215, 0.0089122018) (216, 0.0041198244) (217, 0.0038382902) (218, 0.0038382902) (219, 0.0038382902) (220, 0.0038382902) (221, 0.0038382902) (222, 0.0038382902) (223, 0.0038382902) (224, 0.0038382902) (225, 0.0038382902) (226, 0.00411929) (227, 0.0037259861) (228, 0.0037259861) (229, 0.0037259861) (230, 0.0037259861) (231, 0.0037259861) (232, 0.0037259861) (233, 0.0037259861) (234, 0.0037259861) (235, 0.0037259861) (236, 0.0037259861) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=300$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=247,
    ymin=0, ymax=0.15,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.1429210218) (1, 0.1224517298) (2, 0.1161878712) (3, 0.097915774) (4, 0.0935477516) (5, 0.0935477516) (6, 0.0935477516) (7, 0.0935477516) (8, 0.0935477516) (9, 0.0935477516) (10, 0.0935477516) (11, 0.0935477516) (12, 0.0935477516) (13, 0.0935477516) (14, 0.061397291) (15, 0.0612308126) (16, 0.0604174057) (17, 0.0604174057) (18, 0.0604174057) (19, 0.0604174057) (20, 0.0604174057) (21, 0.0604174057) (22, 0.0604174057) (23, 0.0604174057) (24, 0.0604174057) (25, 0.0604174057) (26, 0.0578839914) (27, 0.0578839914) (28, 0.0578839914) (29, 0.0578839914) (30, 0.0578839914) (31, 0.0578839914) (32, 0.0578839914) (33, 0.0578839914) (34, 0.0578839914) (35, 0.0578839914) (36, 0.0500933349) (37, 0.0500933349) (38, 0.0500933349) (39, 0.0500933349) (40, 0.0500933349) (41, 0.0500933349) (42, 0.0500933349) (43, 0.0500933349) (44, 0.0500933349) (45, 0.0500933349) (46, 0.0371022157) (47, 0.0370851252) (48, 0.0370056575) (49, 0.0370056575) (50, 0.0370056575) (51, 0.0370056575) (52, 0.0370056575) (53, 0.0370056575) (54, 0.0370056575) (55, 0.0370056575) (56, 0.0370056575) (57, 0.0370056575) (58, 0.0249083722) (59, 0.0249083722) (60, 0.0249083722) (61, 0.0249083722) (62, 0.0249083722) (63, 0.0249083722) (64, 0.0249083722) (65, 0.0249083722) (66, 0.0249083722) (67, 0.0249083722) (68, 0.016885253) (69, 0.016885253) (70, 0.016885253) (71, 0.016885253) (72, 0.016885253) (73, 0.016885253) (74, 0.016885253) (75, 0.016885253) (76, 0.016885253) (77, 0.016885253) (78, 0.0166180734) (79, 0.016486629) (80, 0.016486629) (81, 0.016486629) (82, 0.016486629) (83, 0.016486629) (84, 0.016486629) (85, 0.016486629) (86, 0.016486629) (87, 0.016486629) (88, 0.016486629) (89, 0.0157982625) (90, 0.0157982625) (91, 0.0157982625) (92, 0.0157982625) (93, 0.0157982625) (94, 0.0157982625) (95, 0.0157982625) (96, 0.0157982625) (97, 0.0157982625) (98, 0.0157982625) (99, 0.0109993719) (100, 0.0109993719) (101, 0.0109993719) (102, 0.0109993719) (103, 0.0109993719) (104, 0.0109993719) (105, 0.0109993719) (106, 0.0109993719) (107, 0.0109993719) (108, 0.0109993719) (109, 0.0092227739) (110, 0.0092227739) (111, 0.0092227739) (112, 0.0092227739) (113, 0.0092227739) (114, 0.0092227739) (115, 0.0092227739) (116, 0.0092227739) (117, 0.0092227739) (118, 0.0092227739) (119, 0.0047337653) (120, 0.0047337653) (121, 0.0047337653) (122, 0.0047337653) (123, 0.0047337653) (124, 0.0047337653) (125, 0.0047337653) (126, 0.0047337653) (127, 0.0047337653) (128, 0.0047337653) (129, 0.0020015247) (130, 0.0020015247) (131, 0.0020015247) (132, 0.0020015247) (133, 0.0020015247) (134, 0.0020015247) (135, 0.0020015247) (136, 0.0020015247) (137, 0.0020015247) (138, 0.0020015247) (139, 0.0016404749) (140, 0.0016404749) (141, 0.0016404749) (142, 0.0016404749) (143, 0.0016404749) (144, 0.0016404749) (145, 0.0016404749) (146, 0.0016404749) (147, 0.0016404749) (148, 0.0016404749) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.1429210218) (1, 0.1224517298) (2, 0.1041796327) (3, 0.097915774) (4, 0.0935477516) (5, 0.0935477516) (6, 0.0935477516) (7, 0.0935477516) (8, 0.0935477516) (9, 0.0935477516) (10, 0.0935477516) (11, 0.0935477516) (12, 0.0935477516) (13, 0.0935477516) (14, 0.061397291) (15, 0.061397291) (16, 0.061397291) (17, 0.061397291) (18, 0.061397291) (19, 0.061397291) (20, 0.061397291) (21, 0.061397291) (22, 0.061397291) (23, 0.061397291) (24, 0.0493000058) (25, 0.0493000058) (26, 0.0493000058) (27, 0.0493000058) (28, 0.0493000058) (29, 0.0493000058) (30, 0.0493000058) (31, 0.0493000058) (32, 0.0493000058) (33, 0.0493000058) (34, 0.0445011152) (35, 0.0445011152) (36, 0.0445011152) (37, 0.0445011152) (38, 0.0445011152) (39, 0.0445011152) (40, 0.0445011152) (41, 0.0445011152) (42, 0.0445011152) (43, 0.0445011152) (44, 0.0419677009) (45, 0.0419677009) (46, 0.0419677009) (47, 0.0419677009) (48, 0.0419677009) (49, 0.0419677009) (50, 0.0419677009) (51, 0.0419677009) (52, 0.0419677009) (53, 0.0419677009) (54, 0.0341770444) (55, 0.0341770444) (56, 0.0341770444) (57, 0.0341770444) (58, 0.0341770444) (59, 0.0341770444) (60, 0.0341770444) (61, 0.0341770444) (62, 0.0341770444) (63, 0.0341770444) (64, 0.0211859252) (65, 0.0211859252) (66, 0.0211859252) (67, 0.0211859252) (68, 0.0211859252) (69, 0.0211859252) (70, 0.0211859252) (71, 0.0211859252) (72, 0.0211859252) (73, 0.0211859252) (74, 0.013162806) (75, 0.0129963275) (76, 0.0121829206) (77, 0.0121829206) (78, 0.0121829206) (79, 0.0121829206) (80, 0.0121829206) (81, 0.0121829206) (82, 0.0121829206) (83, 0.0121829206) (84, 0.0121829206) (85, 0.0121829206) (86, 0.0098613973) (87, 0.0093192356) (88, 0.0093192356) (89, 0.0093192356) (90, 0.0093192356) (91, 0.0093192356) (92, 0.0093192356) (93, 0.0093192356) (94, 0.0093192356) (95, 0.0093192356) (96, 0.0093192356) (97, 0.009052056) (98, 0.009052056) (99, 0.009052056) (100, 0.009052056) (101, 0.009052056) (102, 0.009052056) (103, 0.009052056) (104, 0.009052056) (105, 0.009052056) (106, 0.009052056) (107, 0.0083636896) (108, 0.0083636896) (109, 0.0083636896) (110, 0.0083636896) (111, 0.0083636896) (112, 0.0083636896) (113, 0.0083636896) (114, 0.0083636896) (115, 0.0083636896) (116, 0.0083636896) (117, 0.0065870915) (118, 0.0065870915) (119, 0.0065870915) (120, 0.0065870915) (121, 0.0065870915) (122, 0.0065870915) (123, 0.0065870915) (124, 0.0065870915) (125, 0.0065870915) (126, 0.0065870915) (127, 0.002098083) (128, 0.0020809924) (129, 0.0020015247) (130, 0.0020015247) (131, 0.0020015247) (132, 0.0020015247) (133, 0.0020015247) (134, 0.0020015247) (135, 0.0020015247) (136, 0.0020015247) (137, 0.0020015247) (138, 0.0020015247) (139, 0.0016404749) (140, 0.0016404749) (141, 0.0016404749) (142, 0.0016404749) (143, 0.0016404749) (144, 0.0016404749) (145, 0.0016404749) (146, 0.0016404749) (147, 0.0016404749) (148, 0.0016404749) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.1429210218) (1, 0.1428542343) (2, 0.1428542893) (3, 0.1405961254) (4, 0.1405798273) (5, 0.1343159686) (6, 0.1299479462) (7, 0.1299479762) (8, 0.1290348783) (9, 0.0925516532) (10, 0.0925516432) (11, 0.092471383) (12, 0.092471377) (13, 0.092471337) (14, 0.092471357) (15, 0.0923399126) (16, 0.0923399126) (17, 0.0923399469) (18, 0.0923399469) (19, 0.0923399469) (20, 0.0923399469) (21, 0.09238607) (22, 0.092386064) (23, 0.092386024) (24, 0.092386044) (25, 0.0922545995) (26, 0.0922545995) (27, 0.0922546338) (28, 0.0922546338) (29, 0.0922546338) (30, 0.0922546338) (31, 0.09238613) (32, 0.092386124) (33, 0.092386084) (34, 0.092386104) (35, 0.0922546595) (36, 0.0922546595) (37, 0.0922546938) (38, 0.0922546938) (39, 0.0922546938) (40, 0.0922546938) (41, 0.092386174) (42, 0.092386168) (43, 0.092386128) (44, 0.092386148) (45, 0.0922547035) (46, 0.0922547035) (47, 0.0922547378) (48, 0.0922547378) (49, 0.0922547378) (50, 0.0922547378) (51, 0.0900730218) (52, 0.0900730158) (53, 0.0900729758) (54, 0.0900729958) (55, 0.0899415514) (56, 0.0899415514) (57, 0.0899415857) (58, 0.0899415857) (59, 0.0899415857) (60, 0.0899415857) (61, 0.0899415857) (62, 0.089711966) (63, 0.089711926) (64, 0.089711946) (65, 0.0895805016) (66, 0.0895805016) (67, 0.0895805359) (68, 0.0895805359) (69, 0.0895805359) (70, 0.0895805359) (71, 0.0895805359) (72, 0.0873904427) (73, 0.0873904027) (74, 0.0873904227) (75, 0.086848261) (76, 0.086848261) (77, 0.0868482953) (78, 0.0868482953) (79, 0.0868482953) (80, 0.0868482953) (81, 0.0868482953) (82, 0.0866926179) (83, 0.0866925779) (84, 0.0866925979) (85, 0.0861504362) (86, 0.0861504362) (87, 0.0861504705) (88, 0.0861504705) (89, 0.0861504705) (90, 0.0861504705) (91, 0.0861504705) (92, 0.0826245984) (93, 0.0826245584) (94, 0.0826245784) (95, 0.0820824167) (96, 0.0820824167) (97, 0.082082451) (98, 0.082082451) (99, 0.082082451) (100, 0.082082451) (101, 0.082082451) (102, 0.0705273132) (103, 0.0705272732) (104, 0.0705272932) (105, 0.0699851315) (106, 0.0699851315) (107, 0.0699851658) (108, 0.0699851658) (109, 0.0699851658) (110, 0.0699851658) (111, 0.0699851658) (112, 0.0705273532) (113, 0.0705273132) (114, 0.0705273332) (115, 0.0699851715) (116, 0.0699851715) (117, 0.0699852058) (118, 0.0699852058) (119, 0.0699852058) (120, 0.0699852058) (121, 0.0699852058) (122, 0.0699852058) (123, 0.0690545121) (124, 0.0690545321) (125, 0.0685123704) (126, 0.0685123704) (127, 0.0685124047) (128, 0.0685124047) (129, 0.0685124047) (130, 0.0685124047) (131, 0.0685124047) (132, 0.0685124047) (133, 0.0369040515) (134, 0.0369040715) (135, 0.0363619097) (136, 0.0363619097) (137, 0.036361944) (138, 0.036361944) (139, 0.036361944) (140, 0.036361944) (141, 0.036361944) (142, 0.036361944) (143, 0.0369040325) (144, 0.0369040525) (145, 0.0363618907) (146, 0.0363618907) (147, 0.036361925) (148, 0.036361925) (149, 0.036361925) (150, 0.036361925) (151, 0.036361925) (152, 0.036361925) (153, 0.0352634103) (154, 0.0352634303) (155, 0.0347212685) (156, 0.0347212685) (157, 0.0347213028) (158, 0.0347213028) (159, 0.0347213028) (160, 0.0347213028) (161, 0.0347213028) (162, 0.0347213028) (163, 0.0347213028) (164, 0.018329412) (165, 0.0177872502) (166, 0.0177872502) (167, 0.0177872845) (168, 0.0177872845) (169, 0.0177872845) (170, 0.0177872845) (171, 0.0177872845) (172, 0.0177872845) (173, 0.0177872845) (174, 0.0133641983) (175, 0.0128220366) (176, 0.0128220366) (177, 0.0128220709) (178, 0.0128220709) (179, 0.0128220709) (180, 0.0128220709) (181, 0.0128220709) (182, 0.0128220709) (183, 0.0128220709) (184, 0.0085653077) (185, 0.008023146) (186, 0.008023146) (187, 0.0080231803) (188, 0.0080231803) (189, 0.0080231803) (190, 0.0080231803) (191, 0.0080231803) (192, 0.0080231803) (193, 0.0080231803) (194, 0.0080231803) (195, 0.008023095) (196, 0.008023095) (197, 0.0080231293) (198, 0.0080231293) (199, 0.0080231293) (200, 0.0080231293) (201, 0.0080231293) (202, 0.0080231293) (203, 0.0080231293) (204, 0.0080231293) (205, 0.0080231293) (206, 0.00000001) (207, 0.00000001) (208, 0.00000001) (209, 0.00000001) (210, 0.00000001) (211, 0.00000001) (212, 0.00000001) (213, 0.00000001) (214, 0.00000001) (215, 0.00000001) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}


\caption{UniProbsnonUniCosts}
\label{fig:UniProbsnonUniCosts}

\end{figure}


==> expr-old/nonUniProbsUniCosts.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=50$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=5.64806235982481E-07,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
   (0, 5.64806235982481E-07) (1, 5.64806235982481E-07) (2, 5.64696743297522E-07) (3, 5.64696743297522E-07) (4, 5.64696743297522E-07) (5, 5.64696743297522E-07) (6, 5.64696743297522E-07) (7, 5.64696743297522E-07) (8, 5.51673057826831E-07) (9, 5.51673057826831E-07) (10, 5.51673057826831E-07) (11, 5.51673057826831E-07) (12, 5.51673057826831E-07) (13, 5.51673057826831E-07) (14, 5.51673057826831E-07) (15, 5.51673057826831E-07) (16, 5.51673057826831E-07) (17, 2.81291753539642E-08) (18, 2.81291753539642E-08) (19, 2.81291753539642E-08) (20, 2.81291753539642E-08) (21, 2.81291753539642E-08) (22, 2.81291753539642E-08) (23, 2.81291753539642E-08) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
 (0, 5.64806235982481E-07) (1, 5.64806235982481E-07) (2, 5.64696743297522E-07) (3, 5.64696743297522E-07) (4, 5.64696743297522E-07) (5, 5.64696743297522E-07) (6, 5.64696743297522E-07) (7, 5.64696743297522E-07) (8, 5.51673057826831E-07) (9, 5.51673057826831E-07) (10, 5.51673057826831E-07) (11, 5.51673057826831E-07) (12, 5.51673057826831E-07) (13, 5.51673057826831E-07) (14, 5.51673057826831E-07) (15, 5.51673057826831E-07) (16, 5.51673057826831E-07) (17, 2.81291753539642E-08) (18, 2.81291753539642E-08) (19, 2.81291753539642E-08) (20, 2.81291753539642E-08) (21, 2.81291753539642E-08) (22, 2.81291753539642E-08) (23, 2.81291753539642E-08) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 5.64806235982481E-07) (1, 5.64806235982481E-07) (2, 5.64806235982481E-07) (3, 5.64806235982481E-07) (4, 5.64806235982481E-07) (5, 5.64806235982481E-07) (6, 5.64806235982481E-07) (7, 5.64806235982481E-07) (8, 5.64696743297522E-07) (9, 5.64806235982481E-07) (10, 5.64806235982481E-07) (11, 5.64806235982481E-07) (12, 5.64806235982481E-07) (13, 5.64806235982481E-07) (14, 5.64806235982481E-07) (15, 5.64806235982481E-07) (16, 5.64696743297522E-07) (17, 5.64806235982481E-07) (18, 5.64806235982481E-07) (19, 5.64806235982481E-07) (20, 5.64806235982481E-07) (21, 5.64806235982481E-07) (22, 5.64806235982481E-07) (23, 5.64806235982481E-07) (24, 5.64696743297522E-07) (25, 5.64806235982481E-07) (26, 5.64806235982481E-07) (27, 5.64806235982481E-07) (28, 5.64806235982481E-07) (29, 5.64806235982481E-07) (30, 5.64806235982481E-07) (31, 5.64696743297522E-07) (32, 5.64806235982481E-07) (33, 5.64806235982481E-07) (34, 5.64806235982481E-07) (35, 5.64806235982481E-07) (36, 5.64806235982481E-07) (37, 5.64696743297522E-07) (38, 5.64806235982481E-07) (39, 5.64806235982481E-07) (40, 5.64806235982481E-07) (41, 5.64806235982481E-07) (42, 5.64806235982481E-07) (43, 5.64806235982481E-07) (44, 5.64806235982481E-07) (45, 5.64806235982481E-07) (46, 5.64696743297522E-07) (47, 5.64806235982481E-07) (48, 5.64806235982481E-07) (49, 5.64806235982481E-07) (50, 5.64806235982481E-07) (51, 5.64806235982481E-07) (52, 5.64806235982481E-07) (53, 5.64806235982481E-07) (54, 5.64806235982481E-07) (55, 5.64696743297522E-07) (56, 5.64806235982481E-07) (57, 5.64806235982481E-07) (58, 5.64806235982481E-07) (59, 5.64806235982481E-07) (60, 5.64806235982481E-07) (61, 5.64806235982481E-07) (62, 5.64806235982481E-07) (63, 5.64696743297522E-07) (64, 5.64806235982481E-07) (65, 5.64806235982481E-07) (66, 5.64806235982481E-07) (67, 5.64806235982481E-07) (68, 5.64696743297522E-07) (69, 5.64806235982481E-07) (70, 5.64806235982481E-07) (71, 5.64806235982481E-07) (72, 5.64696743297522E-07) (73, 5.64806235982481E-07) (74, 5.64806235982481E-07) (75, 5.64806235982481E-07) (76, 5.64806235982481E-07) (77, 5.64696743297522E-07) (78, 5.64806235982481E-07) (79, 5.64806235982481E-07) (80, 5.64806235982481E-07) (81, 5.64696743297522E-07) (82, 5.64806235982481E-07) (83, 5.64806235982481E-07) (84, 5.64696743297522E-07) (85, 5.64696743297522E-07) (86, 5.64696743297522E-07) (87, 5.64696743297522E-07) (88, 5.64696743297522E-07) (89, 5.64696743297522E-07) (90, 5.64696743297522E-07) (91, 5.64696743297522E-07) (92, 5.64806235982481E-07) (93, 5.64806235982481E-07) (94, 5.64696743297522E-07) (95, 5.64696743297522E-07) (96, 5.64696743297522E-07) (97, 5.64696743297522E-07) (98, 5.64696743297522E-07) (99, 5.64696743297522E-07) (100, 5.64696743297522E-07) (101, 5.64696743297522E-07) (102, 5.64696743297522E-07) (103, 5.64696743297522E-07) (104, 5.64696743297522E-07) (105, 5.64696743297522E-07) (106, 5.64696743297522E-07) (107, 5.64696743297522E-07) (108, 5.64696743297522E-07) (109, 5.64696743297522E-07) (110, 5.64696743297522E-07) (111, 5.64696743297522E-07) (112, 5.64696743297522E-07) (113, 5.64696743297522E-07) (114, 5.64696743297522E-07) (115, 5.64696743297522E-07) (116, 5.64696743297522E-07) (117, 5.64696743297522E-07) (118, 5.64696743297522E-07) (119, 5.64696743297522E-07) (120, 5.64696743297522E-07) (121, 5.64696743297522E-07) (122, 5.64696743297522E-07) (123, 5.64696743297522E-07) (124, 5.64691096222581E-07) (125, 5.64691096222581E-07) (126, 5.64691096222581E-07) (127, 5.64691096222581E-07) (128, 5.64691096222581E-07) (129, 5.64691096222581E-07) (130, 5.64691096222581E-07) (131, 5.64691096222581E-07) (132, 5.64691096222581E-07) (133, 5.64691096222581E-07) (134, 5.64691096222581E-07) (135, 5.64691096222581E-07) (136, 5.64691096222581E-07) (137, 5.64691096222581E-07) (138, 5.64691096222581E-07) (139, 5.64691096222581E-07) (140, 5.64691096222581E-07) (141, 5.64691096222581E-07) (142, 5.64691096222581E-07) (143, 5.64691096222581E-07) (144, 5.64691096222581E-07) (145, 5.64691096222581E-07) (146, 5.64691096222581E-07) (147, 5.64691096222581E-07) (148, 5.64691096222581E-07) (149, 5.64691096222581E-07) (150, 5.64691096222581E-07) (151, 5.64691096222581E-07) (152, 5.64691096222581E-07) (153, 5.64691096222581E-07) (154, 5.64691096222581E-07) (155, 5.64691096222581E-07) (156, 5.64691096222581E-07) (157, 5.64691096222581E-07) (158, 5.64691096222581E-07) (159, 5.64691096222581E-07) (160, 5.64691096222581E-07) (161, 5.64691096222581E-07) (162, 5.64691096222581E-07) (163, 5.60084098939805E-07) (164, 5.64691096222581E-07) (165, 5.64691096222581E-07) (166, 5.64691096222581E-07) (167, 5.64691096222581E-07) (168, 5.64691096222581E-07) (169, 5.64691096222581E-07) (170, 5.64691096222581E-07) (171, 5.64691096222581E-07) (172, 5.64691096222581E-07) (173, 5.60084098939805E-07) (174, 5.60084098939805E-07) (175, 5.60084098939805E-07) (176, 5.60084098939805E-07) (177, 5.60084098939805E-07) (178, 5.60084098939805E-07) (179, 5.60084098939805E-07) (180, 5.60084098939805E-07) (181, 5.60084098939805E-07) (182, 5.60084098939805E-07) (183, 5.60084098939805E-07) (184, 5.60084098939805E-07) (185, 5.60084098939805E-07) (186, 5.60084098939805E-07) (187, 5.60084098939805E-07) (188, 5.60084098939805E-07) (189, 5.60084098939805E-07) (190, 5.60084098939805E-07) (191, 5.60084098939805E-07) (192, 5.60084098939805E-07) (193, 5.60084098939805E-07) (194, 5.60084098939805E-07) (195, 5.60084098939805E-07) (196, 5.60084098939805E-07) (197, 5.60084098939805E-07) (198, 5.60084098939805E-07) (199, 5.60084098939805E-07) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=0.16,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
 (0, 0.1592526074) (1, 0.1546183998) (2, 0.1529688382) (3, 0.1529688382) (4, 0.1529688382) (5, 0.1529688382) (6, 0.1529688382) (7, 0.1434443004) (8, 0.1434443004) (9, 0.1434443004) (10, 0.1434443004) (11, 0.1434443004) (12, 0.1434443004) (13, 0.1434443004) (14, 0.1434443004) (15, 0.1434443004) (16, 0.1177275826) (17, 0.1177275826) (18, 0.1177275826) (19, 0.1177275826) (20, 0.1177275826) (21, 0.1177275826) (22, 0.1078155104) (23, 0.1168392603) (24, 0.1168392603) (25, 0.0836625819) (26, 0.0836625819) (27, 0.0836625819) (28, 0.0836625819) (29, 0.0836625819) (30, 0.0737505097) (31, 0.0737505097) (32, 0.0737505097) (33, 0.0737505097) (34, 0.0737505097) (35, 0.0737505097) (36, 0.0737505097) (37, 0.0480362879) (38, 0.0182208803) (39, 0.0182208803) (40, 0.0182208803) (41, 0.0182208803) (42, 0.0182208803) (43, 0.0182208803) (44, 0.0182208803) (45, 0.0182208803) (46, 0.0182208803) (47, 0.0182208803) (48, 0.0117086571) (49, 0.0117086571) (50, 0.0117086571) (51, 0.0117086571) (52, 0.0117086571) (53, 0.0117086571) (54, 0.0117086571) (55, 0.0117086571) (56, 0.0051729786) (57, 0.0051729786) (58, 0.0051729786) (59, 0.0051729786) (60, 0.0048447925) (61, 0.0048447925) (62, 0.0048447925) (63, 0.0048447925) (64, 0.0048447925) (65, 0.0036711069) (66, 0.0036711069) (67, 0.0036711069) (68, 0.0036711069) (69, 0.0036711069) (70, 0.0036711069) (71, 0.0029555982) (72, 0.0033466948) (73, 0.0033466948) (74, 0.0033025624) (75, 0.0033025624) (76, 0.0033025624) (77, 0.0033025624) (78, 0.0033025624) (79, 0.0033025624) (80, 0.0033025624) (81, 0.0033025624) (82, 0.0033025624) (83, 0.0033025624) (84, 0.0026088354) (85, 0.0026339668) (86, 0.0026339668) (87, 0.0026339668) (88, 0.0026339668) (89, 0.0026339668) (90, 0.0026339668) (91, 0.0026339668) (92, 0.0026339668) (93, 0.0012375038) (94, 0.0012375038) (95, 0.0012375038) (96, 0.0012375038) (97, 0.0012375038) (98, 0.0012375038) (99, 0.0005219951) (100, 0.0005219951) (101, 0.0005216141) (102, 0.0005216141) (103, 0.0005216141) (104, 0.0005216141) (105, 0.0005216141) (106, 0.0005216141) (107, 0.0005216141) (108, 0.0003967975) (109, 0.0005216141) (110, 0.0004016419) (111, 0.0004016419) (112, 0.0004016419) (113, 0.0004016419) (114, 0.0004016419) (115, 0.0004016419) (116, 0.0004016419) (117, 0.0004016419) (118, 0.0002374604) (119, 0.0002374604) (120, 0.0002374604) (121, 0.0002374604) (122, 0.000218913) (123, 0.000218913) (124, 0.000218913) (125, 0.000218913) (126, 0.000218913) (127, 0.000218913) (128, 0.000218913) (129, 9.40964006206604E-05) (130, 9.40964006206604E-05) (131, 9.39195441666796E-05) (132, 9.39195441666796E-05) (133, 9.39195441666796E-05) (134, 9.39195441666796E-05) (135, 9.39195441666796E-05) (136, 7.50019440754353E-05) (137, 7.50019440754353E-05) (138, 7.50019440754353E-05) (139, 7.50019440754353E-05) (140, 7.50019440754353E-05) (141, 7.50019440754353E-05) (142, 7.50019440754353E-05) (143, 7.50019440754353E-05) (144, 3.72633437537387E-05) (145, 3.72633437537387E-05) (146, 3.72633437537387E-05) (147, 3.72633437537387E-05) (148, 3.72633437537387E-05) (149, 3.72633437537387E-05) (150, 1.62244661169803E-05) (151, 1.62244661169803E-05) (152, 1.62244661169803E-05) (153, 1.62244661169803E-05) (154, 1.62244661169803E-05) (155, 1.62244661169803E-05) (156, 1.62244661169803E-05) (157, 1.62244661169803E-05) (158, 1.95548064218872E-06) (159, 1.95548064218872E-06) (160, 1.95548064218872E-06) (161, 1.95548064218872E-06) (162, 1.95548064218872E-06) (163, 1.95548064218872E-06) (164, 1.95548064218872E-06) (165, 8.03561122847506E-07) (166, 8.03561122847506E-07) (167, 8.03561122847506E-07) (168, 8.03561122847506E-07) (169, 8.03561122847506E-07) (170, 8.03561122847506E-07) (171, 8.03561122847506E-07) (172, 8.03561122847506E-07) (173, 8.03561122847506E-07) (174, 1.49111930263957E-09) (175, 1.49111876576543E-09) (176, 1.49111876576543E-09) (177, 1.49099640889632E-09) (178, 1.49099640889632E-09) (179, 1.49099640889632E-09) (180, 1.47418584313861E-09) (181, 1.47418584313861E-09) (182, 1.47418584313861E-09) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.1592526074) (1, 0.1546183998) (2, 0.1546183998) (3, 0.1546183998) (4, 0.1546183998) (5, 0.1546183998) (6, 0.1546183998) (7, 0.1546183998) (8, 0.1546183998) (9, 0.1546183998) (10, 0.1345230462) (11, 0.1345230462) (12, 0.1345230462) (13, 0.1345230462) (14, 0.1345230462) (15, 0.1345230462) (16, 0.1345230462) (17, 0.1345230462) (18, 0.1345230462) (19, 0.0977698824) (20, 0.0977698824) (21, 0.0977698824) (22, 0.0977698824) (23, 0.0977698824) (24, 0.0554967359) (25, 0.0538471742) (26, 0.0538471742) (27, 0.0538471742) (28, 0.0538471742) (29, 0.0538471742) (30, 0.0538471742) (31, 0.043935102) (32, 0.043935102) (33, 0.043935102) (34, 0.043935102) (35, 0.043935102) (36, 0.043935102) (37, 0.043935102) (38, 0.0182208803) (39, 0.0182208803) (40, 0.0182208803) (41, 0.0182208803) (42, 0.0182208803) (43, 0.0182208803) (44, 0.0182208803) (45, 0.0182208803) (46, 0.0182208803) (47, 0.0182208803) (48, 0.0117086571) (49, 0.0117086571) (50, 0.0117086571) (51, 0.0117086571) (52, 0.0117086571) (53, 0.0117086571) (54, 0.0117086571) (55, 0.0117086571) (56, 0.0051729786) (57, 0.0051729786) (58, 0.0051729786) (59, 0.0051729786) (60, 0.0051729786) (61, 0.003999293) (62, 0.003999293) (63, 0.003999293) (64, 0.003999293) (65, 0.003999293) (66, 0.003999293) (67, 0.0032837843) (68, 0.0032837843) (69, 0.0032837843) (70, 0.0032837843) (71, 0.0029555982) (72, 0.0029555982) (73, 0.0029555982) (74, 0.0029555982) (75, 0.0029555982) (76, 0.0029555982) (77, 0.0029555982) (78, 0.0026311861) (79, 0.0026311861) (80, 0.0026311861) (81, 0.0026311861) (82, 0.0026311861) (83, 0.0026311861) (84, 0.0026311861) (85, 0.0026311861) (86, 0.0026311861) (87, 0.0019625905) (88, 0.0019625905) (89, 0.0019625905) (90, 0.0019625905) (91, 0.0019625905) (92, 0.0019625905) (93, 0.0019625905) (94, 0.0019625905) (95, 0.0019625905) (96, 0.0019625905) (97, 0.0005661275) (98, 0.0005661275) (99, 0.0005219951) (100, 0.0005219951) (101, 0.0005219951) (102, 0.0005219951) (103, 0.0005219951) (104, 0.0005219951) (105, 0.0005219951) (106, 0.0003971784) (107, 0.0003971784) (108, 0.0003971784) (109, 0.0003971784) (110, 0.0003971784) (111, 0.0003971784) (112, 0.0003971784) (113, 0.0003971784) (114, 0.0003971784) (115, 0.0002772062) (116, 0.0002772062) (117, 0.0002772062) (118, 0.0002772062) (119, 0.0002772062) (120, 0.0002772062) (121, 0.0002772062) (122, 0.0002772062) (123, 0.0001130247) (124, 0.0001130247) (125, 0.0001130247) (126, 0.0001130247) (127, 0.0001130247) (128, 0.0001130247) (129, 0.0001130247) (130, 0.0001130247) (131, 9.87557259107721E-05) (132, 9.87557259107721E-05) (133, 9.83747705426729E-05) (134, 9.83747705426729E-05) (135, 9.83747705426729E-05) (136, 9.83747705426729E-05) (137, 7.98274151458689E-05) (138, 7.98274151458689E-05) (139, 7.98274151458689E-05) (140, 7.98274151458689E-05) (141, 7.98274151458689E-05) (142, 6.09098150546246E-05) (143, 6.09098150546246E-05) (144, 6.09098150546246E-05) (145, 6.09098150546246E-05) (146, 6.09098150546246E-05) (147, 6.09098150546246E-05) (148, 6.09098150546246E-05) (149, 6.09098150546246E-05) (150, 2.3171214732928E-05) (151, 2.3171214732928E-05) (152, 2.29943582789472E-05) (153, 2.29943582789472E-05) (154, 2.29943582789472E-05) (155, 2.29943582789472E-05) (156, 2.29943582789472E-05) (157, 2.29943582789472E-05) (158, 1.95548064218872E-06) (159, 1.95548064218872E-06) (160, 1.95548064218872E-06) (161, 1.95548064218872E-06) (162, 1.95548064218872E-06) (163, 1.95548064218872E-06) (164, 1.95548064218872E-06) (165, 8.03561122847506E-07) (166, 8.03561122847506E-07) (167, 8.03561122847506E-07) (168, 8.03561122847506E-07) (169, 8.03561122847506E-07) (170, 8.03561122847506E-07) (171, 8.03561122847506E-07) (172, 8.03561122847506E-07) (173, 8.03561122847506E-07) (174, 1.49111930263957E-09) (175, 1.49111876576543E-09) (176, 1.49111876576543E-09) (177, 1.49099640889632E-09) (178, 1.49099640889632E-09) (179, 1.49099640889632E-09) (180, 1.47418584313861E-09) (181, 1.47418584313861E-09) (182, 1.47418584313861E-09) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.1592526074) (1, 0.1576030457) (2, 0.1529688382) (3, 0.1529688382) (4, 0.1529688382) (5, 0.1529688382) (6, 0.1529688382) (7, 0.1529688382) (8, 0.1529686613) (9, 0.1526406521) (10, 0.1529688326) (11, 0.143056766) (12, 0.1529616966) (13, 0.1527755783) (14, 0.1527755783) (15, 0.1527755783) (16, 0.1527754014) (17, 0.1524473922) (18, 0.1527755727) (19, 0.1428635061) (20, 0.1527684367) (21, 0.1527754609) (22, 0.1527754609) (23, 0.1527754609) (24, 0.1527752841) (25, 0.1524472748) (26, 0.1527754553) (27, 0.1428633887) (28, 0.1527683193) (29, 0.1527683193) (30, 0.1527683193) (31, 0.1527681424) (32, 0.1521228627) (33, 0.1527683137) (34, 0.1428562471) (35, 0.1428562471) (36, 0.1428562471) (37, 0.1428560702) (38, 0.1422107905) (39, 0.1428562415) (40, 0.1428562415) (41, 0.1428562415) (42, 0.1428562415) (43, 0.1227608935) (44, 0.1227608935) (45, 0.1227608935) (46, 0.1227607166) (47, 0.1221154369) (48, 0.1227608879) (49, 0.1227608879) (50, 0.1227608879) (51, 0.1227608879) (52, 0.1227461366) (53, 0.1227461366) (54, 0.1227461366) (55, 0.1227459597) (56, 0.1214468413) (57, 0.122746131) (58, 0.122746131) (59, 0.122746131) (60, 0.122746131) (61, 0.122746131) (62, 0.122746131) (63, 0.1227459541) (64, 0.1214468357) (65, 0.1227461199) (66, 0.1227461199) (67, 0.1227461199) (68, 0.122745943) (69, 0.1227454943) (70, 0.1227454943) (71, 0.1227454943) (72, 0.1227453175) (73, 0.1214461991) (74, 0.1227454832) (75, 0.1227454832) (76, 0.1227454832) (77, 0.1227453064) (78, 0.1214461879) (79, 0.1214461879) (80, 0.1214461879) (81, 0.1214460111) (82, 0.1214461879) (83, 0.1214461879) (84, 0.1214460111) (85, 0.1214460111) (86, 0.1214460111) (87, 0.1214460111) (88, 0.1214444898) (89, 0.1214444898) (90, 0.1214449345) (91, 0.0957317893) (92, 0.1200497249) (93, 0.1200497249) (94, 0.1200495481) (95, 0.1200495481) (96, 0.1200495481) (97, 0.1200495481) (98, 0.1200480268) (99, 0.1200480268) (100, 0.1200484715) (101, 0.0943353263) (102, 0.0943353263) (103, 0.0943353263) (104, 0.0943353263) (105, 0.0943338051) (106, 0.0943338051) (107, 0.0943342498) (108, 0.078301102) (109, 0.078301102) (110, 0.0575821625) (111, 0.0575821625) (112, 0.0575821625) (113, 0.0575821625) (114, 0.0575806412) (115, 0.0575806412) (116, 0.0575810859) (117, 0.015309016) (118, 0.015309016) (119, 0.0153074947) (120, 0.0153074947) (121, 0.0153079394) (122, 0.0153079394) (123, 0.0152334482) (124, 0.0153090063) (125, 0.0153090063) (126, 0.0153074851) (127, 0.0153074851) (128, 0.0153079298) (129, 0.0153079298) (130, 0.0152334386) (131, 0.0152334386) (132, 0.0153079298) (133, 0.0153079298) (134, 0.0152334386) (135, 0.0152334386) (136, 0.0152334385) (137, 0.0141342442) (138, 0.0141342442) (139, 0.0140597529) (140, 0.0140597529) (141, 0.0140597529) (142, 0.0140597529) (143, 0.0137322209) (144, 0.0140597529) (145, 0.0140597529) (146, 0.0140597529) (147, 0.0140597529) (148, 0.0137322209) (149, 0.0137322209) (150, 0.0137322209) (151, 0.0137322194) (152, 0.0140597529) (153, 0.0140597529) (154, 0.0140597529) (155, 0.0140597529) (156, 0.0137322209) (157, 0.0137322209) (158, 0.0137322209) (159, 0.0137322194) (160, 0.0140385953) (161, 0.0140385953) (162, 0.0137110633) (163, 0.0140597462) (164, 0.0012051112) (165, 0.0012051112) (166, 0.0008775791) (167, 0.0008775791) (168, 0.0008775791) (169, 0.0008775776) (170, 0.0004896024) (171, 0.0004896024) (172, 0.0001620703) (173, 0.0012051044) (174, 0.0012051044) (175, 0.0008775724) (176, 0.0008775724) (177, 0.0008775724) (178, 0.0008775709) (179, 0.0004895957) (180, 0.0004895957) (181, 0.0001620636) (182, 0.0001620636) (183, 0.0001620636) (184, 0.0001620622) (185, 0.0004895957) (186, 0.0004895957) (187, 0.0001620636) (188, 0.0004895957) (189, 0.0004895957) (190, 0.0001620636) (191, 0.0001620636) (192, 0.0001620636) (193, 0.0001620622) (194, 0.0004895957) (195, 0.0004895957) (196, 0.0001620636) (197, 0.0001620636) (198, 0.0001620636) (199, 0.0001620622) (200, 0.0004666192) (201, 0.0004666192) (202, 0.0001390871) (203, 0.0001390871) (204, 0.0001390871) (205, 0.0001390856) (206, 0.0001390856) (207, 0.0003418025) (208, 0.0003418025) (209, 1.42704596606347E-05) (210, 1.42704596606347E-05) (211, 1.42704596606347E-05) (212, 0.000014269) (213, 0.000014269) (214, 0.000014269) (215, 0.000014269) (216, 0.000014269) (217, 0.000014269) (218, 0.000014269) (219, 0.000014269) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=150$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=0.82,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.8186558101) (1, 0.7679654941) (2, 0.7458597905) (3, 0.7458597905) (4, 0.7458597905) (5, 0.7458597905) (6, 0.7458597905) (7, 0.7458597905) (8, 0.6553091934) (9, 0.6553091934) (10, 0.6553091934) (11, 0.6553091934) (12, 0.622175892) (13, 0.6553091934) (14, 0.6553091934) (15, 0.6553091934) (16, 0.6553091934) (17, 0.622175892) (18, 0.622175892) (19, 0.622175892) (20, 0.5572333718) (21, 0.5572333718) (22, 0.5572333718) (23, 0.5572333718) (24, 0.5572333718) (25, 0.5041971318) (26, 0.5041971318) (27, 0.4710638304) (28, 0.4710638304) (29, 0.4710638304) (30, 0.4710638304) (31, 0.4710638304) (32, 0.4710638304) (33, 0.4710638304) (34, 0.4710638304) (35, 0.4710638304) (36, 0.4259603424) (37, 0.4259603424) (38, 0.4259603424) (39, 0.4259603424) (40, 0.4259603424) (41, 0.4259603424) (42, 0.4259603424) (43, 0.4259603424) (44, 0.3640919607) (45, 0.3640919607) (46, 0.3640919607) (47, 0.3640919607) (48, 0.3640919607) (49, 0.3595077326) (50, 0.3595077326) (51, 0.3595077326) (52, 0.3595077326) (53, 0.3595077326) (54, 0.3595077326) (55, 0.3272535994) (56, 0.3272535994) (57, 0.3272535994) (58, 0.3272535994) (59, 0.3272535994) (60, 0.3272535994) (61, 0.3272535994) (62, 0.3272535994) (63, 0.3272535994) (64, 0.3100783868) (65, 0.3100783868) (66, 0.3303230759) (67, 0.3303230759) (68, 0.3303230759) (69, 0.2980689427) (70, 0.2980689427) (71, 0.2980689427) (72, 0.2980689427) (73, 0.2980689427) (74, 0.2980689427) (75, 0.2826728281) (76, 0.2826728281) (77, 0.2826728281) (78, 0.2373844453) (79, 0.2373844453) (80, 0.2373844453) (81, 0.2373844453) (82, 0.2224854712) (83, 0.2224854712) (84, 0.2224854712) (85, 0.228733608) (86, 0.228733608) (87, 0.228733608) (88, 0.228733608) (89, 0.2138346339) (90, 0.2138346339) (91, 0.2138346339) (92, 0.2138346339) (93, 0.2138346339) (94, 0.2110427973) (95, 0.2110427973) (96, 0.2110427973) (97, 0.2110427973) (98, 0.2110427973) (99, 0.2110427973) (100, 0.2110427973) (101, 0.2110427973) (102, 0.2110427973) (103, 0.1797400558) (104, 0.1215653149) (105, 0.1215653149) (106, 0.1061692003) (107, 0.1061692003) (108, 0.1061692003) (109, 0.1061692003) (110, 0.1061692003) (111, 0.1061692003) (112, 0.1061692003) (113, 0.1061692003) (114, 0.1061692003) (115, 0.0791918146) (116, 0.0791918146) (117, 0.0791918146) (118, 0.0791918146) (119, 0.0791918146) (120, 0.0541541429) (121, 0.0541541429) (122, 0.0541541429) (123, 0.0541541429) (124, 0.0541541429) (125, 0.0211640189) (126, 0.0211640189) (127, 0.0202407155) (128, 0.0202407155) (129, 0.0195426893) (130, 0.0195426893) (131, 0.0195426893) (132, 0.0195426893) (133, 0.0182907245) (134, 0.0182907245) (135, 0.0182907245) (136, 0.0182907245) (137, 0.0182907245) (138, 0.0161514054) (139, 0.0161514054) (140, 0.0161514054) (141, 0.0161514054) (142, 0.0161514054) (143, 0.0161514054) (144, 0.0161514054) (145, 0.0161514054) (146, 0.0105947199) (147, 0.0105947199) (148, 0.0105947199) (149, 0.0105947199) (150, 0.0105947199) (151, 0.0105947199) (152, 0.0105947199) (153, 0.0105947199) (154, 0.0062757054) (155, 0.0062757054) (156, 0.0062757054) (157, 0.0062757054) (158, 0.0062757054) (159, 0.0062757054) (160, 0.0038252389) (161, 0.0038252389) (162, 0.0038252389) (163, 0.0038252389) (164, 0.0038252389) (165, 0.0027499596) (166, 0.0027499596) (167, 0.0023964296) (168, 0.0023964296) (169, 0.0023964296) (170, 0.0023964296) (171, 0.0023964296) (172, 0.0023964296) (173, 0.0023964296) (174, 0.0023964296) (175, 0.0023964296) (176, 0.0011567605) (177, 0.0011567605) (178, 0.0011567605) (179, 0.0011567605) (180, 0.0011567605) (181, 0.0011567605) (182, 0.0011567605) (183, 0.0011567605) (184, 0.0011567605) (185, 0.0002783084) (186, 0.0002783084) (187, 0.0002783084) (188, 0.0002783084) (189, 0.0002783084) (190, 0.0002783084) (191, 0.0002783084) (192, 5.21027204263731E-05) (193, 5.21027204263731E-05) (194, 5.18601931246429E-05) (195, 5.18397132407909E-05) (196, 5.18397132407909E-05) (197, 5.18397132407909E-05) (198, 5.18397132407909E-05) (199, 5.18397132407909E-05) (200, 5.18397132407909E-05) (201, 2.40604739615913E-05) (202, 2.40604739615913E-05) (203, 1.93911142861026E-05) (204, 1.93911142861026E-05) (205, 1.93911142861026E-05) (206, 0.000008761) (207, 0.000008761) (208, 0.000008761) (209, 4.33723592086795E-06) (210, 4.33723592086795E-06) (211, 4.33723592086795E-06) (212, 4.33723592086795E-06) (213, 4.33723592086795E-06) (214, 4.33723592086795E-06) (215, 4.33723592086795E-06) (216, 4.33723592086795E-06) (217, 5.3281869948895E-07) (218, 5.3281869948895E-07) (219, 5.3281869948895E-07) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.8186558101) (1, 0.7679654941) (2, 0.7458597905) (3, 0.7458597905) (4, 0.7458597905) (5, 0.7458597905) (6, 0.7458597905) (7, 0.7458597905) (8, 0.6553091934) (9, 0.6553091934) (10, 0.6553091934) (11, 0.6553091934) (12, 0.6553091934) (13, 0.6553091934) (14, 0.6553091934) (15, 0.6553091934) (16, 0.6553091934) (17, 0.534046476) (18, 0.534046476) (19, 0.534046476) (20, 0.534046476) (21, 0.5009131746) (22, 0.5009131746) (23, 0.5009131746) (24, 0.5009131746) (25, 0.5009131746) (26, 0.5009131746) (27, 0.5009131746) (28, 0.5009131746) (29, 0.4359706543) (30, 0.4359706543) (31, 0.4359706543) (32, 0.4359706543) (33, 0.4359706543) (34, 0.4359706543) (35, 0.4359706543) (36, 0.3498011129) (37, 0.3498011129) (38, 0.3498011129) (39, 0.3498011129) (40, 0.3498011129) (41, 0.3498011129) (42, 0.3498011129) (43, 0.3498011129) (44, 0.3498011129) (45, 0.3046976249) (46, 0.3046976249) (47, 0.3046976249) (48, 0.3046976249) (49, 0.3046976249) (50, 0.3046976249) (51, 0.3046976249) (52, 0.3046976249) (53, 0.2428292432) (54, 0.2428292432) (55, 0.2428292432) (56, 0.2428292432) (57, 0.2428292432) (58, 0.2428292432) (59, 0.2428292432) (60, 0.21057511) (61, 0.21057511) (62, 0.21057511) (63, 0.21057511) (64, 0.21057511) (65, 0.21057511) (66, 0.21057511) (67, 0.21057511) (68, 0.21057511) (69, 0.171715521) (70, 0.171715521) (71, 0.171715521) (72, 0.171715521) (73, 0.171715521) (74, 0.138725397) (75, 0.138725397) (76, 0.138725397) (77, 0.138725397) (78, 0.138725397) (79, 0.1238264229) (80, 0.1238264229) (81, 0.1238264229) (82, 0.1238264229) (83, 0.1238264229) (84, 0.1238264229) (85, 0.1084303082) (86, 0.1084303082) (87, 0.1084303082) (88, 0.1084303082) (89, 0.1084303082) (90, 0.1084303082) (91, 0.1084303082) (92, 0.1084303082) (93, 0.1084303082) (94, 0.1084303082) (95, 0.0833926365) (96, 0.0833926365) (97, 0.0833926365) (98, 0.0833926365) (99, 0.0788084084) (100, 0.0788084084) (101, 0.0788084084) (102, 0.0788084084) (103, 0.0788084084) (104, 0.0788084084) (105, 0.0788084084) (106, 0.0701575711) (107, 0.0701575711) (108, 0.0701575711) (109, 0.0701575711) (110, 0.0701575711) (111, 0.0701575711) (112, 0.0701575711) (113, 0.0701575711) (114, 0.0701575711) (115, 0.0524667604) (116, 0.0524667604) (117, 0.0524667604) (118, 0.0524667604) (119, 0.0524667604) (120, 0.0524667604) (121, 0.0524667604) (122, 0.0524667604) (123, 0.0524667604) (124, 0.0524667604) (125, 0.0211640189) (126, 0.0211640189) (127, 0.0211640189) (128, 0.0211640189) (129, 0.0211640189) (130, 0.0211640189) (131, 0.0211640189) (132, 0.0211640189) (133, 0.0156073334) (134, 0.0156073334) (135, 0.01468403) (136, 0.01468403) (137, 0.0139860038) (138, 0.0139860038) (139, 0.0139860038) (140, 0.0139860038) (141, 0.0139860038) (142, 0.0139860038) (143, 0.0115355373) (144, 0.0115355373) (145, 0.0115355373) (146, 0.0115355373) (147, 0.0102835725) (148, 0.0102835725) (149, 0.0102835725) (150, 0.0102835725) (151, 0.0102835725) (152, 0.0081442534) (153, 0.0081442534) (154, 0.0081442534) (155, 0.0081442534) (156, 0.0081442534) (157, 0.0081442534) (158, 0.0081442534) (159, 0.0081442534) (160, 0.0038252389) (161, 0.0038252389) (162, 0.0038252389) (163, 0.0038252389) (164, 0.0038252389) (165, 0.0027499596) (166, 0.0027499596) (167, 0.0023964296) (168, 0.0023964296) (169, 0.0023964296) (170, 0.0023964296) (171, 0.0023964296) (172, 0.0023964296) (173, 0.0023964296) (174, 0.0023964296) (175, 0.0023964296) (176, 0.0011567605) (177, 0.0011567605) (178, 0.0011567605) (179, 0.0011567605) (180, 0.0011567605) (181, 0.0011567605) (182, 0.0011567605) (183, 0.0011567605) (184, 0.0011567605) (185, 0.0002783084) (186, 0.0002783084) (187, 0.0002783084) (188, 0.0002783084) (189, 0.0002783084) (190, 0.0002783084) (191, 0.0002783084) (192, 5.21027204263731E-05) (193, 5.21027204263731E-05) (194, 5.18601931246429E-05) (195, 5.18601931246429E-05) (196, 5.18601931246429E-05) (197, 5.18601931246429E-05) (198, 5.18601931246429E-05) (199, 5.18601931246429E-05) (200, 0.000024081) (201, 0.000024081) (202, 0.000024081) (203, 1.34508620395327E-05) (204, 1.34508620395327E-05) (205, 1.34508620395327E-05) (206, 1.34508620395327E-05) (207, 1.34508620395327E-05) (208, 1.34508620395327E-05) (209, 1.34508620395327E-05) (210, 1.34508620395327E-05) (211, 9.64644481815365E-06) (212, 0.000009626) (213, 0.000009626) (214, 4.95660525881296E-06) (215, 4.95660525881296E-06) (216, 4.95660525881296E-06) (217, 5.3281869948895E-07) (218, 5.3281869948895E-07) (219, 5.3281869948895E-07) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.8186558101) (1, 0.7965501065) (2, 0.7458597905) (3, 0.7458597701) (4, 0.7458597701) (5, 0.7458597899) (6, 0.7458597694) (7, 0.7458597694) (8, 0.7451617432) (9, 0.7412755618) (10, 0.7457853181) (11, 0.6553091927) (12, 0.7416046288) (13, 0.6809172696) (14, 0.6809172491) (15, 0.6809172491) (16, 0.680219223) (17, 0.6763330415) (18, 0.6808427978) (19, 0.5903666725) (20, 0.6766621085) (21, 0.6641171862) (22, 0.6641171658) (23, 0.6641171658) (24, 0.6634191396) (25, 0.6595329581) (26, 0.6640427145) (27, 0.5735665891) (28, 0.6598620251) (29, 0.6598620047) (30, 0.6598620047) (31, 0.6591639785) (32, 0.6508821208) (33, 0.6597875534) (34, 0.569311428) (35, 0.5693114076) (36, 0.5693114076) (37, 0.5686133814) (38, 0.5603315237) (39, 0.5692369563) (40, 0.5692369358) (41, 0.5692369358) (42, 0.5692371085) (43, 0.4480487106) (44, 0.4480486901) (45, 0.4480486901) (46, 0.4473506639) (47, 0.4390688063) (48, 0.4479742388) (49, 0.4479742183) (50, 0.4479742183) (51, 0.4479743911) (52, 0.4392918009) (53, 0.4392917804) (54, 0.4392917804) (55, 0.4385937543) (56, 0.4213779956) (57, 0.4392173291) (58, 0.4392173087) (59, 0.4392173087) (60, 0.4392174814) (61, 0.4392174609) (62, 0.4392174609) (63, 0.4385194348) (64, 0.4213036761) (65, 0.4390698729) (66, 0.4390698524) (67, 0.4390698524) (68, 0.4383718262) (69, 0.3490456951) (70, 0.3490456746) (71, 0.3490456746) (72, 0.3483476484) (73, 0.3311318897) (74, 0.3488980865) (75, 0.348898066) (76, 0.348898066) (77, 0.3482000399) (78, 0.3309842812) (79, 0.3309842607) (80, 0.3309842607) (81, 0.3302862345) (82, 0.3309842413) (83, 0.3309842413) (84, 0.3302862151) (85, 0.3302862151) (86, 0.3302858806) (87, 0.3302858806) (88, 0.3268631717) (89, 0.3268631717) (90, 0.3255435412) (91, 0.2980320819) (92, 0.2996814998) (93, 0.2996814998) (94, 0.2989834736) (95, 0.2989834736) (96, 0.2989831391) (97, 0.2989831391) (98, 0.2955604302) (99, 0.2955604302) (100, 0.2942407997) (101, 0.2667293404) (102, 0.2667293404) (103, 0.2667290059) (104, 0.2667290059) (105, 0.263306297) (106, 0.263306297) (107, 0.2619866665) (108, 0.2548468025) (109, 0.2548468025) (110, 0.2278697514) (111, 0.2278697514) (112, 0.2278694169) (113, 0.2278694169) (114, 0.224446708) (115, 0.224446708) (116, 0.2231270775) (117, 0.1948792929) (118, 0.1948792929) (119, 0.1914565841) (120, 0.1914565841) (121, 0.1901369536) (122, 0.1901369536) (123, 0.1864676191) (124, 0.1948404114) (125, 0.1948404114) (126, 0.1914177025) (127, 0.1914177025) (128, 0.190098072) (129, 0.190098072) (130, 0.1864287375) (131, 0.1864287375) (132, 0.1569647706) (133, 0.1569647706) (134, 0.1532954361) (135, 0.1532954361) (136, 0.1532863624) (137, 0.1420657965) (138, 0.1420657965) (139, 0.138396462) (140, 0.138396462) (141, 0.1383873882) (142, 0.1383873882) (143, 0.1380487178) (144, 0.1373211827) (145, 0.1373211827) (146, 0.137312109) (147, 0.137312109) (148, 0.1369734385) (149, 0.1369734385) (150, 0.1369734385) (151, 0.1369729057) (152, 0.1373211495) (153, 0.1373211495) (154, 0.1373120758) (155, 0.1373120758) (156, 0.1369734054) (157, 0.1369734054) (158, 0.1369734054) (159, 0.1369728726) (160, 0.1286779923) (161, 0.1286779923) (162, 0.1283393219) (163, 0.1365880679) (164, 0.1246010315) (165, 0.1246010315) (166, 0.1242623611) (167, 0.1242623611) (168, 0.1242623611) (169, 0.1242618283) (170, 0.1151643133) (171, 0.1151643133) (172, 0.1148256429) (173, 0.1238770236) (174, 0.1238770236) (175, 0.1235383532) (176, 0.1235383532) (177, 0.1235383532) (178, 0.1235378204) (179, 0.1144403053) (180, 0.1144403053) (181, 0.1141016349) (182, 0.1141016349) (183, 0.1141016349) (184, 0.1141011021) (185, 0.1143982174) (186, 0.1143982174) (187, 0.114059547) (188, 0.1132006363) (189, 0.1132006363) (190, 0.1128619659) (191, 0.1128619659) (192, 0.1128619659) (193, 0.1128614331) (194, 0.1131585484) (195, 0.1131585484) (196, 0.112819878) (197, 0.112819878) (198, 0.112819878) (199, 0.1128193452) (200, 0.1103663135) (201, 0.1103663135) (202, 0.1100276431) (203, 0.1100276431) (204, 0.1100276431) (205, 0.1100271103) (206, 0.1100271103) (207, 0.0059107484) (208, 0.0059107484) (209, 0.0055720779) (210, 0.0055720779) (211, 0.0055720779) (212, 0.0055715451) (213, 0.0055715451) (214, 0.0055715451) (215, 0.0055715451) (216, 0.0055715451) (217, 0.0055715451) (218, 0.0055715451) (219, 0.0055715451) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=200$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=1.34,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.3304506693) (1, 1.2480171556) (2, 1.2189241992) (3, 1.2189241992) (4, 1.2189241992) (5, 1.2189241992) (6, 1.2189241992) (7, 1.2189241992) (8, 1.2189241992) (9, 1.2189241992) (10, 0.9829219426) (11, 0.9829219426) (12, 0.9829219426) (13, 0.9829219426) (14, 0.9829219426) (15, 0.9225432401) (16, 0.9225432401) (17, 0.9225432401) (18, 0.9225432401) (19, 0.9225432401) (20, 0.9225432401) (21, 0.8485021005) (22, 0.8485021005) (23, 0.8485021005) (24, 0.8485021005) (25, 0.8485021005) (26, 0.8485021005) (27, 0.8485021005) (28, 0.8485021005) (29, 0.7857977873) (30, 0.7857977873) (31, 0.7857977873) (32, 0.7857977873) (33, 0.7857977873) (34, 0.7857977873) (35, 0.7857977873) (36, 0.7857977873) (37, 0.6698748188) (38, 0.6698748188) (39, 0.6698748188) (40, 0.6698748188) (41, 0.6698748188) (42, 0.6698748188) (43, 0.6698748188) (44, 0.6698748188) (45, 0.6698748188) (46, 0.539500461) (47, 0.539500461) (48, 0.539500461) (49, 0.539500461) (50, 0.539500461) (51, 0.539500461) (52, 0.539500461) (53, 0.5041290919) (54, 0.5041290919) (55, 0.5041290919) (56, 0.5041290919) (57, 0.5041290919) (58, 0.5041290919) (59, 0.5041290919) (60, 0.4285335674) (61, 0.5041290919) (62, 0.4390665804) (63, 0.4390665804) (64, 0.4390665804) (65, 0.4390665804) (66, 0.4390665804) (67, 0.4390665804) (68, 0.4390665804) (69, 0.3606357521) (70, 0.3634710559) (71, 0.3634710559) (72, 0.3634710559) (73, 0.3634710559) (74, 0.3634710559) (75, 0.3634710559) (76, 0.3634710559) (77, 0.3634710559) (78, 0.3299458853) (79, 0.3299458853) (80, 0.3299458853) (81, 0.3299458853) (82, 0.3097448948) (83, 0.3097448948) (84, 0.3097448948) (85, 0.3097448948) (86, 0.3097448948) (87, 0.2844041485) (88, 0.2844041485) (89, 0.2844041485) (90, 0.2844041485) (91, 0.3011356414) (92, 0.275794895) (93, 0.275794895) (94, 0.275794895) (95, 0.275794895) (96, 0.275794895) (97, 0.275794895) (98, 0.275794895) (99, 0.275794895) (100, 0.275794895) (101, 0.275794895) (102, 0.239680188) (103, 0.2718332217) (104, 0.2357185146) (105, 0.2357185146) (106, 0.2357185146) (107, 0.2357185146) (108, 0.2357185146) (109, 0.2190479339) (110, 0.2190479339) (111, 0.2190479339) (112, 0.2190479339) (113, 0.1980424679) (114, 0.1980424679) (115, 0.1980424679) (116, 0.1980424679) (117, 0.1813718872) (118, 0.1813718872) (119, 0.1813718872) (120, 0.1813718872) (121, 0.1813718872) (122, 0.1688647939) (123, 0.1688647939) (124, 0.1688647939) (125, 0.1688647939) (126, 0.1521942131) (127, 0.0853036989) (128, 0.0797905592) (129, 0.0797905592) (130, 0.0797905592) (131, 0.0797905592) (132, 0.0797905592) (133, 0.0797905592) (134, 0.0797905592) (135, 0.0766512301) (136, 0.0766512301) (137, 0.0766512301) (138, 0.0766512301) (139, 0.0609211113) (140, 0.0609211113) (141, 0.0609211113) (142, 0.0609211113) (143, 0.0609211113) (144, 0.0609211113) (145, 0.0609211113) (146, 0.0609211113) (147, 0.0609211113) (148, 0.0609211113) (149, 0.0479400825) (150, 0.0479400825) (151, 0.0479400825) (152, 0.0479400825) (153, 0.0479400825) (154, 0.0207419695) (155, 0.0207419695) (156, 0.0207419695) (157, 0.0207419695) (158, 0.0207419695) (159, 0.0207419695) (160, 0.0135406791) (161, 0.0135406791) (162, 0.0122274559) (163, 0.0123287266) (164, 0.0123287266) (165, 0.0123287266) (166, 0.0123287266) (167, 0.0123287266) (168, 0.0123287266) (169, 0.0082030118) (170, 0.0082030118) (171, 0.0076812741) (172, 0.0076812741) (173, 0.0063680509) (174, 0.0063680509) (175, 0.0063680509) (176, 0.0063680509) (177, 0.0040314281) (178, 0.0037788229) (179, 0.0037788229) (180, 0.0037788229) (181, 0.003063471) (182, 0.003063471) (183, 0.003063471) (184, 0.003063471) (185, 0.003063471) (186, 0.003063471) (187, 0.003063471) (188, 0.0016082047) (189, 0.0016082047) (190, 0.0016082047) (191, 0.0016082047) (192, 0.0016082047) (193, 0.0016082047) (194, 0.0016082047) (195, 0.0016082047) (196, 0.0006695791) (197, 0.0006695791) (198, 0.0006695791) (199, 0.0006695791) (200, 0.0006695791) (201, 0.0006695791) (202, 7.61864375706973E-05) (203, 7.61864375706973E-05) (204, 7.61864375706973E-05) (205, 2.85119000365314E-05) (206, 2.85119000365314E-05) (207, 2.85119000365314E-05) (208, 2.85119000365314E-05) (209, 2.85119000365314E-05) (210, 2.85119000365314E-05) (211, 2.85119000365314E-05) (212, 2.85119000365314E-05) (213, 5.20574761606609E-10) (214, 5.20574761606609E-10) (215, 5.20574761606609E-10) (216, 5.20574761606609E-10) (217, 5.20574761606609E-10) (218, 5.20574761606609E-10) (219, 5.20574761606609E-10) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.3304506693) (1, 1.2480171556) (2, 1.2480171556) (3, 1.2480171556) (4, 1.2480171556) (5, 1.2480171556) (6, 1.2480171556) (7, 1.2480171556) (8, 1.2480171556) (9, 1.012014899) (10, 0.9829219426) (11, 0.9829219426) (12, 0.9829219426) (13, 0.9829219426) (14, 0.9829219426) (15, 0.9829219426) (16, 0.908880803) (17, 0.908880803) (18, 0.908880803) (19, 0.908880803) (20, 0.908880803) (21, 0.8485021005) (22, 0.8485021005) (23, 0.8485021005) (24, 0.8485021005) (25, 0.8485021005) (26, 0.8485021005) (27, 0.8485021005) (28, 0.8485021005) (29, 0.732579132) (30, 0.732579132) (31, 0.732579132) (32, 0.732579132) (33, 0.732579132) (34, 0.732579132) (35, 0.732579132) (36, 0.6569836075) (37, 0.6569836075) (38, 0.6569836075) (39, 0.6569836075) (40, 0.6569836075) (41, 0.6569836075) (42, 0.6569836075) (43, 0.6569836075) (44, 0.5942792943) (45, 0.5942792943) (46, 0.5942792943) (47, 0.5942792943) (48, 0.5942792943) (49, 0.5942792943) (50, 0.5942792943) (51, 0.5942792943) (52, 0.5942792943) (53, 0.4639049365) (54, 0.4639049365) (55, 0.4639049365) (56, 0.4639049365) (57, 0.4639049365) (58, 0.4639049365) (59, 0.4639049365) (60, 0.4639049365) (61, 0.4639049365) (62, 0.3988424251) (63, 0.3988424251) (64, 0.3988424251) (65, 0.3988424251) (66, 0.3988424251) (67, 0.3988424251) (68, 0.3988424251) (69, 0.3988424251) (70, 0.3988424251) (71, 0.3315586242) (72, 0.3315586242) (73, 0.3315586242) (74, 0.3315586242) (75, 0.3315586242) (76, 0.3043605113) (77, 0.3043605113) (78, 0.3043605113) (79, 0.3043605113) (80, 0.3043605113) (81, 0.2790197649) (82, 0.2790197649) (83, 0.2790197649) (84, 0.2790197649) (85, 0.2790197649) (86, 0.2790197649) (87, 0.2790197649) (88, 0.2436483958) (89, 0.2436483958) (90, 0.2436483958) (91, 0.2436483958) (92, 0.2436483958) (93, 0.2436483958) (94, 0.2436483958) (95, 0.2436483958) (96, 0.2436483958) (97, 0.1757505805) (98, 0.1757505805) (99, 0.1757505805) (100, 0.1757505805) (101, 0.15554959) (102, 0.15554959) (103, 0.15554959) (104, 0.15554959) (105, 0.15554959) (106, 0.15554959) (107, 0.15554959) (108, 0.15554959) (109, 0.15554959) (110, 0.15554959) (111, 0.119434883) (112, 0.119434883) (113, 0.119434883) (114, 0.119434883) (115, 0.119434883) (116, 0.1027643022) (117, 0.1027643022) (118, 0.1027643022) (119, 0.1027643022) (120, 0.1027643022) (121, 0.1027643022) (122, 0.1027643022) (123, 0.1027643022) (124, 0.1027643022) (125, 0.0735866282) (126, 0.0735866282) (127, 0.0735866282) (128, 0.0735866282) (129, 0.0620672593) (130, 0.0620672593) (131, 0.0565541196) (132, 0.0565541196) (133, 0.0525924462) (134, 0.0525924462) (135, 0.0525924462) (136, 0.0525924462) (137, 0.0525924462) (138, 0.0525924462) (139, 0.0525924462) (140, 0.0525924462) (141, 0.0525924462) (142, 0.0368623274) (143, 0.0368623274) (144, 0.0337229983) (145, 0.0337229983) (146, 0.0337229983) (147, 0.0337229983) (148, 0.0337229983) (149, 0.0337229983) (150, 0.0337229983) (151, 0.0337229983) (152, 0.0337229983) (153, 0.0337229983) (154, 0.0207419695) (155, 0.0207419695) (156, 0.0207419695) (157, 0.0207419695) (158, 0.0207419695) (159, 0.0207419695) (160, 0.0135406791) (161, 0.0135406791) (162, 0.0122274559) (163, 0.0122274559) (164, 0.0122274559) (165, 0.0122274559) (166, 0.0098908331) (167, 0.0098908331) (168, 0.0098908331) (169, 0.0098908331) (170, 0.0098908331) (171, 0.0098908331) (172, 0.0072761021) (173, 0.0072761021) (174, 0.0072761021) (175, 0.0045531658) (176, 0.0045531658) (177, 0.0040314281) (178, 0.0037788229) (179, 0.0037788229) (180, 0.0037788229) (181, 0.003063471) (182, 0.003063471) (183, 0.003063471) (184, 0.003063471) (185, 0.003063471) (186, 0.003063471) (187, 0.003063471) (188, 0.0016082047) (189, 0.0016082047) (190, 0.0016082047) (191, 0.0016082047) (192, 0.0016082047) (193, 0.0016082047) (194, 0.0016082047) (195, 0.0016082047) (196, 0.0006695791) (197, 0.0006695791) (198, 0.0006695791) (199, 0.0006695791) (200, 0.0006695791) (201, 0.0006695791) (202, 7.61864375706973E-05) (203, 7.61864375706973E-05) (204, 7.61864375706973E-05) (205, 2.85119000365314E-05) (206, 2.85119000365314E-05) (207, 2.85119000365314E-05) (208, 2.85119000365314E-05) (209, 2.85119000365314E-05) (210, 2.85119000365314E-05) (211, 2.85119000365314E-05) (212, 2.85119000365314E-05) (213, 5.20574761606609E-10) (214, 5.20574761606609E-10) (215, 5.20574761606609E-10) (216, 5.20574761606609E-10) (217, 5.20574761606609E-10) (218, 5.20574761606609E-10) (219, 5.20574761606609E-10) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.3304506693) (1, 1.2480171556) (2, 1.2189241992) (3, 1.2189228239) (4, 1.2189228239) (5, 1.2188842841) (6, 1.2188829087) (7, 1.2188829087) (8, 1.2149212354) (9, 1.2121174172) (10, 1.1585055815) (11, 1.1448431445) (12, 1.1835129149) (13, 0.9828820275) (14, 0.9828806522) (15, 0.9828806522) (16, 0.9789189788) (17, 0.9761151606) (18, 0.922503325) (19, 0.9088408879) (20, 0.9475106583) (21, 0.9201777143) (22, 0.9201763389) (23, 0.9201763389) (24, 0.9162146656) (25, 0.9134108474) (26, 0.8597990117) (27, 0.8461365747) (28, 0.8848063451) (29, 0.8848049698) (30, 0.8848049698) (31, 0.8808432964) (32, 0.8734084868) (33, 0.8244276426) (34, 0.8107652055) (35, 0.8107638302) (36, 0.8107638302) (37, 0.8068021568) (38, 0.7993673472) (39, 0.750386503) (40, 0.7503851277) (41, 0.7503851277) (42, 0.7489083025) (43, 0.7457026941) (44, 0.7457013188) (45, 0.7457013188) (46, 0.7417396454) (47, 0.7343048358) (48, 0.6853239916) (49, 0.6853226163) (50, 0.6853226163) (51, 0.6838457911) (52, 0.6778048788) (53, 0.6778035035) (54, 0.6778035035) (55, 0.6738418301) (56, 0.6576038883) (57, 0.6174261763) (58, 0.617424801) (59, 0.617424801) (60, 0.6159479758) (61, 0.6159466005) (62, 0.6159466005) (63, 0.6119849271) (64, 0.5957469853) (65, 0.5015032078) (66, 0.5015018325) (67, 0.5015018325) (68, 0.4975401591) (69, 0.4855736181) (70, 0.4855722428) (71, 0.4855722428) (72, 0.4816105694) (73, 0.4653726275) (74, 0.3711288501) (75, 0.3711274748) (76, 0.3711274748) (77, 0.3671658014) (78, 0.3509278595) (79, 0.3509264842) (80, 0.3509264842) (81, 0.3469648108) (82, 0.350923215) (83, 0.350923215) (84, 0.3469615416) (85, 0.3469615416) (86, 0.3426501751) (87, 0.3426501751) (88, 0.3379460704) (89, 0.3379460704) (90, 0.3311308063) (91, 0.2713660171) (92, 0.314808508) (93, 0.314808508) (94, 0.3108468346) (95, 0.3108468346) (96, 0.3065354681) (97, 0.3065354681) (98, 0.3018313634) (99, 0.3018313634) (100, 0.2950160992) (101, 0.2352513101) (102, 0.2352513101) (103, 0.2309399436) (104, 0.2309399436) (105, 0.2262358389) (106, 0.2262358389) (107, 0.2194205747) (108, 0.2191629073) (109, 0.2191629073) (110, 0.1679675092) (111, 0.1679675092) (112, 0.1636561427) (113, 0.1636561427) (114, 0.158952038) (115, 0.158952038) (116, 0.1521367739) (117, 0.1364580297) (118, 0.1364580297) (119, 0.131753925) (120, 0.131753925) (121, 0.1249386609) (122, 0.1249386609) (123, 0.1194255212) (124, 0.1362229814) (125, 0.1362229814) (126, 0.1315188766) (127, 0.1315188766) (128, 0.1247036125) (129, 0.1247036125) (130, 0.1191904728) (131, 0.1191904728) (132, 0.1245589261) (133, 0.1245589261) (134, 0.1190457864) (135, 0.1190457864) (136, 0.1175607361) (137, 0.1078883454) (138, 0.1078883454) (139, 0.1023752057) (140, 0.1023752057) (141, 0.1008901554) (142, 0.1008901554) (143, 0.0995769321) (144, 0.076072383) (145, 0.076072383) (146, 0.0745873328) (147, 0.0745873328) (148, 0.0732741095) (149, 0.0732741095) (150, 0.0732741095) (151, 0.073226435) (152, 0.0756464424) (153, 0.0756464424) (154, 0.0741613921) (155, 0.0741613921) (156, 0.0728481689) (157, 0.0728481689) (158, 0.0728481689) (159, 0.0728004944) (160, 0.0741438455) (161, 0.0741438455) (162, 0.0728306223) (163, 0.0575881353) (164, 0.0611803633) (165, 0.0611803633) (166, 0.0598671401) (167, 0.0598671401) (168, 0.0598671401) (169, 0.0598194655) (170, 0.0605869707) (171, 0.0605869707) (172, 0.0592737474) (173, 0.0446071065) (174, 0.0446071065) (175, 0.0432938832) (176, 0.0432938832) (177, 0.0432938832) (178, 0.0432462087) (179, 0.0440137138) (180, 0.0440137138) (181, 0.0427004906) (182, 0.0427004906) (183, 0.0427004906) (184, 0.042652816) (185, 0.0393753141) (186, 0.0393753141) (187, 0.0380620908) (188, 0.0136061797) (189, 0.0136061797) (190, 0.0122929565) (191, 0.0122929565) (192, 0.0122929565) (193, 0.0122452819) (194, 0.00896778) (195, 0.00896778) (196, 0.0076545567) (197, 0.0076545567) (198, 0.0076545567) (199, 0.0076068822) (200, 0.0013894097) (201, 0.0013894097) (202, 7.61864375706973E-05) (203, 7.61864375706973E-05) (204, 7.61864375706973E-05) (205, 2.85119000365314E-05) (206, 2.85119000365314E-05) (207, 0.0013894092) (208, 0.0013894092) (209, 7.61859169959357E-05) (210, 7.61859169959357E-05) (211, 7.61859169959357E-05) (212, 2.85113794617698E-05) (213, 2.85113794617698E-05) (214, 2.85113794617698E-05) (215, 2.85113794617698E-05) (216, 2.85113794617698E-05) (217, 2.85113794617698E-05) (218, 2.85113794617698E-05) (219, 2.85113794617698E-05) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=250$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=1.23,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 1.2219940383) (1, 1.1855446473) (2, 1.1855446473) (3, 1.1855446473) (4, 1.0628755387) (5, 1.0552054127) (6, 1.0552054127) (7, 1.0376346022) (8, 1.0376346022) (9, 1.0376346022) (10, 1.0376346022) (11, 1.0376346022) (12, 1.0376346022) (13, 1.0376346022) (14, 1.0376346022) (15, 0.8847581131) (16, 0.8847581131) (17, 0.8847581131) (18, 0.8847581131) (19, 0.8847581131) (20, 0.8847581131) (21, 0.8847581131) (22, 0.8241797937) (23, 0.8241797937) (24, 0.8241797937) (25, 0.8241797937) (26, 0.8241797937) (27, 0.8241797937) (28, 0.8241797937) (29, 0.8241797937) (30, 0.7614519951) (31, 0.7614519951) (32, 0.7614519951) (33, 0.7614519951) (34, 0.7298751816) (35, 0.7298751816) (36, 0.7298751816) (37, 0.7298751816) (38, 0.7298751816) (39, 0.7298751816) (40, 0.7298751816) (41, 0.7298751816) (42, 0.7298751816) (43, 0.6665279398) (44, 0.6665279398) (45, 0.6665279398) (46, 0.6665279398) (47, 0.6665279398) (48, 0.6665279398) (49, 0.6665279398) (50, 0.6665279398) (51, 0.6665279398) (52, 0.5487446175) (53, 0.5487446175) (54, 0.5487446175) (55, 0.5487446175) (56, 0.5487446175) (57, 0.5487446175) (58, 0.5487446175) (59, 0.5487446175) (60, 0.5487446175) (61, 0.5487446175) (62, 0.434888057) (63, 0.434888057) (64, 0.434888057) (65, 0.434888057) (66, 0.434888057) (67, 0.3836571808) (68, 0.401947825) (69, 0.401947825) (70, 0.401947825) (71, 0.401947825) (72, 0.401947825) (73, 0.401947825) (74, 0.401947825) (75, 0.401947825) (76, 0.3318202417) (77, 0.3318202417) (78, 0.3318202417) (79, 0.3318202417) (80, 0.3318202417) (81, 0.2805893655) (82, 0.2735242835) (83, 0.2735242835) (84, 0.2735242835) (85, 0.2735242835) (86, 0.2735242835) (87, 0.2735242835) (88, 0.2735242835) (89, 0.2172420925) (90, 0.2172420925) (91, 0.2172420925) (92, 0.2172420925) (93, 0.2172420925) (94, 0.2172420925) (95, 0.2172420925) (96, 0.173732125) (97, 0.173732125) (98, 0.173732125) (99, 0.173732125) (100, 0.173732125) (101, 0.173732125) (102, 0.1372963385) (103, 0.1372963385) (104, 0.1372963385) (105, 0.1372963385) (106, 0.1372963385) (107, 0.1212964802) (108, 0.1372963385) (109, 0.1372963385) (110, 0.1372963385) (111, 0.1091301349) (112, 0.1176211037) (113, 0.1176211037) (114, 0.1176211037) (115, 0.1176211037) (116, 0.1099888827) (117, 0.1099888827) (118, 0.1099888827) (119, 0.1099888827) (120, 0.1099888827) (121, 0.1056827524) (122, 0.1056827524) (123, 0.1056827524) (124, 0.1056827524) (125, 0.0972671239) (126, 0.0972671239) (127, 0.0967022117) (128, 0.0967022117) (129, 0.0967022117) (130, 0.0967022117) (131, 0.0882865832) (132, 0.0882865832) (133, 0.0839932963) (134, 0.0839932963) (135, 0.0797110652) (136, 0.0797110652) (137, 0.0797110652) (138, 0.0797110652) (139, 0.0797110652) (140, 0.0797110652) (141, 0.0797110652) (142, 0.0797110652) (143, 0.0797110652) (144, 0.0766566262) (145, 0.0766566262) (146, 0.0766566262) (147, 0.0555641116) (148, 0.0555641116) (149, 0.0555641116) (150, 0.0392034747) (151, 0.0392034747) (152, 0.0392034747) (153, 0.0392034747) (154, 0.0392034747) (155, 0.0392034747) (156, 0.0392034747) (157, 0.0392034747) (158, 0.0295734515) (159, 0.0257679377) (160, 0.0257679377) (161, 0.0257679377) (162, 0.0257679377) (163, 0.0161379145) (164, 0.0161379145) (165, 0.0150267342) (166, 0.0150267342) (167, 0.0039715692) (168, 0.0039715692) (169, 0.0028603889) (170, 0.0028603889) (171, 0.0025670918) (172, 0.0028603889) (173, 0.0028603889) (174, 0.0028291461) (175, 0.0028291461) (176, 0.002535849) (177, 0.002535849) (178, 0.002535849) (179, 0.002535849) (180, 0.002535849) (181, 0.002535849) (182, 0.0020003689) (183, 0.002535849) (184, 0.002535849) (185, 0.0020003689) (186, 0.0020003689) (187, 0.0020003689) (188, 0.0020003689) (189, 0.0020003689) (190, 0.0020003689) (191, 0.0020003689) (192, 0.0012421418) (193, 0.0016073777) (194, 0.0016073777) (195, 0.0008491506) (196, 0.0008491506) (197, 0.0008491506) (198, 0.0008491506) (199, 0.0008491506) (200, 0.0008491506) (201, 0.0003136704) (202, 0.0003136704) (203, 0.0003136704) (204, 0.0003136704) (205, 0.0003136704) (206, 0.0003136704) (207, 0.0003136704) (208, 0.0001213457) (209, 0.0001213457) (210, 0.0001213457) (211, 0.0001213457) (212, 0.000082093) (213, 0.000082093) (214, 0.000082093) (215, 0.000082093) (216, 0.000082093) (217, 0.000082093) (218, 0.000082093) (219, 3.60321160309397E-05) (220, 3.60321160309397E-05) (221, 3.60321160309397E-05) (222, 3.60321160309397E-05) (223, 3.60321160309397E-05) (224, 3.60321160309397E-05) (225, 3.60321160309397E-05) (226, 3.60321160309397E-05) (227, 3.60321160309397E-05)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 1.2219940383) (1, 1.2219940383) (2, 1.2219940383) (3, 1.0993249297) (4, 1.0628755387) (5, 1.0628755387) (6, 1.0628755387) (7, 1.0628755387) (8, 1.0628755387) (9, 1.0628755387) (10, 1.0628755387) (11, 1.0628755387) (12, 0.9099990496) (13, 0.9099990496) (14, 0.8924282391) (15, 0.8924282391) (16, 0.8924282391) (17, 0.8924282391) (18, 0.8924282391) (19, 0.8924282391) (20, 0.8924282391) (21, 0.8924282391) (22, 0.8223006557) (23, 0.8223006557) (24, 0.8223006557) (25, 0.8223006557) (26, 0.8223006557) (27, 0.8223006557) (28, 0.8223006557) (29, 0.7617223364) (30, 0.7617223364) (31, 0.7617223364) (32, 0.7617223364) (33, 0.7301455229) (34, 0.7301455229) (35, 0.7301455229) (36, 0.7301455229) (37, 0.7301455229) (38, 0.6789146467) (39, 0.6789146467) (40, 0.6789146467) (41, 0.6789146467) (42, 0.6789146467) (43, 0.6789146467) (44, 0.6789146467) (45, 0.6789146467) (46, 0.6161868481) (47, 0.6161868481) (48, 0.6161868481) (49, 0.6161868481) (50, 0.6161868481) (51, 0.6161868481) (52, 0.6161868481) (53, 0.6161868481) (54, 0.6161868481) (55, 0.4984035257) (56, 0.4907333997) (57, 0.4836683177) (58, 0.4836683177) (59, 0.4836683177) (60, 0.4836683177) (61, 0.4836683177) (62, 0.4836683177) (63, 0.4836683177) (64, 0.4836683177) (65, 0.4836683177) (66, 0.4203210759) (67, 0.4203210759) (68, 0.4203210759) (69, 0.4203210759) (70, 0.4203210759) (71, 0.4203210759) (72, 0.4203210759) (73, 0.4203210759) (74, 0.4203210759) (75, 0.4203210759) (76, 0.3064645154) (77, 0.3064645154) (78, 0.3064645154) (79, 0.3064645154) (80, 0.3064645154) (81, 0.3064645154) (82, 0.3064645154) (83, 0.262954548) (84, 0.262954548) (85, 0.262954548) (86, 0.262954548) (87, 0.262954548) (88, 0.262954548) (89, 0.2265187615) (90, 0.2265187615) (91, 0.2265187615) (92, 0.2265187615) (93, 0.2265187615) (94, 0.2265187615) (95, 0.1935785295) (96, 0.1935785295) (97, 0.1935785295) (98, 0.1935785295) (99, 0.1935785295) (100, 0.1935785295) (101, 0.1935785295) (102, 0.1372963385) (103, 0.1372963385) (104, 0.1372963385) (105, 0.1372963385) (106, 0.1372963385) (107, 0.1212964802) (108, 0.1212964802) (109, 0.1212964802) (110, 0.1212964802) (111, 0.1091301349) (112, 0.1091301349) (113, 0.1091301349) (114, 0.1091301349) (115, 0.1091301349) (116, 0.1091301349) (117, 0.1091301349) (118, 0.1091301349) (119, 0.1091301349) (120, 0.0894549001) (121, 0.0894549001) (122, 0.0851616133) (123, 0.0851616133) (124, 0.0808793821) (125, 0.0808793821) (126, 0.0808793821) (127, 0.0808793821) (128, 0.0808793821) (129, 0.0808793821) (130, 0.0808793821) (131, 0.0808793821) (132, 0.0808793821) (133, 0.0645187453) (134, 0.0645187453) (135, 0.0645187453) (136, 0.0645187453) (137, 0.0645187453) (138, 0.0568865243) (139, 0.0568865243) (140, 0.0568865243) (141, 0.0568865243) (142, 0.0568865243) (143, 0.0568865243) (144, 0.0568865243) (145, 0.0568865243) (146, 0.0568865243) (147, 0.0312846421) (148, 0.0312846421) (149, 0.0312846421) (150, 0.0312846421) (151, 0.0312846421) (152, 0.0312846421) (153, 0.0223041013) (154, 0.0223041013) (155, 0.0223041013) (156, 0.0223041013) (157, 0.0223041013) (158, 0.0223041013) (159, 0.0223041013) (160, 0.0223041013) (161, 0.0126740781) (162, 0.0126740781) (163, 0.0126740781) (164, 0.009564104) (165, 0.009564104) (166, 0.009564104) (167, 0.0039715692) (168, 0.0039715692) (169, 0.0028603889) (170, 0.0028603889) (171, 0.0025670918) (172, 0.0025670918) (173, 0.0025670918) (174, 0.0025670918) (175, 0.0025670918) (176, 0.0025670918) (177, 0.0020316116) (178, 0.0020316116) (179, 0.0020316116) (180, 0.0020316116) (181, 0.0020316116) (182, 0.0020316116) (183, 0.0020316116) (184, 0.0020316116) (185, 0.0020316116) (186, 0.0020316116) (187, 0.0012733845) (188, 0.0012733845) (189, 0.0012733845) (190, 0.0012733845) (191, 0.0012733845) (192, 0.0012733845) (193, 0.0012733845) (194, 0.0010810598) (195, 0.0010810598) (196, 0.0010810598) (197, 0.0010810598) (198, 0.0010810598) (199, 0.001049817) (200, 0.001049817) (201, 0.001049817) (202, 0.001049817) (203, 0.001049817) (204, 0.001049817) (205, 0.001049817) (206, 0.001049817) (207, 0.001049817) (208, 0.0001213457) (209, 0.0001213457) (210, 0.0001213457) (211, 0.0001213457) (212, 0.000082093) (213, 0.000082093) (214, 0.000082093) (215, 0.000082093) (216, 0.000082093) (217, 0.000082093) (218, 0.000082093) (219, 3.60321160309397E-05) (220, 3.60321160309397E-05) (221, 3.60321160309397E-05) (222, 3.60321160309397E-05) (223, 3.60321160309397E-05) (224, 3.60321160309397E-05) (225, 3.60321160309397E-05) (226, 3.60321160309397E-05) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 1.2219940383) (1, 1.1855446473) (2, 1.1778745213) (3, 1.1708094393) (4, 1.1708094393) (5, 1.0552054127) (6, 1.0481403307) (7, 1.0481403307) (8, 1.0481213045) (9, 1.0519194321) (10, 1.0438054293) (11, 1.0222651808) (12, 0.9946270933) (13, 1.054796365) (14, 1.047731283) (15, 1.047731283) (16, 1.0477122568) (17, 1.0515103844) (18, 1.0433963816) (19, 1.021856133) (20, 0.9942180456) (21, 0.9920685663) (22, 0.9850034843) (23, 0.9850034843) (24, 0.9849844581) (25, 0.9887825857) (26, 0.9806685829) (27, 0.9591283344) (28, 0.9314902469) (29, 0.9244251649) (30, 0.9244251649) (31, 0.9244061388) (32, 0.927259018) (33, 0.9200902635) (34, 0.898550015) (35, 0.891484933) (36, 0.891484933) (37, 0.8914659068) (38, 0.894318786) (39, 0.8871500316) (40, 0.8800849495) (41, 0.8800849495) (42, 0.7456735259) (43, 0.8788747802) (44, 0.8718096982) (45, 0.8718096982) (46, 0.871790672) (47, 0.8746435512) (48, 0.8674747968) (49, 0.8604097147) (50, 0.8604097147) (51, 0.7259982911) (52, 0.8155275384) (53, 0.8084624564) (54, 0.8084624564) (55, 0.8084434302) (56, 0.8093274439) (57, 0.804127555) (58, 0.7970624729) (59, 0.7970624729) (60, 0.6626510493) (61, 0.6555859673) (62, 0.6555859673) (63, 0.6555669411) (64, 0.6564509548) (65, 0.640186962) (66, 0.63312188) (67, 0.63312188) (68, 0.6331028538) (69, 0.544867727) (70, 0.5378026449) (71, 0.5378026449) (72, 0.5377836188) (73, 0.5386676325) (74, 0.5224036397) (75, 0.5153385577) (76, 0.5153385577) (77, 0.5153195315) (78, 0.5162035452) (79, 0.5091384632) (80, 0.5091384632) (81, 0.509119437) (82, 0.5060647501) (83, 0.5060647501) (84, 0.506045724) (85, 0.506045724) (86, 0.4884749134) (87, 0.4884749134) (88, 0.4856130722) (89, 0.4856130722) (90, 0.4281313111) (91, 0.4497635329) (92, 0.3862419388) (93, 0.3862419388) (94, 0.3862229127) (95, 0.3862229127) (96, 0.3686521022) (97, 0.3686521022) (98, 0.365790261) (99, 0.365790261) (100, 0.3083084998) (101, 0.3299407217) (102, 0.3299407217) (103, 0.3123699112) (104, 0.3123699112) (105, 0.3095080699) (106, 0.3095080699) (107, 0.2520263088) (108, 0.3047376902) (109, 0.3047376902) (110, 0.3176333732) (111, 0.3176333732) (112, 0.3000625627) (113, 0.3000625627) (114, 0.2972007215) (115, 0.2972007215) (116, 0.2397189604) (117, 0.279135808) (118, 0.279135808) (119, 0.2762739667) (120, 0.2762739667) (121, 0.2187922056) (122, 0.2187922056) (123, 0.2144989188) (124, 0.235431302) (125, 0.235431302) (126, 0.2325694608) (127, 0.2325694608) (128, 0.1750876997) (129, 0.1750876997) (130, 0.1707944129) (131, 0.1707944129) (132, 0.1750876789) (133, 0.1750876789) (134, 0.1707943921) (135, 0.1707943921) (136, 0.1664758999) (137, 0.1590878206) (138, 0.1590878206) (139, 0.1547945337) (140, 0.1547945337) (141, 0.1504760416) (142, 0.1504760416) (143, 0.1493648612) (144, 0.1547620126) (145, 0.1547620126) (146, 0.1504435205) (147, 0.1504435205) (148, 0.1493323401) (149, 0.1493323401) (150, 0.1493323401) (151, 0.1437398053) (152, 0.0846344292) (153, 0.0846344292) (154, 0.0803159371) (155, 0.0803159371) (156, 0.0792047567) (157, 0.0792047567) (158, 0.0792047567) (159, 0.073612222) (160, 0.0621144208) (161, 0.0621144208) (162, 0.0610032405) (163, 0.0638755677) (164, 0.0802837396) (165, 0.0802837396) (166, 0.0791725593) (167, 0.0791725593) (168, 0.0791725593) (169, 0.0735800245) (170, 0.0613561937) (171, 0.0613561937) (172, 0.0602450134) (173, 0.0638433702) (174, 0.0638433702) (175, 0.0627321899) (176, 0.0627321899) (177, 0.0627321899) (178, 0.0571396551) (179, 0.0449158243) (180, 0.0449158243) (181, 0.043804644) (182, 0.043804644) (183, 0.043804644) (184, 0.0382121092) (185, 0.0084800379) (186, 0.0084800379) (187, 0.0073688575) (188, 0.0439493995) (189, 0.0439493995) (190, 0.0428382191) (191, 0.0428382191) (192, 0.0428382191) (193, 0.0372456843) (194, 0.007513613) (195, 0.007513613) (196, 0.0064024326) (197, 0.0064024326) (198, 0.0064024326) (199, 0.0008098979) (200, 0.0069781328) (201, 0.0069781328) (202, 0.0058669525) (203, 0.0058669525) (204, 0.0058669525) (205, 0.0002744177) (206, 0.0002744177) (207, 0.0067858081) (208, 0.0067858081) (209, 0.0056746277) (210, 0.0056746277) (211, 0.0056746277) (212, 0.000082093) (213, 0.000082093) (214, 0.000082093) (215, 0.000082093) (216, 0.000082093) (217, 0.000082093) (218, 0.000082093) (219, 3.60321160309397E-05) (220, 4.60608596501242E-05) (221, 4.60608596501242E-05) (222, 4.60608596501242E-05) (223, 4.60608596501242E-05) (224, 4.60608596501242E-05) (225, 4.60608596501242E-05) (226, 4.60608596501242E-05) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=300$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=0.5,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.4995535154) (1, 0.4474182506) (2, 0.4474182506) (3, 0.4474182506) (4, 0.3678162687) (5, 0.3678162687) (6, 0.3678162687) (7, 0.352069118) (8, 0.352069118) (9, 0.352069118) (10, 0.352069118) (11, 0.352069118) (12, 0.3296568325) (13, 0.3296568325) (14, 0.3296568325) (15, 0.3296568325) (16, 0.3045006196) (17, 0.3045006196) (18, 0.3045006196) (19, 0.3045006196) (20, 0.3045006196) (21, 0.3045006196) (22, 0.3045006196) (23, 0.2711740492) (24, 0.2711740492) (25, 0.2711740492) (26, 0.2711740492) (27, 0.2711740492) (28, 0.2711740492) (29, 0.2711740492) (30, 0.2711740492) (31, 0.1974649708) (32, 0.2040196793) (33, 0.2040196793) (34, 0.2040196793) (35, 0.2040196793) (36, 0.2040196793) (37, 0.2040196793) (38, 0.2040196793) (39, 0.2040196793) (40, 0.1303106009) (41, 0.1303106009) (42, 0.1303106009) (43, 0.1303106009) (44, 0.111939305) (45, 0.111939305) (46, 0.1094878721) (47, 0.1094878721) (48, 0.1094878721) (49, 0.1094878721) (50, 0.1094878721) (51, 0.1094878721) (52, 0.1094878721) (53, 0.1094878721) (54, 0.0756355866) (55, 0.0756355866) (56, 0.0751686669) (57, 0.0751301906) (58, 0.0751301906) (59, 0.0751301906) (60, 0.0751301906) (61, 0.0751301906) (62, 0.0751301906) (63, 0.0751301906) (64, 0.0751301906) (65, 0.0751301906) (66, 0.0751301906) (67, 0.0432745249) (68, 0.0432373381) (69, 0.0432373381) (70, 0.0432373381) (71, 0.0432373381) (72, 0.0432373381) (73, 0.0432373381) (74, 0.0308326404) (75, 0.0290784885) (76, 0.0290784885) (77, 0.0290784885) (78, 0.0290784885) (79, 0.0290784885) (80, 0.0290784885) (81, 0.0166737908) (82, 0.0166737908) (83, 0.0141955638) (84, 0.0141955638) (85, 0.0120610742) (86, 0.0141955638) (87, 0.0141955638) (88, 0.0117601608) (89, 0.0117601608) (90, 0.0096256712) (91, 0.0096256712) (92, 0.0096256712) (93, 0.0077808317) (94, 0.0096256712) (95, 0.0092893788) (96, 0.0092893788) (97, 0.0092893788) (98, 0.0074445393) (99, 0.0074445393) (100, 0.0074445393) (101, 0.0074445393) (102, 0.0074445393) (103, 0.0074445393) (104, 0.0059293239) (105, 0.0059293239) (106, 0.0059293239) (107, 0.0059293239) (108, 0.0059293239) (109, 0.0059293239) (110, 0.0059293239) (111, 0.0043014436) (112, 0.0059293239) (113, 0.0051311427) (114, 0.0051311427) (115, 0.0051311427) (116, 0.0051311427) (117, 0.0051311427) (118, 0.0051311427) (119, 0.0051311427) (120, 0.0051311427) (121, 0.0051311427) (122, 0.00353551) (123, 0.00353551) (124, 0.00353551) (125, 0.00353551) (126, 0.00353551) (127, 0.00353551) (128, 0.00353551) (129, 0.0011536719) (130, 0.0011536719) (131, 0.0011536719) (132, 0.0011536719) (133, 0.0011536719) (134, 0.0011536719) (135, 0.0011536719) (136, 0.0011536719) (137, 0.0011536719) (138, 0.000134066) (139, 0.000134066) (140, 0.000134066) (141, 0.000134066) (142, 0.000134066) (143, 0.000134066) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.4995535154) (1, 0.4474182506) (2, 0.4474182506) (3, 0.4474182506) (4, 0.3678162687) (5, 0.3678162687) (6, 0.3678162687) (7, 0.352069118) (8, 0.352069118) (9, 0.352069118) (10, 0.352069118) (11, 0.352069118) (12, 0.352069118) (13, 0.352069118) (14, 0.3187425476) (15, 0.3187425476) (16, 0.3187425476) (17, 0.3187425476) (18, 0.3187425476) (19, 0.3187425476) (20, 0.3187425476) (21, 0.3187425476) (22, 0.3187425476) (23, 0.2515881777) (24, 0.2515881777) (25, 0.2515881777) (26, 0.2515881777) (27, 0.2332168819) (28, 0.2332168819) (29, 0.2332168819) (30, 0.2332168819) (31, 0.2332168819) (32, 0.2108045963) (33, 0.2108045963) (34, 0.2108045963) (35, 0.2108045963) (36, 0.1856483834) (37, 0.1856483834) (38, 0.1856483834) (39, 0.1856483834) (40, 0.1856483834) (41, 0.1856483834) (42, 0.1856483834) (43, 0.1856483834) (44, 0.111939305) (45, 0.111939305) (46, 0.111939305) (47, 0.111939305) (48, 0.111939305) (49, 0.111939305) (50, 0.111939305) (51, 0.111939305) (52, 0.0818198394) (53, 0.0818198394) (54, 0.0818198394) (55, 0.0818198394) (56, 0.0818198394) (57, 0.0818198394) (58, 0.0818198394) (59, 0.0818198394) (60, 0.0818198394) (61, 0.0818198394) (62, 0.0499641736) (63, 0.0499641736) (64, 0.0437799209) (65, 0.0437799209) (66, 0.0437799209) (67, 0.0437799209) (68, 0.0437799209) (69, 0.0437799209) (70, 0.0313752232) (71, 0.0313752232) (72, 0.0288969962) (73, 0.0288969962) (74, 0.0267625065) (75, 0.0267625065) (76, 0.0267625065) (77, 0.0267625065) (78, 0.0267625065) (79, 0.0267625065) (80, 0.0267625065) (81, 0.0217338154) (82, 0.0217338154) (83, 0.0121367372) (84, 0.0121367372) (85, 0.0121367372) (86, 0.0102918978) (87, 0.0102918978) (88, 0.0102918978) (89, 0.0102918978) (90, 0.0102918978) (91, 0.0091826416) (92, 0.0078180185) (93, 0.0078180185) (94, 0.0078180185) (95, 0.0078180185) (96, 0.0078180185) (97, 0.0078180185) (98, 0.0063028031) (99, 0.0063028031) (100, 0.0063028031) (101, 0.0063028031) (102, 0.0063028031) (103, 0.0063028031) (104, 0.0063028031) (105, 0.0046749229) (106, 0.0046749229) (107, 0.0046749229) (108, 0.0046749229) (109, 0.0046749229) (110, 0.0046749229) (111, 0.0046749229) (112, 0.0046749229) (113, 0.0046749229) (114, 0.0036553169) (115, 0.0036181301) (116, 0.0036181301) (117, 0.0036181301) (118, 0.0036181301) (119, 0.0036181301) (120, 0.0032818377) (121, 0.0032818377) (122, 0.0032818377) (123, 0.0032818377) (124, 0.0032818377) (125, 0.0032818377) (126, 0.0032818377) (127, 0.0032818377) (128, 0.0032818377) (129, 0.0024836565) (130, 0.0024836565) (131, 0.0024836565) (132, 0.0024836565) (133, 0.0024836565) (134, 0.0024836565) (135, 0.0024836565) (136, 0.0024836565) (137, 0.0024836565) (138, 0.000134066) (139, 0.000134066) (140, 0.000134066) (141, 0.000134066) (142, 0.000134066) (143, 0.000134066) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.4995535154) (1, 0.4995150391) (2, 0.4994778523) (3, 0.4473425875) (4, 0.4473425875) (5, 0.4837307017) (6, 0.4315954369) (7, 0.4315954369) (8, 0.4311285172) (9, 0.4789838349) (10, 0.4613184162) (11, 0.4836892885) (12, 0.4504041313) (13, 0.4837307017) (14, 0.4315954369) (15, 0.4315954369) (16, 0.4311285172) (17, 0.4789838349) (18, 0.4613184162) (19, 0.4836892885) (20, 0.4504041313) (21, 0.4837306847) (22, 0.4315954199) (23, 0.4315954199) (24, 0.4311285002) (25, 0.4789838179) (26, 0.4613183992) (27, 0.4836892715) (28, 0.4504041143) (29, 0.3982688495) (30, 0.3982688495) (31, 0.3978019298) (32, 0.4414324587) (33, 0.4279918288) (34, 0.4503627011) (35, 0.3982274362) (36, 0.3982274362) (37, 0.3977605165) (38, 0.4413910454) (39, 0.4279504155) (40, 0.3758151507) (41, 0.3758151507) (42, 0.427940958) (43, 0.4502598182) (44, 0.3981245534) (45, 0.3981245534) (46, 0.3976576337) (47, 0.4412881626) (48, 0.4278475327) (49, 0.3757122679) (50, 0.3757122679) (51, 0.4278380751) (52, 0.3831054483) (53, 0.3309701835) (54, 0.3309701835) (55, 0.3305032638) (56, 0.3647341525) (57, 0.3606931628) (58, 0.3085578979) (59, 0.3085578979) (60, 0.3606837052) (61, 0.3085484404) (62, 0.3085484404) (63, 0.3080815207) (64, 0.3423124094) (65, 0.3141069866) (66, 0.2619717217) (67, 0.2619717217) (68, 0.261504802) (69, 0.3606837171) (70, 0.3085484523) (71, 0.3085484523) (72, 0.3080815326) (73, 0.3423124213) (74, 0.3141069985) (75, 0.2619717336) (76, 0.2619717336) (77, 0.2615048139) (78, 0.2957357026) (79, 0.2436004378) (80, 0.2436004378) (81, 0.2431335181) (82, 0.1639984559) (83, 0.1639984559) (84, 0.1635315362) (85, 0.1635315362) (86, 0.1610801033) (87, 0.1610801033) (88, 0.1597310486) (89, 0.1597310486) (90, 0.1088009882) (91, 0.1634959746) (92, 0.1321427901) (93, 0.1321427901) (94, 0.1316758704) (95, 0.1316758704) (96, 0.1292244376) (97, 0.1292244376) (98, 0.1278753829) (99, 0.1278753829) (100, 0.0769453224) (101, 0.1316403089) (102, 0.1316403089) (103, 0.129188876) (104, 0.129188876) (105, 0.1278398214) (106, 0.1278398214) (107, 0.0769097609) (108, 0.1281572852) (109, 0.1281572852) (110, 0.1313375415) (111, 0.1313375415) (112, 0.1288861087) (113, 0.1288861087) (114, 0.127537054) (115, 0.127537054) (116, 0.0766069936) (117, 0.1258076947) (118, 0.1258076947) (119, 0.12445864) (120, 0.12445864) (121, 0.0735285796) (122, 0.0735285796) (123, 0.0713940899) (124, 0.1116488451) (125, 0.1116488451) (126, 0.1102997905) (127, 0.1102997905) (128, 0.05936973) (129, 0.05936973) (130, 0.0572352403) (131, 0.0572352403) (132, 0.059369754) (133, 0.059369754) (134, 0.0572352643) (135, 0.0572352643) (136, 0.0547570373) (137, 0.0538682301) (138, 0.0538682301) (139, 0.0517337405) (140, 0.0517337405) (141, 0.0492555135) (142, 0.0492555135) (143, 0.0492555345) (144, 0.0517337705) (145, 0.0517337705) (146, 0.0492555435) (147, 0.0492555435) (148, 0.0492555645) (149, 0.0492555645) (150, 0.0492555645) (151, 0.047410725) (152, 0.017881485) (153, 0.017881485) (154, 0.015403258) (155, 0.015403258) (156, 0.015403279) (157, 0.015403279) (158, 0.015403279) (159, 0.0135584395) (160, 0.015403258) (161, 0.015403258) (162, 0.015403279) (163, 0.014383652) (164, 0.015403268) (165, 0.015403268) (166, 0.015403289) (167, 0.015403289) (168, 0.015403289) (169, 0.0135584495) (170, 0.015403268) (171, 0.015403268) (172, 0.015403289) (173, 0.014383662) (174, 0.014383662) (175, 0.014383683) (176, 0.014383683) (177, 0.014383683) (178, 0.0125388436) (179, 0.014383662) (180, 0.014383662) (181, 0.014383683) (182, 0.014383683) (183, 0.014383683) (184, 0.0125388436) (185, 0.0019789643) (186, 0.0019789643) (187, 0.0019789853) (188, 0.0143836404) (189, 0.0143836404) (190, 0.0143836614) (191, 0.0143836614) (192, 0.0143836614) (193, 0.012538822) (194, 0.0019789427) (195, 0.0019789427) (196, 0.0019789637) (197, 0.0019789637) (198, 0.0019789637) (199, 0.0001341243) (200, 0.0018448495) (201, 0.0018448495) (202, 0.0018448705) (203, 0.0018448705) (204, 0.0018448705) (205, 0.000000031) (206, 0.000000031) (207, 0.0018448485) (208, 0.0018448485) (209, 0.0018448695) (210, 0.0018448695) (211, 0.0018448695) (212, 0.00000003) (213, 0.00000003) (214, 0.00000003) (215, 0.00000003) (216, 0.00000003) (217, 0.00000003) (218, 0.00000003) (219, 0.00000003) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.23\textwidth}
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    title={$r_0=350$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{EV},
    xmin=0, xmax=227,
    ymin=0, ymax=0.06,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0, 0.0584603318) (1, 0.0584603318) (2, 0.0584603318) (3, 0.0584603318) (4, 0.0544700504) (5, 0.0544700504) (6, 0.0544700504) (7, 0.0544700504) (8, 0.0544700504) (9, 0.0544700504) (10, 0.0544700504) (11, 0.0464147429) (12, 0.0464147429) (13, 0.0464147429) (14, 0.0464147429) (15, 0.0464147429) (16, 0.0464147429) (17, 0.0464147429) (18, 0.0464147429) (19, 0.0464147429) (20, 0.0308182223) (21, 0.0308182223) (22, 0.0308182223) (23, 0.0308182223) (24, 0.0308182223) (25, 0.0308182223) (26, 0.0308182223) (27, 0.0308182223) (28, 0.0308182223) (29, 0.0308182223) (30, 0.0009478641) (31, 0.0009466063) (32, 0.0009466063) (33, 0.0009466063) (34, 0.0009466063) (35, 0.0009466063) (36, 0.0008377506) (37, 0.0008377506) (38, 0.0008375926) (39, 0.0008375926) (40, 0.0008375926) (41, 0.0008375926) (42, 0.0008375926) (43, 0.0008375926) (44, 0.0008375926) (45, 0.0006184443) (46, 0.0006184443) (47, 0.0006184443) (48, 0.0006184443) (49, 0.0006184443) (50, 0.0006184443) (51, 0.0002915299) (52, 0.0002915299) (53, 0.0002915299) (54, 0.0002915299) (55, 0.0002915299) (56, 0.0002915299) (57, 0.0002915299) (58, 0.0002866749) (59, 0.0002866749) (60, 0.0002866749) (61, 0.0002866749) (62, 0.0002866749) (63, 0.0002866749) (64, 0.0002866749) (65, 0.0002866749) (66, 0.0002866749) (67, 7.73089606713579E-06) (68, 7.73089606713579E-06) (69, 7.73089606713579E-06) (70, 0.000007704) (71, 0.000007704) (72, 7.70305353644009E-06) (73, 7.70305353644009E-06) (74, 7.70305353644009E-06) (75, 7.70305353644009E-06) (76, 7.70305353644009E-06) (77, 7.70305353644009E-06) (78, 5.71470189099195E-06) (79, 5.71470189099195E-06) (80, 5.71470189099195E-06) (81, 5.71470189099195E-06) (82, 5.71470189099195E-06) (83, 5.71470189099195E-06) (84, 5.71470189099195E-06) (85, 5.71470189099195E-06) (86, 2.27683317884709E-06) (87, 2.27683317884709E-06) (88, 2.27683317884709E-06) (89, 2.27683317884709E-06) (90, 2.27683317884709E-06) (91, 2.27683317884709E-06) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{Best};
\addplot[
    color=red,
    ]
    coordinates {
(0, 0.0584603318) (1, 0.0584603318) (2, 0.0584603318) (3, 0.0584603318) (4, 0.0544700504) (5, 0.0544700504) (6, 0.0544700504) (7, 0.0544700504) (8, 0.0544700504) (9, 0.0544700504) (10, 0.0544700504) (11, 0.0464147429) (12, 0.0464147429) (13, 0.0464147429) (14, 0.0464147429) (15, 0.0464147429) (16, 0.0464147429) (17, 0.0464147429) (18, 0.0464147429) (19, 0.0464147429) (20, 0.0308182223) (21, 0.0308182223) (22, 0.0308182223) (23, 0.0308182223) (24, 0.0308182223) (25, 0.0308182223) (26, 0.0308182223) (27, 0.0308182223) (28, 0.0308182223) (29, 0.0308182223) (30, 0.0009478641) (31, 0.0009478641) (32, 0.0009478641) (33, 0.0009478641) (34, 0.0009478641) (35, 0.0009199061) (36, 0.0008377506) (37, 0.0008377506) (38, 0.0008377506) (39, 0.0008377506) (40, 0.0008377506) (41, 0.0008377506) (42, 0.0008377506) (43, 0.0006186023) (44, 0.0006186023) (45, 0.0006186023) (46, 0.0006186023) (47, 0.0006186023) (48, 0.0006186023) (49, 0.0002916879) (50, 0.0002916879) (51, 0.0002916879) (52, 0.0002916879) (53, 0.0002916879) (54, 0.0002916879) (55, 0.0002916879) (56, 0.0002916879) (57, 0.0002916879) (58, 0.0002871958) (59, 0.0002871958) (60, 0.0002871958) (61, 0.0002871958) (62, 0.0002871958) (63, 0.0002871958) (64, 0.0002871958) (65, 0.000197943) (66, 0.000197943) (67, 7.73089606713579E-06) (68, 7.73089606713579E-06) (69, 7.73089606713579E-06) (70, 7.73089606713579E-06) (71, 7.73089606713579E-06) (72, 7.73089606713579E-06) (73, 0.000005328) (74, 0.000005328) (75, 0.000005328) (76, 0.000005301) (77, 0.000005301) (78, 0.000005301) (79, 0.000005301) (80, 0.000005301) (81, 0.000005301) (82, 4.32378048855937E-06) (83, 4.32378048855937E-06) (84, 3.31176870754589E-06) (85, 3.31176870754589E-06) (86, 3.31176870754589E-06) (87, 3.31176870754589E-06) (88, 3.31176870754589E-06) (89, 3.31176870754589E-06) (90, 3.31176870754589E-06) (91, 3.31176870754589E-06) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{GreedyMinVar};
\addplot[
    color=green,
    ]
    coordinates {
(0, 0.0584603318) (1, 0.0584590739) (2, 0.0584591489) (3, 0.0584591559) (4, 0.0584591559) (5, 0.058459122) (6, 0.058459129) (7, 0.058459129) (8, 0.058458971) (9, 0.0544688406) (10, 0.058459096) (11, 0.0584574755) (12, 0.0545545977) (13, 0.058459122) (14, 0.058459129) (15, 0.058459129) (16, 0.058458971) (17, 0.0544688406) (18, 0.058459096) (19, 0.0584574755) (20, 0.0545545977) (21, 0.058459105) (22, 0.058459112) (23, 0.058459112) (24, 0.058458954) (25, 0.0544688236) (26, 0.058459079) (27, 0.0584574585) (28, 0.0545545807) (29, 0.0545545877) (30, 0.0545545877) (31, 0.0545544297) (32, 0.0464135161) (33, 0.0545545547) (34, 0.0545529342) (35, 0.0545529412) (36, 0.0545529412) (37, 0.0545527831) (38, 0.0464118696) (39, 0.0545529082) (40, 0.0545529152) (41, 0.0545529152) (42, 0.0545529602) (43, 0.0545529096) (44, 0.0545529166) (45, 0.0545529166) (46, 0.0545527585) (47, 0.046411845) (48, 0.0545528836) (49, 0.0545528906) (50, 0.0545528906) (51, 0.0545529356) (52, 0.0469930705) (53, 0.0469930775) (54, 0.0469930775) (55, 0.0469929194) (56, 0.0308153244) (57, 0.0469930445) (58, 0.0469930515) (59, 0.0469930515) (60, 0.0469930965) (61, 0.0469931035) (62, 0.0469931035) (63, 0.0469929454) (64, 0.0308153504) (65, 0.0469930705) (66, 0.0469930775) (67, 0.0469930775) (68, 0.0469929194) (69, 0.0469931084) (70, 0.0469931154) (71, 0.0469931154) (72, 0.0469929573) (73, 0.0308153623) (74, 0.0469930824) (75, 0.0469930894) (76, 0.0469930894) (77, 0.0469929313) (78, 0.0308153363) (79, 0.0308153433) (80, 0.0308153433) (81, 0.0308151852) (82, 0.0308153541) (83, 0.0308153541) (84, 0.030815196) (85, 0.030815196) (86, 0.0308151951) (87, 0.0308151951) (88, 0.0308152029) (89, 0.0308152029) (90, 0.0308152011) (91, 0.0308086194) (92, 0.0009449959) (93, 0.0009449959) (94, 0.0009448379) (95, 0.0009448379) (96, 0.0009448369) (97, 0.0009448369) (98, 0.0009448447) (99, 0.0009448447) (100, 0.0009448429) (101, 0.0009382612) (102, 0.0009382612) (103, 0.0009382603) (104, 0.0009382603) (105, 0.0009382681) (106, 0.0009382681) (107, 0.0009382663) (108, 0.0009382603) (109, 0.0009382603) (110, 0.0009382892) (111, 0.0009382892) (112, 0.0009382883) (113, 0.0009382883) (114, 0.0009382961) (115, 0.0009382961) (116, 0.0009382943) (117, 0.0009382883) (118, 0.0009382883) (119, 0.0009382961) (120, 0.0009382961) (121, 0.0009382943) (122, 0.0009382943) (123, 0.0009383021) (124, 0.0009334333) (125, 0.0009334333) (126, 0.0009334411) (127, 0.0009334411) (128, 0.0009334393) (129, 0.0009334393) (130, 0.0009334471) (131, 0.0009334471) (132, 0.0009334633) (133, 0.0009334633) (134, 0.0009334711) (135, 0.0009334711) (136, 0.0009334814) (137, 0.0002867681) (138, 0.0002867681) (139, 0.0002867759) (140, 0.0002867759) (141, 0.0002867862) (142, 0.0002867862) (143, 0.0002868072) (144, 0.0002868059) (145, 0.0002868059) (146, 0.0002868162) (147, 0.0002868162) (148, 0.0002868372) (149, 0.0002868372) (150, 0.0002868372) (151, 0.0002868157) (152, 0.0002867769) (153, 0.0002867769) (154, 0.0002867872) (155, 0.0002867872) (156, 0.0002868082) (157, 0.0002868082) (158, 0.0002868082) (159, 0.0002867867) (160, 0.0002867872) (161, 0.0002867872) (162, 0.0002868082) (163, 7.84321461479621E-06) (164, 0.0002867972) (165, 0.0002867972) (166, 0.0002868182) (167, 0.0002868182) (168, 0.0002868182) (169, 0.0002867967) (170, 0.0002867972) (171, 0.0002867972) (172, 0.0002868182) (173, 7.85321461482543E-06) (174, 7.85321461482543E-06) (175, 7.87421461371337E-06) (176, 7.87421461371337E-06) (177, 7.87421461371337E-06) (178, 7.85271461356891E-06) (179, 7.85321461493645E-06) (180, 7.85321461493645E-06) (181, 7.87421461382439E-06) (182, 7.87421461382439E-06) (183, 7.87421461382439E-06) (184, 7.85271461367993E-06) (185, 0.000002456) (186, 0.000002456) (187, 0.000002477) (188, 7.83161461422578E-06) (189, 7.83161461422578E-06) (190, 7.85261461311371E-06) (191, 7.85261461311371E-06) (192, 7.85261461311371E-06) (193, 7.83111461296925E-06) (194, 2.434433184189E-06) (195, 2.434433184189E-06) (196, 2.45543318307694E-06) (197, 2.45543318307694E-06) (198, 2.45543318307694E-06) (199, 2.43393318293248E-06) (200, 3.15000007429425E-08) (201, 3.15000007429425E-08) (202, 5.24999996308774E-08) (203, 5.24999996308774E-08) (204, 5.24999996308774E-08) (205, 0.000000031) (206, 0.000000031) (207, 3.05000007622244E-08) (208, 3.05000007622244E-08) (209, 5.14999996501593E-08) (210, 5.14999996501593E-08) (211, 5.14999996501593E-08) (212, 0.00000003) (213, 0.00000003) (214, 0.00000003) (215, 0.00000003) (216, 0.00000003) (217, 0.00000003) (218, 0.00000003) (219, 0.00000003) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)
    };
     \addlegendentry{NaiveGreedy};
\end{axis}
\end{tikzpicture}
\end{minipage}


\caption{nonUniProbsUniCosts}
\label{fig:nonUniProbsUniCosts}

\end{figure}


==> figs/expr/perc/AAA.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=9678703210,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 9678703202.772295) (0.004018, 9678703202.772295) (0.008035, 9678703202.772295) (0.012053, 9678703202.772295) (0.016071, 9678703202.772295) (0.020088, 9678703202.772295) (0.024106, 9678703202.772295) (0.028124, 9678703202.772295) (0.032141, 9678703202.772295) (0.036159, 9678703202.772295) (0.040177, 9678703202.772295) (0.044194, 9678703202.772295) (0.048212, 9676159092.497150) (0.052230, 9676159092.497150) (0.056247, 9676159092.497150) (0.060265, 9676159092.497150) (0.064283, 9676159092.497150) (0.068301, 9676159092.497150) (0.072318, 9676159092.497150) (0.076336, 9676159092.497150) (0.080354, 9676159092.497150) (0.084371, 9676159092.497150) (0.088389, 9676159092.497150) (0.092407, 9676159092.497150) (0.096424, 9676159092.497150) (0.100442, 9652373015.810003) (0.104460, 9652373015.810003) (0.108477, 9652373015.810003) (0.112495, 9652373015.810003) (0.116513, 9652373015.810003) (0.120530, 9652373015.810003) (0.124548, 9652373015.810003) (0.128566, 9652373015.810003) (0.132583, 9652373015.810003) (0.136601, 9652373015.810003) (0.140619, 9652373015.810003) (0.144636, 9652373015.810003) (0.148654, 9652373015.810003) (0.152672, 9242728925.137140) (0.156689, 9242728925.137140) (0.160707, 9242728925.137140) (0.164725, 9242728925.137140) (0.168742, 9242728925.137140) (0.172760, 9242728925.137140) (0.176778, 9242728925.137140) (0.180796, 9242728925.137140) (0.184813, 9242728925.137140) (0.188831, 9242728925.137140) (0.192849, 9242728925.137140) (0.196866, 9242728925.137140) (0.200884, 9242728925.137140) (0.204902, 8920213545.107162) (0.208919, 8920213545.107162) (0.212937, 8920213545.107162) (0.216955, 8920213545.107162) (0.220972, 8920213545.107162) (0.224990, 8920213545.107162) (0.229008, 8920213545.107162) (0.233025, 8920213545.107162) (0.237043, 8920213545.107162) (0.241061, 8920213545.107162) (0.245078, 8920213545.107162) (0.249096, 8920213545.107162) (0.253114, 8920213545.107162) (0.257131, 8920213545.107162) (0.261149, 7068924087.745407) (0.265167, 7068924087.745407) (0.269184, 7068924087.745407) (0.273202, 7068924087.745407) (0.277220, 7068924087.745407) (0.281237, 7068924087.745407) (0.285255, 7068924087.745407) (0.289273, 7068924087.745407) (0.293290, 7068924087.745407) (0.297308, 7068924087.745407) (0.301326, 7068924087.745407) (0.305344, 7068924087.745407) (0.309361, 7068924087.745407) (0.313379, 7068924087.745407) (0.317397, 5719995569.815427) (0.321414, 5719995569.815427) (0.325432, 5719995569.815427) (0.329450, 5719995569.815427) (0.333467, 5719995569.815427) (0.337485, 5719995569.815427) (0.341503, 5719995569.815427) (0.345520, 5719995569.815427) (0.349538, 5719995569.815427) (0.353556, 5719995569.815427) (0.357573, 5719995569.815427) (0.361591, 5719995569.815427) (0.365609, 5719995569.815427) (0.369626, 5719995569.815427) (0.373644, 5719995569.815427) (0.377662, 5071765025.846376) (0.381679, 5499496277.957674) (0.385697, 5499496277.957674) (0.389715, 5499496277.957674) (0.393732, 5499496277.957674) (0.397750, 5499496277.957674) (0.401768, 5499496277.957674) (0.405785, 5499496277.957674) (0.409803, 5499496277.957674) (0.413821, 5499496277.957674) (0.417838, 5499496277.957674) (0.421856, 5499496277.957674) (0.425874, 5499496277.957674) (0.429892, 5499496277.957674) (0.433909, 5499496277.957674) (0.437927, 5499496277.957674) (0.441945, 4851265733.988624) (0.445962, 4851265733.988624) (0.449980, 4851265733.988624) (0.453998, 4851265733.988624) (0.458015, 4851265733.988624) (0.462033, 4851265733.988624) (0.466051, 4851265733.988624) (0.470068, 4851265733.988624) (0.474086, 4851265733.988624) (0.478104, 4851265733.988624) (0.482121, 4851265733.988624) (0.486139, 4851265733.988624) (0.490157, 4851265733.988624) (0.494174, 4851265733.988624) (0.498192, 4851265733.988624) (0.502210, 2179063259.159447) (0.506227, 2179063259.159447) (0.510245, 2179063259.159447) (0.514263, 2179063259.159447) (0.518280, 2179063259.159447) (0.522298, 2179063259.159447) (0.526316, 2179063259.159447) (0.530333, 2179063259.159447) (0.534351, 2179063259.159447) (0.538369, 2179063259.159447) (0.542386, 2179063259.159447) (0.546404, 2179063259.159447) (0.550422, 2179063259.159447) (0.554440, 2179063259.159447) (0.558457, 2179063259.159447) (0.562475, 2179063259.159447) (0.566493, 1331244515.046542) (0.570510, 1914109034.495856) (0.574528, 1914109034.495856) (0.578546, 1914109034.495856) (0.582563, 1914109034.495856) (0.586581, 1914109034.495856) (0.590599, 1914109034.495856) (0.594616, 1914109034.495856) (0.598634, 1914109034.495856) (0.602652, 1914109034.495856) (0.606669, 1914109034.495856) (0.610687, 1914109034.495856) (0.614705, 1914109034.495856) (0.618722, 1914109034.495856) (0.622740, 1914109034.495856) (0.626758, 1914109034.495856) (0.630775, 1066290290.382950) (0.634793, 1066290290.382950) (0.638811, 851982471.190876) (0.642828, 851982471.190876) (0.646846, 851982471.190876) (0.650864, 851982471.190876) (0.654881, 851982471.190876) (0.658899, 851982471.190876) (0.662917, 851982471.190876) (0.666934, 851982471.190876) (0.670952, 851982471.190876) (0.674970, 851982471.190876) (0.678988, 851982471.190876) (0.683005, 851982471.190876) (0.687023, 851982471.190876) (0.691041, 851982471.190876) (0.695058, 851982471.190876) (0.699076, 851982471.190876) (0.703094, 4163727.077971) (0.707111, 4163727.077971) (0.711129, 851242465.714758) (0.715147, 851242465.714758) (0.719164, 851242465.714758) (0.723182, 851242465.714758) (0.727200, 851242465.714758) (0.731217, 851242465.714758) (0.735235, 851242465.714758) (0.739253, 851242465.714758) (0.743270, 851242465.714758) (0.747288, 851242465.714758) (0.751306, 851242465.714758) (0.755323, 851242465.714758) (0.759341, 851242465.714758) (0.763359, 851242465.714758) (0.767376, 851242465.714758) (0.771394, 851242465.714758) (0.775412, 3423721.601852) (0.779429, 3423721.601852) (0.783447, 3423721.601852) (0.787465, 3423721.601852) (0.791483, 3423721.601852) (0.795500, 3423721.601852) (0.799518, 3423721.601852) (0.803536, 3423721.601852) (0.807553, 3423721.601852) (0.811571, 3423721.601852) (0.815589, 3423721.601852) (0.819606, 3423721.601852) (0.823624, 3423721.601852) (0.827642, 3423721.601852) (0.831659, 3423721.601852) (0.835677, 3423721.601852) (0.839695, 3423721.601852) (0.843712, 3423721.601852) (0.847730, 635369.613865) (0.851748, 635369.613865) (0.855765, 635369.613865) (0.859783, 635369.613865) (0.863801, 635369.613865) (0.867818, 635369.613865) (0.871836, 635369.613865) (0.875854, 635369.613865) (0.879871, 635369.613865) (0.883889, 635369.613865) (0.887907, 635369.613865) (0.891924, 635369.613865) (0.895942, 635369.613865) (0.899960, 635369.613865) (0.903978, 635369.613865) (0.907995, 635369.613865) (0.912013, 635369.613865) (0.916031, 635369.613865) (0.920048, 635369.613865) (0.924066, 497834.685222) (0.928084, 497834.685222) (0.932101, 497834.685222) (0.936119, 497834.685222) (0.940137, 497834.685222) (0.944154, 497834.685222) (0.948172, 497834.685222) (0.952190, 497834.685222) (0.956207, 497834.685222) (0.960225, 497834.685222) (0.964243, 497834.685222) (0.968260, 497834.685222) (0.972278, 497834.685222) (0.976296, 497834.685222) (0.980313, 497834.685222) (0.984331, 497834.685222) (0.988349, 497834.685222) (0.992366, 497834.685222) (0.996384, 497834.685222) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 9678703202.772295) (0.004018, 9678703202.772295) (0.008035, 9678703202.772295) (0.012053, 9678703202.772295) (0.016071, 9678703202.772295) (0.020088, 9678703202.772295) (0.024106, 9678703202.772295) (0.028124, 9678703202.772295) (0.032141, 9678703202.772295) (0.036159, 9678703202.772295) (0.040177, 9678703202.772295) (0.044194, 9678703202.772295) (0.048212, 9678703202.772295) (0.052230, 9678703202.772295) (0.056247, 9678703202.772295) (0.060265, 9030472658.803244) (0.064283, 9030472658.803244) (0.068301, 9030472658.803244) (0.072318, 9030472658.803244) (0.076336, 9030472658.803244) (0.080354, 9030472658.803244) (0.084371, 9030472658.803244) (0.088389, 9030472658.803244) (0.092407, 9030472658.803244) (0.096424, 9030472658.803244) (0.100442, 9030472658.803244) (0.104460, 9030472658.803244) (0.108477, 9030472658.803244) (0.112495, 9030472658.803244) (0.116513, 9030472658.803244) (0.120530, 6358270183.974068) (0.124548, 6358270183.974068) (0.128566, 6358270183.974068) (0.132583, 6358270183.974068) (0.136601, 6358270183.974068) (0.140619, 6358270183.974068) (0.144636, 6358270183.974068) (0.148654, 6358270183.974068) (0.152672, 6358270183.974068) (0.156689, 6358270183.974068) (0.160707, 6358270183.974068) (0.164725, 6358270183.974068) (0.168742, 6358270183.974068) (0.172760, 5948626093.301206) (0.176778, 5948626093.301206) (0.180796, 5948626093.301206) (0.184813, 5948626093.301206) (0.188831, 5948626093.301206) (0.192849, 5948626093.301206) (0.196866, 5948626093.301206) (0.200884, 5948626093.301206) (0.204902, 5948626093.301206) (0.208919, 5948626093.301206) (0.212937, 5948626093.301206) (0.216955, 5948626093.301206) (0.220972, 5948626093.301206) (0.224990, 5948626093.301206) (0.229008, 4097336635.939449) (0.233025, 4097336635.939449) (0.237043, 4097336635.939449) (0.241061, 4097336635.939449) (0.245078, 4097336635.939449) (0.249096, 4097336635.939449) (0.253114, 4097336635.939449) (0.257131, 4097336635.939449) (0.261149, 4097336635.939449) (0.265167, 4097336635.939449) (0.269184, 4097336635.939449) (0.273202, 4097336635.939449) (0.277220, 4097336635.939449) (0.281237, 4097336635.939449) (0.285255, 3774821255.909472) (0.289273, 3774821255.909472) (0.293290, 3774821255.909472) (0.297308, 3774821255.909472) (0.301326, 3774821255.909472) (0.305344, 3774821255.909472) (0.309361, 3774821255.909472) (0.313379, 3774821255.909472) (0.317397, 3774821255.909472) (0.321414, 3774821255.909472) (0.325432, 3774821255.909472) (0.329450, 3774821255.909472) (0.333467, 3774821255.909472) (0.337485, 3774821255.909472) (0.341503, 2425892737.979491) (0.345520, 2425892737.979491) (0.349538, 2425892737.979491) (0.353556, 2425892737.979491) (0.357573, 2425892737.979491) (0.361591, 2425892737.979491) (0.365609, 2425892737.979491) (0.369626, 2425892737.979491) (0.373644, 2425892737.979491) (0.377662, 2425892737.979491) (0.381679, 2425892737.979491) (0.385697, 2425892737.979491) (0.389715, 2425892737.979491) (0.393732, 2425892737.979491) (0.397750, 2425892737.979491) (0.401768, 2425892737.979491) (0.405785, 2160938513.315900) (0.409803, 2160938513.315900) (0.413821, 2160938513.315900) (0.417838, 2160938513.315900) (0.421856, 2160938513.315900) (0.425874, 2160938513.315900) (0.429892, 2160938513.315900) (0.433909, 2160938513.315900) (0.437927, 2160938513.315900) (0.441945, 2160938513.315900) (0.445962, 2160938513.315900) (0.449980, 2160938513.315900) (0.453998, 2160938513.315900) (0.458015, 2160938513.315900) (0.462033, 2160938513.315900) (0.466051, 2160938513.315900) (0.470068, 2160938513.315900) (0.474086, 2160938513.315900) (0.478104, 1098811950.010920) (0.482121, 1098811950.010920) (0.486139, 1098811950.010920) (0.490157, 1098811950.010920) (0.494174, 1098811950.010920) (0.498192, 1098811950.010920) (0.502210, 1098811950.010920) (0.506227, 1098811950.010920) (0.510245, 1098811950.010920) (0.514263, 1098811950.010920) (0.518280, 1098811950.010920) (0.522298, 1098811950.010920) (0.526316, 1098811950.010920) (0.530333, 1098811950.010920) (0.534351, 1098811950.010920) (0.538369, 1098811950.010920) (0.542386, 878312658.153168) (0.546404, 878312658.153168) (0.550422, 878312658.153168) (0.554440, 878312658.153168) (0.558457, 878312658.153168) (0.562475, 878312658.153168) (0.566493, 878312658.153168) (0.570510, 878312658.153168) (0.574528, 878312658.153168) (0.578546, 878312658.153168) (0.582563, 878312658.153168) (0.586581, 878312658.153168) (0.590599, 878312658.153168) (0.594616, 878312658.153168) (0.598634, 878312658.153168) (0.602652, 878312658.153168) (0.606669, 30493914.040262) (0.610687, 30493914.040262) (0.614705, 30493914.040262) (0.618722, 30493914.040262) (0.622740, 30493914.040262) (0.626758, 30493914.040262) (0.630775, 30493914.040262) (0.634793, 30493914.040262) (0.638811, 30493914.040262) (0.642828, 30493914.040262) (0.646846, 30493914.040262) (0.650864, 27949803.765117) (0.654881, 27949803.765117) (0.658899, 27949803.765117) (0.662917, 27949803.765117) (0.666934, 27949803.765117) (0.670952, 27949803.765117) (0.674970, 27949803.765117) (0.678988, 27949803.765117) (0.683005, 27949803.765117) (0.687023, 27949803.765117) (0.691041, 27949803.765117) (0.695058, 27949803.765117) (0.699076, 27949803.765117) (0.703094, 4163727.077970) (0.707111, 4163727.077970) (0.711129, 4163727.077970) (0.715147, 4163727.077970) (0.719164, 4163727.077970) (0.723182, 4163727.077970) (0.727200, 4163727.077970) (0.731217, 4163727.077970) (0.735235, 4163727.077970) (0.739253, 4163727.077970) (0.743270, 4163727.077970) (0.747288, 4163727.077970) (0.751306, 4163727.077970) (0.755323, 4163727.077970) (0.759341, 4163727.077970) (0.763359, 4163727.077970) (0.767376, 4163727.077970) (0.771394, 4163727.077970) (0.775412, 3423721.601852) (0.779429, 3423721.601852) (0.783447, 3423721.601852) (0.787465, 3423721.601852) (0.791483, 3423721.601852) (0.795500, 3423721.601852) (0.799518, 3423721.601852) (0.803536, 3423721.601852) (0.807553, 3423721.601852) (0.811571, 3423721.601852) (0.815589, 3423721.601852) (0.819606, 3423721.601852) (0.823624, 3423721.601852) (0.827642, 3423721.601852) (0.831659, 3423721.601852) (0.835677, 3423721.601852) (0.839695, 3423721.601852) (0.843712, 3423721.601852) (0.847730, 635369.613865) (0.851748, 635369.613865) (0.855765, 635369.613865) (0.859783, 635369.613865) (0.863801, 635369.613865) (0.867818, 635369.613865) (0.871836, 635369.613865) (0.875854, 635369.613865) (0.879871, 635369.613865) (0.883889, 635369.613865) (0.887907, 635369.613865) (0.891924, 635369.613865) (0.895942, 635369.613865) (0.899960, 635369.613865) (0.903978, 635369.613865) (0.907995, 635369.613865) (0.912013, 635369.613865) (0.916031, 635369.613865) (0.920048, 635369.613865) (0.924066, 497834.685221) (0.928084, 497834.685221) (0.932101, 497834.685221) (0.936119, 497834.685221) (0.940137, 497834.685221) (0.944154, 497834.685221) (0.948172, 497834.685221) (0.952190, 497834.685221) (0.956207, 497834.685221) (0.960225, 497834.685221) (0.964243, 497834.685221) (0.968260, 497834.685221) (0.972278, 497834.685221) (0.976296, 497834.685221) (0.980313, 497834.685221) (0.984331, 497834.685221) (0.988349, 497834.685221) (0.992366, 497834.685221) (0.996384, 497834.685221) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 9678703202.772295) (0.004018, 9678703202.772295) (0.008035, 9678703202.772295) (0.012053, 9678703202.772295) (0.016071, 9678703202.772295) (0.020088, 9678703202.772295) (0.024106, 9678703202.772295) (0.028124, 9678703202.772295) (0.032141, 9678703202.772295) (0.036159, 9678703202.772295) (0.040177, 9678703202.772295) (0.044194, 9678703202.772295) (0.048212, 9678703202.772295) (0.052230, 9678703202.772295) (0.056247, 9678703202.772295) (0.060265, 9030472658.803244) (0.064283, 9030472658.803244) (0.068301, 9030472658.803244) (0.072318, 9030472658.803244) (0.076336, 9030472658.803244) (0.080354, 9030472658.803244) (0.084371, 9030472658.803244) (0.088389, 9030472658.803244) (0.092407, 9030472658.803244) (0.096424, 9030472658.803244) (0.100442, 9030472658.803244) (0.104460, 9030472658.803244) (0.108477, 9030472658.803244) (0.112495, 9030472658.803244) (0.116513, 9030472658.803244) (0.120530, 6358270183.974069) (0.124548, 6358270183.974069) (0.128566, 6358270183.974069) (0.132583, 6358270183.974069) (0.136601, 6358270183.974069) (0.140619, 6358270183.974069) (0.144636, 6358270183.974069) (0.148654, 6358270183.974069) (0.152672, 6358270183.974069) (0.156689, 6358270183.974069) (0.160707, 6358270183.974069) (0.164725, 6358270183.974069) (0.168742, 6358270183.974069) (0.172760, 5948626093.301207) (0.176778, 5948626093.301207) (0.180796, 5948626093.301207) (0.184813, 5948626093.301207) (0.188831, 5948626093.301207) (0.192849, 5948626093.301207) (0.196866, 5948626093.301207) (0.200884, 5948626093.301207) (0.204902, 5948626093.301207) (0.208919, 5948626093.301207) (0.212937, 5948626093.301207) (0.216955, 5948626093.301207) (0.220972, 5948626093.301207) (0.224990, 5948626093.301207) (0.229008, 4097336635.939450) (0.233025, 4097336635.939450) (0.237043, 4097336635.939450) (0.241061, 4097336635.939450) (0.245078, 4097336635.939450) (0.249096, 4097336635.939450) (0.253114, 4097336635.939450) (0.257131, 4097336635.939450) (0.261149, 4097336635.939450) (0.265167, 4097336635.939450) (0.269184, 4097336635.939450) (0.273202, 4097336635.939450) (0.277220, 4097336635.939450) (0.281237, 4097336635.939450) (0.285255, 3774821255.909473) (0.289273, 3774821255.909473) (0.293290, 3774821255.909473) (0.297308, 3774821255.909473) (0.301326, 3774821255.909473) (0.305344, 3774821255.909473) (0.309361, 3774821255.909473) (0.313379, 3774821255.909473) (0.317397, 3774821255.909473) (0.321414, 3774821255.909473) (0.325432, 3774821255.909473) (0.329450, 3774821255.909473) (0.333467, 3774821255.909473) (0.337485, 3774821255.909473) (0.341503, 2425892737.979492) (0.345520, 2425892737.979492) (0.349538, 2425892737.979492) (0.353556, 2425892737.979492) (0.357573, 2425892737.979492) (0.361591, 2425892737.979492) (0.365609, 2425892737.979492) (0.369626, 2425892737.979492) (0.373644, 2425892737.979492) (0.377662, 2425892737.979492) (0.381679, 2425892737.979492) (0.385697, 2425892737.979492) (0.389715, 2425892737.979492) (0.393732, 2425892737.979492) (0.397750, 2425892737.979492) (0.401768, 2425892737.979492) (0.405785, 2160938513.315900) (0.409803, 2160938513.315900) (0.413821, 2160938513.315900) (0.417838, 2160938513.315900) (0.421856, 2160938513.315900) (0.425874, 2160938513.315900) (0.429892, 2160938513.315900) (0.433909, 2160938513.315900) (0.437927, 2160938513.315900) (0.441945, 2160938513.315900) (0.445962, 2160938513.315900) (0.449980, 2160938513.315900) (0.453998, 2160938513.315900) (0.458015, 2160938513.315900) (0.462033, 2160938513.315900) (0.466051, 2160938513.315900) (0.470068, 2160938513.315900) (0.474086, 2160938513.315900) (0.478104, 1098811950.010921) (0.482121, 1098811950.010921) (0.486139, 1098811950.010921) (0.490157, 1098811950.010921) (0.494174, 1098811950.010921) (0.498192, 1098811950.010921) (0.502210, 1098811950.010921) (0.506227, 1098811950.010921) (0.510245, 1098811950.010921) (0.514263, 1098811950.010921) (0.518280, 1098811950.010921) (0.522298, 1098811950.010921) (0.526316, 1098811950.010921) (0.530333, 1098811950.010921) (0.534351, 1098811950.010921) (0.538369, 895356222.297082) (0.542386, 895356222.297082) (0.546404, 895356222.297082) (0.550422, 895356222.297082) (0.554440, 895356222.297082) (0.558457, 895356222.297082) (0.562475, 895356222.297082) (0.566493, 895356222.297082) (0.570510, 895356222.297082) (0.574528, 895356222.297082) (0.578546, 895356222.297082) (0.582563, 895356222.297082) (0.586581, 895356222.297082) (0.590599, 895356222.297082) (0.594616, 895356222.297082) (0.598634, 895356222.297082) (0.602652, 895356222.297082) (0.606669, 30493914.040263) (0.610687, 30493914.040263) (0.614705, 30493914.040263) (0.618722, 30493914.040263) (0.622740, 30493914.040263) (0.626758, 30493914.040263) (0.630775, 30493914.040263) (0.634793, 30493914.040263) (0.638811, 30493914.040263) (0.642828, 30493914.040263) (0.646846, 30493914.040263) (0.650864, 27949803.765117) (0.654881, 27949803.765117) (0.658899, 27949803.765117) (0.662917, 27949803.765117) (0.666934, 27949803.765117) (0.670952, 27949803.765117) (0.674970, 27949803.765117) (0.678988, 27949803.765117) (0.683005, 27949803.765117) (0.687023, 27949803.765117) (0.691041, 27949803.765117) (0.695058, 27949803.765117) (0.699076, 27949803.765117) (0.703094, 4163727.077971) (0.707111, 4163727.077971) (0.711129, 4163727.077971) (0.715147, 4163727.077971) (0.719164, 4163727.077971) (0.723182, 4163727.077971) (0.727200, 4163727.077971) (0.731217, 4163727.077971) (0.735235, 4163727.077971) (0.739253, 4163727.077971) (0.743270, 4163727.077971) (0.747288, 4163727.077971) (0.751306, 4163727.077971) (0.755323, 4163727.077971) (0.759341, 4163727.077971) (0.763359, 4163727.077971) (0.767376, 4163727.077971) (0.771394, 4163727.077971) (0.775412, 3423721.601852) (0.779429, 3423721.601852) (0.783447, 3423721.601852) (0.787465, 3423721.601852) (0.791483, 3423721.601852) (0.795500, 3423721.601852) (0.799518, 3423721.601852) (0.803536, 3423721.601852) (0.807553, 3423721.601852) (0.811571, 3423721.601852) (0.815589, 3423721.601852) (0.819606, 3423721.601852) (0.823624, 3423721.601852) (0.827642, 3423721.601852) (0.831659, 3423721.601852) (0.835677, 3423721.601852) (0.839695, 3423721.601852) (0.843712, 3423721.601852) (0.847730, 635369.613865) (0.851748, 635369.613865) (0.855765, 635369.613865) (0.859783, 635369.613865) (0.863801, 635369.613865) (0.867818, 635369.613865) (0.871836, 635369.613865) (0.875854, 635369.613865) (0.879871, 635369.613865) (0.883889, 635369.613865) (0.887907, 635369.613865) (0.891924, 635369.613865) (0.895942, 635369.613865) (0.899960, 635369.613865) (0.903978, 635369.613865) (0.907995, 635369.613865) (0.912013, 635369.613865) (0.916031, 635369.613865) (0.920048, 635369.613865) (0.924066, 497834.685222) (0.928084, 497834.685222) (0.932101, 497834.685222) (0.936119, 497834.685222) (0.940137, 497834.685222) (0.944154, 497834.685222) (0.948172, 497834.685222) (0.952190, 497834.685222) (0.956207, 497834.685222) (0.960225, 497834.685222) (0.964243, 497834.685222) (0.968260, 497834.685222) (0.972278, 497834.685222) (0.976296, 497834.685222) (0.980313, 497834.685222) (0.984331, 497834.685222) (0.988349, 497834.685222) (0.992366, 497834.685222) (0.996384, 497834.685222) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/AAA_1.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=80077600,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 80077578.786082) (0.002009, 80077578.786082) (0.004018, 80077578.786082) (0.006027, 80077578.786082) (0.008035, 80077578.786082) (0.010044, 80077578.786082) (0.012053, 80077578.786082) (0.014062, 80077578.786082) (0.016071, 80077578.786082) (0.018080, 80077578.786082) (0.020088, 80077578.786082) (0.022097, 80077578.786082) (0.024106, 80077578.786082) (0.026115, 80077578.786082) (0.028124, 80077578.786082) (0.030133, 80077578.786082) (0.032141, 80077578.786082) (0.034150, 80077578.786082) (0.036159, 80077578.786082) (0.038168, 80077578.786082) (0.040177, 80077578.786082) (0.042186, 80077578.786082) (0.044194, 80077578.786082) (0.046203, 80077578.786082) (0.048212, 80077578.786082) (0.050221, 80077578.786082) (0.052230, 80077578.786082) (0.054239, 80077578.786082) (0.056247, 80077578.786082) (0.058256, 80077578.786082) (0.060265, 80077578.786082) (0.062274, 80077578.786082) (0.064283, 80077578.786082) (0.066292, 80077578.786082) (0.068301, 80077578.786082) (0.070309, 80077578.786082) (0.072318, 80077578.786082) (0.074327, 80077578.786082) (0.076336, 80077578.786082) (0.078345, 80077578.786082) (0.080354, 80077578.786082) (0.082362, 80077578.786082) (0.084371, 80077578.786082) (0.086380, 80077578.786082) (0.088389, 80077578.786082) (0.090398, 80077578.786082) (0.092407, 80077578.786082) (0.094415, 80077578.786082) (0.096424, 80077578.786082) (0.098433, 80077578.786082) (0.100442, 80077578.786082) (0.102451, 80077578.786082) (0.104460, 80077578.786082) (0.106468, 80077578.786082) (0.108477, 80077578.786082) (0.110486, 80077578.786082) (0.112495, 80077578.786082) (0.114504, 80077578.786082) (0.116513, 80077578.786082) (0.118521, 80077578.786082) (0.120530, 80077578.786082) (0.122539, 80077578.786082) (0.124548, 80077578.786082) (0.126557, 80077578.786082) (0.128566, 80077578.786082) (0.130575, 80077578.786082) (0.132583, 80077578.786082) (0.134592, 80077578.786082) (0.136601, 80077578.786082) (0.138610, 80077578.786082) (0.140619, 80077578.786082) (0.142628, 80077578.786082) (0.144636, 80077578.786082) (0.146645, 80077578.786082) (0.148654, 80077578.786082) (0.150663, 76392833.982608) (0.152672, 76392833.982608) (0.154681, 76392833.982608) (0.156689, 76392833.982608) (0.158698, 76392833.982608) (0.160707, 76392833.982608) (0.162716, 76392833.982608) (0.164725, 76392833.982608) (0.166734, 76392833.982608) (0.168742, 76392833.982608) (0.170751, 76392833.982608) (0.172760, 76392833.982608) (0.174769, 76392833.982608) (0.176778, 76392833.982608) (0.178787, 76392833.982608) (0.180796, 76392833.982608) (0.182804, 76392833.982608) (0.184813, 76392833.982608) (0.186822, 76392833.982608) (0.188831, 76392833.982608) (0.190840, 76392833.982608) (0.192849, 76392833.982608) (0.194857, 76392833.982608) (0.196866, 76392833.982608) (0.198875, 76392833.982608) (0.200884, 76392833.982608) (0.202893, 76392833.982608) (0.204902, 74391378.058945) (0.206910, 74391378.058945) (0.208919, 74391378.058945) (0.210928, 74391378.058945) (0.212937, 74391378.058945) (0.214946, 74391378.058945) (0.216955, 74391378.058945) (0.218963, 74391378.058945) (0.220972, 74391378.058945) (0.222981, 74391378.058945) (0.224990, 74391378.058945) (0.226999, 74391378.058945) (0.229008, 74391378.058945) (0.231016, 74391378.058945) (0.233025, 74391378.058945) (0.235034, 74391378.058945) (0.237043, 74391378.058945) (0.239052, 74391378.058945) (0.241061, 74391378.058945) (0.243069, 74391378.058945) (0.245078, 74391378.058945) (0.247087, 74391378.058945) (0.249096, 74391378.058945) (0.251105, 74391378.058945) (0.253114, 74391378.058945) (0.255123, 74391378.058945) (0.257131, 74391378.058945) (0.259140, 63681935.861881) (0.261149, 63681935.861881) (0.263158, 63681935.861881) (0.265167, 63681935.861881) (0.267176, 63681935.861881) (0.269184, 63681935.861881) (0.271193, 63681935.861881) (0.273202, 63681935.861881) (0.275211, 63681935.861881) (0.277220, 63681935.861881) (0.279229, 63681935.861881) (0.281237, 63681935.861881) (0.283246, 63681935.861881) (0.285255, 63681935.861881) (0.287264, 63681935.861881) (0.289273, 63681935.861881) (0.291282, 63681935.861881) (0.293290, 63681935.861881) (0.295299, 63681935.861881) (0.297308, 63681935.861881) (0.299317, 63681935.861881) (0.301326, 63681935.861881) (0.303335, 63681935.861881) (0.305344, 63681935.861881) (0.307352, 63681935.861881) (0.309361, 63681935.861881) (0.311370, 63681935.861881) (0.313379, 63681935.861881) (0.315388, 63681935.861881) (0.317397, 58606989.691759) (0.319405, 58606989.691759) (0.321414, 58606989.691759) (0.323423, 58606989.691759) (0.325432, 58606989.691759) (0.327441, 58606989.691759) (0.329450, 58606989.691759) (0.331458, 58606989.691759) (0.333467, 58606989.691759) (0.335476, 58606989.691759) (0.337485, 58606989.691759) (0.339494, 58606989.691759) (0.341503, 58606989.691759) (0.343511, 58606989.691759) (0.345520, 58606989.691759) (0.347529, 58606989.691759) (0.349538, 58606989.691759) (0.351547, 58606989.691759) (0.353556, 58606989.691759) (0.355564, 58606989.691759) (0.357573, 58606989.691759) (0.359582, 58606989.691759) (0.361591, 58606989.691759) (0.363600, 58606989.691759) (0.365609, 58606989.691759) (0.367618, 58606989.691759) (0.369626, 58606989.691759) (0.371635, 58606989.691759) (0.373644, 58606989.691759) (0.375653, 47398228.638729) (0.377662, 47398228.638729) (0.379671, 47398228.638729) (0.381679, 53890810.948074) (0.383688, 53890810.948074) (0.385697, 53890810.948074) (0.387706, 53890810.948074) (0.389715, 53890810.948074) (0.391724, 53890810.948074) (0.393732, 53890810.948074) (0.395741, 53890810.948074) (0.397750, 53890810.948074) (0.399759, 53890810.948074) (0.401768, 53890810.948074) (0.403777, 53890810.948074) (0.405785, 53890810.948074) (0.407794, 53890810.948074) (0.409803, 53890810.948074) (0.411812, 53890810.948074) (0.413821, 53890810.948074) (0.415830, 53890810.948074) (0.417838, 53890810.948074) (0.419847, 53890810.948074) (0.421856, 53890810.948074) (0.423865, 53890810.948074) (0.425874, 53890810.948074) (0.427883, 53890810.948074) (0.429892, 53890810.948074) (0.431900, 53890810.948074) (0.433909, 53890810.948074) (0.435918, 53890810.948074) (0.437927, 53890810.948074) (0.439936, 42682049.895044) (0.441945, 42682049.895044) (0.443953, 42682049.895044) (0.445962, 42682049.895044) (0.447971, 42682049.895044) (0.449980, 42682049.895044) (0.451989, 42682049.895044) (0.453998, 42682049.895044) (0.456006, 42682049.895044) (0.458015, 42682049.895044) (0.460024, 42682049.895044) (0.462033, 42682049.895044) (0.464042, 42682049.895044) (0.466051, 42682049.895044) (0.468059, 42682049.895044) (0.470068, 42682049.895044) (0.472077, 42682049.895044) (0.474086, 42682049.895044) (0.476095, 42682049.895044) (0.478104, 42682049.895044) (0.480112, 42682049.895044) (0.482121, 42682049.895044) (0.484130, 42682049.895044) (0.486139, 42682049.895044) (0.488148, 42682049.895044) (0.490157, 42682049.895044) (0.492166, 42682049.895044) (0.494174, 42682049.895044) (0.496183, 42682049.895044) (0.498192, 42682049.895044) (0.500201, 42682049.895044) (0.502210, 22679804.779179) (0.504219, 22679804.779179) (0.506227, 22679804.779179) (0.508236, 22679804.779179) (0.510245, 22679804.779179) (0.512254, 22679804.779179) (0.514263, 22679804.779179) (0.516272, 22679804.779179) (0.518280, 22679804.779179) (0.520289, 22679804.779179) (0.522298, 22679804.779179) (0.524307, 22679804.779179) (0.526316, 22679804.779179) (0.528325, 22679804.779179) (0.530333, 22679804.779179) (0.532342, 22679804.779179) (0.534351, 22679804.779179) (0.536360, 22679804.779179) (0.538369, 22679804.779179) (0.540378, 22679804.779179) (0.542386, 22679804.779179) (0.544395, 22679804.779179) (0.546404, 22679804.779179) (0.548413, 22679804.779179) (0.550422, 22679804.779179) (0.552431, 22679804.779179) (0.554440, 22679804.779179) (0.556448, 22679804.779179) (0.558457, 22679804.779179) (0.560466, 22679804.779179) (0.562475, 22679804.779179) (0.564484, 17709379.108698) (0.566493, 17709379.108698) (0.568501, 15435838.559977) (0.570510, 15435838.559977) (0.572519, 15435838.559977) (0.574528, 15435838.559977) (0.576537, 15435838.559977) (0.578546, 15435838.559977) (0.580554, 15435838.559977) (0.582563, 15435838.559977) (0.584572, 15435838.559977) (0.586581, 15435838.559977) (0.588590, 15435838.559977) (0.590599, 15435838.559977) (0.592607, 15435838.559977) (0.594616, 15435838.559977) (0.596625, 15435838.559977) (0.598634, 15435838.559977) (0.600643, 15435838.559977) (0.602652, 15435838.559977) (0.604661, 15435838.559977) (0.606669, 15435838.559977) (0.608678, 15435838.559977) (0.610687, 15435838.559977) (0.612696, 15435838.559977) (0.614705, 15435838.559977) (0.616714, 15435838.559977) (0.618722, 15435838.559977) (0.620731, 15435838.559977) (0.622740, 15435838.559977) (0.624749, 15435838.559977) (0.626758, 15435838.559977) (0.628767, 15435838.559977) (0.630775, 10465412.889496) (0.632784, 10465412.889496) (0.634793, 10465412.889496) (0.636802, 10465412.889496) (0.638811, 5023556.019424) (0.640820, 5023556.019424) (0.642828, 5023556.019424) (0.644837, 5023556.019424) (0.646846, 5023556.019424) (0.648855, 5023556.019424) (0.650864, 5023556.019424) (0.652873, 5023556.019424) (0.654881, 5023556.019424) (0.656890, 5023556.019424) (0.658899, 5023556.019424) (0.660908, 5023556.019424) (0.662917, 5023556.019424) (0.664926, 5023556.019424) (0.666934, 5023556.019424) (0.668943, 5023556.019424) (0.670952, 5023556.019424) (0.672961, 5023556.019424) (0.674970, 5023556.019424) (0.676979, 5023556.019424) (0.678988, 5023556.019424) (0.680996, 5023556.019424) (0.683005, 5023556.019424) (0.685014, 5023556.019424) (0.687023, 5023556.019424) (0.689032, 5023556.019424) (0.691041, 5023556.019424) (0.693049, 5023556.019424) (0.695058, 5023556.019424) (0.697067, 5023556.019424) (0.699076, 5023556.019424) (0.701085, 53130.348943) (0.703094, 53130.348943) (0.705102, 53130.348943) (0.707111, 53130.348943) (0.709120, 53130.348943) (0.711129, 5000463.497256) (0.713138, 5000463.497256) (0.715147, 5000463.497256) (0.717155, 5000463.497256) (0.719164, 5000463.497256) (0.721173, 5000463.497256) (0.723182, 5000463.497256) (0.725191, 5000463.497256) (0.727200, 5000463.497256) (0.729209, 5000463.497256) (0.731217, 5000463.497256) (0.733226, 5000463.497256) (0.735235, 5000463.497256) (0.737244, 5000463.497256) (0.739253, 5000463.497256) (0.741262, 5000463.497256) (0.743270, 5000463.497256) (0.745279, 5000463.497256) (0.747288, 5000463.497256) (0.749297, 5000463.497256) (0.751306, 5000463.497256) (0.753315, 5000463.497256) (0.755323, 5000463.497256) (0.757332, 5000463.497256) (0.759341, 5000463.497256) (0.761350, 5000463.497256) (0.763359, 5000463.497256) (0.765368, 5000463.497256) (0.767376, 5000463.497256) (0.769385, 5000463.497256) (0.771394, 5000463.497256) (0.773403, 30037.826775) (0.775412, 30037.826775) (0.777421, 30037.826775) (0.779429, 30037.826775) (0.781438, 30037.826775) (0.783447, 30037.826775) (0.785456, 30037.826775) (0.787465, 30037.826775) (0.789474, 30037.826775) (0.791483, 30037.826775) (0.793491, 30037.826775) (0.795500, 30037.826775) (0.797509, 30037.826775) (0.799518, 30037.826775) (0.801527, 30037.826775) (0.803536, 30037.826775) (0.805544, 30037.826775) (0.807553, 30037.826775) (0.809562, 30037.826775) (0.811571, 30037.826775) (0.813580, 30037.826775) (0.815589, 30037.826775) (0.817597, 30037.826775) (0.819606, 30037.826775) (0.821615, 30037.826775) (0.823624, 30037.826775) (0.825633, 30037.826775) (0.827642, 30037.826775) (0.829650, 30037.826775) (0.831659, 30037.826775) (0.833668, 30037.826775) (0.835677, 30037.826775) (0.837686, 30037.826775) (0.839695, 30037.826775) (0.841703, 30037.826775) (0.843712, 30037.826775) (0.845721, 30037.826775) (0.847730, 7097.648119) (0.849739, 7097.648119) (0.851748, 7097.648119) (0.853757, 7097.648119) (0.855765, 7097.648119) (0.857774, 7097.648119) (0.859783, 7097.648119) (0.861792, 7097.648119) (0.863801, 7097.648119) (0.865810, 7097.648119) (0.867818, 7097.648119) (0.869827, 7097.648119) (0.871836, 7097.648119) (0.873845, 7097.648119) (0.875854, 7097.648119) (0.877863, 7097.648119) (0.879871, 7097.648119) (0.881880, 7097.648119) (0.883889, 7097.648119) (0.885898, 7097.648119) (0.887907, 7097.648119) (0.889916, 7097.648119) (0.891924, 7097.648119) (0.893933, 7097.648119) (0.895942, 7097.648119) (0.897951, 7097.648119) (0.899960, 7097.648119) (0.901969, 7097.648119) (0.903978, 7097.648119) (0.905986, 7097.648119) (0.907995, 7097.648119) (0.910004, 7097.648119) (0.912013, 7097.648119) (0.914022, 7097.648119) (0.916031, 7097.648119) (0.918039, 7097.648119) (0.920048, 7097.648119) (0.922057, 7097.648119) (0.924066, 3313.945300) (0.926075, 3313.945300) (0.928084, 3313.945300) (0.930092, 3313.945300) (0.932101, 3313.945300) (0.934110, 3313.945300) (0.936119, 3313.945300) (0.938128, 3313.945300) (0.940137, 3313.945300) (0.942145, 3313.945300) (0.944154, 3313.945300) (0.946163, 3313.945300) (0.948172, 3313.945300) (0.950181, 3313.945300) (0.952190, 3313.945300) (0.954198, 3313.945300) (0.956207, 3313.945300) (0.958216, 3313.945300) (0.960225, 3313.945300) (0.962234, 3313.945300) (0.964243, 3313.945300) (0.966251, 3313.945300) (0.968260, 3313.945300) (0.970269, 3313.945300) (0.972278, 3313.945300) (0.974287, 3313.945300) (0.976296, 3313.945300) (0.978305, 3313.945300) (0.980313, 3313.945300) (0.982322, 3313.945300) (0.984331, 3313.945300) (0.986340, 3313.945300) (0.988349, 3313.945300) (0.990358, 3313.945300) (0.992366, 3313.945300) (0.994375, 3313.945300) (0.996384, 3313.945300) (0.998393, 3313.945300)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 80077578.786082) (0.002009, 80077578.786082) (0.004018, 80077578.786082) (0.006027, 80077578.786082) (0.008035, 80077578.786082) (0.010044, 80077578.786082) (0.012053, 80077578.786082) (0.014062, 80077578.786082) (0.016071, 80077578.786082) (0.018080, 80077578.786082) (0.020088, 80077578.786082) (0.022097, 80077578.786082) (0.024106, 80077578.786082) (0.026115, 80077578.786082) (0.028124, 80077578.786082) (0.030133, 80077578.786082) (0.032141, 80077578.786082) (0.034150, 80077578.786082) (0.036159, 80077578.786082) (0.038168, 80077578.786082) (0.040177, 80077578.786082) (0.042186, 80077578.786082) (0.044194, 80077578.786082) (0.046203, 80077578.786082) (0.048212, 80077578.786082) (0.050221, 80077578.786082) (0.052230, 80077578.786082) (0.054239, 80077578.786082) (0.056247, 80077578.786082) (0.058256, 80077578.786082) (0.060265, 68868817.733052) (0.062274, 68868817.733052) (0.064283, 68868817.733052) (0.066292, 68868817.733052) (0.068301, 68868817.733052) (0.070309, 68868817.733052) (0.072318, 68868817.733052) (0.074327, 68868817.733052) (0.076336, 68868817.733052) (0.078345, 68868817.733052) (0.080354, 68868817.733052) (0.082362, 68868817.733052) (0.084371, 68868817.733052) (0.086380, 68868817.733052) (0.088389, 68868817.733052) (0.090398, 68868817.733052) (0.092407, 68868817.733052) (0.094415, 68868817.733052) (0.096424, 68868817.733052) (0.098433, 68868817.733052) (0.100442, 68868817.733052) (0.102451, 68868817.733052) (0.104460, 68868817.733052) (0.106468, 68868817.733052) (0.108477, 68868817.733052) (0.110486, 68868817.733052) (0.112495, 68868817.733052) (0.114504, 68868817.733052) (0.116513, 68868817.733052) (0.118521, 68868817.733052) (0.120530, 48866572.617188) (0.122539, 48866572.617188) (0.124548, 48866572.617188) (0.126557, 48866572.617188) (0.128566, 48866572.617188) (0.130575, 48866572.617188) (0.132583, 48866572.617188) (0.134592, 48866572.617188) (0.136601, 48866572.617188) (0.138610, 48866572.617188) (0.140619, 48866572.617188) (0.142628, 48866572.617188) (0.144636, 48866572.617188) (0.146645, 48866572.617188) (0.148654, 48866572.617188) (0.150663, 48866572.617188) (0.152672, 48866572.617188) (0.154681, 48866572.617188) (0.156689, 48866572.617188) (0.158698, 48866572.617188) (0.160707, 48866572.617188) (0.162716, 48866572.617188) (0.164725, 48866572.617188) (0.166734, 48866572.617188) (0.168742, 48866572.617188) (0.170751, 48866572.617188) (0.172760, 48866572.617188) (0.174769, 48866572.617188) (0.176778, 48866572.617188) (0.178787, 48866572.617188) (0.180796, 48866572.617188) (0.182804, 48866572.617188) (0.184813, 48866572.617188) (0.186822, 48866572.617188) (0.188831, 41622606.397985) (0.190840, 41622606.397985) (0.192849, 41622606.397985) (0.194857, 41622606.397985) (0.196866, 41622606.397985) (0.198875, 41622606.397985) (0.200884, 41622606.397985) (0.202893, 41622606.397985) (0.204902, 41622606.397985) (0.206910, 41622606.397985) (0.208919, 41622606.397985) (0.210928, 41622606.397985) (0.212937, 41622606.397985) (0.214946, 41622606.397985) (0.216955, 41622606.397985) (0.218963, 41622606.397985) (0.220972, 41622606.397985) (0.222981, 41622606.397985) (0.224990, 41622606.397985) (0.226999, 41622606.397985) (0.229008, 41622606.397985) (0.231016, 41622606.397985) (0.233025, 41622606.397985) (0.235034, 41622606.397985) (0.237043, 41622606.397985) (0.239052, 41622606.397985) (0.241061, 41622606.397985) (0.243069, 41622606.397985) (0.245078, 41622606.397985) (0.247087, 41622606.397985) (0.249096, 41622606.397985) (0.251105, 41622606.397985) (0.253114, 41622606.397985) (0.255123, 41622606.397985) (0.257131, 31210323.857433) (0.259140, 31210323.857433) (0.261149, 31210323.857433) (0.263158, 31210323.857433) (0.265167, 31210323.857433) (0.267176, 31210323.857433) (0.269184, 31210323.857433) (0.271193, 31210323.857433) (0.273202, 31210323.857433) (0.275211, 31210323.857433) (0.277220, 31210323.857433) (0.279229, 31210323.857433) (0.281237, 31210323.857433) (0.283246, 31210323.857433) (0.285255, 31210323.857433) (0.287264, 31210323.857433) (0.289273, 31210323.857433) (0.291282, 31210323.857433) (0.293290, 31210323.857433) (0.295299, 31210323.857433) (0.297308, 31210323.857433) (0.299317, 31210323.857433) (0.301326, 31210323.857433) (0.303335, 31210323.857433) (0.305344, 31210323.857433) (0.307352, 31210323.857433) (0.309361, 31210323.857433) (0.311370, 31210323.857433) (0.313379, 31210323.857433) (0.315388, 31210323.857433) (0.317397, 31210323.857433) (0.319405, 31210323.857433) (0.321414, 31210323.857433) (0.323423, 26494145.113748) (0.325432, 26494145.113748) (0.327441, 26494145.113748) (0.329450, 26494145.113748) (0.331458, 26494145.113748) (0.333467, 26494145.113748) (0.335476, 26494145.113748) (0.337485, 26494145.113748) (0.339494, 26494145.113748) (0.341503, 26494145.113748) (0.343511, 26494145.113748) (0.345520, 26494145.113748) (0.347529, 26494145.113748) (0.349538, 26494145.113748) (0.351547, 26494145.113748) (0.353556, 26494145.113748) (0.355564, 26494145.113748) (0.357573, 26494145.113748) (0.359582, 26494145.113748) (0.361591, 26494145.113748) (0.363600, 26494145.113748) (0.365609, 26494145.113748) (0.367618, 26494145.113748) (0.369626, 26494145.113748) (0.371635, 26494145.113748) (0.373644, 26494145.113748) (0.375653, 26494145.113748) (0.377662, 26494145.113748) (0.379671, 26494145.113748) (0.381679, 26494145.113748) (0.383688, 26494145.113748) (0.385697, 21523719.443267) (0.387706, 21523719.443267) (0.389715, 21523719.443267) (0.391724, 21523719.443267) (0.393732, 21523719.443267) (0.395741, 21523719.443267) (0.397750, 21523719.443267) (0.399759, 21523719.443267) (0.401768, 21523719.443267) (0.403777, 21523719.443267) (0.405785, 21523719.443267) (0.407794, 21523719.443267) (0.409803, 21523719.443267) (0.411812, 21523719.443267) (0.413821, 21523719.443267) (0.415830, 21523719.443267) (0.417838, 21523719.443267) (0.419847, 21523719.443267) (0.421856, 21523719.443267) (0.423865, 21523719.443267) (0.425874, 21523719.443267) (0.427883, 21523719.443267) (0.429892, 21523719.443267) (0.431900, 21523719.443267) (0.433909, 21523719.443267) (0.435918, 21523719.443267) (0.437927, 17838974.639792) (0.439936, 17838974.639792) (0.441945, 17838974.639792) (0.443953, 17838974.639792) (0.445962, 17838974.639792) (0.447971, 17838974.639792) (0.449980, 17838974.639792) (0.451989, 17838974.639792) (0.453998, 17838974.639792) (0.456006, 17838974.639792) (0.458015, 17838974.639792) (0.460024, 17838974.639792) (0.462033, 17838974.639792) (0.464042, 17838974.639792) (0.466051, 17838974.639792) (0.468059, 17838974.639792) (0.470068, 17838974.639792) (0.472077, 17838974.639792) (0.474086, 17838974.639792) (0.476095, 17838974.639792) (0.478104, 17838974.639792) (0.480112, 17838974.639792) (0.482121, 17838974.639792) (0.484130, 17838974.639792) (0.486139, 17838974.639792) (0.488148, 17838974.639792) (0.490157, 17838974.639792) (0.492166, 7129532.442727) (0.494174, 7129532.442727) (0.496183, 7129532.442727) (0.498192, 7129532.442727) (0.500201, 7129532.442727) (0.502210, 7129532.442727) (0.504219, 7129532.442727) (0.506227, 7129532.442727) (0.508236, 7129532.442727) (0.510245, 7129532.442727) (0.512254, 7129532.442727) (0.514263, 7129532.442727) (0.516272, 7129532.442727) (0.518280, 7129532.442727) (0.520289, 7129532.442727) (0.522298, 7129532.442727) (0.524307, 7129532.442727) (0.526316, 7129532.442727) (0.528325, 7129532.442727) (0.530333, 7129532.442727) (0.532342, 7129532.442727) (0.534351, 7129532.442727) (0.536360, 7129532.442727) (0.538369, 7129532.442727) (0.540378, 7129532.442727) (0.542386, 7129532.442727) (0.544395, 7129532.442727) (0.546404, 5128076.519065) (0.548413, 5128076.519065) (0.550422, 5128076.519065) (0.552431, 5128076.519065) (0.554440, 5128076.519065) (0.556448, 5128076.519065) (0.558457, 5128076.519065) (0.560466, 5128076.519065) (0.562475, 5128076.519065) (0.564484, 5128076.519065) (0.566493, 5128076.519065) (0.568501, 5128076.519065) (0.570510, 5128076.519065) (0.572519, 5128076.519065) (0.574528, 5128076.519065) (0.576537, 5128076.519065) (0.578546, 5128076.519065) (0.580554, 5128076.519065) (0.582563, 5128076.519065) (0.584572, 5128076.519065) (0.586581, 5128076.519065) (0.588590, 5128076.519065) (0.590599, 5128076.519065) (0.592607, 5128076.519065) (0.594616, 5128076.519065) (0.596625, 5128076.519065) (0.598634, 5128076.519065) (0.600643, 5128076.519065) (0.602652, 5128076.519065) (0.604661, 53130.348943) (0.606669, 53130.348943) (0.608678, 53130.348943) (0.610687, 53130.348943) (0.612696, 53130.348943) (0.614705, 53130.348943) (0.616714, 53130.348943) (0.618722, 53130.348943) (0.620731, 53130.348943) (0.622740, 53130.348943) (0.624749, 53130.348943) (0.626758, 53130.348943) (0.628767, 53130.348943) (0.630775, 53130.348943) (0.632784, 53130.348943) (0.634793, 53130.348943) (0.636802, 53130.348943) (0.638811, 53130.348943) (0.640820, 53130.348943) (0.642828, 53130.348943) (0.644837, 53130.348943) (0.646846, 53130.348943) (0.648855, 53130.348943) (0.650864, 53130.348943) (0.652873, 53130.348943) (0.654881, 53130.348943) (0.656890, 53130.348943) (0.658899, 53130.348943) (0.660908, 53130.348943) (0.662917, 53130.348943) (0.664926, 53130.348943) (0.666934, 53130.348943) (0.668943, 53130.348943) (0.670952, 53130.348943) (0.672961, 53130.348943) (0.674970, 30037.826775) (0.676979, 30037.826775) (0.678988, 30037.826775) (0.680996, 30037.826775) (0.683005, 30037.826775) (0.685014, 30037.826775) (0.687023, 30037.826775) (0.689032, 30037.826775) (0.691041, 30037.826775) (0.693049, 30037.826775) (0.695058, 30037.826775) (0.697067, 30037.826775) (0.699076, 30037.826775) (0.701085, 30037.826775) (0.703094, 30037.826775) (0.705102, 30037.826775) (0.707111, 30037.826775) (0.709120, 30037.826775) (0.711129, 30037.826775) (0.713138, 30037.826775) (0.715147, 30037.826775) (0.717155, 30037.826775) (0.719164, 30037.826775) (0.721173, 30037.826775) (0.723182, 30037.826775) (0.725191, 30037.826775) (0.727200, 30037.826775) (0.729209, 30037.826775) (0.731217, 30037.826775) (0.733226, 30037.826775) (0.735235, 30037.826775) (0.737244, 30037.826775) (0.739253, 30037.826775) (0.741262, 30037.826775) (0.743270, 30037.826775) (0.745279, 30037.826775) (0.747288, 30037.826775) (0.749297, 7097.648119) (0.751306, 7097.648119) (0.753315, 7097.648119) (0.755323, 7097.648119) (0.757332, 7097.648119) (0.759341, 7097.648119) (0.761350, 7097.648119) (0.763359, 7097.648119) (0.765368, 7097.648119) (0.767376, 7097.648119) (0.769385, 7097.648119) (0.771394, 7097.648119) (0.773403, 7097.648119) (0.775412, 7097.648119) (0.777421, 7097.648119) (0.779429, 7097.648119) (0.781438, 7097.648119) (0.783447, 7097.648119) (0.785456, 7097.648119) (0.787465, 7097.648119) (0.789474, 7097.648119) (0.791483, 7097.648119) (0.793491, 7097.648119) (0.795500, 7097.648119) (0.797509, 7097.648119) (0.799518, 7097.648119) (0.801527, 7097.648119) (0.803536, 7097.648119) (0.805544, 7097.648119) (0.807553, 7097.648119) (0.809562, 7097.648119) (0.811571, 7097.648119) (0.813580, 7097.648119) (0.815589, 7097.648119) (0.817597, 7097.648119) (0.819606, 7097.648119) (0.821615, 7097.648119) (0.823624, 7097.648119) (0.825633, 3313.945300) (0.827642, 3313.945300) (0.829650, 3313.945300) (0.831659, 3313.945300) (0.833668, 3313.945300) (0.835677, 3313.945300) (0.837686, 3313.945300) (0.839695, 3313.945300) (0.841703, 3313.945300) (0.843712, 3313.945300) (0.845721, 3313.945300) (0.847730, 3313.945300) (0.849739, 3313.945300) (0.851748, 3313.945300) (0.853757, 3313.945300) (0.855765, 3313.945300) (0.857774, 3313.945300) (0.859783, 3313.945300) (0.861792, 3313.945300) (0.863801, 3313.945300) (0.865810, 3313.945300) (0.867818, 3313.945300) (0.869827, 3313.945300) (0.871836, 3313.945300) (0.873845, 3313.945300) (0.875854, 3313.945300) (0.877863, 3313.945300) (0.879871, 3313.945300) (0.881880, 3313.945300) (0.883889, 3313.945300) (0.885898, 3313.945300) (0.887907, 3313.945300) (0.889916, 3313.945300) (0.891924, 3313.945300) (0.893933, 3313.945300) (0.895942, 3313.945300) (0.897951, 3313.945300) (0.899960, 3313.945300) (0.901969, 3313.945300) (0.903978, 0.000000) (0.905986, 0.000000) (0.907995, 0.000000) (0.910004, 0.000000) (0.912013, 0.000000) (0.914022, 0.000000) (0.916031, 0.000000) (0.918039, 0.000000) (0.920048, 0.000000) (0.922057, 0.000000) (0.924066, 0.000000) (0.926075, 0.000000) (0.928084, 0.000000) (0.930092, 0.000000) (0.932101, 0.000000) (0.934110, 0.000000) (0.936119, 0.000000) (0.938128, 0.000000) (0.940137, 0.000000) (0.942145, 0.000000) (0.944154, 0.000000) (0.946163, 0.000000) (0.948172, 0.000000) (0.950181, 0.000000) (0.952190, 0.000000) (0.954198, 0.000000) (0.956207, 0.000000) (0.958216, 0.000000) (0.960225, 0.000000) (0.962234, 0.000000) (0.964243, 0.000000) (0.966251, 0.000000) (0.968260, 0.000000) (0.970269, 0.000000) (0.972278, 0.000000) (0.974287, 0.000000) (0.976296, 0.000000) (0.978305, 0.000000) (0.980313, 0.000000) (0.982322, 0.000000) (0.984331, 0.000000) (0.986340, 0.000000) (0.988349, 0.000000) (0.990358, 0.000000) (0.992366, 0.000000) (0.994375, 0.000000) (0.996384, 0.000000) (0.998393, 0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 80077578.786082) (0.002009, 80077578.786082) (0.004018, 80077578.786082) (0.006027, 80077578.786082) (0.008035, 80077578.786082) (0.010044, 80077578.786082) (0.012053, 80077578.786082) (0.014062, 80077578.786082) (0.016071, 80077578.786082) (0.018080, 80077578.786082) (0.020088, 80077578.786082) (0.022097, 80077578.786082) (0.024106, 80077578.786082) (0.026115, 80077578.786082) (0.028124, 80077578.786082) (0.030133, 80077578.786082) (0.032141, 80077578.786082) (0.034150, 80077578.786082) (0.036159, 80077578.786082) (0.038168, 80077578.786082) (0.040177, 80077578.786082) (0.042186, 80077578.786082) (0.044194, 80077578.786082) (0.046203, 80077578.786082) (0.048212, 80077578.786082) (0.050221, 80077578.786082) (0.052230, 80077578.786082) (0.054239, 80077578.786082) (0.056247, 80077578.786082) (0.058256, 80077578.786082) (0.060265, 68868817.733052) (0.062274, 68868817.733052) (0.064283, 68868817.733052) (0.066292, 68868817.733052) (0.068301, 68868817.733052) (0.070309, 68868817.733052) (0.072318, 68868817.733052) (0.074327, 68868817.733052) (0.076336, 68868817.733052) (0.078345, 68868817.733052) (0.080354, 68868817.733052) (0.082362, 68868817.733052) (0.084371, 68868817.733052) (0.086380, 68868817.733052) (0.088389, 68868817.733052) (0.090398, 68868817.733052) (0.092407, 68868817.733052) (0.094415, 68868817.733052) (0.096424, 68868817.733052) (0.098433, 68868817.733052) (0.100442, 68868817.733052) (0.102451, 68868817.733052) (0.104460, 68868817.733052) (0.106468, 68868817.733052) (0.108477, 68868817.733052) (0.110486, 68868817.733052) (0.112495, 68868817.733052) (0.114504, 68868817.733052) (0.116513, 68868817.733052) (0.118521, 68868817.733052) (0.120530, 48866572.617188) (0.122539, 48866572.617188) (0.124548, 48866572.617188) (0.126557, 48866572.617188) (0.128566, 48866572.617188) (0.130575, 48866572.617188) (0.132583, 48866572.617188) (0.134592, 48866572.617188) (0.136601, 48866572.617188) (0.138610, 48866572.617188) (0.140619, 48866572.617188) (0.142628, 48866572.617188) (0.144636, 48866572.617188) (0.146645, 48866572.617188) (0.148654, 48866572.617188) (0.150663, 48866572.617188) (0.152672, 48866572.617188) (0.154681, 48866572.617188) (0.156689, 48866572.617188) (0.158698, 48866572.617188) (0.160707, 48866572.617188) (0.162716, 48866572.617188) (0.164725, 48866572.617188) (0.166734, 48866572.617188) (0.168742, 48866572.617188) (0.170751, 48866572.617188) (0.172760, 45181827.813713) (0.174769, 45181827.813713) (0.176778, 45181827.813713) (0.178787, 45181827.813713) (0.180796, 45181827.813713) (0.182804, 45181827.813713) (0.184813, 45181827.813713) (0.186822, 45181827.813713) (0.188831, 45181827.813713) (0.190840, 45181827.813713) (0.192849, 45181827.813713) (0.194857, 45181827.813713) (0.196866, 45181827.813713) (0.198875, 45181827.813713) (0.200884, 45181827.813713) (0.202893, 45181827.813713) (0.204902, 45181827.813713) (0.206910, 45181827.813713) (0.208919, 45181827.813713) (0.210928, 45181827.813713) (0.212937, 45181827.813713) (0.214946, 45181827.813713) (0.216955, 45181827.813713) (0.218963, 45181827.813713) (0.220972, 45181827.813713) (0.222981, 45181827.813713) (0.224990, 45181827.813713) (0.226999, 34472385.616649) (0.229008, 34472385.616649) (0.231016, 34472385.616649) (0.233025, 34472385.616649) (0.235034, 34472385.616649) (0.237043, 34472385.616649) (0.239052, 34472385.616649) (0.241061, 34472385.616649) (0.243069, 34472385.616649) (0.245078, 34472385.616649) (0.247087, 34472385.616649) (0.249096, 34472385.616649) (0.251105, 34472385.616649) (0.253114, 34472385.616649) (0.255123, 34472385.616649) (0.257131, 34472385.616649) (0.259140, 34472385.616649) (0.261149, 34472385.616649) (0.263158, 34472385.616649) (0.265167, 34472385.616649) (0.267176, 34472385.616649) (0.269184, 34472385.616649) (0.271193, 34472385.616649) (0.273202, 34472385.616649) (0.275211, 34472385.616649) (0.277220, 34472385.616649) (0.279229, 34472385.616649) (0.281237, 34472385.616649) (0.283246, 34472385.616649) (0.285255, 34472385.616649) (0.287264, 34472385.616649) (0.289273, 34472385.616649) (0.291282, 34472385.616649) (0.293290, 34472385.616649) (0.295299, 27228419.397446) (0.297308, 27228419.397446) (0.299317, 27228419.397446) (0.301326, 27228419.397446) (0.303335, 27228419.397446) (0.305344, 27228419.397446) (0.307352, 27228419.397446) (0.309361, 27228419.397446) (0.311370, 27228419.397446) (0.313379, 27228419.397446) (0.315388, 27228419.397446) (0.317397, 27228419.397446) (0.319405, 27228419.397446) (0.321414, 27228419.397446) (0.323423, 27228419.397446) (0.325432, 27228419.397446) (0.327441, 27228419.397446) (0.329450, 27228419.397446) (0.331458, 27228419.397446) (0.333467, 27228419.397446) (0.335476, 27228419.397446) (0.337485, 27228419.397446) (0.339494, 27228419.397446) (0.341503, 27228419.397446) (0.343511, 27228419.397446) (0.345520, 27228419.397446) (0.347529, 27228419.397446) (0.349538, 27228419.397446) (0.351547, 27228419.397446) (0.353556, 27228419.397446) (0.355564, 27228419.397446) (0.357573, 27228419.397446) (0.359582, 27228419.397446) (0.361591, 27228419.397446) (0.363600, 16816136.856893) (0.365609, 16816136.856893) (0.367618, 16816136.856893) (0.369626, 16816136.856893) (0.371635, 16816136.856893) (0.373644, 16816136.856893) (0.375653, 16816136.856893) (0.377662, 16816136.856893) (0.379671, 16816136.856893) (0.381679, 16816136.856893) (0.383688, 16816136.856893) (0.385697, 16816136.856893) (0.387706, 16816136.856893) (0.389715, 16816136.856893) (0.391724, 16816136.856893) (0.393732, 16816136.856893) (0.395741, 16816136.856893) (0.397750, 16816136.856893) (0.399759, 16816136.856893) (0.401768, 16816136.856893) (0.403777, 16816136.856893) (0.405785, 16816136.856893) (0.407794, 16816136.856893) (0.409803, 16816136.856893) (0.411812, 16816136.856893) (0.413821, 16816136.856893) (0.415830, 16816136.856893) (0.417838, 16816136.856893) (0.419847, 16816136.856893) (0.421856, 16816136.856893) (0.423865, 16816136.856893) (0.425874, 16816136.856893) (0.427883, 16816136.856893) (0.429892, 12099958.113208) (0.431900, 12099958.113208) (0.433909, 12099958.113208) (0.435918, 12099958.113208) (0.437927, 12099958.113208) (0.439936, 12099958.113208) (0.441945, 12099958.113208) (0.443953, 12099958.113208) (0.445962, 12099958.113208) (0.447971, 12099958.113208) (0.449980, 12099958.113208) (0.451989, 12099958.113208) (0.453998, 12099958.113208) (0.456006, 12099958.113208) (0.458015, 12099958.113208) (0.460024, 12099958.113208) (0.462033, 12099958.113208) (0.464042, 12099958.113208) (0.466051, 12099958.113208) (0.468059, 12099958.113208) (0.470068, 12099958.113208) (0.472077, 12099958.113208) (0.474086, 12099958.113208) (0.476095, 12099958.113208) (0.478104, 12099958.113208) (0.480112, 12099958.113208) (0.482121, 12099958.113208) (0.484130, 10098502.189546) (0.486139, 10098502.189546) (0.488148, 10098502.189546) (0.490157, 10098502.189546) (0.492166, 10098502.189546) (0.494174, 10098502.189546) (0.496183, 10098502.189546) (0.498192, 10098502.189546) (0.500201, 10098502.189546) (0.502210, 10098502.189546) (0.504219, 10098502.189546) (0.506227, 10098502.189546) (0.508236, 10098502.189546) (0.510245, 10098502.189546) (0.512254, 10098502.189546) (0.514263, 10098502.189546) (0.516272, 10098502.189546) (0.518280, 10098502.189546) (0.520289, 10098502.189546) (0.522298, 10098502.189546) (0.524307, 10098502.189546) (0.526316, 10098502.189546) (0.528325, 10098502.189546) (0.530333, 10098502.189546) (0.532342, 10098502.189546) (0.534351, 10098502.189546) (0.536360, 10098502.189546) (0.538369, 10098502.189546) (0.540378, 5023556.019424) (0.542386, 5023556.019424) (0.544395, 5023556.019424) (0.546404, 5023556.019424) (0.548413, 5023556.019424) (0.550422, 5023556.019424) (0.552431, 5023556.019424) (0.554440, 5023556.019424) (0.556448, 5023556.019424) (0.558457, 5023556.019424) (0.560466, 5023556.019424) (0.562475, 5023556.019424) (0.564484, 5023556.019424) (0.566493, 5023556.019424) (0.568501, 5023556.019424) (0.570510, 5023556.019424) (0.572519, 5023556.019424) (0.574528, 5023556.019424) (0.576537, 5023556.019424) (0.578546, 5023556.019424) (0.580554, 5023556.019424) (0.582563, 5023556.019424) (0.584572, 5023556.019424) (0.586581, 5023556.019424) (0.588590, 5023556.019424) (0.590599, 5023556.019424) (0.592607, 5023556.019424) (0.594616, 5023556.019424) (0.596625, 5023556.019424) (0.598634, 5023556.019424) (0.600643, 5023556.019424) (0.602652, 5023556.019424) (0.604661, 53130.348943) (0.606669, 53130.348943) (0.608678, 53130.348943) (0.610687, 53130.348943) (0.612696, 53130.348943) (0.614705, 53130.348943) (0.616714, 53130.348943) (0.618722, 53130.348943) (0.620731, 53130.348943) (0.622740, 53130.348943) (0.624749, 53130.348943) (0.626758, 53130.348943) (0.628767, 53130.348943) (0.630775, 53130.348943) (0.632784, 53130.348943) (0.634793, 53130.348943) (0.636802, 53130.348943) (0.638811, 53130.348943) (0.640820, 53130.348943) (0.642828, 53130.348943) (0.644837, 53130.348943) (0.646846, 53130.348943) (0.648855, 53130.348943) (0.650864, 53130.348943) (0.652873, 53130.348943) (0.654881, 53130.348943) (0.656890, 53130.348943) (0.658899, 53130.348943) (0.660908, 53130.348943) (0.662917, 53130.348943) (0.664926, 53130.348943) (0.666934, 53130.348943) (0.668943, 53130.348943) (0.670952, 53130.348943) (0.672961, 53130.348943) (0.674970, 30037.826775) (0.676979, 30037.826775) (0.678988, 30037.826775) (0.680996, 30037.826775) (0.683005, 30037.826775) (0.685014, 30037.826775) (0.687023, 30037.826775) (0.689032, 30037.826775) (0.691041, 30037.826775) (0.693049, 30037.826775) (0.695058, 30037.826775) (0.697067, 30037.826775) (0.699076, 30037.826775) (0.701085, 30037.826775) (0.703094, 30037.826775) (0.705102, 30037.826775) (0.707111, 30037.826775) (0.709120, 30037.826775) (0.711129, 30037.826775) (0.713138, 30037.826775) (0.715147, 30037.826775) (0.717155, 30037.826775) (0.719164, 30037.826775) (0.721173, 30037.826775) (0.723182, 30037.826775) (0.725191, 30037.826775) (0.727200, 30037.826775) (0.729209, 30037.826775) (0.731217, 30037.826775) (0.733226, 30037.826775) (0.735235, 30037.826775) (0.737244, 30037.826775) (0.739253, 30037.826775) (0.741262, 30037.826775) (0.743270, 30037.826775) (0.745279, 30037.826775) (0.747288, 30037.826775) (0.749297, 7097.648119) (0.751306, 7097.648119) (0.753315, 7097.648119) (0.755323, 7097.648119) (0.757332, 7097.648119) (0.759341, 7097.648119) (0.761350, 7097.648119) (0.763359, 7097.648119) (0.765368, 7097.648119) (0.767376, 7097.648119) (0.769385, 7097.648119) (0.771394, 7097.648119) (0.773403, 7097.648119) (0.775412, 7097.648119) (0.777421, 7097.648119) (0.779429, 7097.648119) (0.781438, 7097.648119) (0.783447, 7097.648119) (0.785456, 7097.648119) (0.787465, 7097.648119) (0.789474, 7097.648119) (0.791483, 7097.648119) (0.793491, 7097.648119) (0.795500, 7097.648119) (0.797509, 7097.648119) (0.799518, 7097.648119) (0.801527, 7097.648119) (0.803536, 7097.648119) (0.805544, 7097.648119) (0.807553, 7097.648119) (0.809562, 7097.648119) (0.811571, 7097.648119) (0.813580, 7097.648119) (0.815589, 7097.648119) (0.817597, 7097.648119) (0.819606, 7097.648119) (0.821615, 7097.648119) (0.823624, 7097.648119) (0.825633, 3313.945300) (0.827642, 3313.945300) (0.829650, 3313.945300) (0.831659, 3313.945300) (0.833668, 3313.945300) (0.835677, 3313.945300) (0.837686, 3313.945300) (0.839695, 3313.945300) (0.841703, 3313.945300) (0.843712, 3313.945300) (0.845721, 3313.945300) (0.847730, 3313.945300) (0.849739, 3313.945300) (0.851748, 3313.945300) (0.853757, 3313.945300) (0.855765, 3313.945300) (0.857774, 3313.945300) (0.859783, 3313.945300) (0.861792, 3313.945300) (0.863801, 3313.945300) (0.865810, 3313.945300) (0.867818, 3313.945300) (0.869827, 3313.945300) (0.871836, 3313.945300) (0.873845, 3313.945300) (0.875854, 3313.945300) (0.877863, 3313.945300) (0.879871, 3313.945300) (0.881880, 3313.945300) (0.883889, 3313.945300) (0.885898, 3313.945300) (0.887907, 3313.945300) (0.889916, 3313.945300) (0.891924, 3313.945300) (0.893933, 3313.945300) (0.895942, 3313.945300) (0.897951, 3313.945300) (0.899960, 3313.945300) (0.901969, 3313.945300) (0.903978, 0.000000) (0.905986, 0.000000) (0.907995, 0.000000) (0.910004, 0.000000) (0.912013, 0.000000) (0.914022, 0.000000) (0.916031, 0.000000) (0.918039, 0.000000) (0.920048, 0.000000) (0.922057, 0.000000) (0.924066, 0.000000) (0.926075, 0.000000) (0.928084, 0.000000) (0.930092, 0.000000) (0.932101, 0.000000) (0.934110, 0.000000) (0.936119, 0.000000) (0.938128, 0.000000) (0.940137, 0.000000) (0.942145, 0.000000) (0.944154, 0.000000) (0.946163, 0.000000) (0.948172, 0.000000) (0.950181, 0.000000) (0.952190, 0.000000) (0.954198, 0.000000) (0.956207, 0.000000) (0.958216, 0.000000) (0.960225, 0.000000) (0.962234, 0.000000) (0.964243, 0.000000) (0.966251, 0.000000) (0.968260, 0.000000) (0.970269, 0.000000) (0.972278, 0.000000) (0.974287, 0.000000) (0.976296, 0.000000) (0.978305, 0.000000) (0.980313, 0.000000) (0.982322, 0.000000) (0.984331, 0.000000) (0.986340, 0.000000) (0.988349, 0.000000) (0.990358, 0.000000) (0.992366, 0.000000) (0.994375, 0.000000) (0.996384, 0.000000) (0.998393, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/AAA_2.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=80077600,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 80077578.786082) (0.002009, 80077578.786082) (0.004018, 80077578.786082) (0.006027, 80077578.786082) (0.008035, 80077578.786082) (0.010044, 80077578.786082) (0.012053, 80077578.786082) (0.014062, 80077578.786082) (0.016071, 80077578.786082) (0.018080, 80077578.786082) (0.020088, 80077578.786082) (0.022097, 80077578.786082) (0.024106, 80077578.786082) (0.026115, 80077578.786082) (0.028124, 80077578.786082) (0.030133, 80077578.786082) (0.032141, 80077578.786082) (0.034150, 80077578.786082) (0.036159, 80077578.786082) (0.038168, 80077578.786082) (0.040177, 80077578.786082) (0.042186, 80077578.786082) (0.044194, 80077578.786082) (0.046203, 80077578.786082) (0.048212, 80077578.786082) (0.050221, 80077578.786082) (0.052230, 80077578.786082) (0.054239, 80077578.786082) (0.056247, 80077578.786082) (0.058256, 80077578.786082) (0.060265, 80077578.786082) (0.062274, 80077578.786082) (0.064283, 80077578.786082) (0.066292, 80077578.786082) (0.068301, 80077578.786082) (0.070309, 80077578.786082) (0.072318, 80077578.786082) (0.074327, 80077578.786082) (0.076336, 80077578.786082) (0.078345, 80077578.786082) (0.080354, 80077578.786082) (0.082362, 80077578.786082) (0.084371, 80077578.786082) (0.086380, 80077578.786082) (0.088389, 80077578.786082) (0.090398, 80077578.786082) (0.092407, 80077578.786082) (0.094415, 80077578.786082) (0.096424, 80077578.786082) (0.098433, 80077578.786082) (0.100442, 80077578.786082) (0.102451, 80077578.786082) (0.104460, 80077578.786082) (0.106468, 80077578.786082) (0.108477, 80077578.786082) (0.110486, 80077578.786082) (0.112495, 80077578.786082) (0.114504, 80077578.786082) (0.116513, 80077578.786082) (0.118521, 80077578.786082) (0.120530, 80077578.786082) (0.122539, 80077578.786082) (0.124548, 80077578.786082) (0.126557, 80077578.786082) (0.128566, 80077578.786082) (0.130575, 80077578.786082) (0.132583, 80077578.786082) (0.134592, 80077578.786082) (0.136601, 80077578.786082) (0.138610, 80077578.786082) (0.140619, 80077578.786082) (0.142628, 80077578.786082) (0.144636, 80077578.786082) (0.146645, 80077578.786082) (0.148654, 80077578.786082) (0.150663, 76392833.982608) (0.152672, 76392833.982608) (0.154681, 76392833.982608) (0.156689, 76392833.982608) (0.158698, 76392833.982608) (0.160707, 76392833.982608) (0.162716, 76392833.982608) (0.164725, 76392833.982608) (0.166734, 76392833.982608) (0.168742, 76392833.982608) (0.170751, 76392833.982608) (0.172760, 76392833.982608) (0.174769, 76392833.982608) (0.176778, 76392833.982608) (0.178787, 76392833.982608) (0.180796, 76392833.982608) (0.182804, 76392833.982608) (0.184813, 76392833.982608) (0.186822, 76392833.982608) (0.188831, 76392833.982608) (0.190840, 76392833.982608) (0.192849, 76392833.982608) (0.194857, 76392833.982608) (0.196866, 76392833.982608) (0.198875, 76392833.982608) (0.200884, 76392833.982608) (0.202893, 76392833.982608) (0.204902, 74391378.058945) (0.206910, 74391378.058945) (0.208919, 74391378.058945) (0.210928, 74391378.058945) (0.212937, 74391378.058945) (0.214946, 74391378.058945) (0.216955, 74391378.058945) (0.218963, 74391378.058945) (0.220972, 74391378.058945) (0.222981, 74391378.058945) (0.224990, 74391378.058945) (0.226999, 74391378.058945) (0.229008, 74391378.058945) (0.231016, 74391378.058945) (0.233025, 74391378.058945) (0.235034, 74391378.058945) (0.237043, 74391378.058945) (0.239052, 74391378.058945) (0.241061, 74391378.058945) (0.243069, 74391378.058945) (0.245078, 74391378.058945) (0.247087, 74391378.058945) (0.249096, 74391378.058945) (0.251105, 74391378.058945) (0.253114, 74391378.058945) (0.255123, 74391378.058945) (0.257131, 74391378.058945) (0.259140, 63681935.861881) (0.261149, 63681935.861881) (0.263158, 63681935.861881) (0.265167, 63681935.861881) (0.267176, 63681935.861881) (0.269184, 63681935.861881) (0.271193, 63681935.861881) (0.273202, 63681935.861881) (0.275211, 63681935.861881) (0.277220, 63681935.861881) (0.279229, 63681935.861881) (0.281237, 63681935.861881) (0.283246, 63681935.861881) (0.285255, 63681935.861881) (0.287264, 63681935.861881) (0.289273, 63681935.861881) (0.291282, 63681935.861881) (0.293290, 63681935.861881) (0.295299, 63681935.861881) (0.297308, 63681935.861881) (0.299317, 63681935.861881) (0.301326, 63681935.861881) (0.303335, 63681935.861881) (0.305344, 63681935.861881) (0.307352, 63681935.861881) (0.309361, 63681935.861881) (0.311370, 63681935.861881) (0.313379, 63681935.861881) (0.315388, 63681935.861881) (0.317397, 58606989.691759) (0.319405, 58606989.691759) (0.321414, 58606989.691759) (0.323423, 58606989.691759) (0.325432, 58606989.691759) (0.327441, 58606989.691759) (0.329450, 58606989.691759) (0.331458, 58606989.691759) (0.333467, 58606989.691759) (0.335476, 58606989.691759) (0.337485, 58606989.691759) (0.339494, 58606989.691759) (0.341503, 58606989.691759) (0.343511, 58606989.691759) (0.345520, 58606989.691759) (0.347529, 58606989.691759) (0.349538, 58606989.691759) (0.351547, 58606989.691759) (0.353556, 58606989.691759) (0.355564, 58606989.691759) (0.357573, 58606989.691759) (0.359582, 58606989.691759) (0.361591, 58606989.691759) (0.363600, 58606989.691759) (0.365609, 58606989.691759) (0.367618, 58606989.691759) (0.369626, 58606989.691759) (0.371635, 58606989.691759) (0.373644, 58606989.691759) (0.375653, 47398228.638729) (0.377662, 47398228.638729) (0.379671, 47398228.638729) (0.381679, 53890810.948074) (0.383688, 53890810.948074) (0.385697, 53890810.948074) (0.387706, 53890810.948074) (0.389715, 53890810.948074) (0.391724, 53890810.948074) (0.393732, 53890810.948074) (0.395741, 53890810.948074) (0.397750, 53890810.948074) (0.399759, 53890810.948074) (0.401768, 53890810.948074) (0.403777, 53890810.948074) (0.405785, 53890810.948074) (0.407794, 53890810.948074) (0.409803, 53890810.948074) (0.411812, 53890810.948074) (0.413821, 53890810.948074) (0.415830, 53890810.948074) (0.417838, 53890810.948074) (0.419847, 53890810.948074) (0.421856, 53890810.948074) (0.423865, 53890810.948074) (0.425874, 53890810.948074) (0.427883, 53890810.948074) (0.429892, 53890810.948074) (0.431900, 53890810.948074) (0.433909, 53890810.948074) (0.435918, 53890810.948074) (0.437927, 53890810.948074) (0.439936, 42682049.895044) (0.441945, 42682049.895044) (0.443953, 42682049.895044) (0.445962, 42682049.895044) (0.447971, 42682049.895044) (0.449980, 42682049.895044) (0.451989, 42682049.895044) (0.453998, 42682049.895044) (0.456006, 42682049.895044) (0.458015, 42682049.895044) (0.460024, 42682049.895044) (0.462033, 42682049.895044) (0.464042, 42682049.895044) (0.466051, 42682049.895044) (0.468059, 42682049.895044) (0.470068, 42682049.895044) (0.472077, 42682049.895044) (0.474086, 42682049.895044) (0.476095, 42682049.895044) (0.478104, 42682049.895044) (0.480112, 42682049.895044) (0.482121, 42682049.895044) (0.484130, 42682049.895044) (0.486139, 42682049.895044) (0.488148, 42682049.895044) (0.490157, 42682049.895044) (0.492166, 42682049.895044) (0.494174, 42682049.895044) (0.496183, 42682049.895044) (0.498192, 42682049.895044) (0.500201, 42682049.895044) (0.502210, 22679804.779179) (0.504219, 22679804.779179) (0.506227, 22679804.779179) (0.508236, 22679804.779179) (0.510245, 22679804.779179) (0.512254, 22679804.779179) (0.514263, 22679804.779179) (0.516272, 22679804.779179) (0.518280, 22679804.779179) (0.520289, 22679804.779179) (0.522298, 22679804.779179) (0.524307, 22679804.779179) (0.526316, 22679804.779179) (0.528325, 22679804.779179) (0.530333, 22679804.779179) (0.532342, 22679804.779179) (0.534351, 22679804.779179) (0.536360, 22679804.779179) (0.538369, 22679804.779179) (0.540378, 22679804.779179) (0.542386, 22679804.779179) (0.544395, 22679804.779179) (0.546404, 22679804.779179) (0.548413, 22679804.779179) (0.550422, 22679804.779179) (0.552431, 22679804.779179) (0.554440, 22679804.779179) (0.556448, 22679804.779179) (0.558457, 22679804.779179) (0.560466, 22679804.779179) (0.562475, 22679804.779179) (0.564484, 17709379.108698) (0.566493, 17709379.108698) (0.568501, 15435838.559977) (0.570510, 15435838.559977) (0.572519, 15435838.559977) (0.574528, 15435838.559977) (0.576537, 15435838.559977) (0.578546, 15435838.559977) (0.580554, 15435838.559977) (0.582563, 15435838.559977) (0.584572, 15435838.559977) (0.586581, 15435838.559977) (0.588590, 15435838.559977) (0.590599, 15435838.559977) (0.592607, 15435838.559977) (0.594616, 15435838.559977) (0.596625, 15435838.559977) (0.598634, 15435838.559977) (0.600643, 15435838.559977) (0.602652, 15435838.559977) (0.604661, 15435838.559977) (0.606669, 15435838.559977) (0.608678, 15435838.559977) (0.610687, 15435838.559977) (0.612696, 15435838.559977) (0.614705, 15435838.559977) (0.616714, 15435838.559977) (0.618722, 15435838.559977) (0.620731, 15435838.559977) (0.622740, 15435838.559977) (0.624749, 15435838.559977) (0.626758, 15435838.559977) (0.628767, 15435838.559977) (0.630775, 10465412.889496) (0.632784, 10465412.889496) (0.634793, 10465412.889496) (0.636802, 10465412.889496) (0.638811, 5023556.019424) (0.640820, 5023556.019424) (0.642828, 5023556.019424) (0.644837, 5023556.019424) (0.646846, 5023556.019424) (0.648855, 5023556.019424) (0.650864, 5023556.019424) (0.652873, 5023556.019424) (0.654881, 5023556.019424) (0.656890, 5023556.019424) (0.658899, 5023556.019424) (0.660908, 5023556.019424) (0.662917, 5023556.019424) (0.664926, 5023556.019424) (0.666934, 5023556.019424) (0.668943, 5023556.019424) (0.670952, 5023556.019424) (0.672961, 5023556.019424) (0.674970, 5023556.019424) (0.676979, 5023556.019424) (0.678988, 5023556.019424) (0.680996, 5023556.019424) (0.683005, 5023556.019424) (0.685014, 5023556.019424) (0.687023, 5023556.019424) (0.689032, 5023556.019424) (0.691041, 5023556.019424) (0.693049, 5023556.019424) (0.695058, 5023556.019424) (0.697067, 5023556.019424) (0.699076, 5023556.019424) (0.701085, 53130.348943) (0.703094, 53130.348943) (0.705102, 53130.348943) (0.707111, 53130.348943) (0.709120, 53130.348943) (0.711129, 5000463.497256) (0.713138, 5000463.497256) (0.715147, 5000463.497256) (0.717155, 5000463.497256) (0.719164, 5000463.497256) (0.721173, 5000463.497256) (0.723182, 5000463.497256) (0.725191, 5000463.497256) (0.727200, 5000463.497256) (0.729209, 5000463.497256) (0.731217, 5000463.497256) (0.733226, 5000463.497256) (0.735235, 5000463.497256) (0.737244, 5000463.497256) (0.739253, 5000463.497256) (0.741262, 5000463.497256) (0.743270, 5000463.497256) (0.745279, 5000463.497256) (0.747288, 5000463.497256) (0.749297, 5000463.497256) (0.751306, 5000463.497256) (0.753315, 5000463.497256) (0.755323, 5000463.497256) (0.757332, 5000463.497256) (0.759341, 5000463.497256) (0.761350, 5000463.497256) (0.763359, 5000463.497256) (0.765368, 5000463.497256) (0.767376, 5000463.497256) (0.769385, 5000463.497256) (0.771394, 5000463.497256) (0.773403, 30037.826775) (0.775412, 30037.826775) (0.777421, 30037.826775) (0.779429, 30037.826775) (0.781438, 30037.826775) (0.783447, 30037.826775) (0.785456, 30037.826775) (0.787465, 30037.826775) (0.789474, 30037.826775) (0.791483, 30037.826775) (0.793491, 30037.826775) (0.795500, 30037.826775) (0.797509, 30037.826775) (0.799518, 30037.826775) (0.801527, 30037.826775) (0.803536, 30037.826775) (0.805544, 30037.826775) (0.807553, 30037.826775) (0.809562, 30037.826775) (0.811571, 30037.826775) (0.813580, 30037.826775) (0.815589, 30037.826775) (0.817597, 30037.826775) (0.819606, 30037.826775) (0.821615, 30037.826775) (0.823624, 30037.826775) (0.825633, 30037.826775) (0.827642, 30037.826775) (0.829650, 30037.826775) (0.831659, 30037.826775) (0.833668, 30037.826775) (0.835677, 30037.826775) (0.837686, 30037.826775) (0.839695, 30037.826775) (0.841703, 30037.826775) (0.843712, 30037.826775) (0.845721, 30037.826775) (0.847730, 7097.648119) (0.849739, 7097.648119) (0.851748, 7097.648119) (0.853757, 7097.648119) (0.855765, 7097.648119) (0.857774, 7097.648119) (0.859783, 7097.648119) (0.861792, 7097.648119) (0.863801, 7097.648119) (0.865810, 7097.648119) (0.867818, 7097.648119) (0.869827, 7097.648119) (0.871836, 7097.648119) (0.873845, 7097.648119) (0.875854, 7097.648119) (0.877863, 7097.648119) (0.879871, 7097.648119) (0.881880, 7097.648119) (0.883889, 7097.648119) (0.885898, 7097.648119) (0.887907, 7097.648119) (0.889916, 7097.648119) (0.891924, 7097.648119) (0.893933, 7097.648119) (0.895942, 7097.648119) (0.897951, 7097.648119) (0.899960, 7097.648119) (0.901969, 7097.648119) (0.903978, 7097.648119) (0.905986, 7097.648119) (0.907995, 7097.648119) (0.910004, 7097.648119) (0.912013, 7097.648119) (0.914022, 7097.648119) (0.916031, 7097.648119) (0.918039, 7097.648119) (0.920048, 7097.648119) (0.922057, 7097.648119) (0.924066, 3313.945300) (0.926075, 3313.945300) (0.928084, 3313.945300) (0.930092, 3313.945300) (0.932101, 3313.945300) (0.934110, 3313.945300) (0.936119, 3313.945300) (0.938128, 3313.945300) (0.940137, 3313.945300) (0.942145, 3313.945300) (0.944154, 3313.945300) (0.946163, 3313.945300) (0.948172, 3313.945300) (0.950181, 3313.945300) (0.952190, 3313.945300) (0.954198, 3313.945300) (0.956207, 3313.945300) (0.958216, 3313.945300) (0.960225, 3313.945300) (0.962234, 3313.945300) (0.964243, 3313.945300) (0.966251, 3313.945300) (0.968260, 3313.945300) (0.970269, 3313.945300) (0.972278, 3313.945300) (0.974287, 3313.945300) (0.976296, 3313.945300) (0.978305, 3313.945300) (0.980313, 3313.945300) (0.982322, 3313.945300) (0.984331, 3313.945300) (0.986340, 3313.945300) (0.988349, 3313.945300) (0.990358, 3313.945300) (0.992366, 3313.945300) (0.994375, 3313.945300) (0.996384, 3313.945300) (0.998393, 3313.945300)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 80077578.786082) (0.002009, 80077578.786082) (0.004018, 80077578.786082) (0.006027, 80077578.786082) (0.008035, 80077578.786082) (0.010044, 80077578.786082) (0.012053, 80077578.786082) (0.014062, 80077578.786082) (0.016071, 80077578.786082) (0.018080, 80077578.786082) (0.020088, 80077578.786082) (0.022097, 80077578.786082) (0.024106, 80077578.786082) (0.026115, 80077578.786082) (0.028124, 80077578.786082) (0.030133, 80077578.786082) (0.032141, 80077578.786082) (0.034150, 80077578.786082) (0.036159, 80077578.786082) (0.038168, 80077578.786082) (0.040177, 80077578.786082) (0.042186, 80077578.786082) (0.044194, 80077578.786082) (0.046203, 80077578.786082) (0.048212, 80077578.786082) (0.050221, 80077578.786082) (0.052230, 80077578.786082) (0.054239, 80077578.786082) (0.056247, 80077578.786082) (0.058256, 80077578.786082) (0.060265, 68868817.733052) (0.062274, 68868817.733052) (0.064283, 68868817.733052) (0.066292, 68868817.733052) (0.068301, 68868817.733052) (0.070309, 68868817.733052) (0.072318, 68868817.733052) (0.074327, 68868817.733052) (0.076336, 68868817.733052) (0.078345, 68868817.733052) (0.080354, 68868817.733052) (0.082362, 68868817.733052) (0.084371, 68868817.733052) (0.086380, 68868817.733052) (0.088389, 68868817.733052) (0.090398, 68868817.733052) (0.092407, 68868817.733052) (0.094415, 68868817.733052) (0.096424, 68868817.733052) (0.098433, 68868817.733052) (0.100442, 68868817.733052) (0.102451, 68868817.733052) (0.104460, 68868817.733052) (0.106468, 68868817.733052) (0.108477, 68868817.733052) (0.110486, 68868817.733052) (0.112495, 68868817.733052) (0.114504, 68868817.733052) (0.116513, 68868817.733052) (0.118521, 68868817.733052) (0.120530, 48866572.617188) (0.122539, 48866572.617188) (0.124548, 48866572.617188) (0.126557, 48866572.617188) (0.128566, 48866572.617188) (0.130575, 48866572.617188) (0.132583, 48866572.617188) (0.134592, 48866572.617188) (0.136601, 48866572.617188) (0.138610, 48866572.617188) (0.140619, 48866572.617188) (0.142628, 48866572.617188) (0.144636, 48866572.617188) (0.146645, 48866572.617188) (0.148654, 48866572.617188) (0.150663, 48866572.617188) (0.152672, 48866572.617188) (0.154681, 48866572.617188) (0.156689, 48866572.617188) (0.158698, 48866572.617188) (0.160707, 48866572.617188) (0.162716, 48866572.617188) (0.164725, 48866572.617188) (0.166734, 48866572.617188) (0.168742, 48866572.617188) (0.170751, 48866572.617188) (0.172760, 48866572.617188) (0.174769, 48866572.617188) (0.176778, 48866572.617188) (0.178787, 48866572.617188) (0.180796, 48866572.617188) (0.182804, 48866572.617188) (0.184813, 48866572.617188) (0.186822, 48866572.617188) (0.188831, 41622606.397985) (0.190840, 41622606.397985) (0.192849, 41622606.397985) (0.194857, 41622606.397985) (0.196866, 41622606.397985) (0.198875, 41622606.397985) (0.200884, 41622606.397985) (0.202893, 41622606.397985) (0.204902, 41622606.397985) (0.206910, 41622606.397985) (0.208919, 41622606.397985) (0.210928, 41622606.397985) (0.212937, 41622606.397985) (0.214946, 41622606.397985) (0.216955, 41622606.397985) (0.218963, 41622606.397985) (0.220972, 41622606.397985) (0.222981, 41622606.397985) (0.224990, 41622606.397985) (0.226999, 41622606.397985) (0.229008, 41622606.397985) (0.231016, 41622606.397985) (0.233025, 41622606.397985) (0.235034, 41622606.397985) (0.237043, 41622606.397985) (0.239052, 41622606.397985) (0.241061, 41622606.397985) (0.243069, 41622606.397985) (0.245078, 41622606.397985) (0.247087, 41622606.397985) (0.249096, 41622606.397985) (0.251105, 41622606.397985) (0.253114, 41622606.397985) (0.255123, 41622606.397985) (0.257131, 31210323.857433) (0.259140, 31210323.857433) (0.261149, 31210323.857433) (0.263158, 31210323.857433) (0.265167, 31210323.857433) (0.267176, 31210323.857433) (0.269184, 31210323.857433) (0.271193, 31210323.857433) (0.273202, 31210323.857433) (0.275211, 31210323.857433) (0.277220, 31210323.857433) (0.279229, 31210323.857433) (0.281237, 31210323.857433) (0.283246, 31210323.857433) (0.285255, 31210323.857433) (0.287264, 31210323.857433) (0.289273, 31210323.857433) (0.291282, 31210323.857433) (0.293290, 31210323.857433) (0.295299, 31210323.857433) (0.297308, 31210323.857433) (0.299317, 31210323.857433) (0.301326, 31210323.857433) (0.303335, 31210323.857433) (0.305344, 31210323.857433) (0.307352, 31210323.857433) (0.309361, 31210323.857433) (0.311370, 31210323.857433) (0.313379, 31210323.857433) (0.315388, 31210323.857433) (0.317397, 31210323.857433) (0.319405, 31210323.857433) (0.321414, 31210323.857433) (0.323423, 26494145.113748) (0.325432, 26494145.113748) (0.327441, 26494145.113748) (0.329450, 26494145.113748) (0.331458, 26494145.113748) (0.333467, 26494145.113748) (0.335476, 26494145.113748) (0.337485, 26494145.113748) (0.339494, 26494145.113748) (0.341503, 26494145.113748) (0.343511, 26494145.113748) (0.345520, 26494145.113748) (0.347529, 26494145.113748) (0.349538, 26494145.113748) (0.351547, 26494145.113748) (0.353556, 26494145.113748) (0.355564, 26494145.113748) (0.357573, 26494145.113748) (0.359582, 26494145.113748) (0.361591, 26494145.113748) (0.363600, 26494145.113748) (0.365609, 26494145.113748) (0.367618, 26494145.113748) (0.369626, 26494145.113748) (0.371635, 26494145.113748) (0.373644, 26494145.113748) (0.375653, 26494145.113748) (0.377662, 26494145.113748) (0.379671, 26494145.113748) (0.381679, 26494145.113748) (0.383688, 26494145.113748) (0.385697, 21523719.443267) (0.387706, 21523719.443267) (0.389715, 21523719.443267) (0.391724, 21523719.443267) (0.393732, 21523719.443267) (0.395741, 21523719.443267) (0.397750, 21523719.443267) (0.399759, 21523719.443267) (0.401768, 21523719.443267) (0.403777, 21523719.443267) (0.405785, 21523719.443267) (0.407794, 21523719.443267) (0.409803, 21523719.443267) (0.411812, 21523719.443267) (0.413821, 21523719.443267) (0.415830, 21523719.443267) (0.417838, 21523719.443267) (0.419847, 21523719.443267) (0.421856, 21523719.443267) (0.423865, 21523719.443267) (0.425874, 21523719.443267) (0.427883, 21523719.443267) (0.429892, 21523719.443267) (0.431900, 21523719.443267) (0.433909, 21523719.443267) (0.435918, 21523719.443267) (0.437927, 17838974.639792) (0.439936, 17838974.639792) (0.441945, 17838974.639792) (0.443953, 17838974.639792) (0.445962, 17838974.639792) (0.447971, 17838974.639792) (0.449980, 17838974.639792) (0.451989, 17838974.639792) (0.453998, 17838974.639792) (0.456006, 17838974.639792) (0.458015, 17838974.639792) (0.460024, 17838974.639792) (0.462033, 17838974.639792) (0.464042, 17838974.639792) (0.466051, 17838974.639792) (0.468059, 17838974.639792) (0.470068, 17838974.639792) (0.472077, 17838974.639792) (0.474086, 17838974.639792) (0.476095, 17838974.639792) (0.478104, 17838974.639792) (0.480112, 17838974.639792) (0.482121, 17838974.639792) (0.484130, 17838974.639792) (0.486139, 17838974.639792) (0.488148, 17838974.639792) (0.490157, 17838974.639792) (0.492166, 7129532.442727) (0.494174, 7129532.442727) (0.496183, 7129532.442727) (0.498192, 7129532.442727) (0.500201, 7129532.442727) (0.502210, 7129532.442727) (0.504219, 7129532.442727) (0.506227, 7129532.442727) (0.508236, 7129532.442727) (0.510245, 7129532.442727) (0.512254, 7129532.442727) (0.514263, 7129532.442727) (0.516272, 7129532.442727) (0.518280, 7129532.442727) (0.520289, 7129532.442727) (0.522298, 7129532.442727) (0.524307, 7129532.442727) (0.526316, 7129532.442727) (0.528325, 7129532.442727) (0.530333, 7129532.442727) (0.532342, 7129532.442727) (0.534351, 7129532.442727) (0.536360, 7129532.442727) (0.538369, 7129532.442727) (0.540378, 7129532.442727) (0.542386, 7129532.442727) (0.544395, 7129532.442727) (0.546404, 5128076.519065) (0.548413, 5128076.519065) (0.550422, 5128076.519065) (0.552431, 5128076.519065) (0.554440, 5128076.519065) (0.556448, 5128076.519065) (0.558457, 5128076.519065) (0.560466, 5128076.519065) (0.562475, 5128076.519065) (0.564484, 5128076.519065) (0.566493, 5128076.519065) (0.568501, 5128076.519065) (0.570510, 5128076.519065) (0.572519, 5128076.519065) (0.574528, 5128076.519065) (0.576537, 5128076.519065) (0.578546, 5128076.519065) (0.580554, 5128076.519065) (0.582563, 5128076.519065) (0.584572, 5128076.519065) (0.586581, 5128076.519065) (0.588590, 5128076.519065) (0.590599, 5128076.519065) (0.592607, 5128076.519065) (0.594616, 5128076.519065) (0.596625, 5128076.519065) (0.598634, 5128076.519065) (0.600643, 5128076.519065) (0.602652, 5128076.519065) (0.604661, 53130.348943) (0.606669, 53130.348943) (0.608678, 53130.348943) (0.610687, 53130.348943) (0.612696, 53130.348943) (0.614705, 53130.348943) (0.616714, 53130.348943) (0.618722, 53130.348943) (0.620731, 53130.348943) (0.622740, 53130.348943) (0.624749, 53130.348943) (0.626758, 53130.348943) (0.628767, 53130.348943) (0.630775, 53130.348943) (0.632784, 53130.348943) (0.634793, 53130.348943) (0.636802, 53130.348943) (0.638811, 53130.348943) (0.640820, 53130.348943) (0.642828, 53130.348943) (0.644837, 53130.348943) (0.646846, 53130.348943) (0.648855, 53130.348943) (0.650864, 53130.348943) (0.652873, 53130.348943) (0.654881, 53130.348943) (0.656890, 53130.348943) (0.658899, 53130.348943) (0.660908, 53130.348943) (0.662917, 53130.348943) (0.664926, 53130.348943) (0.666934, 53130.348943) (0.668943, 53130.348943) (0.670952, 53130.348943) (0.672961, 53130.348943) (0.674970, 30037.826775) (0.676979, 30037.826775) (0.678988, 30037.826775) (0.680996, 30037.826775) (0.683005, 30037.826775) (0.685014, 30037.826775) (0.687023, 30037.826775) (0.689032, 30037.826775) (0.691041, 30037.826775) (0.693049, 30037.826775) (0.695058, 30037.826775) (0.697067, 30037.826775) (0.699076, 30037.826775) (0.701085, 30037.826775) (0.703094, 30037.826775) (0.705102, 30037.826775) (0.707111, 30037.826775) (0.709120, 30037.826775) (0.711129, 30037.826775) (0.713138, 30037.826775) (0.715147, 30037.826775) (0.717155, 30037.826775) (0.719164, 30037.826775) (0.721173, 30037.826775) (0.723182, 30037.826775) (0.725191, 30037.826775) (0.727200, 30037.826775) (0.729209, 30037.826775) (0.731217, 30037.826775) (0.733226, 30037.826775) (0.735235, 30037.826775) (0.737244, 30037.826775) (0.739253, 30037.826775) (0.741262, 30037.826775) (0.743270, 30037.826775) (0.745279, 30037.826775) (0.747288, 30037.826775) (0.749297, 7097.648119) (0.751306, 7097.648119) (0.753315, 7097.648119) (0.755323, 7097.648119) (0.757332, 7097.648119) (0.759341, 7097.648119) (0.761350, 7097.648119) (0.763359, 7097.648119) (0.765368, 7097.648119) (0.767376, 7097.648119) (0.769385, 7097.648119) (0.771394, 7097.648119) (0.773403, 7097.648119) (0.775412, 7097.648119) (0.777421, 7097.648119) (0.779429, 7097.648119) (0.781438, 7097.648119) (0.783447, 7097.648119) (0.785456, 7097.648119) (0.787465, 7097.648119) (0.789474, 7097.648119) (0.791483, 7097.648119) (0.793491, 7097.648119) (0.795500, 7097.648119) (0.797509, 7097.648119) (0.799518, 7097.648119) (0.801527, 7097.648119) (0.803536, 7097.648119) (0.805544, 7097.648119) (0.807553, 7097.648119) (0.809562, 7097.648119) (0.811571, 7097.648119) (0.813580, 7097.648119) (0.815589, 7097.648119) (0.817597, 7097.648119) (0.819606, 7097.648119) (0.821615, 7097.648119) (0.823624, 7097.648119) (0.825633, 3313.945300) (0.827642, 3313.945300) (0.829650, 3313.945300) (0.831659, 3313.945300) (0.833668, 3313.945300) (0.835677, 3313.945300) (0.837686, 3313.945300) (0.839695, 3313.945300) (0.841703, 3313.945300) (0.843712, 3313.945300) (0.845721, 3313.945300) (0.847730, 3313.945300) (0.849739, 3313.945300) (0.851748, 3313.945300) (0.853757, 3313.945300) (0.855765, 3313.945300) (0.857774, 3313.945300) (0.859783, 3313.945300) (0.861792, 3313.945300) (0.863801, 3313.945300) (0.865810, 3313.945300) (0.867818, 3313.945300) (0.869827, 3313.945300) (0.871836, 3313.945300) (0.873845, 3313.945300) (0.875854, 3313.945300) (0.877863, 3313.945300) (0.879871, 3313.945300) (0.881880, 3313.945300) (0.883889, 3313.945300) (0.885898, 3313.945300) (0.887907, 3313.945300) (0.889916, 3313.945300) (0.891924, 3313.945300) (0.893933, 3313.945300) (0.895942, 3313.945300) (0.897951, 3313.945300) (0.899960, 3313.945300) (0.901969, 3313.945300) (0.903978, 0.000000) (0.905986, 0.000000) (0.907995, 0.000000) (0.910004, 0.000000) (0.912013, 0.000000) (0.914022, 0.000000) (0.916031, 0.000000) (0.918039, 0.000000) (0.920048, 0.000000) (0.922057, 0.000000) (0.924066, 0.000000) (0.926075, 0.000000) (0.928084, 0.000000) (0.930092, 0.000000) (0.932101, 0.000000) (0.934110, 0.000000) (0.936119, 0.000000) (0.938128, 0.000000) (0.940137, 0.000000) (0.942145, 0.000000) (0.944154, 0.000000) (0.946163, 0.000000) (0.948172, 0.000000) (0.950181, 0.000000) (0.952190, 0.000000) (0.954198, 0.000000) (0.956207, 0.000000) (0.958216, 0.000000) (0.960225, 0.000000) (0.962234, 0.000000) (0.964243, 0.000000) (0.966251, 0.000000) (0.968260, 0.000000) (0.970269, 0.000000) (0.972278, 0.000000) (0.974287, 0.000000) (0.976296, 0.000000) (0.978305, 0.000000) (0.980313, 0.000000) (0.982322, 0.000000) (0.984331, 0.000000) (0.986340, 0.000000) (0.988349, 0.000000) (0.990358, 0.000000) (0.992366, 0.000000) (0.994375, 0.000000) (0.996384, 0.000000) (0.998393, 0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 80077578.786082) (0.002009, 80077578.786082) (0.004018, 80077578.786082) (0.006027, 80077578.786082) (0.008035, 80077578.786082) (0.010044, 80077578.786082) (0.012053, 80077578.786082) (0.014062, 80077578.786082) (0.016071, 80077578.786082) (0.018080, 80077578.786082) (0.020088, 80077578.786082) (0.022097, 80077578.786082) (0.024106, 80077578.786082) (0.026115, 80077578.786082) (0.028124, 80077578.786082) (0.030133, 80077578.786082) (0.032141, 80077578.786082) (0.034150, 80077578.786082) (0.036159, 80077578.786082) (0.038168, 80077578.786082) (0.040177, 80077578.786082) (0.042186, 80077578.786082) (0.044194, 80077578.786082) (0.046203, 80077578.786082) (0.048212, 80077578.786082) (0.050221, 80077578.786082) (0.052230, 80077578.786082) (0.054239, 80077578.786082) (0.056247, 80077578.786082) (0.058256, 80077578.786082) (0.060265, 68868817.733052) (0.062274, 68868817.733052) (0.064283, 68868817.733052) (0.066292, 68868817.733052) (0.068301, 68868817.733052) (0.070309, 68868817.733052) (0.072318, 68868817.733052) (0.074327, 68868817.733052) (0.076336, 68868817.733052) (0.078345, 68868817.733052) (0.080354, 68868817.733052) (0.082362, 68868817.733052) (0.084371, 68868817.733052) (0.086380, 68868817.733052) (0.088389, 68868817.733052) (0.090398, 68868817.733052) (0.092407, 68868817.733052) (0.094415, 68868817.733052) (0.096424, 68868817.733052) (0.098433, 68868817.733052) (0.100442, 68868817.733052) (0.102451, 68868817.733052) (0.104460, 68868817.733052) (0.106468, 68868817.733052) (0.108477, 68868817.733052) (0.110486, 68868817.733052) (0.112495, 68868817.733052) (0.114504, 68868817.733052) (0.116513, 68868817.733052) (0.118521, 68868817.733052) (0.120530, 48866572.617188) (0.122539, 48866572.617188) (0.124548, 48866572.617188) (0.126557, 48866572.617188) (0.128566, 48866572.617188) (0.130575, 48866572.617188) (0.132583, 48866572.617188) (0.134592, 48866572.617188) (0.136601, 48866572.617188) (0.138610, 48866572.617188) (0.140619, 48866572.617188) (0.142628, 48866572.617188) (0.144636, 48866572.617188) (0.146645, 48866572.617188) (0.148654, 48866572.617188) (0.150663, 48866572.617188) (0.152672, 48866572.617188) (0.154681, 48866572.617188) (0.156689, 48866572.617188) (0.158698, 48866572.617188) (0.160707, 48866572.617188) (0.162716, 48866572.617188) (0.164725, 48866572.617188) (0.166734, 48866572.617188) (0.168742, 48866572.617188) (0.170751, 48866572.617188) (0.172760, 45181827.813713) (0.174769, 45181827.813713) (0.176778, 45181827.813713) (0.178787, 45181827.813713) (0.180796, 45181827.813713) (0.182804, 45181827.813713) (0.184813, 45181827.813713) (0.186822, 45181827.813713) (0.188831, 45181827.813713) (0.190840, 45181827.813713) (0.192849, 45181827.813713) (0.194857, 45181827.813713) (0.196866, 45181827.813713) (0.198875, 45181827.813713) (0.200884, 45181827.813713) (0.202893, 45181827.813713) (0.204902, 45181827.813713) (0.206910, 45181827.813713) (0.208919, 45181827.813713) (0.210928, 45181827.813713) (0.212937, 45181827.813713) (0.214946, 45181827.813713) (0.216955, 45181827.813713) (0.218963, 45181827.813713) (0.220972, 45181827.813713) (0.222981, 45181827.813713) (0.224990, 45181827.813713) (0.226999, 34472385.616649) (0.229008, 34472385.616649) (0.231016, 34472385.616649) (0.233025, 34472385.616649) (0.235034, 34472385.616649) (0.237043, 34472385.616649) (0.239052, 34472385.616649) (0.241061, 34472385.616649) (0.243069, 34472385.616649) (0.245078, 34472385.616649) (0.247087, 34472385.616649) (0.249096, 34472385.616649) (0.251105, 34472385.616649) (0.253114, 34472385.616649) (0.255123, 34472385.616649) (0.257131, 34472385.616649) (0.259140, 34472385.616649) (0.261149, 34472385.616649) (0.263158, 34472385.616649) (0.265167, 34472385.616649) (0.267176, 34472385.616649) (0.269184, 34472385.616649) (0.271193, 34472385.616649) (0.273202, 34472385.616649) (0.275211, 34472385.616649) (0.277220, 34472385.616649) (0.279229, 34472385.616649) (0.281237, 34472385.616649) (0.283246, 34472385.616649) (0.285255, 34472385.616649) (0.287264, 34472385.616649) (0.289273, 34472385.616649) (0.291282, 34472385.616649) (0.293290, 34472385.616649) (0.295299, 27228419.397446) (0.297308, 27228419.397446) (0.299317, 27228419.397446) (0.301326, 27228419.397446) (0.303335, 27228419.397446) (0.305344, 27228419.397446) (0.307352, 27228419.397446) (0.309361, 27228419.397446) (0.311370, 27228419.397446) (0.313379, 27228419.397446) (0.315388, 27228419.397446) (0.317397, 27228419.397446) (0.319405, 27228419.397446) (0.321414, 27228419.397446) (0.323423, 27228419.397446) (0.325432, 27228419.397446) (0.327441, 27228419.397446) (0.329450, 27228419.397446) (0.331458, 27228419.397446) (0.333467, 27228419.397446) (0.335476, 27228419.397446) (0.337485, 27228419.397446) (0.339494, 27228419.397446) (0.341503, 27228419.397446) (0.343511, 27228419.397446) (0.345520, 27228419.397446) (0.347529, 27228419.397446) (0.349538, 27228419.397446) (0.351547, 27228419.397446) (0.353556, 27228419.397446) (0.355564, 27228419.397446) (0.357573, 27228419.397446) (0.359582, 27228419.397446) (0.361591, 27228419.397446) (0.363600, 16816136.856893) (0.365609, 16816136.856893) (0.367618, 16816136.856893) (0.369626, 16816136.856893) (0.371635, 16816136.856893) (0.373644, 16816136.856893) (0.375653, 16816136.856893) (0.377662, 16816136.856893) (0.379671, 16816136.856893) (0.381679, 16816136.856893) (0.383688, 16816136.856893) (0.385697, 16816136.856893) (0.387706, 16816136.856893) (0.389715, 16816136.856893) (0.391724, 16816136.856893) (0.393732, 16816136.856893) (0.395741, 16816136.856893) (0.397750, 16816136.856893) (0.399759, 16816136.856893) (0.401768, 16816136.856893) (0.403777, 16816136.856893) (0.405785, 16816136.856893) (0.407794, 16816136.856893) (0.409803, 16816136.856893) (0.411812, 16816136.856893) (0.413821, 16816136.856893) (0.415830, 16816136.856893) (0.417838, 16816136.856893) (0.419847, 16816136.856893) (0.421856, 16816136.856893) (0.423865, 16816136.856893) (0.425874, 16816136.856893) (0.427883, 16816136.856893) (0.429892, 12099958.113208) (0.431900, 12099958.113208) (0.433909, 12099958.113208) (0.435918, 12099958.113208) (0.437927, 12099958.113208) (0.439936, 12099958.113208) (0.441945, 12099958.113208) (0.443953, 12099958.113208) (0.445962, 12099958.113208) (0.447971, 12099958.113208) (0.449980, 12099958.113208) (0.451989, 12099958.113208) (0.453998, 12099958.113208) (0.456006, 12099958.113208) (0.458015, 12099958.113208) (0.460024, 12099958.113208) (0.462033, 12099958.113208) (0.464042, 12099958.113208) (0.466051, 12099958.113208) (0.468059, 12099958.113208) (0.470068, 12099958.113208) (0.472077, 12099958.113208) (0.474086, 12099958.113208) (0.476095, 12099958.113208) (0.478104, 12099958.113208) (0.480112, 12099958.113208) (0.482121, 12099958.113208) (0.484130, 10098502.189546) (0.486139, 10098502.189546) (0.488148, 10098502.189546) (0.490157, 10098502.189546) (0.492166, 10098502.189546) (0.494174, 10098502.189546) (0.496183, 10098502.189546) (0.498192, 10098502.189546) (0.500201, 10098502.189546) (0.502210, 10098502.189546) (0.504219, 10098502.189546) (0.506227, 10098502.189546) (0.508236, 10098502.189546) (0.510245, 10098502.189546) (0.512254, 10098502.189546) (0.514263, 10098502.189546) (0.516272, 10098502.189546) (0.518280, 10098502.189546) (0.520289, 10098502.189546) (0.522298, 10098502.189546) (0.524307, 10098502.189546) (0.526316, 10098502.189546) (0.528325, 10098502.189546) (0.530333, 10098502.189546) (0.532342, 10098502.189546) (0.534351, 10098502.189546) (0.536360, 10098502.189546) (0.538369, 10098502.189546) (0.540378, 5023556.019424) (0.542386, 5023556.019424) (0.544395, 5023556.019424) (0.546404, 5023556.019424) (0.548413, 5023556.019424) (0.550422, 5023556.019424) (0.552431, 5023556.019424) (0.554440, 5023556.019424) (0.556448, 5023556.019424) (0.558457, 5023556.019424) (0.560466, 5023556.019424) (0.562475, 5023556.019424) (0.564484, 5023556.019424) (0.566493, 5023556.019424) (0.568501, 5023556.019424) (0.570510, 5023556.019424) (0.572519, 5023556.019424) (0.574528, 5023556.019424) (0.576537, 5023556.019424) (0.578546, 5023556.019424) (0.580554, 5023556.019424) (0.582563, 5023556.019424) (0.584572, 5023556.019424) (0.586581, 5023556.019424) (0.588590, 5023556.019424) (0.590599, 5023556.019424) (0.592607, 5023556.019424) (0.594616, 5023556.019424) (0.596625, 5023556.019424) (0.598634, 5023556.019424) (0.600643, 5023556.019424) (0.602652, 5023556.019424) (0.604661, 53130.348943) (0.606669, 53130.348943) (0.608678, 53130.348943) (0.610687, 53130.348943) (0.612696, 53130.348943) (0.614705, 53130.348943) (0.616714, 53130.348943) (0.618722, 53130.348943) (0.620731, 53130.348943) (0.622740, 53130.348943) (0.624749, 53130.348943) (0.626758, 53130.348943) (0.628767, 53130.348943) (0.630775, 53130.348943) (0.632784, 53130.348943) (0.634793, 53130.348943) (0.636802, 53130.348943) (0.638811, 53130.348943) (0.640820, 53130.348943) (0.642828, 53130.348943) (0.644837, 53130.348943) (0.646846, 53130.348943) (0.648855, 53130.348943) (0.650864, 53130.348943) (0.652873, 53130.348943) (0.654881, 53130.348943) (0.656890, 53130.348943) (0.658899, 53130.348943) (0.660908, 53130.348943) (0.662917, 53130.348943) (0.664926, 53130.348943) (0.666934, 53130.348943) (0.668943, 53130.348943) (0.670952, 53130.348943) (0.672961, 53130.348943) (0.674970, 30037.826775) (0.676979, 30037.826775) (0.678988, 30037.826775) (0.680996, 30037.826775) (0.683005, 30037.826775) (0.685014, 30037.826775) (0.687023, 30037.826775) (0.689032, 30037.826775) (0.691041, 30037.826775) (0.693049, 30037.826775) (0.695058, 30037.826775) (0.697067, 30037.826775) (0.699076, 30037.826775) (0.701085, 30037.826775) (0.703094, 30037.826775) (0.705102, 30037.826775) (0.707111, 30037.826775) (0.709120, 30037.826775) (0.711129, 30037.826775) (0.713138, 30037.826775) (0.715147, 30037.826775) (0.717155, 30037.826775) (0.719164, 30037.826775) (0.721173, 30037.826775) (0.723182, 30037.826775) (0.725191, 30037.826775) (0.727200, 30037.826775) (0.729209, 30037.826775) (0.731217, 30037.826775) (0.733226, 30037.826775) (0.735235, 30037.826775) (0.737244, 30037.826775) (0.739253, 30037.826775) (0.741262, 30037.826775) (0.743270, 30037.826775) (0.745279, 30037.826775) (0.747288, 30037.826775) (0.749297, 7097.648119) (0.751306, 7097.648119) (0.753315, 7097.648119) (0.755323, 7097.648119) (0.757332, 7097.648119) (0.759341, 7097.648119) (0.761350, 7097.648119) (0.763359, 7097.648119) (0.765368, 7097.648119) (0.767376, 7097.648119) (0.769385, 7097.648119) (0.771394, 7097.648119) (0.773403, 7097.648119) (0.775412, 7097.648119) (0.777421, 7097.648119) (0.779429, 7097.648119) (0.781438, 7097.648119) (0.783447, 7097.648119) (0.785456, 7097.648119) (0.787465, 7097.648119) (0.789474, 7097.648119) (0.791483, 7097.648119) (0.793491, 7097.648119) (0.795500, 7097.648119) (0.797509, 7097.648119) (0.799518, 7097.648119) (0.801527, 7097.648119) (0.803536, 7097.648119) (0.805544, 7097.648119) (0.807553, 7097.648119) (0.809562, 7097.648119) (0.811571, 7097.648119) (0.813580, 7097.648119) (0.815589, 7097.648119) (0.817597, 7097.648119) (0.819606, 7097.648119) (0.821615, 7097.648119) (0.823624, 7097.648119) (0.825633, 3313.945300) (0.827642, 3313.945300) (0.829650, 3313.945300) (0.831659, 3313.945300) (0.833668, 3313.945300) (0.835677, 3313.945300) (0.837686, 3313.945300) (0.839695, 3313.945300) (0.841703, 3313.945300) (0.843712, 3313.945300) (0.845721, 3313.945300) (0.847730, 3313.945300) (0.849739, 3313.945300) (0.851748, 3313.945300) (0.853757, 3313.945300) (0.855765, 3313.945300) (0.857774, 3313.945300) (0.859783, 3313.945300) (0.861792, 3313.945300) (0.863801, 3313.945300) (0.865810, 3313.945300) (0.867818, 3313.945300) (0.869827, 3313.945300) (0.871836, 3313.945300) (0.873845, 3313.945300) (0.875854, 3313.945300) (0.877863, 3313.945300) (0.879871, 3313.945300) (0.881880, 3313.945300) (0.883889, 3313.945300) (0.885898, 3313.945300) (0.887907, 3313.945300) (0.889916, 3313.945300) (0.891924, 3313.945300) (0.893933, 3313.945300) (0.895942, 3313.945300) (0.897951, 3313.945300) (0.899960, 3313.945300) (0.901969, 3313.945300) (0.903978, 0.000000) (0.905986, 0.000000) (0.907995, 0.000000) (0.910004, 0.000000) (0.912013, 0.000000) (0.914022, 0.000000) (0.916031, 0.000000) (0.918039, 0.000000) (0.920048, 0.000000) (0.922057, 0.000000) (0.924066, 0.000000) (0.926075, 0.000000) (0.928084, 0.000000) (0.930092, 0.000000) (0.932101, 0.000000) (0.934110, 0.000000) (0.936119, 0.000000) (0.938128, 0.000000) (0.940137, 0.000000) (0.942145, 0.000000) (0.944154, 0.000000) (0.946163, 0.000000) (0.948172, 0.000000) (0.950181, 0.000000) (0.952190, 0.000000) (0.954198, 0.000000) (0.956207, 0.000000) (0.958216, 0.000000) (0.960225, 0.000000) (0.962234, 0.000000) (0.964243, 0.000000) (0.966251, 0.000000) (0.968260, 0.000000) (0.970269, 0.000000) (0.972278, 0.000000) (0.974287, 0.000000) (0.976296, 0.000000) (0.978305, 0.000000) (0.980313, 0.000000) (0.982322, 0.000000) (0.984331, 0.000000) (0.986340, 0.000000) (0.988349, 0.000000) (0.990358, 0.000000) (0.992366, 0.000000) (0.994375, 0.000000) (0.996384, 0.000000) (0.998393, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/AAA_3.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1.0,
    ymin=0, ymax=3520957020,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 3520957010.119045) (0.002009, 3520957010.119045) (0.004018, 3520957010.119045) (0.006027, 3520957010.119045) (0.008035, 3520957010.119045) (0.010044, 3520957010.119045) (0.012053, 3520957010.119045) (0.014062, 3520957010.119045) (0.016071, 3520957010.119045) (0.018080, 3520957010.119045) (0.020088, 3520957010.119045) (0.022097, 3520957010.119045) (0.024106, 3520957010.119045) (0.026115, 3520957010.119045) (0.028124, 3520957010.119045) (0.030133, 3520957010.119045) (0.032141, 3520957010.119045) (0.034150, 3520957010.119045) (0.036159, 3520957010.119045) (0.038168, 3520957010.119045) (0.040177, 3520957010.119045) (0.042186, 3520957010.119045) (0.044194, 3520957010.119045) (0.046203, 3520957010.119045) (0.048212, 3515353375.129886) (0.050221, 3515353375.129886) (0.052230, 3515353375.129886) (0.054239, 3515353375.129886) (0.056247, 3515353375.129886) (0.058256, 3515353375.129886) (0.060265, 3515353375.129886) (0.062274, 3515353375.129886) (0.064283, 3515353375.129886) (0.066292, 3515353375.129886) (0.068301, 3515353375.129886) (0.070309, 3515353375.129886) (0.072318, 3515353375.129886) (0.074327, 3515353375.129886) (0.076336, 3515353375.129886) (0.078345, 3515353375.129886) (0.080354, 3515353375.129886) (0.082362, 3515353375.129886) (0.084371, 3515353375.129886) (0.086380, 3515353375.129886) (0.088389, 3515353375.129886) (0.090398, 3515353375.129886) (0.092407, 3515353375.129886) (0.094415, 3515353375.129886) (0.096424, 3515353375.129886) (0.098433, 3495337031.058578) (0.100442, 3495337031.058578) (0.102451, 3495337031.058578) (0.104460, 3495337031.058578) (0.106468, 3495337031.058578) (0.108477, 3495337031.058578) (0.110486, 3495337031.058578) (0.112495, 3495337031.058578) (0.114504, 3495337031.058578) (0.116513, 3495337031.058578) (0.118521, 3495337031.058578) (0.120530, 3495337031.058578) (0.122539, 3495337031.058578) (0.124548, 3495337031.058578) (0.126557, 3495337031.058578) (0.128566, 3495337031.058578) (0.130575, 3495337031.058578) (0.132583, 3495337031.058578) (0.134592, 3495337031.058578) (0.136601, 3495337031.058578) (0.138610, 3495337031.058578) (0.140619, 3495337031.058578) (0.142628, 3495337031.058578) (0.144636, 3495337031.058578) (0.146645, 3495337031.058578) (0.148654, 3495337031.058578) (0.150663, 2944254809.081494) (0.152672, 2944254809.081494) (0.154681, 2944254809.081494) (0.156689, 2944254809.081494) (0.158698, 2944254809.081494) (0.160707, 2944254809.081494) (0.162716, 2944254809.081494) (0.164725, 2944254809.081494) (0.166734, 2944254809.081494) (0.168742, 2944254809.081494) (0.170751, 2944254809.081494) (0.172760, 2944254809.081494) (0.174769, 2944254809.081494) (0.176778, 2944254809.081494) (0.178787, 2944254809.081494) (0.180796, 2944254809.081494) (0.182804, 2944254809.081494) (0.184813, 2944254809.081494) (0.186822, 2944254809.081494) (0.188831, 2944254809.081494) (0.190840, 2944254809.081494) (0.192849, 2944254809.081494) (0.194857, 2944254809.081494) (0.196866, 2944254809.081494) (0.198875, 2944254809.081494) (0.200884, 2944254809.081494) (0.202893, 2944254809.081494) (0.204902, 2500697945.289746) (0.206910, 2500697945.289746) (0.208919, 2500697945.289746) (0.210928, 2500697945.289746) (0.212937, 2500697945.289746) (0.214946, 2500697945.289746) (0.216955, 2500697945.289746) (0.218963, 2500697945.289746) (0.220972, 2500697945.289746) (0.222981, 2500697945.289746) (0.224990, 2500697945.289746) (0.226999, 2500697945.289746) (0.229008, 2500697945.289746) (0.231016, 2500697945.289746) (0.233025, 2500697945.289746) (0.235034, 2500697945.289746) (0.237043, 2500697945.289746) (0.239052, 2500697945.289746) (0.241061, 2500697945.289746) (0.243069, 2500697945.289746) (0.245078, 2500697945.289746) (0.247087, 2500697945.289746) (0.249096, 2500697945.289746) (0.251105, 2500697945.289746) (0.253114, 2500697945.289746) (0.255123, 2500697945.289746) (0.257131, 2500697945.289746) (0.259140, 1897488355.115160) (0.261149, 1897488355.115160) (0.263158, 1897488355.115160) (0.265167, 1897488355.115160) (0.267176, 1897488355.115160) (0.269184, 1897488355.115160) (0.271193, 1897488355.115160) (0.273202, 1897488355.115160) (0.275211, 1897488355.115160) (0.277220, 1897488355.115160) (0.279229, 1897488355.115160) (0.281237, 1897488355.115160) (0.283246, 1897488355.115160) (0.285255, 1897488355.115160) (0.287264, 1897488355.115160) (0.289273, 1897488355.115160) (0.291282, 1897488355.115160) (0.293290, 1897488355.115160) (0.295299, 1897488355.115160) (0.297308, 1897488355.115160) (0.299317, 1897488355.115160) (0.301326, 1897488355.115160) (0.303335, 1897488355.115160) (0.305344, 1897488355.115160) (0.307352, 1897488355.115160) (0.309361, 1897488355.115160) (0.311370, 1897488355.115160) (0.313379, 1897488355.115160) (0.315388, 1897488355.115160) (0.317397, 1538100301.158533) (0.319405, 1538100301.158533) (0.321414, 1538100301.158533) (0.323423, 1538100301.158533) (0.325432, 1538100301.158533) (0.327441, 1538100301.158533) (0.329450, 1538100301.158533) (0.331458, 1538100301.158533) (0.333467, 1538100301.158533) (0.335476, 1538100301.158533) (0.337485, 1538100301.158533) (0.339494, 1538100301.158533) (0.341503, 1538100301.158533) (0.343511, 1538100301.158533) (0.345520, 1538100301.158533) (0.347529, 1538100301.158533) (0.349538, 1538100301.158533) (0.351547, 1538100301.158533) (0.353556, 1538100301.158533) (0.355564, 1538100301.158533) (0.357573, 1538100301.158533) (0.359582, 1538100301.158533) (0.361591, 1538100301.158533) (0.363600, 1538100301.158533) (0.365609, 1538100301.158533) (0.367618, 1538100301.158533) (0.369626, 1538100301.158533) (0.371635, 1538100301.158533) (0.373644, 1538100301.158533) (0.375653, 1086273184.823713) (0.377662, 1086273184.823713) (0.379671, 1086273184.823713) (0.381679, 1373014953.803283) (0.383688, 1373014953.803283) (0.385697, 1373014953.803283) (0.387706, 1373014953.803283) (0.389715, 1373014953.803283) (0.391724, 1373014953.803283) (0.393732, 1373014953.803283) (0.395741, 1373014953.803283) (0.397750, 1373014953.803283) (0.399759, 1373014953.803283) (0.401768, 1373014953.803283) (0.403777, 1373014953.803283) (0.405785, 1373014953.803283) (0.407794, 1373014953.803283) (0.409803, 1373014953.803283) (0.411812, 1373014953.803283) (0.413821, 1373014953.803283) (0.415830, 1373014953.803283) (0.417838, 1373014953.803283) (0.419847, 1373014953.803283) (0.421856, 1373014953.803283) (0.423865, 1373014953.803283) (0.425874, 1373014953.803283) (0.427883, 1373014953.803283) (0.429892, 1373014953.803283) (0.431900, 1373014953.803283) (0.433909, 1373014953.803283) (0.435918, 1373014953.803283) (0.437927, 1373014953.803283) (0.439936, 921187837.468462) (0.441945, 921187837.468462) (0.443953, 921187837.468462) (0.445962, 921187837.468462) (0.447971, 921187837.468462) (0.449980, 921187837.468462) (0.451989, 921187837.468462) (0.453998, 921187837.468462) (0.456006, 921187837.468462) (0.458015, 921187837.468462) (0.460024, 921187837.468462) (0.462033, 921187837.468462) (0.464042, 921187837.468462) (0.466051, 921187837.468462) (0.468059, 921187837.468462) (0.470068, 921187837.468462) (0.472077, 921187837.468462) (0.474086, 921187837.468462) (0.476095, 921187837.468462) (0.478104, 921187837.468462) (0.480112, 921187837.468462) (0.482121, 921187837.468462) (0.484130, 921187837.468462) (0.486139, 921187837.468462) (0.488148, 921187837.468462) (0.490157, 921187837.468462) (0.492166, 921187837.468462) (0.494174, 921187837.468462) (0.496183, 921187837.468462) (0.498192, 921187837.468462) (0.500201, 921187837.468462) (0.502210, 438186087.999363) (0.504219, 438186087.999363) (0.506227, 438186087.999363) (0.508236, 438186087.999363) (0.510245, 438186087.999363) (0.512254, 438186087.999363) (0.514263, 438186087.999363) (0.516272, 438186087.999363) (0.518280, 438186087.999363) (0.520289, 438186087.999363) (0.522298, 438186087.999363) (0.524307, 438186087.999363) (0.526316, 438186087.999363) (0.528325, 438186087.999363) (0.530333, 438186087.999363) (0.532342, 438186087.999363) (0.534351, 438186087.999363) (0.536360, 438186087.999363) (0.538369, 438186087.999363) (0.540378, 438186087.999363) (0.542386, 438186087.999363) (0.544395, 438186087.999363) (0.546404, 438186087.999363) (0.548413, 438186087.999363) (0.550422, 438186087.999363) (0.552431, 438186087.999363) (0.554440, 438186087.999363) (0.556448, 438186087.999363) (0.558457, 438186087.999363) (0.560466, 438186087.999363) (0.562475, 438186087.999363) (0.564484, 333298940.028905) (0.566493, 333298940.028905) (0.568501, 270377813.450739) (0.570510, 270377813.450739) (0.572519, 270377813.450739) (0.574528, 270377813.450739) (0.576537, 270377813.450739) (0.578546, 270377813.450739) (0.580554, 270377813.450739) (0.582563, 270377813.450739) (0.584572, 270377813.450739) (0.586581, 270377813.450739) (0.588590, 270377813.450739) (0.590599, 270377813.450739) (0.592607, 270377813.450739) (0.594616, 270377813.450739) (0.596625, 270377813.450739) (0.598634, 270377813.450739) (0.600643, 270377813.450739) (0.602652, 270377813.450739) (0.604661, 270377813.450739) (0.606669, 270377813.450739) (0.608678, 270377813.450739) (0.610687, 270377813.450739) (0.612696, 270377813.450739) (0.614705, 270377813.450739) (0.616714, 270377813.450739) (0.618722, 270377813.450739) (0.620731, 270377813.450739) (0.622740, 270377813.450739) (0.624749, 270377813.450739) (0.626758, 270377813.450739) (0.628767, 270377813.450739) (0.630775, 165490665.480281) (0.632784, 165490665.480281) (0.634793, 165490665.480281) (0.636802, 165490665.480281) (0.638811, 105576709.840353) (0.640820, 105576709.840353) (0.642828, 105576709.840353) (0.644837, 105576709.840353) (0.646846, 105576709.840353) (0.648855, 105576709.840353) (0.650864, 105576709.840353) (0.652873, 105576709.840353) (0.654881, 105576709.840353) (0.656890, 105576709.840353) (0.658899, 105576709.840353) (0.660908, 105576709.840353) (0.662917, 105576709.840353) (0.664926, 105576709.840353) (0.666934, 105576709.840353) (0.668943, 105576709.840353) (0.670952, 105576709.840353) (0.672961, 105576709.840353) (0.674970, 105576709.840353) (0.676979, 105576709.840353) (0.678988, 105576709.840353) (0.680996, 105576709.840353) (0.683005, 105576709.840353) (0.685014, 105576709.840353) (0.687023, 105576709.840353) (0.689032, 105576709.840353) (0.691041, 105576709.840353) (0.693049, 105576709.840353) (0.695058, 105576709.840353) (0.697067, 105576709.840353) (0.699076, 105576709.840353) (0.701085, 689561.869895) (0.703094, 689561.869895) (0.705102, 689561.869895) (0.707111, 689561.869895) (0.709120, 689561.869895) (0.711129, 105223529.921827) (0.713138, 105223529.921827) (0.715147, 105223529.921827) (0.717155, 105223529.921827) (0.719164, 105223529.921827) (0.721173, 105223529.921827) (0.723182, 105223529.921827) (0.725191, 105223529.921827) (0.727200, 105223529.921827) (0.729209, 105223529.921827) (0.731217, 105223529.921827) (0.733226, 105223529.921827) (0.735235, 105223529.921827) (0.737244, 105223529.921827) (0.739253, 105223529.921827) (0.741262, 105223529.921827) (0.743270, 105223529.921827) (0.745279, 105223529.921827) (0.747288, 105223529.921827) (0.749297, 105223529.921827) (0.751306, 105223529.921827) (0.753315, 105223529.921827) (0.755323, 105223529.921827) (0.757332, 105223529.921827) (0.759341, 105223529.921827) (0.761350, 105223529.921827) (0.763359, 105223529.921827) (0.765368, 105223529.921827) (0.767376, 105223529.921827) (0.769385, 105223529.921827) (0.771394, 105223529.921827) (0.773403, 336381.951369) (0.775412, 336381.951369) (0.777421, 336381.951369) (0.779429, 336381.951369) (0.781438, 336381.951369) (0.783447, 336381.951369) (0.785456, 336381.951369) (0.787465, 336381.951369) (0.789474, 336381.951369) (0.791483, 336381.951369) (0.793491, 336381.951369) (0.795500, 336381.951369) (0.797509, 336381.951369) (0.799518, 336381.951369) (0.801527, 336381.951369) (0.803536, 336381.951369) (0.805544, 336381.951369) (0.807553, 336381.951369) (0.809562, 336381.951369) (0.811571, 336381.951369) (0.813580, 336381.951369) (0.815589, 336381.951369) (0.817597, 336381.951369) (0.819606, 336381.951369) (0.821615, 336381.951369) (0.823624, 336381.951369) (0.825633, 336381.951369) (0.827642, 336381.951369) (0.829650, 336381.951369) (0.831659, 336381.951369) (0.833668, 336381.951369) (0.835677, 336381.951369) (0.837686, 336381.951369) (0.839695, 336381.951369) (0.841703, 336381.951369) (0.843712, 336381.951369) (0.845721, 336381.951369) (0.847730, 62830.959448) (0.849739, 62830.959448) (0.851748, 62830.959448) (0.853757, 62830.959448) (0.855765, 62830.959448) (0.857774, 62830.959448) (0.859783, 62830.959448) (0.861792, 62830.959448) (0.863801, 62830.959448) (0.865810, 62830.959448) (0.867818, 62830.959448) (0.869827, 62830.959448) (0.871836, 62830.959448) (0.873845, 62830.959448) (0.875854, 62830.959448) (0.877863, 62830.959448) (0.879871, 62830.959448) (0.881880, 62830.959448) (0.883889, 62830.959448) (0.885898, 62830.959448) (0.887907, 62830.959448) (0.889916, 62830.959448) (0.891924, 62830.959448) (0.893933, 62830.959448) (0.895942, 62830.959448) (0.897951, 62830.959448) (0.899960, 62830.959448) (0.901969, 62830.959448) (0.903978, 62830.959448) (0.905986, 62830.959448) (0.907995, 62830.959448) (0.910004, 62830.959448) (0.912013, 62830.959448) (0.914022, 62830.959448) (0.916031, 62830.959448) (0.918039, 62830.959448) (0.920048, 62830.959448) (0.922057, 62830.959448) (0.924066, 27662.485873) (0.926075, 27662.485873) (0.928084, 27662.485873) (0.930092, 27662.485873) (0.932101, 27662.485873) (0.934110, 27662.485873) (0.936119, 27662.485873) (0.938128, 27662.485873) (0.940137, 27662.485873) (0.942145, 27662.485873) (0.944154, 27662.485873) (0.946163, 27662.485873) (0.948172, 27662.485873) (0.950181, 27662.485873) (0.952190, 27662.485873) (0.954198, 27662.485873) (0.956207, 27662.485873) (0.958216, 27662.485873) (0.960225, 27662.485873) (0.962234, 27662.485873) (0.964243, 27662.485873) (0.966251, 27662.485873) (0.968260, 27662.485873) (0.970269, 27662.485873) (0.972278, 27662.485873) (0.974287, 27662.485873) (0.976296, 27662.485873) (0.978305, 27662.485873) (0.980313, 27662.485873) (0.982322, 27662.485873) (0.984331, 27662.485873) (0.986340, 27662.485873) (0.988349, 27662.485873) (0.990358, 27662.485873) (0.992366, 27662.485873) (0.994375, 27662.485873) (0.996384, 27662.485873) (0.998393, 27662.485873) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 3520957010.119045) (0.002009, 3520957010.119045) (0.004018, 3520957010.119045) (0.006027, 3520957010.119045) (0.008035, 3520957010.119045) (0.010044, 3520957010.119045) (0.012053, 3520957010.119045) (0.014062, 3520957010.119045) (0.016071, 3520957010.119045) (0.018080, 3520957010.119045) (0.020088, 3520957010.119045) (0.022097, 3520957010.119045) (0.024106, 3520957010.119045) (0.026115, 3520957010.119045) (0.028124, 3520957010.119045) (0.030133, 3520957010.119045) (0.032141, 3520957010.119045) (0.034150, 3520957010.119045) (0.036159, 3520957010.119045) (0.038168, 3520957010.119045) (0.040177, 3520957010.119045) (0.042186, 3520957010.119045) (0.044194, 3520957010.119045) (0.046203, 3520957010.119045) (0.048212, 3520957010.119045) (0.050221, 3520957010.119045) (0.052230, 2969874788.141962) (0.054239, 2969874788.141962) (0.056247, 2969874788.141962) (0.058256, 2969874788.141962) (0.060265, 2969874788.141962) (0.062274, 2969874788.141962) (0.064283, 2969874788.141962) (0.066292, 2969874788.141962) (0.068301, 2969874788.141962) (0.070309, 2969874788.141962) (0.072318, 2969874788.141962) (0.074327, 2969874788.141962) (0.076336, 2969874788.141962) (0.078345, 2969874788.141962) (0.080354, 2969874788.141962) (0.082362, 2969874788.141962) (0.084371, 2969874788.141962) (0.086380, 2969874788.141962) (0.088389, 2969874788.141962) (0.090398, 2969874788.141962) (0.092407, 2969874788.141962) (0.094415, 2969874788.141962) (0.096424, 2969874788.141962) (0.098433, 2969874788.141962) (0.100442, 2969874788.141962) (0.102451, 2969874788.141962) (0.104460, 2969874788.141962) (0.106468, 2366665197.967375) (0.108477, 2366665197.967375) (0.110486, 2366665197.967375) (0.112495, 2366665197.967375) (0.114504, 2366665197.967375) (0.116513, 2366665197.967375) (0.118521, 2366665197.967375) (0.120530, 2366665197.967375) (0.122539, 2366665197.967375) (0.124548, 2366665197.967375) (0.126557, 2366665197.967375) (0.128566, 2366665197.967375) (0.130575, 2366665197.967375) (0.132583, 2366665197.967375) (0.134592, 2366665197.967375) (0.136601, 2366665197.967375) (0.138610, 2366665197.967375) (0.140619, 2366665197.967375) (0.142628, 2366665197.967375) (0.144636, 2366665197.967375) (0.146645, 2366665197.967375) (0.148654, 2366665197.967375) (0.150663, 2366665197.967375) (0.152672, 2366665197.967375) (0.154681, 2366665197.967375) (0.156689, 2366665197.967375) (0.158698, 2366665197.967375) (0.160707, 2366665197.967375) (0.162716, 1923108334.175628) (0.164725, 1923108334.175628) (0.166734, 1923108334.175628) (0.168742, 1923108334.175628) (0.170751, 1923108334.175628) (0.172760, 1923108334.175628) (0.174769, 1923108334.175628) (0.176778, 1923108334.175628) (0.178787, 1923108334.175628) (0.180796, 1923108334.175628) (0.182804, 1923108334.175628) (0.184813, 1923108334.175628) (0.186822, 1923108334.175628) (0.188831, 1923108334.175628) (0.190840, 1923108334.175628) (0.192849, 1923108334.175628) (0.194857, 1923108334.175628) (0.196866, 1923108334.175628) (0.198875, 1923108334.175628) (0.200884, 1923108334.175628) (0.202893, 1923108334.175628) (0.204902, 1923108334.175628) (0.206910, 1923108334.175628) (0.208919, 1923108334.175628) (0.210928, 1923108334.175628) (0.212937, 1923108334.175628) (0.214946, 1923108334.175628) (0.216955, 1923108334.175628) (0.218963, 1923108334.175628) (0.220972, 1471281217.840807) (0.222981, 1471281217.840807) (0.224990, 1471281217.840807) (0.226999, 1471281217.840807) (0.229008, 1471281217.840807) (0.231016, 1471281217.840807) (0.233025, 1471281217.840807) (0.235034, 1471281217.840807) (0.237043, 1471281217.840807) (0.239052, 1471281217.840807) (0.241061, 1471281217.840807) (0.243069, 1471281217.840807) (0.245078, 1471281217.840807) (0.247087, 1471281217.840807) (0.249096, 1471281217.840807) (0.251105, 1471281217.840807) (0.253114, 1471281217.840807) (0.255123, 1471281217.840807) (0.257131, 1471281217.840807) (0.259140, 1471281217.840807) (0.261149, 1471281217.840807) (0.263158, 1471281217.840807) (0.265167, 1471281217.840807) (0.267176, 1471281217.840807) (0.269184, 1471281217.840807) (0.271193, 1471281217.840807) (0.273202, 1471281217.840807) (0.275211, 1471281217.840807) (0.277220, 1471281217.840807) (0.279229, 1471281217.840807) (0.281237, 1471281217.840807) (0.283246, 988279468.371708) (0.285255, 988279468.371708) (0.287264, 988279468.371708) (0.289273, 988279468.371708) (0.291282, 988279468.371708) (0.293290, 988279468.371708) (0.295299, 988279468.371708) (0.297308, 988279468.371708) (0.299317, 988279468.371708) (0.301326, 988279468.371708) (0.303335, 988279468.371708) (0.305344, 988279468.371708) (0.307352, 988279468.371708) (0.309361, 988279468.371708) (0.311370, 988279468.371708) (0.313379, 988279468.371708) (0.315388, 988279468.371708) (0.317397, 988279468.371708) (0.319405, 988279468.371708) (0.321414, 988279468.371708) (0.323423, 988279468.371708) (0.325432, 988279468.371708) (0.327441, 988279468.371708) (0.329450, 988279468.371708) (0.331458, 988279468.371708) (0.333467, 988279468.371708) (0.335476, 988279468.371708) (0.337485, 988279468.371708) (0.339494, 628891414.415081) (0.341503, 628891414.415081) (0.343511, 628891414.415081) (0.345520, 628891414.415081) (0.347529, 628891414.415081) (0.349538, 628891414.415081) (0.351547, 628891414.415081) (0.353556, 628891414.415081) (0.355564, 628891414.415081) (0.357573, 628891414.415081) (0.359582, 628891414.415081) (0.361591, 628891414.415081) (0.363600, 628891414.415081) (0.365609, 628891414.415081) (0.367618, 628891414.415081) (0.369626, 628891414.415081) (0.371635, 628891414.415081) (0.373644, 628891414.415081) (0.375653, 628891414.415081) (0.377662, 628891414.415081) (0.379671, 628891414.415081) (0.381679, 628891414.415081) (0.383688, 628891414.415081) (0.385697, 628891414.415081) (0.387706, 628891414.415081) (0.389715, 628891414.415081) (0.391724, 628891414.415081) (0.393732, 628891414.415081) (0.395741, 628891414.415081) (0.397750, 628891414.415081) (0.399759, 628891414.415081) (0.401768, 628891414.415081) (0.403777, 463806067.059831) (0.405785, 463806067.059831) (0.407794, 463806067.059831) (0.409803, 463806067.059831) (0.411812, 463806067.059831) (0.413821, 463806067.059831) (0.415830, 463806067.059831) (0.417838, 463806067.059831) (0.419847, 463806067.059831) (0.421856, 463806067.059831) (0.423865, 463806067.059831) (0.425874, 463806067.059831) (0.427883, 463806067.059831) (0.429892, 463806067.059831) (0.431900, 463806067.059831) (0.433909, 463806067.059831) (0.435918, 463806067.059831) (0.437927, 463806067.059831) (0.439936, 463806067.059831) (0.441945, 463806067.059831) (0.443953, 463806067.059831) (0.445962, 463806067.059831) (0.447971, 463806067.059831) (0.449980, 463806067.059831) (0.451989, 463806067.059831) (0.453998, 463806067.059831) (0.456006, 463806067.059831) (0.458015, 463806067.059831) (0.460024, 463806067.059831) (0.462033, 463806067.059831) (0.464042, 463806067.059831) (0.466051, 463806067.059831) (0.468059, 463806067.059831) (0.470068, 463806067.059831) (0.472077, 295997792.511207) (0.474086, 295997792.511207) (0.476095, 295997792.511207) (0.478104, 295997792.511207) (0.480112, 295997792.511207) (0.482121, 295997792.511207) (0.484130, 295997792.511207) (0.486139, 295997792.511207) (0.488148, 295997792.511207) (0.490157, 295997792.511207) (0.492166, 295997792.511207) (0.494174, 295997792.511207) (0.496183, 295997792.511207) (0.498192, 295997792.511207) (0.500201, 295997792.511207) (0.502210, 295997792.511207) (0.504219, 295997792.511207) (0.506227, 295997792.511207) (0.508236, 295997792.511207) (0.510245, 295997792.511207) (0.512254, 295997792.511207) (0.514263, 295997792.511207) (0.516272, 295997792.511207) (0.518280, 295997792.511207) (0.520289, 295997792.511207) (0.522298, 295997792.511207) (0.524307, 295997792.511207) (0.526316, 295997792.511207) (0.528325, 295997792.511207) (0.530333, 295997792.511207) (0.532342, 295997792.511207) (0.534351, 295997792.511207) (0.536360, 295997792.511207) (0.538369, 295997792.511207) (0.540378, 131196688.900820) (0.542386, 131196688.900820) (0.544395, 131196688.900820) (0.546404, 131196688.900820) (0.548413, 131196688.900820) (0.550422, 131196688.900820) (0.552431, 131196688.900820) (0.554440, 131196688.900820) (0.556448, 131196688.900820) (0.558457, 131196688.900820) (0.560466, 131196688.900820) (0.562475, 131196688.900820) (0.564484, 131196688.900820) (0.566493, 131196688.900820) (0.568501, 131196688.900820) (0.570510, 131196688.900820) (0.572519, 131196688.900820) (0.574528, 131196688.900820) (0.576537, 131196688.900820) (0.578546, 131196688.900820) (0.580554, 131196688.900820) (0.582563, 131196688.900820) (0.584572, 131196688.900820) (0.586581, 131196688.900820) (0.588590, 131196688.900820) (0.590599, 131196688.900820) (0.592607, 131196688.900820) (0.594616, 131196688.900820) (0.596625, 131196688.900820) (0.598634, 131196688.900820) (0.600643, 131196688.900820) (0.602652, 131196688.900820) (0.604661, 26309540.930362) (0.606669, 26309540.930362) (0.608678, 26309540.930362) (0.610687, 26309540.930362) (0.612696, 26309540.930362) (0.614705, 26309540.930362) (0.616714, 26309540.930362) (0.618722, 26309540.930362) (0.620731, 26309540.930362) (0.622740, 26309540.930362) (0.624749, 26309540.930362) (0.626758, 26309540.930362) (0.628767, 26309540.930362) (0.630775, 26309540.930362) (0.632784, 26309540.930362) (0.634793, 26309540.930362) (0.636802, 26309540.930362) (0.638811, 26309540.930362) (0.640820, 26309540.930362) (0.642828, 26309540.930362) (0.644837, 26309540.930362) (0.646846, 26309540.930362) (0.648855, 26309540.930362) (0.650864, 20705905.941203) (0.652873, 20705905.941203) (0.654881, 20705905.941203) (0.656890, 20705905.941203) (0.658899, 20705905.941203) (0.660908, 20705905.941203) (0.662917, 20705905.941203) (0.664926, 20705905.941203) (0.666934, 20705905.941203) (0.668943, 20705905.941203) (0.670952, 20705905.941203) (0.672961, 20705905.941203) (0.674970, 20705905.941203) (0.676979, 20705905.941203) (0.678988, 20705905.941203) (0.680996, 20705905.941203) (0.683005, 20705905.941203) (0.685014, 20705905.941203) (0.687023, 20705905.941203) (0.689032, 20705905.941203) (0.691041, 20705905.941203) (0.693049, 20705905.941203) (0.695058, 20705905.941203) (0.697067, 20705905.941203) (0.699076, 20705905.941203) (0.701085, 689561.869895) (0.703094, 689561.869895) (0.705102, 689561.869895) (0.707111, 689561.869895) (0.709120, 689561.869895) (0.711129, 689561.869895) (0.713138, 689561.869895) (0.715147, 689561.869895) (0.717155, 689561.869895) (0.719164, 689561.869895) (0.721173, 689561.869895) (0.723182, 689561.869895) (0.725191, 689561.869895) (0.727200, 689561.869895) (0.729209, 689561.869895) (0.731217, 689561.869895) (0.733226, 689561.869895) (0.735235, 689561.869895) (0.737244, 689561.869895) (0.739253, 689561.869895) (0.741262, 689561.869895) (0.743270, 689561.869895) (0.745279, 689561.869895) (0.747288, 689561.869895) (0.749297, 689561.869895) (0.751306, 689561.869895) (0.753315, 689561.869895) (0.755323, 689561.869895) (0.757332, 689561.869895) (0.759341, 689561.869895) (0.761350, 689561.869895) (0.763359, 689561.869895) (0.765368, 689561.869895) (0.767376, 689561.869895) (0.769385, 689561.869895) (0.771394, 689561.869895) (0.773403, 336381.951369) (0.775412, 336381.951369) (0.777421, 336381.951369) (0.779429, 336381.951369) (0.781438, 336381.951369) (0.783447, 336381.951369) (0.785456, 336381.951369) (0.787465, 336381.951369) (0.789474, 336381.951369) (0.791483, 336381.951369) (0.793491, 336381.951369) (0.795500, 336381.951369) (0.797509, 336381.951369) (0.799518, 336381.951369) (0.801527, 336381.951369) (0.803536, 336381.951369) (0.805544, 336381.951369) (0.807553, 336381.951369) (0.809562, 336381.951369) (0.811571, 336381.951369) (0.813580, 336381.951369) (0.815589, 336381.951369) (0.817597, 336381.951369) (0.819606, 336381.951369) (0.821615, 336381.951369) (0.823624, 336381.951369) (0.825633, 336381.951369) (0.827642, 336381.951369) (0.829650, 336381.951369) (0.831659, 336381.951369) (0.833668, 336381.951369) (0.835677, 336381.951369) (0.837686, 336381.951369) (0.839695, 336381.951369) (0.841703, 336381.951369) (0.843712, 336381.951369) (0.845721, 336381.951369) (0.847730, 62830.959448) (0.849739, 62830.959448) (0.851748, 62830.959448) (0.853757, 62830.959448) (0.855765, 62830.959448) (0.857774, 62830.959448) (0.859783, 62830.959448) (0.861792, 62830.959448) (0.863801, 62830.959448) (0.865810, 62830.959448) (0.867818, 62830.959448) (0.869827, 62830.959448) (0.871836, 62830.959448) (0.873845, 62830.959448) (0.875854, 62830.959448) (0.877863, 62830.959448) (0.879871, 62830.959448) (0.881880, 62830.959448) (0.883889, 62830.959448) (0.885898, 62830.959448) (0.887907, 62830.959448) (0.889916, 62830.959448) (0.891924, 62830.959448) (0.893933, 62830.959448) (0.895942, 62830.959448) (0.897951, 62830.959448) (0.899960, 62830.959448) (0.901969, 62830.959448) (0.903978, 62830.959448) (0.905986, 62830.959448) (0.907995, 62830.959448) (0.910004, 62830.959448) (0.912013, 62830.959448) (0.914022, 62830.959448) (0.916031, 62830.959448) (0.918039, 62830.959448) (0.920048, 62830.959448) (0.922057, 62830.959448) (0.924066, 27662.485873) (0.926075, 27662.485873) (0.928084, 27662.485873) (0.930092, 27662.485873) (0.932101, 27662.485873) (0.934110, 27662.485873) (0.936119, 27662.485873) (0.938128, 27662.485873) (0.940137, 27662.485873) (0.942145, 27662.485873) (0.944154, 27662.485873) (0.946163, 27662.485873) (0.948172, 27662.485873) (0.950181, 27662.485873) (0.952190, 27662.485873) (0.954198, 27662.485873) (0.956207, 27662.485873) (0.958216, 27662.485873) (0.960225, 27662.485873) (0.962234, 27662.485873) (0.964243, 27662.485873) (0.966251, 27662.485873) (0.968260, 27662.485873) (0.970269, 27662.485873) (0.972278, 27662.485873) (0.974287, 27662.485873) (0.976296, 27662.485873) (0.978305, 27662.485873) (0.980313, 27662.485873) (0.982322, 27662.485873) (0.984331, 27662.485873) (0.986340, 27662.485873) (0.988349, 27662.485873) (0.990358, 27662.485873) (0.992366, 27662.485873) (0.994375, 27662.485873) (0.996384, 27662.485873) (0.998393, 27662.485873) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 3520957010.119045) (0.002009, 3520957010.119045) (0.004018, 3520957010.119045) (0.006027, 3520957010.119045) (0.008035, 3520957010.119045) (0.010044, 3520957010.119045) (0.012053, 3520957010.119045) (0.014062, 3520957010.119045) (0.016071, 3520957010.119045) (0.018080, 3520957010.119045) (0.020088, 3520957010.119045) (0.022097, 3520957010.119045) (0.024106, 3520957010.119045) (0.026115, 3520957010.119045) (0.028124, 3520957010.119045) (0.030133, 3520957010.119045) (0.032141, 3520957010.119045) (0.034150, 3520957010.119045) (0.036159, 3520957010.119045) (0.038168, 3520957010.119045) (0.040177, 3520957010.119045) (0.042186, 3520957010.119045) (0.044194, 3520957010.119045) (0.046203, 3520957010.119045) (0.048212, 3520957010.119045) (0.050221, 3520957010.119045) (0.052230, 2969874788.141962) (0.054239, 2969874788.141962) (0.056247, 2969874788.141962) (0.058256, 2969874788.141962) (0.060265, 2969874788.141962) (0.062274, 2969874788.141962) (0.064283, 2969874788.141962) (0.066292, 2969874788.141962) (0.068301, 2969874788.141962) (0.070309, 2969874788.141962) (0.072318, 2969874788.141962) (0.074327, 2969874788.141962) (0.076336, 2969874788.141962) (0.078345, 2969874788.141962) (0.080354, 2969874788.141962) (0.082362, 2969874788.141962) (0.084371, 2969874788.141962) (0.086380, 2969874788.141962) (0.088389, 2969874788.141962) (0.090398, 2969874788.141962) (0.092407, 2969874788.141962) (0.094415, 2969874788.141962) (0.096424, 2969874788.141962) (0.098433, 2969874788.141962) (0.100442, 2969874788.141962) (0.102451, 2969874788.141962) (0.104460, 2969874788.141962) (0.106468, 2366665197.967375) (0.108477, 2366665197.967375) (0.110486, 2366665197.967375) (0.112495, 2366665197.967375) (0.114504, 2366665197.967375) (0.116513, 2366665197.967375) (0.118521, 2366665197.967375) (0.120530, 2366665197.967375) (0.122539, 2366665197.967375) (0.124548, 2366665197.967375) (0.126557, 2366665197.967375) (0.128566, 2366665197.967375) (0.130575, 2366665197.967375) (0.132583, 2366665197.967375) (0.134592, 2366665197.967375) (0.136601, 2366665197.967375) (0.138610, 2366665197.967375) (0.140619, 2366665197.967375) (0.142628, 2366665197.967375) (0.144636, 2366665197.967375) (0.146645, 2366665197.967375) (0.148654, 2366665197.967375) (0.150663, 2366665197.967375) (0.152672, 2366665197.967375) (0.154681, 2366665197.967375) (0.156689, 2366665197.967375) (0.158698, 2366665197.967375) (0.160707, 2366665197.967375) (0.162716, 1923108334.175627) (0.164725, 1923108334.175627) (0.166734, 1923108334.175627) (0.168742, 1923108334.175627) (0.170751, 1923108334.175627) (0.172760, 1923108334.175627) (0.174769, 1923108334.175627) (0.176778, 1923108334.175627) (0.178787, 1923108334.175627) (0.180796, 1923108334.175627) (0.182804, 1923108334.175627) (0.184813, 1923108334.175627) (0.186822, 1923108334.175627) (0.188831, 1923108334.175627) (0.190840, 1923108334.175627) (0.192849, 1923108334.175627) (0.194857, 1923108334.175627) (0.196866, 1923108334.175627) (0.198875, 1923108334.175627) (0.200884, 1923108334.175627) (0.202893, 1923108334.175627) (0.204902, 1923108334.175627) (0.206910, 1923108334.175627) (0.208919, 1923108334.175627) (0.210928, 1923108334.175627) (0.212937, 1923108334.175627) (0.214946, 1923108334.175627) (0.216955, 1923108334.175627) (0.218963, 1923108334.175627) (0.220972, 1471281217.840807) (0.222981, 1471281217.840807) (0.224990, 1471281217.840807) (0.226999, 1471281217.840807) (0.229008, 1471281217.840807) (0.231016, 1471281217.840807) (0.233025, 1471281217.840807) (0.235034, 1471281217.840807) (0.237043, 1471281217.840807) (0.239052, 1471281217.840807) (0.241061, 1471281217.840807) (0.243069, 1471281217.840807) (0.245078, 1471281217.840807) (0.247087, 1471281217.840807) (0.249096, 1471281217.840807) (0.251105, 1471281217.840807) (0.253114, 1471281217.840807) (0.255123, 1471281217.840807) (0.257131, 1471281217.840807) (0.259140, 1471281217.840807) (0.261149, 1471281217.840807) (0.263158, 1471281217.840807) (0.265167, 1471281217.840807) (0.267176, 1471281217.840807) (0.269184, 1471281217.840807) (0.271193, 1471281217.840807) (0.273202, 1471281217.840807) (0.275211, 1471281217.840807) (0.277220, 1471281217.840807) (0.279229, 1471281217.840807) (0.281237, 1471281217.840807) (0.283246, 988279468.371707) (0.285255, 988279468.371707) (0.287264, 988279468.371707) (0.289273, 988279468.371707) (0.291282, 988279468.371707) (0.293290, 988279468.371707) (0.295299, 988279468.371707) (0.297308, 988279468.371707) (0.299317, 988279468.371707) (0.301326, 988279468.371707) (0.303335, 988279468.371707) (0.305344, 988279468.371707) (0.307352, 988279468.371707) (0.309361, 988279468.371707) (0.311370, 988279468.371707) (0.313379, 988279468.371707) (0.315388, 988279468.371707) (0.317397, 988279468.371707) (0.319405, 988279468.371707) (0.321414, 988279468.371707) (0.323423, 988279468.371707) (0.325432, 988279468.371707) (0.327441, 988279468.371707) (0.329450, 988279468.371707) (0.331458, 988279468.371707) (0.333467, 988279468.371707) (0.335476, 988279468.371707) (0.337485, 988279468.371707) (0.339494, 628891414.415081) (0.341503, 628891414.415081) (0.343511, 628891414.415081) (0.345520, 628891414.415081) (0.347529, 628891414.415081) (0.349538, 628891414.415081) (0.351547, 628891414.415081) (0.353556, 628891414.415081) (0.355564, 628891414.415081) (0.357573, 628891414.415081) (0.359582, 628891414.415081) (0.361591, 628891414.415081) (0.363600, 628891414.415081) (0.365609, 628891414.415081) (0.367618, 628891414.415081) (0.369626, 628891414.415081) (0.371635, 628891414.415081) (0.373644, 628891414.415081) (0.375653, 628891414.415081) (0.377662, 628891414.415081) (0.379671, 628891414.415081) (0.381679, 628891414.415081) (0.383688, 628891414.415081) (0.385697, 628891414.415081) (0.387706, 628891414.415081) (0.389715, 628891414.415081) (0.391724, 628891414.415081) (0.393732, 628891414.415081) (0.395741, 628891414.415081) (0.397750, 628891414.415081) (0.399759, 628891414.415081) (0.401768, 628891414.415081) (0.403777, 628891414.415081) (0.405785, 461083139.866457) (0.407794, 461083139.866457) (0.409803, 461083139.866457) (0.411812, 461083139.866457) (0.413821, 461083139.866457) (0.415830, 461083139.866457) (0.417838, 461083139.866457) (0.419847, 461083139.866457) (0.421856, 461083139.866457) (0.423865, 461083139.866457) (0.425874, 461083139.866457) (0.427883, 461083139.866457) (0.429892, 461083139.866457) (0.431900, 461083139.866457) (0.433909, 461083139.866457) (0.435918, 461083139.866457) (0.437927, 461083139.866457) (0.439936, 461083139.866457) (0.441945, 461083139.866457) (0.443953, 461083139.866457) (0.445962, 461083139.866457) (0.447971, 461083139.866457) (0.449980, 461083139.866457) (0.451989, 461083139.866457) (0.453998, 461083139.866457) (0.456006, 461083139.866457) (0.458015, 461083139.866457) (0.460024, 461083139.866457) (0.462033, 461083139.866457) (0.464042, 461083139.866457) (0.466051, 461083139.866457) (0.468059, 461083139.866457) (0.470068, 461083139.866457) (0.472077, 295997792.511207) (0.474086, 295997792.511207) (0.476095, 295997792.511207) (0.478104, 295997792.511207) (0.480112, 295997792.511207) (0.482121, 295997792.511207) (0.484130, 295997792.511207) (0.486139, 295997792.511207) (0.488148, 295997792.511207) (0.490157, 295997792.511207) (0.492166, 295997792.511207) (0.494174, 295997792.511207) (0.496183, 295997792.511207) (0.498192, 295997792.511207) (0.500201, 295997792.511207) (0.502210, 295997792.511207) (0.504219, 295997792.511207) (0.506227, 295997792.511207) (0.508236, 295997792.511207) (0.510245, 295997792.511207) (0.512254, 295997792.511207) (0.514263, 295997792.511207) (0.516272, 295997792.511207) (0.518280, 295997792.511207) (0.520289, 295997792.511207) (0.522298, 295997792.511207) (0.524307, 295997792.511207) (0.526316, 295997792.511207) (0.528325, 295997792.511207) (0.530333, 295997792.511207) (0.532342, 295997792.511207) (0.534351, 295997792.511207) (0.536360, 295997792.511207) (0.538369, 295997792.511207) (0.540378, 131196688.900820) (0.542386, 131196688.900820) (0.544395, 131196688.900820) (0.546404, 131196688.900820) (0.548413, 131196688.900820) (0.550422, 131196688.900820) (0.552431, 131196688.900820) (0.554440, 131196688.900820) (0.556448, 131196688.900820) (0.558457, 131196688.900820) (0.560466, 131196688.900820) (0.562475, 131196688.900820) (0.564484, 131196688.900820) (0.566493, 131196688.900820) (0.568501, 131196688.900820) (0.570510, 131196688.900820) (0.572519, 131196688.900820) (0.574528, 131196688.900820) (0.576537, 131196688.900820) (0.578546, 131196688.900820) (0.580554, 131196688.900820) (0.582563, 131196688.900820) (0.584572, 131196688.900820) (0.586581, 131196688.900820) (0.588590, 131196688.900820) (0.590599, 131196688.900820) (0.592607, 131196688.900820) (0.594616, 131196688.900820) (0.596625, 131196688.900820) (0.598634, 131196688.900820) (0.600643, 131196688.900820) (0.602652, 131196688.900820) (0.604661, 26309540.930362) (0.606669, 26309540.930362) (0.608678, 26309540.930362) (0.610687, 26309540.930362) (0.612696, 26309540.930362) (0.614705, 26309540.930362) (0.616714, 26309540.930362) (0.618722, 26309540.930362) (0.620731, 26309540.930362) (0.622740, 26309540.930362) (0.624749, 26309540.930362) (0.626758, 26309540.930362) (0.628767, 26309540.930362) (0.630775, 26309540.930362) (0.632784, 26309540.930362) (0.634793, 26309540.930362) (0.636802, 26309540.930362) (0.638811, 26309540.930362) (0.640820, 26309540.930362) (0.642828, 26309540.930362) (0.644837, 26309540.930362) (0.646846, 26309540.930362) (0.648855, 26309540.930362) (0.650864, 20705905.941203) (0.652873, 20705905.941203) (0.654881, 20705905.941203) (0.656890, 20705905.941203) (0.658899, 20705905.941203) (0.660908, 20705905.941203) (0.662917, 20705905.941203) (0.664926, 20705905.941203) (0.666934, 20705905.941203) (0.668943, 20705905.941203) (0.670952, 20705905.941203) (0.672961, 20705905.941203) (0.674970, 20705905.941203) (0.676979, 20705905.941203) (0.678988, 20705905.941203) (0.680996, 20705905.941203) (0.683005, 20705905.941203) (0.685014, 20705905.941203) (0.687023, 20705905.941203) (0.689032, 20705905.941203) (0.691041, 20705905.941203) (0.693049, 20705905.941203) (0.695058, 20705905.941203) (0.697067, 20705905.941203) (0.699076, 20705905.941203) (0.701085, 689561.869895) (0.703094, 689561.869895) (0.705102, 689561.869895) (0.707111, 689561.869895) (0.709120, 689561.869895) (0.711129, 689561.869895) (0.713138, 689561.869895) (0.715147, 689561.869895) (0.717155, 689561.869895) (0.719164, 689561.869895) (0.721173, 689561.869895) (0.723182, 689561.869895) (0.725191, 689561.869895) (0.727200, 689561.869895) (0.729209, 689561.869895) (0.731217, 689561.869895) (0.733226, 689561.869895) (0.735235, 689561.869895) (0.737244, 689561.869895) (0.739253, 689561.869895) (0.741262, 689561.869895) (0.743270, 689561.869895) (0.745279, 689561.869895) (0.747288, 689561.869895) (0.749297, 689561.869895) (0.751306, 689561.869895) (0.753315, 689561.869895) (0.755323, 689561.869895) (0.757332, 689561.869895) (0.759341, 689561.869895) (0.761350, 689561.869895) (0.763359, 689561.869895) (0.765368, 689561.869895) (0.767376, 689561.869895) (0.769385, 689561.869895) (0.771394, 689561.869895) (0.773403, 336381.951369) (0.775412, 336381.951369) (0.777421, 336381.951369) (0.779429, 336381.951369) (0.781438, 336381.951369) (0.783447, 336381.951369) (0.785456, 336381.951369) (0.787465, 336381.951369) (0.789474, 336381.951369) (0.791483, 336381.951369) (0.793491, 336381.951369) (0.795500, 336381.951369) (0.797509, 336381.951369) (0.799518, 336381.951369) (0.801527, 336381.951369) (0.803536, 336381.951369) (0.805544, 336381.951369) (0.807553, 336381.951369) (0.809562, 336381.951369) (0.811571, 336381.951369) (0.813580, 336381.951369) (0.815589, 336381.951369) (0.817597, 336381.951369) (0.819606, 336381.951369) (0.821615, 336381.951369) (0.823624, 336381.951369) (0.825633, 336381.951369) (0.827642, 336381.951369) (0.829650, 336381.951369) (0.831659, 336381.951369) (0.833668, 336381.951369) (0.835677, 336381.951369) (0.837686, 336381.951369) (0.839695, 336381.951369) (0.841703, 336381.951369) (0.843712, 336381.951369) (0.845721, 336381.951369) (0.847730, 62830.959448) (0.849739, 62830.959448) (0.851748, 62830.959448) (0.853757, 62830.959448) (0.855765, 62830.959448) (0.857774, 62830.959448) (0.859783, 62830.959448) (0.861792, 62830.959448) (0.863801, 62830.959448) (0.865810, 62830.959448) (0.867818, 62830.959448) (0.869827, 62830.959448) (0.871836, 62830.959448) (0.873845, 62830.959448) (0.875854, 62830.959448) (0.877863, 62830.959448) (0.879871, 62830.959448) (0.881880, 62830.959448) (0.883889, 62830.959448) (0.885898, 62830.959448) (0.887907, 62830.959448) (0.889916, 62830.959448) (0.891924, 62830.959448) (0.893933, 62830.959448) (0.895942, 62830.959448) (0.897951, 62830.959448) (0.899960, 62830.959448) (0.901969, 62830.959448) (0.903978, 62830.959448) (0.905986, 62830.959448) (0.907995, 62830.959448) (0.910004, 62830.959448) (0.912013, 62830.959448) (0.914022, 62830.959448) (0.916031, 62830.959448) (0.918039, 62830.959448) (0.920048, 62830.959448) (0.922057, 62830.959448) (0.924066, 27662.485873) (0.926075, 27662.485873) (0.928084, 27662.485873) (0.930092, 27662.485873) (0.932101, 27662.485873) (0.934110, 27662.485873) (0.936119, 27662.485873) (0.938128, 27662.485873) (0.940137, 27662.485873) (0.942145, 27662.485873) (0.944154, 27662.485873) (0.946163, 27662.485873) (0.948172, 27662.485873) (0.950181, 27662.485873) (0.952190, 27662.485873) (0.954198, 27662.485873) (0.956207, 27662.485873) (0.958216, 27662.485873) (0.960225, 27662.485873) (0.962234, 27662.485873) (0.964243, 27662.485873) (0.966251, 27662.485873) (0.968260, 27662.485873) (0.970269, 27662.485873) (0.972278, 27662.485873) (0.974287, 27662.485873) (0.976296, 27662.485873) (0.978305, 27662.485873) (0.980313, 27662.485873) (0.982322, 27662.485873) (0.984331, 27662.485873) (0.986340, 27662.485873) (0.988349, 27662.485873) (0.990358, 27662.485873) (0.992366, 27662.485873) (0.994375, 27662.485873) (0.996384, 27662.485873) (0.998393, 27662.485873) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/BBB.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=1991244025,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 2743045976.710765) (0.001861, 2743045976.710765) (0.003722, 2743045976.710765) (0.005582, 2743045976.710765) (0.007443, 2743045976.710765) (0.009304, 2743045976.710765) (0.011165, 2743045976.710765) (0.013026, 2743045976.710765) (0.014886, 2743045976.710765) (0.016747, 2743045976.710765) (0.018608, 2743045976.710765) (0.020469, 2743045976.710765) (0.022330, 2743045976.710765) (0.024191, 2743045976.710765) (0.026051, 2743045976.710765) (0.027912, 2743045976.710765) (0.029773, 2743045976.710765) (0.031634, 2743045976.710765) (0.033495, 2743045976.710765) (0.035355, 2743045976.710765) (0.037216, 2743045976.710765) (0.039077, 2743045976.710765) (0.040938, 2743045976.710765) (0.042799, 2743045976.710765) (0.044659, 2320512255.412484) (0.046520, 2320512255.412484) (0.048381, 2320512255.412484) (0.050242, 2320512255.412484) (0.052103, 2320512255.412484) (0.053964, 2320512255.412484) (0.055824, 2320512255.412484) (0.057685, 2320512255.412484) (0.059546, 2320512255.412484) (0.061407, 2320512255.412484) (0.063268, 2320512255.412484) (0.065128, 2320512255.412484) (0.066989, 2320512255.412484) (0.068850, 2320512255.412484) (0.070711, 2320512255.412484) (0.072572, 2320512255.412484) (0.074432, 2320512255.412484) (0.076293, 2320512255.412484) (0.078154, 2320512255.412484) (0.080015, 2320512255.412484) (0.081876, 2320512255.412484) (0.083737, 2320512255.412484) (0.085597, 2320512255.412484) (0.087458, 2320512255.412484) (0.089319, 2320512255.412484) (0.091180, 1756086642.866454) (0.093041, 1756086642.866454) (0.094901, 1756086642.866454) (0.096762, 1756086642.866454) (0.098623, 1756086642.866454) (0.100484, 1756086642.866454) (0.102345, 1756086642.866454) (0.104205, 1756086642.866454) (0.106066, 1756086642.866454) (0.107927, 1756086642.866454) (0.109788, 1756086642.866454) (0.111649, 1756086642.866454) (0.113509, 1756086642.866454) (0.115370, 1756086642.866454) (0.117231, 1756086642.866454) (0.119092, 1756086642.866454) (0.120953, 1756086642.866454) (0.122814, 1756086642.866454) (0.124674, 1756086642.866454) (0.126535, 1756086642.866454) (0.128396, 1756086642.866454) (0.130257, 1756086642.866454) (0.132118, 1756086642.866454) (0.133978, 1756086642.866454) (0.135839, 1756086642.866454) (0.137700, 1756086642.866454) (0.139561, 1290244436.886775) (0.141422, 1290244436.886775) (0.143282, 1290244436.886775) (0.145143, 1290244436.886775) (0.147004, 1290244436.886775) (0.148865, 1290244436.886775) (0.150726, 1290244436.886775) (0.152587, 1290244436.886775) (0.154447, 1290244436.886775) (0.156308, 1290244436.886775) (0.158169, 1290244436.886775) (0.160030, 1290244436.886775) (0.161891, 1290244436.886775) (0.163751, 1290244436.886775) (0.165612, 1290244436.886775) (0.167473, 1290244436.886775) (0.169334, 1290244436.886775) (0.171195, 1290244436.886775) (0.173055, 1290244436.886775) (0.174916, 1290244436.886775) (0.176777, 1290244436.886775) (0.178638, 1290244436.886775) (0.180499, 1290244436.886775) (0.182360, 1290244436.886775) (0.184220, 1290244436.886775) (0.186081, 1290244436.886775) (0.187942, 1290244436.886775) (0.189803, 1132446934.789838) (0.191664, 1132446934.789838) (0.193524, 1132446934.789838) (0.195385, 1132446934.789838) (0.197246, 1132446934.789838) (0.199107, 1132446934.789838) (0.200968, 1132446934.789838) (0.202828, 1132446934.789838) (0.204689, 1132446934.789838) (0.206550, 1132446934.789838) (0.208411, 1132446934.789838) (0.210272, 1132446934.789838) (0.212132, 1132446934.789838) (0.213993, 1132446934.789838) (0.215854, 1132446934.789838) (0.217715, 1132446934.789838) (0.219576, 1132446934.789838) (0.221437, 1132446934.789838) (0.223297, 1132446934.789838) (0.225158, 1132446934.789838) (0.227019, 1132446934.789838) (0.228880, 1132446934.789838) (0.230741, 1132446934.789838) (0.232601, 1132446934.789838) (0.234462, 1132446934.789838) (0.236323, 1132446934.789838) (0.238184, 1132446934.789838) (0.240045, 865688848.770913) (0.241905, 865688848.770913) (0.243766, 865688848.770913) (0.245627, 865688848.770913) (0.247488, 865688848.770913) (0.249349, 865688848.770913) (0.251210, 865688848.770913) (0.253070, 865688848.770913) (0.254931, 865688848.770913) (0.256792, 865688848.770913) (0.258653, 865688848.770913) (0.260514, 865688848.770913) (0.262374, 865688848.770913) (0.264235, 865688848.770913) (0.266096, 865688848.770913) (0.267957, 865688848.770913) (0.269818, 865688848.770913) (0.271678, 865688848.770913) (0.273539, 865688848.770913) (0.275400, 865688848.770913) (0.277261, 865688848.770913) (0.279122, 865688848.770913) (0.280982, 865688848.770913) (0.282843, 865688848.770913) (0.284704, 865688848.770913) (0.286565, 865688848.770913) (0.288426, 865688848.770913) (0.290287, 865688848.770913) (0.292147, 865688848.770913) (0.294008, 889598621.703920) (0.295869, 889598621.703920) (0.297730, 889598621.703920) (0.299591, 889598621.703920) (0.301451, 541883800.542370) (0.303312, 541883800.542370) (0.305173, 541883800.542370) (0.307034, 541883800.542370) (0.308895, 541883800.542370) (0.310755, 541883800.542370) (0.312616, 541883800.542370) (0.314477, 541883800.542370) (0.316338, 541883800.542370) (0.318199, 541883800.542370) (0.320060, 541883800.542370) (0.321920, 541883800.542370) (0.323781, 541883800.542370) (0.325642, 541883800.542370) (0.327503, 541883800.542370) (0.329364, 541883800.542370) (0.331224, 541883800.542370) (0.333085, 541883800.542370) (0.334946, 541883800.542370) (0.336807, 541883800.542370) (0.338668, 541883800.542370) (0.340528, 541883800.542370) (0.342389, 541883800.542370) (0.344250, 541883800.542370) (0.346111, 541883800.542370) (0.347972, 541883800.542370) (0.349833, 541883800.542370) (0.351693, 541883800.542370) (0.353554, 561845929.398811) (0.355415, 561845929.398811) (0.357276, 561845929.398811) (0.359137, 561845929.398811) (0.360997, 561845929.398811) (0.362858, 561845929.398811) (0.364719, 561845929.398811) (0.366580, 561845929.398811) (0.368441, 561845929.398811) (0.370301, 561845929.398811) (0.372162, 561845929.398811) (0.374023, 561845929.398811) (0.375884, 561845929.398811) (0.377745, 561845929.398811) (0.379606, 561845929.398811) (0.381466, 561845929.398811) (0.383327, 561845929.398811) (0.385188, 561845929.398811) (0.387049, 561845929.398811) (0.388910, 561845929.398811) (0.390770, 561845929.398811) (0.392631, 561845929.398811) (0.394492, 561845929.398811) (0.396353, 561845929.398811) (0.398214, 561845929.398811) (0.400074, 561845929.398811) (0.401935, 561845929.398811) (0.403796, 561845929.398811) (0.405657, 561845929.398811) (0.407518, 454039154.093727) (0.409378, 454039154.093727) (0.411239, 269748988.633507) (0.413100, 269748988.633507) (0.414961, 438236246.125120) (0.416822, 438236246.125120) (0.418683, 438236246.125120) (0.420543, 438236246.125120) (0.422404, 438236246.125120) (0.424265, 438236246.125120) (0.426126, 438236246.125120) (0.427987, 438236246.125120) (0.429847, 438236246.125120) (0.431708, 438236246.125120) (0.433569, 438236246.125120) (0.435430, 438236246.125120) (0.437291, 438236246.125120) (0.439151, 438236246.125120) (0.441012, 438236246.125120) (0.442873, 438236246.125120) (0.444734, 438236246.125120) (0.446595, 438236246.125120) (0.448456, 438236246.125120) (0.450316, 438236246.125120) (0.452177, 438236246.125120) (0.454038, 438236246.125120) (0.455899, 438236246.125120) (0.457760, 438236246.125120) (0.459620, 438236246.125120) (0.461481, 438236246.125120) (0.463342, 438236246.125120) (0.465203, 438236246.125120) (0.467064, 438236246.125120) (0.468924, 438236246.125120) (0.470785, 337466406.662995) (0.472646, 169151155.785710) (0.474507, 169151155.785710) (0.476368, 169151155.785710) (0.478229, 169151155.785710) (0.480089, 169151155.785710) (0.481950, 169151155.785710) (0.483811, 169151155.785710) (0.485672, 169151155.785710) (0.487533, 169151155.785710) (0.489393, 169151155.785710) (0.491254, 169151155.785710) (0.493115, 169151155.785710) (0.494976, 169151155.785710) (0.496837, 169151155.785710) (0.498697, 169151155.785710) (0.500558, 169151155.785710) (0.502419, 169151155.785710) (0.504280, 169151155.785710) (0.506141, 169151155.785710) (0.508002, 169151155.785710) (0.509862, 169151155.785710) (0.511723, 169151155.785710) (0.513584, 169151155.785710) (0.515445, 169151155.785710) (0.517306, 169151155.785710) (0.519166, 169151155.785710) (0.521027, 169151155.785710) (0.522888, 169151155.785710) (0.524749, 169151155.785710) (0.526610, 112544057.215601) (0.528470, 112544057.215601) (0.530331, 112544057.215601) (0.532192, 112544057.215601) (0.534053, 112544057.215601) (0.535914, 112544057.215601) (0.537774, 112544057.215601) (0.539635, 112544057.215601) (0.541496, 112544057.215601) (0.543357, 112544057.215601) (0.545218, 112544057.215601) (0.547079, 112544057.215601) (0.548939, 112544057.215601) (0.550800, 112544057.215601) (0.552661, 112544057.215601) (0.554522, 112544057.215601) (0.556383, 112544057.215601) (0.558243, 112544057.215601) (0.560104, 112544057.215601) (0.561965, 112544057.215601) (0.563826, 112544057.215601) (0.565687, 112544057.215601) (0.567547, 112544057.215601) (0.569408, 112544057.215601) (0.571269, 112544057.215601) (0.573130, 112544057.215601) (0.574991, 112544057.215601) (0.576851, 112544057.215601) (0.578712, 112544057.215601) (0.580573, 112544057.215601) (0.582434, 112544057.215601) (0.584295, 18783154.347700) (0.586156, 18783154.347700) (0.588016, 18783154.347700) (0.589877, 18783154.347700) (0.591738, 87679039.184126) (0.593599, 87679039.184126) (0.595460, 87679039.184126) (0.597320, 87679039.184126) (0.599181, 87679039.184126) (0.601042, 87679039.184126) (0.602903, 87679039.184126) (0.604764, 87679039.184126) (0.606624, 87679039.184126) (0.608485, 87679039.184126) (0.610346, 87679039.184126) (0.612207, 87679039.184126) (0.614068, 87679039.184126) (0.615929, 87679039.184126) (0.617789, 87679039.184126) (0.619650, 87679039.184126) (0.621511, 87679039.184126) (0.623372, 87679039.184126) (0.625233, 87679039.184126) (0.627093, 87679039.184126) (0.628954, 87679039.184126) (0.630815, 87679039.184126) (0.632676, 87679039.184126) (0.634537, 87679039.184126) (0.636397, 87679039.184126) (0.638258, 87679039.184126) (0.640119, 87679039.184126) (0.641980, 87679039.184126) (0.643841, 87679039.184126) (0.645702, 87679039.184126) (0.647562, 87679039.184126) (0.649423, 2969583.326841) (0.651284, 2969583.326841) (0.653145, 2969583.326841) (0.655006, 2969583.326841) (0.656866, 2969583.326841) (0.658727, 81913697.038034) (0.660588, 81913697.038034) (0.662449, 81913697.038034) (0.664310, 81913697.038034) (0.666170, 81913697.038034) (0.668031, 81913697.038034) (0.669892, 81913697.038034) (0.671753, 81913697.038034) (0.673614, 81913697.038034) (0.675475, 81913697.038034) (0.677335, 81913697.038034) (0.679196, 81913697.038034) (0.681057, 81913697.038034) (0.682918, 81913697.038034) (0.684779, 81913697.038034) (0.686639, 81913697.038034) (0.688500, 81913697.038034) (0.690361, 81913697.038034) (0.692222, 81913697.038034) (0.694083, 81913697.038034) (0.695943, 81913697.038034) (0.697804, 81913697.038034) (0.699665, 81913697.038034) (0.701526, 81913697.038034) (0.703387, 81913697.038034) (0.705247, 81913697.038034) (0.707108, 81913697.038034) (0.708969, 81913697.038034) (0.710830, 81913697.038034) (0.712691, 81913697.038034) (0.714552, 81913697.038034) (0.716412, 14115.468801) (0.718273, 14115.468801) (0.720134, 14115.468801) (0.721995, 14115.468801) (0.723856, 14115.468801) (0.725716, 14115.468801) (0.727577, 14115.468801) (0.729438, 14115.468801) (0.731299, 14115.468801) (0.733160, 14115.468801) (0.735020, 14115.468801) (0.736881, 14115.468801) (0.738742, 14115.468801) (0.740603, 14115.468801) (0.742464, 14115.468801) (0.744325, 14115.468801) (0.746185, 14115.468801) (0.748046, 14115.468801) (0.749907, 14115.468801) (0.751768, 14115.468801) (0.753629, 14115.468801) (0.755489, 14115.468801) (0.757350, 14115.468801) (0.759211, 14115.468801) (0.761072, 14115.468801) (0.762933, 14115.468801) (0.764793, 14115.468801) (0.766654, 14115.468801) (0.768515, 14115.468801) (0.770376, 14115.468801) (0.772237, 14115.468801) (0.774098, 14115.468801) (0.775958, 14115.468801) (0.777819, 14115.468801) (0.779680, 14115.468801) (0.781541, 14115.468801) (0.783402, 14115.468801) (0.785262, 2204.557349) (0.787123, 2204.557349) (0.788984, 2204.557349) (0.790845, 2204.557349) (0.792706, 2204.557349) (0.794566, 2204.557349) (0.796427, 2204.557349) (0.798288, 2204.557349) (0.800149, 2204.557349) (0.802010, 2204.557349) (0.803870, 2204.557349) (0.805731, 2204.557349) (0.807592, 2204.557349) (0.809453, 2204.557349) (0.811314, 2204.557349) (0.813175, 2204.557349) (0.815035, 2204.557349) (0.816896, 2204.557349) (0.818757, 2204.557349) (0.820618, 2204.557349) (0.822479, 2204.557349) (0.824339, 2204.557349) (0.826200, 2204.557349) (0.828061, 2204.557349) (0.829922, 2204.557349) (0.831783, 2204.557349) (0.833643, 2204.557349) (0.835504, 2204.557349) (0.837365, 2204.557349) (0.839226, 2204.557349) (0.841087, 2204.557349) (0.842948, 2204.557349) (0.844808, 2204.557349) (0.846669, 2204.557349) (0.848530, 2204.557349) (0.850391, 2204.557349) (0.852252, 2204.557349) (0.854112, 2204.557349) (0.855973, 354.125579) (0.857834, 354.125579) (0.859695, 354.125579) (0.861556, 354.125579) (0.863416, 354.125579) (0.865277, 354.125579) (0.867138, 354.125579) (0.868999, 354.125579) (0.870860, 354.125579) (0.872720, 354.125579) (0.874581, 354.125579) (0.876442, 354.125579) (0.878303, 354.125579) (0.880164, 354.125579) (0.882025, 354.125579) (0.883885, 354.125579) (0.885746, 354.125579) (0.887607, 354.125579) (0.889468, 354.125579) (0.891329, 354.125579) (0.893189, 354.125579) (0.895050, 354.125579) (0.896911, 354.125579) (0.898772, 354.125579) (0.900633, 354.125579) (0.902493, 354.125579) (0.904354, 354.125579) (0.906215, 354.125579) (0.908076, 354.125579) (0.909937, 354.125579) (0.911798, 354.125579) (0.913658, 354.125579) (0.915519, 354.125579) (0.917380, 354.125579) (0.919241, 354.125579) (0.921102, 354.125579) (0.922962, 354.125579) (0.924823, 354.125579) (0.926684, 41.927867) (0.928545, 245.547542) (0.930406, 245.547542) (0.932266, 245.547542) (0.934127, 245.547542) (0.935988, 245.547542) (0.937849, 245.547542) (0.939710, 245.547542) (0.941571, 245.547542) (0.943431, 245.547542) (0.945292, 245.547542) (0.947153, 245.547542) (0.949014, 245.547542) (0.950875, 245.547542) (0.952735, 245.547542) (0.954596, 245.547542) (0.956457, 245.547542) (0.958318, 245.547542) (0.960179, 245.547542) (0.962039, 245.547542) (0.963900, 245.547542) (0.965761, 245.547542) (0.967622, 245.547542) (0.969483, 245.547542) (0.971344, 245.547542) (0.973204, 245.547542) (0.975065, 245.547542) (0.976926, 245.547542) (0.978787, 245.547542) (0.980648, 245.547542) (0.982508, 245.547542) (0.984369, 245.547542) (0.986230, 245.547542) (0.988091, 245.547542) (0.989952, 245.547542) (0.991812, 245.547542) (0.993673, 245.547542) (0.995534, 245.547542) (0.997395, 245.547542) (0.999256, 245.547542) (1.0, 0.0)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 2743045976.710765) (0.001861, 2743045976.710765) (0.003722, 2743045976.710765) (0.005582, 2743045976.710765) (0.007443, 2743045976.710765) (0.009304, 2743045976.710765) (0.011165, 2743045976.710765) (0.013026, 2743045976.710765) (0.014886, 2743045976.710765) (0.016747, 2743045976.710765) (0.018608, 2743045976.710765) (0.020469, 2743045976.710765) (0.022330, 2743045976.710765) (0.024191, 2743045976.710765) (0.026051, 2743045976.710765) (0.027912, 2743045976.710765) (0.029773, 2743045976.710765) (0.031634, 2743045976.710765) (0.033495, 2743045976.710765) (0.035355, 2743045976.710765) (0.037216, 2743045976.710765) (0.039077, 2743045976.710765) (0.040938, 2743045976.710765) (0.042799, 2743045976.710765) (0.044659, 2320512255.412484) (0.046520, 2320512255.412484) (0.048381, 2320512255.412484) (0.050242, 2320512255.412484) (0.052103, 2320512255.412484) (0.053964, 2320512255.412484) (0.055824, 2320512255.412484) (0.057685, 2320512255.412484) (0.059546, 2320512255.412484) (0.061407, 2320512255.412484) (0.063268, 2320512255.412484) (0.065128, 2320512255.412484) (0.066989, 2320512255.412484) (0.068850, 2320512255.412484) (0.070711, 2320512255.412484) (0.072572, 2320512255.412484) (0.074432, 2320512255.412484) (0.076293, 2320512255.412484) (0.078154, 2320512255.412484) (0.080015, 2320512255.412484) (0.081876, 2320512255.412484) (0.083737, 2320512255.412484) (0.085597, 2320512255.412484) (0.087458, 2320512255.412484) (0.089319, 2320512255.412484) (0.091180, 1756086642.866454) (0.093041, 1756086642.866454) (0.094901, 1756086642.866454) (0.096762, 1756086642.866454) (0.098623, 1756086642.866454) (0.100484, 1756086642.866454) (0.102345, 1756086642.866454) (0.104205, 1756086642.866454) (0.106066, 1756086642.866454) (0.107927, 1756086642.866454) (0.109788, 1756086642.866454) (0.111649, 1756086642.866454) (0.113509, 1756086642.866454) (0.115370, 1756086642.866454) (0.117231, 1756086642.866454) (0.119092, 1756086642.866454) (0.120953, 1756086642.866454) (0.122814, 1756086642.866454) (0.124674, 1756086642.866454) (0.126535, 1756086642.866454) (0.128396, 1756086642.866454) (0.130257, 1756086642.866454) (0.132118, 1756086642.866454) (0.133978, 1756086642.866454) (0.135839, 1756086642.866454) (0.137700, 1756086642.866454) (0.139561, 1290244436.886775) (0.141422, 1290244436.886775) (0.143282, 1290244436.886775) (0.145143, 1290244436.886775) (0.147004, 1290244436.886775) (0.148865, 1290244436.886775) (0.150726, 1290244436.886775) (0.152587, 1290244436.886775) (0.154447, 1290244436.886775) (0.156308, 1290244436.886775) (0.158169, 1290244436.886775) (0.160030, 1290244436.886775) (0.161891, 1290244436.886775) (0.163751, 1290244436.886775) (0.165612, 1290244436.886775) (0.167473, 1290244436.886775) (0.169334, 1290244436.886775) (0.171195, 1290244436.886775) (0.173055, 1290244436.886775) (0.174916, 1290244436.886775) (0.176777, 1290244436.886775) (0.178638, 1290244436.886775) (0.180499, 1290244436.886775) (0.182360, 1290244436.886775) (0.184220, 1290244436.886775) (0.186081, 1290244436.886775) (0.187942, 1290244436.886775) (0.189803, 1132446934.789838) (0.191664, 1132446934.789838) (0.193524, 1132446934.789838) (0.195385, 1132446934.789838) (0.197246, 1132446934.789838) (0.199107, 1132446934.789838) (0.200968, 1132446934.789838) (0.202828, 1132446934.789838) (0.204689, 1132446934.789838) (0.206550, 1132446934.789838) (0.208411, 1132446934.789838) (0.210272, 1132446934.789838) (0.212132, 1132446934.789838) (0.213993, 1132446934.789838) (0.215854, 1132446934.789838) (0.217715, 1132446934.789838) (0.219576, 1132446934.789838) (0.221437, 1132446934.789838) (0.223297, 1132446934.789838) (0.225158, 1132446934.789838) (0.227019, 1132446934.789838) (0.228880, 1132446934.789838) (0.230741, 1132446934.789838) (0.232601, 1132446934.789838) (0.234462, 1132446934.789838) (0.236323, 1132446934.789838) (0.238184, 1132446934.789838) (0.240045, 865688848.770913) (0.241905, 865688848.770913) (0.243766, 865688848.770913) (0.245627, 865688848.770913) (0.247488, 865688848.770913) (0.249349, 865688848.770913) (0.251210, 865688848.770913) (0.253070, 865688848.770913) (0.254931, 865688848.770913) (0.256792, 865688848.770913) (0.258653, 865688848.770913) (0.260514, 865688848.770913) (0.262374, 865688848.770913) (0.264235, 865688848.770913) (0.266096, 865688848.770913) (0.267957, 865688848.770913) (0.269818, 865688848.770913) (0.271678, 865688848.770913) (0.273539, 865688848.770913) (0.275400, 865688848.770913) (0.277261, 865688848.770913) (0.279122, 865688848.770913) (0.280982, 865688848.770913) (0.282843, 865688848.770913) (0.284704, 865688848.770913) (0.286565, 865688848.770913) (0.288426, 865688848.770913) (0.290287, 865688848.770913) (0.292147, 865688848.770913) (0.294008, 889598621.703920) (0.295869, 889598621.703920) (0.297730, 889598621.703920) (0.299591, 889598621.703920) (0.301451, 889598621.703920) (0.303312, 889598621.703920) (0.305173, 889598621.703920) (0.307034, 889598621.703920) (0.308895, 889598621.703920) (0.310755, 889598621.703920) (0.312616, 889598621.703920) (0.314477, 889598621.703920) (0.316338, 889598621.703920) (0.318199, 889598621.703920) (0.320060, 889598621.703920) (0.321920, 889598621.703920) (0.323781, 889598621.703920) (0.325642, 889598621.703920) (0.327503, 889598621.703920) (0.329364, 889598621.703920) (0.331224, 889598621.703920) (0.333085, 889598621.703920) (0.334946, 889598621.703920) (0.336807, 889598621.703920) (0.338668, 889598621.703920) (0.340528, 889598621.703920) (0.342389, 889598621.703920) (0.344250, 889598621.703920) (0.346111, 889598621.703920) (0.347972, 764009250.685846) (0.349833, 764009250.685846) (0.351693, 764009250.685846) (0.353554, 561845929.398811) (0.355415, 561845929.398811) (0.357276, 561845929.398811) (0.359137, 561845929.398811) (0.360997, 561845929.398811) (0.362858, 561845929.398811) (0.364719, 561845929.398811) (0.366580, 561845929.398811) (0.368441, 561845929.398811) (0.370301, 561845929.398811) (0.372162, 561845929.398811) (0.374023, 561845929.398811) (0.375884, 561845929.398811) (0.377745, 561845929.398811) (0.379606, 561845929.398811) (0.381466, 561845929.398811) (0.383327, 561845929.398811) (0.385188, 561845929.398811) (0.387049, 561845929.398811) (0.388910, 561845929.398811) (0.390770, 561845929.398811) (0.392631, 561845929.398811) (0.394492, 561845929.398811) (0.396353, 561845929.398811) (0.398214, 561845929.398811) (0.400074, 561845929.398811) (0.401935, 561845929.398811) (0.403796, 561845929.398811) (0.405657, 561845929.398811) (0.407518, 454039154.093727) (0.409378, 454039154.093727) (0.411239, 454039154.093727) (0.413100, 454039154.093727) (0.414961, 454039154.093727) (0.416822, 454039154.093727) (0.418683, 454039154.093727) (0.420543, 454039154.093727) (0.422404, 454039154.093727) (0.424265, 454039154.093727) (0.426126, 454039154.093727) (0.427987, 454039154.093727) (0.429847, 454039154.093727) (0.431708, 454039154.093727) (0.433569, 454039154.093727) (0.435430, 454039154.093727) (0.437291, 454039154.093727) (0.439151, 454039154.093727) (0.441012, 454039154.093727) (0.442873, 454039154.093727) (0.444734, 454039154.093727) (0.446595, 454039154.093727) (0.448456, 454039154.093727) (0.450316, 454039154.093727) (0.452177, 454039154.093727) (0.454038, 454039154.093727) (0.455899, 454039154.093727) (0.457760, 454039154.093727) (0.459620, 454039154.093727) (0.461481, 454039154.093727) (0.463342, 454039154.093727) (0.465203, 206104954.220439) (0.467064, 206104954.220439) (0.468924, 206104954.220439) (0.470785, 206104954.220439) (0.472646, 206104954.220439) (0.474507, 206104954.220439) (0.476368, 206104954.220439) (0.478229, 206104954.220439) (0.480089, 206104954.220439) (0.481950, 206104954.220439) (0.483811, 206104954.220439) (0.485672, 206104954.220439) (0.487533, 206104954.220439) (0.489393, 206104954.220439) (0.491254, 206104954.220439) (0.493115, 206104954.220439) (0.494976, 206104954.220439) (0.496837, 206104954.220439) (0.498697, 206104954.220439) (0.500558, 206104954.220439) (0.502419, 206104954.220439) (0.504280, 206104954.220439) (0.506141, 206104954.220439) (0.508002, 206104954.220439) (0.509862, 206104954.220439) (0.511723, 206104954.220439) (0.513584, 206104954.220439) (0.515445, 206104954.220439) (0.517306, 206104954.220439) (0.519166, 206104954.220439) (0.521027, 206104954.220439) (0.522888, 86007527.008725) (0.524749, 86007527.008725) (0.526610, 112544057.215601) (0.528470, 112544057.215601) (0.530331, 112544057.215601) (0.532192, 112544057.215601) (0.534053, 112544057.215601) (0.535914, 112544057.215601) (0.537774, 112544057.215601) (0.539635, 112544057.215601) (0.541496, 112544057.215601) (0.543357, 112544057.215601) (0.545218, 112544057.215601) (0.547079, 112544057.215601) (0.548939, 112544057.215601) (0.550800, 112544057.215601) (0.552661, 112544057.215601) (0.554522, 112544057.215601) (0.556383, 112544057.215601) (0.558243, 112544057.215601) (0.560104, 112544057.215601) (0.561965, 112544057.215601) (0.563826, 112544057.215601) (0.565687, 112544057.215601) (0.567547, 112544057.215601) (0.569408, 112544057.215601) (0.571269, 112544057.215601) (0.573130, 112544057.215601) (0.574991, 112544057.215601) (0.576851, 112544057.215601) (0.578712, 112544057.215601) (0.580573, 112544057.215601) (0.582434, 112544057.215601) (0.584295, 18783154.347700) (0.586156, 18783154.347700) (0.588016, 18783154.347700) (0.589877, 18783154.347700) (0.591738, 87679039.184126) (0.593599, 87679039.184126) (0.595460, 87679039.184126) (0.597320, 87679039.184126) (0.599181, 87679039.184126) (0.601042, 87679039.184126) (0.602903, 87679039.184126) (0.604764, 87679039.184126) (0.606624, 87679039.184126) (0.608485, 87679039.184126) (0.610346, 87679039.184126) (0.612207, 87679039.184126) (0.614068, 87679039.184126) (0.615929, 87679039.184126) (0.617789, 87679039.184126) (0.619650, 87679039.184126) (0.621511, 87679039.184126) (0.623372, 87679039.184126) (0.625233, 87679039.184126) (0.627093, 87679039.184126) (0.628954, 87679039.184126) (0.630815, 87679039.184126) (0.632676, 87679039.184126) (0.634537, 87679039.184126) (0.636397, 87679039.184126) (0.638258, 87679039.184126) (0.640119, 87679039.184126) (0.641980, 87679039.184126) (0.643841, 87679039.184126) (0.645702, 87679039.184126) (0.647562, 87679039.184126) (0.649423, 2969583.326841) (0.651284, 2969583.326841) (0.653145, 2969583.326841) (0.655006, 2969583.326841) (0.656866, 2969583.326841) (0.658727, 81913697.038034) (0.660588, 81913697.038034) (0.662449, 81913697.038034) (0.664310, 81913697.038034) (0.666170, 81913697.038034) (0.668031, 81913697.038034) (0.669892, 81913697.038034) (0.671753, 81913697.038034) (0.673614, 81913697.038034) (0.675475, 81913697.038034) (0.677335, 81913697.038034) (0.679196, 81913697.038034) (0.681057, 81913697.038034) (0.682918, 81913697.038034) (0.684779, 81913697.038034) (0.686639, 81913697.038034) (0.688500, 81913697.038034) (0.690361, 81913697.038034) (0.692222, 81913697.038034) (0.694083, 81913697.038034) (0.695943, 81913697.038034) (0.697804, 81913697.038034) (0.699665, 81913697.038034) (0.701526, 81913697.038034) (0.703387, 81913697.038034) (0.705247, 81913697.038034) (0.707108, 81913697.038034) (0.708969, 81913697.038034) (0.710830, 81913697.038034) (0.712691, 81913697.038034) (0.714552, 81913697.038034) (0.716412, 14115.468801) (0.718273, 14115.468801) (0.720134, 14115.468801) (0.721995, 14115.468801) (0.723856, 14115.468801) (0.725716, 14115.468801) (0.727577, 14115.468801) (0.729438, 14115.468801) (0.731299, 14115.468801) (0.733160, 14115.468801) (0.735020, 14115.468801) (0.736881, 14115.468801) (0.738742, 14115.468801) (0.740603, 14115.468801) (0.742464, 14115.468801) (0.744325, 14115.468801) (0.746185, 14115.468801) (0.748046, 14115.468801) (0.749907, 14115.468801) (0.751768, 14115.468801) (0.753629, 14115.468801) (0.755489, 14115.468801) (0.757350, 14115.468801) (0.759211, 14115.468801) (0.761072, 14115.468801) (0.762933, 14115.468801) (0.764793, 14115.468801) (0.766654, 14115.468801) (0.768515, 14115.468801) (0.770376, 14115.468801) (0.772237, 14115.468801) (0.774098, 14115.468801) (0.775958, 14115.468801) (0.777819, 14115.468801) (0.779680, 14115.468801) (0.781541, 14115.468801) (0.783402, 14115.468801) (0.785262, 2204.557349) (0.787123, 2204.557349) (0.788984, 2204.557349) (0.790845, 2204.557349) (0.792706, 2204.557349) (0.794566, 2204.557349) (0.796427, 2204.557349) (0.798288, 2204.557349) (0.800149, 2204.557349) (0.802010, 2204.557349) (0.803870, 2204.557349) (0.805731, 2204.557349) (0.807592, 2204.557349) (0.809453, 2204.557349) (0.811314, 2204.557349) (0.813175, 2204.557349) (0.815035, 2204.557349) (0.816896, 2204.557349) (0.818757, 2204.557349) (0.820618, 2204.557349) (0.822479, 2204.557349) (0.824339, 2204.557349) (0.826200, 2204.557349) (0.828061, 2204.557349) (0.829922, 2204.557349) (0.831783, 2204.557349) (0.833643, 2204.557349) (0.835504, 2204.557349) (0.837365, 2204.557349) (0.839226, 2204.557349) (0.841087, 2204.557349) (0.842948, 2204.557349) (0.844808, 2204.557349) (0.846669, 2204.557349) (0.848530, 2204.557349) (0.850391, 2204.557349) (0.852252, 2204.557349) (0.854112, 2204.557349) (0.855973, 354.125579) (0.857834, 354.125579) (0.859695, 354.125579) (0.861556, 354.125579) (0.863416, 354.125579) (0.865277, 354.125579) (0.867138, 354.125579) (0.868999, 354.125579) (0.870860, 354.125579) (0.872720, 354.125579) (0.874581, 354.125579) (0.876442, 354.125579) (0.878303, 354.125579) (0.880164, 354.125579) (0.882025, 354.125579) (0.883885, 354.125579) (0.885746, 354.125579) (0.887607, 354.125579) (0.889468, 354.125579) (0.891329, 354.125579) (0.893189, 354.125579) (0.895050, 354.125579) (0.896911, 354.125579) (0.898772, 354.125579) (0.900633, 354.125579) (0.902493, 354.125579) (0.904354, 354.125579) (0.906215, 354.125579) (0.908076, 354.125579) (0.909937, 354.125579) (0.911798, 354.125579) (0.913658, 354.125579) (0.915519, 354.125579) (0.917380, 354.125579) (0.919241, 354.125579) (0.921102, 354.125579) (0.922962, 354.125579) (0.924823, 354.125579) (0.926684, 41.927867) (0.928545, 245.547542) (0.930406, 245.547542) (0.932266, 245.547542) (0.934127, 245.547542) (0.935988, 245.547542) (0.937849, 245.547542) (0.939710, 245.547542) (0.941571, 245.547542) (0.943431, 245.547542) (0.945292, 245.547542) (0.947153, 245.547542) (0.949014, 245.547542) (0.950875, 245.547542) (0.952735, 245.547542) (0.954596, 245.547542) (0.956457, 245.547542) (0.958318, 245.547542) (0.960179, 245.547542) (0.962039, 245.547542) (0.963900, 245.547542) (0.965761, 245.547542) (0.967622, 245.547542) (0.969483, 245.547542) (0.971344, 245.547542) (0.973204, 245.547542) (0.975065, 245.547542) (0.976926, 245.547542) (0.978787, 245.547542) (0.980648, 245.547542) (0.982508, 245.547542) (0.984369, 245.547542) (0.986230, 245.547542) (0.988091, 245.547542) (0.989952, 245.547542) (0.991812, 245.547542) (0.993673, 245.547542) (0.995534, 245.547542) (0.997395, 245.547542) (0.999256, 245.547542) (1.0, 0.0)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 2794392957.731607) (0.001861, 2794392957.731607) (0.003722, 2794392957.731607) (0.005582, 2794392957.731607) (0.007443, 2794392957.731607) (0.009304, 2794392957.731607) (0.011165, 2794392957.731607) (0.013026, 2794392957.731607) (0.014886, 2794392957.731607) (0.016747, 2794392957.731607) (0.018608, 2794392957.731607) (0.020469, 2794392957.731607) (0.022330, 2794392957.731607) (0.024191, 2794392957.731607) (0.026051, 2794392957.731607) (0.027912, 2794392957.731607) (0.029773, 2794392957.731607) (0.031634, 2794392957.731607) (0.033495, 2794392957.731607) (0.035355, 2794392957.731607) (0.037216, 2794392957.731607) (0.039077, 2794392957.731607) (0.040938, 2794392957.731607) (0.042799, 2794392957.731607) (0.044659, 2338618368.997056) (0.046520, 2074532449.590199) (0.048381, 2074532449.590199) (0.050242, 1981013704.139103) (0.052103, 1981013704.139103) (0.053964, 1981013704.139103) (0.055824, 1981013704.139103) (0.057685, 1981013704.139103) (0.059546, 1981013704.139103) (0.061407, 1981013704.139103) (0.063268, 1981013704.139103) (0.065128, 1981013704.139103) (0.066989, 1981013704.139103) (0.068850, 1981013704.139103) (0.070711, 1981013704.139103) (0.072572, 1981013704.139103) (0.074432, 1981013704.139103) (0.076293, 1981013704.139103) (0.078154, 1981013704.139103) (0.080015, 1981013704.139103) (0.081876, 1981013704.139103) (0.083737, 1981013704.139103) (0.085597, 1981013704.139103) (0.087458, 1981013704.139103) (0.089319, 1981013704.139103) (0.091180, 1981013704.139103) (0.093041, 1981013704.139103) (0.094901, 1604942639.647924) (0.096762, 1411674484.518138) (0.098623, 1411674484.518138) (0.100484, 1411674484.518138) (0.102345, 1411674484.518138) (0.104205, 1411674484.518138) (0.106066, 1411674484.518138) (0.107927, 1411674484.518138) (0.109788, 1411674484.518138) (0.111649, 1411674484.518138) (0.113509, 1411674484.518138) (0.115370, 1411674484.518138) (0.117231, 1411674484.518138) (0.119092, 1411674484.518138) (0.120953, 1411674484.518138) (0.122814, 1411674484.518138) (0.124674, 1411674484.518138) (0.126535, 1411674484.518138) (0.128396, 1411674484.518138) (0.130257, 1411674484.518138) (0.132118, 1411674484.518138) (0.133978, 1411674484.518138) (0.135839, 1411674484.518138) (0.137700, 1411674484.518138) (0.139561, 1411674484.518138) (0.141422, 1170955416.199951) (0.143282, 1170955416.199951) (0.145143, 1062619888.255423) (0.147004, 1062619888.255423) (0.148865, 1062619888.255423) (0.150726, 1062619888.255423) (0.152587, 1062619888.255423) (0.154447, 1062619888.255423) (0.156308, 1062619888.255423) (0.158169, 1062619888.255423) (0.160030, 1062619888.255423) (0.161891, 1062619888.255423) (0.163751, 1062619888.255423) (0.165612, 1062619888.255423) (0.167473, 1062619888.255423) (0.169334, 1062619888.255423) (0.171195, 1062619888.255423) (0.173055, 1062619888.255423) (0.174916, 1062619888.255423) (0.176777, 1062619888.255423) (0.178638, 1062619888.255423) (0.180499, 1062619888.255423) (0.182360, 1062619888.255423) (0.184220, 1062619888.255423) (0.186081, 1062619888.255423) (0.187942, 1062619888.255423) (0.189803, 916508897.151084) (0.191664, 916508897.151084) (0.193524, 916508897.151084) (0.195385, 916508897.151084) (0.197246, 916508897.151084) (0.199107, 916508897.151084) (0.200968, 916508897.151084) (0.202828, 916508897.151084) (0.204689, 916508897.151084) (0.206550, 916508897.151084) (0.208411, 916508897.151084) (0.210272, 916508897.151084) (0.212132, 916508897.151084) (0.213993, 916508897.151084) (0.215854, 916508897.151084) (0.217715, 916508897.151084) (0.219576, 916508897.151084) (0.221437, 916508897.151084) (0.223297, 916508897.151084) (0.225158, 916508897.151084) (0.227019, 916508897.151084) (0.228880, 916508897.151084) (0.230741, 916508897.151084) (0.232601, 916508897.151084) (0.234462, 916508897.151084) (0.236323, 916508897.151084) (0.238184, 916508897.151084) (0.240045, 917085819.715909) (0.241905, 917085819.715909) (0.243766, 917085819.715909) (0.245627, 917085819.715909) (0.247488, 598042158.765320) (0.249349, 598042158.765320) (0.251210, 598042158.765320) (0.253070, 598042158.765320) (0.254931, 598042158.765320) (0.256792, 598042158.765320) (0.258653, 598042158.765320) (0.260514, 598042158.765320) (0.262374, 598042158.765320) (0.264235, 598042158.765320) (0.266096, 598042158.765320) (0.267957, 598042158.765320) (0.269818, 598042158.765320) (0.271678, 598042158.765320) (0.273539, 598042158.765320) (0.275400, 598042158.765320) (0.277261, 598042158.765320) (0.279122, 598042158.765320) (0.280982, 598042158.765320) (0.282843, 598042158.765320) (0.284704, 598042158.765320) (0.286565, 598042158.765320) (0.288426, 598042158.765320) (0.290287, 598042158.765320) (0.292147, 598042158.765320) (0.294008, 598042158.765320) (0.295869, 598042158.765320) (0.297730, 554557166.012299) (0.299591, 554557166.012299) (0.301451, 554557166.012299) (0.303312, 554557166.012299) (0.305173, 554557166.012299) (0.307034, 554557166.012299) (0.308895, 554557166.012299) (0.310755, 554557166.012299) (0.312616, 554557166.012299) (0.314477, 554557166.012299) (0.316338, 554557166.012299) (0.318199, 554557166.012299) (0.320060, 554557166.012299) (0.321920, 554557166.012299) (0.323781, 554557166.012299) (0.325642, 554557166.012299) (0.327503, 554557166.012299) (0.329364, 554557166.012299) (0.331224, 554557166.012299) (0.333085, 554557166.012299) (0.334946, 554557166.012299) (0.336807, 554557166.012299) (0.338668, 554557166.012299) (0.340528, 554557166.012299) (0.342389, 554557166.012299) (0.344250, 554557166.012299) (0.346111, 554557166.012299) (0.347972, 554557166.012299) (0.349833, 572675048.222272) (0.351693, 470114901.057388) (0.353554, 470114901.057388) (0.355415, 339697322.883243) (0.357276, 272269438.889509) (0.359137, 272269438.889509) (0.360997, 272269438.889509) (0.362858, 272269438.889509) (0.364719, 272269438.889509) (0.366580, 272269438.889509) (0.368441, 272269438.889509) (0.370301, 272269438.889509) (0.372162, 272269438.889509) (0.374023, 272269438.889509) (0.375884, 272269438.889509) (0.377745, 272269438.889509) (0.379606, 272269438.889509) (0.381466, 272269438.889509) (0.383327, 272269438.889509) (0.385188, 272269438.889509) (0.387049, 272269438.889509) (0.388910, 272269438.889509) (0.390770, 272269438.889509) (0.392631, 272269438.889509) (0.394492, 272269438.889509) (0.396353, 272269438.889509) (0.398214, 272269438.889509) (0.400074, 272269438.889509) (0.401935, 272269438.889509) (0.403796, 272269438.889509) (0.405657, 272269438.889509) (0.407518, 272269438.889509) (0.409378, 272269438.889509) (0.411239, 285365644.548363) (0.413100, 209046480.791842) (0.414961, 209046480.791842) (0.416822, 126619340.852359) (0.418683, 126619340.852359) (0.420543, 126619340.852359) (0.422404, 126619340.852359) (0.424265, 126619340.852359) (0.426126, 126619340.852359) (0.427987, 126619340.852359) (0.429847, 126619340.852359) (0.431708, 126619340.852359) (0.433569, 126619340.852359) (0.435430, 126619340.852359) (0.437291, 126619340.852359) (0.439151, 126619340.852359) (0.441012, 126619340.852359) (0.442873, 126619340.852359) (0.444734, 126619340.852359) (0.446595, 126619340.852359) (0.448456, 126619340.852359) (0.450316, 126619340.852359) (0.452177, 126619340.852359) (0.454038, 126619340.852359) (0.455899, 126619340.852359) (0.457760, 126619340.852359) (0.459620, 126619340.852359) (0.461481, 126619340.852359) (0.463342, 126619340.852359) (0.465203, 126619340.852359) (0.467064, 126619340.852359) (0.468924, 133783261.132045) (0.470785, 88463505.765088) (0.472646, 88463505.765088) (0.474507, 88463505.765088) (0.476368, 88463505.765088) (0.478229, 50722520.790790) (0.480089, 50722520.790790) (0.481950, 50722520.790790) (0.483811, 50722520.790790) (0.485672, 50722520.790790) (0.487533, 50722520.790790) (0.489393, 50722520.790790) (0.491254, 50722520.790790) (0.493115, 50722520.790790) (0.494976, 50722520.790790) (0.496837, 50722520.790790) (0.498697, 50722520.790790) (0.500558, 50722520.790790) (0.502419, 50722520.790790) (0.504280, 50722520.790790) (0.506141, 50722520.790790) (0.508002, 50722520.790790) (0.509862, 50722520.790790) (0.511723, 50722520.790790) (0.513584, 50722520.790790) (0.515445, 50722520.790790) (0.517306, 50722520.790790) (0.519166, 50722520.790790) (0.521027, 50722520.790790) (0.522888, 50722520.790790) (0.524749, 50722520.790790) (0.526610, 50722520.790790) (0.528470, 50722520.790790) (0.530331, 55695886.092433) (0.532192, 21822968.499431) (0.534053, 21822968.499431) (0.535914, 21822968.499431) (0.537774, 21822968.499431) (0.539635, 21822968.499431) (0.541496, 21822968.499431) (0.543357, 21822968.499431) (0.545218, 21822968.499431) (0.547079, 21822968.499431) (0.548939, 21822968.499431) (0.550800, 21822968.499431) (0.552661, 21822968.499431) (0.554522, 21822968.499431) (0.556383, 21822968.499431) (0.558243, 21822968.499431) (0.560104, 21822968.499431) (0.561965, 21822968.499431) (0.563826, 21822968.499431) (0.565687, 21822968.499431) (0.567547, 21822968.499431) (0.569408, 21822968.499431) (0.571269, 21822968.499431) (0.573130, 21822968.499431) (0.574991, 21822968.499431) (0.576851, 21822968.499431) (0.578712, 21822968.499431) (0.580573, 21822968.499431) (0.582434, 21822968.499431) (0.584295, 19221138.770944) (0.586156, 19221138.770944) (0.588016, 19221138.770944) (0.589877, 19221138.770944) (0.591738, 19221138.770944) (0.593599, 19221138.770944) (0.595460, 19221138.770944) (0.597320, 6365202.845797) (0.599181, 6365202.845797) (0.601042, 6365202.845797) (0.602903, 6365202.845797) (0.604764, 6365202.845797) (0.606624, 6365202.845797) (0.608485, 6365202.845797) (0.610346, 6365202.845797) (0.612207, 6365202.845797) (0.614068, 6365202.845797) (0.615929, 6365202.845797) (0.617789, 6365202.845797) (0.619650, 6365202.845797) (0.621511, 6365202.845797) (0.623372, 6365202.845797) (0.625233, 6365202.845797) (0.627093, 6365202.845797) (0.628954, 6365202.845797) (0.630815, 6365202.845797) (0.632676, 6365202.845797) (0.634537, 6365202.845797) (0.636397, 6365202.845797) (0.638258, 6365202.845797) (0.640119, 6365202.845797) (0.641980, 6365202.845797) (0.643841, 6365202.845797) (0.645702, 6365202.845797) (0.647562, 6365202.845797) (0.649423, 2985367.219101) (0.651284, 2985367.219101) (0.653145, 2985367.219101) (0.655006, 2985367.219101) (0.656866, 2985367.219101) (0.658727, 2985367.219101) (0.660588, 2985367.219101) (0.662449, 2985367.219101) (0.664310, 2985367.219101) (0.666170, 2985367.219101) (0.668031, 2985367.219101) (0.669892, 2985367.219101) (0.671753, 2985367.219101) (0.673614, 2985367.219101) (0.675475, 2985367.219101) (0.677335, 2985367.219101) (0.679196, 2985367.219101) (0.681057, 2985367.219101) (0.682918, 2985367.219101) (0.684779, 2985367.219101) (0.686639, 2985367.219101) (0.688500, 2985367.219101) (0.690361, 2985367.219101) (0.692222, 2985367.219101) (0.694083, 2985367.219101) (0.695943, 2985367.219101) (0.697804, 2985367.219101) (0.699665, 2985367.219101) (0.701526, 2985367.219101) (0.703387, 2985367.219101) (0.705247, 2985367.219101) (0.707108, 2985367.219101) (0.708969, 2985367.219101) (0.710830, 2985367.219101) (0.712691, 2985367.219101) (0.714552, 2985367.219101) (0.716412, 14475.051468) (0.718273, 14475.051468) (0.720134, 14475.051468) (0.721995, 14475.051468) (0.723856, 14475.051468) (0.725716, 14475.051468) (0.727577, 14475.051468) (0.729438, 14475.051468) (0.731299, 14475.051468) (0.733160, 14475.051468) (0.735020, 14475.051468) (0.736881, 14475.051468) (0.738742, 14475.051468) (0.740603, 14475.051468) (0.742464, 14475.051468) (0.744325, 14475.051468) (0.746185, 14475.051468) (0.748046, 14475.051468) (0.749907, 14475.051468) (0.751768, 14475.051468) (0.753629, 14475.051468) (0.755489, 14475.051468) (0.757350, 14475.051468) (0.759211, 14475.051468) (0.761072, 14475.051468) (0.762933, 14475.051468) (0.764793, 14475.051468) (0.766654, 14475.051468) (0.768515, 14475.051468) (0.770376, 14475.051468) (0.772237, 14475.051468) (0.774098, 14475.051468) (0.775958, 14475.051468) (0.777819, 14475.051468) (0.779680, 14475.051468) (0.781541, 14475.051468) (0.783402, 14475.051468) (0.785262, 2250.345672) (0.787123, 2250.345672) (0.788984, 2250.345672) (0.790845, 2250.345672) (0.792706, 2250.345672) (0.794566, 2250.345672) (0.796427, 2250.345672) (0.798288, 2250.345672) (0.800149, 2250.345672) (0.802010, 2250.345672) (0.803870, 2250.345672) (0.805731, 2250.345672) (0.807592, 2250.345672) (0.809453, 2250.345672) (0.811314, 2250.345672) (0.813175, 2250.345672) (0.815035, 2250.345672) (0.816896, 2250.345672) (0.818757, 2250.345672) (0.820618, 2250.345672) (0.822479, 2250.345672) (0.824339, 2250.345672) (0.826200, 2250.345672) (0.828061, 2250.345672) (0.829922, 2250.345672) (0.831783, 2250.345672) (0.833643, 2250.345672) (0.835504, 2250.345672) (0.837365, 2250.345672) (0.839226, 2250.345672) (0.841087, 2250.345672) (0.842948, 2250.345672) (0.844808, 2250.345672) (0.846669, 2250.345672) (0.848530, 2250.345672) (0.850391, 2250.345672) (0.852252, 2250.345672) (0.854112, 2250.345672) (0.855973, 358.501387) (0.857834, 358.501387) (0.859695, 358.501387) (0.861556, 358.501387) (0.863416, 358.501387) (0.865277, 358.501387) (0.867138, 358.501387) (0.868999, 358.501387) (0.870860, 358.501387) (0.872720, 358.501387) (0.874581, 358.501387) (0.876442, 358.501387) (0.878303, 358.501387) (0.880164, 358.501387) (0.882025, 358.501387) (0.883885, 358.501387) (0.885746, 358.501387) (0.887607, 358.501387) (0.889468, 358.501387) (0.891329, 358.501387) (0.893189, 358.501387) (0.895050, 358.501387) (0.896911, 358.501387) (0.898772, 358.501387) (0.900633, 358.501387) (0.902493, 358.501387) (0.904354, 358.501387) (0.906215, 358.501387) (0.908076, 358.501387) (0.909937, 358.501387) (0.911798, 358.501387) (0.913658, 358.501387) (0.915519, 358.501387) (0.917380, 358.501387) (0.919241, 358.501387) (0.921102, 358.501387) (0.922962, 358.501387) (0.924823, 358.501387) (0.926684, 41.927867) (0.928545, 41.927867) (0.930406, 41.927867) (0.932266, 41.927867) (0.934127, 41.927867) (0.935988, 41.927867) (0.937849, 41.927867) (0.939710, 41.927867) (0.941571, 41.927867) (0.943431, 41.927867) (0.945292, 41.927867) (0.947153, 41.927867) (0.949014, 41.927867) (0.950875, 41.927867) (0.952735, 41.927867) (0.954596, 41.927867) (0.956457, 41.927867) (0.958318, 41.927867) (0.960179, 41.927867) (0.962039, 41.927867) (0.963900, 41.927867) (0.965761, 41.927867) (0.967622, 41.927867) (0.969483, 41.927867) (0.971344, 41.927867) (0.973204, 41.927867) (0.975065, 41.927867) (0.976926, 41.927867) (0.978787, 41.927867) (0.980648, 41.927867) (0.982508, 41.927867) (0.984369, 41.927867) (0.986230, 41.927867) (0.988091, 41.927867) (0.989952, 41.927867) (0.991812, 41.927867) (0.993673, 41.927867) (0.995534, 41.927867) (0.997395, 41.927867) (0.999256, 41.927867) (1.0, 0.0)
        };
     \addlegendentry{\Greedy\MinVar};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 2794392957.731607) (0.001861, 2794392957.731607) (0.003722, 2794392957.731607) (0.005582, 2794392957.731607) (0.007443, 2794392957.731607) (0.009304, 2794392957.731607) (0.011165, 2794392957.731607) (0.013026, 2794392957.731607) (0.014886, 2794392957.731607) (0.016747, 2794392957.731607) (0.018608, 2794392957.731607) (0.020469, 2794392957.731607) (0.022330, 2794392957.731607) (0.024191, 2794392957.731607) (0.026051, 2794392957.731607) (0.027912, 2794392957.731607) (0.029773, 2794392957.731607) (0.031634, 2794392957.731607) (0.033495, 2794392957.731607) (0.035355, 2794392957.731607) (0.037216, 2794392957.731607) (0.039077, 2794392957.731607) (0.040938, 2794392957.731607) (0.042799, 2794392957.731607) (0.044659, 2338618368.997056) (0.046520, 2074532449.590199) (0.048381, 2074532449.590199) (0.050242, 1981013704.139103) (0.052103, 1981013704.139103) (0.053964, 1981013704.139103) (0.055824, 1981013704.139103) (0.057685, 1981013704.139103) (0.059546, 1981013704.139103) (0.061407, 1981013704.139103) (0.063268, 1981013704.139103) (0.065128, 1981013704.139103) (0.066989, 1981013704.139103) (0.068850, 1981013704.139103) (0.070711, 1981013704.139103) (0.072572, 1981013704.139103) (0.074432, 1981013704.139103) (0.076293, 1981013704.139103) (0.078154, 1981013704.139103) (0.080015, 1981013704.139103) (0.081876, 1981013704.139103) (0.083737, 1981013704.139103) (0.085597, 1981013704.139103) (0.087458, 1981013704.139103) (0.089319, 1981013704.139103) (0.091180, 1754109857.028638) (0.093041, 1754109857.028638) (0.094901, 1604942639.647924) (0.096762, 1411674484.518138) (0.098623, 1411674484.518138) (0.100484, 1411674484.518138) (0.102345, 1411674484.518138) (0.104205, 1411674484.518138) (0.106066, 1411674484.518138) (0.107927, 1411674484.518138) (0.109788, 1411674484.518138) (0.111649, 1411674484.518138) (0.113509, 1411674484.518138) (0.115370, 1411674484.518138) (0.117231, 1411674484.518138) (0.119092, 1411674484.518138) (0.120953, 1411674484.518138) (0.122814, 1411674484.518138) (0.124674, 1411674484.518138) (0.126535, 1411674484.518138) (0.128396, 1411674484.518138) (0.130257, 1411674484.518138) (0.132118, 1411674484.518138) (0.133978, 1411674484.518138) (0.135839, 1411674484.518138) (0.137700, 1411674484.518138) (0.139561, 1284946848.347391) (0.141422, 1170955416.199951) (0.143282, 1170955416.199951) (0.145143, 1062619888.255423) (0.147004, 1062619888.255423) (0.148865, 1062619888.255423) (0.150726, 1062619888.255423) (0.152587, 1062619888.255423) (0.154447, 1062619888.255423) (0.156308, 1062619888.255423) (0.158169, 1062619888.255423) (0.160030, 1062619888.255423) (0.161891, 1062619888.255423) (0.163751, 1062619888.255423) (0.165612, 1062619888.255423) (0.167473, 1062619888.255423) (0.169334, 1062619888.255423) (0.171195, 1062619888.255423) (0.173055, 1062619888.255423) (0.174916, 1062619888.255423) (0.176777, 1062619888.255423) (0.178638, 1062619888.255423) (0.180499, 1062619888.255423) (0.182360, 1062619888.255423) (0.184220, 1062619888.255423) (0.186081, 1062619888.255423) (0.187942, 1062619888.255423) (0.189803, 916508897.151084) (0.191664, 916508897.151084) (0.193524, 916508897.151084) (0.195385, 916508897.151084) (0.197246, 916508897.151084) (0.199107, 916508897.151084) (0.200968, 916508897.151084) (0.202828, 916508897.151084) (0.204689, 916508897.151084) (0.206550, 916508897.151084) (0.208411, 916508897.151084) (0.210272, 916508897.151084) (0.212132, 916508897.151084) (0.213993, 916508897.151084) (0.215854, 916508897.151084) (0.217715, 916508897.151084) (0.219576, 916508897.151084) (0.221437, 916508897.151084) (0.223297, 916508897.151084) (0.225158, 916508897.151084) (0.227019, 916508897.151084) (0.228880, 916508897.151084) (0.230741, 916508897.151084) (0.232601, 916508897.151084) (0.234462, 916508897.151084) (0.236323, 916508897.151084) (0.238184, 916508897.151084) (0.240045, 917085819.715909) (0.241905, 917085819.715909) (0.243766, 917085819.715909) (0.245627, 917085819.715909) (0.247488, 598042158.765320) (0.249349, 598042158.765320) (0.251210, 598042158.765320) (0.253070, 598042158.765320) (0.254931, 598042158.765320) (0.256792, 598042158.765320) (0.258653, 598042158.765320) (0.260514, 598042158.765320) (0.262374, 598042158.765320) (0.264235, 598042158.765320) (0.266096, 598042158.765320) (0.267957, 598042158.765320) (0.269818, 598042158.765320) (0.271678, 598042158.765320) (0.273539, 598042158.765320) (0.275400, 598042158.765320) (0.277261, 598042158.765320) (0.279122, 598042158.765320) (0.280982, 598042158.765320) (0.282843, 598042158.765320) (0.284704, 598042158.765320) (0.286565, 598042158.765320) (0.288426, 598042158.765320) (0.290287, 598042158.765320) (0.292147, 598042158.765320) (0.294008, 598042158.765320) (0.295869, 785079132.634713) (0.297730, 554557166.012299) (0.299591, 554557166.012299) (0.301451, 554557166.012299) (0.303312, 554557166.012299) (0.305173, 554557166.012299) (0.307034, 335411209.966566) (0.308895, 335411209.966566) (0.310755, 335411209.966566) (0.312616, 335411209.966566) (0.314477, 335411209.966566) (0.316338, 335411209.966566) (0.318199, 335411209.966566) (0.320060, 335411209.966566) (0.321920, 335411209.966566) (0.323781, 335411209.966566) (0.325642, 335411209.966566) (0.327503, 335411209.966566) (0.329364, 335411209.966566) (0.331224, 335411209.966566) (0.333085, 335411209.966566) (0.334946, 335411209.966566) (0.336807, 335411209.966566) (0.338668, 335411209.966566) (0.340528, 335411209.966566) (0.342389, 335411209.966566) (0.344250, 335411209.966566) (0.346111, 335411209.966566) (0.347972, 335411209.966566) (0.349833, 335411209.966566) (0.351693, 470114901.057388) (0.353554, 470114901.057388) (0.355415, 339697322.883243) (0.357276, 272269438.889509) (0.359137, 272269438.889509) (0.360997, 272269438.889509) (0.362858, 272269438.889509) (0.364719, 272269438.889509) (0.366580, 272269438.889509) (0.368441, 272269438.889509) (0.370301, 272269438.889509) (0.372162, 272269438.889509) (0.374023, 272269438.889509) (0.375884, 272269438.889509) (0.377745, 272269438.889509) (0.379606, 272269438.889509) (0.381466, 272269438.889509) (0.383327, 272269438.889509) (0.385188, 272269438.889509) (0.387049, 272269438.889509) (0.388910, 272269438.889509) (0.390770, 272269438.889509) (0.392631, 272269438.889509) (0.394492, 272269438.889509) (0.396353, 272269438.889509) (0.398214, 272269438.889509) (0.400074, 272269438.889509) (0.401935, 272269438.889509) (0.403796, 272269438.889509) (0.405657, 272269438.889509) (0.407518, 272269438.889509) (0.409378, 272269438.889509) (0.411239, 285365644.548363) (0.413100, 209046480.791842) (0.414961, 209046480.791842) (0.416822, 126619340.852359) (0.418683, 126619340.852359) (0.420543, 126619340.852359) (0.422404, 126619340.852359) (0.424265, 126619340.852359) (0.426126, 126619340.852359) (0.427987, 126619340.852359) (0.429847, 126619340.852359) (0.431708, 126619340.852359) (0.433569, 126619340.852359) (0.435430, 126619340.852359) (0.437291, 126619340.852359) (0.439151, 126619340.852359) (0.441012, 126619340.852359) (0.442873, 126619340.852359) (0.444734, 126619340.852359) (0.446595, 126619340.852359) (0.448456, 126619340.852359) (0.450316, 126619340.852359) (0.452177, 126619340.852359) (0.454038, 126619340.852359) (0.455899, 126619340.852359) (0.457760, 126619340.852359) (0.459620, 126619340.852359) (0.461481, 126619340.852359) (0.463342, 126619340.852359) (0.465203, 126619340.852359) (0.467064, 126619340.852359) (0.468924, 133783261.132045) (0.470785, 88463505.765088) (0.472646, 88463505.765088) (0.474507, 88463505.765088) (0.476368, 88463505.765088) (0.478229, 50722520.790790) (0.480089, 50722520.790790) (0.481950, 50722520.790790) (0.483811, 50722520.790790) (0.485672, 50722520.790790) (0.487533, 50722520.790790) (0.489393, 50722520.790790) (0.491254, 50722520.790790) (0.493115, 50722520.790790) (0.494976, 50722520.790790) (0.496837, 50722520.790790) (0.498697, 50722520.790790) (0.500558, 50722520.790790) (0.502419, 50722520.790790) (0.504280, 50722520.790790) (0.506141, 50722520.790790) (0.508002, 50722520.790790) (0.509862, 50722520.790790) (0.511723, 50722520.790790) (0.513584, 50722520.790790) (0.515445, 50722520.790790) (0.517306, 50722520.790790) (0.519166, 50722520.790790) (0.521027, 50722520.790790) (0.522888, 50722520.790790) (0.524749, 50722520.790790) (0.526610, 50722520.790790) (0.528470, 50722520.790790) (0.530331, 55695886.092433) (0.532192, 21822968.499431) (0.534053, 21822968.499431) (0.535914, 21822968.499431) (0.537774, 21822968.499431) (0.539635, 21822968.499431) (0.541496, 21822968.499431) (0.543357, 21822968.499431) (0.545218, 21822968.499431) (0.547079, 21822968.499431) (0.548939, 21822968.499431) (0.550800, 21822968.499431) (0.552661, 21822968.499431) (0.554522, 21822968.499431) (0.556383, 21822968.499431) (0.558243, 21822968.499431) (0.560104, 21822968.499431) (0.561965, 21822968.499431) (0.563826, 21822968.499431) (0.565687, 21822968.499431) (0.567547, 21822968.499431) (0.569408, 21822968.499431) (0.571269, 21822968.499431) (0.573130, 21822968.499431) (0.574991, 21822968.499431) (0.576851, 21822968.499431) (0.578712, 21822968.499431) (0.580573, 21822968.499431) (0.582434, 21822968.499431) (0.584295, 19221138.770944) (0.586156, 19221138.770944) (0.588016, 19221138.770944) (0.589877, 19221138.770944) (0.591738, 19221138.770944) (0.593599, 19221138.770944) (0.595460, 19221138.770944) (0.597320, 6365202.845797) (0.599181, 6365202.845797) (0.601042, 6365202.845797) (0.602903, 6365202.845797) (0.604764, 6365202.845797) (0.606624, 6365202.845797) (0.608485, 6365202.845797) (0.610346, 6365202.845797) (0.612207, 6365202.845797) (0.614068, 6365202.845797) (0.615929, 6365202.845797) (0.617789, 6365202.845797) (0.619650, 6365202.845797) (0.621511, 6365202.845797) (0.623372, 6365202.845797) (0.625233, 6365202.845797) (0.627093, 6365202.845797) (0.628954, 6365202.845797) (0.630815, 6365202.845797) (0.632676, 6365202.845797) (0.634537, 6365202.845797) (0.636397, 6365202.845797) (0.638258, 6365202.845797) (0.640119, 6365202.845797) (0.641980, 6365202.845797) (0.643841, 6365202.845797) (0.645702, 6365202.845797) (0.647562, 6365202.845797) (0.649423, 2985367.219101) (0.651284, 2985367.219101) (0.653145, 2985367.219101) (0.655006, 2985367.219101) (0.656866, 2985367.219101) (0.658727, 2985367.219101) (0.660588, 2985367.219101) (0.662449, 2985367.219101) (0.664310, 2985367.219101) (0.666170, 2985367.219101) (0.668031, 2985367.219101) (0.669892, 2985367.219101) (0.671753, 2985367.219101) (0.673614, 2985367.219101) (0.675475, 2985367.219101) (0.677335, 2985367.219101) (0.679196, 2985367.219101) (0.681057, 2985367.219101) (0.682918, 2985367.219101) (0.684779, 2985367.219101) (0.686639, 2985367.219101) (0.688500, 2985367.219101) (0.690361, 2985367.219101) (0.692222, 2985367.219101) (0.694083, 2985367.219101) (0.695943, 2985367.219101) (0.697804, 2985367.219101) (0.699665, 2985367.219101) (0.701526, 2985367.219101) (0.703387, 2985367.219101) (0.705247, 2985367.219101) (0.707108, 2985367.219101) (0.708969, 2985367.219101) (0.710830, 2985367.219101) (0.712691, 2985367.219101) (0.714552, 2985367.219101) (0.716412, 14475.051468) (0.718273, 14475.051468) (0.720134, 14475.051468) (0.721995, 14475.051468) (0.723856, 14475.051468) (0.725716, 14475.051468) (0.727577, 14475.051468) (0.729438, 14475.051468) (0.731299, 14475.051468) (0.733160, 14475.051468) (0.735020, 14475.051468) (0.736881, 14475.051468) (0.738742, 14475.051468) (0.740603, 14475.051468) (0.742464, 14475.051468) (0.744325, 14475.051468) (0.746185, 14475.051468) (0.748046, 14475.051468) (0.749907, 14475.051468) (0.751768, 14475.051468) (0.753629, 14475.051468) (0.755489, 14475.051468) (0.757350, 14475.051468) (0.759211, 14475.051468) (0.761072, 14475.051468) (0.762933, 14475.051468) (0.764793, 14475.051468) (0.766654, 14475.051468) (0.768515, 14475.051468) (0.770376, 14475.051468) (0.772237, 14475.051468) (0.774098, 14475.051468) (0.775958, 14475.051468) (0.777819, 14475.051468) (0.779680, 14475.051468) (0.781541, 14475.051468) (0.783402, 14475.051468) (0.785262, 2250.345672) (0.787123, 2250.345672) (0.788984, 2250.345672) (0.790845, 2250.345672) (0.792706, 2250.345672) (0.794566, 2250.345672) (0.796427, 2250.345672) (0.798288, 2250.345672) (0.800149, 2250.345672) (0.802010, 2250.345672) (0.803870, 2250.345672) (0.805731, 2250.345672) (0.807592, 2250.345672) (0.809453, 2250.345672) (0.811314, 2250.345672) (0.813175, 2250.345672) (0.815035, 2250.345672) (0.816896, 2250.345672) (0.818757, 2250.345672) (0.820618, 2250.345672) (0.822479, 2250.345672) (0.824339, 2250.345672) (0.826200, 2250.345672) (0.828061, 2250.345672) (0.829922, 2250.345672) (0.831783, 2250.345672) (0.833643, 2250.345672) (0.835504, 2250.345672) (0.837365, 2250.345672) (0.839226, 2250.345672) (0.841087, 2250.345672) (0.842948, 2250.345672) (0.844808, 2250.345672) (0.846669, 2250.345672) (0.848530, 2250.345672) (0.850391, 2250.345672) (0.852252, 2250.345672) (0.854112, 2250.345672) (0.855973, 358.501387) (0.857834, 358.501387) (0.859695, 358.501387) (0.861556, 358.501387) (0.863416, 358.501387) (0.865277, 358.501387) (0.867138, 358.501387) (0.868999, 358.501387) (0.870860, 358.501387) (0.872720, 358.501387) (0.874581, 358.501387) (0.876442, 358.501387) (0.878303, 358.501387) (0.880164, 358.501387) (0.882025, 358.501387) (0.883885, 358.501387) (0.885746, 358.501387) (0.887607, 358.501387) (0.889468, 358.501387) (0.891329, 358.501387) (0.893189, 358.501387) (0.895050, 358.501387) (0.896911, 358.501387) (0.898772, 358.501387) (0.900633, 358.501387) (0.902493, 358.501387) (0.904354, 358.501387) (0.906215, 358.501387) (0.908076, 358.501387) (0.909937, 358.501387) (0.911798, 358.501387) (0.913658, 358.501387) (0.915519, 358.501387) (0.917380, 358.501387) (0.919241, 358.501387) (0.921102, 358.501387) (0.922962, 358.501387) (0.924823, 358.501387) (0.926684, 41.927867) (0.928545, 41.927867) (0.930406, 41.927867) (0.932266, 41.927867) (0.934127, 41.927867) (0.935988, 41.927867) (0.937849, 41.927867) (0.939710, 41.927867) (0.941571, 41.927867) (0.943431, 41.927867) (0.945292, 41.927867) (0.947153, 41.927867) (0.949014, 41.927867) (0.950875, 41.927867) (0.952735, 41.927867) (0.954596, 41.927867) (0.956457, 41.927867) (0.958318, 41.927867) (0.960179, 41.927867) (0.962039, 41.927867) (0.963900, 41.927867) (0.965761, 41.927867) (0.967622, 41.927867) (0.969483, 41.927867) (0.971344, 41.927867) (0.973204, 41.927867) (0.975065, 41.927867) (0.976926, 41.927867) (0.978787, 41.927867) (0.980648, 41.927867) (0.982508, 41.927867) (0.984369, 41.927867) (0.986230, 41.927867) (0.988091, 41.927867) (0.989952, 41.927867) (0.991812, 41.927867) (0.993673, 41.927867) (0.995534, 41.927867) (0.997395, 41.927867) (0.999256, 41.927867) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Optimum}$};

\addplot[
    color=orange,
    solid
    ]
    coordinates {
(0.000000, 2794392957.731607) (0.001861, 2794392957.731607) (0.003722, 2794392957.731607) (0.005582, 2794392957.731607) (0.007443, 2794392957.731607) (0.009304, 2794392957.731607) (0.011165, 2794392957.731607) (0.013026, 2794392957.731607) (0.014886, 2794392957.731607) (0.016747, 2794392957.731607) (0.018608, 2794392957.731607) (0.020469, 2794392957.731607) (0.022330, 2794392957.731607) (0.024191, 2794392957.731607) (0.026051, 2794392957.731607) (0.027912, 2794392957.731607) (0.029773, 2794392957.731607) (0.031634, 2794392957.731607) (0.033495, 2794392957.731607) (0.035355, 2794392957.731607) (0.037216, 2794392957.731607) (0.039077, 2794392957.731607) (0.040938, 2794392957.731607) (0.042799, 2794392957.731607) (0.044659, 2338618368.997056) (0.046520, 2074532449.590199) (0.048381, 2051953113.812878) (0.050242, 1981013704.139103) (0.052103, 1981013704.139103) (0.053964, 1981013704.139103) (0.055824, 1981013704.139103) (0.057685, 1981013704.139103) (0.059546, 1981013704.139103) (0.061407, 1981013704.139103) (0.063268, 1981013704.139103) (0.065128, 1981013704.139103) (0.066989, 1981013704.139103) (0.068850, 1981013704.139103) (0.070711, 1981013704.139103) (0.072572, 1981013704.139103) (0.074432, 1981013704.139103) (0.076293, 1981013704.139103) (0.078154, 1981013704.139103) (0.080015, 1981013704.139103) (0.081876, 1981013704.139103) (0.083737, 1981013704.139103) (0.085597, 1981013704.139103) (0.087458, 1981013704.139103) (0.089319, 1981013704.139103) (0.091180, 1754109857.028638) (0.093041, 1690786602.292174) (0.094901, 1510761363.695103) (0.096762, 1411674484.518138) (0.098623, 1411674484.518138) (0.100484, 1411674484.518138) (0.102345, 1411674484.518138) (0.104205, 1411674484.518138) (0.106066, 1411674484.518138) (0.107927, 1411674484.518138) (0.109788, 1411674484.518138) (0.111649, 1411674484.518138) (0.113509, 1411674484.518138) (0.115370, 1411674484.518138) (0.117231, 1411674484.518138) (0.119092, 1411674484.518138) (0.120953, 1411674484.518138) (0.122814, 1411674484.518138) (0.124674, 1411674484.518138) (0.126535, 1411674484.518138) (0.128396, 1411674484.518138) (0.130257, 1411674484.518138) (0.132118, 1411674484.518138) (0.133978, 1411674484.518138) (0.135839, 1411674484.518138) (0.137700, 1411674484.518138) (0.139561, 1284946848.347391) (0.141422, 1170955416.199951) (0.143282, 1170955416.199951) (0.145143, 1062619888.255423) (0.147004, 1062619888.255423) (0.148865, 1062619888.255423) (0.150726, 1062619888.255423) (0.152587, 1062619888.255423) (0.154447, 1062619888.255423) (0.156308, 1062619888.255423) (0.158169, 1062619888.255423) (0.160030, 1062619888.255423) (0.161891, 1062619888.255423) (0.163751, 1062619888.255423) (0.165612, 1062619888.255423) (0.167473, 1062619888.255423) (0.169334, 1062619888.255423) (0.171195, 1062619888.255423) (0.173055, 1062619888.255423) (0.174916, 1062619888.255423) (0.176777, 1062619888.255423) (0.178638, 1062619888.255423) (0.180499, 1062619888.255423) (0.182360, 1062619888.255423) (0.184220, 1062619888.255423) (0.186081, 1062619888.255423) (0.187942, 1062619888.255423) (0.189803, 916508897.151084) (0.191664, 916508897.151084) (0.193524, 916508897.151084) (0.195385, 916508897.151084) (0.197246, 916508897.151084) (0.199107, 884713779.144986) (0.200968, 858351749.048482) (0.202828, 756115222.040091) (0.204689, 756115222.040091) (0.206550, 740976535.254948) (0.208411, 740976535.254948) (0.210272, 740976535.254948) (0.212132, 740976535.254948) (0.213993, 740976535.254948) (0.215854, 740976535.254948) (0.217715, 740976535.254948) (0.219576, 740976535.254948) (0.221437, 740976535.254948) (0.223297, 740976535.254948) (0.225158, 740976535.254948) (0.227019, 740976535.254948) (0.228880, 740976535.254948) (0.230741, 740976535.254948) (0.232601, 740976535.254948) (0.234462, 740976535.254948) (0.236323, 740976535.254948) (0.238184, 740976535.254948) (0.240045, 740976535.254948) (0.241905, 740976535.254948) (0.243766, 740976535.254948) (0.245627, 740976535.254948) (0.247488, 598042158.765320) (0.249349, 589529057.998019) (0.251210, 589529057.998019) (0.253070, 589529057.998019) (0.254931, 589529057.998019) (0.256792, 589529057.998019) (0.258653, 589529057.998019) (0.260514, 570780812.483485) (0.262374, 498820759.393928) (0.264235, 498820759.393928) (0.266096, 498820759.393928) (0.267957, 498820759.393928) (0.269818, 498820759.393928) (0.271678, 498820759.393928) (0.273539, 498820759.393928) (0.275400, 498820759.393928) (0.277261, 498820759.393928) (0.279122, 498820759.393928) (0.280982, 498820759.393928) (0.282843, 498820759.393928) (0.284704, 498820759.393928) (0.286565, 498820759.393928) (0.288426, 498820759.393928) (0.290287, 498820759.393928) (0.292147, 498820759.393928) (0.294008, 498820759.393928) (0.295869, 498820759.393928) (0.297730, 498820759.393928) (0.299591, 498820759.393928) (0.301451, 498820759.393928) (0.303312, 498820759.393928) (0.305173, 406403568.033983) (0.307034, 335411209.966566) (0.308895, 335411209.966566) (0.310755, 335411209.966566) (0.312616, 335411209.966566) (0.314477, 335411209.966566) (0.316338, 335411209.966566) (0.318199, 335411209.966566) (0.320060, 335411209.966566) (0.321920, 335411209.966566) (0.323781, 335411209.966566) (0.325642, 335411209.966566) (0.327503, 335411209.966566) (0.329364, 335411209.966566) (0.331224, 335411209.966566) (0.333085, 335411209.966566) (0.334946, 335411209.966566) (0.336807, 335411209.966566) (0.338668, 335411209.966566) (0.340528, 335411209.966566) (0.342389, 335411209.966566) (0.344250, 335411209.966566) (0.346111, 335411209.966566) (0.347972, 335411209.966566) (0.349833, 335411209.966566) (0.351693, 335411209.966566) (0.353554, 335411209.966566) (0.355415, 335411209.966566) (0.357276, 272269438.889509) (0.359137, 272269438.889509) (0.360997, 272269438.889509) (0.362858, 272269438.889509) (0.364719, 212982364.327135) (0.366580, 212982364.327135) (0.368441, 212982364.327135) (0.370301, 212982364.327135) (0.372162, 212982364.327135) (0.374023, 212982364.327135) (0.375884, 212982364.327135) (0.377745, 212982364.327135) (0.379606, 212982364.327135) (0.381466, 212982364.327135) (0.383327, 212982364.327135) (0.385188, 212982364.327135) (0.387049, 212982364.327135) (0.388910, 212982364.327135) (0.390770, 212982364.327135) (0.392631, 212982364.327135) (0.394492, 212982364.327135) (0.396353, 212982364.327135) (0.398214, 212982364.327135) (0.400074, 212982364.327135) (0.401935, 212982364.327135) (0.403796, 212982364.327135) (0.405657, 212982364.327135) (0.407518, 212982364.327135) (0.409378, 212982364.327135) (0.411239, 212982364.327135) (0.413100, 209046480.791842) (0.414961, 209046480.791842) (0.416822, 126619340.852359) (0.418683, 126619340.852359) (0.420543, 126619340.852359) (0.422404, 126619340.852359) (0.424265, 126619340.852359) (0.426126, 126619340.852359) (0.427987, 126619340.852359) (0.429847, 126619340.852359) (0.431708, 126619340.852359) (0.433569, 126619340.852359) (0.435430, 126619340.852359) (0.437291, 126619340.852359) (0.439151, 126619340.852359) (0.441012, 126619340.852359) (0.442873, 126619340.852359) (0.444734, 126619340.852359) (0.446595, 126619340.852359) (0.448456, 126619340.852359) (0.450316, 126619340.852359) (0.452177, 126619340.852359) (0.454038, 126619340.852359) (0.455899, 126619340.852359) (0.457760, 126619340.852359) (0.459620, 126619340.852359) (0.461481, 126619340.852359) (0.463342, 126619340.852359) (0.465203, 126619340.852359) (0.467064, 126619340.852359) (0.468924, 126619340.852359) (0.470785, 88463505.765088) (0.472646, 88463505.765088) (0.474507, 88463505.765088) (0.476368, 88463505.765088) (0.478229, 50722520.790790) (0.480089, 50722520.790790) (0.481950, 50722520.790790) (0.483811, 50722520.790790) (0.485672, 50722520.790790) (0.487533, 50722520.790790) (0.489393, 50722520.790790) (0.491254, 50722520.790790) (0.493115, 50722520.790790) (0.494976, 50722520.790790) (0.496837, 50722520.790790) (0.498697, 50722520.790790) (0.500558, 50722520.790790) (0.502419, 50722520.790790) (0.504280, 50722520.790790) (0.506141, 50722520.790790) (0.508002, 50722520.790790) (0.509862, 50722520.790790) (0.511723, 50722520.790790) (0.513584, 50722520.790790) (0.515445, 50722520.790790) (0.517306, 50722520.790790) (0.519166, 50722520.790790) (0.521027, 50722520.790790) (0.522888, 50722520.790790) (0.524749, 50722520.790790) (0.526610, 50722520.790790) (0.528470, 50722520.790790) (0.530331, 50722520.790790) (0.532192, 21822968.499431) (0.534053, 21822968.499431) (0.535914, 21822968.499431) (0.537774, 21822968.499431) (0.539635, 21822968.499431) (0.541496, 21822968.499431) (0.543357, 21822968.499431) (0.545218, 21822968.499431) (0.547079, 21822968.499431) (0.548939, 21822968.499431) (0.550800, 21822968.499431) (0.552661, 21822968.499431) (0.554522, 21822968.499431) (0.556383, 21822968.499431) (0.558243, 21822968.499431) (0.560104, 21822968.499431) (0.561965, 21822968.499431) (0.563826, 21822968.499431) (0.565687, 21822968.499431) (0.567547, 21822968.499431) (0.569408, 21822968.499431) (0.571269, 21822968.499431) (0.573130, 21822968.499431) (0.574991, 21822968.499431) (0.576851, 21822968.499431) (0.578712, 21822968.499431) (0.580573, 21822968.499431) (0.582434, 21822968.499431) (0.584295, 19221138.770944) (0.586156, 19221138.770944) (0.588016, 19221138.770944) (0.589877, 19221138.770944) (0.591738, 19221138.770944) (0.593599, 19221138.770944) (0.595460, 19221138.770944) (0.597320, 6365202.845797) (0.599181, 6365202.845797) (0.601042, 6365202.845797) (0.602903, 6365202.845797) (0.604764, 6365202.845797) (0.606624, 6365202.845797) (0.608485, 6365202.845797) (0.610346, 6365202.845797) (0.612207, 6365202.845797) (0.614068, 6365202.845797) (0.615929, 6365202.845797) (0.617789, 6365202.845797) (0.619650, 6365202.845797) (0.621511, 6365202.845797) (0.623372, 6365202.845797) (0.625233, 6365202.845797) (0.627093, 6365202.845797) (0.628954, 6365202.845797) (0.630815, 6365202.845797) (0.632676, 6365202.845797) (0.634537, 6365202.845797) (0.636397, 6365202.845797) (0.638258, 6365202.845797) (0.640119, 6365202.845797) (0.641980, 6365202.845797) (0.643841, 6365202.845797) (0.645702, 6365202.845797) (0.647562, 6365202.845797) (0.649423, 2985367.219101) (0.651284, 2985367.219101) (0.653145, 2985367.219101) (0.655006, 2985367.219101) (0.656866, 2985367.219101) (0.658727, 2985367.219101) (0.660588, 2985367.219101) (0.662449, 2985367.219101) (0.664310, 2985367.219101) (0.666170, 2985367.219101) (0.668031, 2985367.219101) (0.669892, 2985367.219101) (0.671753, 2985367.219101) (0.673614, 2985367.219101) (0.675475, 2985367.219101) (0.677335, 2985367.219101) (0.679196, 2985367.219101) (0.681057, 2985367.219101) (0.682918, 2985367.219101) (0.684779, 2985367.219101) (0.686639, 2985367.219101) (0.688500, 2985367.219101) (0.690361, 2985367.219101) (0.692222, 2985367.219101) (0.694083, 2985367.219101) (0.695943, 2985367.219101) (0.697804, 2985367.219101) (0.699665, 2985367.219101) (0.701526, 2985367.219101) (0.703387, 2985367.219101) (0.705247, 2985367.219101) (0.707108, 2985367.219101) (0.708969, 2985367.219101) (0.710830, 2985367.219101) (0.712691, 2985367.219101) (0.714552, 2985367.219101) (0.716412, 14475.051468) (0.718273, 14475.051468) (0.720134, 14475.051468) (0.721995, 14475.051468) (0.723856, 14475.051468) (0.725716, 14475.051468) (0.727577, 14475.051468) (0.729438, 14475.051468) (0.731299, 14475.051468) (0.733160, 14475.051468) (0.735020, 14475.051468) (0.736881, 14475.051468) (0.738742, 14475.051468) (0.740603, 14475.051468) (0.742464, 14475.051468) (0.744325, 14475.051468) (0.746185, 14475.051468) (0.748046, 14475.051468) (0.749907, 14475.051468) (0.751768, 14475.051468) (0.753629, 14475.051468) (0.755489, 14475.051468) (0.757350, 14475.051468) (0.759211, 14475.051468) (0.761072, 14475.051468) (0.762933, 14475.051468) (0.764793, 14475.051468) (0.766654, 14475.051468) (0.768515, 14475.051468) (0.770376, 14475.051468) (0.772237, 14475.051468) (0.774098, 14475.051468) (0.775958, 14475.051468) (0.777819, 14475.051468) (0.779680, 14475.051468) (0.781541, 14475.051468) (0.783402, 14475.051468) (0.785262, 2250.345672) (0.787123, 2250.345672) (0.788984, 2250.345672) (0.790845, 2250.345672) (0.792706, 2250.345672) (0.794566, 2250.345672) (0.796427, 2250.345672) (0.798288, 2250.345672) (0.800149, 2250.345672) (0.802010, 2250.345672) (0.803870, 2250.345672) (0.805731, 2250.345672) (0.807592, 2250.345672) (0.809453, 2250.345672) (0.811314, 2250.345672) (0.813175, 2250.345672) (0.815035, 2250.345672) (0.816896, 2250.345672) (0.818757, 2250.345672) (0.820618, 2250.345672) (0.822479, 2250.345672) (0.824339, 2250.345672) (0.826200, 2250.345672) (0.828061, 2250.345672) (0.829922, 2250.345672) (0.831783, 2250.345672) (0.833643, 2250.345672) (0.835504, 2250.345672) (0.837365, 2250.345672) (0.839226, 2250.345672) (0.841087, 2250.345672) (0.842948, 2250.345672) (0.844808, 2250.345672) (0.846669, 2250.345672) (0.848530, 2250.345672) (0.850391, 2250.345672) (0.852252, 2250.345672) (0.854112, 2250.345672) (0.855973, 358.501387) (0.857834, 358.501387) (0.859695, 358.501387) (0.861556, 358.501387) (0.863416, 358.501387) (0.865277, 358.501387) (0.867138, 358.501387) (0.868999, 358.501387) (0.870860, 358.501387) (0.872720, 358.501387) (0.874581, 358.501387) (0.876442, 358.501387) (0.878303, 358.501387) (0.880164, 358.501387) (0.882025, 358.501387) (0.883885, 358.501387) (0.885746, 358.501387) (0.887607, 358.501387) (0.889468, 358.501387) (0.891329, 358.501387) (0.893189, 358.501387) (0.895050, 358.501387) (0.896911, 358.501387) (0.898772, 358.501387) (0.900633, 358.501387) (0.902493, 358.501387) (0.904354, 358.501387) (0.906215, 358.501387) (0.908076, 358.501387) (0.909937, 358.501387) (0.911798, 358.501387) (0.913658, 358.501387) (0.915519, 358.501387) (0.917380, 358.501387) (0.919241, 358.501387) (0.921102, 358.501387) (0.922962, 358.501387) (0.924823, 358.501387) (0.926684, 41.927867) (0.928545, 41.927867) (0.930406, 41.927867) (0.932266, 41.927867) (0.934127, 41.927867) (0.935988, 41.927867) (0.937849, 41.927867) (0.939710, 41.927867) (0.941571, 41.927867) (0.943431, 41.927867) (0.945292, 41.927867) (0.947153, 41.927867) (0.949014, 41.927867) (0.950875, 41.927867) (0.952735, 41.927867) (0.954596, 41.927867) (0.956457, 41.927867) (0.958318, 41.927867) (0.960179, 41.927867) (0.962039, 41.927867) (0.963900, 41.927867) (0.965761, 41.927867) (0.967622, 41.927867) (0.969483, 41.927867) (0.971344, 41.927867) (0.973204, 41.927867) (0.975065, 41.927867) (0.976926, 41.927867) (0.978787, 41.927867) (0.980648, 41.927867) (0.982508, 41.927867) (0.984369, 41.927867) (0.986230, 41.927867) (0.988091, 41.927867) (0.989952, 41.927867) (0.991812, 41.927867) (0.993673, 41.927867) (0.995534, 41.927867) (0.997395, 41.927867) (0.999256, 41.927867) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{OPT}$};

\addplot[
    color=black,
    densely dotted
    ]
    coordinates {
(0.000000, 2794392957.731607) (0.001861, 2794392957.731607) (0.003722, 2794392957.731607) (0.005582, 2794392957.731607) (0.007443, 2794392957.731607) (0.009304, 2794392957.731607) (0.011165, 2794392957.731607) (0.013026, 2794392957.731607) (0.014886, 2794392957.731607) (0.016747, 2794392957.731607) (0.018608, 2794392957.731607) (0.020469, 2794392957.731607) (0.022330, 2794392957.731607) (0.024191, 2794392957.731607) (0.026051, 2794392957.731607) (0.027912, 2794392957.731607) (0.029773, 2794392957.731607) (0.031634, 2794392957.731607) (0.033495, 2794392957.731607) (0.035355, 2794392957.731607) (0.037216, 2794392957.731607) (0.039077, 2794392957.731607) (0.040938, 2794392957.731607) (0.042799, 2794392957.731607) (0.044659, 2338618368.997056) (0.046520, 2074532449.590199) (0.048381, 2074532449.590199) (0.050242, 1981013704.139103) (0.052103, 1981013704.139103) (0.053964, 1981013704.139103) (0.055824, 1981013704.139103) (0.057685, 1981013704.139103) (0.059546, 1981013704.139103) (0.061407, 1981013704.139103) (0.063268, 1981013704.139103) (0.065128, 1981013704.139103) (0.066989, 1981013704.139103) (0.068850, 1981013704.139103) (0.070711, 1981013704.139103) (0.072572, 1981013704.139103) (0.074432, 1981013704.139103) (0.076293, 1981013704.139103) (0.078154, 1981013704.139103) (0.080015, 1981013704.139103) (0.081876, 1981013704.139103) (0.083737, 1981013704.139103) (0.085597, 1981013704.139103) (0.087458, 1981013704.139103) (0.089319, 1981013704.139103) (0.091180, 1981013704.139103) (0.093041, 1981013704.139103) (0.094901, 1604942639.647924) (0.096762, 1411674484.518138) (0.098623, 1411674484.518138) (0.100484, 1411674484.518138) (0.102345, 1411674484.518138) (0.104205, 1411674484.518138) (0.106066, 1411674484.518138) (0.107927, 1411674484.518138) (0.109788, 1411674484.518138) (0.111649, 1411674484.518138) (0.113509, 1411674484.518138) (0.115370, 1411674484.518138) (0.117231, 1411674484.518138) (0.119092, 1411674484.518138) (0.120953, 1411674484.518138) (0.122814, 1411674484.518138) (0.124674, 1411674484.518138) (0.126535, 1411674484.518138) (0.128396, 1411674484.518138) (0.130257, 1411674484.518138) (0.132118, 1411674484.518138) (0.133978, 1411674484.518138) (0.135839, 1411674484.518138) (0.137700, 1411674484.518138) (0.139561, 1411674484.518138) (0.141422, 1170955416.199951) (0.143282, 1170955416.199951) (0.145143, 1062619888.255423) (0.147004, 1062619888.255423) (0.148865, 1062619888.255423) (0.150726, 1062619888.255423) (0.152587, 1062619888.255423) (0.154447, 1062619888.255423) (0.156308, 1062619888.255423) (0.158169, 1062619888.255423) (0.160030, 1062619888.255423) (0.161891, 1062619888.255423) (0.163751, 1062619888.255423) (0.165612, 1062619888.255423) (0.167473, 1062619888.255423) (0.169334, 1062619888.255423) (0.171195, 1062619888.255423) (0.173055, 1062619888.255423) (0.174916, 1062619888.255423) (0.176777, 1062619888.255423) (0.178638, 1062619888.255423) (0.180499, 1062619888.255423) (0.182360, 1062619888.255423) (0.184220, 1062619888.255423) (0.186081, 1062619888.255423) (0.187942, 1062619888.255423) (0.189803, 916508897.151084) (0.191664, 916508897.151084) (0.193524, 916508897.151084) (0.195385, 916508897.151084) (0.197246, 916508897.151084) (0.199107, 916508897.151084) (0.200968, 916508897.151084) (0.202828, 756115222.040091) (0.204689, 756115222.040091) (0.206550, 756115222.040091) (0.208411, 756115222.040091) (0.210272, 756115222.040091) (0.212132, 756115222.040091) (0.213993, 756115222.040091) (0.215854, 756115222.040091) (0.217715, 756115222.040091) (0.219576, 756115222.040091) (0.221437, 756115222.040091) (0.223297, 756115222.040091) (0.225158, 756115222.040091) (0.227019, 756115222.040091) (0.228880, 756115222.040091) (0.230741, 756115222.040091) (0.232601, 756115222.040091) (0.234462, 756115222.040091) (0.236323, 756115222.040091) (0.238184, 756115222.040091) (0.240045, 756115222.040091) (0.241905, 756115222.040091) (0.243766, 756115222.040091) (0.245627, 756115222.040091) (0.247488, 598042158.765320) (0.249349, 598042158.765320) (0.251210, 598042158.765320) (0.253070, 598042158.765320) (0.254931, 598042158.765320) (0.256792, 598042158.765320) (0.258653, 598042158.765320) (0.260514, 598042158.765320) (0.262374, 498820759.393928) (0.264235, 498820759.393928) (0.266096, 498820759.393928) (0.267957, 498820759.393928) (0.269818, 498820759.393928) (0.271678, 498820759.393928) (0.273539, 498820759.393928) (0.275400, 498820759.393928) (0.277261, 498820759.393928) (0.279122, 498820759.393928) (0.280982, 498820759.393928) (0.282843, 498820759.393928) (0.284704, 498820759.393928) (0.286565, 498820759.393928) (0.288426, 498820759.393928) (0.290287, 498820759.393928) (0.292147, 498820759.393928) (0.294008, 498820759.393928) (0.295869, 498820759.393928) (0.297730, 498820759.393928) (0.299591, 498820759.393928) (0.301451, 498820759.393928) (0.303312, 498820759.393928) (0.305173, 498820759.393928) (0.307034, 335411209.966566) (0.308895, 335411209.966566) (0.310755, 335411209.966566) (0.312616, 335411209.966566) (0.314477, 335411209.966566) (0.316338, 335411209.966566) (0.318199, 335411209.966566) (0.320060, 335411209.966566) (0.321920, 335411209.966566) (0.323781, 335411209.966566) (0.325642, 335411209.966566) (0.327503, 335411209.966566) (0.329364, 335411209.966566) (0.331224, 335411209.966566) (0.333085, 335411209.966566) (0.334946, 335411209.966566) (0.336807, 335411209.966566) (0.338668, 335411209.966566) (0.340528, 335411209.966566) (0.342389, 335411209.966566) (0.344250, 335411209.966566) (0.346111, 335411209.966566) (0.347972, 335411209.966566) (0.349833, 335411209.966566) (0.351693, 335411209.966566) (0.353554, 335411209.966566) (0.355415, 335411209.966566) (0.357276, 272269438.889509) (0.359137, 272269438.889509) (0.360997, 272269438.889509) (0.362858, 272269438.889509) (0.364719, 212982364.327135) (0.366580, 212982364.327135) (0.368441, 212982364.327135) (0.370301, 212982364.327135) (0.372162, 212982364.327135) (0.374023, 212982364.327135) (0.375884, 212982364.327135) (0.377745, 212982364.327135) (0.379606, 212982364.327135) (0.381466, 212982364.327135) (0.383327, 212982364.327135) (0.385188, 212982364.327135) (0.387049, 212982364.327135) (0.388910, 212982364.327135) (0.390770, 212982364.327135) (0.392631, 212982364.327135) (0.394492, 212982364.327135) (0.396353, 212982364.327135) (0.398214, 212982364.327135) (0.400074, 212982364.327135) (0.401935, 212982364.327135) (0.403796, 212982364.327135) (0.405657, 212982364.327135) (0.407518, 212982364.327135) (0.409378, 212982364.327135) (0.411239, 212982364.327135) (0.413100, 212982364.327135) (0.414961, 212982364.327135) (0.416822, 126619340.852359) (0.418683, 126619340.852359) (0.420543, 126619340.852359) (0.422404, 126619340.852359) (0.424265, 126619340.852359) (0.426126, 126619340.852359) (0.427987, 126619340.852359) (0.429847, 126619340.852359) (0.431708, 126619340.852359) (0.433569, 126619340.852359) (0.435430, 126619340.852359) (0.437291, 126619340.852359) (0.439151, 126619340.852359) (0.441012, 126619340.852359) (0.442873, 126619340.852359) (0.444734, 126619340.852359) (0.446595, 126619340.852359) (0.448456, 126619340.852359) (0.450316, 126619340.852359) (0.452177, 126619340.852359) (0.454038, 126619340.852359) (0.455899, 126619340.852359) (0.457760, 126619340.852359) (0.459620, 126619340.852359) (0.461481, 126619340.852359) (0.463342, 126619340.852359) (0.465203, 126619340.852359) (0.467064, 126619340.852359) (0.468924, 126619340.852359) (0.470785, 88463505.765088) (0.472646, 88463505.765088) (0.474507, 88463505.765088) (0.476368, 88463505.765088) (0.478229, 50722520.790790) (0.480089, 50722520.790790) (0.481950, 50722520.790790) (0.483811, 50722520.790790) (0.485672, 50722520.790790) (0.487533, 50722520.790790) (0.489393, 50722520.790790) (0.491254, 50722520.790790) (0.493115, 50722520.790790) (0.494976, 50722520.790790) (0.496837, 50722520.790790) (0.498697, 50722520.790790) (0.500558, 50722520.790790) (0.502419, 50722520.790790) (0.504280, 50722520.790790) (0.506141, 50722520.790790) (0.508002, 50722520.790790) (0.509862, 50722520.790790) (0.511723, 50722520.790790) (0.513584, 50722520.790790) (0.515445, 50722520.790790) (0.517306, 50722520.790790) (0.519166, 50722520.790790) (0.521027, 50722520.790790) (0.522888, 50722520.790790) (0.524749, 50722520.790790) (0.526610, 50722520.790790) (0.528470, 50722520.790790) (0.530331, 50722520.790790) (0.532192, 21822968.499431) (0.534053, 21822968.499431) (0.535914, 21822968.499431) (0.537774, 21822968.499431) (0.539635, 21822968.499431) (0.541496, 21822968.499431) (0.543357, 21822968.499431) (0.545218, 21822968.499431) (0.547079, 21822968.499431) (0.548939, 21822968.499431) (0.550800, 21822968.499431) (0.552661, 21822968.499431) (0.554522, 21822968.499431) (0.556383, 21822968.499431) (0.558243, 21822968.499431) (0.560104, 21822968.499431) (0.561965, 21822968.499431) (0.563826, 21822968.499431) (0.565687, 21822968.499431) (0.567547, 21822968.499431) (0.569408, 21822968.499431) (0.571269, 21822968.499431) (0.573130, 21822968.499431) (0.574991, 21822968.499431) (0.576851, 21822968.499431) (0.578712, 21822968.499431) (0.580573, 21822968.499431) (0.582434, 21822968.499431) (0.584295, 19221138.770944) (0.586156, 19221138.770944) (0.588016, 19221138.770944) (0.589877, 19221138.770944) (0.591738, 19221138.770944) (0.593599, 19221138.770944) (0.595460, 19221138.770944) (0.597320, 6365202.845797) (0.599181, 6365202.845797) (0.601042, 6365202.845797) (0.602903, 6365202.845797) (0.604764, 6365202.845797) (0.606624, 6365202.845797) (0.608485, 6365202.845797) (0.610346, 6365202.845797) (0.612207, 6365202.845797) (0.614068, 6365202.845797) (0.615929, 6365202.845797) (0.617789, 6365202.845797) (0.619650, 6365202.845797) (0.621511, 6365202.845797) (0.623372, 6365202.845797) (0.625233, 6365202.845797) (0.627093, 6365202.845797) (0.628954, 6365202.845797) (0.630815, 6365202.845797) (0.632676, 6365202.845797) (0.634537, 6365202.845797) (0.636397, 6365202.845797) (0.638258, 6365202.845797) (0.640119, 6365202.845797) (0.641980, 6365202.845797) (0.643841, 6365202.845797) (0.645702, 6365202.845797) (0.647562, 6365202.845797) (0.649423, 2985367.219101) (0.651284, 2985367.219101) (0.653145, 2985367.219101) (0.655006, 2985367.219101) (0.656866, 2985367.219101) (0.658727, 2985367.219101) (0.660588, 2985367.219101) (0.662449, 2985367.219101) (0.664310, 2985367.219101) (0.666170, 2985367.219101) (0.668031, 2985367.219101) (0.669892, 2985367.219101) (0.671753, 2985367.219101) (0.673614, 2985367.219101) (0.675475, 2985367.219101) (0.677335, 2985367.219101) (0.679196, 2985367.219101) (0.681057, 2985367.219101) (0.682918, 2985367.219101) (0.684779, 2985367.219101) (0.686639, 2985367.219101) (0.688500, 2985367.219101) (0.690361, 2985367.219101) (0.692222, 2985367.219101) (0.694083, 2985367.219101) (0.695943, 2985367.219101) (0.697804, 2985367.219101) (0.699665, 2985367.219101) (0.701526, 2985367.219101) (0.703387, 2985367.219101) (0.705247, 2985367.219101) (0.707108, 2985367.219101) (0.708969, 2985367.219101) (0.710830, 2985367.219101) (0.712691, 2985367.219101) (0.714552, 2985367.219101) (0.716412, 14475.051468) (0.718273, 14475.051468) (0.720134, 14475.051468) (0.721995, 14475.051468) (0.723856, 14475.051468) (0.725716, 14475.051468) (0.727577, 14475.051468) (0.729438, 14475.051468) (0.731299, 14475.051468) (0.733160, 14475.051468) (0.735020, 14475.051468) (0.736881, 14475.051468) (0.738742, 14475.051468) (0.740603, 14475.051468) (0.742464, 14475.051468) (0.744325, 14475.051468) (0.746185, 14475.051468) (0.748046, 14475.051468) (0.749907, 14475.051468) (0.751768, 14475.051468) (0.753629, 14475.051468) (0.755489, 14475.051468) (0.757350, 14475.051468) (0.759211, 14475.051468) (0.761072, 14475.051468) (0.762933, 14475.051468) (0.764793, 14475.051468) (0.766654, 14475.051468) (0.768515, 14475.051468) (0.770376, 14475.051468) (0.772237, 14475.051468) (0.774098, 14475.051468) (0.775958, 14475.051468) (0.777819, 14475.051468) (0.779680, 14475.051468) (0.781541, 14475.051468) (0.783402, 14475.051468) (0.785262, 2250.345672) (0.787123, 2250.345672) (0.788984, 2250.345672) (0.790845, 2250.345672) (0.792706, 2250.345672) (0.794566, 2250.345672) (0.796427, 2250.345672) (0.798288, 2250.345672) (0.800149, 2250.345672) (0.802010, 2250.345672) (0.803870, 2250.345672) (0.805731, 2250.345672) (0.807592, 2250.345672) (0.809453, 2250.345672) (0.811314, 2250.345672) (0.813175, 2250.345672) (0.815035, 2250.345672) (0.816896, 2250.345672) (0.818757, 2250.345672) (0.820618, 2250.345672) (0.822479, 2250.345672) (0.824339, 2250.345672) (0.826200, 2250.345672) (0.828061, 2250.345672) (0.829922, 2250.345672) (0.831783, 2250.345672) (0.833643, 2250.345672) (0.835504, 2250.345672) (0.837365, 2250.345672) (0.839226, 2250.345672) (0.841087, 2250.345672) (0.842948, 2250.345672) (0.844808, 2250.345672) (0.846669, 2250.345672) (0.848530, 2250.345672) (0.850391, 2250.345672) (0.852252, 2250.345672) (0.854112, 2250.345672) (0.855973, 358.501387) (0.857834, 358.501387) (0.859695, 358.501387) (0.861556, 358.501387) (0.863416, 358.501387) (0.865277, 358.501387) (0.867138, 358.501387) (0.868999, 358.501387) (0.870860, 358.501387) (0.872720, 358.501387) (0.874581, 358.501387) (0.876442, 358.501387) (0.878303, 358.501387) (0.880164, 358.501387) (0.882025, 358.501387) (0.883885, 358.501387) (0.885746, 358.501387) (0.887607, 358.501387) (0.889468, 358.501387) (0.891329, 358.501387) (0.893189, 358.501387) (0.895050, 358.501387) (0.896911, 358.501387) (0.898772, 358.501387) (0.900633, 358.501387) (0.902493, 358.501387) (0.904354, 358.501387) (0.906215, 358.501387) (0.908076, 358.501387) (0.909937, 358.501387) (0.911798, 358.501387) (0.913658, 358.501387) (0.915519, 358.501387) (0.917380, 358.501387) (0.919241, 358.501387) (0.921102, 358.501387) (0.922962, 358.501387) (0.924823, 358.501387) (0.926684, 41.927867) (0.928545, 41.927867) (0.930406, 41.927867) (0.932266, 41.927867) (0.934127, 41.927867) (0.935988, 41.927867) (0.937849, 41.927867) (0.939710, 41.927867) (0.941571, 41.927867) (0.943431, 41.927867) (0.945292, 41.927867) (0.947153, 41.927867) (0.949014, 41.927867) (0.950875, 41.927867) (0.952735, 41.927867) (0.954596, 41.927867) (0.956457, 41.927867) (0.958318, 41.927867) (0.960179, 41.927867) (0.962039, 41.927867) (0.963900, 41.927867) (0.965761, 41.927867) (0.967622, 41.927867) (0.969483, 41.927867) (0.971344, 41.927867) (0.973204, 41.927867) (0.975065, 41.927867) (0.976926, 41.927867) (0.978787, 41.927867) (0.980648, 41.927867) (0.982508, 41.927867) (0.984369, 41.927867) (0.986230, 41.927867) (0.988091, 41.927867) (0.989952, 41.927867) (0.991812, 41.927867) (0.993673, 41.927867) (0.995534, 41.927867) (0.997395, 41.927867) (0.999256, 41.927867) (1.0, 0.0)
    };
    \addlegendentry{GreedyDep};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CCC.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1015,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1012.481831) (0.009524, 1006.863132) (0.019048, 1006.862178) (0.028571, 1006.861557) (0.038095, 1006.861148) (0.047619, 1004.728656) (0.057143, 1001.271236) (0.066667, 1001.271236) (0.076190, 999.898555) (0.085714, 990.663101) (0.095238, 990.658140) (0.104762, 990.656906) (0.114286, 990.654873) (0.123810, 990.653639) (0.133333, 990.653639) (0.142857, 990.653639) (0.152381, 990.653639) (0.161905, 989.460501) (0.171429, 989.460501) (0.180952, 989.460501) (0.190476, 987.287096) (0.200000, 975.840430) (0.209524, 977.916409) (0.219048, 966.469743) (0.228571, 977.890796) (0.238095, 966.444130) (0.247619, 919.380989) (0.257143, 919.380989) (0.266667, 909.736952) (0.276190, 909.559762) (0.285714, 909.572299) (0.295238, 909.572299) (0.304762, 909.395108) (0.314286, 909.569363) (0.323810, 909.569363) (0.333333, 904.415367) (0.342857, 909.569363) (0.352381, 904.415367) (0.361905, 904.415367) (0.371429, 904.415367) (0.380952, 904.415367) (0.390476, 904.226618) (0.400000, 904.415367) (0.409524, 904.226618) (0.419048, 904.238177) (0.428571, 904.226618) (0.438095, 904.238177) (0.447619, 904.226618) (0.457143, 904.238177) (0.466667, 904.238177) (0.476190, 904.238177) (0.485714, 904.238177) (0.495238, 877.756511) (0.504762, 877.756511) (0.514286, 876.795172) (0.523810, 876.795171) (0.533333, 876.677206) (0.542857, 876.677206) (0.552381, 876.665647) (0.561905, 876.665647) (0.571429, 876.665647) (0.580952, 832.006782) (0.590476, 832.006779) (0.600000, 832.006779) (0.609524, 796.499328) (0.619048, 796.443859) (0.628571, 766.830315) (0.638095, 766.774846) (0.647619, 766.774846) (0.657143, 766.774846) (0.666667, 766.536063) (0.676190, 766.536063) (0.685714, 766.530838) (0.695238, 766.530838) (0.704762, 766.530838) (0.714286, 480.564960) (0.723810, 480.564960) (0.733333, 480.564960) (0.742857, 480.473632) (0.752381, 480.473632) (0.761905, 141.652075) (0.771429, 141.652072) (0.780952, 141.652075) (0.790476, 141.652072) (0.800000, 140.152107) (0.809524, 1.795398) (0.819048, 0.295433) (0.828571, 0.295433) (0.838095, 0.295288) (0.847619, 0.295288) (0.857143, 0.295099) (0.866667, 0.295099) (0.876190, 0.295099) (0.885714, 0.295099) (0.895238, 0.295099) (0.904762, 0.295099) (0.914286, 0.295099) (0.923810, 0.295099) (0.933333, 0.295099) (0.942857, 0.295099) (0.952381, 0.295099) (0.961905, 0.000665) (0.971429, 0.000665) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1012.481831) (0.009524, 989.985854) (0.019048, 950.757792) (0.028571, 950.757792) (0.038095, 664.791914) (0.047619, 657.168589) (0.057143, 627.608901) (0.066667, 627.608901) (0.076190, 533.594887) (0.085714, 533.594887) (0.095238, 284.056081) (0.104762, 284.056081) (0.114286, 275.352486) (0.123810, 275.352486) (0.133333, 238.080459) (0.142857, 112.575304) (0.152381, 109.893724) (0.161905, 102.110226) (0.171429, 89.325553) (0.180952, 52.669695) (0.190476, 50.208307) (0.200000, 39.252418) (0.209524, 39.252418) (0.219048, 3.744967) (0.228571, 3.671714) (0.238095, 3.313554) (0.247619, 2.534162) (0.257143, 2.534162) (0.266667, 1.002888) (0.276190, 0.914998) (0.285714, 0.914998) (0.295238, 0.676215) (0.304762, 0.676215) (0.314286, 0.378627) (0.323810, 0.369289) (0.333333, 0.323815) (0.342857, 0.323815) (0.352381, 0.270329) (0.361905, 0.247381) (0.371429, 0.247381) (0.380952, 0.172434) (0.390476, 0.061108) (0.400000, 0.061108) (0.409524, 0.042254) (0.419048, 0.042254) (0.428571, 0.001473) (0.438095, 0.001064) (0.447619, 0.001064) (0.457143, 0.000814) (0.466667, 0.000255) (0.476190, 0.000221) (0.485714, 0.000221) (0.495238, 0.000149) (0.504762, 0.000005) (0.514286, 0.000005) (0.523810, 0.000003) (0.533333, 0.000003) (0.542857, 0.000000) (0.552381, 0.000000) (0.561905, 0.000000) (0.571429, 0.000000) (0.580952, 0.000000) (0.590476, 0.000000) (0.600000, 0.000000) (0.609524, 0.000000) (0.619048, 0.000000) (0.628571, 0.000000) (0.638095, 0.000000) (0.647619, 0.000000) (0.657143, 0.000000) (0.666667, 0.000000) (0.676190, 0.000000) (0.685714, 0.000000) (0.695238, 0.000000) (0.704762, 0.000000) (0.714286, 0.000000) (0.723810, 0.000000) (0.733333, 0.000000) (0.742857, 0.000000) (0.752381, 0.000000) (0.761905, 0.000000) (0.771429, 0.000000) (0.780952, 0.000000) (0.790476, 0.000000) (0.800000, 0.000000) (0.809524, 0.000000) (0.819048, 0.000000) (0.828571, 0.000000) (0.838095, 0.000000) (0.847619, 0.000000) (0.857143, 0.000000) (0.866667, 0.000000) (0.876190, 0.000000) (0.885714, 0.000000) (0.895238, 0.000000) (0.904762, 0.000000) (0.914286, 0.000000) (0.923810, 0.000000) (0.933333, 0.000000) (0.942857, 0.000000) (0.952381, 0.000000) (0.961905, 0.000000) (0.971429, 0.000000) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1012.481831) (0.009524, 988.577765) (0.019048, 983.528588) (0.028571, 944.300527) (0.038095, 944.300527) (0.047619, 912.166690) (0.057143, 867.728331) (0.066667, 867.728331) (0.076190, 570.021958) (0.085714, 570.021958) (0.095238, 283.759031) (0.104762, 283.759031) (0.114286, 275.055436) (0.123810, 275.055436) (0.133333, 252.134928) (0.142857, 252.134928) (0.152381, 110.113916) (0.161905, 107.432336) (0.171429, 103.189919) (0.180952, 96.094115) (0.190476, 85.138226) (0.200000, 39.252418) (0.209524, 39.252418) (0.219048, 3.744967) (0.228571, 3.671714) (0.238095, 3.313554) (0.247619, 2.534162) (0.257143, 2.534162) (0.266667, 1.002888) (0.276190, 0.914998) (0.285714, 0.908817) (0.295238, 0.908817) (0.304762, 0.670034) (0.314286, 0.660696) (0.323810, 0.637748) (0.333333, 0.343313) (0.342857, 0.342260) (0.352381, 0.327354) (0.361905, 0.327354) (0.371429, 0.156609) (0.380952, 0.156609) (0.390476, 0.111135) (0.400000, 0.093334) (0.409524, 0.042254) (0.419048, 0.042254) (0.428571, 0.001473) (0.438095, 0.001030) (0.447619, 0.001030) (0.457143, 0.000780) (0.466667, 0.000780) (0.476190, 0.000221) (0.485714, 0.000195) (0.495238, 0.000195) (0.504762, 0.000005) (0.514286, 0.000005) (0.523810, 0.000005) (0.533333, 0.000003) (0.542857, 0.000000) (0.552381, 0.000000) (0.561905, 0.000000) (0.571429, 0.000000) (0.580952, 0.000000) (0.590476, 0.000000) (0.600000, 0.000000) (0.609524, 0.000000) (0.619048, 0.000000) (0.628571, 0.000000) (0.638095, 0.000000) (0.647619, 0.000000) (0.657143, 0.000000) (0.666667, 0.000000) (0.676190, 0.000000) (0.685714, 0.000000) (0.695238, 0.000000) (0.704762, 0.000000) (0.714286, 0.000000) (0.723810, 0.000000) (0.733333, 0.000000) (0.742857, 0.000000) (0.752381, 0.000000) (0.761905, 0.000000) (0.771429, 0.000000) (0.780952, 0.000000) (0.790476, 0.000000) (0.800000, 0.000000) (0.809524, 0.000000) (0.819048, 0.000000) (0.828571, 0.000000) (0.838095, 0.000000) (0.847619, 0.000000) (0.857143, 0.000000) (0.866667, 0.000000) (0.876190, 0.000000) (0.885714, 0.000000) (0.895238, 0.000000) (0.904762, 0.000000) (0.914286, 0.000000) (0.923810, 0.000000) (0.933333, 0.000000) (0.942857, 0.000000) (0.952381, 0.000000) (0.961905, 0.000000) (0.971429, 0.000000) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CCC_1.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1015,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 967.124524) (0.009524, 902.500846) (0.019048, 902.499153) (0.028571, 902.497428) (0.038095, 902.496693) (0.047619, 892.660650) (0.057143, 882.268463) (0.066667, 882.268463) (0.076190, 878.455460) (0.085714, 867.158263) (0.095238, 867.147320) (0.104762, 867.138828) (0.114286, 867.139907) (0.123810, 867.131415) (0.133333, 867.131415) (0.142857, 867.131415) (0.152381, 867.131415) (0.161905, 860.256686) (0.171429, 860.256686) (0.180952, 860.256686) (0.190476, 854.219449) (0.200000, 794.429742) (0.209524, 844.201842) (0.219048, 784.412135) (0.228571, 844.143529) (0.238095, 784.353822) (0.247619, 746.214559) (0.257143, 746.214559) (0.266667, 722.382501) (0.276190, 722.249380) (0.285714, 721.925131) (0.295238, 721.925131) (0.304762, 721.792009) (0.314286, 721.921603) (0.323810, 721.921603) (0.333333, 715.004288) (0.342857, 721.921603) (0.352381, 715.004288) (0.361905, 715.004288) (0.371429, 715.004288) (0.380952, 715.004288) (0.390476, 714.845855) (0.400000, 715.004288) (0.409524, 714.845855) (0.419048, 714.871167) (0.428571, 714.845855) (0.438095, 714.871167) (0.447619, 714.845855) (0.457143, 714.871167) (0.466667, 714.871167) (0.476190, 714.871167) (0.485714, 714.871167) (0.495238, 674.616173) (0.504762, 674.616173) (0.514286, 673.145470) (0.523810, 673.145469) (0.533333, 672.651127) (0.542857, 672.651127) (0.552381, 672.625814) (0.561905, 672.625814) (0.571429, 672.625814) (0.580952, 640.513079) (0.590476, 640.513077) (0.600000, 640.513077) (0.609524, 620.120444) (0.619048, 620.068760) (0.628571, 526.679882) (0.638095, 526.628198) (0.647619, 526.628198) (0.657143, 526.628198) (0.666667, 526.493354) (0.676190, 526.493354) (0.685714, 526.481910) (0.695238, 526.481910) (0.704762, 526.481910) (0.714286, 365.429954) (0.723810, 365.429954) (0.733333, 365.429954) (0.742857, 365.360124) (0.752381, 365.360124) (0.761905, 116.421157) (0.771429, 116.421154) (0.780952, 116.421157) (0.790476, 116.421154) (0.800000, 115.907568) (0.809524, 0.521627) (0.819048, 0.008040) (0.828571, 0.008040) (0.838095, 0.007779) (0.847619, 0.007779) (0.857143, 0.007610) (0.866667, 0.007610) (0.876190, 0.007610) (0.885714, 0.007610) (0.895238, 0.007610) (0.904762, 0.007610) (0.914286, 0.007610) (0.923810, 0.007610) (0.933333, 0.007610) (0.942857, 0.007610) (0.952381, 0.007610) (0.961905, 0.000060) (0.971429, 0.000060) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 967.124524) (0.009524, 902.501183) (0.019048, 810.598741) (0.028571, 810.598741) (0.038095, 642.846607) (0.047619, 642.846607) (0.057143, 617.800620) (0.066667, 617.800620) (0.076190, 543.374895) (0.085714, 543.374895) (0.095238, 479.800082) (0.104762, 467.321362) (0.114286, 429.447469) (0.123810, 429.447469) (0.133333, 288.025490) (0.142857, 106.713765) (0.152381, 101.169023) (0.161905, 91.474238) (0.171429, 75.258884) (0.180952, 48.913060) (0.190476, 41.178295) (0.200000, 24.087813) (0.209524, 24.087813) (0.219048, 3.695180) (0.228571, 3.491701) (0.238095, 2.940961) (0.247619, 1.538315) (0.257143, 1.538315) (0.266667, 0.786904) (0.276190, 0.521894) (0.285714, 0.521894) (0.295238, 0.387050) (0.304762, 0.360074) (0.314286, 0.360074) (0.323810, 0.310441) (0.333333, 0.278800) (0.342857, 0.246009) (0.352381, 0.246009) (0.361905, 0.146080) (0.371429, 0.146080) (0.380952, 0.067319) (0.390476, 0.034107) (0.400000, 0.034107) (0.409524, 0.009181) (0.419048, 0.009181) (0.428571, 0.001311) (0.438095, 0.000576) (0.447619, 0.000315) (0.457143, 0.000270) (0.466667, 0.000270) (0.476190, 0.000174) (0.485714, 0.000066) (0.495238, 0.000066) (0.504762, 0.000005) (0.514286, 0.000005) (0.523810, 0.000003) (0.533333, 0.000003) (0.542857, -0.000000) (0.552381, -0.000000) (0.561905, -0.000000) (0.571429, -0.000000) (0.580952, -0.000000) (0.590476, -0.000000) (0.600000, -0.000000) (0.609524, -0.000000) (0.619048, -0.000000) (0.628571, -0.000000) (0.638095, -0.000000) (0.647619, -0.000000) (0.657143, -0.000000) (0.666667, -0.000000) (0.676190, -0.000000) (0.685714, -0.000000) (0.695238, -0.000000) (0.704762, -0.000000) (0.714286, -0.000000) (0.723810, -0.000000) (0.733333, -0.000000) (0.742857, -0.000000) (0.752381, -0.000000) (0.761905, -0.000000) (0.771429, -0.000000) (0.780952, -0.000000) (0.790476, -0.000000) (0.800000, -0.000000) (0.809524, -0.000000) (0.819048, -0.000000) (0.828571, -0.000000) (0.838095, -0.000000) (0.847619, -0.000000) (0.857143, -0.000000) (0.866667, -0.000000) (0.876190, -0.000000) (0.885714, -0.000000) (0.895238, -0.000000) (0.904762, -0.000000) (0.914286, -0.000000) (0.923810, -0.000000) (0.933333, -0.000000) (0.942857, -0.000000) (0.952381, -0.000000) (0.961905, -0.000000) (0.971429, -0.000000) (0.980952, -0.000000) (0.990476, -0.000000) (1.000000, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 967.124524) (0.009524, 895.801005) (0.019048, 883.322284) (0.028571, 845.448392) (0.038095, 845.448392) (0.047619, 792.777037) (0.057143, 792.777037) (0.066667, 501.619889) (0.076190, 430.812246) (0.085714, 430.812246) (0.095238, 269.760290) (0.104762, 269.760290) (0.114286, 244.714304) (0.123810, 244.714304) (0.133333, 164.743836) (0.142857, 162.124324) (0.152381, 152.429539) (0.161905, 88.854725) (0.171429, 83.739473) (0.180952, 67.524119) (0.190476, 50.433637) (0.200000, 24.087813) (0.209524, 24.087813) (0.219048, 3.695180) (0.228571, 3.491701) (0.238095, 2.940961) (0.247619, 1.538315) (0.257143, 1.300491) (0.266667, 0.786904) (0.276190, 0.521894) (0.285714, 0.506265) (0.295238, 0.477057) (0.304762, 0.457476) (0.314286, 0.457476) (0.323810, 0.357547) (0.333333, 0.357547) (0.342857, 0.222703) (0.352381, 0.145667) (0.361905, 0.145667) (0.371429, 0.096034) (0.380952, 0.065749) (0.390476, 0.034107) (0.400000, 0.034107) (0.409524, 0.008861) (0.419048, 0.008861) (0.428571, 0.001294) (0.438095, 0.000530) (0.447619, 0.000530) (0.457143, 0.000270) (0.466667, 0.000235) (0.476190, 0.000235) (0.485714, 0.000066) (0.495238, 0.000066) (0.504762, 0.000005) (0.514286, 0.000004) (0.523810, 0.000004) (0.533333, 0.000002) (0.542857, 0.000000) (0.552381, 0.000000) (0.561905, 0.000000) (0.571429, 0.000000) (0.580952, 0.000000) (0.590476, 0.000000) (0.600000, 0.000000) (0.609524, 0.000000) (0.619048, 0.000000) (0.628571, 0.000000) (0.638095, 0.000000) (0.647619, 0.000000) (0.657143, 0.000000) (0.666667, 0.000000) (0.676190, 0.000000) (0.685714, 0.000000) (0.695238, 0.000000) (0.704762, 0.000000) (0.714286, 0.000000) (0.723810, 0.000000) (0.733333, 0.000000) (0.742857, 0.000000) (0.752381, 0.000000) (0.761905, 0.000000) (0.771429, 0.000000) (0.780952, 0.000000) (0.790476, 0.000000) (0.800000, 0.000000) (0.809524, 0.000000) (0.819048, 0.000000) (0.828571, 0.000000) (0.838095, 0.000000) (0.847619, 0.000000) (0.857143, 0.000000) (0.866667, 0.000000) (0.876190, 0.000000) (0.885714, 0.000000) (0.895238, 0.000000) (0.904762, 0.000000) (0.914286, 0.000000) (0.923810, 0.000000) (0.933333, 0.000000) (0.942857, 0.000000) (0.952381, 0.000000) (0.961905, 0.000000) (0.971429, 0.000000) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CCC_2.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1015,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 967.124524) (0.009524, 902.500846) (0.019048, 902.499153) (0.028571, 902.497428) (0.038095, 902.496693) (0.047619, 892.660650) (0.057143, 882.268463) (0.066667, 882.268463) (0.076190, 878.455460) (0.085714, 867.158263) (0.095238, 867.147320) (0.104762, 867.138828) (0.114286, 867.139907) (0.123810, 867.131415) (0.133333, 867.131415) (0.142857, 867.131415) (0.152381, 867.131415) (0.161905, 860.256686) (0.171429, 860.256686) (0.180952, 860.256686) (0.190476, 854.219449) (0.200000, 794.429742) (0.209524, 844.201842) (0.219048, 784.412135) (0.228571, 844.143529) (0.238095, 784.353822) (0.247619, 746.214559) (0.257143, 746.214559) (0.266667, 722.382501) (0.276190, 722.249380) (0.285714, 721.925131) (0.295238, 721.925131) (0.304762, 721.792009) (0.314286, 721.921603) (0.323810, 721.921603) (0.333333, 715.004288) (0.342857, 721.921603) (0.352381, 715.004288) (0.361905, 715.004288) (0.371429, 715.004288) (0.380952, 715.004288) (0.390476, 714.845855) (0.400000, 715.004288) (0.409524, 714.845855) (0.419048, 714.871167) (0.428571, 714.845855) (0.438095, 714.871167) (0.447619, 714.845855) (0.457143, 714.871167) (0.466667, 714.871167) (0.476190, 714.871167) (0.485714, 714.871167) (0.495238, 674.616173) (0.504762, 674.616173) (0.514286, 673.145470) (0.523810, 673.145469) (0.533333, 672.651127) (0.542857, 672.651127) (0.552381, 672.625814) (0.561905, 672.625814) (0.571429, 672.625814) (0.580952, 640.513079) (0.590476, 640.513077) (0.600000, 640.513077) (0.609524, 620.120444) (0.619048, 620.068760) (0.628571, 526.679882) (0.638095, 526.628198) (0.647619, 526.628198) (0.657143, 526.628198) (0.666667, 526.493354) (0.676190, 526.493354) (0.685714, 526.481910) (0.695238, 526.481910) (0.704762, 526.481910) (0.714286, 365.429954) (0.723810, 365.429954) (0.733333, 365.429954) (0.742857, 365.360124) (0.752381, 365.360124) (0.761905, 116.421157) (0.771429, 116.421154) (0.780952, 116.421157) (0.790476, 116.421154) (0.800000, 115.907568) (0.809524, 0.521627) (0.819048, 0.008040) (0.828571, 0.008040) (0.838095, 0.007779) (0.847619, 0.007779) (0.857143, 0.007610) (0.866667, 0.007610) (0.876190, 0.007610) (0.885714, 0.007610) (0.895238, 0.007610) (0.904762, 0.007610) (0.914286, 0.007610) (0.923810, 0.007610) (0.933333, 0.007610) (0.942857, 0.007610) (0.952381, 0.007610) (0.961905, 0.000060) (0.971429, 0.000060) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 967.124524) (0.009524, 902.501183) (0.019048, 810.598741) (0.028571, 810.598741) (0.038095, 642.846607) (0.047619, 642.846607) (0.057143, 617.800620) (0.066667, 617.800620) (0.076190, 543.374895) (0.085714, 543.374895) (0.095238, 479.800082) (0.104762, 467.321362) (0.114286, 429.447469) (0.123810, 429.447469) (0.133333, 288.025490) (0.142857, 106.713765) (0.152381, 101.169023) (0.161905, 91.474238) (0.171429, 75.258884) (0.180952, 48.913060) (0.190476, 41.178295) (0.200000, 24.087813) (0.209524, 24.087813) (0.219048, 3.695180) (0.228571, 3.491701) (0.238095, 2.940961) (0.247619, 1.538315) (0.257143, 1.538315) (0.266667, 0.786904) (0.276190, 0.521894) (0.285714, 0.521894) (0.295238, 0.387050) (0.304762, 0.360074) (0.314286, 0.360074) (0.323810, 0.310441) (0.333333, 0.278800) (0.342857, 0.246009) (0.352381, 0.246009) (0.361905, 0.146080) (0.371429, 0.146080) (0.380952, 0.067319) (0.390476, 0.034107) (0.400000, 0.034107) (0.409524, 0.009181) (0.419048, 0.009181) (0.428571, 0.001311) (0.438095, 0.000576) (0.447619, 0.000315) (0.457143, 0.000270) (0.466667, 0.000270) (0.476190, 0.000174) (0.485714, 0.000066) (0.495238, 0.000066) (0.504762, 0.000005) (0.514286, 0.000005) (0.523810, 0.000003) (0.533333, 0.000003) (0.542857, -0.000000) (0.552381, -0.000000) (0.561905, -0.000000) (0.571429, -0.000000) (0.580952, -0.000000) (0.590476, -0.000000) (0.600000, -0.000000) (0.609524, -0.000000) (0.619048, -0.000000) (0.628571, -0.000000) (0.638095, -0.000000) (0.647619, -0.000000) (0.657143, -0.000000) (0.666667, -0.000000) (0.676190, -0.000000) (0.685714, -0.000000) (0.695238, -0.000000) (0.704762, -0.000000) (0.714286, -0.000000) (0.723810, -0.000000) (0.733333, -0.000000) (0.742857, -0.000000) (0.752381, -0.000000) (0.761905, -0.000000) (0.771429, -0.000000) (0.780952, -0.000000) (0.790476, -0.000000) (0.800000, -0.000000) (0.809524, -0.000000) (0.819048, -0.000000) (0.828571, -0.000000) (0.838095, -0.000000) (0.847619, -0.000000) (0.857143, -0.000000) (0.866667, -0.000000) (0.876190, -0.000000) (0.885714, -0.000000) (0.895238, -0.000000) (0.904762, -0.000000) (0.914286, -0.000000) (0.923810, -0.000000) (0.933333, -0.000000) (0.942857, -0.000000) (0.952381, -0.000000) (0.961905, -0.000000) (0.971429, -0.000000) (0.980952, -0.000000) (0.990476, -0.000000) (1.000000, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 967.124524) (0.009524, 895.801005) (0.019048, 883.322284) (0.028571, 845.448392) (0.038095, 845.448392) (0.047619, 792.777037) (0.057143, 792.777037) (0.066667, 501.619889) (0.076190, 430.812246) (0.085714, 430.812246) (0.095238, 269.760290) (0.104762, 269.760290) (0.114286, 244.714304) (0.123810, 244.714304) (0.133333, 164.743836) (0.142857, 162.124324) (0.152381, 152.429539) (0.161905, 88.854725) (0.171429, 83.739473) (0.180952, 67.524119) (0.190476, 50.433637) (0.200000, 24.087813) (0.209524, 24.087813) (0.219048, 3.695180) (0.228571, 3.491701) (0.238095, 2.940961) (0.247619, 1.538315) (0.257143, 1.300491) (0.266667, 0.786904) (0.276190, 0.521894) (0.285714, 0.506265) (0.295238, 0.477057) (0.304762, 0.457476) (0.314286, 0.457476) (0.323810, 0.357547) (0.333333, 0.357547) (0.342857, 0.222703) (0.352381, 0.145667) (0.361905, 0.145667) (0.371429, 0.096034) (0.380952, 0.065749) (0.390476, 0.034107) (0.400000, 0.034107) (0.409524, 0.008861) (0.419048, 0.008861) (0.428571, 0.001294) (0.438095, 0.000530) (0.447619, 0.000530) (0.457143, 0.000270) (0.466667, 0.000235) (0.476190, 0.000235) (0.485714, 0.000066) (0.495238, 0.000066) (0.504762, 0.000005) (0.514286, 0.000004) (0.523810, 0.000004) (0.533333, 0.000002) (0.542857, 0.000000) (0.552381, 0.000000) (0.561905, 0.000000) (0.571429, 0.000000) (0.580952, 0.000000) (0.590476, 0.000000) (0.600000, 0.000000) (0.609524, 0.000000) (0.619048, 0.000000) (0.628571, 0.000000) (0.638095, 0.000000) (0.647619, 0.000000) (0.657143, 0.000000) (0.666667, 0.000000) (0.676190, 0.000000) (0.685714, 0.000000) (0.695238, 0.000000) (0.704762, 0.000000) (0.714286, 0.000000) (0.723810, 0.000000) (0.733333, 0.000000) (0.742857, 0.000000) (0.752381, 0.000000) (0.761905, 0.000000) (0.771429, 0.000000) (0.780952, 0.000000) (0.790476, 0.000000) (0.800000, 0.000000) (0.809524, 0.000000) (0.819048, 0.000000) (0.828571, 0.000000) (0.838095, 0.000000) (0.847619, 0.000000) (0.857143, 0.000000) (0.866667, 0.000000) (0.876190, 0.000000) (0.885714, 0.000000) (0.895238, 0.000000) (0.904762, 0.000000) (0.914286, 0.000000) (0.923810, 0.000000) (0.933333, 0.000000) (0.942857, 0.000000) (0.952381, 0.000000) (0.961905, 0.000000) (0.971429, 0.000000) (0.980952, 0.000000) (0.990476, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_UniquenessAllCorCosts.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 0.913134) (0.001007, 0.913134) (0.002013, 0.913134) (0.003020, 0.913134) (0.004027, 0.913134) (0.005034, 0.913134) (0.006040, 0.913134) (0.007047, 0.913134) (0.008054, 0.913134) (0.009061, 0.913134) (0.010067, 0.913134) (0.011074, 0.913134) (0.012081, 0.889261) (0.013088, 0.804263) (0.014094, 0.804263) (0.015101, 0.804263) (0.016108, 0.804263) (0.017115, 0.804263) (0.018121, 0.804263) (0.019128, 0.804263) (0.020135, 0.804263) (0.021142, 0.804263) (0.022148, 0.804263) (0.023155, 0.804263) (0.024162, 0.804263) (0.025169, 0.775773) (0.026175, 0.801022) (0.027182, 0.801022) (0.028189, 0.801022) (0.029196, 0.801022) (0.030202, 0.801022) (0.031209, 0.801022) (0.032216, 0.801022) (0.033223, 0.801022) (0.034229, 0.801022) (0.035236, 0.801022) (0.036243, 0.801022) (0.037250, 0.772532) (0.038256, 0.772532) (0.039263, 0.772532) (0.040270, 0.772532) (0.041277, 0.772532) (0.042283, 0.772532) (0.043290, 0.772532) (0.044297, 0.772532) (0.045304, 0.772532) (0.046310, 0.772532) (0.047317, 0.772532) (0.048324, 0.772532) (0.049331, 0.746444) (0.050337, 0.765733) (0.051344, 0.720867) (0.052351, 0.772532) (0.053357, 0.772532) (0.054364, 0.772532) (0.055371, 0.772532) (0.056378, 0.772532) (0.057384, 0.772532) (0.058391, 0.772532) (0.059398, 0.772532) (0.060405, 0.772532) (0.061411, 0.772532) (0.062418, 0.772532) (0.063425, 0.772532) (0.064432, 0.746444) (0.065438, 0.765733) (0.066445, 0.720867) (0.067452, 0.720867) (0.068459, 0.772532) (0.069465, 0.772532) (0.070472, 0.772532) (0.071479, 0.772532) (0.072486, 0.772532) (0.073492, 0.772532) (0.074499, 0.772532) (0.075506, 0.772532) (0.076513, 0.772532) (0.077519, 0.772532) (0.078526, 0.772532) (0.079533, 0.746444) (0.080540, 0.765733) (0.081546, 0.720867) (0.082553, 0.720867) (0.083560, 0.720867) (0.084567, 0.720867) (0.085573, 0.720867) (0.086580, 0.720867) (0.087587, 0.720867) (0.088594, 0.720867) (0.089600, 0.720867) (0.090607, 0.720867) (0.091614, 0.720867) (0.092621, 0.720867) (0.093627, 0.694778) (0.094634, 0.714067) (0.095641, 0.652362) (0.096648, 0.652362) (0.097654, 0.652362) (0.098661, 0.652362) (0.099668, 0.652362) (0.100675, 0.652362) (0.101681, 0.652362) (0.102688, 0.652362) (0.103695, 0.652362) (0.104701, 0.652362) (0.105708, 0.652362) (0.106715, 0.652362) (0.107722, 0.626273) (0.108728, 0.645562) (0.109735, 0.645562) (0.110742, 0.645562) (0.111749, 0.645562) (0.112755, 0.645562) (0.113762, 0.645562) (0.114769, 0.645562) (0.115776, 0.645562) (0.116782, 0.645562) (0.117789, 0.645562) (0.118796, 0.645562) (0.119803, 0.645562) (0.120809, 0.645562) (0.121816, 0.631295) (0.122823, 0.631295) (0.123830, 0.631295) (0.124836, 0.631295) (0.125843, 0.576655) (0.126850, 0.576655) (0.127857, 0.576655) (0.128863, 0.576655) (0.129870, 0.576655) (0.130877, 0.576655) (0.131884, 0.576655) (0.132890, 0.576655) (0.133897, 0.576655) (0.134904, 0.576655) (0.135911, 0.576655) (0.136917, 0.576655) (0.137924, 0.562388) (0.138931, 0.562388) (0.139938, 0.562388) (0.140944, 0.562388) (0.141951, 0.513032) (0.142958, 0.513032) (0.143965, 0.546543) (0.144971, 0.546543) (0.145978, 0.546543) (0.146985, 0.546543) (0.147992, 0.546543) (0.148998, 0.546543) (0.150005, 0.546543) (0.151012, 0.546543) (0.152019, 0.546543) (0.153025, 0.546543) (0.154032, 0.546543) (0.155039, 0.546543) (0.156046, 0.500304) (0.157052, 0.532276) (0.158059, 0.532276) (0.159066, 0.532276) (0.160072, 0.482920) (0.161079, 0.482920) (0.162086, 0.482920) (0.163093, 0.482920) (0.164099, 0.482920) (0.165106, 0.482920) (0.166113, 0.482920) (0.167120, 0.482920) (0.168126, 0.482920) (0.169133, 0.482920) (0.170140, 0.482920) (0.171147, 0.482920) (0.172153, 0.436681) (0.173160, 0.468653) (0.174167, 0.468653) (0.175174, 0.468653) (0.176180, 0.468653) (0.177187, 0.472917) (0.178194, 0.472917) (0.179201, 0.472917) (0.180207, 0.472917) (0.181214, 0.472917) (0.182221, 0.472917) (0.183228, 0.472917) (0.184234, 0.472917) (0.185241, 0.472917) (0.186248, 0.472917) (0.187255, 0.472917) (0.188261, 0.472917) (0.189268, 0.426678) (0.190275, 0.458650) (0.191282, 0.458650) (0.192288, 0.458650) (0.193295, 0.458650) (0.194302, 0.458650) (0.195309, 0.458650) (0.196315, 0.458650) (0.197322, 0.458650) (0.198329, 0.458650) (0.199336, 0.458650) (0.200342, 0.458650) (0.201349, 0.458650) (0.202356, 0.412411) (0.203363, 0.412411) (0.204369, 0.412411) (0.205376, 0.412411) (0.206383, 0.412411) (0.207390, 0.445353) (0.208396, 0.445353) (0.209403, 0.445353) (0.210410, 0.445353) (0.211416, 0.445353) (0.212423, 0.445353) (0.213430, 0.445353) (0.214437, 0.445353) (0.215443, 0.445353) (0.216450, 0.445353) (0.217457, 0.445353) (0.218464, 0.445353) (0.219470, 0.399114) (0.220477, 0.399114) (0.221484, 0.399114) (0.222491, 0.399114) (0.223497, 0.399114) (0.224504, 0.420957) (0.225511, 0.420957) (0.226518, 0.420957) (0.227524, 0.420957) (0.228531, 0.420957) (0.229538, 0.420957) (0.230545, 0.420957) (0.231551, 0.420957) (0.232558, 0.420957) (0.233565, 0.420957) (0.234572, 0.420957) (0.235578, 0.420957) (0.236585, 0.394869) (0.237592, 0.374718) (0.238599, 0.374718) (0.239605, 0.374718) (0.240612, 0.374718) (0.241619, 0.374718) (0.242626, 0.374718) (0.243632, 0.374718) (0.244639, 0.374718) (0.245646, 0.374718) (0.246653, 0.374718) (0.247659, 0.374718) (0.248666, 0.374718) (0.249673, 0.324377) (0.250680, 0.324377) (0.251686, 0.341148) (0.252693, 0.374718) (0.253700, 0.374718) (0.254707, 0.374718) (0.255713, 0.374718) (0.256720, 0.371684) (0.257727, 0.371684) (0.258734, 0.371684) (0.259740, 0.371684) (0.260747, 0.371684) (0.261754, 0.371684) (0.262760, 0.371684) (0.263767, 0.371684) (0.264774, 0.371684) (0.265781, 0.371684) (0.266787, 0.371684) (0.267794, 0.371684) (0.268801, 0.321343) (0.269808, 0.338114) (0.270814, 0.371684) (0.271821, 0.371684) (0.272828, 0.371684) (0.273835, 0.371684) (0.274841, 0.371684) (0.275848, 0.371684) (0.276855, 0.371684) (0.277862, 0.371684) (0.278868, 0.371684) (0.279875, 0.371684) (0.280882, 0.371684) (0.281889, 0.371684) (0.282895, 0.321343) (0.283902, 0.321343) (0.284909, 0.338114) (0.285916, 0.338114) (0.286922, 0.338114) (0.287929, 0.338114) (0.288936, 0.338114) (0.289943, 0.338114) (0.290949, 0.338114) (0.291956, 0.338114) (0.292963, 0.338114) (0.293970, 0.338114) (0.294976, 0.338114) (0.295983, 0.338114) (0.296990, 0.287773) (0.297997, 0.287773) (0.299003, 0.275332) (0.300010, 0.275332) (0.301017, 0.338114) (0.302024, 0.338114) (0.303030, 0.338114) (0.304037, 0.338114) (0.305044, 0.338114) (0.306051, 0.338114) (0.307057, 0.338114) (0.308064, 0.338114) (0.309071, 0.338114) (0.310078, 0.338114) (0.311084, 0.338114) (0.312091, 0.338114) (0.313098, 0.287773) (0.314104, 0.287773) (0.315111, 0.275332) (0.316118, 0.275332) (0.317125, 0.275332) (0.318131, 0.275332) (0.319138, 0.275332) (0.320145, 0.275332) (0.321152, 0.275332) (0.322158, 0.275332) (0.323165, 0.275332) (0.324172, 0.275332) (0.325179, 0.275332) (0.326185, 0.275332) (0.327192, 0.224991) (0.328199, 0.224991) (0.329206, 0.224991) (0.330212, 0.224991) (0.331219, 0.224991) (0.332226, 0.268609) (0.333233, 0.268609) (0.334239, 0.268609) (0.335246, 0.268609) (0.336253, 0.268609) (0.337260, 0.268609) (0.338266, 0.268609) (0.339273, 0.268609) (0.340280, 0.268609) (0.341287, 0.268609) (0.342293, 0.268609) (0.343300, 0.218268) (0.344307, 0.218268) (0.345314, 0.218268) (0.346320, 0.218268) (0.347327, 0.218268) (0.348334, 0.218268) (0.349341, 0.253244) (0.350347, 0.253244) (0.351354, 0.266483) (0.352361, 0.266483) (0.353368, 0.266483) (0.354374, 0.266483) (0.355381, 0.266483) (0.356388, 0.266483) (0.357395, 0.266483) (0.358401, 0.266483) (0.359408, 0.266483) (0.360415, 0.266483) (0.361422, 0.266483) (0.362428, 0.266483) (0.363435, 0.216142) (0.364442, 0.216142) (0.365449, 0.216142) (0.366455, 0.216142) (0.367462, 0.216142) (0.368469, 0.251118) (0.369475, 0.251118) (0.370482, 0.251118) (0.371489, 0.251118) (0.372496, 0.251118) (0.373502, 0.251118) (0.374509, 0.251118) (0.375516, 0.251118) (0.376523, 0.251118) (0.377529, 0.251118) (0.378536, 0.251118) (0.379543, 0.251118) (0.380550, 0.200777) (0.381556, 0.200777) (0.382563, 0.200777) (0.383570, 0.200777) (0.384577, 0.200777) (0.385583, 0.200777) (0.386590, 0.200777) (0.387597, 0.200777) (0.388604, 0.200777) (0.389610, 0.200777) (0.390617, 0.200777) (0.391624, 0.200777) (0.392631, 0.195912) (0.393637, 0.176298) (0.394644, 0.176298) (0.395651, 0.176298) (0.396658, 0.151345) (0.397664, 0.151345) (0.398671, 0.151345) (0.399678, 0.151345) (0.400685, 0.151345) (0.401691, 0.151345) (0.402698, 0.151345) (0.403705, 0.151345) (0.404712, 0.151345) (0.405718, 0.151345) (0.406725, 0.151345) (0.407732, 0.151345) (0.408739, 0.146481) (0.409745, 0.126866) (0.410752, 0.126866) (0.411759, 0.126866) (0.412766, 0.126866) (0.413772, 0.138744) (0.414779, 0.138744) (0.415786, 0.138744) (0.416793, 0.138744) (0.417799, 0.138744) (0.418806, 0.138744) (0.419813, 0.138744) (0.420819, 0.138744) (0.421826, 0.138744) (0.422833, 0.138744) (0.423840, 0.138744) (0.424846, 0.138744) (0.425853, 0.133879) (0.426860, 0.114265) (0.427867, 0.114265) (0.428873, 0.114265) (0.429880, 0.114265) (0.430887, 0.114265) (0.431894, 0.116884) (0.432900, 0.116884) (0.433907, 0.116884) (0.434914, 0.116884) (0.435921, 0.116884) (0.436927, 0.116884) (0.437934, 0.116884) (0.438941, 0.116884) (0.439948, 0.116884) (0.440954, 0.116884) (0.441961, 0.116884) (0.442968, 0.116884) (0.443975, 0.112020) (0.444981, 0.112020) (0.445988, 0.092405) (0.446995, 0.092405) (0.448002, 0.092405) (0.449008, 0.092405) (0.450015, 0.092405) (0.451022, 0.112581) (0.452029, 0.112581) (0.453035, 0.112581) (0.454042, 0.112581) (0.455049, 0.112581) (0.456056, 0.112581) (0.457062, 0.112581) (0.458069, 0.112581) (0.459076, 0.112581) (0.460083, 0.112581) (0.461089, 0.112581) (0.462096, 0.112581) (0.463103, 0.107717) (0.464110, 0.107717) (0.465116, 0.088102) (0.466123, 0.088102) (0.467130, 0.088102) (0.468137, 0.088102) (0.469143, 0.088102) (0.470150, 0.088102) (0.471157, 0.088102) (0.472163, 0.088102) (0.473170, 0.088102) (0.474177, 0.088102) (0.475184, 0.088102) (0.476190, 0.088102) (0.477197, 0.083238) (0.478204, 0.083238) (0.479211, 0.083238) (0.480217, 0.083238) (0.481224, 0.034703) (0.482231, 0.034703) (0.483238, 0.034703) (0.484244, 0.034703) (0.485251, 0.034703) (0.486258, 0.034703) (0.487265, 0.034703) (0.488271, 0.034703) (0.489278, 0.034703) (0.490285, 0.034703) (0.491292, 0.034703) (0.492298, 0.034703) (0.493305, 0.029838) (0.494312, 0.029838) (0.495319, 0.029838) (0.496325, 0.029838) (0.497332, 0.029838) (0.498339, 0.029838) (0.499346, 0.029838) (0.500352, 0.032499) (0.501359, 0.032499) (0.502366, 0.032499) (0.503373, 0.032499) (0.504379, 0.032499) (0.505386, 0.032499) (0.506393, 0.032499) (0.507400, 0.032499) (0.508406, 0.032499) (0.509413, 0.032499) (0.510420, 0.032499) (0.511427, 0.032499) (0.512433, 0.027634) (0.513440, 0.027634) (0.514447, 0.027634) (0.515454, 0.027634) (0.516460, 0.027634) (0.517467, 0.027634) (0.518474, 0.027634) (0.519481, 0.027634) (0.520487, 0.027634) (0.521494, 0.027634) (0.522501, 0.027634) (0.523507, 0.027634) (0.524514, 0.027634) (0.525521, 0.020231) (0.526528, 0.020231) (0.527534, 0.020231) (0.528541, 0.020231) (0.529548, 0.020231) (0.530555, 0.020231) (0.531561, 0.020231) (0.532568, 0.020231) (0.533575, 0.020231) (0.534582, 0.020231) (0.535588, 0.020231) (0.536595, 0.020231) (0.537602, 0.020077) (0.538609, 0.020077) (0.539615, 0.020077) (0.540622, 0.020077) (0.541629, 0.020077) (0.542636, 0.020077) (0.543642, 0.020077) (0.544649, 0.020077) (0.545656, 0.020077) (0.546663, 0.020077) (0.547669, 0.020077) (0.548676, 0.020077) (0.549683, 0.020077) (0.550690, 0.019753) (0.551696, 0.019753) (0.552703, 0.019753) (0.553710, 0.019753) (0.554717, 0.019753) (0.555723, 0.019753) (0.556730, 0.019753) (0.557737, 0.019753) (0.558744, 0.019753) (0.559750, 0.019753) (0.560757, 0.019753) (0.561764, 0.019753) (0.562771, 0.019753) (0.563777, 0.019073) (0.564784, 0.019753) (0.565791, 0.019753) (0.566798, 0.019753) (0.567804, 0.019753) (0.568811, 0.019753) (0.569818, 0.019753) (0.570825, 0.019753) (0.571831, 0.019753) (0.572838, 0.019753) (0.573845, 0.019753) (0.574852, 0.019753) (0.575858, 0.019753) (0.576865, 0.019753) (0.577872, 0.019073) (0.578878, 0.019073) (0.579885, 0.019753) (0.580892, 0.019753) (0.581899, 0.019753) (0.582905, 0.019753) (0.583912, 0.019753) (0.584919, 0.019753) (0.585926, 0.019753) (0.586932, 0.019753) (0.587939, 0.019753) (0.588946, 0.019753) (0.589953, 0.019753) (0.590959, 0.019753) (0.591966, 0.019073) (0.592973, 0.019073) (0.593980, 0.019073) (0.594986, 0.019753) (0.595993, 0.014847) (0.597000, 0.014847) (0.598007, 0.014847) (0.599013, 0.014847) (0.600020, 0.014847) (0.601027, 0.014847) (0.602034, 0.014847) (0.603040, 0.014847) (0.604047, 0.014847) (0.605054, 0.014847) (0.606061, 0.014847) (0.607067, 0.014847) (0.608074, 0.014847) (0.609081, 0.014167) (0.610088, 0.014167) (0.611094, 0.014847) (0.612101, 0.014847) (0.613108, 0.014847) (0.614115, 0.014847) (0.615121, 0.014847) (0.616128, 0.014847) (0.617135, 0.014847) (0.618142, 0.014847) (0.619148, 0.014847) (0.620155, 0.014847) (0.621162, 0.014847) (0.622169, 0.014847) (0.623175, 0.014847) (0.624182, 0.014167) (0.625189, 0.014167) (0.626195, 0.014847) (0.627202, 0.014847) (0.628209, 0.014847) (0.629216, 0.014847) (0.630222, 0.014847) (0.631229, 0.014847) (0.632236, 0.014847) (0.633243, 0.014847) (0.634249, 0.014847) (0.635256, 0.014847) (0.636263, 0.014847) (0.637270, 0.014847) (0.638276, 0.014847) (0.639283, 0.014167) (0.640290, 0.014167) (0.641297, 0.014167) (0.642303, 0.005490) (0.643310, 0.014738) (0.644317, 0.014738) (0.645324, 0.014738) (0.646330, 0.014738) (0.647337, 0.014738) (0.648344, 0.014738) (0.649351, 0.014738) (0.650357, 0.014738) (0.651364, 0.014738) (0.652371, 0.014738) (0.653378, 0.014738) (0.654384, 0.014738) (0.655391, 0.014058) (0.656398, 0.014058) (0.657405, 0.014058) (0.658411, 0.014058) (0.659418, 0.005380) (0.660425, 0.014430) (0.661432, 0.014430) (0.662438, 0.014430) (0.663445, 0.014430) (0.664452, 0.014430) (0.665459, 0.014430) (0.666465, 0.014430) (0.667472, 0.014430) (0.668479, 0.014430) (0.669486, 0.014430) (0.670492, 0.014430) (0.671499, 0.014430) (0.672506, 0.013750) (0.673513, 0.013750) (0.674519, 0.013750) (0.675526, 0.013750) (0.676533, 0.005073) (0.677540, 0.005073) (0.678546, 0.013917) (0.679553, 0.013917) (0.680560, 0.013917) (0.681566, 0.013917) (0.682573, 0.013917) (0.683580, 0.013917) (0.684587, 0.013917) (0.685593, 0.013917) (0.686600, 0.013917) (0.687607, 0.013917) (0.688614, 0.013917) (0.689620, 0.013917) (0.690627, 0.013237) (0.691634, 0.013237) (0.692641, 0.013237) (0.693647, 0.013237) (0.694654, 0.004560) (0.695661, 0.004560) (0.696668, 0.004560) (0.697674, 0.004560) (0.698681, 0.004560) (0.699688, 0.004560) (0.700695, 0.004560) (0.701701, 0.004560) (0.702708, 0.004560) (0.703715, 0.004560) (0.704722, 0.004560) (0.705728, 0.004560) (0.706735, 0.003880) (0.707742, 0.003880) (0.708749, 0.003880) (0.709755, 0.003880) (0.710762, 0.003880) (0.711769, 0.003880) (0.712776, 0.003116) (0.713782, 0.003116) (0.714789, 0.003116) (0.715796, 0.003116) (0.716803, 0.003116) (0.717809, 0.003116) (0.718816, 0.003116) (0.719823, 0.003116) (0.720830, 0.003116) (0.721836, 0.003116) (0.722843, 0.003116) (0.723850, 0.003116) (0.724857, 0.003116) (0.725863, 0.002436) (0.726870, 0.002436) (0.727877, 0.002436) (0.728884, 0.002436) (0.729890, 0.002436) (0.730897, 0.002436) (0.731904, 0.002732) (0.732911, 0.002732) (0.733917, 0.002732) (0.734924, 0.002732) (0.735931, 0.002732) (0.736937, 0.002732) (0.737944, 0.002732) (0.738951, 0.002732) (0.739958, 0.002732) (0.740964, 0.002732) (0.741971, 0.002732) (0.742978, 0.002732) (0.743985, 0.002052) (0.744991, 0.002052) (0.745998, 0.002052) (0.747005, 0.002052) (0.748012, 0.002052) (0.749018, 0.002052) (0.750025, 0.002052) (0.751032, 0.002359) (0.752039, 0.002359) (0.753045, 0.002359) (0.754052, 0.002359) (0.755059, 0.002359) (0.756066, 0.002359) (0.757072, 0.002359) (0.758079, 0.002359) (0.759086, 0.002359) (0.760093, 0.002359) (0.761099, 0.002359) (0.762106, 0.002359) (0.763113, 0.002359) (0.764120, 0.001679) (0.765126, 0.001679) (0.766133, 0.001679) (0.767140, 0.001679) (0.768147, 0.001679) (0.769153, 0.001679) (0.770160, 0.001679) (0.771167, 0.001679) (0.772174, 0.001679) (0.773180, 0.001679) (0.774187, 0.001679) (0.775194, 0.001679) (0.776201, 0.001679) (0.777207, 0.001679) (0.778214, 0.001679) (0.779221, 0.001679) (0.780228, 0.001679) (0.781234, 0.001679) (0.782241, 0.001679) (0.783248, 0.001679) (0.784254, 0.001679) (0.785261, 0.001679) (0.786268, 0.001679) (0.787275, 0.001678) (0.788282, 0.001678) (0.789288, 0.000252) (0.790295, 0.000252) (0.791302, 0.000252) (0.792308, 0.000252) (0.793315, 0.000252) (0.794322, 0.000252) (0.795329, 0.000252) (0.796335, 0.000252) (0.797342, 0.000252) (0.798349, 0.000252) (0.799356, 0.000252) (0.800362, 0.000252) (0.801369, 0.000251) (0.802376, 0.000251) (0.803383, 0.000251) (0.804389, 0.000251) (0.805396, 0.000251) (0.806403, 0.000251) (0.807410, 0.000251) (0.808416, 0.000251) (0.809423, 0.000251) (0.810430, 0.000251) (0.811437, 0.000251) (0.812443, 0.000251) (0.813450, 0.000251) (0.814457, 0.000251) (0.815464, 0.000251) (0.816470, 0.000221) (0.817477, 0.000221) (0.818484, 0.000221) (0.819491, 0.000221) (0.820497, 0.000221) (0.821504, 0.000221) (0.822511, 0.000221) (0.823518, 0.000221) (0.824524, 0.000221) (0.825531, 0.000221) (0.826538, 0.000221) (0.827545, 0.000221) (0.828551, 0.000221) (0.829558, 0.000221) (0.830565, 0.000221) (0.831572, 0.000221) (0.832578, 0.000221) (0.833585, 0.000221) (0.834592, 0.000221) (0.835599, 0.000221) (0.836605, 0.000221) (0.837612, 0.000221) (0.838619, 0.000221) (0.839625, 0.000221) (0.840632, 0.000221) (0.841639, 0.000221) (0.842646, 0.000221) (0.843652, 0.000221) (0.844659, 0.000221) (0.845666, 0.000221) (0.846673, 0.000221) (0.847679, 0.000221) (0.848686, 0.000221) (0.849693, 0.000221) (0.850700, 0.000221) (0.851706, 0.000221) (0.852713, 0.000221) (0.853720, 0.000221) (0.854727, 0.000221) (0.855733, 0.000221) (0.856740, 0.000221) (0.857747, 0.000221) (0.858754, 0.000221) (0.859760, 0.000221) (0.860767, 0.000221) (0.861774, 0.000221) (0.862781, 0.000221) (0.863787, 0.000221) (0.864794, 0.000221) (0.865801, 0.000221) (0.866808, 0.000221) (0.867814, 0.000221) (0.868821, 0.000221) (0.869828, 0.000221) (0.870835, 0.000221) (0.871841, 0.000221) (0.872848, 0.000221) (0.873855, 0.000221) (0.874862, 0.000221) (0.875868, 0.000221) (0.876875, 0.000221) (0.877882, 0.000221) (0.878889, 0.000221) (0.879895, 0.000221) (0.880902, 0.000221) (0.881909, 0.000221) (0.882916, 0.000221) (0.883922, 0.000221) (0.884929, 0.000221) (0.885936, 0.000221) (0.886943, 0.000221) (0.887949, 0.000221) (0.888956, 0.000221) (0.889963, 0.000221) (0.890970, 0.000176) (0.891976, 0.000221) (0.892983, 0.000221) (0.893990, 0.000221) (0.894996, 0.000221) (0.896003, 0.000221) (0.897010, 0.000221) (0.898017, 0.000221) (0.899023, 0.000221) (0.900030, 0.000221) (0.901037, 0.000221) (0.902044, 0.000221) (0.903050, 0.000221) (0.904057, 0.000221) (0.905064, 0.000221) (0.906071, 0.000221) (0.907077, 0.000221) (0.908084, 0.000221) (0.909091, 0.000220) (0.910098, 0.000220) (0.911104, 0.000160) (0.912111, 0.000160) (0.913118, 0.000160) (0.914125, 0.000160) (0.915131, 0.000160) (0.916138, 0.000160) (0.917145, 0.000160) (0.918152, 0.000160) (0.919158, 0.000160) (0.920165, 0.000160) (0.921172, 0.000160) (0.922179, 0.000160) (0.923185, 0.000160) (0.924192, 0.000160) (0.925199, 0.000160) (0.926206, 0.000160) (0.927212, 0.000115) (0.928219, 0.000159) (0.929226, 0.000159) (0.930233, 0.000160) (0.931239, 0.000160) (0.932246, 0.000160) (0.933253, 0.000160) (0.934260, 0.000160) (0.935266, 0.000160) (0.936273, 0.000160) (0.937280, 0.000160) (0.938287, 0.000160) (0.939293, 0.000160) (0.940300, 0.000160) (0.941307, 0.000160) (0.942313, 0.000160) (0.943320, 0.000160) (0.944327, 0.000160) (0.945334, 0.000160) (0.946341, 0.000115) (0.947347, 0.000159) (0.948354, 0.000159) (0.949361, 0.000159) (0.950367, 0.000159) (0.951374, 0.000159) (0.952381, 0.000159) (0.953388, 0.000159) (0.954394, 0.000159) (0.955401, 0.000159) (0.956408, 0.000159) (0.957415, 0.000159) (0.958421, 0.000159) (0.959428, 0.000159) (0.960435, 0.000159) (0.961442, 0.000159) (0.962448, 0.000159) (0.963455, 0.000114) (0.964462, 0.000114) (0.965469, 0.000114) (0.966475, 0.000114) (0.967482, 0.000114) (0.968489, 0.000114) (0.969496, 0.000114) (0.970502, 0.000114) (0.971509, 0.000114) (0.972516, 0.000114) (0.973523, 0.000114) (0.974529, 0.000114) (0.975536, 0.000114) (0.976543, 0.000114) (0.977550, 0.000114) (0.978556, 0.000114) (0.979563, 0.000114) (0.980570, 0.000113) (0.981577, 0.000113) (0.982583, 0.000113) (0.983590, 0.000113) (0.984597, 0.000113) (0.985604, 0.000113) (0.986610, 0.000113) (0.987617, 0.000113) (0.988624, 0.000113) (0.989631, 0.000113) (0.990637, 0.000113) (0.991644, 0.000113) (0.992651, 0.000113) (0.993658, 0.000113) (0.994664, 0.000113) (0.995671, 0.000113) (0.996678, 0.000113) (0.997684, 0.000113) (0.998691, 0.000113) (0.999698, 0.000113)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 0.913134) (0.001007, 0.913134) (0.002013, 0.913134) (0.003020, 0.913134) (0.004027, 0.913134) (0.005034, 0.913134) (0.006040, 0.913134) (0.007047, 0.913134) (0.008054, 0.913134) (0.009061, 0.913134) (0.010067, 0.913134) (0.011074, 0.913134) (0.012081, 0.913134) (0.013088, 0.804263) (0.014094, 0.804263) (0.015101, 0.804263) (0.016108, 0.804263) (0.017115, 0.804263) (0.018121, 0.804263) (0.019128, 0.804263) (0.020135, 0.804263) (0.021142, 0.804263) (0.022148, 0.804263) (0.023155, 0.804263) (0.024162, 0.804263) (0.025169, 0.804263) (0.026175, 0.804263) (0.027182, 0.804263) (0.028189, 0.804263) (0.029196, 0.735356) (0.030202, 0.735356) (0.031209, 0.735356) (0.032216, 0.735356) (0.033223, 0.735356) (0.034229, 0.735356) (0.035236, 0.735356) (0.036243, 0.735356) (0.037250, 0.735356) (0.038256, 0.735356) (0.039263, 0.735356) (0.040270, 0.735356) (0.041277, 0.735356) (0.042283, 0.735356) (0.043290, 0.735356) (0.044297, 0.735356) (0.045304, 0.671733) (0.046310, 0.671733) (0.047317, 0.671733) (0.048324, 0.671733) (0.049331, 0.671733) (0.050337, 0.671733) (0.051344, 0.671733) (0.052351, 0.671733) (0.053357, 0.671733) (0.054364, 0.671733) (0.055371, 0.671733) (0.056378, 0.671733) (0.057384, 0.671733) (0.058391, 0.671733) (0.059398, 0.620067) (0.060405, 0.620067) (0.061411, 0.620067) (0.062418, 0.620067) (0.063425, 0.620067) (0.064432, 0.620067) (0.065438, 0.620067) (0.066445, 0.620067) (0.067452, 0.620067) (0.068459, 0.620067) (0.069465, 0.620067) (0.070472, 0.620067) (0.071479, 0.620067) (0.072486, 0.620067) (0.073492, 0.551562) (0.074499, 0.551562) (0.075506, 0.551562) (0.076513, 0.551562) (0.077519, 0.551562) (0.078526, 0.551562) (0.079533, 0.551562) (0.080540, 0.551562) (0.081546, 0.551562) (0.082553, 0.551562) (0.083560, 0.551562) (0.084567, 0.551562) (0.085573, 0.551562) (0.086580, 0.551562) (0.087587, 0.551562) (0.088594, 0.551562) (0.089600, 0.502131) (0.090607, 0.502131) (0.091614, 0.502131) (0.092621, 0.502131) (0.093627, 0.502131) (0.094634, 0.502131) (0.095641, 0.502131) (0.096648, 0.502131) (0.097654, 0.502131) (0.098661, 0.502131) (0.099668, 0.502131) (0.100675, 0.502131) (0.101681, 0.502131) (0.102688, 0.502131) (0.103695, 0.502131) (0.104701, 0.502131) (0.105708, 0.448731) (0.106715, 0.448731) (0.107722, 0.448731) (0.108728, 0.448731) (0.109735, 0.448731) (0.110742, 0.448731) (0.111749, 0.448731) (0.112755, 0.448731) (0.113762, 0.448731) (0.114769, 0.448731) (0.115776, 0.448731) (0.116782, 0.448731) (0.117789, 0.448731) (0.118796, 0.448731) (0.119803, 0.415162) (0.120809, 0.415162) (0.121816, 0.415162) (0.122823, 0.415162) (0.123830, 0.415162) (0.124836, 0.415162) (0.125843, 0.415162) (0.126850, 0.415162) (0.127857, 0.415162) (0.128863, 0.415162) (0.129870, 0.415162) (0.130877, 0.415162) (0.131884, 0.415162) (0.132890, 0.415162) (0.133897, 0.352380) (0.134904, 0.352380) (0.135911, 0.352380) (0.136917, 0.352380) (0.137924, 0.352380) (0.138931, 0.352380) (0.139938, 0.352380) (0.140944, 0.352380) (0.141951, 0.352380) (0.142958, 0.352380) (0.143965, 0.352380) (0.144971, 0.352380) (0.145978, 0.323890) (0.146985, 0.323890) (0.147992, 0.323890) (0.148998, 0.323890) (0.150005, 0.323890) (0.151012, 0.323890) (0.152019, 0.323890) (0.153025, 0.323890) (0.154032, 0.323890) (0.155039, 0.323890) (0.156046, 0.323890) (0.157052, 0.323890) (0.158059, 0.277651) (0.159066, 0.277651) (0.160072, 0.277651) (0.161079, 0.277651) (0.162086, 0.277651) (0.163093, 0.277651) (0.164099, 0.277651) (0.165106, 0.277651) (0.166113, 0.277651) (0.167120, 0.277651) (0.168126, 0.277651) (0.169133, 0.277651) (0.170140, 0.227310) (0.171147, 0.227310) (0.172153, 0.227310) (0.173160, 0.227310) (0.174167, 0.227310) (0.175174, 0.227310) (0.176180, 0.227310) (0.177187, 0.227310) (0.178194, 0.227310) (0.179201, 0.227310) (0.180207, 0.227310) (0.181214, 0.227310) (0.182221, 0.227310) (0.183228, 0.227310) (0.184234, 0.227310) (0.185241, 0.227310) (0.186248, 0.227310) (0.187255, 0.227310) (0.188261, 0.197198) (0.189268, 0.197198) (0.190275, 0.197198) (0.191282, 0.197198) (0.192288, 0.197198) (0.193295, 0.197198) (0.194302, 0.197198) (0.195309, 0.197198) (0.196315, 0.197198) (0.197322, 0.197198) (0.198329, 0.197198) (0.199336, 0.197198) (0.200342, 0.197198) (0.201349, 0.197198) (0.202356, 0.197198) (0.203363, 0.197198) (0.204369, 0.197198) (0.205376, 0.197198) (0.206383, 0.172802) (0.207390, 0.172802) (0.208396, 0.172802) (0.209403, 0.172802) (0.210410, 0.172802) (0.211416, 0.172802) (0.212423, 0.172802) (0.213430, 0.172802) (0.214437, 0.172802) (0.215443, 0.172802) (0.216450, 0.172802) (0.217457, 0.172802) (0.218464, 0.172802) (0.219470, 0.172802) (0.220477, 0.172802) (0.221484, 0.172802) (0.222491, 0.172802) (0.223497, 0.172802) (0.224504, 0.160200) (0.225511, 0.160200) (0.226518, 0.160200) (0.227524, 0.160200) (0.228531, 0.160200) (0.229538, 0.160200) (0.230545, 0.160200) (0.231551, 0.160200) (0.232558, 0.160200) (0.233565, 0.160200) (0.234572, 0.160200) (0.235578, 0.160200) (0.236585, 0.160200) (0.237592, 0.160200) (0.238599, 0.160200) (0.239605, 0.160200) (0.240612, 0.160200) (0.241619, 0.160200) (0.242626, 0.138341) (0.243632, 0.138341) (0.244639, 0.138341) (0.245646, 0.138341) (0.246653, 0.138341) (0.247659, 0.138341) (0.248666, 0.138341) (0.249673, 0.138341) (0.250680, 0.138341) (0.251686, 0.138341) (0.252693, 0.138341) (0.253700, 0.138341) (0.254707, 0.138341) (0.255713, 0.138341) (0.256720, 0.138341) (0.257727, 0.138341) (0.258734, 0.138341) (0.259740, 0.128478) (0.260747, 0.128478) (0.261754, 0.128478) (0.262760, 0.128478) (0.263767, 0.128478) (0.264774, 0.128478) (0.265781, 0.128478) (0.266787, 0.128478) (0.267794, 0.128478) (0.268801, 0.128478) (0.269808, 0.128478) (0.270814, 0.128478) (0.271821, 0.128478) (0.272828, 0.128478) (0.273835, 0.128478) (0.274841, 0.128478) (0.275848, 0.128478) (0.276855, 0.115041) (0.277862, 0.115041) (0.278868, 0.115041) (0.279875, 0.115041) (0.280882, 0.115041) (0.281889, 0.115041) (0.282895, 0.115041) (0.283902, 0.115041) (0.284909, 0.115041) (0.285916, 0.115041) (0.286922, 0.115041) (0.287929, 0.115041) (0.288936, 0.110176) (0.289943, 0.110176) (0.290949, 0.110176) (0.291956, 0.110176) (0.292963, 0.110176) (0.293970, 0.110176) (0.294976, 0.110176) (0.295983, 0.110176) (0.296990, 0.110176) (0.297997, 0.110176) (0.299003, 0.110176) (0.300010, 0.110176) (0.301017, 0.102773) (0.302024, 0.102773) (0.303030, 0.102773) (0.304037, 0.102773) (0.305044, 0.102773) (0.306051, 0.102773) (0.307057, 0.102773) (0.308064, 0.102773) (0.309071, 0.102773) (0.310078, 0.102773) (0.311084, 0.102773) (0.312091, 0.102773) (0.313098, 0.102773) (0.314104, 0.102773) (0.315111, 0.102773) (0.316118, 0.102773) (0.317125, 0.102773) (0.318131, 0.096051) (0.319138, 0.096051) (0.320145, 0.096051) (0.321152, 0.096051) (0.322158, 0.096051) (0.323165, 0.096051) (0.324172, 0.096051) (0.325179, 0.096051) (0.326185, 0.096051) (0.327192, 0.096051) (0.328199, 0.096051) (0.329206, 0.096051) (0.330212, 0.096051) (0.331219, 0.096051) (0.332226, 0.096051) (0.333233, 0.096051) (0.334239, 0.096051) (0.335246, 0.080685) (0.336253, 0.080685) (0.337260, 0.080685) (0.338266, 0.080685) (0.339273, 0.080685) (0.340280, 0.080685) (0.341287, 0.080685) (0.342293, 0.080685) (0.343300, 0.080685) (0.344307, 0.080685) (0.345314, 0.080685) (0.346320, 0.080685) (0.347327, 0.080685) (0.348334, 0.080685) (0.349341, 0.080685) (0.350347, 0.080685) (0.351354, 0.075779) (0.352361, 0.075779) (0.353368, 0.075779) (0.354374, 0.075779) (0.355381, 0.075779) (0.356388, 0.075779) (0.357395, 0.075779) (0.358401, 0.075779) (0.359408, 0.075779) (0.360415, 0.075779) (0.361422, 0.075779) (0.362428, 0.075779) (0.363435, 0.075779) (0.364442, 0.075779) (0.365449, 0.075779) (0.366455, 0.075779) (0.367462, 0.066422) (0.368469, 0.066422) (0.369475, 0.066422) (0.370482, 0.066422) (0.371489, 0.066422) (0.372496, 0.066422) (0.373502, 0.066422) (0.374509, 0.066422) (0.375516, 0.066422) (0.376523, 0.066422) (0.377529, 0.066422) (0.378536, 0.066422) (0.379543, 0.066422) (0.380550, 0.063182) (0.381556, 0.063182) (0.382563, 0.063182) (0.383570, 0.063182) (0.384577, 0.063182) (0.385583, 0.063182) (0.386590, 0.063182) (0.387597, 0.063182) (0.388604, 0.063182) (0.389610, 0.063182) (0.390617, 0.063182) (0.391624, 0.063182) (0.392631, 0.063182) (0.393637, 0.056382) (0.394644, 0.056382) (0.395651, 0.056382) (0.396658, 0.056382) (0.397664, 0.056382) (0.398671, 0.056382) (0.399678, 0.056382) (0.400685, 0.056382) (0.401691, 0.056382) (0.402698, 0.056382) (0.403705, 0.056382) (0.404712, 0.056382) (0.405718, 0.056382) (0.406725, 0.042115) (0.407732, 0.042115) (0.408739, 0.042115) (0.409745, 0.042115) (0.410752, 0.042115) (0.411759, 0.042115) (0.412766, 0.042115) (0.413772, 0.042115) (0.414779, 0.042115) (0.415786, 0.042115) (0.416793, 0.042115) (0.417799, 0.042115) (0.418806, 0.042115) (0.419813, 0.017637) (0.420819, 0.017637) (0.421826, 0.017637) (0.422833, 0.017637) (0.423840, 0.017637) (0.424846, 0.017637) (0.425853, 0.017637) (0.426860, 0.017637) (0.427867, 0.017637) (0.428873, 0.017637) (0.429880, 0.017637) (0.430887, 0.017637) (0.431894, 0.017637) (0.432900, 0.017637) (0.433907, 0.017637) (0.434914, 0.017637) (0.435921, 0.017637) (0.436927, 0.017637) (0.437934, 0.017637) (0.438941, 0.014602) (0.439948, 0.014602) (0.440954, 0.014602) (0.441961, 0.014602) (0.442968, 0.014602) (0.443975, 0.014602) (0.444981, 0.014602) (0.445988, 0.014602) (0.446995, 0.014602) (0.448002, 0.014602) (0.449008, 0.014602) (0.450015, 0.014602) (0.451022, 0.014602) (0.452029, 0.014602) (0.453035, 0.014602) (0.454042, 0.014602) (0.455049, 0.014602) (0.456056, 0.014602) (0.457062, 0.014602) (0.458069, 0.012489) (0.459076, 0.012489) (0.460083, 0.012489) (0.461089, 0.012489) (0.462096, 0.012489) (0.463103, 0.012489) (0.464110, 0.012489) (0.465116, 0.012489) (0.466123, 0.012489) (0.467130, 0.012489) (0.468137, 0.012489) (0.469143, 0.012489) (0.470150, 0.012489) (0.471157, 0.012489) (0.472163, 0.012489) (0.473170, 0.012489) (0.474177, 0.012489) (0.475184, 0.012489) (0.476190, 0.012489) (0.477197, 0.008173) (0.478204, 0.008173) (0.479211, 0.008173) (0.480217, 0.008173) (0.481224, 0.008173) (0.482231, 0.008173) (0.483238, 0.008173) (0.484244, 0.008173) (0.485251, 0.008173) (0.486258, 0.008173) (0.487265, 0.008173) (0.488271, 0.008173) (0.489278, 0.008173) (0.490285, 0.008173) (0.491292, 0.008173) (0.492298, 0.008173) (0.493305, 0.008173) (0.494312, 0.008173) (0.495319, 0.008173) (0.496325, 0.008173) (0.497332, 0.005968) (0.498339, 0.005968) (0.499346, 0.005968) (0.500352, 0.005968) (0.501359, 0.005968) (0.502366, 0.005968) (0.503373, 0.005968) (0.504379, 0.005968) (0.505386, 0.005968) (0.506393, 0.005968) (0.507400, 0.005968) (0.508406, 0.005968) (0.509413, 0.005968) (0.510420, 0.005968) (0.511427, 0.005968) (0.512433, 0.005968) (0.513440, 0.005968) (0.514447, 0.005968) (0.515454, 0.005455) (0.516460, 0.005455) (0.517467, 0.005455) (0.518474, 0.005455) (0.519481, 0.005455) (0.520487, 0.005455) (0.521494, 0.005455) (0.522501, 0.005455) (0.523507, 0.005455) (0.524514, 0.005455) (0.525521, 0.005455) (0.526528, 0.005455) (0.527534, 0.005455) (0.528541, 0.005455) (0.529548, 0.005455) (0.530555, 0.005455) (0.531561, 0.005455) (0.532568, 0.005455) (0.533575, 0.004012) (0.534582, 0.004012) (0.535588, 0.004012) (0.536595, 0.004012) (0.537602, 0.004012) (0.538609, 0.004012) (0.539615, 0.004012) (0.540622, 0.004012) (0.541629, 0.004012) (0.542636, 0.004012) (0.543642, 0.004012) (0.544649, 0.004012) (0.545656, 0.004012) (0.546663, 0.004012) (0.547669, 0.004012) (0.548676, 0.004012) (0.549683, 0.004012) (0.550690, 0.004012) (0.551696, 0.003628) (0.552703, 0.003628) (0.553710, 0.003628) (0.554717, 0.003628) (0.555723, 0.003628) (0.556730, 0.003628) (0.557737, 0.003628) (0.558744, 0.003628) (0.559750, 0.003628) (0.560757, 0.003628) (0.561764, 0.003628) (0.562771, 0.003628) (0.563777, 0.003628) (0.564784, 0.003628) (0.565791, 0.003628) (0.566798, 0.003628) (0.567804, 0.003628) (0.568811, 0.003628) (0.569818, 0.003628) (0.570825, 0.003628) (0.571831, 0.003254) (0.572838, 0.003254) (0.573845, 0.003254) (0.574852, 0.003254) (0.575858, 0.003254) (0.576865, 0.003254) (0.577872, 0.003254) (0.578878, 0.003254) (0.579885, 0.003254) (0.580892, 0.003254) (0.581899, 0.003254) (0.582905, 0.003254) (0.583912, 0.003100) (0.584919, 0.003100) (0.585926, 0.003100) (0.586932, 0.003100) (0.587939, 0.003100) (0.588946, 0.003100) (0.589953, 0.003100) (0.590959, 0.003100) (0.591966, 0.003100) (0.592973, 0.003100) (0.593980, 0.003100) (0.594986, 0.003100) (0.595993, 0.003100) (0.597000, 0.002776) (0.598007, 0.002776) (0.599013, 0.002776) (0.600020, 0.002776) (0.601027, 0.002776) (0.602034, 0.002776) (0.603040, 0.002776) (0.604047, 0.002776) (0.605054, 0.002776) (0.606061, 0.002776) (0.607067, 0.002776) (0.608074, 0.002776) (0.609081, 0.002776) (0.610088, 0.002096) (0.611094, 0.002096) (0.612101, 0.002096) (0.613108, 0.002096) (0.614115, 0.002096) (0.615121, 0.002096) (0.616128, 0.002096) (0.617135, 0.002096) (0.618142, 0.002096) (0.619148, 0.002096) (0.620155, 0.002096) (0.621162, 0.002096) (0.622169, 0.002096) (0.623175, 0.000669) (0.624182, 0.000669) (0.625189, 0.000669) (0.626195, 0.000669) (0.627202, 0.000669) (0.628209, 0.000669) (0.629216, 0.000669) (0.630222, 0.000669) (0.631229, 0.000669) (0.632236, 0.000669) (0.633243, 0.000669) (0.634249, 0.000669) (0.635256, 0.000669) (0.636263, 0.000669) (0.637270, 0.000669) (0.638276, 0.000669) (0.639283, 0.000669) (0.640290, 0.000560) (0.641297, 0.000560) (0.642303, 0.000560) (0.643310, 0.000560) (0.644317, 0.000560) (0.645324, 0.000560) (0.646330, 0.000560) (0.647337, 0.000560) (0.648344, 0.000560) (0.649351, 0.000560) (0.650357, 0.000560) (0.651364, 0.000560) (0.652371, 0.000560) (0.653378, 0.000560) (0.654384, 0.000560) (0.655391, 0.000560) (0.656398, 0.000560) (0.657405, 0.000252) (0.658411, 0.000252) (0.659418, 0.000252) (0.660425, 0.000252) (0.661432, 0.000252) (0.662438, 0.000252) (0.663445, 0.000252) (0.664452, 0.000252) (0.665459, 0.000252) (0.666465, 0.000252) (0.667472, 0.000252) (0.668479, 0.000252) (0.669486, 0.000252) (0.670492, 0.000252) (0.671499, 0.000252) (0.672506, 0.000252) (0.673513, 0.000252) (0.674519, 0.000252) (0.675526, 0.000252) (0.676533, 0.000191) (0.677540, 0.000191) (0.678546, 0.000191) (0.679553, 0.000191) (0.680560, 0.000191) (0.681566, 0.000191) (0.682573, 0.000191) (0.683580, 0.000191) (0.684587, 0.000191) (0.685593, 0.000191) (0.686600, 0.000191) (0.687607, 0.000191) (0.688614, 0.000191) (0.689620, 0.000191) (0.690627, 0.000191) (0.691634, 0.000191) (0.692641, 0.000191) (0.693647, 0.000191) (0.694654, 0.000191) (0.695661, 0.000079) (0.696668, 0.000079) (0.697674, 0.000079) (0.698681, 0.000079) (0.699688, 0.000079) (0.700695, 0.000079) (0.701701, 0.000079) (0.702708, 0.000079) (0.703715, 0.000079) (0.704722, 0.000079) (0.705728, 0.000079) (0.706735, 0.000079) (0.707742, 0.000079) (0.708749, 0.000079) (0.709755, 0.000079) (0.710762, 0.000079) (0.711769, 0.000049) (0.712776, 0.000049) (0.713782, 0.000049) (0.714789, 0.000049) (0.715796, 0.000049) (0.716803, 0.000049) (0.717809, 0.000049) (0.718816, 0.000049) (0.719823, 0.000049) (0.720830, 0.000049) (0.721836, 0.000049) (0.722843, 0.000049) (0.723850, 0.000049) (0.724857, 0.000049) (0.725863, 0.000049) (0.726870, 0.000049) (0.727877, 0.000004) (0.728884, 0.000004) (0.729890, 0.000004) (0.730897, 0.000004) (0.731904, 0.000004) (0.732911, 0.000004) (0.733917, 0.000004) (0.734924, 0.000004) (0.735931, 0.000004) (0.736937, 0.000004) (0.737944, 0.000004) (0.738951, 0.000004) (0.739958, 0.000004) (0.740964, 0.000004) (0.741971, 0.000004) (0.742978, 0.000004) (0.743985, 0.000004) (0.744991, 0.000003) (0.745998, 0.000003) (0.747005, 0.000003) (0.748012, 0.000003) (0.749018, 0.000003) (0.750025, 0.000003) (0.751032, 0.000003) (0.752039, 0.000003) (0.753045, 0.000003) (0.754052, 0.000003) (0.755059, 0.000003) (0.756066, 0.000003) (0.757072, 0.000003) (0.758079, 0.000003) (0.759086, 0.000003) (0.760093, 0.000003) (0.761099, 0.000003) (0.762106, 0.000002) (0.763113, 0.000002) (0.764120, 0.000002) (0.765126, 0.000002) (0.766133, 0.000002) (0.767140, 0.000002) (0.768147, 0.000002) (0.769153, 0.000002) (0.770160, 0.000002) (0.771167, 0.000002) (0.772174, 0.000002) (0.773180, 0.000002) (0.774187, 0.000002) (0.775194, 0.000002) (0.776201, 0.000002) (0.777207, 0.000002) (0.778214, 0.000002) (0.779221, 0.000002) (0.780228, 0.000002) (0.781234, 0.000002) (0.782241, 0.000002) (0.783248, 0.000002) (0.784254, 0.000002) (0.785261, 0.000002) (0.786268, 0.000001) (0.787275, 0.000001) (0.788282, 0.000001) (0.789288, 0.000001) (0.790295, 0.000001) (0.791302, 0.000001) (0.792308, 0.000001) (0.793315, 0.000001) (0.794322, 0.000001) (0.795329, 0.000001) (0.796335, 0.000001) (0.797342, 0.000001) (0.798349, 0.000001) (0.799356, 0.000001) (0.800362, 0.000001) (0.801369, 0.000001) (0.802376, 0.000001) (0.803383, 0.000001) (0.804389, 0.000001) (0.805396, 0.000001) (0.806403, 0.000001) (0.807410, 0.000001) (0.808416, 0.000001) (0.809423, 0.000001) (0.810430, 0.000001) (0.811437, 0.000001) (0.812443, 0.000001) (0.813450, 0.000001) (0.814457, 0.000001) (0.815464, 0.000001) (0.816470, 0.000001) (0.817477, 0.000001) (0.818484, 0.000001) (0.819491, 0.000001) (0.820497, 0.000001) (0.821504, 0.000001) (0.822511, -0.000000) (0.823518, -0.000000) (0.824524, -0.000000) (0.825531, -0.000000) (0.826538, -0.000000) (0.827545, -0.000000) (0.828551, -0.000000) (0.829558, -0.000000) (0.830565, -0.000000) (0.831572, -0.000000) (0.832578, -0.000000) (0.833585, -0.000000) (0.834592, -0.000000) (0.835599, -0.000000) (0.836605, -0.000000) (0.837612, -0.000000) (0.838619, -0.000000) (0.839625, -0.000000) (0.840632, -0.000000) (0.841639, -0.000000) (0.842646, -0.000000) (0.843652, -0.000000) (0.844659, -0.000000) (0.845666, -0.000000) (0.846673, -0.000000) (0.847679, -0.000000) (0.848686, -0.000000) (0.849693, -0.000000) (0.850700, -0.000000) (0.851706, -0.000000) (0.852713, -0.000000) (0.853720, -0.000000) (0.854727, -0.000000) (0.855733, -0.000000) (0.856740, -0.000000) (0.857747, -0.000000) (0.858754, -0.000000) (0.859760, -0.000000) (0.860767, -0.000000) (0.861774, -0.000000) (0.862781, -0.000000) (0.863787, -0.000000) (0.864794, -0.000000) (0.865801, -0.000000) (0.866808, -0.000000) (0.867814, -0.000000) (0.868821, -0.000000) (0.869828, -0.000000) (0.870835, -0.000000) (0.871841, -0.000000) (0.872848, -0.000000) (0.873855, -0.000000) (0.874862, -0.000000) (0.875868, -0.000000) (0.876875, -0.000000) (0.877882, -0.000000) (0.878889, -0.000000) (0.879895, -0.000000) (0.880902, -0.000000) (0.881909, -0.000000) (0.882916, -0.000000) (0.883922, -0.000000) (0.884929, -0.000000) (0.885936, -0.000000) (0.886943, -0.000000) (0.887949, -0.000000) (0.888956, -0.000000) (0.889963, -0.000000) (0.890970, -0.000000) (0.891976, -0.000000) (0.892983, -0.000000) (0.893990, -0.000000) (0.894996, -0.000000) (0.896003, -0.000000) (0.897010, -0.000000) (0.898017, -0.000000) (0.899023, -0.000000) (0.900030, -0.000000) (0.901037, -0.000000) (0.902044, -0.000000) (0.903050, -0.000000) (0.904057, -0.000000) (0.905064, -0.000000) (0.906071, -0.000000) (0.907077, -0.000000) (0.908084, -0.000000) (0.909091, -0.000000) (0.910098, -0.000000) (0.911104, -0.000000) (0.912111, -0.000000) (0.913118, -0.000000) (0.914125, -0.000000) (0.915131, -0.000000) (0.916138, -0.000000) (0.917145, -0.000000) (0.918152, -0.000000) (0.919158, -0.000000) (0.920165, -0.000000) (0.921172, -0.000000) (0.922179, -0.000000) (0.923185, -0.000000) (0.924192, -0.000000) (0.925199, -0.000000) (0.926206, -0.000000) (0.927212, -0.000000) (0.928219, -0.000000) (0.929226, -0.000000) (0.930233, -0.000000) (0.931239, -0.000000) (0.932246, -0.000000) (0.933253, -0.000000) (0.934260, -0.000000) (0.935266, -0.000000) (0.936273, -0.000000) (0.937280, -0.000000) (0.938287, -0.000000) (0.939293, -0.000000) (0.940300, -0.000000) (0.941307, -0.000000) (0.942313, -0.000000) (0.943320, -0.000000) (0.944327, -0.000000) (0.945334, -0.000000) (0.946341, -0.000000) (0.947347, -0.000000) (0.948354, -0.000000) (0.949361, -0.000000) (0.950367, -0.000000) (0.951374, -0.000000) (0.952381, -0.000000) (0.953388, -0.000000) (0.954394, -0.000000) (0.955401, -0.000000) (0.956408, -0.000000) (0.957415, -0.000000) (0.958421, -0.000000) (0.959428, -0.000000) (0.960435, -0.000000) (0.961442, -0.000000) (0.962448, -0.000000) (0.963455, -0.000000) (0.964462, -0.000000) (0.965469, -0.000000) (0.966475, -0.000000) (0.967482, -0.000000) (0.968489, -0.000000) (0.969496, -0.000000) (0.970502, -0.000000) (0.971509, -0.000000) (0.972516, -0.000000) (0.973523, -0.000000) (0.974529, -0.000000) (0.975536, -0.000000) (0.976543, -0.000000) (0.977550, -0.000000) (0.978556, -0.000000) (0.979563, -0.000000) (0.980570, -0.000000) (0.981577, -0.000000) (0.982583, -0.000000) (0.983590, -0.000000) (0.984597, -0.000000) (0.985604, -0.000000) (0.986610, -0.000000) (0.987617, -0.000000) (0.988624, -0.000000) (0.989631, -0.000000) (0.990637, -0.000000) (0.991644, -0.000000) (0.992651, -0.000000) (0.993658, -0.000000) (0.994664, -0.000000) (0.995671, -0.000000) (0.996678, -0.000000) (0.997684, -0.000000) (0.998691, -0.000000) (0.999698, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 0.913134) (0.001007, 0.913134) (0.002013, 0.913134) (0.003020, 0.913134) (0.004027, 0.913134) (0.005034, 0.913134) (0.006040, 0.913134) (0.007047, 0.913134) (0.008054, 0.913134) (0.009061, 0.913134) (0.010067, 0.913134) (0.011074, 0.913134) (0.012081, 0.913134) (0.013088, 0.804263) (0.014094, 0.804263) (0.015101, 0.804263) (0.016108, 0.804263) (0.017115, 0.804263) (0.018121, 0.804263) (0.019128, 0.804263) (0.020135, 0.804263) (0.021142, 0.804263) (0.022148, 0.804263) (0.023155, 0.804263) (0.024162, 0.804263) (0.025169, 0.804263) (0.026175, 0.804263) (0.027182, 0.804263) (0.028189, 0.804263) (0.029196, 0.735356) (0.030202, 0.735356) (0.031209, 0.735356) (0.032216, 0.735356) (0.033223, 0.735356) (0.034229, 0.735356) (0.035236, 0.735356) (0.036243, 0.735356) (0.037250, 0.735356) (0.038256, 0.735356) (0.039263, 0.735356) (0.040270, 0.735356) (0.041277, 0.735356) (0.042283, 0.735356) (0.043290, 0.683690) (0.044297, 0.683690) (0.045304, 0.683690) (0.046310, 0.683690) (0.047317, 0.683690) (0.048324, 0.683690) (0.049331, 0.683690) (0.050337, 0.683690) (0.051344, 0.683690) (0.052351, 0.683690) (0.053357, 0.683690) (0.054364, 0.683690) (0.055371, 0.683690) (0.056378, 0.683690) (0.057384, 0.615185) (0.058391, 0.615185) (0.059398, 0.615185) (0.060405, 0.615185) (0.061411, 0.615185) (0.062418, 0.615185) (0.063425, 0.615185) (0.064432, 0.615185) (0.065438, 0.615185) (0.066445, 0.615185) (0.067452, 0.615185) (0.068459, 0.615185) (0.069465, 0.615185) (0.070472, 0.615185) (0.071479, 0.615185) (0.072486, 0.615185) (0.073492, 0.551562) (0.074499, 0.551562) (0.075506, 0.551562) (0.076513, 0.551562) (0.077519, 0.551562) (0.078526, 0.551562) (0.079533, 0.551562) (0.080540, 0.551562) (0.081546, 0.551562) (0.082553, 0.551562) (0.083560, 0.551562) (0.084567, 0.551562) (0.085573, 0.523072) (0.086580, 0.523072) (0.087587, 0.523072) (0.088594, 0.523072) (0.089600, 0.523072) (0.090607, 0.523072) (0.091614, 0.523072) (0.092621, 0.523072) (0.093627, 0.523072) (0.094634, 0.523072) (0.095641, 0.523072) (0.096648, 0.523072) (0.097654, 0.476833) (0.098661, 0.476833) (0.099668, 0.476833) (0.100675, 0.476833) (0.101681, 0.476833) (0.102688, 0.476833) (0.103695, 0.476833) (0.104701, 0.476833) (0.105708, 0.476833) (0.106715, 0.476833) (0.107722, 0.476833) (0.108728, 0.476833) (0.109735, 0.476833) (0.110742, 0.476833) (0.111749, 0.476833) (0.112755, 0.476833) (0.113762, 0.427402) (0.114769, 0.427402) (0.115776, 0.427402) (0.116782, 0.427402) (0.117789, 0.427402) (0.118796, 0.427402) (0.119803, 0.427402) (0.120809, 0.427402) (0.121816, 0.427402) (0.122823, 0.427402) (0.123830, 0.427402) (0.124836, 0.427402) (0.125843, 0.377061) (0.126850, 0.377061) (0.127857, 0.377061) (0.128863, 0.377061) (0.129870, 0.377061) (0.130877, 0.377061) (0.131884, 0.377061) (0.132890, 0.377061) (0.133897, 0.377061) (0.134904, 0.377061) (0.135911, 0.377061) (0.136917, 0.377061) (0.137924, 0.377061) (0.138931, 0.377061) (0.139938, 0.343491) (0.140944, 0.343491) (0.141951, 0.343491) (0.142958, 0.343491) (0.143965, 0.343491) (0.144971, 0.343491) (0.145978, 0.343491) (0.146985, 0.343491) (0.147992, 0.343491) (0.148998, 0.343491) (0.150005, 0.343491) (0.151012, 0.343491) (0.152019, 0.343491) (0.153025, 0.343491) (0.154032, 0.280709) (0.155039, 0.280709) (0.156046, 0.280709) (0.157052, 0.280709) (0.158059, 0.280709) (0.159066, 0.280709) (0.160072, 0.280709) (0.161079, 0.280709) (0.162086, 0.280709) (0.163093, 0.280709) (0.164099, 0.280709) (0.165106, 0.280709) (0.166113, 0.280709) (0.167120, 0.280709) (0.168126, 0.280709) (0.169133, 0.280709) (0.170140, 0.227310) (0.171147, 0.227310) (0.172153, 0.227310) (0.173160, 0.227310) (0.174167, 0.227310) (0.175174, 0.227310) (0.176180, 0.227310) (0.177187, 0.227310) (0.178194, 0.227310) (0.179201, 0.227310) (0.180207, 0.227310) (0.181214, 0.227310) (0.182221, 0.227310) (0.183228, 0.227310) (0.184234, 0.227310) (0.185241, 0.227310) (0.186248, 0.227310) (0.187255, 0.227310) (0.188261, 0.197198) (0.189268, 0.197198) (0.190275, 0.197198) (0.191282, 0.197198) (0.192288, 0.197198) (0.193295, 0.197198) (0.194302, 0.197198) (0.195309, 0.197198) (0.196315, 0.197198) (0.197322, 0.197198) (0.198329, 0.197198) (0.199336, 0.197198) (0.200342, 0.197198) (0.201349, 0.193957) (0.202356, 0.193957) (0.203363, 0.193957) (0.204369, 0.193957) (0.205376, 0.193957) (0.206383, 0.193957) (0.207390, 0.193957) (0.208396, 0.193957) (0.209403, 0.193957) (0.210410, 0.193957) (0.211416, 0.193957) (0.212423, 0.193957) (0.213430, 0.193957) (0.214437, 0.187158) (0.215443, 0.187158) (0.216450, 0.187158) (0.217457, 0.187158) (0.218464, 0.187158) (0.219470, 0.187158) (0.220477, 0.187158) (0.221484, 0.187158) (0.222491, 0.187158) (0.223497, 0.187158) (0.224504, 0.187158) (0.225511, 0.187158) (0.226518, 0.187158) (0.227524, 0.172891) (0.228531, 0.172891) (0.229538, 0.172891) (0.230545, 0.172891) (0.231551, 0.172891) (0.232558, 0.172891) (0.233565, 0.172891) (0.234572, 0.172891) (0.235578, 0.172891) (0.236585, 0.172891) (0.237592, 0.172891) (0.238599, 0.172891) (0.239605, 0.172891) (0.240612, 0.172891) (0.241619, 0.172891) (0.242626, 0.172891) (0.243632, 0.172891) (0.244639, 0.172891) (0.245646, 0.148495) (0.246653, 0.148495) (0.247659, 0.148495) (0.248666, 0.148495) (0.249673, 0.148495) (0.250680, 0.148495) (0.251686, 0.148495) (0.252693, 0.148495) (0.253700, 0.148495) (0.254707, 0.148495) (0.255713, 0.148495) (0.256720, 0.148495) (0.257727, 0.148495) (0.258734, 0.124016) (0.259740, 0.124016) (0.260747, 0.124016) (0.261754, 0.124016) (0.262760, 0.124016) (0.263767, 0.124016) (0.264774, 0.124016) (0.265781, 0.124016) (0.266787, 0.124016) (0.267794, 0.124016) (0.268801, 0.124016) (0.269808, 0.124016) (0.270814, 0.124016) (0.271821, 0.124016) (0.272828, 0.124016) (0.273835, 0.124016) (0.274841, 0.124016) (0.275848, 0.114153) (0.276855, 0.114153) (0.277862, 0.114153) (0.278868, 0.114153) (0.279875, 0.114153) (0.280882, 0.114153) (0.281889, 0.114153) (0.282895, 0.114153) (0.283902, 0.114153) (0.284909, 0.114153) (0.285916, 0.114153) (0.286922, 0.114153) (0.287929, 0.114153) (0.288936, 0.114153) (0.289943, 0.114153) (0.290949, 0.114153) (0.291956, 0.114153) (0.292963, 0.100716) (0.293970, 0.100716) (0.294976, 0.100716) (0.295983, 0.100716) (0.296990, 0.100716) (0.297997, 0.100716) (0.299003, 0.100716) (0.300010, 0.100716) (0.301017, 0.100716) (0.302024, 0.100716) (0.303030, 0.100716) (0.304037, 0.100716) (0.305044, 0.100716) (0.306051, 0.100716) (0.307057, 0.100716) (0.308064, 0.100716) (0.309071, 0.100716) (0.310078, 0.100716) (0.311084, 0.088115) (0.312091, 0.088115) (0.313098, 0.088115) (0.314104, 0.088115) (0.315111, 0.088115) (0.316118, 0.088115) (0.317125, 0.088115) (0.318131, 0.088115) (0.319138, 0.088115) (0.320145, 0.088115) (0.321152, 0.088115) (0.322158, 0.088115) (0.323165, 0.088115) (0.324172, 0.088115) (0.325179, 0.088115) (0.326185, 0.088115) (0.327192, 0.088115) (0.328199, 0.088115) (0.329206, 0.066255) (0.330212, 0.066255) (0.331219, 0.066255) (0.332226, 0.066255) (0.333233, 0.066255) (0.334239, 0.066255) (0.335246, 0.066255) (0.336253, 0.066255) (0.337260, 0.066255) (0.338266, 0.066255) (0.339273, 0.066255) (0.340280, 0.066255) (0.341287, 0.066255) (0.342293, 0.066255) (0.343300, 0.066255) (0.344307, 0.066255) (0.345314, 0.066255) (0.346320, 0.059532) (0.347327, 0.059532) (0.348334, 0.059532) (0.349341, 0.059532) (0.350347, 0.059532) (0.351354, 0.059532) (0.352361, 0.059532) (0.353368, 0.059532) (0.354374, 0.059532) (0.355381, 0.059532) (0.356388, 0.059532) (0.357395, 0.059532) (0.358401, 0.059532) (0.359408, 0.059532) (0.360415, 0.059532) (0.361422, 0.059532) (0.362428, 0.059532) (0.363435, 0.044167) (0.364442, 0.044167) (0.365449, 0.044167) (0.366455, 0.044167) (0.367462, 0.044167) (0.368469, 0.044167) (0.369475, 0.044167) (0.370482, 0.044167) (0.371489, 0.044167) (0.372496, 0.044167) (0.373502, 0.044167) (0.374509, 0.044167) (0.375516, 0.039302) (0.376523, 0.039302) (0.377529, 0.039302) (0.378536, 0.039302) (0.379543, 0.039302) (0.380550, 0.039302) (0.381556, 0.039302) (0.382563, 0.039302) (0.383570, 0.039302) (0.384577, 0.039302) (0.385583, 0.039302) (0.386590, 0.039302) (0.387597, 0.031900) (0.388604, 0.031900) (0.389610, 0.031900) (0.390617, 0.031900) (0.391624, 0.031900) (0.392631, 0.031900) (0.393637, 0.031900) (0.394644, 0.031900) (0.395651, 0.031900) (0.396658, 0.031900) (0.397664, 0.031900) (0.398671, 0.031900) (0.399678, 0.031900) (0.400685, 0.031900) (0.401691, 0.031900) (0.402698, 0.031900) (0.403705, 0.027077) (0.404712, 0.027077) (0.405718, 0.027077) (0.406725, 0.027077) (0.407732, 0.027077) (0.408739, 0.027077) (0.409745, 0.027077) (0.410752, 0.027077) (0.411759, 0.027077) (0.412766, 0.027077) (0.413772, 0.027077) (0.414779, 0.027077) (0.415786, 0.027077) (0.416793, 0.027077) (0.417799, 0.027077) (0.418806, 0.027077) (0.419813, 0.017637) (0.420819, 0.017637) (0.421826, 0.017637) (0.422833, 0.017637) (0.423840, 0.017637) (0.424846, 0.017637) (0.425853, 0.017637) (0.426860, 0.017637) (0.427867, 0.017637) (0.428873, 0.017637) (0.429880, 0.017637) (0.430887, 0.017637) (0.431894, 0.017637) (0.432900, 0.017637) (0.433907, 0.017637) (0.434914, 0.017637) (0.435921, 0.017637) (0.436927, 0.017637) (0.437934, 0.017637) (0.438941, 0.014602) (0.439948, 0.014602) (0.440954, 0.014602) (0.441961, 0.014602) (0.442968, 0.014602) (0.443975, 0.014602) (0.444981, 0.014602) (0.445988, 0.014602) (0.446995, 0.014602) (0.448002, 0.014602) (0.449008, 0.014602) (0.450015, 0.014602) (0.451022, 0.014602) (0.452029, 0.014602) (0.453035, 0.014602) (0.454042, 0.014602) (0.455049, 0.014602) (0.456056, 0.014602) (0.457062, 0.014602) (0.458069, 0.012475) (0.459076, 0.012475) (0.460083, 0.012475) (0.461089, 0.012475) (0.462096, 0.012475) (0.463103, 0.012475) (0.464110, 0.012475) (0.465116, 0.012475) (0.466123, 0.012475) (0.467130, 0.012475) (0.468137, 0.012475) (0.469143, 0.012475) (0.470150, 0.012475) (0.471157, 0.012475) (0.472163, 0.012475) (0.473170, 0.012475) (0.474177, 0.012475) (0.475184, 0.012475) (0.476190, 0.012475) (0.477197, 0.008173) (0.478204, 0.008173) (0.479211, 0.008173) (0.480217, 0.008173) (0.481224, 0.008173) (0.482231, 0.008173) (0.483238, 0.008173) (0.484244, 0.008173) (0.485251, 0.008173) (0.486258, 0.008173) (0.487265, 0.008173) (0.488271, 0.008173) (0.489278, 0.008173) (0.490285, 0.008173) (0.491292, 0.008173) (0.492298, 0.008173) (0.493305, 0.008173) (0.494312, 0.008173) (0.495319, 0.008173) (0.496325, 0.008173) (0.497332, 0.005968) (0.498339, 0.005968) (0.499346, 0.005968) (0.500352, 0.005968) (0.501359, 0.005968) (0.502366, 0.005968) (0.503373, 0.005968) (0.504379, 0.005968) (0.505386, 0.005968) (0.506393, 0.005968) (0.507400, 0.005968) (0.508406, 0.005968) (0.509413, 0.005814) (0.510420, 0.005814) (0.511427, 0.005814) (0.512433, 0.005814) (0.513440, 0.005814) (0.514447, 0.005814) (0.515454, 0.005814) (0.516460, 0.005814) (0.517467, 0.005814) (0.518474, 0.005814) (0.519481, 0.005814) (0.520487, 0.005814) (0.521494, 0.005814) (0.522501, 0.005490) (0.523507, 0.005490) (0.524514, 0.005490) (0.525521, 0.005490) (0.526528, 0.005490) (0.527534, 0.005490) (0.528541, 0.005490) (0.529548, 0.005490) (0.530555, 0.005490) (0.531561, 0.005490) (0.532568, 0.005490) (0.533575, 0.005490) (0.534582, 0.005490) (0.535588, 0.004810) (0.536595, 0.004810) (0.537602, 0.004810) (0.538609, 0.004810) (0.539615, 0.004810) (0.540622, 0.004810) (0.541629, 0.004810) (0.542636, 0.004810) (0.543642, 0.004810) (0.544649, 0.004810) (0.545656, 0.004810) (0.546663, 0.004810) (0.547669, 0.004810) (0.548676, 0.003383) (0.549683, 0.003383) (0.550690, 0.003383) (0.551696, 0.003383) (0.552703, 0.003383) (0.553710, 0.003383) (0.554717, 0.003383) (0.555723, 0.003383) (0.556730, 0.003383) (0.557737, 0.003383) (0.558744, 0.003383) (0.559750, 0.003383) (0.560757, 0.003383) (0.561764, 0.003383) (0.562771, 0.003383) (0.563777, 0.003383) (0.564784, 0.003383) (0.565791, 0.003383) (0.566798, 0.002870) (0.567804, 0.002870) (0.568811, 0.002870) (0.569818, 0.002870) (0.570825, 0.002870) (0.571831, 0.002870) (0.572838, 0.002870) (0.573845, 0.002870) (0.574852, 0.002870) (0.575858, 0.002870) (0.576865, 0.002870) (0.577872, 0.002870) (0.578878, 0.002870) (0.579885, 0.002870) (0.580892, 0.002870) (0.581899, 0.002870) (0.582905, 0.002870) (0.583912, 0.002870) (0.584919, 0.001426) (0.585926, 0.001426) (0.586932, 0.001426) (0.587939, 0.001426) (0.588946, 0.001426) (0.589953, 0.001426) (0.590959, 0.001426) (0.591966, 0.001426) (0.592973, 0.001426) (0.593980, 0.001426) (0.594986, 0.001426) (0.595993, 0.001426) (0.597000, 0.001426) (0.598007, 0.001426) (0.599013, 0.001426) (0.600020, 0.001426) (0.601027, 0.001426) (0.602034, 0.001426) (0.603040, 0.001426) (0.604047, 0.001042) (0.605054, 0.001042) (0.606061, 0.001042) (0.607067, 0.001042) (0.608074, 0.001042) (0.609081, 0.001042) (0.610088, 0.001042) (0.611094, 0.001042) (0.612101, 0.001042) (0.613108, 0.001042) (0.614115, 0.001042) (0.615121, 0.001042) (0.616128, 0.001042) (0.617135, 0.001042) (0.618142, 0.001042) (0.619148, 0.001042) (0.620155, 0.001042) (0.621162, 0.001042) (0.622169, 0.001042) (0.623175, 0.000669) (0.624182, 0.000669) (0.625189, 0.000669) (0.626195, 0.000669) (0.627202, 0.000669) (0.628209, 0.000669) (0.629216, 0.000669) (0.630222, 0.000669) (0.631229, 0.000669) (0.632236, 0.000669) (0.633243, 0.000669) (0.634249, 0.000669) (0.635256, 0.000669) (0.636263, 0.000669) (0.637270, 0.000669) (0.638276, 0.000669) (0.639283, 0.000669) (0.640290, 0.000560) (0.641297, 0.000560) (0.642303, 0.000560) (0.643310, 0.000560) (0.644317, 0.000560) (0.645324, 0.000560) (0.646330, 0.000560) (0.647337, 0.000560) (0.648344, 0.000560) (0.649351, 0.000560) (0.650357, 0.000560) (0.651364, 0.000560) (0.652371, 0.000560) (0.653378, 0.000560) (0.654384, 0.000560) (0.655391, 0.000560) (0.656398, 0.000560) (0.657405, 0.000252) (0.658411, 0.000252) (0.659418, 0.000252) (0.660425, 0.000252) (0.661432, 0.000252) (0.662438, 0.000252) (0.663445, 0.000252) (0.664452, 0.000252) (0.665459, 0.000252) (0.666465, 0.000252) (0.667472, 0.000252) (0.668479, 0.000252) (0.669486, 0.000252) (0.670492, 0.000252) (0.671499, 0.000252) (0.672506, 0.000252) (0.673513, 0.000252) (0.674519, 0.000252) (0.675526, 0.000252) (0.676533, 0.000191) (0.677540, 0.000191) (0.678546, 0.000191) (0.679553, 0.000191) (0.680560, 0.000191) (0.681566, 0.000191) (0.682573, 0.000191) (0.683580, 0.000191) (0.684587, 0.000191) (0.685593, 0.000191) (0.686600, 0.000191) (0.687607, 0.000191) (0.688614, 0.000191) (0.689620, 0.000191) (0.690627, 0.000191) (0.691634, 0.000191) (0.692641, 0.000191) (0.693647, 0.000191) (0.694654, 0.000191) (0.695661, 0.000079) (0.696668, 0.000079) (0.697674, 0.000079) (0.698681, 0.000079) (0.699688, 0.000079) (0.700695, 0.000079) (0.701701, 0.000079) (0.702708, 0.000079) (0.703715, 0.000079) (0.704722, 0.000079) (0.705728, 0.000079) (0.706735, 0.000079) (0.707742, 0.000079) (0.708749, 0.000079) (0.709755, 0.000079) (0.710762, 0.000079) (0.711769, 0.000049) (0.712776, 0.000049) (0.713782, 0.000049) (0.714789, 0.000049) (0.715796, 0.000049) (0.716803, 0.000049) (0.717809, 0.000049) (0.718816, 0.000049) (0.719823, 0.000049) (0.720830, 0.000049) (0.721836, 0.000049) (0.722843, 0.000049) (0.723850, 0.000049) (0.724857, 0.000049) (0.725863, 0.000049) (0.726870, 0.000049) (0.727877, 0.000004) (0.728884, 0.000004) (0.729890, 0.000004) (0.730897, 0.000004) (0.731904, 0.000004) (0.732911, 0.000004) (0.733917, 0.000004) (0.734924, 0.000004) (0.735931, 0.000004) (0.736937, 0.000004) (0.737944, 0.000004) (0.738951, 0.000004) (0.739958, 0.000004) (0.740964, 0.000004) (0.741971, 0.000004) (0.742978, 0.000004) (0.743985, 0.000004) (0.744991, 0.000004) (0.745998, 0.000004) (0.747005, 0.000004) (0.748012, 0.000004) (0.749018, 0.000004) (0.750025, 0.000004) (0.751032, 0.000004) (0.752039, 0.000003) (0.753045, 0.000003) (0.754052, 0.000003) (0.755059, 0.000003) (0.756066, 0.000003) (0.757072, 0.000003) (0.758079, 0.000003) (0.759086, 0.000003) (0.760093, 0.000003) (0.761099, 0.000003) (0.762106, 0.000003) (0.763113, 0.000003) (0.764120, 0.000003) (0.765126, 0.000003) (0.766133, 0.000003) (0.767140, 0.000003) (0.768147, 0.000003) (0.769153, 0.000002) (0.770160, 0.000002) (0.771167, 0.000002) (0.772174, 0.000002) (0.773180, 0.000002) (0.774187, 0.000002) (0.775194, 0.000002) (0.776201, 0.000002) (0.777207, 0.000002) (0.778214, 0.000002) (0.779221, 0.000002) (0.780228, 0.000002) (0.781234, 0.000002) (0.782241, 0.000002) (0.783248, 0.000002) (0.784254, 0.000002) (0.785261, 0.000002) (0.786268, 0.000002) (0.787275, 0.000002) (0.788282, 0.000002) (0.789288, 0.000002) (0.790295, 0.000002) (0.791302, 0.000002) (0.792308, 0.000002) (0.793315, 0.000002) (0.794322, 0.000002) (0.795329, 0.000002) (0.796335, 0.000002) (0.797342, 0.000002) (0.798349, 0.000002) (0.799356, 0.000002) (0.800362, 0.000002) (0.801369, 0.000002) (0.802376, 0.000002) (0.803383, 0.000002) (0.804389, 0.000002) (0.805396, 0.000001) (0.806403, 0.000001) (0.807410, 0.000001) (0.808416, 0.000001) (0.809423, 0.000001) (0.810430, 0.000001) (0.811437, 0.000001) (0.812443, 0.000001) (0.813450, 0.000001) (0.814457, 0.000001) (0.815464, 0.000001) (0.816470, 0.000001) (0.817477, 0.000001) (0.818484, 0.000001) (0.819491, 0.000001) (0.820497, 0.000001) (0.821504, 0.000001) (0.822511, -0.000000) (0.823518, -0.000000) (0.824524, -0.000000) (0.825531, -0.000000) (0.826538, -0.000000) (0.827545, -0.000000) (0.828551, -0.000000) (0.829558, -0.000000) (0.830565, -0.000000) (0.831572, -0.000000) (0.832578, -0.000000) (0.833585, -0.000000) (0.834592, -0.000000) (0.835599, -0.000000) (0.836605, -0.000000) (0.837612, -0.000000) (0.838619, -0.000000) (0.839625, -0.000000) (0.840632, -0.000000) (0.841639, -0.000000) (0.842646, -0.000000) (0.843652, -0.000000) (0.844659, -0.000000) (0.845666, -0.000000) (0.846673, -0.000000) (0.847679, -0.000000) (0.848686, -0.000000) (0.849693, -0.000000) (0.850700, -0.000000) (0.851706, -0.000000) (0.852713, -0.000000) (0.853720, -0.000000) (0.854727, -0.000000) (0.855733, -0.000000) (0.856740, -0.000000) (0.857747, -0.000000) (0.858754, -0.000000) (0.859760, -0.000000) (0.860767, -0.000000) (0.861774, -0.000000) (0.862781, -0.000000) (0.863787, -0.000000) (0.864794, 0.000000) (0.865801, 0.000000) (0.866808, 0.000000) (0.867814, 0.000000) (0.868821, 0.000000) (0.869828, 0.000000) (0.870835, 0.000000) (0.871841, 0.000000) (0.872848, 0.000000) (0.873855, 0.000000) (0.874862, 0.000000) (0.875868, 0.000000) (0.876875, 0.000000) (0.877882, 0.000000) (0.878889, 0.000000) (0.879895, 0.000000) (0.880902, 0.000000) (0.881909, 0.000000) (0.882916, 0.000000) (0.883922, 0.000000) (0.884929, 0.000000) (0.885936, 0.000000) (0.886943, 0.000000) (0.887949, 0.000000) (0.888956, 0.000000) (0.889963, 0.000000) (0.890970, 0.000000) (0.891976, 0.000000) (0.892983, 0.000000) (0.893990, 0.000000) (0.894996, 0.000000) (0.896003, 0.000000) (0.897010, 0.000000) (0.898017, 0.000000) (0.899023, 0.000000) (0.900030, 0.000000) (0.901037, 0.000000) (0.902044, 0.000000) (0.903050, 0.000000) (0.904057, 0.000000) (0.905064, 0.000000) (0.906071, 0.000000) (0.907077, 0.000000) (0.908084, 0.000000) (0.909091, 0.000000) (0.910098, 0.000000) (0.911104, 0.000000) (0.912111, 0.000000) (0.913118, 0.000000) (0.914125, 0.000000) (0.915131, 0.000000) (0.916138, 0.000000) (0.917145, 0.000000) (0.918152, 0.000000) (0.919158, 0.000000) (0.920165, 0.000000) (0.921172, 0.000000) (0.922179, 0.000000) (0.923185, 0.000000) (0.924192, 0.000000) (0.925199, 0.000000) (0.926206, 0.000000) (0.927212, 0.000000) (0.928219, 0.000000) (0.929226, 0.000000) (0.930233, 0.000000) (0.931239, 0.000000) (0.932246, 0.000000) (0.933253, 0.000000) (0.934260, 0.000000) (0.935266, 0.000000) (0.936273, 0.000000) (0.937280, 0.000000) (0.938287, 0.000000) (0.939293, 0.000000) (0.940300, 0.000000) (0.941307, 0.000000) (0.942313, 0.000000) (0.943320, 0.000000) (0.944327, 0.000000) (0.945334, 0.000000) (0.946341, 0.000000) (0.947347, 0.000000) (0.948354, 0.000000) (0.949361, 0.000000) (0.950367, 0.000000) (0.951374, 0.000000) (0.952381, 0.000000) (0.953388, 0.000000) (0.954394, 0.000000) (0.955401, 0.000000) (0.956408, 0.000000) (0.957415, 0.000000) (0.958421, 0.000000) (0.959428, 0.000000) (0.960435, 0.000000) (0.961442, 0.000000) (0.962448, 0.000000) (0.963455, 0.000000) (0.964462, 0.000000) (0.965469, 0.000000) (0.966475, 0.000000) (0.967482, 0.000000) (0.968489, 0.000000) (0.969496, 0.000000) (0.970502, 0.000000) (0.971509, 0.000000) (0.972516, 0.000000) (0.973523, 0.000000) (0.974529, 0.000000) (0.975536, 0.000000) (0.976543, 0.000000) (0.977550, 0.000000) (0.978556, 0.000000) (0.979563, 0.000000) (0.980570, 0.000000) (0.981577, 0.000000) (0.982583, 0.000000) (0.983590, 0.000000) (0.984597, 0.000000) (0.985604, 0.000000) (0.986610, 0.000000) (0.987617, 0.000000) (0.988624, 0.000000) (0.989631, 0.000000) (0.990637, 0.000000) (0.991644, 0.000000) (0.992651, 0.000000) (0.993658, 0.000000) (0.994664, 0.000000) (0.995671, 0.000000) (0.996678, 0.000000) (0.997684, 0.000000) (0.998691, 0.000000) (0.999698, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_UniquenessAllCorCosts2.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.002,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1.001475) (0.001007, 1.001475) (0.002013, 1.001475) (0.003020, 1.001475) (0.004027, 1.001475) (0.005034, 1.001475) (0.006040, 1.001475) (0.007047, 1.001475) (0.008054, 1.001475) (0.009061, 1.001475) (0.010067, 1.001475) (0.011074, 1.001475) (0.012081, 0.960095) (0.013088, 0.907841) (0.014094, 0.907841) (0.015101, 0.907841) (0.016108, 0.907841) (0.017115, 0.907841) (0.018121, 0.907841) (0.019128, 0.907841) (0.020135, 0.907841) (0.021142, 0.907841) (0.022148, 0.907841) (0.023155, 0.907841) (0.024162, 0.907841) (0.025169, 0.851797) (0.026175, 0.884405) (0.027182, 0.884405) (0.028189, 0.884405) (0.029196, 0.884405) (0.030202, 0.884405) (0.031209, 0.884405) (0.032216, 0.884405) (0.033223, 0.884405) (0.034229, 0.884405) (0.035236, 0.884405) (0.036243, 0.884405) (0.037250, 0.828361) (0.038256, 0.828361) (0.039263, 0.828361) (0.040270, 0.828361) (0.041277, 0.828361) (0.042283, 0.828361) (0.043290, 0.828361) (0.044297, 0.828361) (0.045304, 0.828361) (0.046310, 0.828361) (0.047317, 0.828361) (0.048324, 0.828361) (0.049331, 0.809551) (0.050337, 0.814789) (0.051344, 0.772982) (0.052351, 0.828230) (0.053357, 0.828230) (0.054364, 0.828230) (0.055371, 0.828230) (0.056378, 0.828230) (0.057384, 0.828230) (0.058391, 0.828230) (0.059398, 0.828230) (0.060405, 0.828230) (0.061411, 0.828230) (0.062418, 0.828230) (0.063425, 0.828230) (0.064432, 0.809420) (0.065438, 0.814658) (0.066445, 0.772851) (0.067452, 0.772851) (0.068459, 0.827782) (0.069465, 0.827782) (0.070472, 0.827782) (0.071479, 0.827782) (0.072486, 0.827782) (0.073492, 0.827782) (0.074499, 0.827782) (0.075506, 0.827782) (0.076513, 0.827782) (0.077519, 0.827782) (0.078526, 0.827782) (0.079533, 0.808972) (0.080540, 0.814210) (0.081546, 0.772404) (0.082553, 0.772404) (0.083560, 0.772404) (0.084567, 0.772404) (0.085573, 0.772404) (0.086580, 0.772404) (0.087587, 0.772404) (0.088594, 0.772404) (0.089600, 0.772404) (0.090607, 0.772404) (0.091614, 0.772404) (0.092621, 0.772404) (0.093627, 0.753594) (0.094634, 0.758832) (0.095641, 0.706189) (0.096648, 0.706189) (0.097654, 0.706189) (0.098661, 0.706189) (0.099668, 0.706189) (0.100675, 0.706189) (0.101681, 0.706189) (0.102688, 0.706189) (0.103695, 0.706189) (0.104701, 0.706189) (0.105708, 0.706189) (0.106715, 0.706189) (0.107722, 0.687379) (0.108728, 0.692617) (0.109735, 0.682067) (0.110742, 0.682067) (0.111749, 0.682067) (0.112755, 0.682067) (0.113762, 0.682067) (0.114769, 0.682067) (0.115776, 0.682067) (0.116782, 0.682067) (0.117789, 0.682067) (0.118796, 0.682067) (0.119803, 0.682067) (0.120809, 0.682065) (0.121816, 0.659565) (0.122823, 0.659565) (0.123830, 0.659565) (0.124836, 0.659565) (0.125843, 0.611242) (0.126850, 0.611242) (0.127857, 0.611242) (0.128863, 0.611242) (0.129870, 0.611242) (0.130877, 0.611242) (0.131884, 0.611242) (0.132890, 0.611242) (0.133897, 0.611242) (0.134904, 0.611242) (0.135911, 0.611242) (0.136917, 0.611240) (0.137924, 0.588739) (0.138931, 0.588739) (0.139938, 0.588739) (0.140944, 0.588739) (0.141951, 0.541626) (0.142958, 0.541626) (0.143965, 0.589325) (0.144971, 0.589325) (0.145978, 0.589325) (0.146985, 0.589325) (0.147992, 0.589325) (0.148998, 0.589325) (0.150005, 0.589325) (0.151012, 0.589325) (0.152019, 0.589325) (0.153025, 0.589325) (0.154032, 0.589325) (0.155039, 0.589323) (0.156046, 0.545065) (0.157052, 0.566823) (0.158059, 0.566823) (0.159066, 0.566823) (0.160072, 0.519709) (0.161079, 0.519709) (0.162086, 0.519709) (0.163093, 0.519709) (0.164099, 0.519709) (0.165106, 0.519709) (0.166113, 0.519709) (0.167120, 0.519709) (0.168126, 0.519709) (0.169133, 0.519709) (0.170140, 0.519709) (0.171147, 0.519709) (0.172153, 0.475449) (0.173160, 0.497207) (0.174167, 0.497207) (0.175174, 0.497207) (0.176180, 0.497207) (0.177187, 0.511061) (0.178194, 0.511061) (0.179201, 0.511061) (0.180207, 0.511061) (0.181214, 0.511061) (0.182221, 0.511061) (0.183228, 0.511061) (0.184234, 0.511061) (0.185241, 0.511061) (0.186248, 0.511061) (0.187255, 0.511061) (0.188261, 0.511061) (0.189268, 0.466800) (0.190275, 0.488558) (0.191282, 0.488558) (0.192288, 0.488558) (0.193295, 0.488558) (0.194302, 0.488558) (0.195309, 0.488558) (0.196315, 0.488558) (0.197322, 0.488558) (0.198329, 0.488558) (0.199336, 0.488558) (0.200342, 0.488558) (0.201349, 0.488558) (0.202356, 0.444298) (0.203363, 0.444298) (0.204369, 0.444298) (0.205376, 0.444298) (0.206383, 0.444298) (0.207390, 0.475625) (0.208396, 0.475625) (0.209403, 0.475625) (0.210410, 0.475625) (0.211416, 0.475625) (0.212423, 0.475625) (0.213430, 0.475625) (0.214437, 0.475625) (0.215443, 0.475625) (0.216450, 0.475625) (0.217457, 0.475625) (0.218464, 0.475624) (0.219470, 0.431365) (0.220477, 0.431365) (0.221484, 0.431365) (0.222491, 0.431365) (0.223497, 0.431365) (0.224504, 0.452920) (0.225511, 0.452920) (0.226518, 0.452920) (0.227524, 0.452920) (0.228531, 0.452920) (0.229538, 0.452920) (0.230545, 0.452920) (0.231551, 0.452920) (0.232558, 0.452920) (0.233565, 0.452920) (0.234572, 0.452920) (0.235578, 0.452920) (0.236585, 0.434111) (0.237592, 0.408660) (0.238599, 0.408660) (0.239605, 0.408660) (0.240612, 0.408660) (0.241619, 0.408660) (0.242626, 0.408660) (0.243632, 0.408660) (0.244639, 0.408660) (0.245646, 0.408660) (0.246653, 0.408660) (0.247659, 0.408660) (0.248666, 0.408660) (0.249673, 0.366282) (0.250680, 0.366282) (0.251686, 0.369361) (0.252693, 0.407133) (0.253700, 0.407133) (0.254707, 0.407133) (0.255713, 0.407133) (0.256720, 0.405867) (0.257727, 0.405867) (0.258734, 0.405867) (0.259740, 0.405867) (0.260747, 0.405867) (0.261754, 0.405867) (0.262760, 0.405867) (0.263767, 0.405867) (0.264774, 0.405867) (0.265781, 0.405867) (0.266787, 0.405867) (0.267794, 0.405862) (0.268801, 0.363489) (0.269808, 0.373405) (0.270814, 0.404340) (0.271821, 0.404340) (0.272828, 0.404340) (0.273835, 0.404340) (0.274841, 0.404340) (0.275848, 0.404340) (0.276855, 0.404340) (0.277862, 0.404340) (0.278868, 0.404340) (0.279875, 0.404340) (0.280882, 0.404340) (0.281889, 0.404340) (0.282895, 0.361962) (0.283902, 0.361962) (0.284909, 0.371878) (0.285916, 0.365041) (0.286922, 0.365041) (0.287929, 0.365041) (0.288936, 0.365041) (0.289943, 0.365041) (0.290949, 0.365041) (0.291956, 0.365041) (0.292963, 0.365041) (0.293970, 0.365041) (0.294976, 0.365041) (0.295983, 0.365041) (0.296990, 0.322663) (0.297997, 0.322663) (0.299003, 0.293090) (0.300010, 0.293090) (0.301017, 0.359832) (0.302024, 0.359832) (0.303030, 0.359832) (0.304037, 0.359832) (0.305044, 0.359832) (0.306051, 0.359832) (0.307057, 0.359832) (0.308064, 0.359832) (0.309071, 0.359832) (0.310078, 0.359832) (0.311084, 0.359832) (0.312091, 0.359832) (0.313098, 0.317454) (0.314104, 0.317454) (0.315111, 0.287880) (0.316118, 0.287880) (0.317125, 0.287880) (0.318131, 0.287880) (0.319138, 0.287880) (0.320145, 0.287880) (0.321152, 0.287880) (0.322158, 0.287880) (0.323165, 0.287880) (0.324172, 0.287880) (0.325179, 0.287880) (0.326185, 0.287876) (0.327192, 0.245502) (0.328199, 0.245502) (0.329206, 0.245502) (0.330212, 0.245502) (0.331219, 0.245502) (0.332226, 0.281513) (0.333233, 0.281513) (0.334239, 0.281513) (0.335246, 0.281513) (0.336253, 0.281513) (0.337260, 0.281513) (0.338266, 0.281513) (0.339273, 0.281513) (0.340280, 0.281513) (0.341287, 0.281513) (0.342293, 0.281513) (0.343300, 0.239135) (0.344307, 0.239135) (0.345314, 0.239135) (0.346320, 0.239135) (0.347327, 0.239135) (0.348334, 0.239135) (0.349341, 0.269224) (0.350347, 0.269224) (0.351354, 0.278843) (0.352361, 0.278843) (0.353368, 0.278843) (0.354374, 0.278843) (0.355381, 0.278843) (0.356388, 0.278843) (0.357395, 0.278843) (0.358401, 0.278843) (0.359408, 0.278843) (0.360415, 0.278843) (0.361422, 0.278843) (0.362428, 0.278839) (0.363435, 0.236465) (0.364442, 0.236465) (0.365449, 0.236465) (0.366455, 0.236465) (0.367462, 0.236465) (0.368469, 0.266553) (0.369475, 0.266553) (0.370482, 0.266553) (0.371489, 0.266553) (0.372496, 0.266553) (0.373502, 0.266553) (0.374509, 0.266553) (0.375516, 0.266553) (0.376523, 0.266553) (0.377529, 0.266553) (0.378536, 0.266553) (0.379543, 0.266553) (0.380550, 0.224175) (0.381556, 0.224175) (0.382563, 0.224175) (0.383570, 0.224175) (0.384577, 0.224175) (0.385583, 0.224175) (0.386590, 0.224175) (0.387597, 0.224175) (0.388604, 0.224175) (0.389610, 0.224175) (0.390617, 0.224175) (0.391624, 0.224175) (0.392631, 0.219251) (0.393637, 0.199243) (0.394644, 0.199243) (0.395651, 0.199243) (0.396658, 0.183857) (0.397664, 0.183857) (0.398671, 0.183857) (0.399678, 0.183857) (0.400685, 0.183857) (0.401691, 0.183857) (0.402698, 0.183857) (0.403705, 0.183857) (0.404712, 0.183857) (0.405718, 0.183857) (0.406725, 0.183857) (0.407732, 0.183843) (0.408739, 0.178933) (0.409745, 0.158924) (0.410752, 0.158924) (0.411759, 0.158924) (0.412766, 0.158924) (0.413772, 0.165932) (0.414779, 0.165932) (0.415786, 0.165932) (0.416793, 0.165932) (0.417799, 0.165932) (0.418806, 0.165932) (0.419813, 0.165932) (0.420819, 0.165932) (0.421826, 0.165932) (0.422833, 0.165932) (0.423840, 0.165932) (0.424846, 0.165932) (0.425853, 0.161008) (0.426860, 0.140999) (0.427867, 0.140999) (0.428873, 0.140999) (0.429880, 0.140999) (0.430887, 0.140999) (0.431894, 0.131341) (0.432900, 0.131341) (0.433907, 0.131341) (0.434914, 0.131341) (0.435921, 0.131341) (0.436927, 0.131341) (0.437934, 0.131341) (0.438941, 0.131341) (0.439948, 0.131341) (0.440954, 0.131341) (0.441961, 0.131341) (0.442968, 0.131341) (0.443975, 0.126416) (0.444981, 0.126416) (0.445988, 0.106408) (0.446995, 0.106408) (0.448002, 0.106408) (0.449008, 0.106408) (0.450015, 0.106408) (0.451022, 0.128278) (0.452029, 0.128278) (0.453035, 0.128278) (0.454042, 0.128278) (0.455049, 0.128278) (0.456056, 0.128278) (0.457062, 0.128278) (0.458069, 0.128278) (0.459076, 0.128278) (0.460083, 0.128278) (0.461089, 0.128278) (0.462096, 0.128278) (0.463103, 0.123354) (0.464110, 0.123354) (0.465116, 0.103345) (0.466123, 0.103345) (0.467130, 0.103345) (0.468137, 0.103345) (0.469143, 0.103345) (0.470150, 0.103345) (0.471157, 0.103345) (0.472163, 0.103345) (0.473170, 0.103345) (0.474177, 0.103345) (0.475184, 0.103345) (0.476190, 0.103330) (0.477197, 0.098421) (0.478204, 0.098421) (0.479211, 0.098421) (0.480217, 0.098421) (0.481224, 0.041823) (0.482231, 0.041823) (0.483238, 0.041823) (0.484244, 0.041823) (0.485251, 0.041823) (0.486258, 0.041823) (0.487265, 0.041823) (0.488271, 0.041823) (0.489278, 0.041823) (0.490285, 0.041823) (0.491292, 0.041823) (0.492298, 0.041823) (0.493305, 0.036899) (0.494312, 0.036899) (0.495319, 0.036899) (0.496325, 0.036899) (0.497332, 0.036899) (0.498339, 0.036899) (0.499346, 0.036899) (0.500352, 0.037961) (0.501359, 0.037961) (0.502366, 0.037961) (0.503373, 0.037961) (0.504379, 0.037961) (0.505386, 0.037961) (0.506393, 0.037961) (0.507400, 0.037961) (0.508406, 0.037961) (0.509413, 0.037961) (0.510420, 0.037961) (0.511427, 0.037961) (0.512433, 0.033036) (0.513440, 0.033036) (0.514447, 0.033036) (0.515454, 0.033036) (0.516460, 0.033036) (0.517467, 0.033036) (0.518474, 0.033036) (0.519481, 0.033036) (0.520487, 0.033036) (0.521494, 0.033036) (0.522501, 0.033036) (0.523507, 0.033036) (0.524514, 0.032991) (0.525521, 0.026763) (0.526528, 0.026763) (0.527534, 0.026763) (0.528541, 0.026763) (0.529548, 0.026763) (0.530555, 0.026763) (0.531561, 0.026763) (0.532568, 0.026763) (0.533575, 0.026763) (0.534582, 0.026763) (0.535588, 0.026763) (0.536595, 0.026637) (0.537602, 0.025097) (0.538609, 0.025097) (0.539615, 0.025097) (0.540622, 0.025097) (0.541629, 0.025097) (0.542636, 0.025097) (0.543642, 0.025097) (0.544649, 0.025097) (0.545656, 0.025097) (0.546663, 0.025097) (0.547669, 0.025097) (0.548676, 0.025097) (0.549683, 0.024839) (0.550690, 0.021860) (0.551696, 0.021860) (0.552703, 0.021860) (0.553710, 0.021860) (0.554717, 0.021860) (0.555723, 0.021860) (0.556730, 0.021860) (0.557737, 0.021860) (0.558744, 0.021860) (0.559750, 0.021860) (0.560757, 0.021860) (0.561764, 0.021860) (0.562771, 0.021733) (0.563777, 0.021670) (0.564784, 0.019789) (0.565791, 0.019789) (0.566798, 0.019789) (0.567804, 0.019789) (0.568811, 0.019789) (0.569818, 0.019789) (0.570825, 0.019789) (0.571831, 0.019789) (0.572838, 0.019789) (0.573845, 0.019789) (0.574852, 0.019789) (0.575858, 0.019789) (0.576865, 0.019662) (0.577872, 0.019599) (0.578878, 0.019599) (0.579885, 0.016254) (0.580892, 0.016254) (0.581899, 0.016254) (0.582905, 0.016254) (0.583912, 0.016254) (0.584919, 0.016254) (0.585926, 0.016254) (0.586932, 0.016254) (0.587939, 0.016254) (0.588946, 0.016254) (0.589953, 0.016254) (0.590959, 0.016254) (0.591966, 0.016064) (0.592973, 0.016064) (0.593980, 0.016064) (0.594986, 0.016254) (0.595993, 0.012973) (0.597000, 0.012973) (0.598007, 0.012973) (0.599013, 0.012973) (0.600020, 0.012973) (0.601027, 0.012973) (0.602034, 0.012973) (0.603040, 0.012973) (0.604047, 0.012973) (0.605054, 0.012973) (0.606061, 0.012973) (0.607067, 0.012973) (0.608074, 0.012715) (0.609081, 0.012783) (0.610088, 0.012783) (0.611094, 0.012973) (0.612101, 0.012973) (0.613108, 0.012973) (0.614115, 0.012973) (0.615121, 0.012973) (0.616128, 0.012973) (0.617135, 0.012973) (0.618142, 0.012973) (0.619148, 0.012973) (0.620155, 0.012973) (0.621162, 0.012973) (0.622169, 0.012973) (0.623175, 0.012714) (0.624182, 0.012783) (0.625189, 0.012783) (0.626195, 0.012968) (0.627202, 0.012968) (0.628209, 0.012968) (0.629216, 0.012968) (0.630222, 0.012968) (0.631229, 0.012968) (0.632236, 0.012968) (0.633243, 0.012968) (0.634249, 0.012968) (0.635256, 0.012968) (0.636263, 0.012968) (0.637270, 0.012968) (0.638276, 0.012710) (0.639283, 0.012779) (0.640290, 0.012779) (0.641297, 0.012779) (0.642303, 0.009406) (0.643310, 0.012041) (0.644317, 0.012041) (0.645324, 0.012041) (0.646330, 0.012041) (0.647337, 0.012041) (0.648344, 0.012041) (0.649351, 0.012041) (0.650357, 0.012041) (0.651364, 0.012041) (0.652371, 0.012041) (0.653378, 0.012041) (0.654384, 0.011915) (0.655391, 0.011851) (0.656398, 0.011851) (0.657405, 0.011851) (0.658411, 0.011851) (0.659418, 0.008479) (0.660425, 0.010234) (0.661432, 0.010234) (0.662438, 0.010234) (0.663445, 0.010234) (0.664452, 0.010234) (0.665459, 0.010234) (0.666465, 0.010234) (0.667472, 0.010234) (0.668479, 0.010234) (0.669486, 0.010234) (0.670492, 0.010234) (0.671499, 0.010234) (0.672506, 0.010044) (0.673513, 0.010044) (0.674519, 0.010044) (0.675526, 0.010044) (0.676533, 0.006672) (0.677540, 0.006672) (0.678546, 0.008564) (0.679553, 0.008564) (0.680560, 0.008564) (0.681566, 0.008564) (0.682573, 0.008564) (0.683580, 0.008564) (0.684587, 0.008564) (0.685593, 0.008564) (0.686600, 0.008564) (0.687607, 0.008564) (0.688614, 0.008564) (0.689620, 0.008564) (0.690627, 0.008374) (0.691634, 0.008374) (0.692641, 0.008374) (0.693647, 0.008374) (0.694654, 0.005002) (0.695661, 0.005002) (0.696668, 0.005002) (0.697674, 0.005002) (0.698681, 0.005002) (0.699688, 0.005002) (0.700695, 0.005002) (0.701701, 0.005002) (0.702708, 0.005002) (0.703715, 0.005002) (0.704722, 0.005002) (0.705728, 0.005002) (0.706735, 0.004812) (0.707742, 0.004812) (0.708749, 0.004812) (0.709755, 0.004812) (0.710762, 0.004812) (0.711769, 0.004812) (0.712776, 0.003557) (0.713782, 0.003557) (0.714789, 0.003557) (0.715796, 0.003557) (0.716803, 0.003557) (0.717809, 0.003557) (0.718816, 0.003557) (0.719823, 0.003557) (0.720830, 0.003557) (0.721836, 0.003557) (0.722843, 0.003557) (0.723850, 0.003557) (0.724857, 0.003299) (0.725863, 0.003367) (0.726870, 0.003367) (0.727877, 0.003367) (0.728884, 0.003367) (0.729890, 0.003367) (0.730897, 0.003367) (0.731904, 0.003377) (0.732911, 0.003377) (0.733917, 0.003377) (0.734924, 0.003377) (0.735931, 0.003377) (0.736937, 0.003377) (0.737944, 0.003377) (0.738951, 0.003377) (0.739958, 0.003377) (0.740964, 0.003377) (0.741971, 0.003377) (0.742978, 0.003251) (0.743985, 0.003187) (0.744991, 0.003187) (0.745998, 0.003187) (0.747005, 0.003187) (0.748012, 0.003187) (0.749018, 0.003187) (0.750025, 0.003187) (0.751032, 0.003044) (0.752039, 0.003044) (0.753045, 0.003044) (0.754052, 0.003044) (0.755059, 0.003044) (0.756066, 0.003044) (0.757072, 0.003044) (0.758079, 0.003044) (0.759086, 0.003044) (0.760093, 0.003044) (0.761099, 0.003044) (0.762106, 0.003044) (0.763113, 0.002786) (0.764120, 0.002854) (0.765126, 0.002854) (0.766133, 0.002854) (0.767140, 0.002854) (0.768147, 0.002854) (0.769153, 0.002854) (0.770160, 0.002854) (0.771167, 0.002854) (0.772174, 0.002854) (0.773180, 0.002854) (0.774187, 0.002854) (0.775194, 0.002728) (0.776201, 0.002596) (0.777207, 0.002596) (0.778214, 0.002596) (0.779221, 0.002596) (0.780228, 0.002596) (0.781234, 0.002596) (0.782241, 0.002596) (0.783248, 0.002596) (0.784254, 0.002596) (0.785261, 0.002596) (0.786268, 0.002596) (0.787275, 0.002314) (0.788282, 0.002314) (0.789288, 0.002373) (0.790295, 0.002373) (0.791302, 0.002373) (0.792308, 0.002373) (0.793315, 0.002373) (0.794322, 0.002373) (0.795329, 0.002373) (0.796335, 0.002373) (0.797342, 0.002373) (0.798349, 0.002373) (0.799356, 0.002373) (0.800362, 0.002373) (0.801369, 0.002091) (0.802376, 0.002091) (0.803383, 0.002091) (0.804389, 0.002091) (0.805396, 0.002091) (0.806403, 0.002091) (0.807410, 0.002091) (0.808416, 0.002091) (0.809423, 0.002091) (0.810430, 0.002091) (0.811437, 0.002091) (0.812443, 0.002091) (0.813450, 0.002091) (0.814457, 0.001861) (0.815464, 0.001861) (0.816470, 0.001752) (0.817477, 0.001752) (0.818484, 0.001752) (0.819491, 0.001752) (0.820497, 0.001752) (0.821504, 0.001752) (0.822511, 0.001752) (0.823518, 0.001752) (0.824524, 0.001752) (0.825531, 0.001752) (0.826538, 0.001752) (0.827545, 0.001752) (0.828551, 0.001752) (0.829558, 0.001752) (0.830565, 0.001522) (0.831572, 0.001522) (0.832578, 0.001522) (0.833585, 0.001522) (0.834592, 0.001522) (0.835599, 0.001522) (0.836605, 0.001522) (0.837612, 0.001522) (0.838619, 0.001522) (0.839625, 0.001522) (0.840632, 0.001522) (0.841639, 0.001522) (0.842646, 0.001522) (0.843652, 0.001522) (0.844659, 0.001131) (0.845666, 0.001131) (0.846673, 0.001131) (0.847679, 0.001131) (0.848686, 0.001131) (0.849693, 0.001131) (0.850700, 0.001131) (0.851706, 0.001131) (0.852713, 0.001131) (0.853720, 0.001131) (0.854727, 0.001131) (0.855733, 0.001131) (0.856740, 0.001131) (0.857747, 0.001131) (0.858754, 0.001131) (0.859760, 0.001131) (0.860767, 0.001131) (0.861774, 0.001131) (0.862781, 0.001131) (0.863787, 0.001131) (0.864794, 0.001131) (0.865801, 0.001131) (0.866808, 0.001131) (0.867814, 0.001131) (0.868821, 0.001131) (0.869828, 0.001131) (0.870835, 0.001131) (0.871841, 0.001131) (0.872848, 0.001131) (0.873855, 0.001131) (0.874862, 0.001131) (0.875868, 0.001131) (0.876875, 0.001131) (0.877882, 0.001131) (0.878889, 0.001131) (0.879895, 0.001131) (0.880902, 0.001131) (0.881909, 0.001131) (0.882916, 0.001131) (0.883922, 0.001131) (0.884929, 0.001131) (0.885936, 0.001131) (0.886943, 0.001131) (0.887949, 0.001131) (0.888956, 0.001131) (0.889963, 0.001131) (0.890970, 0.000595) (0.891976, 0.001072) (0.892983, 0.001072) (0.893990, 0.001072) (0.894996, 0.001072) (0.896003, 0.001072) (0.897010, 0.001072) (0.898017, 0.001072) (0.899023, 0.001072) (0.900030, 0.001072) (0.901037, 0.001072) (0.902044, 0.001072) (0.903050, 0.001072) (0.904057, 0.001072) (0.905064, 0.001072) (0.906071, 0.001072) (0.907077, 0.001072) (0.908084, 0.001072) (0.909091, 0.001012) (0.910098, 0.001012) (0.911104, 0.001064) (0.912111, 0.001064) (0.913118, 0.001064) (0.914125, 0.001064) (0.915131, 0.001064) (0.916138, 0.001064) (0.917145, 0.001064) (0.918152, 0.001064) (0.919158, 0.001064) (0.920165, 0.001064) (0.921172, 0.001064) (0.922179, 0.001064) (0.923185, 0.001064) (0.924192, 0.001064) (0.925199, 0.001064) (0.926206, 0.001064) (0.927212, 0.000527) (0.928219, 0.001004) (0.929226, 0.001004) (0.930233, 0.000903) (0.931239, 0.000903) (0.932246, 0.000903) (0.933253, 0.000903) (0.934260, 0.000903) (0.935266, 0.000903) (0.936273, 0.000903) (0.937280, 0.000903) (0.938287, 0.000903) (0.939293, 0.000903) (0.940300, 0.000903) (0.941307, 0.000903) (0.942313, 0.000903) (0.943320, 0.000903) (0.944327, 0.000903) (0.945334, 0.000903) (0.946341, 0.000367) (0.947347, 0.000844) (0.948354, 0.000844) (0.949361, 0.000844) (0.950367, 0.000844) (0.951374, 0.000844) (0.952381, 0.000844) (0.953388, 0.000844) (0.954394, 0.000844) (0.955401, 0.000844) (0.956408, 0.000844) (0.957415, 0.000844) (0.958421, 0.000844) (0.959428, 0.000844) (0.960435, 0.000844) (0.961442, 0.000844) (0.962448, 0.000844) (0.963455, 0.000307) (0.964462, 0.000307) (0.965469, 0.000307) (0.966475, 0.000307) (0.967482, 0.000307) (0.968489, 0.000307) (0.969496, 0.000307) (0.970502, 0.000307) (0.971509, 0.000307) (0.972516, 0.000307) (0.973523, 0.000307) (0.974529, 0.000307) (0.975536, 0.000307) (0.976543, 0.000307) (0.977550, 0.000307) (0.978556, 0.000307) (0.979563, 0.000307) (0.980570, 0.000012) (0.981577, 0.000012) (0.982583, 0.000012) (0.983590, 0.000012) (0.984597, 0.000012) (0.985604, 0.000012) (0.986610, 0.000012) (0.987617, 0.000012) (0.988624, 0.000012) (0.989631, 0.000012) (0.990637, 0.000012) (0.991644, 0.000012) (0.992651, 0.000012) (0.993658, 0.000012) (0.994664, 0.000012) (0.995671, 0.000012) (0.996678, 0.000012) (0.997684, 0.000012) (0.998691, 0.000012) (0.999698, 0.000012)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1.001475) (0.001007, 1.001475) (0.002013, 1.001475) (0.003020, 1.001475) (0.004027, 1.001475) (0.005034, 1.001475) (0.006040, 1.001475) (0.007047, 1.001475) (0.008054, 1.001475) (0.009061, 1.001475) (0.010067, 1.001475) (0.011074, 1.001475) (0.012081, 1.001475) (0.013088, 0.907841) (0.014094, 0.907841) (0.015101, 0.907841) (0.016108, 0.907841) (0.017115, 0.907841) (0.018121, 0.907841) (0.019128, 0.907841) (0.020135, 0.907841) (0.021142, 0.907841) (0.022148, 0.907841) (0.023155, 0.907841) (0.024162, 0.907841) (0.025169, 0.851797) (0.026175, 0.851797) (0.027182, 0.851797) (0.028189, 0.851797) (0.029196, 0.851797) (0.030202, 0.851797) (0.031209, 0.851797) (0.032216, 0.851797) (0.033223, 0.851797) (0.034229, 0.851797) (0.035236, 0.851797) (0.036243, 0.851797) (0.037250, 0.851797) (0.038256, 0.851797) (0.039263, 0.851797) (0.040270, 0.851797) (0.041277, 0.780972) (0.042283, 0.780972) (0.043290, 0.780972) (0.044297, 0.780972) (0.045304, 0.780972) (0.046310, 0.780972) (0.047317, 0.780972) (0.048324, 0.780972) (0.049331, 0.780972) (0.050337, 0.780972) (0.051344, 0.780972) (0.052351, 0.780972) (0.053357, 0.780972) (0.054364, 0.780972) (0.055371, 0.780972) (0.056378, 0.780972) (0.057384, 0.711356) (0.058391, 0.711356) (0.059398, 0.711356) (0.060405, 0.711356) (0.061411, 0.711356) (0.062418, 0.711356) (0.063425, 0.711356) (0.064432, 0.711356) (0.065438, 0.711356) (0.066445, 0.711356) (0.067452, 0.711356) (0.068459, 0.711356) (0.069465, 0.711356) (0.070472, 0.711356) (0.071479, 0.655977) (0.072486, 0.655977) (0.073492, 0.655977) (0.074499, 0.655977) (0.075506, 0.655977) (0.076513, 0.655977) (0.077519, 0.655977) (0.078526, 0.655977) (0.079533, 0.655977) (0.080540, 0.655977) (0.081546, 0.655977) (0.082553, 0.655977) (0.083560, 0.655977) (0.084567, 0.655977) (0.085573, 0.589762) (0.086580, 0.589762) (0.087587, 0.589762) (0.088594, 0.589762) (0.089600, 0.589762) (0.090607, 0.589762) (0.091614, 0.589762) (0.092621, 0.589762) (0.093627, 0.589762) (0.094634, 0.589762) (0.095641, 0.589762) (0.096648, 0.589762) (0.097654, 0.545502) (0.098661, 0.545502) (0.099668, 0.545502) (0.100675, 0.545502) (0.101681, 0.545502) (0.102688, 0.545502) (0.103695, 0.545502) (0.104701, 0.545502) (0.105708, 0.545502) (0.106715, 0.545502) (0.107722, 0.545502) (0.108728, 0.545502) (0.109735, 0.503124) (0.110742, 0.503124) (0.111749, 0.503124) (0.112755, 0.503124) (0.113762, 0.503124) (0.114769, 0.503124) (0.115776, 0.503124) (0.116782, 0.503124) (0.117789, 0.503124) (0.118796, 0.503124) (0.119803, 0.503124) (0.120809, 0.503124) (0.121816, 0.503124) (0.122823, 0.503124) (0.123830, 0.463824) (0.124836, 0.463824) (0.125843, 0.463824) (0.126850, 0.463824) (0.127857, 0.463824) (0.128863, 0.463824) (0.129870, 0.463824) (0.130877, 0.463824) (0.131884, 0.463824) (0.132890, 0.463824) (0.133897, 0.463824) (0.134904, 0.463824) (0.135911, 0.463824) (0.136917, 0.463824) (0.137924, 0.391873) (0.138931, 0.391873) (0.139938, 0.391873) (0.140944, 0.391873) (0.141951, 0.391873) (0.142958, 0.391873) (0.143965, 0.391873) (0.144971, 0.391873) (0.145978, 0.391873) (0.146985, 0.391873) (0.147992, 0.391873) (0.148998, 0.391873) (0.150005, 0.391873) (0.151012, 0.391873) (0.152019, 0.391873) (0.153025, 0.391873) (0.154032, 0.351555) (0.155039, 0.351555) (0.156046, 0.351555) (0.157052, 0.351555) (0.158059, 0.351555) (0.159066, 0.351555) (0.160072, 0.351555) (0.161079, 0.351555) (0.162086, 0.351555) (0.163093, 0.351555) (0.164099, 0.351555) (0.165106, 0.351555) (0.166113, 0.351555) (0.167120, 0.351555) (0.168126, 0.351555) (0.169133, 0.351555) (0.170140, 0.290033) (0.171147, 0.290033) (0.172153, 0.290033) (0.173160, 0.290033) (0.174167, 0.290033) (0.175174, 0.290033) (0.176180, 0.290033) (0.177187, 0.290033) (0.178194, 0.290033) (0.179201, 0.290033) (0.180207, 0.290033) (0.181214, 0.290033) (0.182221, 0.290033) (0.183228, 0.266597) (0.184234, 0.266597) (0.185241, 0.266597) (0.186248, 0.266597) (0.187255, 0.266597) (0.188261, 0.266597) (0.189268, 0.266597) (0.190275, 0.266597) (0.191282, 0.266597) (0.192288, 0.266597) (0.193295, 0.266597) (0.194302, 0.266597) (0.195309, 0.266597) (0.196315, 0.242476) (0.197322, 0.242476) (0.198329, 0.242476) (0.199336, 0.242476) (0.200342, 0.242476) (0.201349, 0.242476) (0.202356, 0.242476) (0.203363, 0.242476) (0.204369, 0.242476) (0.205376, 0.242476) (0.206383, 0.242476) (0.207390, 0.242476) (0.208396, 0.242476) (0.209403, 0.219973) (0.210410, 0.219973) (0.211416, 0.219973) (0.212423, 0.219973) (0.213430, 0.219973) (0.214437, 0.219973) (0.215443, 0.219973) (0.216450, 0.219973) (0.217457, 0.219973) (0.218464, 0.219973) (0.219470, 0.219973) (0.220477, 0.219973) (0.221484, 0.219973) (0.222491, 0.195040) (0.223497, 0.195040) (0.224504, 0.195040) (0.225511, 0.195040) (0.226518, 0.195040) (0.227524, 0.195040) (0.228531, 0.195040) (0.229538, 0.195040) (0.230545, 0.195040) (0.231551, 0.195040) (0.232558, 0.195040) (0.233565, 0.195040) (0.234572, 0.195040) (0.235578, 0.195040) (0.236585, 0.195040) (0.237592, 0.195040) (0.238599, 0.195040) (0.239605, 0.195040) (0.240612, 0.173124) (0.241619, 0.173124) (0.242626, 0.173124) (0.243632, 0.173124) (0.244639, 0.173124) (0.245646, 0.173124) (0.246653, 0.173124) (0.247659, 0.173124) (0.248666, 0.173124) (0.249673, 0.173124) (0.250680, 0.173124) (0.251686, 0.173124) (0.252693, 0.173124) (0.253700, 0.173124) (0.254707, 0.173124) (0.255713, 0.173124) (0.256720, 0.173124) (0.257727, 0.173124) (0.258734, 0.150419) (0.259740, 0.150419) (0.260747, 0.150419) (0.261754, 0.150419) (0.262760, 0.150419) (0.263767, 0.150419) (0.264774, 0.150419) (0.265781, 0.150419) (0.266787, 0.150419) (0.267794, 0.150419) (0.268801, 0.150419) (0.269808, 0.150419) (0.270814, 0.150419) (0.271821, 0.150419) (0.272828, 0.150419) (0.273835, 0.150419) (0.274841, 0.150419) (0.275848, 0.150419) (0.276855, 0.132493) (0.277862, 0.132493) (0.278868, 0.132493) (0.279875, 0.132493) (0.280882, 0.132493) (0.281889, 0.132493) (0.282895, 0.132493) (0.283902, 0.132493) (0.284909, 0.132493) (0.285916, 0.132493) (0.286922, 0.132493) (0.287929, 0.132493) (0.288936, 0.132493) (0.289943, 0.132493) (0.290949, 0.132493) (0.291956, 0.132493) (0.292963, 0.132493) (0.293970, 0.132493) (0.294976, 0.097902) (0.295983, 0.097902) (0.296990, 0.097902) (0.297997, 0.097902) (0.299003, 0.097902) (0.300010, 0.097902) (0.301017, 0.097902) (0.302024, 0.097902) (0.303030, 0.097902) (0.304037, 0.097902) (0.305044, 0.097902) (0.306051, 0.097902) (0.307057, 0.097902) (0.308064, 0.097902) (0.309071, 0.097902) (0.310078, 0.097902) (0.311084, 0.097902) (0.312091, 0.089386) (0.313098, 0.089386) (0.314104, 0.089386) (0.315111, 0.089386) (0.316118, 0.089386) (0.317125, 0.089386) (0.318131, 0.089386) (0.319138, 0.089386) (0.320145, 0.089386) (0.321152, 0.089386) (0.322158, 0.089386) (0.323165, 0.089386) (0.324172, 0.089386) (0.325179, 0.089386) (0.326185, 0.089386) (0.327192, 0.089386) (0.328199, 0.089386) (0.329206, 0.076321) (0.330212, 0.076321) (0.331219, 0.076321) (0.332226, 0.076321) (0.333233, 0.076321) (0.334239, 0.076321) (0.335246, 0.076321) (0.336253, 0.076321) (0.337260, 0.076321) (0.338266, 0.076321) (0.339273, 0.076321) (0.340280, 0.076321) (0.341287, 0.071396) (0.342293, 0.071396) (0.343300, 0.071396) (0.344307, 0.071396) (0.345314, 0.071396) (0.346320, 0.071396) (0.347327, 0.071396) (0.348334, 0.071396) (0.349341, 0.071396) (0.350347, 0.071396) (0.351354, 0.071396) (0.352361, 0.071396) (0.353368, 0.065123) (0.354374, 0.065123) (0.355381, 0.065123) (0.356388, 0.065123) (0.357395, 0.065123) (0.358401, 0.065123) (0.359408, 0.065123) (0.360415, 0.065123) (0.361422, 0.065123) (0.362428, 0.065123) (0.363435, 0.065123) (0.364442, 0.065123) (0.365449, 0.065123) (0.366455, 0.065123) (0.367462, 0.065123) (0.368469, 0.065123) (0.369475, 0.065123) (0.370482, 0.058342) (0.371489, 0.058342) (0.372496, 0.058342) (0.373502, 0.058342) (0.374509, 0.058342) (0.375516, 0.058342) (0.376523, 0.058342) (0.377529, 0.058342) (0.378536, 0.058342) (0.379543, 0.058342) (0.380550, 0.058342) (0.381556, 0.058342) (0.382563, 0.058342) (0.383570, 0.058342) (0.384577, 0.058342) (0.385583, 0.058342) (0.386590, 0.058342) (0.387597, 0.046466) (0.388604, 0.046466) (0.389610, 0.046466) (0.390617, 0.046466) (0.391624, 0.046466) (0.392631, 0.046466) (0.393637, 0.046466) (0.394644, 0.046466) (0.395651, 0.046466) (0.396658, 0.046466) (0.397664, 0.046466) (0.398671, 0.046466) (0.399678, 0.046466) (0.400685, 0.046466) (0.401691, 0.046466) (0.402698, 0.046466) (0.403705, 0.043185) (0.404712, 0.043185) (0.405718, 0.043185) (0.406725, 0.043185) (0.407732, 0.043185) (0.408739, 0.043185) (0.409745, 0.043185) (0.410752, 0.043185) (0.411759, 0.043185) (0.412766, 0.043185) (0.413772, 0.043185) (0.414779, 0.043185) (0.415786, 0.043185) (0.416793, 0.043185) (0.417799, 0.043185) (0.418806, 0.043185) (0.419813, 0.039623) (0.420819, 0.039623) (0.421826, 0.039623) (0.422833, 0.039623) (0.423840, 0.039623) (0.424846, 0.039623) (0.425853, 0.039623) (0.426860, 0.039623) (0.427867, 0.039623) (0.428873, 0.039623) (0.429880, 0.039623) (0.430887, 0.039623) (0.431894, 0.039623) (0.432900, 0.039623) (0.433907, 0.039623) (0.434914, 0.039623) (0.435921, 0.039623) (0.436927, 0.039623) (0.437934, 0.039623) (0.438941, 0.036830) (0.439948, 0.036830) (0.440954, 0.036830) (0.441961, 0.036830) (0.442968, 0.036830) (0.443975, 0.036830) (0.444981, 0.036830) (0.445988, 0.036830) (0.446995, 0.036830) (0.448002, 0.036830) (0.449008, 0.036830) (0.450015, 0.036830) (0.451022, 0.036830) (0.452029, 0.036830) (0.453035, 0.034759) (0.454042, 0.034759) (0.455049, 0.034759) (0.456056, 0.034759) (0.457062, 0.034759) (0.458069, 0.034759) (0.459076, 0.034759) (0.460083, 0.034759) (0.461089, 0.034759) (0.462096, 0.034759) (0.463103, 0.034759) (0.464110, 0.034759) (0.465116, 0.034759) (0.466123, 0.034759) (0.467130, 0.034759) (0.468137, 0.031225) (0.469143, 0.031225) (0.470150, 0.031225) (0.471157, 0.031225) (0.472163, 0.031225) (0.473170, 0.031225) (0.474177, 0.031225) (0.475184, 0.031225) (0.476190, 0.031225) (0.477197, 0.031225) (0.478204, 0.031225) (0.479211, 0.031225) (0.480217, 0.031225) (0.481224, 0.031225) (0.482231, 0.031225) (0.483238, 0.031225) (0.484244, 0.031225) (0.485251, 0.031225) (0.486258, 0.031225) (0.487265, 0.028554) (0.488271, 0.028554) (0.489278, 0.028554) (0.490285, 0.028554) (0.491292, 0.028554) (0.492298, 0.028554) (0.493305, 0.028554) (0.494312, 0.028554) (0.495319, 0.028554) (0.496325, 0.028554) (0.497332, 0.028554) (0.498339, 0.028554) (0.499346, 0.028554) (0.500352, 0.028554) (0.501359, 0.028554) (0.502366, 0.028554) (0.503373, 0.028554) (0.504379, 0.028554) (0.505386, 0.028554) (0.506393, 0.025492) (0.507400, 0.025492) (0.508406, 0.025492) (0.509413, 0.025492) (0.510420, 0.025492) (0.511427, 0.025492) (0.512433, 0.025492) (0.513440, 0.025492) (0.514447, 0.025492) (0.515454, 0.025492) (0.516460, 0.025492) (0.517467, 0.025492) (0.518474, 0.025492) (0.519481, 0.025492) (0.520487, 0.025492) (0.521494, 0.025492) (0.522501, 0.025492) (0.523507, 0.025492) (0.524514, 0.025492) (0.525521, 0.021629) (0.526528, 0.021629) (0.527534, 0.021629) (0.528541, 0.021629) (0.529548, 0.021629) (0.530555, 0.021629) (0.531561, 0.021629) (0.532568, 0.021629) (0.533575, 0.021629) (0.534582, 0.021629) (0.535588, 0.021629) (0.536595, 0.021629) (0.537602, 0.021629) (0.538609, 0.019963) (0.539615, 0.019963) (0.540622, 0.019963) (0.541629, 0.019963) (0.542636, 0.019963) (0.543642, 0.019963) (0.544649, 0.019963) (0.545656, 0.019963) (0.546663, 0.019963) (0.547669, 0.019963) (0.548676, 0.019963) (0.549683, 0.019963) (0.550690, 0.019963) (0.551696, 0.016725) (0.552703, 0.016725) (0.553710, 0.016725) (0.554717, 0.016725) (0.555723, 0.016725) (0.556730, 0.016725) (0.557737, 0.016725) (0.558744, 0.016725) (0.559750, 0.016725) (0.560757, 0.016725) (0.561764, 0.016725) (0.562771, 0.016725) (0.563777, 0.016725) (0.564784, 0.016725) (0.565791, 0.016725) (0.566798, 0.016725) (0.567804, 0.016725) (0.568811, 0.016725) (0.569818, 0.015056) (0.570825, 0.015056) (0.571831, 0.015056) (0.572838, 0.015056) (0.573845, 0.015056) (0.574852, 0.015056) (0.575858, 0.015056) (0.576865, 0.015056) (0.577872, 0.015056) (0.578878, 0.015056) (0.579885, 0.015056) (0.580892, 0.015056) (0.581899, 0.015056) (0.582905, 0.015056) (0.583912, 0.015056) (0.584919, 0.015056) (0.585926, 0.015056) (0.586932, 0.015056) (0.587939, 0.013611) (0.588946, 0.013611) (0.589953, 0.013611) (0.590959, 0.013611) (0.591966, 0.013611) (0.592973, 0.013611) (0.593980, 0.013611) (0.594986, 0.013611) (0.595993, 0.013611) (0.597000, 0.013611) (0.598007, 0.013611) (0.599013, 0.013611) (0.600020, 0.013611) (0.601027, 0.013611) (0.602034, 0.013611) (0.603040, 0.013611) (0.604047, 0.013611) (0.605054, 0.012683) (0.606061, 0.012683) (0.607067, 0.012683) (0.608074, 0.012683) (0.609081, 0.012683) (0.610088, 0.012683) (0.611094, 0.012683) (0.612101, 0.012683) (0.613108, 0.012683) (0.614115, 0.012683) (0.615121, 0.012683) (0.616128, 0.012683) (0.617135, 0.012683) (0.618142, 0.012683) (0.619148, 0.012683) (0.620155, 0.012683) (0.621162, 0.012683) (0.622169, 0.010876) (0.623175, 0.010876) (0.624182, 0.010876) (0.625189, 0.010876) (0.626195, 0.010876) (0.627202, 0.010876) (0.628209, 0.010876) (0.629216, 0.010876) (0.630222, 0.010876) (0.631229, 0.010876) (0.632236, 0.010876) (0.633243, 0.010876) (0.634249, 0.010876) (0.635256, 0.010876) (0.636263, 0.010876) (0.637270, 0.010537) (0.638276, 0.010537) (0.639283, 0.010537) (0.640290, 0.010537) (0.641297, 0.010537) (0.642303, 0.010537) (0.643310, 0.010537) (0.644317, 0.010537) (0.645324, 0.010537) (0.646330, 0.010537) (0.647337, 0.010537) (0.648344, 0.010537) (0.649351, 0.010537) (0.650357, 0.010537) (0.651364, 0.010537) (0.652371, 0.010537) (0.653378, 0.010537) (0.654384, 0.010001) (0.655391, 0.010001) (0.656398, 0.010001) (0.657405, 0.010001) (0.658411, 0.010001) (0.659418, 0.010001) (0.660425, 0.010001) (0.661432, 0.010001) (0.662438, 0.010001) (0.663445, 0.010001) (0.664452, 0.010001) (0.665459, 0.010001) (0.666465, 0.009742) (0.667472, 0.009742) (0.668479, 0.009742) (0.669486, 0.009742) (0.670492, 0.009742) (0.671499, 0.009742) (0.672506, 0.009742) (0.673513, 0.009742) (0.674519, 0.009742) (0.675526, 0.009742) (0.676533, 0.009742) (0.677540, 0.009460) (0.678546, 0.009460) (0.679553, 0.009460) (0.680560, 0.009460) (0.681566, 0.009460) (0.682573, 0.009460) (0.683580, 0.009460) (0.684587, 0.009460) (0.685593, 0.009460) (0.686600, 0.009460) (0.687607, 0.009460) (0.688614, 0.009460) (0.689620, 0.009460) (0.690627, 0.009460) (0.691634, 0.009230) (0.692641, 0.009230) (0.693647, 0.009230) (0.694654, 0.009230) (0.695661, 0.009230) (0.696668, 0.009230) (0.697674, 0.009230) (0.698681, 0.009230) (0.699688, 0.009230) (0.700695, 0.009230) (0.701701, 0.009230) (0.702708, 0.009230) (0.703715, 0.009230) (0.704722, 0.009230) (0.705728, 0.008839) (0.706735, 0.008839) (0.707742, 0.008839) (0.708749, 0.008839) (0.709755, 0.008839) (0.710762, 0.008839) (0.711769, 0.008839) (0.712776, 0.008839) (0.713782, 0.008839) (0.714789, 0.008839) (0.715796, 0.008839) (0.716803, 0.008839) (0.717809, 0.008839) (0.718816, 0.008650) (0.719823, 0.008650) (0.720830, 0.008650) (0.721836, 0.008650) (0.722843, 0.008650) (0.723850, 0.008650) (0.724857, 0.008650) (0.725863, 0.008650) (0.726870, 0.008650) (0.727877, 0.008650) (0.728884, 0.008650) (0.729890, 0.008650) (0.730897, 0.008650) (0.731904, 0.008427) (0.732911, 0.008427) (0.733917, 0.008427) (0.734924, 0.008427) (0.735931, 0.008427) (0.736937, 0.008427) (0.737944, 0.008427) (0.738951, 0.008427) (0.739958, 0.008427) (0.740964, 0.008427) (0.741971, 0.008427) (0.742978, 0.008427) (0.743985, 0.008427) (0.744991, 0.008427) (0.745998, 0.008427) (0.747005, 0.008427) (0.748012, 0.008427) (0.749018, 0.008427) (0.750025, 0.008247) (0.751032, 0.008247) (0.752039, 0.008247) (0.753045, 0.008247) (0.754052, 0.008247) (0.755059, 0.008247) (0.756066, 0.008247) (0.757072, 0.008247) (0.758079, 0.008247) (0.759086, 0.008247) (0.760093, 0.008247) (0.761099, 0.008247) (0.762106, 0.008247) (0.763113, 0.008247) (0.764120, 0.008247) (0.765126, 0.008247) (0.766133, 0.008247) (0.767140, 0.008247) (0.768147, 0.008247) (0.769153, 0.008247) (0.770160, 0.007914) (0.771167, 0.007914) (0.772174, 0.007914) (0.773180, 0.007914) (0.774187, 0.007914) (0.775194, 0.007914) (0.776201, 0.007914) (0.777207, 0.007914) (0.778214, 0.007914) (0.779221, 0.007914) (0.780228, 0.007914) (0.781234, 0.007914) (0.782241, 0.007914) (0.783248, 0.007914) (0.784254, 0.007914) (0.785261, 0.007783) (0.786268, 0.007783) (0.787275, 0.007783) (0.788282, 0.007783) (0.789288, 0.007783) (0.790295, 0.007783) (0.791302, 0.007783) (0.792308, 0.007783) (0.793315, 0.007783) (0.794322, 0.007783) (0.795329, 0.007783) (0.796335, 0.007783) (0.797342, 0.007783) (0.798349, 0.007783) (0.799356, 0.007783) (0.800362, 0.007335) (0.801369, 0.007335) (0.802376, 0.007335) (0.803383, 0.007335) (0.804389, 0.007335) (0.805396, 0.007335) (0.806403, 0.007335) (0.807410, 0.007335) (0.808416, 0.007335) (0.809423, 0.007335) (0.810430, 0.007335) (0.811437, 0.007335) (0.812443, 0.007335) (0.813450, 0.007335) (0.814457, 0.007335) (0.815464, 0.005809) (0.816470, 0.005809) (0.817477, 0.005809) (0.818484, 0.005809) (0.819491, 0.005809) (0.820497, 0.005809) (0.821504, 0.005809) (0.822511, 0.005809) (0.823518, 0.005809) (0.824524, 0.005809) (0.825531, 0.005809) (0.826538, 0.005809) (0.827545, 0.005809) (0.828551, 0.005809) (0.829558, 0.005809) (0.830565, 0.000600) (0.831572, 0.000600) (0.832578, 0.000600) (0.833585, 0.000600) (0.834592, 0.000600) (0.835599, 0.000600) (0.836605, 0.000600) (0.837612, 0.000600) (0.838619, 0.000600) (0.839625, 0.000600) (0.840632, 0.000600) (0.841639, 0.000600) (0.842646, 0.000600) (0.843652, 0.000600) (0.844659, 0.000600) (0.845666, 0.000600) (0.846673, 0.000600) (0.847679, 0.000600) (0.848686, 0.000600) (0.849693, 0.000439) (0.850700, 0.000439) (0.851706, 0.000439) (0.852713, 0.000439) (0.853720, 0.000439) (0.854727, 0.000439) (0.855733, 0.000439) (0.856740, 0.000439) (0.857747, 0.000439) (0.858754, 0.000439) (0.859760, 0.000439) (0.860767, 0.000439) (0.861774, 0.000439) (0.862781, 0.000439) (0.863787, 0.000439) (0.864794, 0.000439) (0.865801, 0.000439) (0.866808, 0.000143) (0.867814, 0.000143) (0.868821, 0.000143) (0.869828, 0.000143) (0.870835, 0.000143) (0.871841, 0.000143) (0.872848, 0.000143) (0.873855, 0.000143) (0.874862, 0.000143) (0.875868, 0.000143) (0.876875, 0.000143) (0.877882, 0.000143) (0.878889, 0.000143) (0.879895, 0.000143) (0.880902, 0.000143) (0.881909, 0.000143) (0.882916, 0.000143) (0.883922, 0.000084) (0.884929, 0.000084) (0.885936, 0.000084) (0.886943, 0.000084) (0.887949, 0.000084) (0.888956, 0.000084) (0.889963, 0.000084) (0.890970, 0.000084) (0.891976, 0.000084) (0.892983, 0.000084) (0.893990, 0.000084) (0.894996, 0.000084) (0.896003, 0.000084) (0.897010, 0.000084) (0.898017, 0.000084) (0.899023, 0.000084) (0.900030, 0.000084) (0.901037, 0.000024) (0.902044, 0.000024) (0.903050, 0.000024) (0.904057, 0.000024) (0.905064, 0.000024) (0.906071, 0.000024) (0.907077, 0.000024) (0.908084, 0.000024) (0.909091, 0.000024) (0.910098, 0.000024) (0.911104, 0.000024) (0.912111, 0.000024) (0.913118, 0.000024) (0.914125, 0.000024) (0.915131, 0.000024) (0.916138, 0.000024) (0.917145, 0.000024) (0.918152, 0.000024) (0.919158, 0.000024) (0.920165, 0.000016) (0.921172, 0.000016) (0.922179, 0.000016) (0.923185, 0.000016) (0.924192, 0.000016) (0.925199, 0.000016) (0.926206, 0.000016) (0.927212, 0.000016) (0.928219, 0.000016) (0.929226, 0.000016) (0.930233, 0.000016) (0.931239, 0.000016) (0.932246, 0.000016) (0.933253, 0.000016) (0.934260, 0.000016) (0.935266, 0.000016) (0.936273, 0.000016) (0.937280, 0.000016) (0.938287, 0.000016) (0.939293, 0.000016) (0.940300, 0.000005) (0.941307, 0.000005) (0.942313, 0.000005) (0.943320, 0.000005) (0.944327, 0.000005) (0.945334, 0.000005) (0.946341, 0.000005) (0.947347, 0.000005) (0.948354, 0.000005) (0.949361, 0.000005) (0.950367, 0.000005) (0.951374, 0.000005) (0.952381, 0.000005) (0.953388, 0.000005) (0.954394, 0.000005) (0.955401, 0.000005) (0.956408, 0.000005) (0.957415, 0.000005) (0.958421, 0.000005) (0.959428, 0.000005) (0.960435, 0.000005) (0.961442, 0.000005) (0.962448, 0.000005) (0.963455, 0.000005) (0.964462, 0.000005) (0.965469, 0.000005) (0.966475, 0.000005) (0.967482, 0.000005) (0.968489, 0.000005) (0.969496, 0.000005) (0.970502, 0.000000) (0.971509, 0.000000) (0.972516, 0.000000) (0.973523, 0.000000) (0.974529, 0.000000) (0.975536, 0.000000) (0.976543, 0.000000) (0.977550, 0.000000) (0.978556, 0.000000) (0.979563, 0.000000) (0.980570, 0.000000) (0.981577, 0.000000) (0.982583, 0.000000) (0.983590, 0.000000) (0.984597, 0.000000) (0.985604, 0.000000) (0.986610, 0.000000) (0.987617, 0.000000) (0.988624, 0.000000) (0.989631, 0.000000) (0.990637, 0.000000) (0.991644, 0.000000) (0.992651, 0.000000) (0.993658, 0.000000) (0.994664, 0.000000) (0.995671, 0.000000) (0.996678, 0.000000) (0.997684, 0.000000) (0.998691, 0.000000) (0.999698, 0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1.001475) (0.001007, 1.001475) (0.002013, 1.001475) (0.003020, 1.001475) (0.004027, 1.001475) (0.005034, 1.001475) (0.006040, 1.001475) (0.007047, 1.001475) (0.008054, 1.001475) (0.009061, 1.001475) (0.010067, 1.001475) (0.011074, 1.001475) (0.012081, 1.001475) (0.013088, 0.907841) (0.014094, 0.907841) (0.015101, 0.907841) (0.016108, 0.907841) (0.017115, 0.907841) (0.018121, 0.907841) (0.019128, 0.907841) (0.020135, 0.907841) (0.021142, 0.907841) (0.022148, 0.907841) (0.023155, 0.907841) (0.024162, 0.907841) (0.025169, 0.851797) (0.026175, 0.851797) (0.027182, 0.851797) (0.028189, 0.851797) (0.029196, 0.851797) (0.030202, 0.851797) (0.031209, 0.851797) (0.032216, 0.851797) (0.033223, 0.851797) (0.034229, 0.851797) (0.035236, 0.851797) (0.036243, 0.851797) (0.037250, 0.851797) (0.038256, 0.851797) (0.039263, 0.796418) (0.040270, 0.796418) (0.041277, 0.796418) (0.042283, 0.796418) (0.043290, 0.796418) (0.044297, 0.796418) (0.045304, 0.796418) (0.046310, 0.796418) (0.047317, 0.796418) (0.048324, 0.796418) (0.049331, 0.796418) (0.050337, 0.796418) (0.051344, 0.796418) (0.052351, 0.796418) (0.053357, 0.796418) (0.054364, 0.796418) (0.055371, 0.725593) (0.056378, 0.725593) (0.057384, 0.725593) (0.058391, 0.725593) (0.059398, 0.725593) (0.060405, 0.725593) (0.061411, 0.725593) (0.062418, 0.725593) (0.063425, 0.725593) (0.064432, 0.725593) (0.065438, 0.725593) (0.066445, 0.725593) (0.067452, 0.725593) (0.068459, 0.725593) (0.069465, 0.659378) (0.070472, 0.659378) (0.071479, 0.659378) (0.072486, 0.659378) (0.073492, 0.659378) (0.074499, 0.659378) (0.075506, 0.659378) (0.076513, 0.659378) (0.077519, 0.659378) (0.078526, 0.659378) (0.079533, 0.659378) (0.080540, 0.659378) (0.081546, 0.659378) (0.082553, 0.659378) (0.083560, 0.659378) (0.084567, 0.659378) (0.085573, 0.589762) (0.086580, 0.589762) (0.087587, 0.589762) (0.088594, 0.589762) (0.089600, 0.589762) (0.090607, 0.589762) (0.091614, 0.589762) (0.092621, 0.589762) (0.093627, 0.589762) (0.094634, 0.589762) (0.095641, 0.589762) (0.096648, 0.589762) (0.097654, 0.545502) (0.098661, 0.545502) (0.099668, 0.545502) (0.100675, 0.545502) (0.101681, 0.545502) (0.102688, 0.545502) (0.103695, 0.545502) (0.104701, 0.545502) (0.105708, 0.545502) (0.106715, 0.545502) (0.107722, 0.545502) (0.108728, 0.545502) (0.109735, 0.545502) (0.110742, 0.545502) (0.111749, 0.506203) (0.112755, 0.506203) (0.113762, 0.506203) (0.114769, 0.506203) (0.115776, 0.506203) (0.116782, 0.506203) (0.117789, 0.506203) (0.118796, 0.506203) (0.119803, 0.506203) (0.120809, 0.506203) (0.121816, 0.506203) (0.122823, 0.506203) (0.123830, 0.506203) (0.124836, 0.482766) (0.125843, 0.482766) (0.126850, 0.482766) (0.127857, 0.482766) (0.128863, 0.482766) (0.129870, 0.482766) (0.130877, 0.482766) (0.131884, 0.482766) (0.132890, 0.482766) (0.133897, 0.482766) (0.134904, 0.482766) (0.135911, 0.482766) (0.136917, 0.482766) (0.137924, 0.482766) (0.138931, 0.410815) (0.139938, 0.410815) (0.140944, 0.410815) (0.141951, 0.410815) (0.142958, 0.410815) (0.143965, 0.410815) (0.144971, 0.410815) (0.145978, 0.410815) (0.146985, 0.410815) (0.147992, 0.410815) (0.148998, 0.410815) (0.150005, 0.410815) (0.151012, 0.410815) (0.152019, 0.410815) (0.153025, 0.410815) (0.154032, 0.410815) (0.155039, 0.370497) (0.156046, 0.370497) (0.157052, 0.370497) (0.158059, 0.370497) (0.159066, 0.370497) (0.160072, 0.370497) (0.161079, 0.370497) (0.162086, 0.370497) (0.163093, 0.370497) (0.164099, 0.370497) (0.165106, 0.370497) (0.166113, 0.328119) (0.167120, 0.328119) (0.168126, 0.328119) (0.169133, 0.328119) (0.170140, 0.328119) (0.171147, 0.328119) (0.172153, 0.328119) (0.173160, 0.328119) (0.174167, 0.328119) (0.175174, 0.328119) (0.176180, 0.328119) (0.177187, 0.328119) (0.178194, 0.328119) (0.179201, 0.328119) (0.180207, 0.328119) (0.181214, 0.328119) (0.182221, 0.328119) (0.183228, 0.266597) (0.184234, 0.266597) (0.185241, 0.266597) (0.186248, 0.266597) (0.187255, 0.266597) (0.188261, 0.266597) (0.189268, 0.266597) (0.190275, 0.266597) (0.191282, 0.266597) (0.192288, 0.266597) (0.193295, 0.266597) (0.194302, 0.266597) (0.195309, 0.266597) (0.196315, 0.242476) (0.197322, 0.242476) (0.198329, 0.242476) (0.199336, 0.242476) (0.200342, 0.242476) (0.201349, 0.242476) (0.202356, 0.242476) (0.203363, 0.242476) (0.204369, 0.242476) (0.205376, 0.242476) (0.206383, 0.242476) (0.207390, 0.242476) (0.208396, 0.242476) (0.209403, 0.219973) (0.210410, 0.219973) (0.211416, 0.219973) (0.212423, 0.219973) (0.213430, 0.219973) (0.214437, 0.219973) (0.215443, 0.219973) (0.216450, 0.219973) (0.217457, 0.219973) (0.218464, 0.219973) (0.219470, 0.219973) (0.220477, 0.219973) (0.221484, 0.219973) (0.222491, 0.219973) (0.223497, 0.219973) (0.224504, 0.219973) (0.225511, 0.219973) (0.226518, 0.219973) (0.227524, 0.198057) (0.228531, 0.198057) (0.229538, 0.198057) (0.230545, 0.198057) (0.231551, 0.198057) (0.232558, 0.198057) (0.233565, 0.198057) (0.234572, 0.198057) (0.235578, 0.198057) (0.236585, 0.198057) (0.237592, 0.198057) (0.238599, 0.198057) (0.239605, 0.198057) (0.240612, 0.198057) (0.241619, 0.198057) (0.242626, 0.198057) (0.243632, 0.198057) (0.244639, 0.198057) (0.245646, 0.175352) (0.246653, 0.175352) (0.247659, 0.175352) (0.248666, 0.175352) (0.249673, 0.175352) (0.250680, 0.175352) (0.251686, 0.175352) (0.252693, 0.175352) (0.253700, 0.175352) (0.254707, 0.175352) (0.255713, 0.175352) (0.256720, 0.175352) (0.257727, 0.175352) (0.258734, 0.175352) (0.259740, 0.175352) (0.260747, 0.175352) (0.261754, 0.175352) (0.262760, 0.157426) (0.263767, 0.157426) (0.264774, 0.157426) (0.265781, 0.157426) (0.266787, 0.157426) (0.267794, 0.157426) (0.268801, 0.157426) (0.269808, 0.157426) (0.270814, 0.157426) (0.271821, 0.157426) (0.272828, 0.157426) (0.273835, 0.157426) (0.274841, 0.157426) (0.275848, 0.157426) (0.276855, 0.132493) (0.277862, 0.132493) (0.278868, 0.132493) (0.279875, 0.132493) (0.280882, 0.132493) (0.281889, 0.132493) (0.282895, 0.132493) (0.283902, 0.132493) (0.284909, 0.132493) (0.285916, 0.132493) (0.286922, 0.132493) (0.287929, 0.132493) (0.288936, 0.132493) (0.289943, 0.132493) (0.290949, 0.132493) (0.291956, 0.132493) (0.292963, 0.132493) (0.293970, 0.132493) (0.294976, 0.097902) (0.295983, 0.097902) (0.296990, 0.097902) (0.297997, 0.097902) (0.299003, 0.097902) (0.300010, 0.097902) (0.301017, 0.097902) (0.302024, 0.097902) (0.303030, 0.097902) (0.304037, 0.097902) (0.305044, 0.097902) (0.306051, 0.097902) (0.307057, 0.097902) (0.308064, 0.097902) (0.309071, 0.097902) (0.310078, 0.097902) (0.311084, 0.097902) (0.312091, 0.089386) (0.313098, 0.089386) (0.314104, 0.089386) (0.315111, 0.089386) (0.316118, 0.089386) (0.317125, 0.089386) (0.318131, 0.089386) (0.319138, 0.089386) (0.320145, 0.089386) (0.321152, 0.089386) (0.322158, 0.089386) (0.323165, 0.089386) (0.324172, 0.089386) (0.325179, 0.089386) (0.326185, 0.089386) (0.327192, 0.089386) (0.328199, 0.089386) (0.329206, 0.076321) (0.330212, 0.076321) (0.331219, 0.076321) (0.332226, 0.076321) (0.333233, 0.076321) (0.334239, 0.076321) (0.335246, 0.076321) (0.336253, 0.076321) (0.337260, 0.076321) (0.338266, 0.076321) (0.339273, 0.076321) (0.340280, 0.076321) (0.341287, 0.076321) (0.342293, 0.076321) (0.343300, 0.076321) (0.344307, 0.076321) (0.345314, 0.076321) (0.346320, 0.069540) (0.347327, 0.069540) (0.348334, 0.069540) (0.349341, 0.069540) (0.350347, 0.069540) (0.351354, 0.069540) (0.352361, 0.069540) (0.353368, 0.069540) (0.354374, 0.069540) (0.355381, 0.069540) (0.356388, 0.069540) (0.357395, 0.069540) (0.358401, 0.069540) (0.359408, 0.069540) (0.360415, 0.069540) (0.361422, 0.069540) (0.362428, 0.069540) (0.363435, 0.057664) (0.364442, 0.057664) (0.365449, 0.057664) (0.366455, 0.057664) (0.367462, 0.057664) (0.368469, 0.057664) (0.369475, 0.057664) (0.370482, 0.057664) (0.371489, 0.057664) (0.372496, 0.057664) (0.373502, 0.057664) (0.374509, 0.057664) (0.375516, 0.052740) (0.376523, 0.052740) (0.377529, 0.052740) (0.378536, 0.052740) (0.379543, 0.052740) (0.380550, 0.052740) (0.381556, 0.052740) (0.382563, 0.052740) (0.383570, 0.052740) (0.384577, 0.052740) (0.385583, 0.052740) (0.386590, 0.052740) (0.387597, 0.052740) (0.388604, 0.052740) (0.389610, 0.052740) (0.390617, 0.052740) (0.391624, 0.052740) (0.392631, 0.052740) (0.393637, 0.052740) (0.394644, 0.049947) (0.395651, 0.049947) (0.396658, 0.049947) (0.397664, 0.049947) (0.398671, 0.049947) (0.399678, 0.049947) (0.400685, 0.049947) (0.401691, 0.049947) (0.402698, 0.049947) (0.403705, 0.049947) (0.404712, 0.049947) (0.405718, 0.049947) (0.406725, 0.043673) (0.407732, 0.043673) (0.408739, 0.043673) (0.409745, 0.043673) (0.410752, 0.043673) (0.411759, 0.043673) (0.412766, 0.043673) (0.413772, 0.043673) (0.414779, 0.043673) (0.415786, 0.043673) (0.416793, 0.043673) (0.417799, 0.043673) (0.418806, 0.043673) (0.419813, 0.043673) (0.420819, 0.043673) (0.421826, 0.043673) (0.422833, 0.043673) (0.423840, 0.043673) (0.424846, 0.043673) (0.425853, 0.041003) (0.426860, 0.041003) (0.427867, 0.041003) (0.428873, 0.041003) (0.429880, 0.041003) (0.430887, 0.041003) (0.431894, 0.041003) (0.432900, 0.041003) (0.433907, 0.041003) (0.434914, 0.041003) (0.435921, 0.041003) (0.436927, 0.041003) (0.437934, 0.041003) (0.438941, 0.041003) (0.439948, 0.041003) (0.440954, 0.041003) (0.441961, 0.037722) (0.442968, 0.037722) (0.443975, 0.037722) (0.444981, 0.037722) (0.445988, 0.037722) (0.446995, 0.037722) (0.448002, 0.037722) (0.449008, 0.037722) (0.450015, 0.037722) (0.451022, 0.037722) (0.452029, 0.037722) (0.453035, 0.037722) (0.454042, 0.037722) (0.455049, 0.037722) (0.456056, 0.037722) (0.457062, 0.037591) (0.458069, 0.037591) (0.459076, 0.037591) (0.460083, 0.037591) (0.461089, 0.037591) (0.462096, 0.037591) (0.463103, 0.037591) (0.464110, 0.037591) (0.465116, 0.037591) (0.466123, 0.037591) (0.467130, 0.037591) (0.468137, 0.037591) (0.469143, 0.037591) (0.470150, 0.037591) (0.471157, 0.037591) (0.472163, 0.037143) (0.473170, 0.037143) (0.474177, 0.037143) (0.475184, 0.037143) (0.476190, 0.037143) (0.477197, 0.037143) (0.478204, 0.037143) (0.479211, 0.037143) (0.480217, 0.037143) (0.481224, 0.037143) (0.482231, 0.037143) (0.483238, 0.037143) (0.484244, 0.037143) (0.485251, 0.037143) (0.486258, 0.037143) (0.487265, 0.035616) (0.488271, 0.035616) (0.489278, 0.035616) (0.490285, 0.035616) (0.491292, 0.035616) (0.492298, 0.035616) (0.493305, 0.035616) (0.494312, 0.035616) (0.495319, 0.035616) (0.496325, 0.035616) (0.497332, 0.035616) (0.498339, 0.035616) (0.499346, 0.035616) (0.500352, 0.035616) (0.501359, 0.035616) (0.502366, 0.030407) (0.503373, 0.030407) (0.504379, 0.030407) (0.505386, 0.030407) (0.506393, 0.030407) (0.507400, 0.030407) (0.508406, 0.030407) (0.509413, 0.030407) (0.510420, 0.030407) (0.511427, 0.030407) (0.512433, 0.030407) (0.513440, 0.030407) (0.514447, 0.030407) (0.515454, 0.030407) (0.516460, 0.028336) (0.517467, 0.028336) (0.518474, 0.028336) (0.519481, 0.028336) (0.520487, 0.028336) (0.521494, 0.028336) (0.522501, 0.028336) (0.523507, 0.028336) (0.524514, 0.028336) (0.525521, 0.028336) (0.526528, 0.028336) (0.527534, 0.028336) (0.528541, 0.028336) (0.529548, 0.028336) (0.530555, 0.028336) (0.531561, 0.028336) (0.532568, 0.028336) (0.533575, 0.028336) (0.534582, 0.028336) (0.535588, 0.025273) (0.536595, 0.025273) (0.537602, 0.025273) (0.538609, 0.025273) (0.539615, 0.025273) (0.540622, 0.025273) (0.541629, 0.025273) (0.542636, 0.025273) (0.543642, 0.025273) (0.544649, 0.025273) (0.545656, 0.025273) (0.546663, 0.025273) (0.547669, 0.025273) (0.548676, 0.023608) (0.549683, 0.023608) (0.550690, 0.023608) (0.551696, 0.023608) (0.552703, 0.023608) (0.553710, 0.023608) (0.554717, 0.023608) (0.555723, 0.023608) (0.556730, 0.023608) (0.557737, 0.023608) (0.558744, 0.023608) (0.559750, 0.023608) (0.560757, 0.023608) (0.561764, 0.023608) (0.562771, 0.020073) (0.563777, 0.020073) (0.564784, 0.020073) (0.565791, 0.020073) (0.566798, 0.020073) (0.567804, 0.020073) (0.568811, 0.020073) (0.569818, 0.020073) (0.570825, 0.020073) (0.571831, 0.020073) (0.572838, 0.020073) (0.573845, 0.020073) (0.574852, 0.020073) (0.575858, 0.020073) (0.576865, 0.016836) (0.577872, 0.016836) (0.578878, 0.016836) (0.579885, 0.016836) (0.580892, 0.016836) (0.581899, 0.016836) (0.582905, 0.016836) (0.583912, 0.016836) (0.584919, 0.016836) (0.585926, 0.016836) (0.586932, 0.016836) (0.587939, 0.016836) (0.588946, 0.016836) (0.589953, 0.016836) (0.590959, 0.016836) (0.591966, 0.016836) (0.592973, 0.013274) (0.593980, 0.013274) (0.594986, 0.013274) (0.595993, 0.013274) (0.597000, 0.013274) (0.598007, 0.013274) (0.599013, 0.013274) (0.600020, 0.013274) (0.601027, 0.013274) (0.602034, 0.013274) (0.603040, 0.013274) (0.604047, 0.013274) (0.605054, 0.013274) (0.606061, 0.013274) (0.607067, 0.013274) (0.608074, 0.013274) (0.609081, 0.013274) (0.610088, 0.013274) (0.611094, 0.013274) (0.612101, 0.009411) (0.613108, 0.009411) (0.614115, 0.009411) (0.615121, 0.009411) (0.616128, 0.009411) (0.617135, 0.009411) (0.618142, 0.009411) (0.619148, 0.009411) (0.620155, 0.009411) (0.621162, 0.009411) (0.622169, 0.009411) (0.623175, 0.009411) (0.624182, 0.009411) (0.625189, 0.009411) (0.626195, 0.009411) (0.627202, 0.009411) (0.628209, 0.009411) (0.629216, 0.009411) (0.630222, 0.007741) (0.631229, 0.007741) (0.632236, 0.007741) (0.633243, 0.007741) (0.634249, 0.007741) (0.635256, 0.007741) (0.636263, 0.007741) (0.637270, 0.007741) (0.638276, 0.007741) (0.639283, 0.007741) (0.640290, 0.007741) (0.641297, 0.007741) (0.642303, 0.007741) (0.643310, 0.007741) (0.644317, 0.007741) (0.645324, 0.007741) (0.646330, 0.007741) (0.647337, 0.006814) (0.648344, 0.006814) (0.649351, 0.006814) (0.650357, 0.006814) (0.651364, 0.006814) (0.652371, 0.006814) (0.653378, 0.006814) (0.654384, 0.006814) (0.655391, 0.006814) (0.656398, 0.006814) (0.657405, 0.006814) (0.658411, 0.006814) (0.659418, 0.006814) (0.660425, 0.006814) (0.661432, 0.006814) (0.662438, 0.006814) (0.663445, 0.006814) (0.664452, 0.005007) (0.665459, 0.005007) (0.666465, 0.005007) (0.667472, 0.005007) (0.668479, 0.005007) (0.669486, 0.005007) (0.670492, 0.005007) (0.671499, 0.005007) (0.672506, 0.005007) (0.673513, 0.005007) (0.674519, 0.005007) (0.675526, 0.005007) (0.676533, 0.005007) (0.677540, 0.005007) (0.678546, 0.005007) (0.679553, 0.005007) (0.680560, 0.005007) (0.681566, 0.005007) (0.682573, 0.003562) (0.683580, 0.003562) (0.684587, 0.003562) (0.685593, 0.003562) (0.686600, 0.003562) (0.687607, 0.003562) (0.688614, 0.003562) (0.689620, 0.003562) (0.690627, 0.003562) (0.691634, 0.003562) (0.692641, 0.003562) (0.693647, 0.003562) (0.694654, 0.003562) (0.695661, 0.003562) (0.696668, 0.003562) (0.697674, 0.003223) (0.698681, 0.003223) (0.699688, 0.003223) (0.700695, 0.003223) (0.701701, 0.003223) (0.702708, 0.003223) (0.703715, 0.003223) (0.704722, 0.003223) (0.705728, 0.003223) (0.706735, 0.003223) (0.707742, 0.003223) (0.708749, 0.003223) (0.709755, 0.003223) (0.710762, 0.002964) (0.711769, 0.002964) (0.712776, 0.002964) (0.713782, 0.002964) (0.714789, 0.002964) (0.715796, 0.002964) (0.716803, 0.002964) (0.717809, 0.002964) (0.718816, 0.002964) (0.719823, 0.002964) (0.720830, 0.002964) (0.721836, 0.002964) (0.722843, 0.002964) (0.723850, 0.002734) (0.724857, 0.002734) (0.725863, 0.002734) (0.726870, 0.002734) (0.727877, 0.002734) (0.728884, 0.002734) (0.729890, 0.002734) (0.730897, 0.002734) (0.731904, 0.002734) (0.732911, 0.002734) (0.733917, 0.002734) (0.734924, 0.002734) (0.735931, 0.002734) (0.736937, 0.002734) (0.737944, 0.002734) (0.738951, 0.002734) (0.739958, 0.002734) (0.740964, 0.002198) (0.741971, 0.002198) (0.742978, 0.002198) (0.743985, 0.002198) (0.744991, 0.002198) (0.745998, 0.002198) (0.747005, 0.002198) (0.748012, 0.002198) (0.749018, 0.002198) (0.750025, 0.002198) (0.751032, 0.002198) (0.752039, 0.002198) (0.753045, 0.002198) (0.754052, 0.002198) (0.755059, 0.001807) (0.756066, 0.001807) (0.757072, 0.001807) (0.758079, 0.001807) (0.759086, 0.001807) (0.760093, 0.001807) (0.761099, 0.001807) (0.762106, 0.001807) (0.763113, 0.001807) (0.764120, 0.001807) (0.765126, 0.001807) (0.766133, 0.001807) (0.767140, 0.001617) (0.768147, 0.001617) (0.769153, 0.001617) (0.770160, 0.001617) (0.771167, 0.001617) (0.772174, 0.001617) (0.773180, 0.001617) (0.774187, 0.001617) (0.775194, 0.001617) (0.776201, 0.001617) (0.777207, 0.001617) (0.778214, 0.001617) (0.779221, 0.001335) (0.780228, 0.001335) (0.781234, 0.001335) (0.782241, 0.001335) (0.783248, 0.001335) (0.784254, 0.001335) (0.785261, 0.001335) (0.786268, 0.001335) (0.787275, 0.001335) (0.788282, 0.001335) (0.789288, 0.001335) (0.790295, 0.001335) (0.791302, 0.001335) (0.792308, 0.001335) (0.793315, 0.001335) (0.794322, 0.001335) (0.795329, 0.001335) (0.796335, 0.001335) (0.797342, 0.001335) (0.798349, 0.001155) (0.799356, 0.001155) (0.800362, 0.001155) (0.801369, 0.001155) (0.802376, 0.001155) (0.803383, 0.001155) (0.804389, 0.001155) (0.805396, 0.001155) (0.806403, 0.001155) (0.807410, 0.001155) (0.808416, 0.001155) (0.809423, 0.001155) (0.810430, 0.001155) (0.811437, 0.001155) (0.812443, 0.001155) (0.813450, 0.001155) (0.814457, 0.001155) (0.815464, 0.001155) (0.816470, 0.001155) (0.817477, 0.000822) (0.818484, 0.000822) (0.819491, 0.000822) (0.820497, 0.000822) (0.821504, 0.000822) (0.822511, 0.000822) (0.823518, 0.000822) (0.824524, 0.000822) (0.825531, 0.000822) (0.826538, 0.000822) (0.827545, 0.000822) (0.828551, 0.000822) (0.829558, 0.000822) (0.830565, 0.000822) (0.831572, 0.000822) (0.832578, 0.000822) (0.833585, 0.000822) (0.834592, 0.000822) (0.835599, 0.000662) (0.836605, 0.000662) (0.837612, 0.000662) (0.838619, 0.000662) (0.839625, 0.000662) (0.840632, 0.000662) (0.841639, 0.000662) (0.842646, 0.000662) (0.843652, 0.000662) (0.844659, 0.000662) (0.845666, 0.000662) (0.846673, 0.000662) (0.847679, 0.000662) (0.848686, 0.000662) (0.849693, 0.000439) (0.850700, 0.000439) (0.851706, 0.000439) (0.852713, 0.000439) (0.853720, 0.000439) (0.854727, 0.000439) (0.855733, 0.000439) (0.856740, 0.000439) (0.857747, 0.000439) (0.858754, 0.000439) (0.859760, 0.000439) (0.860767, 0.000439) (0.861774, 0.000439) (0.862781, 0.000439) (0.863787, 0.000439) (0.864794, 0.000439) (0.865801, 0.000439) (0.866808, 0.000143) (0.867814, 0.000143) (0.868821, 0.000143) (0.869828, 0.000143) (0.870835, 0.000143) (0.871841, 0.000143) (0.872848, 0.000143) (0.873855, 0.000143) (0.874862, 0.000143) (0.875868, 0.000143) (0.876875, 0.000143) (0.877882, 0.000143) (0.878889, 0.000143) (0.879895, 0.000143) (0.880902, 0.000143) (0.881909, 0.000143) (0.882916, 0.000143) (0.883922, 0.000084) (0.884929, 0.000084) (0.885936, 0.000084) (0.886943, 0.000084) (0.887949, 0.000084) (0.888956, 0.000084) (0.889963, 0.000084) (0.890970, 0.000084) (0.891976, 0.000084) (0.892983, 0.000084) (0.893990, 0.000084) (0.894996, 0.000084) (0.896003, 0.000084) (0.897010, 0.000084) (0.898017, 0.000084) (0.899023, 0.000084) (0.900030, 0.000084) (0.901037, 0.000024) (0.902044, 0.000024) (0.903050, 0.000024) (0.904057, 0.000024) (0.905064, 0.000024) (0.906071, 0.000024) (0.907077, 0.000024) (0.908084, 0.000024) (0.909091, 0.000024) (0.910098, 0.000024) (0.911104, 0.000024) (0.912111, 0.000024) (0.913118, 0.000024) (0.914125, 0.000024) (0.915131, 0.000024) (0.916138, 0.000024) (0.917145, 0.000024) (0.918152, 0.000024) (0.919158, 0.000024) (0.920165, 0.000016) (0.921172, 0.000016) (0.922179, 0.000016) (0.923185, 0.000016) (0.924192, 0.000016) (0.925199, 0.000016) (0.926206, 0.000016) (0.927212, 0.000016) (0.928219, 0.000016) (0.929226, 0.000016) (0.930233, 0.000016) (0.931239, 0.000016) (0.932246, 0.000016) (0.933253, 0.000016) (0.934260, 0.000016) (0.935266, 0.000016) (0.936273, 0.000016) (0.937280, 0.000016) (0.938287, 0.000016) (0.939293, 0.000016) (0.940300, 0.000005) (0.941307, 0.000005) (0.942313, 0.000005) (0.943320, 0.000005) (0.944327, 0.000005) (0.945334, 0.000005) (0.946341, 0.000005) (0.947347, 0.000005) (0.948354, 0.000005) (0.949361, 0.000005) (0.950367, 0.000005) (0.951374, 0.000005) (0.952381, 0.000005) (0.953388, 0.000005) (0.954394, 0.000005) (0.955401, 0.000005) (0.956408, 0.000005) (0.957415, 0.000005) (0.958421, 0.000005) (0.959428, 0.000005) (0.960435, 0.000005) (0.961442, 0.000005) (0.962448, 0.000005) (0.963455, 0.000005) (0.964462, 0.000005) (0.965469, 0.000005) (0.966475, 0.000005) (0.967482, 0.000005) (0.968489, 0.000005) (0.969496, 0.000005) (0.970502, 0.000000) (0.971509, 0.000000) (0.972516, 0.000000) (0.973523, 0.000000) (0.974529, 0.000000) (0.975536, 0.000000) (0.976543, 0.000000) (0.977550, 0.000000) (0.978556, 0.000000) (0.979563, 0.000000) (0.980570, 0.000000) (0.981577, 0.000000) (0.982583, 0.000000) (0.983590, 0.000000) (0.984597, 0.000000) (0.985604, 0.000000) (0.986610, 0.000000) (0.987617, 0.000000) (0.988624, 0.000000) (0.989631, 0.000000) (0.990637, 0.000000) (0.991644, 0.000000) (0.992651, 0.000000) (0.993658, 0.000000) (0.994664, 0.000000) (0.995671, 0.000000) (0.996678, 0.000000) (0.997684, 0.000000) (0.998691, 0.000000) (0.999698, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_UniquenessCorCosts.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.2,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1.194844) (0.002009, 1.194844) (0.004018, 1.194844) (0.006027, 1.194844) (0.008035, 1.194844) (0.010044, 1.194844) (0.012053, 1.194844) (0.014062, 1.194844) (0.016071, 1.194844) (0.018080, 1.194844) (0.020088, 1.194844) (0.022097, 1.194844) (0.024106, 1.194844) (0.026115, 1.194844) (0.028124, 1.194844) (0.030133, 1.194844) (0.032141, 1.194844) (0.034150, 1.194844) (0.036159, 1.194844) (0.038168, 1.194844) (0.040177, 1.194844) (0.042186, 1.194844) (0.044194, 1.194844) (0.046203, 1.194844) (0.048212, 1.194844) (0.050221, 1.194844) (0.052230, 1.194844) (0.054239, 1.194844) (0.056247, 1.194844) (0.058256, 1.194844) (0.060265, 1.194844) (0.062274, 1.194844) (0.064283, 1.194844) (0.066292, 1.194844) (0.068301, 1.194844) (0.070309, 1.194844) (0.072318, 1.194844) (0.074327, 1.194844) (0.076336, 1.194844) (0.078345, 1.194844) (0.080354, 1.194844) (0.082362, 1.194844) (0.084371, 1.194844) (0.086380, 1.194844) (0.088389, 1.194844) (0.090398, 1.194844) (0.092407, 1.194844) (0.094415, 1.194844) (0.096424, 1.194844) (0.098433, 1.194844) (0.100442, 1.194844) (0.102451, 1.194844) (0.104460, 1.194844) (0.106468, 1.194844) (0.108477, 1.194844) (0.110486, 1.194844) (0.112495, 1.194844) (0.114504, 1.194844) (0.116513, 1.194844) (0.118521, 1.194844) (0.120530, 1.194844) (0.122539, 1.194844) (0.124548, 1.194844) (0.126557, 1.194844) (0.128566, 1.194844) (0.130575, 1.194844) (0.132583, 1.194844) (0.134592, 1.194844) (0.136601, 1.194844) (0.138610, 1.194844) (0.140619, 1.194844) (0.142628, 1.194844) (0.144636, 1.194844) (0.146645, 1.194844) (0.148654, 1.194844) (0.150663, 1.148797) (0.152672, 1.148797) (0.154681, 1.148797) (0.156689, 1.148797) (0.158698, 1.148797) (0.160707, 1.148797) (0.162716, 1.148797) (0.164725, 1.148797) (0.166734, 1.148797) (0.168742, 1.148797) (0.170751, 1.148797) (0.172760, 1.148797) (0.174769, 1.148797) (0.176778, 1.148797) (0.178787, 1.148797) (0.180796, 1.148797) (0.182804, 1.148797) (0.184813, 1.148797) (0.186822, 1.148797) (0.188831, 1.148797) (0.190840, 1.148797) (0.192849, 1.148797) (0.194857, 1.148797) (0.196866, 1.148797) (0.198875, 1.148797) (0.200884, 1.148797) (0.202893, 1.148797) (0.204902, 1.070554) (0.206910, 1.070554) (0.208919, 1.070554) (0.210928, 1.070554) (0.212937, 1.070554) (0.214946, 1.070554) (0.216955, 1.070554) (0.218963, 1.070554) (0.220972, 1.070554) (0.222981, 1.070554) (0.224990, 1.070554) (0.226999, 1.070554) (0.229008, 1.070554) (0.231016, 1.070554) (0.233025, 1.070554) (0.235034, 1.070554) (0.237043, 1.070554) (0.239052, 1.070554) (0.241061, 1.070554) (0.243069, 1.070554) (0.245078, 1.070554) (0.247087, 1.070554) (0.249096, 1.070554) (0.251105, 1.070554) (0.253114, 1.070554) (0.255123, 1.070554) (0.257131, 1.070554) (0.259140, 0.955560) (0.261149, 0.955560) (0.263158, 0.955560) (0.265167, 0.955560) (0.267176, 0.955560) (0.269184, 0.955560) (0.271193, 0.955560) (0.273202, 0.955560) (0.275211, 0.955560) (0.277220, 0.955560) (0.279229, 0.955560) (0.281237, 0.955560) (0.283246, 0.955560) (0.285255, 0.955560) (0.287264, 0.955560) (0.289273, 0.955560) (0.291282, 0.955560) (0.293290, 0.955560) (0.295299, 0.955560) (0.297308, 0.955560) (0.299317, 0.955560) (0.301326, 0.955560) (0.303335, 0.955560) (0.305344, 0.955560) (0.307352, 0.955560) (0.309361, 0.955560) (0.311370, 0.955560) (0.313379, 0.955560) (0.315388, 0.955560) (0.317397, 0.854511) (0.319405, 0.854511) (0.321414, 0.854511) (0.323423, 0.854511) (0.325432, 0.854511) (0.327441, 0.854511) (0.329450, 0.854511) (0.331458, 0.854511) (0.333467, 0.854511) (0.335476, 0.854511) (0.337485, 0.854511) (0.339494, 0.854511) (0.341503, 0.854511) (0.343511, 0.854511) (0.345520, 0.854511) (0.347529, 0.854511) (0.349538, 0.854511) (0.351547, 0.854511) (0.353556, 0.854511) (0.355564, 0.854511) (0.357573, 0.854511) (0.359582, 0.854511) (0.361591, 0.854511) (0.363600, 0.854511) (0.365609, 0.854511) (0.367618, 0.854511) (0.369626, 0.854511) (0.371635, 0.854511) (0.373644, 0.854511) (0.375653, 0.771873) (0.377662, 0.771873) (0.379671, 0.771873) (0.381679, 0.771873) (0.383688, 0.771873) (0.385697, 0.771873) (0.387706, 0.771873) (0.389715, 0.771873) (0.391724, 0.771873) (0.393732, 0.771873) (0.395741, 0.771873) (0.397750, 0.771873) (0.399759, 0.771873) (0.401768, 0.771873) (0.403777, 0.771873) (0.405785, 0.771873) (0.407794, 0.771873) (0.409803, 0.771873) (0.411812, 0.771873) (0.413821, 0.771873) (0.415830, 0.771873) (0.417838, 0.771873) (0.419847, 0.771873) (0.421856, 0.771873) (0.423865, 0.771873) (0.425874, 0.771873) (0.427883, 0.771873) (0.429892, 0.771873) (0.431900, 0.771873) (0.433909, 0.771873) (0.435918, 0.771873) (0.437927, 0.771873) (0.439936, 0.689235) (0.441945, 0.689235) (0.443953, 0.689235) (0.445962, 0.689235) (0.447971, 0.689235) (0.449980, 0.689235) (0.451989, 0.689235) (0.453998, 0.689235) (0.456006, 0.689235) (0.458015, 0.689235) (0.460024, 0.689235) (0.462033, 0.689235) (0.464042, 0.689235) (0.466051, 0.689235) (0.468059, 0.689235) (0.470068, 0.689235) (0.472077, 0.689235) (0.474086, 0.689235) (0.476095, 0.689235) (0.478104, 0.689235) (0.480112, 0.689235) (0.482121, 0.689235) (0.484130, 0.689235) (0.486139, 0.689235) (0.488148, 0.689235) (0.490157, 0.689235) (0.492166, 0.689235) (0.494174, 0.689235) (0.496183, 0.689235) (0.498192, 0.689235) (0.500201, 0.689235) (0.502210, 0.527087) (0.504219, 0.527087) (0.506227, 0.527087) (0.508236, 0.527087) (0.510245, 0.527087) (0.512254, 0.527087) (0.514263, 0.527087) (0.516272, 0.527087) (0.518280, 0.527087) (0.520289, 0.527087) (0.522298, 0.527087) (0.524307, 0.527087) (0.526316, 0.527087) (0.528325, 0.527087) (0.530333, 0.527087) (0.532342, 0.527087) (0.534351, 0.527087) (0.536360, 0.527087) (0.538369, 0.527087) (0.540378, 0.527087) (0.542386, 0.527087) (0.544395, 0.527087) (0.546404, 0.527087) (0.548413, 0.527087) (0.550422, 0.527087) (0.552431, 0.527087) (0.554440, 0.527087) (0.556448, 0.527087) (0.558457, 0.527087) (0.560466, 0.527087) (0.562475, 0.527087) (0.564484, 0.364939) (0.566493, 0.364939) (0.568501, 0.435903) (0.570510, 0.435903) (0.572519, 0.435903) (0.574528, 0.435903) (0.576537, 0.435903) (0.578546, 0.435903) (0.580554, 0.435903) (0.582563, 0.435903) (0.584572, 0.435903) (0.586581, 0.435903) (0.588590, 0.435903) (0.590599, 0.435903) (0.592607, 0.435903) (0.594616, 0.435903) (0.596625, 0.435903) (0.598634, 0.435903) (0.600643, 0.435903) (0.602652, 0.435903) (0.604661, 0.435903) (0.606669, 0.435903) (0.608678, 0.435903) (0.610687, 0.435903) (0.612696, 0.435903) (0.614705, 0.435903) (0.616714, 0.435903) (0.618722, 0.435903) (0.620731, 0.435903) (0.622740, 0.435903) (0.624749, 0.435903) (0.626758, 0.435903) (0.628767, 0.435903) (0.630775, 0.273755) (0.632784, 0.273755) (0.634793, 0.273755) (0.636802, 0.273755) (0.638811, 0.322830) (0.640820, 0.322830) (0.642828, 0.322830) (0.644837, 0.322830) (0.646846, 0.322830) (0.648855, 0.322830) (0.650864, 0.322830) (0.652873, 0.322830) (0.654881, 0.322830) (0.656890, 0.322830) (0.658899, 0.322830) (0.660908, 0.322830) (0.662917, 0.322830) (0.664926, 0.322830) (0.666934, 0.322830) (0.668943, 0.322830) (0.670952, 0.322830) (0.672961, 0.322830) (0.674970, 0.322830) (0.676979, 0.322830) (0.678988, 0.322830) (0.680996, 0.322830) (0.683005, 0.322830) (0.685014, 0.322830) (0.687023, 0.322830) (0.689032, 0.322830) (0.691041, 0.322830) (0.693049, 0.322830) (0.695058, 0.322830) (0.697067, 0.322830) (0.699076, 0.322830) (0.701085, 0.160682) (0.703094, 0.160682) (0.705102, 0.160682) (0.707111, 0.160682) (0.709120, 0.160682) (0.711129, 0.263158) (0.713138, 0.263158) (0.715147, 0.263158) (0.717155, 0.263158) (0.719164, 0.263158) (0.721173, 0.263158) (0.723182, 0.263158) (0.725191, 0.263158) (0.727200, 0.263158) (0.729209, 0.263158) (0.731217, 0.263158) (0.733226, 0.263158) (0.735235, 0.263158) (0.737244, 0.263158) (0.739253, 0.263158) (0.741262, 0.263158) (0.743270, 0.263158) (0.745279, 0.263158) (0.747288, 0.263158) (0.749297, 0.263158) (0.751306, 0.263158) (0.753315, 0.263158) (0.755323, 0.263158) (0.757332, 0.263158) (0.759341, 0.263158) (0.761350, 0.263158) (0.763359, 0.263158) (0.765368, 0.263158) (0.767376, 0.263158) (0.769385, 0.263158) (0.771394, 0.263158) (0.773403, 0.101010) (0.775412, 0.101010) (0.777421, 0.101010) (0.779429, 0.101010) (0.781438, 0.101010) (0.783447, 0.101010) (0.785456, 0.101010) (0.787465, 0.101010) (0.789474, 0.101010) (0.791483, 0.101010) (0.793491, 0.101010) (0.795500, 0.101010) (0.797509, 0.101010) (0.799518, 0.101010) (0.801527, 0.101010) (0.803536, 0.101010) (0.805544, 0.101010) (0.807553, 0.101010) (0.809562, 0.101010) (0.811571, 0.101010) (0.813580, 0.101010) (0.815589, 0.101010) (0.817597, 0.101010) (0.819606, 0.101010) (0.821615, 0.101010) (0.823624, 0.101010) (0.825633, 0.101010) (0.827642, 0.101010) (0.829650, 0.101010) (0.831659, 0.101010) (0.833668, 0.101010) (0.835677, 0.101010) (0.837686, 0.101010) (0.839695, 0.101010) (0.841703, 0.101010) (0.843712, 0.101010) (0.845721, 0.101010) (0.847730, 0.023247) (0.849739, 0.023247) (0.851748, 0.023247) (0.853757, 0.023247) (0.855765, 0.023247) (0.857774, 0.023247) (0.859783, 0.023247) (0.861792, 0.023247) (0.863801, 0.023247) (0.865810, 0.023247) (0.867818, 0.023247) (0.869827, 0.023247) (0.871836, 0.023247) (0.873845, 0.023247) (0.875854, 0.023247) (0.877863, 0.023247) (0.879871, 0.023247) (0.881880, 0.023247) (0.883889, 0.023247) (0.885898, 0.023247) (0.887907, 0.023247) (0.889916, 0.023247) (0.891924, 0.023247) (0.893933, 0.023247) (0.895942, 0.023247) (0.897951, 0.023247) (0.899960, 0.023247) (0.901969, 0.023247) (0.903978, 0.023247) (0.905986, 0.023247) (0.907995, 0.023247) (0.910004, 0.023247) (0.912013, 0.023247) (0.914022, 0.023247) (0.916031, 0.023247) (0.918039, 0.023247) (0.920048, 0.023247) (0.922057, 0.023247) (0.924066, 0.011865) (0.926075, 0.011865) (0.928084, 0.011865) (0.930092, 0.011865) (0.932101, 0.011865) (0.934110, 0.011865) (0.936119, 0.011865) (0.938128, 0.011865) (0.940137, 0.011865) (0.942145, 0.011865) (0.944154, 0.011865) (0.946163, 0.011865) (0.948172, 0.011865) (0.950181, 0.011865) (0.952190, 0.011865) (0.954198, 0.011865) (0.956207, 0.011865) (0.958216, 0.011865) (0.960225, 0.011865) (0.962234, 0.011865) (0.964243, 0.011865) (0.966251, 0.011865) (0.968260, 0.011865) (0.970269, 0.011865) (0.972278, 0.011865) (0.974287, 0.011865) (0.976296, 0.011865) (0.978305, 0.011865) (0.980313, 0.011865) (0.982322, 0.011865) (0.984331, 0.011865) (0.986340, 0.011865) (0.988349, 0.011865) (0.990358, 0.011865) (0.992366, 0.011865) (0.994375, 0.011865) (0.996384, 0.011865) (0.998393, 0.011865)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1.194844) (0.002009, 1.194844) (0.004018, 1.194844) (0.006027, 1.194844) (0.008035, 1.194844) (0.010044, 1.194844) (0.012053, 1.194844) (0.014062, 1.194844) (0.016071, 1.194844) (0.018080, 1.194844) (0.020088, 1.194844) (0.022097, 1.194844) (0.024106, 1.194844) (0.026115, 1.194844) (0.028124, 1.194844) (0.030133, 1.194844) (0.032141, 1.194844) (0.034150, 1.194844) (0.036159, 1.194844) (0.038168, 1.194844) (0.040177, 1.194844) (0.042186, 1.194844) (0.044194, 1.194844) (0.046203, 1.194844) (0.048212, 1.194844) (0.050221, 1.194844) (0.052230, 1.194844) (0.054239, 1.194844) (0.056247, 1.116601) (0.058256, 1.116601) (0.060265, 1.116601) (0.062274, 1.116601) (0.064283, 1.116601) (0.066292, 1.116601) (0.068301, 1.116601) (0.070309, 1.116601) (0.072318, 1.116601) (0.074327, 1.116601) (0.076336, 1.116601) (0.078345, 1.116601) (0.080354, 1.116601) (0.082362, 1.116601) (0.084371, 1.116601) (0.086380, 1.116601) (0.088389, 1.116601) (0.090398, 1.116601) (0.092407, 1.116601) (0.094415, 1.116601) (0.096424, 1.116601) (0.098433, 1.116601) (0.100442, 1.116601) (0.102451, 1.116601) (0.104460, 1.116601) (0.106468, 1.116601) (0.108477, 1.116601) (0.110486, 1.116601) (0.112495, 1.015552) (0.114504, 1.015552) (0.116513, 1.015552) (0.118521, 1.015552) (0.120530, 1.015552) (0.122539, 1.015552) (0.124548, 1.015552) (0.126557, 1.015552) (0.128566, 1.015552) (0.130575, 1.015552) (0.132583, 1.015552) (0.134592, 1.015552) (0.136601, 1.015552) (0.138610, 1.015552) (0.140619, 1.015552) (0.142628, 1.015552) (0.144636, 1.015552) (0.146645, 1.015552) (0.148654, 1.015552) (0.150663, 1.015552) (0.152672, 1.015552) (0.154681, 1.015552) (0.156689, 1.015552) (0.158698, 1.015552) (0.160707, 1.015552) (0.162716, 1.015552) (0.164725, 1.015552) (0.166734, 1.015552) (0.168742, 1.015552) (0.170751, 0.932914) (0.172760, 0.932914) (0.174769, 0.932914) (0.176778, 0.932914) (0.178787, 0.932914) (0.180796, 0.932914) (0.182804, 0.932914) (0.184813, 0.932914) (0.186822, 0.932914) (0.188831, 0.932914) (0.190840, 0.932914) (0.192849, 0.932914) (0.194857, 0.932914) (0.196866, 0.932914) (0.198875, 0.932914) (0.200884, 0.932914) (0.202893, 0.932914) (0.204902, 0.932914) (0.206910, 0.932914) (0.208919, 0.932914) (0.210928, 0.932914) (0.212937, 0.932914) (0.214946, 0.932914) (0.216955, 0.932914) (0.218963, 0.932914) (0.220972, 0.932914) (0.222981, 0.932914) (0.224990, 0.932914) (0.226999, 0.932914) (0.229008, 0.932914) (0.231016, 0.932914) (0.233025, 0.770766) (0.235034, 0.770766) (0.237043, 0.770766) (0.239052, 0.770766) (0.241061, 0.770766) (0.243069, 0.770766) (0.245078, 0.770766) (0.247087, 0.770766) (0.249096, 0.770766) (0.251105, 0.770766) (0.253114, 0.770766) (0.255123, 0.770766) (0.257131, 0.770766) (0.259140, 0.770766) (0.261149, 0.770766) (0.263158, 0.770766) (0.265167, 0.770766) (0.267176, 0.770766) (0.269184, 0.770766) (0.271193, 0.770766) (0.273202, 0.770766) (0.275211, 0.770766) (0.277220, 0.770766) (0.279229, 0.770766) (0.281237, 0.770766) (0.283246, 0.770766) (0.285255, 0.770766) (0.287264, 0.770766) (0.289273, 0.770766) (0.291282, 0.770766) (0.293290, 0.770766) (0.295299, 0.770766) (0.297308, 0.770766) (0.299317, 0.679582) (0.301326, 0.679582) (0.303335, 0.679582) (0.305344, 0.679582) (0.307352, 0.679582) (0.309361, 0.679582) (0.311370, 0.679582) (0.313379, 0.679582) (0.315388, 0.679582) (0.317397, 0.679582) (0.319405, 0.679582) (0.321414, 0.679582) (0.323423, 0.679582) (0.325432, 0.679582) (0.327441, 0.679582) (0.329450, 0.679582) (0.331458, 0.679582) (0.333467, 0.679582) (0.335476, 0.679582) (0.337485, 0.679582) (0.339494, 0.679582) (0.341503, 0.679582) (0.343511, 0.679582) (0.345520, 0.679582) (0.347529, 0.679582) (0.349538, 0.679582) (0.351547, 0.679582) (0.353556, 0.679582) (0.355564, 0.679582) (0.357573, 0.679582) (0.359582, 0.679582) (0.361591, 0.679582) (0.363600, 0.679582) (0.365609, 0.679582) (0.367618, 0.679582) (0.369626, 0.566509) (0.371635, 0.566509) (0.373644, 0.566509) (0.375653, 0.566509) (0.377662, 0.566509) (0.379671, 0.566509) (0.381679, 0.566509) (0.383688, 0.566509) (0.385697, 0.566509) (0.387706, 0.566509) (0.389715, 0.566509) (0.391724, 0.566509) (0.393732, 0.566509) (0.395741, 0.566509) (0.397750, 0.566509) (0.399759, 0.566509) (0.401768, 0.566509) (0.403777, 0.566509) (0.405785, 0.566509) (0.407794, 0.566509) (0.409803, 0.566509) (0.411812, 0.566509) (0.413821, 0.566509) (0.415830, 0.566509) (0.417838, 0.566509) (0.419847, 0.566509) (0.421856, 0.566509) (0.423865, 0.566509) (0.425874, 0.566509) (0.427883, 0.566509) (0.429892, 0.566509) (0.431900, 0.483871) (0.433909, 0.483871) (0.435918, 0.483871) (0.437927, 0.483871) (0.439936, 0.483871) (0.441945, 0.483871) (0.443953, 0.483871) (0.445962, 0.483871) (0.447971, 0.483871) (0.449980, 0.483871) (0.451989, 0.483871) (0.453998, 0.483871) (0.456006, 0.483871) (0.458015, 0.483871) (0.460024, 0.483871) (0.462033, 0.483871) (0.464042, 0.483871) (0.466051, 0.483871) (0.468059, 0.483871) (0.470068, 0.483871) (0.472077, 0.483871) (0.474086, 0.483871) (0.476095, 0.483871) (0.478104, 0.483871) (0.480112, 0.483871) (0.482121, 0.483871) (0.484130, 0.483871) (0.486139, 0.483871) (0.488148, 0.483871) (0.490157, 0.483871) (0.492166, 0.483871) (0.494174, 0.483871) (0.496183, 0.483871) (0.498192, 0.321723) (0.500201, 0.321723) (0.502210, 0.321723) (0.504219, 0.321723) (0.506227, 0.321723) (0.508236, 0.321723) (0.510245, 0.321723) (0.512254, 0.321723) (0.514263, 0.321723) (0.516272, 0.321723) (0.518280, 0.321723) (0.520289, 0.321723) (0.522298, 0.321723) (0.524307, 0.321723) (0.526316, 0.321723) (0.528325, 0.321723) (0.530333, 0.321723) (0.532342, 0.321723) (0.534351, 0.321723) (0.536360, 0.321723) (0.538369, 0.321723) (0.540378, 0.321723) (0.542386, 0.321723) (0.544395, 0.321723) (0.546404, 0.321723) (0.548413, 0.321723) (0.550422, 0.275676) (0.552431, 0.275676) (0.554440, 0.275676) (0.556448, 0.275676) (0.558457, 0.275676) (0.560466, 0.275676) (0.562475, 0.275676) (0.564484, 0.275676) (0.566493, 0.275676) (0.568501, 0.275676) (0.570510, 0.275676) (0.572519, 0.275676) (0.574528, 0.275676) (0.576537, 0.275676) (0.578546, 0.275676) (0.580554, 0.275676) (0.582563, 0.275676) (0.584572, 0.275676) (0.586581, 0.275676) (0.588590, 0.275676) (0.590599, 0.275676) (0.592607, 0.275676) (0.594616, 0.275676) (0.596625, 0.275676) (0.598634, 0.275676) (0.600643, 0.275676) (0.602652, 0.275676) (0.604661, 0.160682) (0.606669, 0.160682) (0.608678, 0.160682) (0.610687, 0.160682) (0.612696, 0.160682) (0.614705, 0.160682) (0.616714, 0.160682) (0.618722, 0.160682) (0.620731, 0.160682) (0.622740, 0.160682) (0.624749, 0.160682) (0.626758, 0.160682) (0.628767, 0.160682) (0.630775, 0.160682) (0.632784, 0.160682) (0.634793, 0.160682) (0.636802, 0.160682) (0.638811, 0.160682) (0.640820, 0.160682) (0.642828, 0.160682) (0.644837, 0.160682) (0.646846, 0.160682) (0.648855, 0.160682) (0.650864, 0.160682) (0.652873, 0.160682) (0.654881, 0.160682) (0.656890, 0.160682) (0.658899, 0.160682) (0.660908, 0.160682) (0.662917, 0.160682) (0.664926, 0.160682) (0.666934, 0.160682) (0.668943, 0.160682) (0.670952, 0.160682) (0.672961, 0.160682) (0.674970, 0.101010) (0.676979, 0.101010) (0.678988, 0.101010) (0.680996, 0.101010) (0.683005, 0.101010) (0.685014, 0.101010) (0.687023, 0.101010) (0.689032, 0.101010) (0.691041, 0.101010) (0.693049, 0.101010) (0.695058, 0.101010) (0.697067, 0.101010) (0.699076, 0.101010) (0.701085, 0.101010) (0.703094, 0.101010) (0.705102, 0.101010) (0.707111, 0.101010) (0.709120, 0.101010) (0.711129, 0.101010) (0.713138, 0.101010) (0.715147, 0.101010) (0.717155, 0.101010) (0.719164, 0.101010) (0.721173, 0.101010) (0.723182, 0.101010) (0.725191, 0.101010) (0.727200, 0.101010) (0.729209, 0.101010) (0.731217, 0.101010) (0.733226, 0.101010) (0.735235, 0.101010) (0.737244, 0.101010) (0.739253, 0.101010) (0.741262, 0.101010) (0.743270, 0.101010) (0.745279, 0.101010) (0.747288, 0.101010) (0.749297, 0.023247) (0.751306, 0.023247) (0.753315, 0.023247) (0.755323, 0.023247) (0.757332, 0.023247) (0.759341, 0.023247) (0.761350, 0.023247) (0.763359, 0.023247) (0.765368, 0.023247) (0.767376, 0.023247) (0.769385, 0.023247) (0.771394, 0.023247) (0.773403, 0.023247) (0.775412, 0.023247) (0.777421, 0.023247) (0.779429, 0.023247) (0.781438, 0.023247) (0.783447, 0.023247) (0.785456, 0.023247) (0.787465, 0.023247) (0.789474, 0.023247) (0.791483, 0.023247) (0.793491, 0.023247) (0.795500, 0.023247) (0.797509, 0.023247) (0.799518, 0.023247) (0.801527, 0.023247) (0.803536, 0.023247) (0.805544, 0.023247) (0.807553, 0.023247) (0.809562, 0.023247) (0.811571, 0.023247) (0.813580, 0.023247) (0.815589, 0.023247) (0.817597, 0.023247) (0.819606, 0.023247) (0.821615, 0.023247) (0.823624, 0.023247) (0.825633, 0.011865) (0.827642, 0.011865) (0.829650, 0.011865) (0.831659, 0.011865) (0.833668, 0.011865) (0.835677, 0.011865) (0.837686, 0.011865) (0.839695, 0.011865) (0.841703, 0.011865) (0.843712, 0.011865) (0.845721, 0.011865) (0.847730, 0.011865) (0.849739, 0.011865) (0.851748, 0.011865) (0.853757, 0.011865) (0.855765, 0.011865) (0.857774, 0.011865) (0.859783, 0.011865) (0.861792, 0.011865) (0.863801, 0.011865) (0.865810, 0.011865) (0.867818, 0.011865) (0.869827, 0.011865) (0.871836, 0.011865) (0.873845, 0.011865) (0.875854, 0.011865) (0.877863, 0.011865) (0.879871, 0.011865) (0.881880, 0.011865) (0.883889, 0.011865) (0.885898, 0.011865) (0.887907, 0.011865) (0.889916, 0.011865) (0.891924, 0.011865) (0.893933, 0.011865) (0.895942, 0.011865) (0.897951, 0.011865) (0.899960, 0.011865) (0.901969, 0.011865) (0.903978, -0.000000) (0.905986, -0.000000) (0.907995, -0.000000) (0.910004, -0.000000) (0.912013, -0.000000) (0.914022, -0.000000) (0.916031, -0.000000) (0.918039, -0.000000) (0.920048, -0.000000) (0.922057, -0.000000) (0.924066, -0.000000) (0.926075, -0.000000) (0.928084, -0.000000) (0.930092, -0.000000) (0.932101, -0.000000) (0.934110, -0.000000) (0.936119, -0.000000) (0.938128, -0.000000) (0.940137, -0.000000) (0.942145, -0.000000) (0.944154, -0.000000) (0.946163, -0.000000) (0.948172, -0.000000) (0.950181, -0.000000) (0.952190, -0.000000) (0.954198, -0.000000) (0.956207, -0.000000) (0.958216, -0.000000) (0.960225, -0.000000) (0.962234, -0.000000) (0.964243, -0.000000) (0.966251, -0.000000) (0.968260, -0.000000) (0.970269, -0.000000) (0.972278, -0.000000) (0.974287, -0.000000) (0.976296, -0.000000) (0.978305, -0.000000) (0.980313, -0.000000) (0.982322, -0.000000) (0.984331, -0.000000) (0.986340, -0.000000) (0.988349, -0.000000) (0.990358, -0.000000) (0.992366, -0.000000) (0.994375, -0.000000) (0.996384, -0.000000) (0.998393, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1.194844) (0.002009, 1.194844) (0.004018, 1.194844) (0.006027, 1.194844) (0.008035, 1.194844) (0.010044, 1.194844) (0.012053, 1.194844) (0.014062, 1.194844) (0.016071, 1.194844) (0.018080, 1.194844) (0.020088, 1.194844) (0.022097, 1.194844) (0.024106, 1.194844) (0.026115, 1.194844) (0.028124, 1.194844) (0.030133, 1.194844) (0.032141, 1.194844) (0.034150, 1.194844) (0.036159, 1.194844) (0.038168, 1.194844) (0.040177, 1.194844) (0.042186, 1.194844) (0.044194, 1.194844) (0.046203, 1.194844) (0.048212, 1.194844) (0.050221, 1.194844) (0.052230, 1.194844) (0.054239, 1.194844) (0.056247, 1.194844) (0.058256, 1.194844) (0.060265, 1.112206) (0.062274, 1.112206) (0.064283, 1.112206) (0.066292, 1.112206) (0.068301, 1.112206) (0.070309, 1.112206) (0.072318, 1.112206) (0.074327, 1.112206) (0.076336, 1.112206) (0.078345, 1.112206) (0.080354, 1.112206) (0.082362, 1.112206) (0.084371, 1.112206) (0.086380, 1.112206) (0.088389, 1.112206) (0.090398, 1.112206) (0.092407, 1.112206) (0.094415, 1.112206) (0.096424, 1.112206) (0.098433, 1.112206) (0.100442, 1.112206) (0.102451, 1.112206) (0.104460, 1.112206) (0.106468, 1.112206) (0.108477, 1.112206) (0.110486, 1.112206) (0.112495, 1.112206) (0.114504, 1.112206) (0.116513, 1.112206) (0.118521, 1.112206) (0.120530, 0.950058) (0.122539, 0.950058) (0.124548, 0.950058) (0.126557, 0.950058) (0.128566, 0.950058) (0.130575, 0.950058) (0.132583, 0.950058) (0.134592, 0.950058) (0.136601, 0.950058) (0.138610, 0.950058) (0.140619, 0.950058) (0.142628, 0.950058) (0.144636, 0.950058) (0.146645, 0.950058) (0.148654, 0.950058) (0.150663, 0.950058) (0.152672, 0.950058) (0.154681, 0.950058) (0.156689, 0.950058) (0.158698, 0.950058) (0.160707, 0.950058) (0.162716, 0.950058) (0.164725, 0.950058) (0.166734, 0.950058) (0.168742, 0.950058) (0.170751, 0.950058) (0.172760, 0.950058) (0.174769, 0.950058) (0.176778, 0.871815) (0.178787, 0.871815) (0.180796, 0.871815) (0.182804, 0.871815) (0.184813, 0.871815) (0.186822, 0.871815) (0.188831, 0.871815) (0.190840, 0.871815) (0.192849, 0.871815) (0.194857, 0.871815) (0.196866, 0.871815) (0.198875, 0.871815) (0.200884, 0.871815) (0.202893, 0.871815) (0.204902, 0.871815) (0.206910, 0.871815) (0.208919, 0.871815) (0.210928, 0.871815) (0.212937, 0.871815) (0.214946, 0.871815) (0.216955, 0.871815) (0.218963, 0.871815) (0.220972, 0.871815) (0.222981, 0.871815) (0.224990, 0.871815) (0.226999, 0.871815) (0.229008, 0.871815) (0.231016, 0.871815) (0.233025, 0.871815) (0.235034, 0.871815) (0.237043, 0.871815) (0.239052, 0.789177) (0.241061, 0.789177) (0.243069, 0.789177) (0.245078, 0.789177) (0.247087, 0.789177) (0.249096, 0.789177) (0.251105, 0.789177) (0.253114, 0.789177) (0.255123, 0.789177) (0.257131, 0.789177) (0.259140, 0.789177) (0.261149, 0.789177) (0.263158, 0.789177) (0.265167, 0.789177) (0.267176, 0.789177) (0.269184, 0.789177) (0.271193, 0.789177) (0.273202, 0.789177) (0.275211, 0.789177) (0.277220, 0.789177) (0.279229, 0.789177) (0.281237, 0.789177) (0.283246, 0.789177) (0.285255, 0.789177) (0.287264, 0.789177) (0.289273, 0.789177) (0.291282, 0.789177) (0.293290, 0.789177) (0.295299, 0.789177) (0.297308, 0.789177) (0.299317, 0.789177) (0.301326, 0.789177) (0.303335, 0.627029) (0.305344, 0.627029) (0.307352, 0.627029) (0.309361, 0.627029) (0.311370, 0.627029) (0.313379, 0.627029) (0.315388, 0.627029) (0.317397, 0.627029) (0.319405, 0.627029) (0.321414, 0.627029) (0.323423, 0.627029) (0.325432, 0.627029) (0.327441, 0.627029) (0.329450, 0.627029) (0.331458, 0.627029) (0.333467, 0.627029) (0.335476, 0.627029) (0.337485, 0.627029) (0.339494, 0.627029) (0.341503, 0.627029) (0.343511, 0.627029) (0.345520, 0.627029) (0.347529, 0.627029) (0.349538, 0.627029) (0.351547, 0.627029) (0.353556, 0.627029) (0.355564, 0.627029) (0.357573, 0.627029) (0.359582, 0.627029) (0.361591, 0.627029) (0.363600, 0.627029) (0.365609, 0.627029) (0.367618, 0.627029) (0.369626, 0.627029) (0.371635, 0.535845) (0.373644, 0.535845) (0.375653, 0.535845) (0.377662, 0.535845) (0.379671, 0.535845) (0.381679, 0.535845) (0.383688, 0.535845) (0.385697, 0.535845) (0.387706, 0.535845) (0.389715, 0.535845) (0.391724, 0.535845) (0.393732, 0.535845) (0.395741, 0.535845) (0.397750, 0.535845) (0.399759, 0.535845) (0.401768, 0.535845) (0.403777, 0.535845) (0.405785, 0.535845) (0.407794, 0.535845) (0.409803, 0.535845) (0.411812, 0.535845) (0.413821, 0.535845) (0.415830, 0.535845) (0.417838, 0.535845) (0.419847, 0.535845) (0.421856, 0.535845) (0.423865, 0.489798) (0.425874, 0.489798) (0.427883, 0.489798) (0.429892, 0.489798) (0.431900, 0.489798) (0.433909, 0.489798) (0.435918, 0.489798) (0.437927, 0.489798) (0.439936, 0.489798) (0.441945, 0.489798) (0.443953, 0.489798) (0.445962, 0.489798) (0.447971, 0.489798) (0.449980, 0.489798) (0.451989, 0.489798) (0.453998, 0.489798) (0.456006, 0.489798) (0.458015, 0.489798) (0.460024, 0.489798) (0.462033, 0.489798) (0.464042, 0.489798) (0.466051, 0.489798) (0.468059, 0.489798) (0.470068, 0.489798) (0.472077, 0.489798) (0.474086, 0.489798) (0.476095, 0.489798) (0.478104, 0.374804) (0.480112, 0.374804) (0.482121, 0.374804) (0.484130, 0.374804) (0.486139, 0.374804) (0.488148, 0.374804) (0.490157, 0.374804) (0.492166, 0.374804) (0.494174, 0.374804) (0.496183, 0.374804) (0.498192, 0.374804) (0.500201, 0.374804) (0.502210, 0.374804) (0.504219, 0.374804) (0.506227, 0.374804) (0.508236, 0.374804) (0.510245, 0.374804) (0.512254, 0.374804) (0.514263, 0.374804) (0.516272, 0.374804) (0.518280, 0.374804) (0.520289, 0.374804) (0.522298, 0.374804) (0.524307, 0.374804) (0.526316, 0.374804) (0.528325, 0.374804) (0.530333, 0.374804) (0.532342, 0.374804) (0.534351, 0.273755) (0.536360, 0.273755) (0.538369, 0.273755) (0.540378, 0.273755) (0.542386, 0.273755) (0.544395, 0.273755) (0.546404, 0.273755) (0.548413, 0.273755) (0.550422, 0.273755) (0.552431, 0.273755) (0.554440, 0.273755) (0.556448, 0.273755) (0.558457, 0.273755) (0.560466, 0.273755) (0.562475, 0.273755) (0.564484, 0.273755) (0.566493, 0.273755) (0.568501, 0.273755) (0.570510, 0.273755) (0.572519, 0.273755) (0.574528, 0.273755) (0.576537, 0.273755) (0.578546, 0.273755) (0.580554, 0.273755) (0.582563, 0.273755) (0.584572, 0.273755) (0.586581, 0.273755) (0.588590, 0.273755) (0.590599, 0.273755) (0.592607, 0.273755) (0.594616, 0.273755) (0.596625, 0.273755) (0.598634, 0.273755) (0.600643, 0.273755) (0.602652, 0.273755) (0.604661, 0.160682) (0.606669, 0.160682) (0.608678, 0.160682) (0.610687, 0.160682) (0.612696, 0.160682) (0.614705, 0.160682) (0.616714, 0.160682) (0.618722, 0.160682) (0.620731, 0.160682) (0.622740, 0.160682) (0.624749, 0.160682) (0.626758, 0.160682) (0.628767, 0.160682) (0.630775, 0.160682) (0.632784, 0.160682) (0.634793, 0.160682) (0.636802, 0.160682) (0.638811, 0.160682) (0.640820, 0.160682) (0.642828, 0.160682) (0.644837, 0.160682) (0.646846, 0.160682) (0.648855, 0.160682) (0.650864, 0.160682) (0.652873, 0.160682) (0.654881, 0.160682) (0.656890, 0.160682) (0.658899, 0.160682) (0.660908, 0.160682) (0.662917, 0.160682) (0.664926, 0.160682) (0.666934, 0.160682) (0.668943, 0.160682) (0.670952, 0.160682) (0.672961, 0.160682) (0.674970, 0.101010) (0.676979, 0.101010) (0.678988, 0.101010) (0.680996, 0.101010) (0.683005, 0.101010) (0.685014, 0.101010) (0.687023, 0.101010) (0.689032, 0.101010) (0.691041, 0.101010) (0.693049, 0.101010) (0.695058, 0.101010) (0.697067, 0.101010) (0.699076, 0.101010) (0.701085, 0.101010) (0.703094, 0.101010) (0.705102, 0.101010) (0.707111, 0.101010) (0.709120, 0.101010) (0.711129, 0.101010) (0.713138, 0.101010) (0.715147, 0.101010) (0.717155, 0.101010) (0.719164, 0.101010) (0.721173, 0.101010) (0.723182, 0.101010) (0.725191, 0.101010) (0.727200, 0.101010) (0.729209, 0.101010) (0.731217, 0.101010) (0.733226, 0.101010) (0.735235, 0.101010) (0.737244, 0.101010) (0.739253, 0.101010) (0.741262, 0.101010) (0.743270, 0.101010) (0.745279, 0.101010) (0.747288, 0.101010) (0.749297, 0.023247) (0.751306, 0.023247) (0.753315, 0.023247) (0.755323, 0.023247) (0.757332, 0.023247) (0.759341, 0.023247) (0.761350, 0.023247) (0.763359, 0.023247) (0.765368, 0.023247) (0.767376, 0.023247) (0.769385, 0.023247) (0.771394, 0.023247) (0.773403, 0.023247) (0.775412, 0.023247) (0.777421, 0.023247) (0.779429, 0.023247) (0.781438, 0.023247) (0.783447, 0.023247) (0.785456, 0.023247) (0.787465, 0.023247) (0.789474, 0.023247) (0.791483, 0.023247) (0.793491, 0.023247) (0.795500, 0.023247) (0.797509, 0.023247) (0.799518, 0.023247) (0.801527, 0.023247) (0.803536, 0.023247) (0.805544, 0.023247) (0.807553, 0.023247) (0.809562, 0.023247) (0.811571, 0.023247) (0.813580, 0.023247) (0.815589, 0.023247) (0.817597, 0.023247) (0.819606, 0.023247) (0.821615, 0.023247) (0.823624, 0.023247) (0.825633, 0.011865) (0.827642, 0.011865) (0.829650, 0.011865) (0.831659, 0.011865) (0.833668, 0.011865) (0.835677, 0.011865) (0.837686, 0.011865) (0.839695, 0.011865) (0.841703, 0.011865) (0.843712, 0.011865) (0.845721, 0.011865) (0.847730, 0.011865) (0.849739, 0.011865) (0.851748, 0.011865) (0.853757, 0.011865) (0.855765, 0.011865) (0.857774, 0.011865) (0.859783, 0.011865) (0.861792, 0.011865) (0.863801, 0.011865) (0.865810, 0.011865) (0.867818, 0.011865) (0.869827, 0.011865) (0.871836, 0.011865) (0.873845, 0.011865) (0.875854, 0.011865) (0.877863, 0.011865) (0.879871, 0.011865) (0.881880, 0.011865) (0.883889, 0.011865) (0.885898, 0.011865) (0.887907, 0.011865) (0.889916, 0.011865) (0.891924, 0.011865) (0.893933, 0.011865) (0.895942, 0.011865) (0.897951, 0.011865) (0.899960, 0.011865) (0.901969, 0.011865) (0.903978, 0.000000) (0.905986, 0.000000) (0.907995, 0.000000) (0.910004, 0.000000) (0.912013, 0.000000) (0.914022, 0.000000) (0.916031, 0.000000) (0.918039, 0.000000) (0.920048, 0.000000) (0.922057, 0.000000) (0.924066, 0.000000) (0.926075, 0.000000) (0.928084, 0.000000) (0.930092, 0.000000) (0.932101, 0.000000) (0.934110, 0.000000) (0.936119, 0.000000) (0.938128, 0.000000) (0.940137, 0.000000) (0.942145, 0.000000) (0.944154, 0.000000) (0.946163, 0.000000) (0.948172, 0.000000) (0.950181, 0.000000) (0.952190, 0.000000) (0.954198, 0.000000) (0.956207, 0.000000) (0.958216, 0.000000) (0.960225, 0.000000) (0.962234, 0.000000) (0.964243, 0.000000) (0.966251, 0.000000) (0.968260, 0.000000) (0.970269, 0.000000) (0.972278, 0.000000) (0.974287, 0.000000) (0.976296, 0.000000) (0.978305, 0.000000) (0.980313, 0.000000) (0.982322, 0.000000) (0.984331, 0.000000) (0.986340, 0.000000) (0.988349, 0.000000) (0.990358, 0.000000) (0.992366, 0.000000) (0.994375, 0.000000) (0.996384, 0.000000) (0.998393, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_fairness.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.5]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=1582765515,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001143, 1579947271.561971) (0.002286, 1579947271.561971) (0.003429, 1579947271.561971) (0.004571, 1579947271.561971) (0.005714, 1468360141.020868) (0.006857, 1465541901.784051) (0.008000, 1465541901.784051) (0.009143, 1465541901.784051) (0.010286, 1465541901.784051) (0.011429, 1465541901.784051) (0.012571, 1465541901.784051) (0.013714, 1465541901.784051) (0.014857, 1465541901.784051) (0.016000, 1465541901.784051) (0.017143, 1465541901.784051) (0.018286, 1465541901.784051) (0.019429, 1465541901.784051) (0.020571, 1465541901.784051) (0.021714, 1465541901.784051) (0.022857, 1327151257.085700) (0.024000, 1324333017.848883) (0.025143, 1324333017.848883) (0.026286, 1324333017.848883) (0.027429, 1324333017.848883) (0.028571, 1212745887.307780) (0.029714, 1209927648.070963) (0.030857, 1209927648.070963) (0.032000, 1209927648.070963) (0.033143, 1209927648.070963) (0.034286, 1209927648.070963) (0.035429, 1209927648.070963) (0.036571, 1209927648.070963) (0.037714, 1209927648.070963) (0.038857, 1209927648.070963) (0.040000, 1209927648.070963) (0.041143, 1209927648.070963) (0.042286, 1209927648.070963) (0.043429, 1209927648.070963) (0.044571, 1209927648.070963) (0.045714, 1209927648.070963) (0.046857, 1209927648.070963) (0.048000, 1128167710.981184) (0.049143, 1128167710.981184) (0.050286, 1128167710.981184) (0.051429, 1128167710.981184) (0.052571, 1128167710.981184) (0.053714, 1128167710.981184) (0.054857, 1128167710.981184) (0.056000, 1128167710.981184) (0.057143, 1200792967.183600) (0.058286, 1197974727.946784) (0.059429, 1197974727.946784) (0.060571, 1197974727.946784) (0.061714, 1197974727.946784) (0.062857, 1093182593.512459) (0.064000, 1090364354.275642) (0.065143, 1090364354.275642) (0.066286, 1090364354.275642) (0.067429, 1090364354.275642) (0.068571, 1090364354.275642) (0.069714, 1090364354.275642) (0.070857, 1090364354.275642) (0.072000, 1090364354.275642) (0.073143, 1090364354.275642) (0.074286, 1090364354.275642) (0.075429, 1090364354.275642) (0.076571, 1090364354.275642) (0.077714, 1090364354.275642) (0.078857, 1090364354.275642) (0.080000, 1090364354.275642) (0.081143, 1090364354.275642) (0.082286, 1008604417.185863) (0.083429, 1008604417.185863) (0.084571, 1008604417.185863) (0.085714, 1008604417.185863) (0.086857, 1008604417.185863) (0.088000, 1008604417.185863) (0.089143, 1008604417.185863) (0.090286, 1008604417.185863) (0.091429, 1081229673.388279) (0.092571, 1078411434.151463) (0.093714, 1078411434.151463) (0.094857, 1078411434.151463) (0.096000, 1078411434.151463) (0.097143, 1078411434.151463) (0.098286, 1078411434.151463) (0.099429, 1078411434.151463) (0.100571, 1078411434.151463) (0.101714, 1078411434.151463) (0.102857, 1078411434.151463) (0.104000, 1078411434.151463) (0.105143, 1072282800.225518) (0.106286, 1069464560.988701) (0.107429, 1069464560.988701) (0.108571, 1069464560.988701) (0.109714, 1436497894.878950) (0.110857, 1433679655.642133) (0.112000, 1433679655.642133) (0.113143, 1433679655.642133) (0.114286, 1433679655.642133) (0.115429, 1322092525.101030) (0.116571, 1319274285.864214) (0.117714, 1319274285.864214) (0.118857, 1319274285.864214) (0.120000, 1319274285.864214) (0.121143, 1319274285.864214) (0.122286, 1319274285.864214) (0.123429, 1319274285.864214) (0.124571, 1319274285.864214) (0.125714, 1319274285.864214) (0.126857, 1319274285.864214) (0.128000, 1319274285.864214) (0.129143, 1319274285.864214) (0.130286, 1319274285.864214) (0.131429, 1319274285.864214) (0.132571, 1180883641.165862) (0.133714, 1178065401.929045) (0.134857, 1178065401.929045) (0.136000, 1178065401.929045) (0.137143, 1178065401.929045) (0.138286, 1066478271.387942) (0.139429, 1063660032.151125) (0.140571, 1063660032.151125) (0.141714, 1063660032.151125) (0.142857, 1063660032.151125) (0.144000, 1063660032.151125) (0.145143, 1063660032.151125) (0.146286, 1063660032.151125) (0.147429, 1063660032.151125) (0.148571, 1063660032.151125) (0.149714, 1063660032.151125) (0.150857, 1063660032.151125) (0.152000, 1063660032.151125) (0.153143, 1063660032.151125) (0.154286, 1063660032.151125) (0.155429, 1063660032.151125) (0.156571, 1063660032.151125) (0.157714, 981900095.061346) (0.158857, 981900095.061346) (0.160000, 981900095.061346) (0.161143, 981900095.061346) (0.162286, 981900095.061346) (0.163429, 981900095.061346) (0.164571, 981900095.061346) (0.165714, 981900095.061346) (0.166857, 1054525351.263763) (0.168000, 1051707112.026946) (0.169143, 1051707112.026946) (0.170286, 1051707112.026946) (0.171429, 1051707112.026946) (0.172571, 946914977.592621) (0.173714, 944096738.355804) (0.174857, 944096738.355804) (0.176000, 944096738.355804) (0.177143, 944096738.355804) (0.178286, 944096738.355804) (0.179429, 944096738.355804) (0.180571, 944096738.355804) (0.181714, 944096738.355804) (0.182857, 944096738.355804) (0.184000, 944096738.355804) (0.185143, 944096738.355804) (0.186286, 944096738.355804) (0.187429, 944096738.355804) (0.188571, 944096738.355804) (0.189714, 944096738.355804) (0.190857, 944096738.355804) (0.192000, 862336801.266025) (0.193143, 862336801.266025) (0.194286, 862336801.266025) (0.195429, 862336801.266025) (0.196571, 862336801.266025) (0.197714, 862336801.266025) (0.198857, 862336801.266025) (0.200000, 862336801.266025) (0.201143, 934962057.468441) (0.202286, 932143818.231625) (0.203429, 932143818.231625) (0.204571, 932143818.231625) (0.205714, 932143818.231625) (0.206857, 932143818.231625) (0.208000, 932143818.231625) (0.209143, 932143818.231625) (0.210286, 932143818.231625) (0.211429, 932143818.231625) (0.212571, 932143818.231625) (0.213714, 932143818.231625) (0.214857, 926015184.305680) (0.216000, 923196945.068863) (0.217143, 923196945.068863) (0.218286, 923196945.068863) (0.219429, 923196945.068863) (0.220571, 811609814.527761) (0.221714, 808791575.290944) (0.222857, 808791575.290944) (0.224000, 808791575.290944) (0.225143, 808791575.290944) (0.226286, 808791575.290944) (0.227429, 808791575.290944) (0.228571, 808791575.290944) (0.229714, 808791575.290944) (0.230857, 808791575.290944) (0.232000, 808791575.290944) (0.233143, 808791575.290944) (0.234286, 808791575.290944) (0.235429, 808791575.290944) (0.236571, 808791575.290944) (0.237714, 808791575.290944) (0.238857, 808791575.290944) (0.240000, 727031638.201164) (0.241143, 727031638.201164) (0.242286, 727031638.201164) (0.243429, 727031638.201164) (0.244571, 727031638.201164) (0.245714, 727031638.201164) (0.246857, 727031638.201164) (0.248000, 727031638.201164) (0.249143, 799656894.403581) (0.250286, 796838655.166764) (0.251429, 796838655.166764) (0.252571, 796838655.166764) (0.253714, 796838655.166764) (0.254857, 692046520.732440) (0.256000, 689228281.495623) (0.257143, 689228281.495623) (0.258286, 689228281.495623) (0.259429, 689228281.495623) (0.260571, 689228281.495623) (0.261714, 689228281.495623) (0.262857, 689228281.495623) (0.264000, 689228281.495623) (0.265143, 689228281.495623) (0.266286, 689228281.495623) (0.267429, 689228281.495623) (0.268571, 689228281.495623) (0.269714, 689228281.495623) (0.270857, 689228281.495623) (0.272000, 689228281.495623) (0.273143, 689228281.495623) (0.274286, 607468344.405843) (0.275429, 607468344.405843) (0.276571, 607468344.405843) (0.277714, 607468344.405843) (0.278857, 607468344.405843) (0.280000, 607468344.405843) (0.281143, 607468344.405843) (0.282286, 607468344.405843) (0.283429, 680093600.608260) (0.284571, 677275361.371443) (0.285714, 677275361.371443) (0.286857, 677275361.371443) (0.288000, 677275361.371443) (0.289143, 677275361.371443) (0.290286, 677275361.371443) (0.291429, 677275361.371443) (0.292571, 677275361.371443) (0.293714, 677275361.371443) (0.294857, 677275361.371443) (0.296000, 677275361.371443) (0.297143, 677275361.371443) (0.298286, 677275361.371443) (0.299429, 677275361.371443) (0.300571, 677275361.371443) (0.301714, 677275361.371443) (0.302857, 688387917.772132) (0.304000, 685569678.535316) (0.305143, 685569678.535316) (0.306286, 685569678.535316) (0.307429, 685569678.535316) (0.308571, 685569678.535316) (0.309714, 685569678.535316) (0.310857, 685569678.535316) (0.312000, 442446423.037187) (0.313143, 439628183.800370) (0.314286, 439628183.800370) (0.315429, 439628183.800370) (0.316571, 439628183.800370) (0.317714, 439628183.800370) (0.318857, 439628183.800370) (0.320000, 439628183.800370) (0.321143, 439628183.800370) (0.322286, 439628183.800370) (0.323429, 439628183.800370) (0.324571, 439628183.800370) (0.325714, 439628183.800370) (0.326857, 439628183.800370) (0.328000, 439628183.800370) (0.329143, 439628183.800370) (0.330286, 439628183.800370) (0.331429, 357868246.710591) (0.332571, 357868246.710591) (0.333714, 357868246.710591) (0.334857, 357868246.710591) (0.336000, 357868246.710591) (0.337143, 357868246.710591) (0.338286, 357868246.710591) (0.339429, 357868246.710591) (0.340571, 430493502.913007) (0.341714, 427675263.676190) (0.342857, 427675263.676190) (0.344000, 427675263.676190) (0.345143, 427675263.676190) (0.346286, 322883129.241866) (0.347429, 320064890.005049) (0.348571, 320064890.005049) (0.349714, 320064890.005049) (0.350857, 320064890.005049) (0.352000, 320064890.005049) (0.353143, 320064890.005049) (0.354286, 320064890.005049) (0.355429, 320064890.005049) (0.356571, 320064890.005049) (0.357714, 320064890.005049) (0.358857, 320064890.005049) (0.360000, 320064890.005049) (0.361143, 320064890.005049) (0.362286, 320064890.005049) (0.363429, 320064890.005049) (0.364571, 320064890.005049) (0.365714, 238304952.915270) (0.366857, 238304952.915270) (0.368000, 238304952.915270) (0.369143, 238304952.915270) (0.370286, 238304952.915270) (0.371429, 238304952.915270) (0.372571, 238304952.915270) (0.373714, 238304952.915270) (0.374857, 310930209.117686) (0.376000, 308111969.880869) (0.377143, 308111969.880869) (0.378286, 308111969.880869) (0.379429, 308111969.880869) (0.380571, 308111969.880869) (0.381714, 308111969.880869) (0.382857, 308111969.880869) (0.384000, 308111969.880869) (0.385143, 308111969.880869) (0.386286, 308111969.880869) (0.387429, 308111969.880869) (0.388571, 308111969.880869) (0.389714, 308111969.880869) (0.390857, 308111969.880869) (0.392000, 308111969.880869) (0.393143, 308111969.880869) (0.394286, 319224526.281559) (0.395429, 316406287.044742) (0.396571, 316406287.044742) (0.397714, 316406287.044742) (0.398857, 316406287.044742) (0.400000, 316406287.044742) (0.401143, 316406287.044742) (0.402286, 316406287.044742) (0.403429, 316406287.044742) (0.404571, 316406287.044742) (0.405714, 316406287.044742) (0.406857, 316406287.044742) (0.408000, 316406287.044742) (0.409143, 316406287.044742) (0.410286, 316406287.044742) (0.411429, 316406287.044742) (0.412571, 316406287.044742) (0.413714, 234646349.954963) (0.414857, 234646349.954963) (0.416000, 234646349.954963) (0.417143, 234646349.954963) (0.418286, 234646349.954963) (0.419429, 234646349.954963) (0.420571, 234646349.954963) (0.421714, 234646349.954963) (0.422857, 307271606.157379) (0.424000, 304453366.920562) (0.425143, 304453366.920562) (0.426286, 304453366.920562) (0.427429, 304453366.920562) (0.428571, 304453366.920562) (0.429714, 304453366.920562) (0.430857, 304453366.920562) (0.432000, 304453366.920562) (0.433143, 304453366.920562) (0.434286, 304453366.920562) (0.435429, 304453366.920562) (0.436571, 304453366.920562) (0.437714, 304453366.920562) (0.438857, 304453366.920562) (0.440000, 304453366.920562) (0.441143, 304453366.920562) (0.442286, 222693429.830783) (0.443429, 222693429.830783) (0.444571, 222693429.830783) (0.445714, 222693429.830783) (0.446857, 222693429.830783) (0.448000, 222693429.830783) (0.449143, 222693429.830783) (0.450286, 222693429.830783) (0.451429, 222693429.830783) (0.452571, 222693429.830783) (0.453714, 222693429.830783) (0.454857, 222693429.830783) (0.456000, 222693429.830783) (0.457143, 272793034.909487) (0.458286, 269974795.672670) (0.459429, 269974795.672670) (0.460571, 269974795.672670) (0.461714, 269974795.672670) (0.462857, 269974795.672670) (0.464000, 269974795.672670) (0.465143, 269974795.672670) (0.466286, 269974795.672670) (0.467429, 269974795.672670) (0.468571, 269974795.672670) (0.469714, 269974795.672670) (0.470857, 269974795.672670) (0.472000, 269974795.672670) (0.473143, 269974795.672670) (0.474286, 269974795.672670) (0.475429, 269974795.672670) (0.476571, 188214858.582891) (0.477714, 188214858.582891) (0.478857, 188214858.582891) (0.480000, 188214858.582891) (0.481143, 188214858.582891) (0.482286, 188214858.582891) (0.483429, 188214858.582891) (0.484571, 188214858.582891) (0.485714, 260840114.785307) (0.486857, 258021875.548491) (0.488000, 258021875.548491) (0.489143, 258021875.548491) (0.490286, 258021875.548491) (0.491429, 258021875.548491) (0.492571, 258021875.548491) (0.493714, 258021875.548491) (0.494857, 258021875.548491) (0.496000, 258021875.548491) (0.497143, 258021875.548491) (0.498286, 258021875.548491) (0.499429, 258021875.548491) (0.500571, 258021875.548491) (0.501714, 258021875.548491) (0.502857, 258021875.548491) (0.504000, 258021875.548491) (0.505143, 176261938.458711) (0.506286, 176261938.458711) (0.507429, 176261938.458711) (0.508571, 176261938.458711) (0.509714, 176261938.458711) (0.510857, 176261938.458711) (0.512000, 176261938.458711) (0.513143, 176261938.458711) (0.514286, 176261938.458711) (0.515429, 176261938.458711) (0.516571, 176261938.458711) (0.517714, 176261938.458711) (0.518857, 176261938.458711) (0.520000, 176261938.458711) (0.521143, 240783727.617092) (0.522286, 237965488.380275) (0.523429, 237965488.380275) (0.524571, 237965488.380275) (0.525714, 237965488.380275) (0.526857, 237965488.380275) (0.528000, 237965488.380275) (0.529143, 237965488.380275) (0.530286, 237965488.380275) (0.531429, 237965488.380275) (0.532571, 237965488.380275) (0.533714, 237965488.380275) (0.534857, 237965488.380275) (0.536000, 237965488.380275) (0.537143, 237965488.380275) (0.538286, 237965488.380275) (0.539429, 237965488.380275) (0.540571, 156205551.290496) (0.541714, 156205551.290496) (0.542857, 156205551.290496) (0.544000, 156205551.290496) (0.545143, 128550915.939154) (0.546286, 125732676.702337) (0.547429, 125732676.702337) (0.548571, 125732676.702337) (0.549714, 125732676.702337) (0.550857, 125732676.702337) (0.552000, 125732676.702337) (0.553143, 125732676.702337) (0.554286, 125732676.702337) (0.555429, 125732676.702337) (0.556571, 125732676.702337) (0.557714, 125732676.702337) (0.558857, 125732676.702337) (0.560000, 125732676.702337) (0.561143, 125732676.702337) (0.562286, 125732676.702337) (0.563429, 125732676.702337) (0.564571, 43972739.612557) (0.565714, 43972739.612557) (0.566857, 43972739.612557) (0.568000, 43972739.612557) (0.569143, 43972739.612557) (0.570286, 43972739.612557) (0.571429, 43972739.612557) (0.572571, 43972739.612557) (0.573714, 116597995.814974) (0.574857, 113779756.578157) (0.576000, 113779756.578157) (0.577143, 113779756.578157) (0.578286, 113779756.578157) (0.579429, 113779756.578157) (0.580571, 113779756.578157) (0.581714, 113779756.578157) (0.582857, 113779756.578157) (0.584000, 113779756.578157) (0.585143, 113779756.578157) (0.586286, 113779756.578157) (0.587429, 113779756.578157) (0.588571, 113779756.578157) (0.589714, 113779756.578157) (0.590857, 113779756.578157) (0.592000, 113779756.578157) (0.593143, 32019819.488378) (0.594286, 32019819.488378) (0.595429, 32019819.488378) (0.596571, 32019819.488378) (0.597714, 32019819.488378) (0.598857, 32019819.488378) (0.600000, 32019819.488378) (0.601143, 32019819.488378) (0.602286, 32019819.488378) (0.603429, 32019819.488378) (0.604571, 32019819.488378) (0.605714, 32019819.488378) (0.606857, 32019819.488378) (0.608000, 32019819.488378) (0.609143, 96541608.646759) (0.610286, 93723369.409942) (0.611429, 93723369.409942) (0.612571, 93723369.409942) (0.613714, 93723369.409942) (0.614857, 93723369.409942) (0.616000, 93723369.409942) (0.617143, 93723369.409942) (0.618286, 93723369.409942) (0.619429, 93723369.409942) (0.620571, 93723369.409942) (0.621714, 93723369.409942) (0.622857, 93723369.409942) (0.624000, 93723369.409942) (0.625143, 93723369.409942) (0.626286, 93723369.409942) (0.627429, 93723369.409942) (0.628571, 11963432.320162) (0.629714, 11963432.320162) (0.630857, 11963432.320162) (0.632000, 11963432.320162) (0.633143, 11963432.320162) (0.634286, 11963432.320162) (0.635429, 11963432.320162) (0.636571, 11963432.320162) (0.637714, 84588688.522579) (0.638857, 81770449.285762) (0.640000, 81770449.285762) (0.641143, 81770449.285762) (0.642286, 81770449.285762) (0.643429, 81770449.285762) (0.644571, 81770449.285762) (0.645714, 81770449.285762) (0.646857, 81770449.285762) (0.648000, 81770449.285762) (0.649143, 81770449.285762) (0.650286, 81770449.285762) (0.651429, 81770449.285762) (0.652571, 81770449.285762) (0.653714, 81770449.285762) (0.654857, 81770449.285762) (0.656000, 81770449.285762) (0.657143, 10512.195982) (0.658286, 10512.195982) (0.659429, 10512.195982) (0.660571, 10512.195982) (0.661714, 10512.195982) (0.662857, 10512.195982) (0.664000, 10512.195982) (0.665143, 10512.195982) (0.666286, 10512.195982) (0.667429, 10512.195982) (0.668571, 10512.195982) (0.669714, 10512.195982) (0.670857, 10512.195982) (0.672000, 10512.195982) (0.673143, 10512.195982) (0.674286, 10512.195982) (0.675429, 10512.195982) (0.676571, 10512.195982) (0.677714, 10512.195982) (0.678857, 10266.648440) (0.680000, 10266.648440) (0.681143, 10266.648440) (0.682286, 10266.648440) (0.683429, 10266.648440) (0.684571, 10266.648440) (0.685714, 10266.648440) (0.686857, 10266.648440) (0.688000, 10266.648440) (0.689143, 10266.648440) (0.690286, 10266.648440) (0.691429, 10266.648440) (0.692571, 10266.648440) (0.693714, 10266.648440) (0.694857, 10266.648440) (0.696000, 10266.648440) (0.697143, 10266.648440) (0.698286, 10266.648440) (0.699429, 10266.648440) (0.700571, 10266.648440) (0.701714, 10266.648440) (0.702857, 10266.648440) (0.704000, 10266.648440) (0.705143, 10266.648440) (0.706286, 10266.648440) (0.707429, 10266.648440) (0.708571, 10266.648440) (0.709714, 10266.648440) (0.710857, 10266.648440) (0.712000, 10266.648440) (0.713143, 10266.648440) (0.714286, 10266.648440) (0.715429, 10266.648440) (0.716571, 10266.648440) (0.717714, 10266.648440) (0.718857, 10266.648440) (0.720000, 10266.648440) (0.721143, 10266.648440) (0.722286, 10266.648440) (0.723429, 10266.648440) (0.724571, 10266.648440) (0.725714, 10266.648440) (0.726857, 10266.648440) (0.728000, 10266.648440) (0.729143, 10266.648440) (0.730286, 10266.648440) (0.731429, 10266.648440) (0.732571, 10266.648440) (0.733714, 10266.648440) (0.734857, 10266.648440) (0.736000, 10266.648440) (0.737143, 10266.648440) (0.738286, 10266.648440) (0.739429, 10266.648440) (0.740571, 10266.648440) (0.741714, 10266.648440) (0.742857, 10266.648440) (0.744000, 10266.648440) (0.745143, 10266.648440) (0.746286, 10266.648440) (0.747429, 10266.648440) (0.748571, 10266.648440) (0.749714, 10266.648440) (0.750857, 10266.648440) (0.752000, 10266.648440) (0.753143, 10266.648440) (0.754286, 10266.648440) (0.755429, 9143.533885) (0.756571, 9143.533885) (0.757714, 9143.533885) (0.758857, 9143.533885) (0.760000, 9143.533885) (0.761143, 9143.533885) (0.762286, 9143.533885) (0.763429, 9143.533885) (0.764571, 9143.533885) (0.765714, 9143.533885) (0.766857, 9143.533885) (0.768000, 1656.137506) (0.769143, 1656.137506) (0.770286, 1656.137506) (0.771429, 1656.137506) (0.772571, 1656.137506) (0.773714, 1656.137506) (0.774857, 1656.137506) (0.776000, 1656.137506) (0.777143, 1656.137506) (0.778286, 1656.137506) (0.779429, 1656.137506) (0.780571, 1656.137506) (0.781714, 1656.137506) (0.782857, 1656.137506) (0.784000, 1656.137506) (0.785143, 1656.137506) (0.786286, 1656.137506) (0.787429, 1656.137506) (0.788571, 1656.137506) (0.789714, 1410.589964) (0.790857, 1410.589964) (0.792000, 1410.589964) (0.793143, 1410.589964) (0.794286, 1410.589964) (0.795429, 1410.589964) (0.796571, 1410.589964) (0.797714, 1410.589964) (0.798857, 1410.589964) (0.800000, 1410.589964) (0.801143, 1410.589964) (0.802286, 1410.589964) (0.803429, 1410.589964) (0.804571, 1410.589964) (0.805714, 1410.589964) (0.806857, 1410.589964) (0.808000, 1410.589964) (0.809143, 1410.589964) (0.810286, 1410.589964) (0.811429, 1410.589964) (0.812571, 1410.589964) (0.813714, 1410.589964) (0.814857, 1410.589964) (0.816000, 1410.589964) (0.817143, 1410.589964) (0.818286, 1410.589964) (0.819429, 1410.589964) (0.820571, 1410.589964) (0.821714, 1410.589964) (0.822857, 1410.589964) (0.824000, 1410.589964) (0.825143, 1410.589964) (0.826286, 1410.589964) (0.827429, 1410.589964) (0.828571, 1410.589964) (0.829714, 1410.589964) (0.830857, 1410.589964) (0.832000, 1410.589964) (0.833143, 1410.589964) (0.834286, 1410.589964) (0.835429, 1410.589964) (0.836571, 1410.589964) (0.837714, 1410.589964) (0.838857, 1410.589964) (0.840000, 1410.589964) (0.841143, 1410.589964) (0.842286, 1410.589964) (0.843429, 1410.589964) (0.844571, 1410.589964) (0.845714, 1410.589964) (0.846857, 1410.589964) (0.848000, 1410.589964) (0.849143, 1410.589964) (0.850286, 1410.589964) (0.851429, 1410.589964) (0.852571, 1410.589964) (0.853714, 1410.589964) (0.854857, 1410.589964) (0.856000, 1410.589964) (0.857143, 1410.589964) (0.858286, 1410.589964) (0.859429, 1410.589964) (0.860571, 1410.589964) (0.861714, 1410.589964) (0.862857, 1410.589964) (0.864000, 1410.589964) (0.865143, 1410.589964) (0.866286, 287.475409) (0.867429, 287.475409) (0.868571, 287.475409) (0.869714, 287.475409) (0.870857, 287.475409) (0.872000, 287.475409) (0.873143, 287.475409) (0.874286, 287.475409) (0.875429, 287.475409) (0.876571, 287.475409) (0.877714, 287.475409) (0.878857, 287.475409) (0.880000, 287.475409) (0.881143, 287.475409) (0.882286, 287.475409) (0.883429, 287.475409) (0.884571, 287.475409) (0.885714, 287.475409) (0.886857, 287.475409) (0.888000, 41.927866) (0.889143, 41.927866) (0.890286, 41.927866) (0.891429, 41.927866) (0.892571, 41.927866) (0.893714, 41.927866) (0.894857, 41.927866) (0.896000, 41.927866) (0.897143, 41.927866) (0.898286, 41.927866) (0.899429, 41.927866) (0.900571, 41.927866) (0.901714, 41.927866) (0.902857, 41.927866) (0.904000, 41.927866) (0.905143, 41.927866) (0.906286, 41.927866) (0.907429, 41.927866) (0.908571, 41.927866) (0.909714, 41.927866) (0.910857, 41.927866) (0.912000, 41.927866) (0.913143, 41.927866) (0.914286, 41.927866) (0.915429, 41.927866) (0.916571, 41.927866) (0.917714, 41.927866) (0.918857, 41.927866) (0.920000, 41.927866) (0.921143, 41.927866) (0.922286, 41.927866) (0.923429, 41.927866) (0.924571, 41.927866) (0.925714, 41.927866) (0.926857, 41.927866) (0.928000, 41.927866) (0.929143, 41.927866) (0.930286, 41.927866) (0.931429, 41.927866) (0.932571, 41.927866) (0.933714, 41.927866) (0.934857, 41.927866) (0.936000, 41.927866) (0.937143, 41.927866) (0.938286, 41.927866) (0.939429, 41.927866) (0.940571, 41.927866) (0.941714, 41.927866) (0.942857, 41.927866) (0.944000, 41.927866) (0.945143, 41.927866) (0.946286, 41.927866) (0.947429, 41.927866) (0.948571, 41.927866) (0.949714, 41.927866) (0.950857, 41.927866) (0.952000, 41.927866) (0.953143, 41.927866) (0.954286, 41.927866) (0.955429, 41.927866) (0.956571, 41.927866) (0.957714, 41.927866) (0.958857, 41.927866) (0.960000, 41.927866) (0.961143, 41.927866) (0.962286, 41.927866) (0.963429, 41.927866) (0.964571, 41.927866) (0.965714, 41.927866) (0.966857, 41.927866) (0.968000, 41.927866) (0.969143, 41.927866) (0.970286, 41.927866) (0.971429, 41.927866) (0.972571, 41.927866) (0.973714, 41.927866) (0.974857, 41.927866) (0.976000, 41.927866) (0.977143, 41.927866) (0.978286, 245.547542) (0.979429, 245.547542) (0.980571, 245.547542) (0.981714, 245.547542) (0.982857, 245.547542) (0.984000, 245.547542) (0.985143, 245.547542) (0.986286, 245.547542) (0.987429, 245.547542) (0.988571, 245.547542) (0.989714, 245.547542) (0.990857, 245.547542) (0.992000, 245.547542) (0.993143, 245.547542) (0.994286, 245.547542) (0.995429, 245.547542) (0.996571, 245.547542) (0.997714, 245.547542) (0.998857, 245.547542) (1.000000, 0.000000)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001143, 1579947271.561971) (0.002286, 1579947271.561971) (0.003429, 1579947271.561971) (0.004571, 1579947271.561971) (0.005714, 1579947271.561971) (0.006857, 1465541901.784051) (0.008000, 1465541901.784051) (0.009143, 1465541901.784051) (0.010286, 1465541901.784051) (0.011429, 1465541901.784051) (0.012571, 1465541901.784051) (0.013714, 1465541901.784051) (0.014857, 1465541901.784051) (0.016000, 1465541901.784051) (0.017143, 1465541901.784051) (0.018286, 1465541901.784051) (0.019429, 1465541901.784051) (0.020571, 1465541901.784051) (0.021714, 1465541901.784051) (0.022857, 1465541901.784051) (0.024000, 1465541901.784051) (0.025143, 1383781964.694272) (0.026286, 1383781964.694272) (0.027429, 1383781964.694272) (0.028571, 1383781964.694272) (0.029714, 1209927648.070963) (0.030857, 1209927648.070963) (0.032000, 1209927648.070963) (0.033143, 1209927648.070963) (0.034286, 1209927648.070963) (0.035429, 1209927648.070963) (0.036571, 1209927648.070963) (0.037714, 1209927648.070963) (0.038857, 1209927648.070963) (0.040000, 1209927648.070963) (0.041143, 1209927648.070963) (0.042286, 1209927648.070963) (0.043429, 1209927648.070963) (0.044571, 1209927648.070963) (0.045714, 1209927648.070963) (0.046857, 1209927648.070963) (0.048000, 1128167710.981184) (0.049143, 1128167710.981184) (0.050286, 1128167710.981184) (0.051429, 1128167710.981184) (0.052571, 1128167710.981184) (0.053714, 1128167710.981184) (0.054857, 1128167710.981184) (0.056000, 1128167710.981184) (0.057143, 1128167710.981184) (0.058286, 1128167710.981184) (0.059429, 1128167710.981184) (0.060571, 1128167710.981184) (0.061714, 1128167710.981184) (0.062857, 1128167710.981184) (0.064000, 1128167710.981184) (0.065143, 1128167710.981184) (0.066286, 1128167710.981184) (0.067429, 1128167710.981184) (0.068571, 1128167710.981184) (0.069714, 1128167465.433641) (0.070857, 1128167465.433641) (0.072000, 1128167465.433641) (0.073143, 1128167465.433641) (0.074286, 1128167465.433641) (0.075429, 1128167465.433641) (0.076571, 1116214790.857004) (0.077714, 1116214790.857004) (0.078857, 1116214790.857004) (0.080000, 1116214790.857004) (0.081143, 1116214790.857004) (0.082286, 1116214790.857004) (0.083429, 1116214790.857004) (0.084571, 1116214790.857004) (0.085714, 1116214790.857004) (0.086857, 1116214790.857004) (0.088000, 1116214790.857004) (0.089143, 1116214790.857004) (0.090286, 1116214790.857004) (0.091429, 1116214790.857004) (0.092571, 1116214790.857004) (0.093714, 1116214790.857004) (0.094857, 1116214790.857004) (0.096000, 1116214790.857004) (0.097143, 1116214790.857004) (0.098286, 1116214545.309462) (0.099429, 1116214545.309462) (0.100571, 1116214545.309462) (0.101714, 1116214545.309462) (0.102857, 1116214545.309462) (0.104000, 1116214545.309462) (0.105143, 1116214545.309462) (0.106286, 1116214545.309462) (0.107429, 1116214545.309462) (0.108571, 1116214545.309462) (0.109714, 1116214545.309462) (0.110857, 996651497.061683) (0.112000, 996651497.061683) (0.113143, 996651497.061683) (0.114286, 996651497.061683) (0.115429, 996651497.061683) (0.116571, 996651497.061683) (0.117714, 996651497.061683) (0.118857, 996651497.061683) (0.120000, 996651497.061683) (0.121143, 996651497.061683) (0.122286, 996651497.061683) (0.123429, 996651497.061683) (0.124571, 996651497.061683) (0.125714, 996651497.061683) (0.126857, 996651497.061683) (0.128000, 996651497.061683) (0.129143, 996651497.061683) (0.130286, 996651497.061683) (0.131429, 996651497.061683) (0.132571, 996651251.514141) (0.133714, 996651251.514141) (0.134857, 996651251.514141) (0.136000, 996651251.514141) (0.137143, 996651251.514141) (0.138286, 996651251.514141) (0.139429, 1063660032.151125) (0.140571, 1063660032.151125) (0.141714, 1063660032.151125) (0.142857, 1063660032.151125) (0.144000, 1063660032.151125) (0.145143, 1063660032.151125) (0.146286, 1063660032.151125) (0.147429, 1063660032.151125) (0.148571, 1063660032.151125) (0.149714, 1063660032.151125) (0.150857, 1063660032.151125) (0.152000, 1063660032.151125) (0.153143, 1063660032.151125) (0.154286, 1063660032.151125) (0.155429, 1063660032.151125) (0.156571, 1063660032.151125) (0.157714, 981900095.061346) (0.158857, 981900095.061346) (0.160000, 981900095.061346) (0.161143, 981900095.061346) (0.162286, 981900095.061346) (0.163429, 981900095.061346) (0.164571, 981900095.061346) (0.165714, 981900095.061346) (0.166857, 981900095.061346) (0.168000, 981900095.061346) (0.169143, 981900095.061346) (0.170286, 981900095.061346) (0.171429, 981900095.061346) (0.172571, 981900095.061346) (0.173714, 981900095.061346) (0.174857, 981900095.061346) (0.176000, 981900095.061346) (0.177143, 981900095.061346) (0.178286, 981900095.061346) (0.179429, 981899849.513804) (0.180571, 981899849.513804) (0.181714, 981899849.513804) (0.182857, 981899849.513804) (0.184000, 981899849.513804) (0.185143, 981899849.513804) (0.186286, 969947174.937166) (0.187429, 969947174.937166) (0.188571, 969947174.937166) (0.189714, 969947174.937166) (0.190857, 969947174.937166) (0.192000, 969947174.937166) (0.193143, 969947174.937166) (0.194286, 969947174.937166) (0.195429, 969947174.937166) (0.196571, 969947174.937166) (0.197714, 969947174.937166) (0.198857, 969947174.937166) (0.200000, 969947174.937166) (0.201143, 969947174.937166) (0.202286, 969947174.937166) (0.203429, 969947174.937166) (0.204571, 969947174.937166) (0.205714, 969947174.937166) (0.206857, 969947174.937166) (0.208000, 969946929.389624) (0.209143, 969946929.389624) (0.210286, 969946929.389624) (0.211429, 969946929.389624) (0.212571, 969946929.389624) (0.213714, 969946929.389624) (0.214857, 969946929.389624) (0.216000, 969946929.389624) (0.217143, 969946929.389624) (0.218286, 969946929.389624) (0.219429, 969946929.389624) (0.220571, 850383881.141845) (0.221714, 850383881.141845) (0.222857, 850383881.141845) (0.224000, 850383881.141845) (0.225143, 850383881.141845) (0.226286, 850383881.141845) (0.227429, 850383881.141845) (0.228571, 850383881.141845) (0.229714, 850383881.141845) (0.230857, 850383881.141845) (0.232000, 850383881.141845) (0.233143, 850383881.141845) (0.234286, 850383881.141845) (0.235429, 850383881.141845) (0.236571, 850383881.141845) (0.237714, 850383881.141845) (0.238857, 850383881.141845) (0.240000, 850383881.141845) (0.241143, 850383881.141845) (0.242286, 850383635.594303) (0.243429, 850383635.594303) (0.244571, 850383635.594303) (0.245714, 850383635.594303) (0.246857, 850383635.594303) (0.248000, 850383635.594303) (0.249143, 850383635.594303) (0.250286, 850383635.594303) (0.251429, 850383635.594303) (0.252571, 850383635.594303) (0.253714, 850383635.594303) (0.254857, 850383635.594303) (0.256000, 850383635.594303) (0.257143, 850383635.594303) (0.258286, 850383635.594303) (0.259429, 850383635.594303) (0.260571, 850383635.594303) (0.261714, 850383635.594303) (0.262857, 850383635.594303) (0.264000, 850383635.594303) (0.265143, 850383635.594303) (0.266286, 850383635.594303) (0.267429, 850383635.594303) (0.268571, 846725278.181538) (0.269714, 846725278.181538) (0.270857, 846725278.181538) (0.272000, 846725278.181538) (0.273143, 846725278.181538) (0.274286, 846725278.181538) (0.275429, 846725278.181538) (0.276571, 846725278.181538) (0.277714, 846725278.181538) (0.278857, 846725278.181538) (0.280000, 846725278.181538) (0.281143, 846725278.181538) (0.282286, 846725278.181538) (0.283429, 846725278.181538) (0.284571, 846725278.181538) (0.285714, 846725278.181538) (0.286857, 846725278.181538) (0.288000, 846725278.181538) (0.289143, 846725278.181538) (0.290286, 846725032.633996) (0.291429, 846725032.633996) (0.292571, 846725032.633996) (0.293714, 846725032.633996) (0.294857, 846725032.633996) (0.296000, 846725032.633996) (0.297143, 846725032.633996) (0.298286, 846725032.633996) (0.299429, 846725032.633996) (0.300571, 846725032.633996) (0.301714, 846725032.633996) (0.302857, 846725032.633996) (0.304000, 846725032.633996) (0.305143, 846725032.633996) (0.306286, 846725032.633996) (0.307429, 846725032.633996) (0.308571, 846725032.633996) (0.309714, 846725032.633996) (0.310857, 846725032.633996) (0.312000, 846725032.633996) (0.313143, 846725032.633996) (0.314286, 846725032.633996) (0.315429, 846725032.633996) (0.316571, 846725032.633996) (0.317714, 846725032.633996) (0.318857, 846725032.633996) (0.320000, 846725032.633996) (0.321143, 846725032.633996) (0.322286, 846725032.633996) (0.323429, 846725032.633996) (0.324571, 846725032.633996) (0.325714, 846725032.633996) (0.326857, 846725032.633996) (0.328000, 846725032.633996) (0.329143, 846725032.633996) (0.330286, 846725032.633996) (0.331429, 846725032.633996) (0.332571, 846725032.633996) (0.333714, 846725032.633996) (0.334857, 846725032.633996) (0.336000, 846725032.633996) (0.337143, 846725032.633996) (0.338286, 846725032.633996) (0.339429, 846725032.633996) (0.340571, 846725032.633996) (0.341714, 846725032.633996) (0.342857, 846725032.633996) (0.344000, 846725032.633996) (0.345143, 846725032.633996) (0.346286, 846725032.633996) (0.347429, 846725032.633996) (0.348571, 846725032.633996) (0.349714, 846725032.633996) (0.350857, 591856821.321356) (0.352000, 591856821.321356) (0.353143, 591856821.321356) (0.354286, 591856821.321356) (0.355429, 591856821.321356) (0.356571, 591856821.321356) (0.357714, 591856821.321356) (0.358857, 591856821.321356) (0.360000, 591856821.321356) (0.361143, 591856821.321356) (0.362286, 591856821.321356) (0.363429, 591856821.321356) (0.364571, 591856821.321356) (0.365714, 591856821.321356) (0.366857, 591856821.321356) (0.368000, 591856821.321356) (0.369143, 591856821.321356) (0.370286, 591856821.321356) (0.371429, 591856821.321356) (0.372571, 591856575.773814) (0.373714, 591856575.773814) (0.374857, 591856575.773814) (0.376000, 591856575.773814) (0.377143, 591856575.773814) (0.378286, 591856575.773814) (0.379429, 591856575.773814) (0.380571, 591856575.773814) (0.381714, 591856575.773814) (0.382857, 591856575.773814) (0.384000, 591856575.773814) (0.385143, 591856575.773814) (0.386286, 591856575.773814) (0.387429, 591856575.773814) (0.388571, 591856575.773814) (0.389714, 591856575.773814) (0.390857, 591856575.773814) (0.392000, 591856575.773814) (0.393143, 591856575.773814) (0.394286, 591856575.773814) (0.395429, 591856575.773814) (0.396571, 591856575.773814) (0.397714, 591856575.773814) (0.398857, 591856575.773814) (0.400000, 591856575.773814) (0.401143, 591856575.773814) (0.402286, 591856575.773814) (0.403429, 591856575.773814) (0.404571, 591856575.773814) (0.405714, 591856575.773814) (0.406857, 591856575.773814) (0.408000, 591856575.773814) (0.409143, 591856575.773814) (0.410286, 591856575.773814) (0.411429, 591856575.773814) (0.412571, 591856575.773814) (0.413714, 591856575.773814) (0.414857, 591856575.773814) (0.416000, 591856575.773814) (0.417143, 591856575.773814) (0.418286, 591856575.773814) (0.419429, 591856575.773814) (0.420571, 591856575.773814) (0.421714, 591856575.773814) (0.422857, 591856575.773814) (0.424000, 591856575.773814) (0.425143, 591856575.773814) (0.426286, 591856575.773814) (0.427429, 591856575.773814) (0.428571, 591856575.773814) (0.429714, 591856575.773814) (0.430857, 591856575.773814) (0.432000, 591856575.773814) (0.433143, 591856575.773814) (0.434286, 591856575.773814) (0.435429, 545425084.401742) (0.436571, 545425084.401742) (0.437714, 545425084.401742) (0.438857, 545425084.401742) (0.440000, 545425084.401742) (0.441143, 545425084.401742) (0.442286, 545425084.401742) (0.443429, 545425084.401742) (0.444571, 545425084.401742) (0.445714, 545425084.401742) (0.446857, 545425084.401742) (0.448000, 545425084.401742) (0.449143, 545425084.401742) (0.450286, 545425084.401742) (0.451429, 545425084.401742) (0.452571, 545425084.401742) (0.453714, 545425084.401742) (0.454857, 545425084.401742) (0.456000, 545425084.401742) (0.457143, 545425084.401742) (0.458286, 545425084.401742) (0.459429, 545425084.401742) (0.460571, 545425084.401742) (0.461714, 545425084.401742) (0.462857, 545425084.401742) (0.464000, 545425084.401742) (0.465143, 545425084.401742) (0.466286, 545425084.401742) (0.467429, 545425084.401742) (0.468571, 545425084.401742) (0.469714, 545425084.401742) (0.470857, 545425084.401742) (0.472000, 545425084.401742) (0.473143, 545425084.401742) (0.474286, 545425084.401742) (0.475429, 545425084.401742) (0.476571, 545425084.401742) (0.477714, 545425084.401742) (0.478857, 545425084.401742) (0.480000, 545425084.401742) (0.481143, 545425084.401742) (0.482286, 545425084.401742) (0.483429, 545425084.401742) (0.484571, 545425084.401742) (0.485714, 545425084.401742) (0.486857, 545425084.401742) (0.488000, 545425084.401742) (0.489143, 545425084.401742) (0.490286, 545425084.401742) (0.491429, 545425084.401742) (0.492571, 545425084.401742) (0.493714, 545425084.401742) (0.494857, 545425084.401742) (0.496000, 545425084.401742) (0.497143, 545425084.401742) (0.498286, 545425084.401742) (0.499429, 513415777.109347) (0.500571, 513415777.109347) (0.501714, 513415777.109347) (0.502857, 513415777.109347) (0.504000, 513415777.109347) (0.505143, 513415777.109347) (0.506286, 513415777.109347) (0.507429, 513415777.109347) (0.508571, 513415777.109347) (0.509714, 513415777.109347) (0.510857, 513415777.109347) (0.512000, 513415777.109347) (0.513143, 513415777.109347) (0.514286, 513415777.109347) (0.515429, 513415777.109347) (0.516571, 513415777.109347) (0.517714, 513415777.109347) (0.518857, 513415777.109347) (0.520000, 513415777.109347) (0.521143, 513415777.109347) (0.522286, 513415777.109347) (0.523429, 513415777.109347) (0.524571, 513415777.109347) (0.525714, 513415777.109347) (0.526857, 176261692.911169) (0.528000, 176261692.911169) (0.529143, 176261692.911169) (0.530286, 176261692.911169) (0.531429, 176261692.911169) (0.532571, 176261692.911169) (0.533714, 176261692.911169) (0.534857, 176261692.911169) (0.536000, 176261692.911169) (0.537143, 176261692.911169) (0.538286, 176261692.911169) (0.539429, 176261692.911169) (0.540571, 176261692.911169) (0.541714, 176261692.911169) (0.542857, 176261692.911169) (0.544000, 176261692.911169) (0.545143, 176261692.911169) (0.546286, 176261692.911169) (0.547429, 176261692.911169) (0.548571, 176261692.911169) (0.549714, 176261692.911169) (0.550857, 176261692.911169) (0.552000, 176261692.911169) (0.553143, 176261692.911169) (0.554286, 176261692.911169) (0.555429, 176261692.911169) (0.556571, 176261692.911169) (0.557714, 176261692.911169) (0.558857, 176261692.911169) (0.560000, 176261692.911169) (0.561143, 176261692.911169) (0.562286, 176261692.911169) (0.563429, 176261692.911169) (0.564571, 176261692.911169) (0.565714, 176261692.911169) (0.566857, 176261692.911169) (0.568000, 176261692.911169) (0.569143, 176261692.911169) (0.570286, 176261692.911169) (0.571429, 176261692.911169) (0.572571, 176261692.911169) (0.573714, 176261692.911169) (0.574857, 176261692.911169) (0.576000, 176261692.911169) (0.577143, 176261692.911169) (0.578286, 176261692.911169) (0.579429, 176261692.911169) (0.580571, 176261692.911169) (0.581714, 176261692.911169) (0.582857, 176261692.911169) (0.584000, 176261692.911169) (0.585143, 176261692.911169) (0.586286, 176261692.911169) (0.587429, 176261692.911169) (0.588571, 176261692.911169) (0.589714, 176261692.911169) (0.590857, 144252385.618774) (0.592000, 144252385.618774) (0.593143, 144252385.618774) (0.594286, 144252385.618774) (0.595429, 144252385.618774) (0.596571, 144252385.618774) (0.597714, 144252385.618774) (0.598857, 144252385.618774) (0.600000, 144252385.618774) (0.601143, 144252385.618774) (0.602286, 144252385.618774) (0.603429, 144252385.618774) (0.604571, 144252385.618774) (0.605714, 144252385.618774) (0.606857, 144252385.618774) (0.608000, 144252385.618774) (0.609143, 144252385.618774) (0.610286, 144252385.618774) (0.611429, 144252385.618774) (0.612571, 144252385.618774) (0.613714, 144252385.618774) (0.614857, 144252385.618774) (0.616000, 144252385.618774) (0.617143, 144252385.618774) (0.618286, 144252385.618774) (0.619429, 144252385.618774) (0.620571, 144252385.618774) (0.621714, 144252385.618774) (0.622857, 144252385.618774) (0.624000, 144252385.618774) (0.625143, 144252385.618774) (0.626286, 144252385.618774) (0.627429, 144252385.618774) (0.628571, 144252385.618774) (0.629714, 144252385.618774) (0.630857, 144252385.618774) (0.632000, 144252385.618774) (0.633143, 144252385.618774) (0.634286, 144252385.618774) (0.635429, 144252385.618774) (0.636571, 144252385.618774) (0.637714, 144252385.618774) (0.638857, 144252385.618774) (0.640000, 144252385.618774) (0.641143, 144252385.618774) (0.642286, 144252385.618774) (0.643429, 144252385.618774) (0.644571, 144252385.618774) (0.645714, 144252385.618774) (0.646857, 144252385.618774) (0.648000, 144252385.618774) (0.649143, 144252385.618774) (0.650286, 144252385.618774) (0.651429, 144252385.618774) (0.652571, 144252385.618774) (0.653714, 144252385.618774) (0.654857, 144252385.618774) (0.656000, 144252385.618774) (0.657143, 144252385.618774) (0.658286, 144252385.618774) (0.659429, 144252385.618774) (0.660571, 144252385.618774) (0.661714, 144252385.618774) (0.662857, 144252385.618774) (0.664000, 144252385.618774) (0.665143, 144252385.618774) (0.666286, 144252385.618774) (0.667429, 144252385.618774) (0.668571, 144252385.618774) (0.669714, 144252385.618774) (0.670857, 144252385.618774) (0.672000, 144252385.618774) (0.673143, 144252385.618774) (0.674286, 144252385.618774) (0.675429, 144252385.618774) (0.676571, 144252385.618774) (0.677714, 144252385.618774) (0.678857, 10266.648440) (0.680000, 10266.648440) (0.681143, 10266.648440) (0.682286, 10266.648440) (0.683429, 10266.648440) (0.684571, 10266.648440) (0.685714, 10266.648440) (0.686857, 10266.648440) (0.688000, 10266.648440) (0.689143, 10266.648440) (0.690286, 10266.648440) (0.691429, 10266.648440) (0.692571, 10266.648440) (0.693714, 10266.648440) (0.694857, 10266.648440) (0.696000, 10266.648440) (0.697143, 10266.648440) (0.698286, 10266.648440) (0.699429, 10266.648440) (0.700571, 10266.648440) (0.701714, 10266.648440) (0.702857, 10266.648440) (0.704000, 10266.648440) (0.705143, 10266.648440) (0.706286, 10266.648440) (0.707429, 10266.648440) (0.708571, 10266.648440) (0.709714, 10266.648440) (0.710857, 10266.648440) (0.712000, 10266.648440) (0.713143, 10266.648440) (0.714286, 10266.648440) (0.715429, 10266.648440) (0.716571, 10266.648440) (0.717714, 10266.648440) (0.718857, 10266.648440) (0.720000, 10266.648440) (0.721143, 10266.648440) (0.722286, 10266.648440) (0.723429, 10266.648440) (0.724571, 10266.648440) (0.725714, 10266.648440) (0.726857, 10266.648440) (0.728000, 10266.648440) (0.729143, 10266.648440) (0.730286, 10266.648440) (0.731429, 10266.648440) (0.732571, 10266.648440) (0.733714, 10266.648440) (0.734857, 10266.648440) (0.736000, 10266.648440) (0.737143, 10266.648440) (0.738286, 10266.648440) (0.739429, 10266.648440) (0.740571, 10266.648440) (0.741714, 10266.648440) (0.742857, 10266.648440) (0.744000, 10266.648440) (0.745143, 10266.648440) (0.746286, 10266.648440) (0.747429, 10266.648440) (0.748571, 10266.648440) (0.749714, 10266.648440) (0.750857, 10266.648440) (0.752000, 10266.648440) (0.753143, 10266.648440) (0.754286, 10266.648440) (0.755429, 10266.648440) (0.756571, 10266.648440) (0.757714, 10266.648440) (0.758857, 10266.648440) (0.760000, 10266.648440) (0.761143, 10266.648440) (0.762286, 10266.648440) (0.763429, 10266.648440) (0.764571, 10266.648440) (0.765714, 10266.648440) (0.766857, 10266.648440) (0.768000, 10266.648440) (0.769143, 10266.648440) (0.770286, 10266.648440) (0.771429, 10266.648440) (0.772571, 10266.648440) (0.773714, 10266.648440) (0.774857, 10266.648440) (0.776000, 10266.648440) (0.777143, 8897.986343) (0.778286, 8897.986343) (0.779429, 8897.986343) (0.780571, 8897.986343) (0.781714, 8897.986343) (0.782857, 8897.986343) (0.784000, 8897.986343) (0.785143, 8897.986343) (0.786286, 8897.986343) (0.787429, 8897.986343) (0.788571, 8897.986343) (0.789714, 1410.589964) (0.790857, 1410.589964) (0.792000, 1410.589964) (0.793143, 1410.589964) (0.794286, 1410.589964) (0.795429, 1410.589964) (0.796571, 1410.589964) (0.797714, 1410.589964) (0.798857, 1410.589964) (0.800000, 1410.589964) (0.801143, 1410.589964) (0.802286, 1410.589964) (0.803429, 1410.589964) (0.804571, 1410.589964) (0.805714, 1410.589964) (0.806857, 1410.589964) (0.808000, 1410.589964) (0.809143, 1410.589964) (0.810286, 1410.589964) (0.811429, 1410.589964) (0.812571, 1410.589964) (0.813714, 1410.589964) (0.814857, 1410.589964) (0.816000, 1410.589964) (0.817143, 1410.589964) (0.818286, 1410.589964) (0.819429, 1410.589964) (0.820571, 1410.589964) (0.821714, 1410.589964) (0.822857, 1410.589964) (0.824000, 1410.589964) (0.825143, 1410.589964) (0.826286, 1410.589964) (0.827429, 1410.589964) (0.828571, 1410.589964) (0.829714, 1410.589964) (0.830857, 1410.589964) (0.832000, 1410.589964) (0.833143, 1410.589964) (0.834286, 1410.589964) (0.835429, 1410.589964) (0.836571, 1410.589964) (0.837714, 1410.589964) (0.838857, 1410.589964) (0.840000, 1410.589964) (0.841143, 1410.589964) (0.842286, 1410.589964) (0.843429, 1410.589964) (0.844571, 1410.589964) (0.845714, 1410.589964) (0.846857, 1410.589964) (0.848000, 1410.589964) (0.849143, 1410.589964) (0.850286, 1410.589964) (0.851429, 1410.589964) (0.852571, 1410.589964) (0.853714, 1410.589964) (0.854857, 1410.589964) (0.856000, 1410.589964) (0.857143, 1410.589964) (0.858286, 1410.589964) (0.859429, 1410.589964) (0.860571, 1410.589964) (0.861714, 1410.589964) (0.862857, 1410.589964) (0.864000, 1410.589964) (0.865143, 1410.589964) (0.866286, 1410.589964) (0.867429, 1410.589964) (0.868571, 1410.589964) (0.869714, 1410.589964) (0.870857, 1410.589964) (0.872000, 1410.589964) (0.873143, 1410.589964) (0.874286, 1410.589964) (0.875429, 1410.589964) (0.876571, 1410.589964) (0.877714, 1410.589964) (0.878857, 1410.589964) (0.880000, 1410.589964) (0.881143, 1410.589964) (0.882286, 1410.589964) (0.883429, 1410.589964) (0.884571, 1410.589964) (0.885714, 1410.589964) (0.886857, 1410.589964) (0.888000, 41.927867) (0.889143, 41.927867) (0.890286, 41.927867) (0.891429, 41.927867) (0.892571, 41.927867) (0.893714, 41.927867) (0.894857, 41.927867) (0.896000, 41.927867) (0.897143, 41.927867) (0.898286, 41.927867) (0.899429, 41.927867) (0.900571, 41.927867) (0.901714, 41.927867) (0.902857, 41.927867) (0.904000, 41.927867) (0.905143, 41.927867) (0.906286, 41.927867) (0.907429, 41.927867) (0.908571, 41.927867) (0.909714, 41.927867) (0.910857, 41.927867) (0.912000, 41.927867) (0.913143, 41.927867) (0.914286, 41.927867) (0.915429, 41.927867) (0.916571, 41.927867) (0.917714, 41.927867) (0.918857, 41.927867) (0.920000, 41.927867) (0.921143, 41.927867) (0.922286, 41.927867) (0.923429, 41.927867) (0.924571, 41.927867) (0.925714, 41.927867) (0.926857, 41.927867) (0.928000, 41.927867) (0.929143, 41.927867) (0.930286, 41.927867) (0.931429, 41.927867) (0.932571, 41.927867) (0.933714, 41.927867) (0.934857, 41.927867) (0.936000, 41.927867) (0.937143, 41.927867) (0.938286, 41.927867) (0.939429, 41.927867) (0.940571, 41.927867) (0.941714, 41.927867) (0.942857, 41.927867) (0.944000, 41.927867) (0.945143, 41.927867) (0.946286, 41.927867) (0.947429, 41.927867) (0.948571, 41.927867) (0.949714, 41.927867) (0.950857, 41.927867) (0.952000, 41.927867) (0.953143, 41.927867) (0.954286, 41.927867) (0.955429, 41.927867) (0.956571, 41.927867) (0.957714, 41.927867) (0.958857, 41.927867) (0.960000, 41.927867) (0.961143, 41.927867) (0.962286, 41.927867) (0.963429, 41.927867) (0.964571, 41.927867) (0.965714, 41.927867) (0.966857, 41.927867) (0.968000, 41.927867) (0.969143, 41.927867) (0.970286, 41.927867) (0.971429, 41.927867) (0.972571, 41.927867) (0.973714, 41.927867) (0.974857, 41.927867) (0.976000, 41.927867) (0.977143, 41.927867) (0.978286, 41.927867) (0.979429, 41.927867) (0.980571, 41.927867) (0.981714, 41.927867) (0.982857, 41.927867) (0.984000, 41.927867) (0.985143, 41.927867) (0.986286, 41.927867) (0.987429, 41.927867) (0.988571, 41.927867) (0.989714, 41.927867) (0.990857, 41.927867) (0.992000, 41.927867) (0.993143, 41.927867) (0.994286, 41.927867) (0.995429, 41.927867) (0.996571, 41.927867) (0.997714, 41.927867) (0.998857, 41.927867) (1.000000, 0.000000)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001143, 1579947271.561971) (0.002286, 1579947271.561971) (0.003429, 1579947271.561971) (0.004571, 1579947271.561971) (0.005714, 1468360141.020868) (0.006857, 1465541901.784051) (0.008000, 1465541901.784051) (0.009143, 1465541901.784051) (0.010286, 1465541901.784051) (0.011429, 1465541901.784051) (0.012571, 1465541901.784051) (0.013714, 1465541901.784051) (0.014857, 1465541901.784051) (0.016000, 1465541901.784051) (0.017143, 1465541901.784051) (0.018286, 1465541901.784051) (0.019429, 1465541901.784051) (0.020571, 1465541901.784051) (0.021714, 1465541901.784051) (0.022857, 1465541901.784051) (0.024000, 1386600203.931089) (0.025143, 1383781964.694272) (0.026286, 1383781964.694272) (0.027429, 1383781964.694272) (0.028571, 1212745887.307780) (0.029714, 1209927648.070963) (0.030857, 1209927648.070963) (0.032000, 1209927648.070963) (0.033143, 1209927648.070963) (0.034286, 1209927648.070963) (0.035429, 1209927648.070963) (0.036571, 1209927648.070963) (0.037714, 1209927648.070963) (0.038857, 1209927648.070963) (0.040000, 1209927648.070963) (0.041143, 1209927648.070963) (0.042286, 1209927648.070963) (0.043429, 1209927648.070963) (0.044571, 1209927648.070963) (0.045714, 1209927648.070963) (0.046857, 1130985950.218001) (0.048000, 1128167710.981184) (0.049143, 1128167710.981184) (0.050286, 1128167710.981184) (0.051429, 1128167710.981184) (0.052571, 1128167710.981184) (0.053714, 1128167710.981184) (0.054857, 1128167710.981184) (0.056000, 1128167710.981184) (0.057143, 1128167710.981184) (0.058286, 1128167710.981184) (0.059429, 1128167710.981184) (0.060571, 1128167710.981184) (0.061714, 1128167710.981184) (0.062857, 1128167710.981184) (0.064000, 1128167710.981184) (0.065143, 1128167710.981184) (0.066286, 1128167710.981184) (0.067429, 1128167710.981184) (0.068571, 1128167710.981184) (0.069714, 1128167465.433641) (0.070857, 1128167465.433641) (0.072000, 1128167465.433641) (0.073143, 1128167465.433641) (0.074286, 1128167465.433641) (0.075429, 1128167465.433641) (0.076571, 1116214790.857004) (0.077714, 1116214790.857004) (0.078857, 1116214790.857004) (0.080000, 1116214790.857004) (0.081143, 1011422656.422680) (0.082286, 1008604417.185863) (0.083429, 1008604417.185863) (0.084571, 1008604417.185863) (0.085714, 1008604417.185863) (0.086857, 1008604417.185863) (0.088000, 1008604417.185863) (0.089143, 1008604417.185863) (0.090286, 1008604417.185863) (0.091429, 1008604417.185863) (0.092571, 1008604417.185863) (0.093714, 1008604417.185863) (0.094857, 1008604417.185863) (0.096000, 1008604417.185863) (0.097143, 1008604417.185863) (0.098286, 1008604417.185863) (0.099429, 1008604417.185863) (0.100571, 1008604417.185863) (0.101714, 1008604417.185863) (0.102857, 1008604417.185863) (0.104000, 1008604171.638321) (0.105143, 1008604171.638321) (0.106286, 1008604171.638321) (0.107429, 1008604171.638321) (0.108571, 1008604171.638321) (0.109714, 1008604171.638321) (0.110857, 996651497.061683) (0.112000, 996651497.061683) (0.113143, 996651497.061683) (0.114286, 996651497.061683) (0.115429, 996651497.061683) (0.116571, 996651497.061683) (0.117714, 996651497.061683) (0.118857, 996651497.061683) (0.120000, 996651497.061683) (0.121143, 996651497.061683) (0.122286, 996651497.061683) (0.123429, 996651497.061683) (0.124571, 996651497.061683) (0.125714, 996651497.061683) (0.126857, 996651497.061683) (0.128000, 996651497.061683) (0.129143, 996651497.061683) (0.130286, 996651497.061683) (0.131429, 996651497.061683) (0.132571, 996651251.514141) (0.133714, 996651251.514141) (0.134857, 996651251.514141) (0.136000, 996651251.514141) (0.137143, 996651251.514141) (0.138286, 761822558.727427) (0.139429, 759004319.490611) (0.140571, 759004319.490611) (0.141714, 759004319.490611) (0.142857, 759004319.490611) (0.144000, 759004319.490611) (0.145143, 759004319.490611) (0.146286, 759004319.490611) (0.147429, 759004319.490611) (0.148571, 759004319.490611) (0.149714, 759004319.490611) (0.150857, 759004319.490611) (0.152000, 759004319.490611) (0.153143, 759004319.490611) (0.154286, 759004319.490611) (0.155429, 759004319.490611) (0.156571, 759004319.490611) (0.157714, 759004319.490611) (0.158857, 759004319.490611) (0.160000, 759004319.490611) (0.161143, 759004073.943068) (0.162286, 759004073.943068) (0.163429, 759004073.943068) (0.164571, 759004073.943068) (0.165714, 759004073.943068) (0.166857, 759004073.943068) (0.168000, 747051399.366431) (0.169143, 747051399.366431) (0.170286, 747051399.366431) (0.171429, 747051399.366431) (0.172571, 642259264.932106) (0.173714, 639441025.695290) (0.174857, 639441025.695290) (0.176000, 639441025.695290) (0.177143, 639441025.695290) (0.178286, 639441025.695290) (0.179429, 639441025.695290) (0.180571, 639441025.695290) (0.181714, 639441025.695290) (0.182857, 639441025.695290) (0.184000, 639441025.695290) (0.185143, 639441025.695290) (0.186286, 639441025.695290) (0.187429, 639441025.695290) (0.188571, 639441025.695290) (0.189714, 639441025.695290) (0.190857, 639441025.695290) (0.192000, 639441025.695290) (0.193143, 639441025.695290) (0.194286, 639441025.695290) (0.195429, 639440780.147747) (0.196571, 639440780.147747) (0.197714, 639440780.147747) (0.198857, 639440780.147747) (0.200000, 639440780.147747) (0.201143, 639440780.147747) (0.202286, 627488105.571110) (0.203429, 627488105.571110) (0.204571, 627488105.571110) (0.205714, 627488105.571110) (0.206857, 627488105.571110) (0.208000, 627488105.571110) (0.209143, 627488105.571110) (0.210286, 627488105.571110) (0.211429, 627488105.571110) (0.212571, 627488105.571110) (0.213714, 627488105.571110) (0.214857, 627488105.571110) (0.216000, 627488105.571110) (0.217143, 627488105.571110) (0.218286, 627488105.571110) (0.219429, 627488105.571110) (0.220571, 627488105.571110) (0.221714, 627488105.571110) (0.222857, 627488105.571110) (0.224000, 627487860.023567) (0.225143, 627487860.023567) (0.226286, 627487860.023567) (0.227429, 627487860.023567) (0.228571, 627487860.023567) (0.229714, 627487860.023567) (0.230857, 627487860.023567) (0.232000, 627487860.023567) (0.233143, 627487860.023567) (0.234286, 627487860.023567) (0.235429, 627487860.023567) (0.236571, 593009534.323218) (0.237714, 593009534.323218) (0.238857, 593009534.323218) (0.240000, 593009534.323218) (0.241143, 593009534.323218) (0.242286, 593009534.323218) (0.243429, 593009534.323218) (0.244571, 593009534.323218) (0.245714, 593009534.323218) (0.246857, 593009534.323218) (0.248000, 593009534.323218) (0.249143, 593009534.323218) (0.250286, 593009534.323218) (0.251429, 593009534.323218) (0.252571, 593009534.323218) (0.253714, 593009534.323218) (0.254857, 387390808.071925) (0.256000, 384572568.835108) (0.257143, 384572568.835108) (0.258286, 384572568.835108) (0.259429, 384572568.835108) (0.260571, 384572568.835108) (0.261714, 384572568.835108) (0.262857, 384572568.835108) (0.264000, 384572568.835108) (0.265143, 384572568.835108) (0.266286, 384572568.835108) (0.267429, 384572568.835108) (0.268571, 384572568.835108) (0.269714, 384572568.835108) (0.270857, 384572568.835108) (0.272000, 384572568.835108) (0.273143, 384572568.835108) (0.274286, 384572568.835108) (0.275429, 384572568.835108) (0.276571, 384572568.835108) (0.277714, 384572323.287565) (0.278857, 384572323.287565) (0.280000, 384572323.287565) (0.281143, 384572323.287565) (0.282286, 384572323.287565) (0.283429, 384572323.287565) (0.284571, 372619648.710928) (0.285714, 372619648.710928) (0.286857, 372619648.710928) (0.288000, 372619648.710928) (0.289143, 372619648.710928) (0.290286, 372619648.710928) (0.291429, 372619648.710928) (0.292571, 372619648.710928) (0.293714, 372619648.710928) (0.294857, 372619648.710928) (0.296000, 372619648.710928) (0.297143, 372619648.710928) (0.298286, 372619648.710928) (0.299429, 372619648.710928) (0.300571, 372619648.710928) (0.301714, 372619648.710928) (0.302857, 372619648.710928) (0.304000, 372619648.710928) (0.305143, 372619648.710928) (0.306286, 372619403.163386) (0.307429, 372619403.163386) (0.308571, 372619403.163386) (0.309714, 372619403.163386) (0.310857, 372619403.163386) (0.312000, 372619403.163386) (0.313143, 372619403.163386) (0.314286, 372619403.163386) (0.315429, 372619403.163386) (0.316571, 372619403.163386) (0.317714, 372619403.163386) (0.318857, 338141077.463036) (0.320000, 338141077.463036) (0.321143, 338141077.463036) (0.322286, 338141077.463036) (0.323429, 338141077.463036) (0.324571, 338141077.463036) (0.325714, 338141077.463036) (0.326857, 338141077.463036) (0.328000, 338141077.463036) (0.329143, 338141077.463036) (0.330286, 338141077.463036) (0.331429, 338141077.463036) (0.332571, 338141077.463036) (0.333714, 338141077.463036) (0.334857, 338141077.463036) (0.336000, 338141077.463036) (0.337143, 338141077.463036) (0.338286, 338141077.463036) (0.339429, 338141077.463036) (0.340571, 338140831.915494) (0.341714, 338140831.915494) (0.342857, 338140831.915494) (0.344000, 240330449.864774) (0.345143, 240330449.864774) (0.346286, 240330449.864774) (0.347429, 240330449.864774) (0.348571, 240330449.864774) (0.349714, 240330449.864774) (0.350857, 240330449.864774) (0.352000, 240330449.864774) (0.353143, 240330449.864774) (0.354286, 240330449.864774) (0.355429, 240330449.864774) (0.356571, 240330449.864774) (0.357714, 240330449.864774) (0.358857, 240330449.864774) (0.360000, 240330449.864774) (0.361143, 240330449.864774) (0.362286, 240330449.864774) (0.363429, 240330449.864774) (0.364571, 240330449.864774) (0.365714, 240330204.317232) (0.366857, 240330204.317232) (0.368000, 240330204.317232) (0.369143, 240330204.317232) (0.370286, 240330204.317232) (0.371429, 240330204.317232) (0.372571, 228377529.740595) (0.373714, 228377529.740595) (0.374857, 228377529.740595) (0.376000, 228377529.740595) (0.377143, 228377529.740595) (0.378286, 228377529.740595) (0.379429, 228377529.740595) (0.380571, 228377529.740595) (0.381714, 228377529.740595) (0.382857, 228377529.740595) (0.384000, 228377529.740595) (0.385143, 228377529.740595) (0.386286, 228377529.740595) (0.387429, 228377529.740595) (0.388571, 228377529.740595) (0.389714, 228377529.740595) (0.390857, 228377529.740595) (0.392000, 228377529.740595) (0.393143, 228377529.740595) (0.394286, 228377284.193052) (0.395429, 228377284.193052) (0.396571, 228377284.193052) (0.397714, 228377284.193052) (0.398857, 228377284.193052) (0.400000, 228377284.193052) (0.401143, 228377284.193052) (0.402286, 228377284.193052) (0.403429, 228377284.193052) (0.404571, 228377284.193052) (0.405714, 228377284.193052) (0.406857, 193898958.492703) (0.408000, 193898958.492703) (0.409143, 193898958.492703) (0.410286, 193898958.492703) (0.411429, 193898958.492703) (0.412571, 193898958.492703) (0.413714, 193898958.492703) (0.414857, 193898958.492703) (0.416000, 193898958.492703) (0.417143, 193898958.492703) (0.418286, 193898958.492703) (0.419429, 193898958.492703) (0.420571, 193898958.492703) (0.421714, 193898958.492703) (0.422857, 193898958.492703) (0.424000, 193898958.492703) (0.425143, 193898958.492703) (0.426286, 193898958.492703) (0.427429, 193898958.492703) (0.428571, 193898712.945160) (0.429714, 193898712.945160) (0.430857, 193898712.945160) (0.432000, 193898712.945160) (0.433143, 193898712.945160) (0.434286, 193898712.945160) (0.435429, 181946038.368523) (0.436571, 181946038.368523) (0.437714, 181946038.368523) (0.438857, 181946038.368523) (0.440000, 181946038.368523) (0.441143, 181946038.368523) (0.442286, 181946038.368523) (0.443429, 181946038.368523) (0.444571, 181946038.368523) (0.445714, 181946038.368523) (0.446857, 181946038.368523) (0.448000, 181946038.368523) (0.449143, 181946038.368523) (0.450286, 181946038.368523) (0.451429, 181946038.368523) (0.452571, 181946038.368523) (0.453714, 94062833.944937) (0.454857, 94062833.944937) (0.456000, 94062833.944937) (0.457143, 94062833.944937) (0.458286, 94062833.944937) (0.459429, 94062833.944937) (0.460571, 94062833.944937) (0.461714, 94062833.944937) (0.462857, 94062833.944937) (0.464000, 94062833.944937) (0.465143, 94062833.944937) (0.466286, 94062833.944937) (0.467429, 94062833.944937) (0.468571, 94062833.944937) (0.469714, 94062833.944937) (0.470857, 94062833.944937) (0.472000, 94062833.944937) (0.473143, 94062833.944937) (0.474286, 94062833.944937) (0.475429, 94062588.397394) (0.476571, 94062588.397394) (0.477714, 94062588.397394) (0.478857, 94062588.397394) (0.480000, 94062588.397394) (0.481143, 94062588.397394) (0.482286, 82109913.820757) (0.483429, 82109913.820757) (0.484571, 82109913.820757) (0.485714, 82109913.820757) (0.486857, 82109913.820757) (0.488000, 82109913.820757) (0.489143, 82109913.820757) (0.490286, 82109913.820757) (0.491429, 82109913.820757) (0.492571, 82109913.820757) (0.493714, 82109913.820757) (0.494857, 82109913.820757) (0.496000, 82109913.820757) (0.497143, 82109913.820757) (0.498286, 82109913.820757) (0.499429, 82109913.820757) (0.500571, 82109913.820757) (0.501714, 82109913.820757) (0.502857, 82109913.820757) (0.504000, 82109668.273215) (0.505143, 82109668.273215) (0.506286, 82109668.273215) (0.507429, 82109668.273215) (0.508571, 82109668.273215) (0.509714, 82109668.273215) (0.510857, 82109668.273215) (0.512000, 82109668.273215) (0.513143, 82109668.273215) (0.514286, 82109668.273215) (0.515429, 82109668.273215) (0.516571, 47631342.572865) (0.517714, 47631342.572865) (0.518857, 47631342.572865) (0.520000, 47631342.572865) (0.521143, 47631342.572865) (0.522286, 47631342.572865) (0.523429, 47631342.572865) (0.524571, 47631342.572865) (0.525714, 47631342.572865) (0.526857, 47631342.572865) (0.528000, 47631342.572865) (0.529143, 47631342.572865) (0.530286, 47631342.572865) (0.531429, 47631342.572865) (0.532571, 47631342.572865) (0.533714, 47631342.572865) (0.534857, 47631342.572865) (0.536000, 47631342.572865) (0.537143, 47631342.572865) (0.538286, 47631097.025323) (0.539429, 47631097.025323) (0.540571, 47631097.025323) (0.541714, 47631097.025323) (0.542857, 47631097.025323) (0.544000, 47631097.025323) (0.545143, 35678422.448685) (0.546286, 35678422.448685) (0.547429, 35678422.448685) (0.548571, 35678422.448685) (0.549714, 35678422.448685) (0.550857, 35678422.448685) (0.552000, 35678422.448685) (0.553143, 35678422.448685) (0.554286, 35678422.448685) (0.555429, 35678422.448685) (0.556571, 35678422.448685) (0.557714, 35678422.448685) (0.558857, 35678422.448685) (0.560000, 35678422.448685) (0.561143, 35678422.448685) (0.562286, 35678422.448685) (0.563429, 35678422.448685) (0.564571, 35678422.448685) (0.565714, 35678422.448685) (0.566857, 35678176.901143) (0.568000, 35678176.901143) (0.569143, 35678176.901143) (0.570286, 35678176.901143) (0.571429, 35678176.901143) (0.572571, 35678176.901143) (0.573714, 35678176.901143) (0.574857, 35678176.901143) (0.576000, 35678176.901143) (0.577143, 35678176.901143) (0.578286, 35678176.901143) (0.579429, 35678176.901143) (0.580571, 15622035.280470) (0.581714, 15622035.280470) (0.582857, 15622035.280470) (0.584000, 15622035.280470) (0.585143, 15622035.280470) (0.586286, 15622035.280470) (0.587429, 15622035.280470) (0.588571, 15622035.280470) (0.589714, 15622035.280470) (0.590857, 15622035.280470) (0.592000, 15622035.280470) (0.593143, 15622035.280470) (0.594286, 15622035.280470) (0.595429, 15622035.280470) (0.596571, 15622035.280470) (0.597714, 15622035.280470) (0.598857, 15622035.280470) (0.600000, 15622035.280470) (0.601143, 15622035.280470) (0.602286, 15621789.732928) (0.603429, 15621789.732928) (0.604571, 15621789.732928) (0.605714, 15621789.732928) (0.606857, 15621789.732928) (0.608000, 15621789.732928) (0.609143, 3669115.156290) (0.610286, 3669115.156290) (0.611429, 3669115.156290) (0.612571, 3669115.156290) (0.613714, 3669115.156290) (0.614857, 3669115.156290) (0.616000, 3669115.156290) (0.617143, 3669115.156290) (0.618286, 3669115.156290) (0.619429, 3669115.156290) (0.620571, 3669115.156290) (0.621714, 3669115.156290) (0.622857, 3669115.156290) (0.624000, 3669115.156290) (0.625143, 3669115.156290) (0.626286, 3669115.156290) (0.627429, 3669115.156290) (0.628571, 3669115.156290) (0.629714, 3669115.156290) (0.630857, 3668869.608748) (0.632000, 3668869.608748) (0.633143, 3668869.608748) (0.634286, 3668869.608748) (0.635429, 3668869.608748) (0.636571, 3668869.608748) (0.637714, 3668869.608748) (0.638857, 3668869.608748) (0.640000, 3668869.608748) (0.641143, 3668869.608748) (0.642286, 3668869.608748) (0.643429, 3668869.608748) (0.644571, 3668869.608748) (0.645714, 3668869.608748) (0.646857, 3668869.608748) (0.648000, 3668869.608748) (0.649143, 3668869.608748) (0.650286, 3668869.608748) (0.651429, 3668869.608748) (0.652571, 3668869.608748) (0.653714, 3668869.608748) (0.654857, 3668869.608748) (0.656000, 3668869.608748) (0.657143, 10512.195983) (0.658286, 10512.195983) (0.659429, 10512.195983) (0.660571, 10512.195983) (0.661714, 10512.195983) (0.662857, 10512.195983) (0.664000, 10512.195983) (0.665143, 10512.195983) (0.666286, 10512.195983) (0.667429, 10512.195983) (0.668571, 10512.195983) (0.669714, 10512.195983) (0.670857, 10512.195983) (0.672000, 10512.195983) (0.673143, 10512.195983) (0.674286, 10512.195983) (0.675429, 10512.195983) (0.676571, 10512.195983) (0.677714, 10512.195983) (0.678857, 10266.648441) (0.680000, 10266.648441) (0.681143, 10266.648441) (0.682286, 10266.648441) (0.683429, 10266.648441) (0.684571, 10266.648441) (0.685714, 10266.648441) (0.686857, 10266.648441) (0.688000, 10266.648441) (0.689143, 10266.648441) (0.690286, 10266.648441) (0.691429, 10266.648441) (0.692571, 10266.648441) (0.693714, 10266.648441) (0.694857, 10266.648441) (0.696000, 10266.648441) (0.697143, 10266.648441) (0.698286, 10266.648441) (0.699429, 10266.648441) (0.700571, 10266.648441) (0.701714, 10266.648441) (0.702857, 10266.648441) (0.704000, 10266.648441) (0.705143, 10266.648441) (0.706286, 10266.648441) (0.707429, 10266.648441) (0.708571, 10266.648441) (0.709714, 10266.648441) (0.710857, 10266.648441) (0.712000, 10266.648441) (0.713143, 10266.648441) (0.714286, 10266.648441) (0.715429, 10266.648441) (0.716571, 10266.648441) (0.717714, 10266.648441) (0.718857, 10266.648441) (0.720000, 10266.648441) (0.721143, 10266.648441) (0.722286, 10266.648441) (0.723429, 10266.648441) (0.724571, 10266.648441) (0.725714, 10266.648441) (0.726857, 10266.648441) (0.728000, 10266.648441) (0.729143, 10266.648441) (0.730286, 10266.648441) (0.731429, 10266.648441) (0.732571, 10266.648441) (0.733714, 10266.648441) (0.734857, 10266.648441) (0.736000, 10266.648441) (0.737143, 10266.648441) (0.738286, 10266.648441) (0.739429, 10266.648441) (0.740571, 10266.648441) (0.741714, 10266.648441) (0.742857, 10266.648441) (0.744000, 10266.648441) (0.745143, 10266.648441) (0.746286, 10266.648441) (0.747429, 10266.648441) (0.748571, 10266.648441) (0.749714, 10266.648441) (0.750857, 10266.648441) (0.752000, 10266.648441) (0.753143, 10266.648441) (0.754286, 10266.648441) (0.755429, 9143.533886) (0.756571, 9143.533886) (0.757714, 9143.533886) (0.758857, 9143.533886) (0.760000, 9143.533886) (0.761143, 9143.533886) (0.762286, 9143.533886) (0.763429, 9143.533886) (0.764571, 9143.533886) (0.765714, 9143.533886) (0.766857, 9143.533886) (0.768000, 1656.137506) (0.769143, 1656.137506) (0.770286, 1656.137506) (0.771429, 1656.137506) (0.772571, 1656.137506) (0.773714, 1656.137506) (0.774857, 1656.137506) (0.776000, 1656.137506) (0.777143, 1656.137506) (0.778286, 1656.137506) (0.779429, 1656.137506) (0.780571, 1656.137506) (0.781714, 1656.137506) (0.782857, 1656.137506) (0.784000, 1656.137506) (0.785143, 1656.137506) (0.786286, 1656.137506) (0.787429, 1656.137506) (0.788571, 1656.137506) (0.789714, 1410.589964) (0.790857, 1410.589964) (0.792000, 1410.589964) (0.793143, 1410.589964) (0.794286, 1410.589964) (0.795429, 1410.589964) (0.796571, 1410.589964) (0.797714, 1410.589964) (0.798857, 1410.589964) (0.800000, 1410.589964) (0.801143, 1410.589964) (0.802286, 1410.589964) (0.803429, 1410.589964) (0.804571, 1410.589964) (0.805714, 1410.589964) (0.806857, 1410.589964) (0.808000, 1410.589964) (0.809143, 1410.589964) (0.810286, 1410.589964) (0.811429, 1410.589964) (0.812571, 1410.589964) (0.813714, 1410.589964) (0.814857, 1410.589964) (0.816000, 1410.589964) (0.817143, 1410.589964) (0.818286, 1410.589964) (0.819429, 1410.589964) (0.820571, 1410.589964) (0.821714, 1410.589964) (0.822857, 1410.589964) (0.824000, 1410.589964) (0.825143, 1410.589964) (0.826286, 1410.589964) (0.827429, 1410.589964) (0.828571, 1410.589964) (0.829714, 1410.589964) (0.830857, 1410.589964) (0.832000, 1410.589964) (0.833143, 1410.589964) (0.834286, 1410.589964) (0.835429, 1410.589964) (0.836571, 1410.589964) (0.837714, 1410.589964) (0.838857, 1410.589964) (0.840000, 1410.589964) (0.841143, 1410.589964) (0.842286, 1410.589964) (0.843429, 1410.589964) (0.844571, 1410.589964) (0.845714, 1410.589964) (0.846857, 1410.589964) (0.848000, 1410.589964) (0.849143, 1410.589964) (0.850286, 1410.589964) (0.851429, 1410.589964) (0.852571, 1410.589964) (0.853714, 1410.589964) (0.854857, 1410.589964) (0.856000, 1410.589964) (0.857143, 1410.589964) (0.858286, 1410.589964) (0.859429, 1410.589964) (0.860571, 1410.589964) (0.861714, 1410.589964) (0.862857, 1410.589964) (0.864000, 1410.589964) (0.865143, 1410.589964) (0.866286, 287.475409) (0.867429, 287.475409) (0.868571, 287.475409) (0.869714, 287.475409) (0.870857, 287.475409) (0.872000, 287.475409) (0.873143, 287.475409) (0.874286, 287.475409) (0.875429, 287.475409) (0.876571, 287.475409) (0.877714, 287.475409) (0.878857, 287.475409) (0.880000, 287.475409) (0.881143, 287.475409) (0.882286, 287.475409) (0.883429, 287.475409) (0.884571, 287.475409) (0.885714, 287.475409) (0.886857, 287.475409) (0.888000, 41.927867) (0.889143, 41.927867) (0.890286, 41.927867) (0.891429, 41.927867) (0.892571, 41.927867) (0.893714, 41.927867) (0.894857, 41.927867) (0.896000, 41.927867) (0.897143, 41.927867) (0.898286, 41.927867) (0.899429, 41.927867) (0.900571, 41.927867) (0.901714, 41.927867) (0.902857, 41.927867) (0.904000, 41.927867) (0.905143, 41.927867) (0.906286, 41.927867) (0.907429, 41.927867) (0.908571, 41.927867) (0.909714, 41.927867) (0.910857, 41.927867) (0.912000, 41.927867) (0.913143, 41.927867) (0.914286, 41.927867) (0.915429, 41.927867) (0.916571, 41.927867) (0.917714, 41.927867) (0.918857, 41.927867) (0.920000, 41.927867) (0.921143, 41.927867) (0.922286, 41.927867) (0.923429, 41.927867) (0.924571, 41.927867) (0.925714, 41.927867) (0.926857, 41.927867) (0.928000, 41.927867) (0.929143, 41.927867) (0.930286, 41.927867) (0.931429, 41.927867) (0.932571, 41.927867) (0.933714, 41.927867) (0.934857, 41.927867) (0.936000, 41.927867) (0.937143, 41.927867) (0.938286, 41.927867) (0.939429, 41.927867) (0.940571, 41.927867) (0.941714, 41.927867) (0.942857, 41.927867) (0.944000, 41.927867) (0.945143, 41.927867) (0.946286, 41.927867) (0.947429, 41.927867) (0.948571, 41.927867) (0.949714, 41.927867) (0.950857, 41.927867) (0.952000, 41.927867) (0.953143, 41.927867) (0.954286, 41.927867) (0.955429, 41.927867) (0.956571, 41.927867) (0.957714, 41.927867) (0.958857, 41.927867) (0.960000, 41.927867) (0.961143, 41.927867) (0.962286, 41.927867) (0.963429, 41.927867) (0.964571, 41.927867) (0.965714, 41.927867) (0.966857, 41.927867) (0.968000, 41.927867) (0.969143, 41.927867) (0.970286, 41.927867) (0.971429, 41.927867) (0.972571, 41.927867) (0.973714, 41.927867) (0.974857, 41.927867) (0.976000, 41.927867) (0.977143, 41.927867) (0.978286, 41.927867) (0.979429, 41.927867) (0.980571, 41.927867) (0.981714, 41.927867) (0.982857, 41.927867) (0.984000, 41.927867) (0.985143, 41.927867) (0.986286, 41.927867) (0.987429, 41.927867) (0.988571, 41.927867) (0.989714, 41.927867) (0.990857, 41.927867) (0.992000, 41.927867) (0.993143, 41.927867) (0.994286, 41.927867) (0.995429, 41.927867) (0.996571, 41.927867) (0.997714, 41.927867) (0.998857, 41.927867) (1.000000, 0.000000)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001143, 1579947271.561971) (0.002286, 1579947271.561971) (0.003429, 1579947271.561971) (0.004571, 1579947271.561971) (0.005714, 1468360141.020868) (0.006857, 1465541901.784051) (0.008000, 1465541901.784051) (0.009143, 1465541901.784051) (0.010286, 1465541901.784051) (0.011429, 1465541901.784051) (0.012571, 1465541901.784051) (0.013714, 1465541901.784051) (0.014857, 1465541901.784051) (0.016000, 1465541901.784051) (0.017143, 1465541901.784051) (0.018286, 1465541901.784051) (0.019429, 1465541901.784051) (0.020571, 1465541901.784051) (0.021714, 1465541901.784051) (0.022857, 1327151257.085700) (0.024000, 1324333017.848883) (0.025143, 1324333017.848883) (0.026286, 1324333017.848883) (0.027429, 1324333017.848883) (0.028571, 1212745887.307780) (0.029714, 1209927648.070963) (0.030857, 1209927648.070963) (0.032000, 1209927648.070963) (0.033143, 1209927648.070963) (0.034286, 1209927648.070963) (0.035429, 1209927648.070963) (0.036571, 1209927648.070963) (0.037714, 1209927648.070963) (0.038857, 1209927648.070963) (0.040000, 1209927648.070963) (0.041143, 1209927648.070963) (0.042286, 1209927648.070963) (0.043429, 1209927648.070963) (0.044571, 1209927648.070963) (0.045714, 1209927648.070963) (0.046857, 1130985950.218001) (0.048000, 1128167710.981184) (0.049143, 1128167710.981184) (0.050286, 1128167710.981184) (0.051429, 1128167710.981184) (0.052571, 1128167710.981184) (0.053714, 1128167710.981184) (0.054857, 1128167710.981184) (0.056000, 1128167710.981184) (0.057143, 1128167710.981184) (0.058286, 1128167710.981184) (0.059429, 1128167710.981184) (0.060571, 1128167710.981184) (0.061714, 1128167710.981184) (0.062857, 1093182593.512459) (0.064000, 1090364354.275642) (0.065143, 1090364354.275642) (0.066286, 1090364354.275642) (0.067429, 1090364354.275642) (0.068571, 1090364354.275642) (0.069714, 1090364354.275642) (0.070857, 1090364354.275642) (0.072000, 1090364354.275642) (0.073143, 1090364354.275642) (0.074286, 1090364354.275642) (0.075429, 1090364354.275642) (0.076571, 1090364354.275642) (0.077714, 1090364354.275642) (0.078857, 1090364354.275642) (0.080000, 1090364354.275642) (0.081143, 1011422656.422680) (0.082286, 1008604417.185863) (0.083429, 1008604417.185863) (0.084571, 1008604417.185863) (0.085714, 1008604417.185863) (0.086857, 1008604417.185863) (0.088000, 1008604417.185863) (0.089143, 1008604417.185863) (0.090286, 1008604417.185863) (0.091429, 1008604417.185863) (0.092571, 1008604417.185863) (0.093714, 1008604417.185863) (0.094857, 1008604417.185863) (0.096000, 1008604417.185863) (0.097143, 1008604417.185863) (0.098286, 1008604417.185863) (0.099429, 1008604417.185863) (0.100571, 1008604417.185863) (0.101714, 1008604417.185863) (0.102857, 1008604417.185863) (0.104000, 1008604171.638320) (0.105143, 1008604171.638320) (0.106286, 1008604171.638320) (0.107429, 1008604171.638320) (0.108571, 1008604171.638320) (0.109714, 999469736.298500) (0.110857, 957877430.447599) (0.112000, 955059191.210782) (0.113143, 955059191.210782) (0.114286, 955059191.210782) (0.115429, 955059191.210782) (0.116571, 955059191.210782) (0.117714, 955059191.210782) (0.118857, 955059191.210782) (0.120000, 843582495.817207) (0.121143, 840764256.580390) (0.122286, 840764256.580390) (0.123429, 840764256.580390) (0.124571, 840764256.580390) (0.125714, 840764256.580390) (0.126857, 840764256.580390) (0.128000, 840764256.580390) (0.129143, 840764256.580390) (0.130286, 840764256.580390) (0.131429, 840764256.580390) (0.132571, 840764256.580390) (0.133714, 840764256.580390) (0.134857, 840764256.580390) (0.136000, 840764256.580390) (0.137143, 840764256.580390) (0.138286, 761822558.727427) (0.139429, 759004319.490610) (0.140571, 759004319.490610) (0.141714, 759004319.490610) (0.142857, 759004319.490610) (0.144000, 759004319.490610) (0.145143, 759004319.490610) (0.146286, 759004319.490610) (0.147429, 759004319.490610) (0.148571, 759004319.490610) (0.149714, 759004319.490610) (0.150857, 759004319.490610) (0.152000, 759004319.490610) (0.153143, 759004319.490610) (0.154286, 724019202.021886) (0.155429, 721200962.785069) (0.156571, 721200962.785069) (0.157714, 721200962.785069) (0.158857, 721200962.785069) (0.160000, 721200962.785069) (0.161143, 721200962.785069) (0.162286, 721200962.785069) (0.163429, 721200962.785069) (0.164571, 721200962.785069) (0.165714, 721200962.785069) (0.166857, 721200962.785069) (0.168000, 721200962.785069) (0.169143, 721200962.785069) (0.170286, 721200962.785069) (0.171429, 721200962.785069) (0.172571, 642259264.932106) (0.173714, 639441025.695289) (0.174857, 639441025.695289) (0.176000, 639441025.695289) (0.177143, 639441025.695289) (0.178286, 639441025.695289) (0.179429, 639441025.695289) (0.180571, 639441025.695289) (0.181714, 639441025.695289) (0.182857, 639441025.695289) (0.184000, 639441025.695289) (0.185143, 639441025.695289) (0.186286, 639441025.695289) (0.187429, 639441025.695289) (0.188571, 639441025.695289) (0.189714, 639441025.695289) (0.190857, 639441025.695289) (0.192000, 639441025.695289) (0.193143, 639441025.695289) (0.194286, 639441025.695289) (0.195429, 639440780.147747) (0.196571, 639440780.147747) (0.197714, 639440780.147747) (0.198857, 639440780.147747) (0.200000, 639440780.147747) (0.201143, 630306344.807926) (0.202286, 588714038.957025) (0.203429, 585895799.720208) (0.204571, 585895799.720208) (0.205714, 585895799.720208) (0.206857, 585895799.720208) (0.208000, 585895799.720208) (0.209143, 585895799.720208) (0.210286, 585895799.720208) (0.211429, 585895799.720208) (0.212571, 585895799.720208) (0.213714, 585895799.720208) (0.214857, 585895799.720208) (0.216000, 585895799.720208) (0.217143, 585895799.720208) (0.218286, 585895799.720208) (0.219429, 585895799.720208) (0.220571, 506954101.867245) (0.221714, 504135862.630429) (0.222857, 504135862.630429) (0.224000, 504135862.630429) (0.225143, 504135862.630429) (0.226286, 504135862.630429) (0.227429, 504135862.630429) (0.228571, 504135862.630429) (0.229714, 504135862.630429) (0.230857, 504135862.630429) (0.232000, 504135862.630429) (0.233143, 504135862.630429) (0.234286, 504135862.630429) (0.235429, 504135862.630429) (0.236571, 469150745.161704) (0.237714, 466332505.924887) (0.238857, 466332505.924887) (0.240000, 466332505.924887) (0.241143, 466332505.924887) (0.242286, 466332505.924887) (0.243429, 466332505.924887) (0.244571, 466332505.924887) (0.245714, 466332505.924887) (0.246857, 466332505.924887) (0.248000, 466332505.924887) (0.249143, 466332505.924887) (0.250286, 466332505.924887) (0.251429, 466332505.924887) (0.252571, 466332505.924887) (0.253714, 466332505.924887) (0.254857, 387390808.071924) (0.256000, 384572568.835108) (0.257143, 384572568.835108) (0.258286, 384572568.835108) (0.259429, 384572568.835108) (0.260571, 384572568.835108) (0.261714, 384572568.835108) (0.262857, 384572568.835108) (0.264000, 384572568.835108) (0.265143, 384572568.835108) (0.266286, 384572568.835108) (0.267429, 384572568.835108) (0.268571, 384572568.835108) (0.269714, 384572568.835108) (0.270857, 384572568.835108) (0.272000, 384572568.835108) (0.273143, 384572568.835108) (0.274286, 384572568.835108) (0.275429, 384572568.835108) (0.276571, 384572568.835108) (0.277714, 384572323.287565) (0.278857, 384572323.287565) (0.280000, 384572323.287565) (0.281143, 384572323.287565) (0.282286, 384572323.287565) (0.283429, 375437887.947745) (0.284571, 372619648.710928) (0.285714, 372619648.710928) (0.286857, 372619648.710928) (0.288000, 372619648.710928) (0.289143, 372619648.710928) (0.290286, 372619648.710928) (0.291429, 372619648.710928) (0.292571, 372619648.710928) (0.293714, 372619648.710928) (0.294857, 372619648.710928) (0.296000, 372619648.710928) (0.297143, 372619648.710928) (0.298286, 372619648.710928) (0.299429, 372619648.710928) (0.300571, 372619648.710928) (0.301714, 372619648.710928) (0.302857, 372619648.710928) (0.304000, 372619648.710928) (0.305143, 372619648.710928) (0.306286, 372619403.163385) (0.307429, 372619403.163385) (0.308571, 362711982.896912) (0.309714, 359893743.660095) (0.310857, 359893743.660095) (0.312000, 359893743.660095) (0.313143, 359893743.660095) (0.314286, 359893743.660095) (0.315429, 359893743.660095) (0.316571, 359893743.660095) (0.317714, 340959316.699853) (0.318857, 338141077.463036) (0.320000, 338141077.463036) (0.321143, 338141077.463036) (0.322286, 338141077.463036) (0.323429, 338141077.463036) (0.324571, 324908626.191371) (0.325714, 322090386.954554) (0.326857, 322090386.954554) (0.328000, 322090386.954554) (0.329143, 322090386.954554) (0.330286, 322090386.954554) (0.331429, 322090386.954554) (0.332571, 322090386.954554) (0.333714, 322090386.954554) (0.334857, 322090386.954554) (0.336000, 322090386.954554) (0.337143, 322090386.954554) (0.338286, 322090386.954554) (0.339429, 322090386.954554) (0.340571, 322090386.954554) (0.341714, 322090386.954554) (0.342857, 243148689.101591) (0.344000, 240330449.864774) (0.345143, 240330449.864774) (0.346286, 240330449.864774) (0.347429, 240330449.864774) (0.348571, 240330449.864774) (0.349714, 240330449.864774) (0.350857, 240330449.864774) (0.352000, 240330449.864774) (0.353143, 240330449.864774) (0.354286, 240330449.864774) (0.355429, 240330449.864774) (0.356571, 240330449.864774) (0.357714, 240330449.864774) (0.358857, 240330449.864774) (0.360000, 240330449.864774) (0.361143, 240330449.864774) (0.362286, 240330449.864774) (0.363429, 240330449.864774) (0.364571, 240330449.864774) (0.365714, 238304952.915270) (0.366857, 238304952.915270) (0.368000, 238304952.915270) (0.369143, 238304952.915270) (0.370286, 238304952.915270) (0.371429, 231195768.977412) (0.372571, 228377529.740595) (0.373714, 228377529.740595) (0.374857, 228377529.740595) (0.376000, 228377529.740595) (0.377143, 228377529.740595) (0.378286, 228377529.740595) (0.379429, 228377529.740595) (0.380571, 228377529.740595) (0.381714, 228377529.740595) (0.382857, 228377529.740595) (0.384000, 228377529.740595) (0.385143, 228377529.740595) (0.386286, 228377529.740595) (0.387429, 228377529.740595) (0.388571, 228377529.740595) (0.389714, 228377529.740595) (0.390857, 228377529.740595) (0.392000, 228377529.740595) (0.393143, 228377529.740595) (0.394286, 226352032.791090) (0.395429, 226352032.791090) (0.396571, 226352032.791090) (0.397714, 226352032.791090) (0.398857, 226352032.791090) (0.400000, 226352032.791090) (0.401143, 226352032.791090) (0.402286, 226352032.791090) (0.403429, 226352032.791090) (0.404571, 226352032.791090) (0.405714, 196717197.729520) (0.406857, 193898958.492703) (0.408000, 193898958.492703) (0.409143, 193898958.492703) (0.410286, 193898958.492703) (0.411429, 193898958.492703) (0.412571, 193898958.492703) (0.413714, 193898958.492703) (0.414857, 193898958.492703) (0.416000, 193898958.492703) (0.417143, 193898958.492703) (0.418286, 193898958.492703) (0.419429, 193898958.492703) (0.420571, 193898958.492703) (0.421714, 193898958.492703) (0.422857, 193898958.492703) (0.424000, 193898958.492703) (0.425143, 193898958.492703) (0.426286, 193898958.492703) (0.427429, 193898958.492703) (0.428571, 191873461.543198) (0.429714, 191873461.543198) (0.430857, 191873461.543198) (0.432000, 191873461.543198) (0.433143, 191873461.543198) (0.434286, 178641010.271533) (0.435429, 175822771.034716) (0.436571, 175822771.034716) (0.437714, 175822771.034716) (0.438857, 175822771.034716) (0.440000, 175822771.034716) (0.441143, 175822771.034716) (0.442286, 175822771.034716) (0.443429, 175822771.034716) (0.444571, 175822771.034716) (0.445714, 175822771.034716) (0.446857, 175822771.034716) (0.448000, 175822771.034716) (0.449143, 175822771.034716) (0.450286, 175822771.034716) (0.451429, 175822771.034716) (0.452571, 96881073.181754) (0.453714, 94062833.944937) (0.454857, 94062833.944937) (0.456000, 94062833.944937) (0.457143, 94062833.944937) (0.458286, 94062833.944937) (0.459429, 94062833.944937) (0.460571, 94062833.944937) (0.461714, 94062833.944937) (0.462857, 94062833.944937) (0.464000, 94062833.944937) (0.465143, 94062833.944937) (0.466286, 94062833.944937) (0.467429, 94062833.944937) (0.468571, 94062833.944937) (0.469714, 94062833.944937) (0.470857, 94062833.944937) (0.472000, 94062833.944937) (0.473143, 94062833.944937) (0.474286, 94062833.944937) (0.475429, 94062588.397394) (0.476571, 94062588.397394) (0.477714, 94062588.397394) (0.478857, 94062588.397394) (0.480000, 94062588.397394) (0.481143, 84928153.057574) (0.482286, 82109913.820757) (0.483429, 82109913.820757) (0.484571, 82109913.820757) (0.485714, 82109913.820757) (0.486857, 82109913.820757) (0.488000, 82109913.820757) (0.489143, 82109913.820757) (0.490286, 82109913.820757) (0.491429, 82109913.820757) (0.492571, 82109913.820757) (0.493714, 82109913.820757) (0.494857, 82109913.820757) (0.496000, 82109913.820757) (0.497143, 82109913.820757) (0.498286, 82109913.820757) (0.499429, 82109913.820757) (0.500571, 82109913.820757) (0.501714, 82109913.820757) (0.502857, 82109913.820757) (0.504000, 82109668.273214) (0.505143, 82109668.273214) (0.506286, 82109668.273214) (0.507429, 82109668.273214) (0.508571, 82109668.273214) (0.509714, 82109668.273214) (0.510857, 82109668.273214) (0.512000, 82109668.273214) (0.513143, 82109668.273214) (0.514286, 82109668.273214) (0.515429, 50449581.809682) (0.516571, 47631342.572865) (0.517714, 47631342.572865) (0.518857, 47631342.572865) (0.520000, 47631342.572865) (0.521143, 47631342.572865) (0.522286, 47631342.572865) (0.523429, 47631342.572865) (0.524571, 47631342.572865) (0.525714, 47631342.572865) (0.526857, 47631342.572865) (0.528000, 47631342.572865) (0.529143, 47631342.572865) (0.530286, 47631342.572865) (0.531429, 47631342.572865) (0.532571, 47631342.572865) (0.533714, 47631342.572865) (0.534857, 47631342.572865) (0.536000, 47631342.572865) (0.537143, 47631342.572865) (0.538286, 47631097.025322) (0.539429, 47631097.025322) (0.540571, 47631097.025322) (0.541714, 47631097.025322) (0.542857, 47631097.025322) (0.544000, 38496661.685502) (0.545143, 35678422.448685) (0.546286, 35678422.448685) (0.547429, 35678422.448685) (0.548571, 35678422.448685) (0.549714, 35678422.448685) (0.550857, 35678422.448685) (0.552000, 35678422.448685) (0.553143, 35678422.448685) (0.554286, 35678422.448685) (0.555429, 35678422.448685) (0.556571, 35678422.448685) (0.557714, 35678422.448685) (0.558857, 35678422.448685) (0.560000, 35678422.448685) (0.561143, 35678422.448685) (0.562286, 35678422.448685) (0.563429, 35678422.448685) (0.564571, 35678422.448685) (0.565714, 35678422.448685) (0.566857, 35678176.901143) (0.568000, 35678176.901143) (0.569143, 35678176.901143) (0.570286, 35678176.901143) (0.571429, 35678176.901143) (0.572571, 35678176.901143) (0.573714, 35678176.901143) (0.574857, 35678176.901143) (0.576000, 35678176.901143) (0.577143, 35678176.901143) (0.578286, 35678176.901143) (0.579429, 18440274.517287) (0.580571, 15622035.280470) (0.581714, 15622035.280470) (0.582857, 15622035.280470) (0.584000, 15622035.280470) (0.585143, 15622035.280470) (0.586286, 15622035.280470) (0.587429, 15622035.280470) (0.588571, 15622035.280470) (0.589714, 15622035.280470) (0.590857, 15622035.280470) (0.592000, 15622035.280470) (0.593143, 15622035.280470) (0.594286, 15622035.280470) (0.595429, 15622035.280470) (0.596571, 15622035.280470) (0.597714, 15622035.280470) (0.598857, 15622035.280470) (0.600000, 15622035.280470) (0.601143, 15622035.280470) (0.602286, 15621789.732927) (0.603429, 15621789.732927) (0.604571, 15621789.732927) (0.605714, 15621789.732927) (0.606857, 15621789.732927) (0.608000, 6487354.393107) (0.609143, 3669115.156290) (0.610286, 3669115.156290) (0.611429, 3669115.156290) (0.612571, 3669115.156290) (0.613714, 3669115.156290) (0.614857, 3669115.156290) (0.616000, 3669115.156290) (0.617143, 3669115.156290) (0.618286, 3669115.156290) (0.619429, 3669115.156290) (0.620571, 3669115.156290) (0.621714, 3669115.156290) (0.622857, 3669115.156290) (0.624000, 3669115.156290) (0.625143, 3669115.156290) (0.626286, 3669115.156290) (0.627429, 3669115.156290) (0.628571, 3669115.156290) (0.629714, 3669115.156290) (0.630857, 3668869.608747) (0.632000, 3668869.608747) (0.633143, 3668869.608747) (0.634286, 3668869.608747) (0.635429, 3668869.608747) (0.636571, 3668869.608747) (0.637714, 3668869.608747) (0.638857, 3668869.608747) (0.640000, 3668869.608747) (0.641143, 3668869.608747) (0.642286, 3668869.608747) (0.643429, 3668869.608747) (0.644571, 3668869.608747) (0.645714, 3668869.608747) (0.646857, 3668869.608747) (0.648000, 3668869.608747) (0.649143, 3668869.608747) (0.650286, 3668869.608747) (0.651429, 3668869.608747) (0.652571, 3668869.608747) (0.653714, 3668869.608747) (0.654857, 3668869.608747) (0.656000, 2828751.432800) (0.657143, 10512.195983) (0.658286, 10512.195983) (0.659429, 10512.195983) (0.660571, 10512.195983) (0.661714, 10512.195983) (0.662857, 10512.195983) (0.664000, 10512.195983) (0.665143, 10512.195983) (0.666286, 10512.195983) (0.667429, 10512.195983) (0.668571, 10512.195983) (0.669714, 10512.195983) (0.670857, 10512.195983) (0.672000, 10512.195983) (0.673143, 10512.195983) (0.674286, 10512.195983) (0.675429, 10512.195983) (0.676571, 10512.195983) (0.677714, 10512.195983) (0.678857, 10266.648441) (0.680000, 10266.648441) (0.681143, 10266.648441) (0.682286, 10266.648441) (0.683429, 10266.648441) (0.684571, 10266.648441) (0.685714, 10266.648441) (0.686857, 10266.648441) (0.688000, 10266.648441) (0.689143, 10266.648441) (0.690286, 10266.648441) (0.691429, 10266.648441) (0.692571, 10266.648441) (0.693714, 10266.648441) (0.694857, 10266.648441) (0.696000, 10266.648441) (0.697143, 10266.648441) (0.698286, 10266.648441) (0.699429, 10266.648441) (0.700571, 10266.648441) (0.701714, 10266.648441) (0.702857, 10266.648441) (0.704000, 10266.648441) (0.705143, 10266.648441) (0.706286, 10266.648441) (0.707429, 10266.648441) (0.708571, 10266.648441) (0.709714, 10266.648441) (0.710857, 10266.648441) (0.712000, 10266.648441) (0.713143, 10266.648441) (0.714286, 10266.648441) (0.715429, 10266.648441) (0.716571, 10266.648441) (0.717714, 10266.648441) (0.718857, 10266.648441) (0.720000, 10266.648441) (0.721143, 10266.648441) (0.722286, 10266.648441) (0.723429, 10266.648441) (0.724571, 10266.648441) (0.725714, 10266.648441) (0.726857, 10266.648441) (0.728000, 10266.648441) (0.729143, 10266.648441) (0.730286, 10266.648441) (0.731429, 10266.648441) (0.732571, 10266.648441) (0.733714, 10266.648441) (0.734857, 10266.648441) (0.736000, 10266.648441) (0.737143, 10266.648441) (0.738286, 10266.648441) (0.739429, 10266.648441) (0.740571, 10266.648441) (0.741714, 10266.648441) (0.742857, 10266.648441) (0.744000, 10266.648441) (0.745143, 10266.648441) (0.746286, 10266.648441) (0.747429, 10266.648441) (0.748571, 10266.648441) (0.749714, 10266.648441) (0.750857, 10266.648441) (0.752000, 10266.648441) (0.753143, 10266.648441) (0.754286, 10266.648441) (0.755429, 9143.533885) (0.756571, 9143.533885) (0.757714, 9143.533885) (0.758857, 9143.533885) (0.760000, 9143.533885) (0.761143, 9143.533885) (0.762286, 9143.533885) (0.763429, 9143.533885) (0.764571, 9143.533885) (0.765714, 9143.533885) (0.766857, 9143.533885) (0.768000, 1656.137506) (0.769143, 1656.137506) (0.770286, 1656.137506) (0.771429, 1656.137506) (0.772571, 1656.137506) (0.773714, 1656.137506) (0.774857, 1656.137506) (0.776000, 1656.137506) (0.777143, 1656.137506) (0.778286, 1656.137506) (0.779429, 1656.137506) (0.780571, 1656.137506) (0.781714, 1656.137506) (0.782857, 1656.137506) (0.784000, 1656.137506) (0.785143, 1656.137506) (0.786286, 1656.137506) (0.787429, 1656.137506) (0.788571, 1656.137506) (0.789714, 1410.589964) (0.790857, 1410.589964) (0.792000, 1410.589964) (0.793143, 1410.589964) (0.794286, 1410.589964) (0.795429, 1410.589964) (0.796571, 1410.589964) (0.797714, 1410.589964) (0.798857, 1410.589964) (0.800000, 1410.589964) (0.801143, 1410.589964) (0.802286, 1410.589964) (0.803429, 1410.589964) (0.804571, 1410.589964) (0.805714, 1410.589964) (0.806857, 1410.589964) (0.808000, 1410.589964) (0.809143, 1410.589964) (0.810286, 1410.589964) (0.811429, 1410.589964) (0.812571, 1410.589964) (0.813714, 1410.589964) (0.814857, 1410.589964) (0.816000, 1410.589964) (0.817143, 1410.589964) (0.818286, 1410.589964) (0.819429, 1410.589964) (0.820571, 1410.589964) (0.821714, 1410.589964) (0.822857, 1410.589964) (0.824000, 1410.589964) (0.825143, 1410.589964) (0.826286, 1410.589964) (0.827429, 1410.589964) (0.828571, 1410.589964) (0.829714, 1410.589964) (0.830857, 1410.589964) (0.832000, 1410.589964) (0.833143, 1410.589964) (0.834286, 1410.589964) (0.835429, 1410.589964) (0.836571, 1410.589964) (0.837714, 1410.589964) (0.838857, 1410.589964) (0.840000, 1410.589964) (0.841143, 1410.589964) (0.842286, 1410.589964) (0.843429, 1410.589964) (0.844571, 1410.589964) (0.845714, 1410.589964) (0.846857, 1410.589964) (0.848000, 1410.589964) (0.849143, 1410.589964) (0.850286, 1410.589964) (0.851429, 1410.589964) (0.852571, 1410.589964) (0.853714, 1410.589964) (0.854857, 1410.589964) (0.856000, 1410.589964) (0.857143, 1410.589964) (0.858286, 1410.589964) (0.859429, 1410.589964) (0.860571, 1410.589964) (0.861714, 1410.589964) (0.862857, 1410.589964) (0.864000, 1410.589964) (0.865143, 1410.589964) (0.866286, 287.475409) (0.867429, 287.475409) (0.868571, 287.475409) (0.869714, 287.475409) (0.870857, 287.475409) (0.872000, 287.475409) (0.873143, 287.475409) (0.874286, 287.475409) (0.875429, 287.475409) (0.876571, 287.475409) (0.877714, 287.475409) (0.878857, 287.475409) (0.880000, 287.475409) (0.881143, 287.475409) (0.882286, 287.475409) (0.883429, 287.475409) (0.884571, 287.475409) (0.885714, 287.475409) (0.886857, 287.475409) (0.888000, 41.927867) (0.889143, 41.927867) (0.890286, 41.927867) (0.891429, 41.927867) (0.892571, 41.927867) (0.893714, 41.927867) (0.894857, 41.927867) (0.896000, 41.927867) (0.897143, 41.927867) (0.898286, 41.927867) (0.899429, 41.927867) (0.900571, 41.927867) (0.901714, 41.927867) (0.902857, 41.927867) (0.904000, 41.927867) (0.905143, 41.927867) (0.906286, 41.927867) (0.907429, 41.927867) (0.908571, 41.927867) (0.909714, 41.927867) (0.910857, 41.927867) (0.912000, 41.927867) (0.913143, 41.927867) (0.914286, 41.927867) (0.915429, 41.927867) (0.916571, 41.927867) (0.917714, 41.927867) (0.918857, 41.927867) (0.920000, 41.927867) (0.921143, 41.927867) (0.922286, 41.927867) (0.923429, 41.927867) (0.924571, 41.927867) (0.925714, 41.927867) (0.926857, 41.927867) (0.928000, 41.927867) (0.929143, 41.927867) (0.930286, 41.927867) (0.931429, 41.927867) (0.932571, 41.927867) (0.933714, 41.927867) (0.934857, 41.927867) (0.936000, 41.927867) (0.937143, 41.927867) (0.938286, 41.927867) (0.939429, 41.927867) (0.940571, 41.927867) (0.941714, 41.927867) (0.942857, 41.927867) (0.944000, 41.927867) (0.945143, 41.927867) (0.946286, 41.927867) (0.947429, 41.927867) (0.948571, 41.927867) (0.949714, 41.927867) (0.950857, 41.927867) (0.952000, 41.927867) (0.953143, 41.927867) (0.954286, 41.927867) (0.955429, 41.927867) (0.956571, 41.927867) (0.957714, 41.927867) (0.958857, 41.927867) (0.960000, 41.927867) (0.961143, 41.927867) (0.962286, 41.927867) (0.963429, 41.927867) (0.964571, 41.927867) (0.965714, 41.927867) (0.966857, 41.927867) (0.968000, 41.927867) (0.969143, 41.927867) (0.970286, 41.927867) (0.971429, 41.927867) (0.972571, 41.927867) (0.973714, 41.927867) (0.974857, 41.927867) (0.976000, 41.927867) (0.977143, 41.927867) (0.978286, 41.927867) (0.979429, 41.927867) (0.980571, 41.927867) (0.981714, 41.927867) (0.982857, 41.927867) (0.984000, 41.927867) (0.985143, 41.927867) (0.986286, 41.927867) (0.987429, 41.927867) (0.988571, 41.927867) (0.989714, 41.927867) (0.990857, 41.927867) (0.992000, 41.927867) (0.993143, 41.927867) (0.994286, 41.927867) (0.995429, 41.927867) (0.996571, 41.927867) (0.997714, 41.927867) (0.998857, 41.927867) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_fairnessAll.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.5]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=1601064560750,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.001720, 1572998664395.906700) (0.003441, 1433533976279.715000) (0.005161, 1405467913234.641000) (0.006881, 1371464378836.403600) (0.008601, 1116140810998.555200) (0.010322, 1092680089529.532200) (0.012042, 1054071213555.243700) (0.013762, 1053924945939.323900) (0.015483, 884465501101.443800) (0.017203, 1024343760251.525000) (0.018923, 1024197492635.605200) (0.020643, 1056319854473.350600) (0.022364, 919169705555.291700) (0.024084, 914564363979.240700) (0.025804, 875955488004.952100) (0.027525, 831428190279.410300) (0.029245, 706349775551.152300) (0.030965, 846227867992.914100) (0.032685, 812224333594.676500) (0.034406, 878204128923.059100) (0.036126, 839595252948.770500) (0.037846, 795067955223.228600) (0.039566, 669989540494.970700) (0.041287, 809867632936.732400) (0.043007, 775864098538.494900) (0.044727, 771258756962.443800) (0.046448, 601653211216.963500) (0.048168, 754144727693.966100) (0.049888, 720141193295.728500) (0.051608, 715535851719.677500) (0.053329, 545930305974.197140) (0.055049, 545784038358.277340) (0.056769, 685808231707.639400) (0.058490, 647199355733.350800) (0.060210, 602672058007.809000) (0.061930, 477593643279.550800) (0.063650, 438984934013.581800) (0.065371, 682639920031.530000) (0.067091, 682493652415.610200) (0.068811, 644030877348.922000) (0.070532, 479030506471.173100) (0.072252, 474425164895.121800) (0.073972, 435816288920.833250) (0.075692, 391288991195.291500) (0.077413, 386683649619.240230) (0.079133, 348074773644.951660) (0.080853, 347928506029.031740) (0.082574, 347928506029.031740) (0.084294, 298727789151.176760) (0.086014, 326565033424.370360) (0.087734, 389748058325.741940) (0.089455, 682627424346.955100) (0.091175, 682481156731.035300) (0.092895, 644018381664.347000) (0.094616, 479018010786.598140) (0.096336, 474412669210.546900) (0.098056, 435803793236.258300) (0.099776, 386671320642.984860) (0.101497, 386525053027.064940) (0.103217, 348062277960.376700) (0.104937, 347916010344.456800) (0.106657, 347916010344.456800) (0.108378, 298715293466.601800) (0.110098, 326552537739.795400) (0.111818, 389735395932.847400) (0.113539, 355731861534.610100) (0.115259, 351126519958.558840) (0.116979, 301993880656.965800) (0.118699, 267990346258.728520) (0.120420, 263385004682.677250) (0.122140, 263238737066.757320) (0.123860, 262983289521.363770) (0.125581, 214037853480.582760) (0.127301, 241875097753.776370) (0.129021, 262265548414.521730) (0.130741, 356676954263.980700) (0.132462, 387256039480.994140) (0.134182, 387109771865.074200) (0.135902, 348646996798.386000) (0.137623, 299514357496.792970) (0.139343, 265510823098.555660) (0.141063, 260905481522.504400) (0.142783, 260759213906.584470) (0.144504, 260503766361.190920) (0.146224, 211558330320.409900) (0.147944, 239395574593.603520) (0.149665, 259786025254.348880) (0.151385, 354197431103.807860) (0.153105, 377761222482.785640) (0.154825, 343757688084.548340) (0.156546, 339152346508.497100) (0.158266, 290019707206.904050) (0.159986, 256016172808.666750) (0.161707, 251410831232.615480) (0.163427, 251264563616.695560) (0.165147, 251009116071.302000) (0.166867, 202063680030.521000) (0.168588, 229900924303.714600) (0.170308, 250291374964.459960) (0.172028, 344702780813.918950) (0.173748, 310699246415.681640) (0.175469, 306093904839.630400) (0.177189, 256961265538.037350) (0.178909, 218352556272.068360) (0.180630, 218206288656.148440) (0.182350, 218206121947.828860) (0.184070, 217950507694.115720) (0.185790, 169005238361.654300) (0.187511, 196842482634.847900) (0.189231, 217232933295.593260) (0.190951, 206889259238.169680) (0.192672, 206742991622.249760) (0.194392, 206742824913.930180) (0.196112, 206487210660.217040) (0.197832, 344700910511.407700) (0.199553, 310697376113.170400) (0.201273, 306092034537.119140) (0.202993, 256959395235.526120) (0.204714, 218350685969.557130) (0.206434, 218204418353.637200) (0.208154, 218204251645.317630) (0.209874, 217948637391.604500) (0.211595, 169003368059.143070) (0.213315, 196840612332.336670) (0.215035, 217231062993.082030) (0.216756, 206887388935.658450) (0.218476, 206741121319.738530) (0.220196, 206740954611.418950) (0.221916, 206485340357.705800) (0.223637, 202304693593.851070) (0.225357, 213831348751.413570) (0.227077, 213685081135.493650) (0.228798, 213684914427.174070) (0.230518, 213429300173.460940) (0.232238, 218350280931.516600) (0.233958, 218350484513.765380) (0.235679, 218204216897.845460) (0.237399, 218204216897.845460) (0.239119, 217948602644.132320) (0.240839, 201445919160.915770) (0.242560, 217231194953.929440) (0.244280, 217084927338.009520) (0.246000, 206887187479.866700) (0.247721, 206740919863.946780) (0.249441, 206740919863.946780) (0.251161, 206485305610.233640) (0.252881, 202304658846.378900) (0.254602, 213831147295.621830) (0.256322, 213684879679.701900) (0.258042, 213684879679.701900) (0.259763, 213429265425.988770) (0.261483, 218350246184.044430) (0.263203, 218203978568.124500) (0.264923, 218203978568.124500) (0.266644, 169003261690.269530) (0.268364, 196840505963.463130) (0.270084, 217230789915.888920) (0.271805, 217084522299.969000) (0.273525, 206886949150.145750) (0.275245, 206740681534.225830) (0.276965, 206740681534.225830) (0.278686, 206909762092.709230) (0.280406, 202304420516.657960) (0.282126, 213830908965.900880) (0.283847, 213684641349.980960) (0.285567, 213684641349.980960) (0.287287, 164483924472.125980) (0.289007, 192321168745.319580) (0.290728, 212711452697.745360) (0.292448, 212565185081.825440) (0.294168, 202367611932.002200) (0.295889, 202221344316.082280) (0.297609, 202221344316.082280) (0.299329, 202390424874.565670) (0.301049, 197785083298.514400) (0.302770, 197638815682.594480) (0.304490, 197383368137.200930) (0.306210, 148437932096.419920) (0.307930, 176275176369.613530) (0.309651, 196665627030.358900) (0.311371, 190927127840.667000) (0.313091, 186321786264.615720) (0.314812, 186175518648.695800) (0.316532, 185920071103.302250) (0.318252, 136974635062.521240) (0.319972, 164811879335.714840) (0.321693, 185202329996.460200) (0.323413, 185056062380.540280) (0.325133, 135194997381.027340) (0.326854, 135048729765.107420) (0.328574, 135048729765.107420) (0.330294, 85848012887.252440) (0.332014, 113685257160.446040) (0.333735, 134075707821.191400) (0.335455, 133929440205.271480) (0.337175, 133929273496.951900) (0.338896, 133673659243.238770) (0.340616, 84728389910.777340) (0.342336, 112565634183.970950) (0.344056, 112419366568.051030) (0.345777, 112419366568.051030) (0.347497, 63218649690.196045) (0.349217, 63072382074.276120) (0.350938, 63072215365.956540) (0.352658, 62816601112.243410) (0.354378, 62816601112.243410) (0.356098, 133059776548.342530) (0.357819, 132913508932.422600) (0.359539, 132913508932.422600) (0.361259, 83712792054.567630) (0.362980, 111550036327.761230) (0.364700, 111403768711.841310) (0.366420, 111403602003.521730) (0.368140, 111147987749.808600) (0.369861, 62202718417.347170) (0.371581, 62056450801.427246) (0.373301, 62056450801.427246) (0.375022, 61800836547.714110) (0.376742, 61800836547.714110) (0.378462, 75027864686.232420) (0.380182, 133055741275.196530) (0.381903, 133059026176.633540) (0.383623, 132912758560.713620) (0.385343, 132912758560.713620) (0.387063, 83712041682.858640) (0.388784, 111549285956.052250) (0.390504, 111403018340.132320) (0.392224, 111402851631.812740) (0.393945, 111147237378.099610) (0.395665, 62201968045.638180) (0.397385, 62055700429.718260) (0.399105, 62055700429.718260) (0.400826, 61800086176.005130) (0.402546, 61800086176.005130) (0.404266, 75027114314.523440) (0.405987, 133054990903.487550) (0.407707, 132908723287.567630) (0.409427, 132908723287.567630) (0.411147, 83708006409.712650) (0.412868, 111545250682.906250) (0.414588, 111398983066.986330) (0.416308, 111398816358.666750) (0.418029, 111143202104.953610) (0.419749, 62197932772.492190) (0.421469, 62051665156.572266) (0.423189, 62051665156.572266) (0.424910, 61796050902.859130) (0.426630, 61796050902.859130) (0.428350, 75023079041.377440) (0.430071, 74876811425.457520) (0.431791, 74876811425.457520) (0.433511, 74621197171.744380) (0.435231, 25675927839.282960) (0.436952, 25529660223.363037) (0.438672, 25274212677.969482) (0.440392, 25274045969.649902) (0.442113, 25273015763.583008) (0.443833, 50943005659.550540) (0.445553, 50796738043.630615) (0.447273, 50796571335.311035) (0.448994, 50540957081.597900) (0.450714, 1595687749.136475) (0.452434, 1449420133.216553) (0.454154, 1449420133.216553) (0.455875, 1193805879.503418) (0.457595, 1193805879.503418) (0.459315, 938937422.643311) (0.461036, 938937422.643311) (0.462756, 934152844.120606) (0.464476, 569774031.152832) (0.466196, 569774031.152832) (0.467917, 824532052.865479) (0.469637, 824532052.865479) (0.471357, 819747474.342773) (0.473078, 455368661.375000) (0.474798, 455368661.375000) (0.476518, 454171746.988525) (0.478238, 1595839518.312988) (0.479959, 1449571902.393066) (0.481679, 1449405194.073486) (0.483399, 1193790940.360352) (0.485120, 1193790940.360352) (0.486840, 939089191.819824) (0.488560, 938922483.500244) (0.490280, 937892277.433350) (0.492001, 933971196.657959) (0.493721, 569759092.009766) (0.495441, 824683822.041992) (0.497162, 824517113.722412) (0.498882, 823486907.655518) (0.500602, 819565826.880127) (0.502322, 455353722.231934) (0.504043, 455353722.231934) (0.505763, 1595736023.904297) (0.507483, 1449468407.984375) (0.509203, 1449301699.664795) (0.510924, 1193687445.951660) (0.512644, 1193687445.951660) (0.514364, 938985697.411133) (0.516085, 938818989.091553) (0.517805, 937788783.024658) (0.519525, 933867702.249268) (0.521245, 569655597.601074) (0.522966, 824580327.633301) (0.524686, 824413619.313721) (0.526406, 823383413.246826) (0.528127, 819462332.471436) (0.529847, 455250227.823242) (0.531567, 455250227.823242) (0.533287, 450298940.980957) (0.535008, 450298940.980957) (0.536728, 449102026.594482) (0.538448, 451758333.182617) (0.540169, 451591624.863037) (0.541889, 450561418.796143) (0.543609, 446640338.020752) (0.545329, 335853642.347412) (0.547050, 335686934.027832) (0.548770, 334656727.960938) (0.550490, 330735647.185547) (0.552211, 330735647.185547) (0.553931, 329538732.799072) (0.555651, 332028331.067627) (0.557371, 332028331.067627) (0.559092, 330831416.681152) (0.560812, 327077044.225342) (0.562532, 327077044.225342) (0.564253, 325880129.838867) (0.565973, 300185732.094727) (0.567693, 300019023.775147) (0.569413, 187786212.097412) (0.571134, 187786212.097412) (0.572854, 182834925.255127) (0.574574, 285596839.695557) (0.576295, 285596839.695557) (0.578015, 280645552.853272) (0.579735, 280645552.853272) (0.581455, 279448638.466797) (0.583176, 279448638.466797) (0.584896, 253587532.403076) (0.586616, 141354720.725342) (0.588336, 141354720.725342) (0.590057, 140157806.338867) (0.591777, 136403433.883057) (0.593497, 136403433.883057) (0.595218, 135206519.496582) (0.596938, 109512121.752441) (0.598658, 109345413.432861) (0.600378, 108315207.365967) (0.602099, 104394126.590576) (0.603819, 104394126.590576) (0.605539, 103197212.204102) (0.607260, 103197212.204102) (0.608980, 103197212.204102) (0.610700, 100384957.357178) (0.612420, 27585476.343018) (0.614141, 27585476.343018) (0.615861, 22634189.500732) (0.617581, 97392493.308594) (0.619302, 97392493.308594) (0.621022, 92607914.785889) (0.622742, 92441206.466309) (0.624462, 91411000.399414) (0.626183, 91244292.079834) (0.627903, 91244292.079834) (0.629623, 91244292.079834) (0.631344, 15632556.218750) (0.633064, 15632556.218750) (0.634784, 10847977.696045) (0.636504, 10681269.376465) (0.638225, 9651063.309570) (0.639945, 94574254.071777) (0.641665, 94574254.071777) (0.643386, 89622967.229492) (0.645106, 89622967.229492) (0.646826, 88426052.843018) (0.648546, 88426052.843018) (0.650267, 88426052.843018) (0.651987, 85780506.315674) (0.653707, 12814316.981934) (0.655428, 12814316.981934) (0.657148, 8029738.459229) (0.658868, 7863030.139648) (0.660588, 6832824.072754) (0.662309, 6666115.753174) (0.664029, 6666115.753174) (0.665749, 6666115.753174) (0.667469, 3853860.906250) (0.669190, 3853860.906250) (0.670910, 3853860.906250) (0.672630, 3853860.906250) (0.674351, 3246462.979492) (0.676071, 12972169.242920) (0.677791, 12805460.923340) (0.679511, 11775254.856445) (0.681232, 7854174.081055) (0.682952, 7854174.081055) (0.684672, 6657259.694580) (0.686393, 6657259.694580) (0.688113, 6657259.694580) (0.689833, 3845004.847656) (0.691553, 3845004.847656) (0.693274, 3845004.847656) (0.694994, 3845004.847656) (0.696714, 3845004.847656) (0.698435, 3237606.920898) (0.700155, 3237606.920898) (0.701875, 12804092.261230) (0.703595, 12804092.261230) (0.705316, 11607177.874756) (0.707036, 7852805.418945) (0.708756, 7852805.418945) (0.710477, 6655891.032471) (0.712197, 6655891.032471) (0.713917, 6655891.032471) (0.715637, 3843636.185547) (0.717358, 3843636.185547) (0.719078, 3843636.185547) (0.720798, 3843636.185547) (0.722519, 3236238.258789) (0.724239, 3236238.258789) (0.725959, 3236238.258789) (0.727679, 3236238.258789) (0.729400, 12970758.652832) (0.731120, 12804050.333252) (0.732840, 11773844.266357) (0.734560, 7852763.490967) (0.736281, 7852763.490967) (0.738001, 6655849.104492) (0.739721, 6655849.104492) (0.741442, 6655849.104492) (0.743162, 3843594.257568) (0.744882, 3843594.257568) (0.746602, 3843594.257568) (0.748323, 3843594.257568) (0.750043, 3843594.257568) (0.751763, 3236196.330811) (0.753484, 3236196.330811) (0.755204, 3236196.330811) (0.756924, 12803804.785645) (0.758644, 12803804.785645) (0.760365, 7852517.943359) (0.762085, 7852517.943359) (0.763805, 6655603.556885) (0.765526, 6655603.556885) (0.767246, 6655603.556885) (0.768966, 4010057.029541) (0.770686, 3843348.709961) (0.772407, 3843348.709961) (0.774127, 3843348.709961) (0.775847, 3843348.709961) (0.777568, 3235950.783203) (0.779288, 3235950.783203) (0.781008, 3235950.783203) (0.782728, 3235950.783203) (0.784449, 2585511.763672) (0.786169, 2585511.763672) (0.787889, 2585511.763672) (0.789609, 2585511.763672) (0.791330, 1978113.836914) (0.793050, 1978113.836914) (0.794770, 1978113.836914) (0.796491, 1978113.836914) (0.798211, 1978113.836914) (0.799931, 1952272.187256) (0.801651, 1952272.187256) (0.803372, 1952272.187256) (0.805092, 1952272.187256) (0.806812, 1952272.187256) (0.808533, 1952272.187256) (0.810253, 1883573.202148) (0.811973, 1883573.202148) (0.813693, 1883573.202148) (0.815414, 1883573.202148) (0.817134, 1883573.202148) (0.818854, 1857731.552490) (0.820575, 1857731.552490) (0.822295, 1857731.552490) (0.824015, 1857731.552490) (0.825735, 1857731.552490) (0.827456, 1857731.552490) (0.829176, 1623116.224609) (0.830896, 1623116.224609) (0.832617, 792506.607666) (0.834337, 792506.607666) (0.836057, 792506.607666) (0.837777, 792506.607666) (0.839498, 792506.607666) (0.841218, 792506.607666) (0.842938, 557891.279785) (0.844659, 557891.279785) (0.846379, 557891.279785) (0.848099, 557891.279785) (0.849819, 557891.279785) (0.851540, 557891.279785) (0.853260, 557891.279785) (0.854980, 557891.279785) (0.856700, 557891.279785) (0.858421, 557891.279785) (0.860141, 387777.516602) (0.861861, 387777.516602) (0.863582, 387777.516602) (0.865302, 557820.281250) (0.867022, 557820.281250) (0.868742, 557877.431152) (0.870463, 557890.718018) (0.872183, 557890.718018) (0.873903, 557890.718018) (0.875624, 557890.718018) (0.877344, 557890.718018) (0.879064, 557890.718018) (0.880784, 557890.718018) (0.882505, 557890.718018) (0.884225, 557890.718018) (0.885945, 557890.718018) (0.887666, 387776.954834) (0.889386, 387776.954834) (0.891106, 387776.954834) (0.892826, 557819.719482) (0.894547, 557819.719482) (0.896267, 557876.869385) (0.897987, 557876.869385) (0.899708, 557876.869385) (0.901428, 557876.869385) (0.903148, 557876.869385) (0.904868, 557876.869385) (0.906589, 557876.869385) (0.908309, 557876.869385) (0.910029, 557876.869385) (0.911750, 557876.869385) (0.913470, 387763.106201) (0.915190, 387763.106201) (0.916910, 387763.106201) (0.918631, 557805.870850) (0.920351, 557805.870850) (0.922071, 557805.870850) (0.923792, 557805.870850) (0.925512, 557805.870850) (0.927232, 557805.870850) (0.928952, 557805.870850) (0.930673, 557805.870850) (0.932393, 557805.870850) (0.934113, 557805.870850) (0.935833, 178343.300781) (0.937554, 387692.107666) (0.939274, 387692.107666) (0.940994, 387692.107666) (0.942715, 387692.107666) (0.944435, 387692.107666) (0.946155, 387692.107666) (0.947875, 387692.107666) (0.949596, 387692.107666) (0.951316, 387692.107666) (0.953036, 8229.537598) (0.954757, 8229.537598) (0.956477, 8229.537598) (0.958197, 8229.537598) (0.959917, 8229.537598) (0.961638, 8229.537598) (0.963358, 8229.537598) (0.965078, 8229.537598) (0.966799, 8229.537598) (0.968519, 8229.537598) (0.970239, 8229.537598) (0.971959, 8229.537598) (0.973680, 0.801270) (0.975400, 0.801270) (0.977120, 0.801270) (0.978841, 0.801270) (0.980561, 0.801270) (0.982281, 0.801270) (0.984001, 0.801270) (0.985722, 0.801270) (0.987442, 0.801270) (0.989162, 0.801270) (0.990883, 0.801270) (0.992603, 0.801270) (0.994323, 0.801270) (0.996043, 0.801270) (0.997764, 0.801270) (0.999484, 0.801270)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.001720, 1572998664395.906700) (0.003441, 1572852396779.986800) (0.005161, 1405467913234.641000) (0.006881, 1405321645618.721400) (0.008601, 1366859037260.352500) (0.010322, 1092680089529.532200) (0.012042, 1054071213555.243700) (0.013762, 1053924945939.323700) (0.015483, 1053924945939.323700) (0.017203, 845856791835.474600) (0.018923, 845710524219.554800) (0.020643, 845710357511.235400) (0.022364, 758115276559.593100) (0.024084, 757969008943.673300) (0.025804, 777520129140.828500) (0.027525, 777373861524.908700) (0.029245, 777373861524.908700) (0.030965, 689778613864.947000) (0.032685, 689632346249.027200) (0.034406, 689632346249.027200) (0.036126, 640431629371.172000) (0.037846, 668268873644.365600) (0.039566, 668122606028.445800) (0.041287, 653418378808.765400) (0.043007, 653272111192.845600) (0.044727, 653272111192.845600) (0.046448, 604071394314.990400) (0.048168, 631908638588.184000) (0.049888, 631762370972.264200) (0.051608, 650249900424.336500) (0.053329, 650103632808.416700) (0.055049, 649848185263.023100) (0.056769, 600902749222.242100) (0.058490, 628739993495.435700) (0.060210, 628593725879.515900) (0.061930, 628593725879.515900) (0.063650, 472134341582.364260) (0.065371, 471988073966.444340) (0.067091, 471987907258.124760) (0.068811, 471732293004.411600) (0.070532, 422787023671.950200) (0.072252, 450624267945.143800) (0.073972, 450478000329.223900) (0.075692, 450478000329.223900) (0.077413, 401277283451.368900) (0.079133, 348074773644.951660) (0.080853, 347928506029.031740) (0.082574, 347928506029.031740) (0.084294, 298727789151.176760) (0.086014, 326565033424.370360) (0.087734, 326418765808.450440) (0.089455, 326418599100.130860) (0.091175, 326162984846.417700) (0.092895, 277217715513.956300) (0.094616, 277071447898.036400) (0.096336, 263397500367.252200) (0.098056, 263251232751.332280) (0.099776, 262995785205.938720) (0.101497, 214050349165.157700) (0.103217, 241887593438.351320) (0.104937, 241741325822.431400) (0.106657, 241741325822.431400) (0.108378, 241485711568.718260) (0.110098, 192540442236.256840) (0.111818, 192394174620.336900) (0.113539, 240768137170.195800) (0.115259, 230339058698.385500) (0.116979, 230192791082.465580) (0.118699, 229937343537.072020) (0.120420, 180991907496.291020) (0.122140, 208829151769.484620) (0.123860, 208682884153.564700) (0.125581, 208682884153.564700) (0.127301, 208427269899.851560) (0.129021, 159482000567.390140) (0.130741, 207709862209.648680) (0.132462, 207563594593.728760) (0.134182, 207563427885.409180) (0.135902, 207307813631.696040) (0.137623, 230326729722.130130) (0.139343, 230180462106.210200) (0.141063, 230180295397.890620) (0.142783, 229924681144.177500) (0.144504, 180979411811.716060) (0.146224, 208816656084.909670) (0.147944, 208670388468.989750) (0.149665, 208670388468.989750) (0.151385, 159469671591.134770) (0.153105, 159323403975.214840) (0.154825, 207697366525.073730) (0.156546, 207551098909.153800) (0.158266, 207550932200.834230) (0.159986, 207295317947.121100) (0.161707, 158350048614.659670) (0.163427, 158203780998.739750) (0.165147, 158203780998.739750) (0.166867, 199322005795.020750) (0.168588, 199175738179.100830) (0.170308, 199175738179.100830) (0.172028, 149975021301.245850) (0.173748, 149828753685.325930) (0.175469, 198202549526.865230) (0.177189, 198056281910.945300) (0.178909, 198056281910.945300) (0.180630, 197800667657.232180) (0.182350, 148855398324.770750) (0.184070, 148709130708.850830) (0.185790, 148709130708.850830) (0.187511, 196842482634.847900) (0.189231, 196696215018.927980) (0.190951, 196696215018.927980) (0.192672, 147495498141.073000) (0.194392, 147349230525.153080) (0.196112, 195723193075.011960) (0.197832, 195576925459.092040) (0.199553, 195576758750.772460) (0.201273, 195321144497.059330) (0.202993, 146375875164.597900) (0.204714, 146229607548.677980) (0.206434, 146229607548.677980) (0.208154, 145973993294.964840) (0.209874, 145973993294.964840) (0.211595, 145719124838.104740) (0.213315, 145719124838.104740) (0.215035, 134912578130.699220) (0.216756, 134766310514.779300) (0.218476, 134766310514.779300) (0.220196, 134510696261.066160) (0.221916, 134510696261.066160) (0.223637, 134255827804.206050) (0.225357, 134255827804.206050) (0.227077, 83785789247.110840) (0.228798, 83639521631.190920) (0.230518, 83639521631.190920) (0.232238, 83383907377.477780) (0.233958, 83383907377.477780) (0.235679, 83129038920.617680) (0.237399, 83129038920.617680) (0.239119, 83127842006.231200) (0.240839, 134910707828.187990) (0.242560, 134764440212.268070) (0.244280, 134764440212.268070) (0.246000, 134508825958.554930) (0.247721, 134508825958.554930) (0.249441, 134253957501.694820) (0.251161, 134253957501.694820) (0.252881, 83783918944.599610) (0.254602, 83637651328.679690) (0.256322, 83637651328.679690) (0.258042, 83382037074.966550) (0.259763, 83382037074.966550) (0.261483, 83127168618.106450) (0.263203, 83127168618.106450) (0.264923, 83125971703.719970) (0.266644, 82758171934.935550) (0.268364, 47261914011.390380) (0.270084, 47115646395.470460) (0.271805, 67738093277.213135) (0.273525, 67591825661.293210) (0.275245, 67591825661.293210) (0.276965, 67336211407.580080) (0.278686, 67336211407.580080) (0.280406, 67081342950.719970) (0.282126, 67081342950.719970) (0.283847, 67080146036.333496) (0.285567, 66712179559.229490) (0.287287, 31216088344.003906) (0.289007, 31069820728.083984) (0.290728, 30814373182.690430) (0.292448, 30814206474.370850) (0.294168, 30814206474.370850) (0.295889, 30559338017.510742) (0.297609, 30559338017.510742) (0.299329, 30554386730.668457) (0.301049, 30190174626.020264) (0.302770, 7135848253.857422) (0.304490, 6989580637.937500) (0.306210, 6989580637.937500) (0.307930, 26696751125.860350) (0.309651, 26550483509.940430) (0.311371, 26295035964.546875) (0.313091, 26294869256.227295) (0.314812, 26294869256.227295) (0.316532, 26040000799.367188) (0.318252, 26040000799.367188) (0.319972, 26035049512.524902) (0.321693, 25670837407.876710) (0.323413, 2616511035.713867) (0.325133, 2470243419.793945) (0.326854, 2470243419.793945) (0.328574, 25680986561.331055) (0.330294, 25534718945.411133) (0.332014, 25534718945.411133) (0.333735, 26696679504.458984) (0.335455, 26696716378.388184) (0.337175, 26550448762.468260) (0.338896, 26550448762.468260) (0.340616, 26294834508.755127) (0.342336, 26294834508.755127) (0.344056, 26039966051.895020) (0.345777, 26039966051.895020) (0.347497, 26038769137.508545) (0.349217, 25670969368.724120) (0.350938, 25670802660.404540) (0.352658, 2616476288.241699) (0.354378, 2470208672.321777) (0.356098, 2214761126.928223) (0.357819, 25680951813.858887) (0.359539, 25534684197.938965) (0.361259, 25534684197.938965) (0.362980, 26696478048.667236) (0.364700, 26550210432.747314) (0.366420, 26550210432.747314) (0.368140, 26294596179.034180) (0.369861, 26294596179.034180) (0.371581, 26039727722.174072) (0.373301, 26039727722.174072) (0.375022, 26038530807.787598) (0.376742, 25670564330.683594) (0.378462, 2616404666.840332) (0.380182, 2470137050.920410) (0.381903, 2469970342.600830) (0.383623, 2214356088.887695) (0.385343, 25680713484.137940) (0.387063, 25534445868.218018) (0.388784, 25278998322.824463) (0.390504, 25278831614.504883) (0.392224, 25278831614.504883) (0.393945, 25023963157.644775) (0.395665, 25023963157.644775) (0.397385, 25019011870.802490) (0.399105, 24654799766.154297) (0.400826, 1600473393.991455) (0.402546, 1454205778.071533) (0.404266, 1454205778.071533) (0.405987, 1198591524.358398) (0.407707, 1198591524.358398) (0.409427, 943723067.498291) (0.411147, 943723067.498291) (0.412868, 942526153.111816) (0.414588, 574559676.007813) (0.416308, 574559676.007813) (0.418029, 573362761.621338) (0.419749, 569608389.165527) (0.421469, 569608389.165527) (0.423189, 460154306.229980) (0.424910, 1596438120.845459) (0.426630, 1450170504.925537) (0.428350, 1450170504.925537) (0.430071, 1194556251.212402) (0.431791, 1194556251.212402) (0.433511, 939687794.352295) (0.435231, 939687794.352295) (0.436952, 938490879.965820) (0.438672, 570524402.861816) (0.440392, 570524402.861816) (0.442113, 569327488.475342) (0.443833, 565573116.019531) (0.445553, 565573116.019531) (0.447273, 456119033.083984) (0.448994, 456119033.083984) (0.450714, 1595687749.136475) (0.452434, 1449420133.216553) (0.454154, 1449420133.216553) (0.455875, 1193805879.503418) (0.457595, 1193805879.503418) (0.459315, 938937422.643311) (0.461036, 938937422.643311) (0.462756, 937740508.256836) (0.464476, 569774031.152832) (0.466196, 569774031.152832) (0.467917, 568577116.766357) (0.469637, 564822744.310547) (0.471357, 564822744.310547) (0.473078, 455368661.375000) (0.474798, 455368661.375000) (0.476518, 454171746.988525) (0.478238, 1595839518.312988) (0.479959, 1449571902.393066) (0.481679, 1449405194.073486) (0.483399, 1193790940.360352) (0.485120, 1193790940.360352) (0.486840, 939089191.819824) (0.488560, 938922483.500244) (0.490280, 938922483.500244) (0.492001, 933971196.657959) (0.493721, 569759092.009766) (0.495441, 569759092.009766) (0.497162, 564807805.167481) (0.498882, 564807805.167481) (0.500602, 563610890.781006) (0.502322, 455353722.231934) (0.504043, 455353722.231934) (0.505763, 1595736023.904297) (0.507483, 1449468407.984375) (0.509203, 1449301699.664795) (0.510924, 1193687445.951660) (0.512644, 1193687445.951660) (0.514364, 938985697.411133) (0.516085, 938818989.091553) (0.517805, 938818989.091553) (0.519525, 933867702.249268) (0.521245, 569655597.601074) (0.522966, 569655597.601074) (0.524686, 564704310.758789) (0.526406, 564704310.758789) (0.528127, 563507396.372315) (0.529847, 455250227.823242) (0.531567, 455250227.823242) (0.533287, 450298940.980957) (0.535008, 450298940.980957) (0.536728, 449102026.594482) (0.538448, 451758333.182617) (0.540169, 451591624.863037) (0.541889, 451591624.863037) (0.543609, 446640338.020752) (0.545329, 446640338.020752) (0.547050, 445443423.634277) (0.548770, 445443423.634277) (0.550490, 419582317.570557) (0.552211, 419582317.570557) (0.553931, 414631030.728272) (0.555651, 414631030.728272) (0.557371, 413434116.341797) (0.559092, 413434116.341797) (0.560812, 413434116.341797) (0.562532, 275340198.600342) (0.564253, 275340198.600342) (0.565973, 274143284.213867) (0.567693, 270388911.758057) (0.569413, 270388911.758057) (0.571134, 269191997.371582) (0.572854, 269191997.371582) (0.574574, 269191997.371582) (0.576295, 193580261.510498) (0.578015, 193580261.510498) (0.579735, 155776904.804932) (0.581455, 155776904.804932) (0.583176, 154579990.418457) (0.584896, 150825617.962646) (0.586616, 150825617.962646) (0.588336, 149628703.576172) (0.590057, 149628703.576172) (0.591777, 149628703.576172) (0.593497, 74016967.715088) (0.595218, 74016967.715088) (0.596938, 109512121.752441) (0.598658, 109345413.432861) (0.600378, 109345413.432861) (0.602099, 104394126.590576) (0.603819, 104394126.590576) (0.605539, 103197212.204102) (0.607260, 103197212.204102) (0.608980, 103197212.204102) (0.610700, 100384957.357178) (0.612420, 27585476.343018) (0.614141, 27585476.343018) (0.615861, 22634189.500732) (0.617581, 97392493.308594) (0.619302, 97392493.308594) (0.621022, 96195578.922119) (0.622742, 92441206.466309) (0.624462, 92441206.466309) (0.626183, 91244292.079834) (0.627903, 91244292.079834) (0.629623, 91244292.079834) (0.631344, 15632556.218750) (0.633064, 15632556.218750) (0.634784, 14435641.832275) (0.636504, 10681269.376465) (0.638225, 10681269.376465) (0.639945, 9484354.989990) (0.641665, 9484354.989990) (0.643386, 9484354.989990) (0.645106, 6672100.143066) (0.646826, 6672100.143066) (0.648546, 6672100.143066) (0.650267, 6672100.143066) (0.651987, 6064702.216309) (0.653707, 12814316.981934) (0.655428, 12814316.981934) (0.657148, 11617402.595459) (0.658868, 7863030.139648) (0.660588, 7863030.139648) (0.662309, 6666115.753174) (0.664029, 6666115.753174) (0.665749, 6666115.753174) (0.667469, 3853860.906250) (0.669190, 3853860.906250) (0.670910, 3853860.906250) (0.672630, 3853860.906250) (0.674351, 3246462.979492) (0.676071, 12972169.242920) (0.677791, 12805460.923340) (0.679511, 12805460.923340) (0.681232, 7854174.081055) (0.682952, 7854174.081055) (0.684672, 6657259.694580) (0.686393, 6657259.694580) (0.688113, 6657259.694580) (0.689833, 3845004.847656) (0.691553, 3845004.847656) (0.693274, 3845004.847656) (0.694994, 3845004.847656) (0.696714, 3845004.847656) (0.698435, 3237606.920898) (0.700155, 3237606.920898) (0.701875, 12804092.261230) (0.703595, 12804092.261230) (0.705316, 11607177.874756) (0.707036, 7852805.418945) (0.708756, 7852805.418945) (0.710477, 6655891.032471) (0.712197, 6655891.032471) (0.713917, 6655891.032471) (0.715637, 3843636.185547) (0.717358, 3843636.185547) (0.719078, 3843636.185547) (0.720798, 3843636.185547) (0.722519, 3236238.258789) (0.724239, 3236238.258789) (0.725959, 3236238.258789) (0.727679, 3236238.258789) (0.729400, 12803846.713623) (0.731120, 12804050.333252) (0.732840, 12804050.333252) (0.734560, 7852763.490967) (0.736281, 7852763.490967) (0.738001, 6655849.104492) (0.739721, 6655849.104492) (0.741442, 6655849.104492) (0.743162, 3843594.257568) (0.744882, 3843594.257568) (0.746602, 3843594.257568) (0.748323, 3843594.257568) (0.750043, 3843594.257568) (0.751763, 3236196.330811) (0.753484, 3236196.330811) (0.755204, 3236196.330811) (0.756924, 12803804.785645) (0.758644, 12803804.785645) (0.760365, 7852517.943359) (0.762085, 7852517.943359) (0.763805, 6655603.556885) (0.765526, 6655603.556885) (0.767246, 6655603.556885) (0.768966, 6655603.556885) (0.770686, 3843348.709961) (0.772407, 3843348.709961) (0.774127, 3843348.709961) (0.775847, 3843348.709961) (0.777568, 3235950.783203) (0.779288, 3235950.783203) (0.781008, 3235950.783203) (0.782728, 3235950.783203) (0.784449, 3235950.783203) (0.786169, 3210109.133545) (0.787889, 3210109.133545) (0.789609, 3210109.133545) (0.791330, 3210109.133545) (0.793050, 3210109.133545) (0.794770, 3210109.133545) (0.796491, 2975493.805664) (0.798211, 2975493.805664) (0.799931, 1952272.187256) (0.801651, 1952272.187256) (0.803372, 1952272.187256) (0.805092, 1952272.187256) (0.806812, 1952272.187256) (0.808533, 1952272.187256) (0.810253, 1717656.859375) (0.811973, 1717656.859375) (0.813693, 1717656.859375) (0.815414, 1717656.859375) (0.817134, 1717656.859375) (0.818854, 1717656.859375) (0.820575, 1717656.859375) (0.822295, 1717656.859375) (0.824015, 652431.914551) (0.825735, 652431.914551) (0.827456, 652431.914551) (0.829176, 652431.914551) (0.830896, 652431.914551) (0.832617, 652431.914551) (0.834337, 652431.914551) (0.836057, 652431.914551) (0.837777, 652431.914551) (0.839498, 272969.344482) (0.841218, 482318.151367) (0.842938, 557891.279785) (0.844659, 557891.279785) (0.846379, 557891.279785) (0.848099, 557891.279785) (0.849819, 557891.279785) (0.851540, 557891.279785) (0.853260, 557891.279785) (0.854980, 557891.279785) (0.856700, 557891.279785) (0.858421, 557891.279785) (0.860141, 387777.516602) (0.861861, 387777.516602) (0.863582, 387777.516602) (0.865302, 557820.281250) (0.867022, 557820.281250) (0.868742, 557820.281250) (0.870463, 557890.718018) (0.872183, 557890.718018) (0.873903, 557890.718018) (0.875624, 557890.718018) (0.877344, 557890.718018) (0.879064, 557890.718018) (0.880784, 557890.718018) (0.882505, 557890.718018) (0.884225, 557890.718018) (0.885945, 557890.718018) (0.887666, 387776.954834) (0.889386, 387776.954834) (0.891106, 387776.954834) (0.892826, 557819.719482) (0.894547, 557819.719482) (0.896267, 557819.719482) (0.897987, 557819.719482) (0.899708, 557819.719482) (0.901428, 557819.719482) (0.903148, 557819.719482) (0.904868, 557819.719482) (0.906589, 557819.719482) (0.908309, 557819.719482) (0.910029, 178357.149414) (0.911750, 387705.956299) (0.913470, 387705.956299) (0.915190, 387705.956299) (0.916910, 387705.956299) (0.918631, 387705.956299) (0.920351, 387705.956299) (0.922071, 387705.956299) (0.923792, 387705.956299) (0.925512, 387705.956299) (0.927232, 8243.386230) (0.928952, 8243.386230) (0.930673, 8243.386230) (0.932393, 8243.386230) (0.934113, 8243.386230) (0.935833, 8243.386230) (0.937554, 8243.386230) (0.939274, 8243.386230) (0.940994, 8243.386230) (0.942715, 8243.386230) (0.944435, 8243.386230) (0.946155, 8243.386230) (0.947875, 14.649902) (0.949596, 14.649902) (0.951316, 14.649902) (0.953036, 8229.537598) (0.954757, 8229.537598) (0.956477, 8229.537598) (0.958197, 8229.537598) (0.959917, 8229.537598) (0.961638, 8229.537598) (0.963358, 8229.537598) (0.965078, 8229.537598) (0.966799, 8229.537598) (0.968519, 8229.537598) (0.970239, 8229.537598) (0.971959, 8229.537598) (0.973680, 0.801270) (0.975400, 0.801270) (0.977120, 0.801270) (0.978841, 0.801270) (0.980561, 0.801270) (0.982281, 0.801270) (0.984001, 0.801270) (0.985722, 0.801270) (0.987442, 0.801270) (0.989162, 0.801270) (0.990883, 0.801270) (0.992603, 0.801270) (0.994323, 0.801270) (0.996043, 0.801270) (0.997764, 0.801270) (0.999484, 0.801270)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.001720, 1572998664395.906700) (0.003441, 1433533976279.715000) (0.005161, 1283671395451.501200) (0.006881, 1260210673982.478300) (0.008601, 1116140810998.555200) (0.010322, 1092680089529.532200) (0.012042, 1054071213555.243700) (0.013762, 907926389278.786300) (0.015483, 884465501101.444000) (0.017203, 845856791835.474900) (0.018923, 845710524219.555000) (0.020643, 796723985825.562500) (0.022364, 758115276559.593400) (0.024084, 757969008943.673600) (0.025804, 757968842235.354100) (0.027525, 757713227981.641000) (0.029245, 708767958649.179400) (0.030965, 689778613864.947300) (0.032685, 689632346249.027500) (0.034406, 689632346249.027500) (0.036126, 579999384300.982300) (0.037846, 579853116685.062500) (0.039566, 579853116685.062500) (0.041287, 579597502431.349400) (0.043007, 530652233098.887800) (0.044727, 511662888314.655640) (0.046448, 511516620698.735840) (0.048168, 511261173153.342160) (0.049888, 462315737112.561040) (0.051608, 462169469496.641100) (0.053329, 462169469496.641100) (0.055049, 461913855242.928000) (0.056769, 461913855242.928000) (0.058490, 387603487085.562500) (0.060210, 387457219469.642600) (0.061930, 387457219469.642600) (0.063650, 387201605215.929440) (0.065371, 338256335883.468000) (0.067091, 338110068267.548100) (0.068811, 337854620722.154540) (0.070532, 337854454013.834960) (0.072252, 316746428954.567140) (0.073972, 316600161338.647200) (0.075692, 301896100827.286400) (0.077413, 287129546999.879640) (0.079133, 286983279383.959700) (0.080853, 253579229314.088130) (0.082574, 253432961698.168200) (0.084294, 253432794989.848630) (0.086014, 253177180736.135500) (0.087734, 253177180736.135500) (0.089455, 232069155676.867680) (0.091175, 217218994257.906500) (0.092895, 217072726641.986570) (0.094616, 202452273722.180180) (0.096336, 202306006106.260250) (0.098056, 202306006106.260250) (0.099776, 202050391852.547120) (0.101497, 180942366793.279300) (0.103217, 180796099177.359380) (0.104937, 166092038665.998540) (0.106657, 165945771050.078600) (0.108378, 165945771050.078600) (0.110098, 165690156796.365480) (0.111818, 144582298445.417240) (0.113539, 144436030829.497300) (0.115259, 144435864121.177730) (0.116979, 144180249867.464600) (0.118699, 144180249867.464600) (0.120420, 143925548118.924070) (0.122140, 141413653352.668700) (0.123860, 133119001411.518550) (0.125581, 132972733795.598630) (0.127301, 108060126803.888430) (0.129021, 107913859187.968500) (0.130741, 107913859187.968500) (0.132462, 107658244934.255370) (0.134182, 107658244934.255370) (0.135902, 106940837244.052490) (0.137623, 104891648419.459470) (0.139343, 96596829769.989750) (0.141063, 96450562154.069820) (0.142783, 83980053422.061520) (0.144504, 83833785806.141600) (0.146224, 75001685135.021730) (0.147944, 74855417519.101800) (0.149665, 74855417519.101800) (0.151385, 74599803265.388670) (0.153105, 74599803265.388670) (0.154825, 73882395575.185790) (0.156546, 71833206750.592770) (0.158266, 63538388101.123050) (0.159986, 63392120485.203125) (0.161707, 50921445044.875244) (0.163427, 50775177428.955320) (0.165147, 50775177428.955320) (0.166867, 50519563175.242190) (0.168588, 50519563175.242190) (0.170308, 50264694718.382080) (0.172028, 47752966660.446290) (0.173748, 39458148010.976560) (0.175469, 39311880395.056640) (0.177189, 39311880395.056640) (0.178909, 39056266141.343506) (0.180630, 39056266141.343506) (0.182350, 38801397684.483400) (0.184070, 36289669626.547610) (0.185790, 36143402010.627686) (0.187511, 36143402010.627686) (0.189231, 35887787756.914550) (0.190951, 35887787756.914550) (0.192672, 23412322343.590088) (0.194392, 23266054727.670166) (0.196112, 23266054727.670166) (0.197832, 23010440473.957030) (0.199553, 23010440473.957030) (0.201273, 22293032783.754150) (0.202993, 20243843959.161133) (0.204714, 20097576343.241210) (0.206434, 19842128797.847656) (0.208154, 19841962089.528076) (0.209874, 19841962089.528076) (0.211595, 19124387691.005615) (0.213315, 13917672053.701172) (0.215035, 13771404437.781250) (0.216756, 13771404437.781250) (0.218476, 13515790184.068115) (0.220196, 13515790184.068115) (0.221916, 12798215785.545654) (0.223637, 10749193669.272217) (0.225357, 10602926053.352295) (0.227077, 10347478507.958740) (0.228798, 10347311799.639160) (0.230518, 10347311799.639160) (0.232238, 9629737401.116700) (0.233958, 9483469785.196777) (0.235679, 9483469785.196777) (0.237399, 9227855531.483643) (0.239119, 9227855531.483643) (0.240839, 8972987074.623535) (0.242560, 8972987074.623535) (0.244280, 6229856451.128662) (0.246000, 6083588835.208740) (0.247721, 5828141289.815186) (0.249441, 5827974581.495605) (0.251161, 5827974581.495605) (0.252881, 5110400182.973145) (0.254602, 4964132567.053223) (0.256322, 4964132567.053223) (0.258042, 4708518313.340088) (0.259763, 4708518313.340088) (0.261483, 4453649856.479980) (0.263203, 4453649856.479980) (0.264923, 4448865277.957275) (0.266644, 4084486464.989502) (0.268364, 4084486464.989502) (0.270084, 4083289550.603027) (0.271805, 4079535178.147217) (0.273525, 2630877022.800293) (0.275245, 2484609406.880371) (0.276965, 2484609406.880371) (0.278686, 2228995153.167236) (0.280406, 2228995153.167236) (0.282126, 1974126696.307129) (0.283847, 1974126696.307129) (0.285567, 1972929781.920654) (0.287287, 1604963304.816650) (0.289007, 1604963304.816650) (0.290728, 1603766390.430176) (0.292448, 1600012017.974365) (0.294168, 1600012017.974365) (0.295889, 1490557935.038818) (0.297609, 1490557935.038818) (0.299329, 1489361020.652344) (0.301049, 1485606648.196533) (0.302770, 1485606648.196533) (0.304490, 1484409733.810059) (0.306210, 1458715336.065918) (0.307930, 1458548627.746338) (0.309651, 589198740.287354) (0.311371, 589198740.287354) (0.313091, 584414161.764648) (0.314812, 584247453.445068) (0.316532, 584247453.445068) (0.318252, 474793370.509522) (0.319972, 474793370.509522) (0.321693, 470008791.986816) (0.323413, 469842083.667236) (0.325133, 469842083.667236) (0.326854, 468645169.280762) (0.328574, 442784063.217041) (0.330294, 330717959.858887) (0.332014, 330551251.539307) (0.333735, 330551251.539307) (0.335455, 325599964.697022) (0.337175, 325599964.697022) (0.338896, 324403050.310547) (0.340616, 322787709.850098) (0.342336, 298541944.246826) (0.344056, 298541944.246826) (0.345777, 248791314.449463) (0.347497, 210987957.743896) (0.349217, 210987957.743896) (0.350938, 209791043.357422) (0.352658, 206036670.901611) (0.354378, 206036670.901611) (0.356098, 204839756.515137) (0.357819, 179145358.770996) (0.359539, 178978650.451416) (0.361259, 129394728.973633) (0.362980, 129228020.654053) (0.364700, 129228020.654053) (0.366420, 124276733.811768) (0.368140, 124276733.811768) (0.369861, 123079819.425293) (0.371581, 121464478.964844) (0.373301, 97218713.361572) (0.375022, 97218713.361572) (0.376742, 92267426.519287) (0.378462, 92267426.519287) (0.380182, 91070512.132813) (0.381903, 89455171.672363) (0.383623, 89455171.672363) (0.385343, 88258257.285889) (0.387063, 88258257.285889) (0.388784, 88258257.285889) (0.390504, 50787221.989502) (0.392224, 50787221.989502) (0.393945, 49590307.603027) (0.395665, 45835935.147217) (0.397385, 45835935.147217) (0.399105, 44639020.760742) (0.400826, 43023680.300293) (0.402546, 43023680.300293) (0.404266, 41826765.913818) (0.405987, 41826765.913818) (0.407707, 41826765.913818) (0.409427, 41826765.913818) (0.411147, 39365077.340088) (0.412868, 39365077.340088) (0.414588, 33883015.022949) (0.416308, 33883015.022949) (0.418029, 32686100.636475) (0.419749, 31070760.176025) (0.421469, 31070760.176025) (0.423189, 29873845.789551) (0.424910, 29873845.789551) (0.426630, 29873845.789551) (0.428350, 29873845.789551) (0.430071, 27412157.215820) (0.431791, 27412157.215820) (0.433511, 26215242.829346) (0.435231, 26215242.829346) (0.436952, 26215242.829346) (0.438672, 21387330.447998) (0.440392, 21387330.447998) (0.442113, 20190416.061523) (0.443833, 18575075.601074) (0.445553, 18575075.601074) (0.447273, 17378161.214600) (0.448994, 17378161.214600) (0.450714, 17378161.214600) (0.452434, 17378161.214600) (0.454154, 14916472.640869) (0.455875, 14916472.640869) (0.457595, 13719558.254395) (0.459315, 13719558.254395) (0.461036, 13719558.254395) (0.462756, 13719558.254395) (0.464476, 13112160.327637) (0.466196, 13112160.327637) (0.467917, 13112160.327637) (0.469637, 13112160.327637) (0.471357, 12461721.308105) (0.473078, 12461721.308105) (0.474798, 12461721.308105) (0.476518, 12461721.308105) (0.478238, 11854323.381348) (0.479959, 10901319.017578) (0.481679, 9684285.108398) (0.483399, 9684285.108398) (0.485120, 9684285.108398) (0.486840, 9684285.108398) (0.488560, 9076887.181641) (0.490280, 9076887.181641) (0.492001, 9076887.181641) (0.493721, 9076887.181641) (0.495441, 8426448.162109) (0.497162, 8426448.162109) (0.498882, 8426448.162109) (0.500602, 8426448.162109) (0.502322, 7819050.235352) (0.504043, 6866045.871582) (0.505763, 6866045.871582) (0.507483, 6866045.871582) (0.509203, 6866045.871582) (0.510924, 6258647.944824) (0.512644, 6258647.944824) (0.514364, 6258647.944824) (0.516085, 6258647.944824) (0.517805, 5608208.925293) (0.519525, 5608208.925293) (0.521245, 5608208.925293) (0.522966, 5608208.925293) (0.524686, 5000810.998535) (0.526406, 5000810.998535) (0.528127, 5000810.998535) (0.529847, 5000810.998535) (0.531567, 5000810.998535) (0.533287, 4974969.348877) (0.535008, 4766195.670654) (0.536728, 4766195.670654) (0.538448, 3935586.053711) (0.540169, 3935586.053711) (0.541889, 3935586.053711) (0.543609, 3935586.053711) (0.545329, 3935586.053711) (0.547050, 3909744.404053) (0.548770, 3700970.725830) (0.550490, 3700970.725830) (0.552211, 3700970.725830) (0.553931, 3556123.483643) (0.555651, 3556123.483643) (0.557371, 3556123.483643) (0.559092, 3556123.483643) (0.560812, 3556123.483643) (0.562532, 3530281.833984) (0.564253, 2065283.542480) (0.565973, 2065283.542480) (0.567693, 2065283.542480) (0.569413, 2065283.542480) (0.571134, 2065283.542480) (0.572854, 2039441.892822) (0.574574, 1830668.214600) (0.576295, 1830668.214600) (0.578015, 1830668.214600) (0.579735, 1685820.972412) (0.581455, 1685820.972412) (0.583176, 1685820.972412) (0.584896, 1685820.972412) (0.586616, 1685820.972412) (0.588336, 1659979.322754) (0.590057, 1314911.833496) (0.591777, 1314911.833496) (0.593497, 1314911.833496) (0.595218, 1314911.833496) (0.596938, 1314911.833496) (0.598658, 1289070.183838) (0.600378, 1080296.505615) (0.602099, 1080296.505615) (0.603819, 1080296.505615) (0.605539, 935449.263428) (0.607260, 935449.263428) (0.608980, 935449.263428) (0.610700, 935449.263428) (0.612420, 935449.263428) (0.614141, 909607.613770) (0.615861, 700833.935547) (0.617581, 700833.935547) (0.619302, 700833.935547) (0.621022, 700833.935547) (0.622742, 700833.935547) (0.624462, 700833.935547) (0.626183, 674992.285889) (0.627903, 674992.285889) (0.629623, 674992.285889) (0.631344, 674992.285889) (0.633064, 674992.285889) (0.634784, 530720.172363) (0.636504, 530720.172363) (0.638225, 530720.172363) (0.639945, 530720.172363) (0.641665, 530720.172363) (0.643386, 504878.522705) (0.645106, 504878.522705) (0.646826, 504878.522705) (0.648546, 504878.522705) (0.650267, 504878.522705) (0.651987, 504878.522705) (0.653707, 436179.537598) (0.655428, 436179.537598) (0.657148, 436179.537598) (0.658868, 436179.537598) (0.660588, 292390.451416) (0.662309, 292390.451416) (0.664029, 292390.451416) (0.665749, 292390.451416) (0.667469, 292390.451416) (0.669190, 292390.451416) (0.670910, 266548.801758) (0.672630, 266548.801758) (0.674351, 266548.801758) (0.676071, 266548.801758) (0.677791, 266548.801758) (0.679511, 266548.801758) (0.681232, 197849.816650) (0.682952, 197849.816650) (0.684672, 197849.816650) (0.686393, 197849.816650) (0.688113, 197849.816650) (0.689833, 172008.166992) (0.691553, 172008.166992) (0.693274, 172008.166992) (0.694994, 172008.166992) (0.696714, 172008.166992) (0.698435, 172008.166992) (0.700155, 172008.166992) (0.701875, 172008.166992) (0.703595, 172008.166992) (0.705316, 172008.166992) (0.707036, 172008.166992) (0.708756, 94355.407959) (0.710477, 94355.407959) (0.712197, 94355.407959) (0.713917, 94355.407959) (0.715637, 94355.407959) (0.717358, 68513.758301) (0.719078, 68513.758301) (0.720798, 68513.758301) (0.722519, 68513.758301) (0.724239, 68513.758301) (0.725959, 68513.758301) (0.727679, 68513.758301) (0.729400, 68513.758301) (0.731120, 68513.758301) (0.732840, 68513.758301) (0.734560, 68513.758301) (0.736281, 68513.758301) (0.738001, 60285.021973) (0.739721, 60285.021973) (0.741442, 60285.021973) (0.743162, 60285.021973) (0.744882, 33766.286133) (0.746602, 33766.286133) (0.748323, 33766.286133) (0.750043, 33766.286133) (0.751763, 33766.286133) (0.753484, 33766.286133) (0.755204, 33766.286133) (0.756924, 33766.286133) (0.758644, 33766.286133) (0.760365, 33766.286133) (0.762085, 33766.286133) (0.763805, 33766.286133) (0.765526, 25537.549805) (0.767246, 25537.549805) (0.768966, 25537.549805) (0.770686, 25537.549805) (0.772407, 25537.549805) (0.774127, 18827.143066) (0.775847, 18827.143066) (0.777568, 18827.143066) (0.779288, 18827.143066) (0.781008, 18827.143066) (0.782728, 18827.143066) (0.784449, 18827.143066) (0.786169, 18827.143066) (0.787889, 18827.143066) (0.789609, 18827.143066) (0.791330, 18827.143066) (0.793050, 18827.143066) (0.794770, 10598.406738) (0.796491, 10598.406738) (0.798211, 10598.406738) (0.799931, 10598.406738) (0.801651, 10598.406738) (0.803372, 10598.406738) (0.805092, 10598.406738) (0.806812, 10598.406738) (0.808533, 10598.406738) (0.810253, 10598.406738) (0.811973, 10598.406738) (0.813693, 10598.406738) (0.815414, 10598.406738) (0.817134, 10527.408203) (0.818854, 1742.348145) (0.820575, 1742.348145) (0.822295, 1742.348145) (0.824015, 1742.348145) (0.825735, 1742.348145) (0.827456, 1742.348145) (0.829176, 1742.348145) (0.830896, 1742.348145) (0.832617, 1742.348145) (0.834337, 1742.348145) (0.836057, 1742.348145) (0.837777, 1742.348145) (0.839498, 1742.348145) (0.841218, 1671.349609) (0.842938, 373.686035) (0.844659, 373.686035) (0.846379, 373.686035) (0.848099, 373.686035) (0.849819, 373.686035) (0.851540, 373.686035) (0.853260, 373.686035) (0.854980, 373.686035) (0.856700, 373.686035) (0.858421, 373.686035) (0.860141, 373.686035) (0.861861, 373.686035) (0.863582, 373.686035) (0.865302, 373.686035) (0.867022, 302.687500) (0.868742, 302.687500) (0.870463, 128.138428) (0.872183, 128.138428) (0.873903, 128.138428) (0.875624, 128.138428) (0.877344, 128.138428) (0.879064, 128.138428) (0.880784, 128.138428) (0.882505, 128.138428) (0.884225, 128.138428) (0.885945, 128.138428) (0.887666, 128.138428) (0.889386, 128.138428) (0.891106, 128.138428) (0.892826, 57.139893) (0.894547, 57.139893) (0.896267, 57.139893) (0.897987, 57.139893) (0.899708, 57.139893) (0.901428, 57.139893) (0.903148, 57.139893) (0.904868, 57.139893) (0.906589, 57.139893) (0.908309, 57.139893) (0.910029, 57.139893) (0.911750, 57.139893) (0.913470, 57.139893) (0.915190, 57.139893) (0.916910, 57.139893) (0.918631, 43.291260) (0.920351, 15.211914) (0.922071, 15.211914) (0.923792, 15.211914) (0.925512, 15.211914) (0.927232, 15.211914) (0.928952, 15.211914) (0.930673, 15.211914) (0.932393, 15.211914) (0.934113, 15.211914) (0.935833, 15.211914) (0.937554, 15.211914) (0.939274, 15.211914) (0.940994, 15.211914) (0.942715, 15.211914) (0.944435, 15.211914) (0.946155, 1.363281) (0.947875, 1.363281) (0.949596, 1.363281) (0.951316, 1.363281) (0.953036, 1.363281) (0.954757, 1.363281) (0.956477, 1.363281) (0.958197, 1.363281) (0.959917, 1.363281) (0.961638, 1.363281) (0.963358, 1.363281) (0.965078, 1.363281) (0.966799, 1.363281) (0.968519, 1.363281) (0.970239, 1.363281) (0.971959, 1.363281) (0.973680, 0.562744) (0.975400, 0.562744) (0.977120, 0.562744) (0.978841, 0.562744) (0.980561, 0.562744) (0.982281, 0.562744) (0.984001, 0.562744) (0.985722, 0.562744) (0.987442, 0.562744) (0.989162, 0.562744) (0.990883, 0.562744) (0.992603, 0.562744) (0.994323, 0.562744) (0.996043, 0.562744) (0.997764, 0.562744) (0.999484, 0.562744)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.001720, 1572998664395.906700) (0.003441, 1433533976279.715000) (0.005161, 1283671395451.501200) (0.006881, 1249667861053.263700) (0.008601, 1116140810998.555200) (0.010322, 1075456973731.732200) (0.012042, 1051996085554.389900) (0.013762, 907926389278.786100) (0.015483, 884465501101.443800) (0.017203, 845856791835.474700) (0.018923, 820184707294.585200) (0.020643, 786181172896.347700) (0.022364, 758115276559.593300) (0.024084, 757969008943.673500) (0.025804, 747377001331.787400) (0.027525, 728387656547.555200) (0.029245, 695806962621.937500) (0.030965, 667740899576.863600) (0.032685, 642068981744.293500) (0.034406, 603460272478.324300) (0.036126, 579999384300.982000) (0.037846, 579853116685.062300) (0.039566, 569261109073.176100) (0.041287, 535257574674.938600) (0.043007, 516268229890.706400) (0.044727, 511662888314.655400) (0.046448, 511407440769.261700) (0.048168, 485776625289.903100) (0.049888, 460545324647.939940) (0.051608, 455939983071.888700) (0.053329, 455684535526.495100) (0.055049, 430053720047.136700) (0.056769, 406592831869.794200) (0.058490, 387603487085.562000) (0.060210, 387457219469.642100) (0.061930, 376865211857.756100) (0.063650, 342861677459.518800) (0.065371, 338256335883.467500) (0.067091, 338000888338.074000) (0.068811, 337854620722.154050) (0.070532, 337854454013.834500) (0.072252, 316746428954.566650) (0.073972, 316600161338.646700) (0.075692, 301896100827.285900) (0.077413, 287129546999.879150) (0.079133, 281645125650.842300) (0.080853, 253579229314.087650) (0.082574, 253432961698.167720) (0.084294, 253323448352.054930) (0.086014, 253177180736.135000) (0.087734, 250769311943.697500) (0.089455, 232069155676.867200) (0.091175, 217218994257.906000) (0.092895, 217072726641.986080) (0.094616, 202452273722.179700) (0.096336, 202306006106.259770) (0.098056, 202196659468.466550) (0.099776, 195708920620.685550) (0.101497, 180942366793.278800) (0.103217, 180796099177.358900) (0.104937, 166092038665.998050) (0.106657, 165945771050.078120) (0.108378, 165836424412.284900) (0.110098, 165690156796.365000) (0.111818, 144582298445.416500) (0.113539, 144436030829.496580) (0.115259, 144326517483.383800) (0.116979, 144180249867.463870) (0.118699, 134175375308.840090) (0.120420, 129570033732.788820) (0.122140, 129314586187.395260) (0.123860, 129168318571.475340) (0.125581, 129168151863.155760) (0.127301, 108060126803.887700) (0.129021, 107913859187.967770) (0.130741, 107804512550.174560) (0.132462, 107658244934.254640) (0.134182, 107544695796.477300) (0.135902, 105489793642.642330) (0.137623, 96511758772.241460) (0.139343, 96365491156.321530) (0.141063, 96255977810.208740) (0.142783, 83980053422.061040) (0.144504, 83833785806.141110) (0.146224, 75001685135.021000) (0.147944, 74855417519.101070) (0.149665, 74746070881.307860) (0.151385, 74599803265.387940) (0.153105, 74486254127.610600) (0.154825, 72431351973.775390) (0.156546, 71833206750.592290) (0.158266, 63538388101.122314) (0.159986, 63392120485.202390) (0.161707, 50921445044.874510) (0.163427, 50775177428.954590) (0.165147, 50665830791.161380) (0.166867, 50519563175.241455) (0.168588, 50406180745.783690) (0.170308, 50264694718.381350) (0.172028, 47752966660.445800) (0.173748, 39458148010.975830) (0.175469, 39311880395.055910) (0.177189, 39202533757.262695) (0.178909, 39056266141.342770) (0.180630, 34875619377.488040) (0.182350, 34729351761.568115) (0.184070, 34620005123.774900) (0.185790, 34473737507.854980) (0.187511, 34360188370.077390) (0.189231, 33756329817.652100) (0.190951, 31707140993.059082) (0.192672, 23412322343.589110) (0.194392, 23266054727.669190) (0.196112, 23156708089.875977) (0.197832, 23010440473.956055) (0.199553, 22896891336.178710) (0.201273, 22293032783.753174) (0.202993, 20243843959.160400) (0.204714, 19988396413.766846) (0.206434, 19842128797.846924) (0.208154, 19841962089.527344) (0.209874, 19728412951.749756) (0.211595, 19124387691.004883) (0.213315, 13917672053.700195) (0.215035, 13771404437.780273) (0.216756, 13662057799.987060) (0.218476, 13515790184.067139) (0.220196, 13402241046.289795) (0.221916, 12798215785.544678) (0.223637, 10749193669.271484) (0.225357, 10493746123.877930) (0.227077, 10347478507.958008) (0.228798, 10347311799.638428) (0.230518, 10233762661.860840) (0.232238, 9629737401.115967) (0.233958, 9398334835.556640) (0.235679, 9252067219.636719) (0.237399, 9142720581.843506) (0.239119, 8996452965.923584) (0.240839, 8882903828.146240) (0.242560, 8278878567.401123) (0.244280, 6229856451.127930) (0.246000, 5974408905.734375) (0.247721, 5828141289.814453) (0.249441, 5827974581.494873) (0.251161, 5714425443.717285) (0.252881, 5110400182.972412) (0.254602, 4964132567.052490) (0.256322, 4854785929.259277) (0.258042, 4708518313.339355) (0.259763, 4594969175.561768) (0.261483, 4453649856.479248) (0.263203, 4339354921.848633) (0.264923, 3750333290.955078) (0.266644, 3494885745.561523) (0.268364, 3348618129.641602) (0.270084, 3348451421.322022) (0.271805, 3234902283.544434) (0.273525, 2630877022.799561) (0.275245, 2484609406.879639) (0.276965, 2375262769.086426) (0.278686, 2228995153.166504) (0.280406, 2115446015.388916) (0.282126, 1974126696.306397) (0.283847, 1859831761.675781) (0.285567, 1751230920.735596) (0.287287, 1604963304.815674) (0.289007, 1604963304.815674) (0.290728, 1603766390.429199) (0.292448, 1600012017.973389) (0.294168, 1600012017.973389) (0.295889, 1490557935.037842) (0.297609, 1359664912.876709) (0.299329, 1213397296.956787) (0.301049, 1213230588.637207) (0.302770, 1099681450.859619) (0.304490, 958362131.777100) (0.306210, 844067197.146484) (0.307930, 735466356.206299) (0.309651, 589198740.286377) (0.311371, 589198740.286377) (0.313091, 584414161.763672) (0.314812, 584247453.444092) (0.316532, 583217247.377197) (0.318252, 474793370.508545) (0.319972, 474793370.508545) (0.321693, 445123329.635742) (0.323413, 444956621.316162) (0.325133, 443926415.249268) (0.326854, 440005334.473877) (0.328574, 440005334.473877) (0.330294, 330717959.857666) (0.332014, 330551251.538086) (0.333735, 329521045.471191) (0.335455, 325599964.695801) (0.337175, 325599964.695801) (0.338896, 324403050.309326) (0.340616, 322787709.848877) (0.342336, 298541944.245850) (0.344056, 298541944.245850) (0.345777, 248791314.448486) (0.347497, 210987957.742920) (0.349217, 210987957.742920) (0.350938, 209791043.356445) (0.352658, 206036670.900635) (0.354378, 206036670.900635) (0.356098, 204839756.514160) (0.357819, 179145358.770020) (0.359539, 178978650.450439) (0.361259, 129394728.972656) (0.362980, 129228020.653076) (0.364700, 128197814.586182) (0.366420, 124276733.810791) (0.368140, 124276733.810791) (0.369861, 123079819.424316) (0.371581, 121464478.963623) (0.373301, 97218713.360596) (0.375022, 97218713.360596) (0.376742, 92267426.518311) (0.378462, 92267426.518311) (0.380182, 82796529.281006) (0.381903, 82796529.281006) (0.383623, 78011950.758301) (0.385343, 77845242.438721) (0.387063, 76815036.371826) (0.388784, 76648328.052246) (0.390504, 50787221.988525) (0.392224, 50787221.988525) (0.393945, 49590307.602051) (0.395665, 45835935.146240) (0.397385, 45835935.146240) (0.399105, 44639020.759766) (0.400826, 43023680.299316) (0.402546, 43023680.299316) (0.404266, 41826765.912842) (0.405987, 41826765.912842) (0.407707, 40980417.799561) (0.409427, 39001010.184082) (0.411147, 38834301.864502) (0.412868, 37804095.797607) (0.414588, 33883015.022217) (0.416308, 33883015.022217) (0.418029, 32686100.635742) (0.419749, 31070760.175049) (0.421469, 31070760.175049) (0.423189, 29873845.788574) (0.424910, 29873845.788574) (0.426630, 29873845.788574) (0.428350, 29027497.675293) (0.430071, 27412157.214844) (0.431791, 27412157.214844) (0.433511, 26215242.828369) (0.435231, 26215242.828369) (0.436952, 25308411.222656) (0.438672, 21387330.447266) (0.440392, 21387330.447266) (0.442113, 20190416.060791) (0.443833, 18575075.600098) (0.445553, 18575075.600098) (0.447273, 17378161.213623) (0.448994, 17378161.213623) (0.450714, 17378161.213623) (0.452434, 16531813.100342) (0.454154, 14916472.639893) (0.455875, 14916472.639893) (0.457595, 13719558.253418) (0.459315, 13719558.253418) (0.461036, 13719558.253418) (0.462756, 13719558.253418) (0.464476, 13112160.326660) (0.466196, 13112160.326660) (0.467917, 13112160.326660) (0.469637, 12821041.628174) (0.471357, 12461721.307129) (0.473078, 12461721.307129) (0.474798, 12461721.307129) (0.476518, 12098233.403076) (0.478238, 10881199.493896) (0.479959, 10881199.493896) (0.481679, 9684285.107422) (0.483399, 9684285.107422) (0.485120, 9684285.107422) (0.486840, 9684285.107422) (0.488560, 9076887.180664) (0.490280, 9076887.180664) (0.492001, 9076887.180664) (0.493721, 8785768.482422) (0.495441, 8426448.161133) (0.497162, 8426448.161133) (0.498882, 8426448.161133) (0.500602, 8062960.257080) (0.502322, 7819050.234375) (0.504043, 6866045.870605) (0.505763, 6866045.870605) (0.507483, 6866045.870605) (0.509203, 6866045.870605) (0.510924, 6258647.943848) (0.512644, 6258647.943848) (0.514364, 6258647.943848) (0.516085, 5800820.926025) (0.517805, 5608208.924316) (0.519525, 5608208.924316) (0.521245, 5608208.924316) (0.522966, 5360131.318848) (0.524686, 5000810.997559) (0.526406, 5000810.997559) (0.528127, 5000810.997559) (0.529847, 4709692.299072) (0.531567, 4542983.979492) (0.533287, 4542983.979492) (0.535008, 4542983.979492) (0.536728, 4388345.432617) (0.538448, 3935586.052734) (0.540169, 3935586.052734) (0.541889, 3930518.414551) (0.543609, 3737906.413086) (0.545329, 3737906.413086) (0.547050, 3737906.413086) (0.548770, 3489828.807373) (0.550490, 3130508.486328) (0.552211, 3130508.486328) (0.553931, 3130508.486328) (0.555651, 2839389.787842) (0.557371, 2672681.468262) (0.559092, 2672681.468262) (0.560812, 2672681.468262) (0.562532, 2672681.468262) (0.564253, 2065283.541504) (0.565973, 2065283.541504) (0.567693, 2065283.541504) (0.569413, 2065283.541504) (0.571134, 2065283.541504) (0.572854, 2039441.891846) (0.574574, 1830668.213623) (0.576295, 1830668.213623) (0.578015, 1830668.213623) (0.579735, 1685820.971680) (0.581455, 1685820.971680) (0.583176, 1685820.971680) (0.584896, 1685820.971680) (0.586616, 1685820.971680) (0.588336, 1659979.321777) (0.590057, 1314911.832520) (0.591777, 1314911.832520) (0.593497, 1314911.832520) (0.595218, 1314911.832520) (0.596938, 1314911.832520) (0.598658, 1289070.182861) (0.600378, 1080296.504639) (0.602099, 1080296.504639) (0.603819, 1080296.504639) (0.605539, 935449.262695) (0.607260, 935449.262695) (0.608980, 935449.262695) (0.610700, 935449.262695) (0.612420, 935449.262695) (0.614141, 909607.612793) (0.615861, 700833.934814) (0.617581, 700833.934814) (0.619302, 700833.934814) (0.621022, 700833.934814) (0.622742, 700833.934814) (0.624462, 700833.934814) (0.626183, 674992.284912) (0.627903, 674992.284912) (0.629623, 674992.284912) (0.631344, 674992.284912) (0.633064, 674992.284912) (0.634784, 530720.171631) (0.636504, 530720.171631) (0.638225, 530720.171631) (0.639945, 530720.171631) (0.641665, 530720.171631) (0.643386, 462504.213867) (0.645106, 462504.213867) (0.646826, 462504.213867) (0.648546, 462504.213867) (0.650267, 462504.213867) (0.651987, 436662.563965) (0.653707, 436179.536865) (0.655428, 436179.536865) (0.657148, 436179.536865) (0.658868, 436179.536865) (0.660588, 292390.450439) (0.662309, 292390.450439) (0.664029, 292390.450439) (0.665749, 292390.450439) (0.667469, 292390.450439) (0.669190, 292390.450439) (0.670910, 266548.800781) (0.672630, 266548.800781) (0.674351, 266548.800781) (0.676071, 266548.800781) (0.677791, 266548.800781) (0.679511, 266548.800781) (0.681232, 197849.815674) (0.682952, 197849.815674) (0.684672, 197849.815674) (0.686393, 197849.815674) (0.688113, 188896.041748) (0.689833, 172008.166016) (0.691553, 172008.166016) (0.693274, 172008.166016) (0.694994, 172008.166016) (0.696714, 172008.166016) (0.698435, 163054.392090) (0.700155, 163054.392090) (0.701875, 163054.392090) (0.703595, 163054.392090) (0.705316, 163054.392090) (0.707036, 163054.392090) (0.708756, 94355.406982) (0.710477, 94355.406982) (0.712197, 94355.406982) (0.713917, 94355.406982) (0.715637, 94355.406982) (0.717358, 68513.757324) (0.719078, 68513.757324) (0.720798, 68513.757324) (0.722519, 68513.757324) (0.724239, 68513.757324) (0.725959, 68513.757324) (0.727679, 68513.757324) (0.729400, 68513.757324) (0.731120, 68513.757324) (0.732840, 68513.757324) (0.734560, 68513.757324) (0.736281, 59607.934814) (0.738001, 59607.934814) (0.739721, 59607.934814) (0.741442, 59607.934814) (0.743162, 59607.934814) (0.744882, 33766.284912) (0.746602, 33766.284912) (0.748323, 33766.284912) (0.750043, 33766.284912) (0.751763, 33766.284912) (0.753484, 33766.284912) (0.755204, 33766.284912) (0.756924, 33766.284912) (0.758644, 33766.284912) (0.760365, 33766.284912) (0.762085, 33766.284912) (0.763805, 33766.284912) (0.765526, 25537.548584) (0.767246, 25537.548584) (0.768966, 24910.226563) (0.770686, 24910.226563) (0.772407, 24910.226563) (0.774127, 18827.141846) (0.775847, 18827.141846) (0.777568, 18827.141846) (0.779288, 18827.141846) (0.781008, 18827.141846) (0.782728, 18827.141846) (0.784449, 18827.141846) (0.786169, 18827.141846) (0.787889, 18827.141846) (0.789609, 16681.490234) (0.791330, 16681.490234) (0.793050, 16681.490234) (0.794770, 10598.405518) (0.796491, 9971.083496) (0.798211, 9971.083496) (0.799931, 9971.083496) (0.801651, 9971.083496) (0.803372, 9971.083496) (0.805092, 9971.083496) (0.806812, 9971.083496) (0.808533, 9971.083496) (0.810253, 9971.083496) (0.811973, 9971.083496) (0.813693, 9971.083496) (0.815414, 9971.083496) (0.817134, 9971.083496) (0.818854, 1742.346924) (0.820575, 1742.346924) (0.822295, 1742.346924) (0.824015, 1742.346924) (0.825735, 1742.346924) (0.827456, 1742.346924) (0.829176, 1742.346924) (0.830896, 1742.346924) (0.832617, 1742.346924) (0.834337, 1742.346924) (0.836057, 1742.346924) (0.837777, 1742.346924) (0.839498, 1742.346924) (0.841218, 1671.348389) (0.842938, 373.684814) (0.844659, 373.684814) (0.846379, 373.684814) (0.848099, 373.684814) (0.849819, 373.684814) (0.851540, 373.684814) (0.853260, 373.684814) (0.854980, 373.684814) (0.856700, 373.684814) (0.858421, 373.684814) (0.860141, 373.684814) (0.861861, 373.684814) (0.863582, 373.684814) (0.865302, 373.684814) (0.867022, 302.686279) (0.868742, 302.686279) (0.870463, 128.137451) (0.872183, 128.137451) (0.873903, 128.137451) (0.875624, 128.137451) (0.877344, 128.137451) (0.879064, 128.137451) (0.880784, 128.137451) (0.882505, 128.137451) (0.884225, 128.137451) (0.885945, 128.137451) (0.887666, 128.137451) (0.889386, 128.137451) (0.891106, 128.137451) (0.892826, 57.138672) (0.894547, 57.138672) (0.896267, 57.138672) (0.897987, 57.138672) (0.899708, 57.138672) (0.901428, 57.138672) (0.903148, 57.138672) (0.904868, 57.138672) (0.906589, 57.138672) (0.908309, 57.138672) (0.910029, 57.138672) (0.911750, 57.138672) (0.913470, 57.138672) (0.915190, 57.138672) (0.916910, 57.138672) (0.918631, 43.290039) (0.920351, 15.210938) (0.922071, 15.210938) (0.923792, 15.210938) (0.925512, 15.210938) (0.927232, 15.210938) (0.928952, 15.210938) (0.930673, 15.210938) (0.932393, 15.210938) (0.934113, 15.210938) (0.935833, 15.210938) (0.937554, 15.210938) (0.939274, 15.210938) (0.940994, 15.210938) (0.942715, 15.210938) (0.944435, 15.210938) (0.946155, 1.362305) (0.947875, 1.362305) (0.949596, 1.362305) (0.951316, 1.362305) (0.953036, 1.362305) (0.954757, 1.362305) (0.956477, 1.362305) (0.958197, 1.362305) (0.959917, 1.362305) (0.961638, 1.362305) (0.963358, 1.362305) (0.965078, 1.362305) (0.966799, 1.362305) (0.968519, 1.362305) (0.970239, 1.362305) (0.971959, 1.362305) (0.973680, 0.561768) (0.975400, 0.561768) (0.977120, 0.561768) (0.978841, 0.561768) (0.980561, 0.561768) (0.982281, 0.561768) (0.984001, 0.561768) (0.985722, 0.561768) (0.987442, 0.561768) (0.989162, 0.561768) (0.990883, 0.561768) (0.992603, 0.561768) (0.994323, 0.561768) (0.996043, 0.561768) (0.997764, 0.561768) (0.999484, 0.561768)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_fairnessAllCorCosts.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.5]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=1601064560740,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.000932, 1601064560732.661100) (0.001865, 1601064560732.661100) (0.002797, 1601064560732.661100) (0.003729, 1601064560732.661100) (0.004662, 1601064560732.661100) (0.005594, 1601064560732.661100) (0.006526, 1601064560732.661100) (0.007459, 1601064560732.661100) (0.008391, 1601064560732.661100) (0.009323, 1601064560732.661100) (0.010255, 1601064560732.661100) (0.011188, 1577603839263.638200) (0.012120, 1433533976279.715000) (0.013052, 1433533976279.715000) (0.013985, 1433533976279.715000) (0.014917, 1433533976279.715000) (0.015849, 1433533976279.715000) (0.016782, 1433533976279.715000) (0.017714, 1433533976279.715000) (0.018646, 1433533976279.715000) (0.019579, 1433533976279.715000) (0.020511, 1433533976279.715000) (0.021443, 1433533976279.715000) (0.022376, 1433533976279.715000) (0.023308, 1410073254810.692100) (0.024240, 1120746152574.606200) (0.025172, 1120746152574.606200) (0.026105, 1120746152574.606200) (0.027037, 1120746152574.606200) (0.027969, 1120746152574.606200) (0.028902, 1120746152574.606200) (0.029834, 1120746152574.606200) (0.030766, 1120746152574.606200) (0.031699, 1120746152574.606200) (0.032631, 1120746152574.606200) (0.033563, 1120746152574.606200) (0.034496, 1097285431105.583300) (0.035428, 1097285431105.583300) (0.036360, 1097285431105.583300) (0.037293, 1097285431105.583300) (0.038225, 942630427024.314600) (0.039157, 942630427024.314600) (0.040090, 942630427024.314600) (0.041022, 942630427024.314600) (0.041954, 942630427024.314600) (0.042886, 942630427024.314600) (0.043819, 942630427024.314600) (0.044751, 942630427024.314600) (0.045683, 942630427024.314600) (0.046616, 942630427024.314600) (0.047548, 942630427024.314600) (0.048480, 942630260315.995100) (0.049413, 919169705555.291700) (0.050345, 919169705555.291700) (0.051277, 919169705555.291700) (0.052210, 919169705555.291700) (0.053142, 919169705555.291700) (0.054074, 919169705555.291700) (0.055007, 919169705555.291700) (0.055939, 919169705555.291700) (0.056871, 919169705555.291700) (0.057803, 919169705555.291700) (0.058736, 919169705555.291700) (0.059668, 914564530687.560200) (0.060600, 831428190279.410300) (0.061533, 850833209568.965100) (0.062465, 850833209568.965100) (0.063397, 882809470499.110100) (0.064330, 882809470499.110100) (0.065262, 882809470499.110100) (0.066194, 882809470499.110100) (0.067127, 882809470499.110100) (0.068059, 882809470499.110100) (0.068991, 882809470499.110100) (0.069924, 882809470499.110100) (0.070856, 882809470499.110100) (0.071788, 882809470499.110100) (0.072720, 882809470499.110100) (0.073653, 878204295631.378500) (0.074585, 795067955223.228600) (0.075517, 814472974512.783400) (0.076450, 814472974512.783400) (0.077382, 814472974512.783400) (0.078314, 758750069270.017100) (0.079247, 758750069270.017100) (0.080179, 758750069270.017100) (0.081111, 758750069270.017100) (0.082044, 758750069270.017100) (0.082976, 758750069270.017100) (0.083908, 758750069270.017100) (0.084841, 758750069270.017100) (0.085773, 758750069270.017100) (0.086705, 758750069270.017100) (0.087638, 758750069270.017100) (0.088570, 754144894402.285500) (0.089502, 671008553994.135600) (0.090434, 690413573283.690400) (0.091367, 690413573283.690400) (0.092299, 690413573283.690400) (0.093231, 690413573283.690400) (0.094164, 690413573283.690400) (0.095096, 690413573283.690400) (0.096028, 690413573283.690400) (0.096961, 690413573283.690400) (0.097893, 690413573283.690400) (0.098825, 690413573283.690400) (0.099758, 690413573283.690400) (0.100690, 690413573283.690400) (0.101622, 685808398415.958900) (0.102555, 602672058007.809000) (0.103487, 687245094899.261600) (0.104419, 687245094899.261600) (0.105351, 687245094899.261600) (0.106284, 687245094899.261600) (0.107216, 687245094899.261600) (0.108148, 687245094899.261600) (0.109081, 687245094899.261600) (0.110013, 687245094899.261600) (0.110945, 687245094899.261600) (0.111878, 687245094899.261600) (0.112810, 687245094899.261600) (0.113742, 687245094899.261600) (0.114675, 682639920031.530000) (0.115607, 599503579623.380100) (0.116539, 479030506471.173100) (0.117472, 479030506471.173100) (0.118404, 479030506471.173100) (0.119336, 479030506471.173100) (0.120269, 479030506471.173100) (0.121201, 687232599214.686600) (0.122133, 687232599214.686600) (0.123065, 687232599214.686600) (0.123998, 687232599214.686600) (0.124930, 687232599214.686600) (0.125862, 687232599214.686600) (0.126795, 687232599214.686600) (0.127727, 687232599214.686600) (0.128659, 687232599214.686600) (0.129592, 687232599214.686600) (0.130524, 687232599214.686600) (0.131456, 682627424346.955100) (0.132389, 599491083938.805200) (0.133321, 479018010786.598140) (0.134253, 479018010786.598140) (0.135186, 479018010786.598140) (0.136118, 479018010786.598140) (0.137050, 479018010786.598140) (0.137982, 479018010786.598140) (0.138915, 479018010786.598140) (0.139847, 479018010786.598140) (0.140779, 479018010786.598140) (0.141712, 479018010786.598140) (0.142644, 479018010786.598140) (0.143576, 479017844078.278560) (0.144509, 440409134812.309600) (0.145441, 391276495510.716550) (0.146373, 391276495510.716550) (0.147306, 391276495510.716550) (0.148238, 394340737508.898700) (0.149170, 394340737508.898700) (0.150103, 394340737508.898700) (0.151035, 394340737508.898700) (0.151967, 394340737508.898700) (0.152900, 394340737508.898700) (0.153832, 394340737508.898700) (0.154764, 394340737508.898700) (0.155696, 394340737508.898700) (0.156629, 394340737508.898700) (0.157561, 394340737508.898700) (0.158493, 394340737508.898700) (0.159426, 355731861534.610100) (0.160358, 306599222233.017100) (0.161290, 306599222233.017100) (0.162223, 306599222233.017100) (0.163155, 306599222233.017100) (0.164087, 384846087219.009770) (0.165020, 391861214348.725800) (0.165952, 391861214348.725800) (0.166884, 391861214348.725800) (0.167817, 391861214348.725800) (0.168749, 391861214348.725800) (0.169681, 391861214348.725800) (0.170613, 391861214348.725800) (0.171546, 391861214348.725800) (0.172478, 391861214348.725800) (0.173410, 391861214348.725800) (0.174343, 391861214348.725800) (0.175275, 391861047640.406250) (0.176207, 353252338374.437260) (0.177140, 304119699072.844240) (0.178072, 304119699072.844240) (0.179004, 304119699072.844240) (0.179937, 304119699072.844240) (0.180869, 382366564058.836900) (0.181801, 382366564058.836900) (0.182734, 382366564058.836900) (0.183666, 382366564058.836900) (0.184598, 382366564058.836900) (0.185530, 382366564058.836900) (0.186463, 382366564058.836900) (0.187395, 382366564058.836900) (0.188327, 382366564058.836900) (0.189260, 382366564058.836900) (0.190192, 382366564058.836900) (0.191124, 382366564058.836900) (0.192057, 343757688084.548340) (0.192989, 294625048782.955300) (0.193921, 294625048782.955300) (0.194854, 294625048782.955300) (0.195786, 294625048782.955300) (0.196718, 349308122389.970200) (0.197651, 349308122389.970200) (0.198583, 349308122389.970200) (0.199515, 349308122389.970200) (0.200448, 349308122389.970200) (0.201380, 349308122389.970200) (0.202312, 349308122389.970200) (0.203244, 349308122389.970200) (0.204177, 349308122389.970200) (0.205109, 349308122389.970200) (0.206041, 349308122389.970200) (0.206974, 349307955681.650630) (0.207906, 261566607114.088620) (0.208838, 261566607114.088620) (0.209771, 261566607114.088620) (0.210703, 261566607114.088620) (0.211635, 261566607114.088620) (0.212568, 261566607114.088620) (0.213500, 349306252087.459000) (0.214432, 349306252087.459000) (0.215365, 349306252087.459000) (0.216297, 349306252087.459000) (0.217229, 349306252087.459000) (0.218161, 349306252087.459000) (0.219094, 349306252087.459000) (0.220026, 349306252087.459000) (0.220958, 349306252087.459000) (0.221891, 349306252087.459000) (0.222823, 349306252087.459000) (0.223755, 349306252087.459000) (0.224688, 344701077219.727300) (0.225620, 261564736811.577400) (0.226552, 261564736811.577400) (0.227485, 261564736811.577400) (0.228417, 261564736811.577400) (0.229349, 261564736811.577400) (0.230282, 261564736811.577400) (0.231214, 261564736811.577400) (0.232146, 261564736811.577400) (0.233078, 261564736811.577400) (0.234011, 261564736811.577400) (0.234943, 261564736811.577400) (0.235875, 261564736811.577400) (0.236808, 256959561943.845700) (0.237740, 222955860837.288820) (0.238672, 222955860837.288820) (0.239605, 222955860837.288820) (0.240537, 222955860837.288820) (0.241469, 222955860837.288820) (0.242402, 222955860837.288820) (0.243334, 222955860837.288820) (0.244266, 222955860837.288820) (0.245199, 222955860837.288820) (0.246131, 222955860837.288820) (0.247063, 222955860837.288820) (0.247996, 222955694128.969240) (0.248928, 218350685969.557130) (0.249860, 201445953908.387940) (0.250792, 211492563803.390140) (0.251725, 211492563803.390140) (0.252657, 211492563803.390140) (0.253589, 218436523619.145260) (0.254522, 218436523619.145260) (0.255454, 222955826089.816650) (0.256386, 222955826089.816650) (0.257319, 222955826089.816650) (0.258251, 222955826089.816650) (0.259183, 222955826089.816650) (0.260116, 222955826089.816650) (0.261048, 222955826089.816650) (0.261980, 222955826089.816650) (0.262913, 222955826089.816650) (0.263845, 222955826089.816650) (0.264777, 222955826089.816650) (0.265709, 222955826089.816650) (0.266642, 218350651222.084960) (0.267574, 218350651222.084960) (0.268506, 201445919160.915770) (0.269439, 211492529055.917970) (0.270371, 211492529055.917970) (0.271303, 206910000422.430180) (0.272236, 218436488871.673100) (0.273168, 218436488871.673100) (0.274100, 222955587760.095700) (0.275033, 222955587760.095700) (0.275965, 222955587760.095700) (0.276897, 222955587760.095700) (0.277830, 222955587760.095700) (0.278762, 222955587760.095700) (0.279694, 222955587760.095700) (0.280627, 222955587760.095700) (0.281559, 222955587760.095700) (0.282491, 222955587760.095700) (0.283423, 222955587760.095700) (0.284356, 218350412892.364000) (0.285288, 218350412892.364000) (0.286220, 201445680831.194820) (0.287153, 211492290726.197020) (0.288085, 211492290726.197020) (0.289017, 206909762092.709230) (0.289950, 218436250541.952150) (0.290882, 218436250541.952150) (0.291814, 218436250541.952150) (0.292747, 218436250541.952150) (0.293679, 218436250541.952150) (0.294611, 218436250541.952150) (0.295544, 218436250541.952150) (0.296476, 218436250541.952150) (0.297408, 218436250541.952150) (0.298340, 218436250541.952150) (0.299273, 218436250541.952150) (0.300205, 218436250541.952150) (0.301137, 213831075674.220460) (0.302070, 213831075674.220460) (0.303002, 217316794273.796630) (0.303934, 206972953508.053470) (0.304867, 206972953508.053470) (0.305799, 202390424874.565670) (0.306731, 202390424874.565670) (0.307664, 202390424874.565670) (0.308596, 202390424874.565670) (0.309528, 202390424874.565670) (0.310461, 202390424874.565670) (0.311393, 202390424874.565670) (0.312325, 202390424874.565670) (0.313258, 202390424874.565670) (0.314190, 202390424874.565670) (0.315122, 202390424874.565670) (0.316054, 202390258166.246100) (0.316987, 197785250006.833980) (0.317919, 180880517945.664800) (0.318851, 190927127840.667000) (0.319784, 190927127840.667000) (0.320716, 190927127840.667000) (0.321648, 190927127840.667000) (0.322581, 190927127840.667000) (0.323513, 190927127840.667000) (0.324445, 190927127840.667000) (0.325378, 190927127840.667000) (0.326310, 190927127840.667000) (0.327242, 190927127840.667000) (0.328175, 190927127840.667000) (0.329107, 190927127840.667000) (0.330039, 186321952972.935300) (0.330971, 186321952972.935300) (0.331904, 169417220911.766100) (0.332836, 189807671572.511470) (0.333768, 139800338957.078600) (0.334701, 139800338957.078600) (0.335633, 139800338957.078600) (0.336565, 139800338957.078600) (0.337498, 139800338957.078600) (0.338430, 139800338957.078600) (0.339362, 139800338957.078600) (0.340295, 139800338957.078600) (0.341227, 139800338957.078600) (0.342159, 139800338957.078600) (0.343092, 139800338957.078600) (0.344024, 139800338957.078600) (0.344956, 135195164089.346920) (0.345888, 135195164089.346920) (0.346821, 138680882688.923100) (0.347753, 138680882688.923100) (0.348685, 138680882688.923100) (0.349618, 138680882688.923100) (0.350550, 138680882688.923100) (0.351482, 138680882688.923100) (0.352415, 138680882688.923100) (0.353347, 138680882688.923100) (0.354279, 138680882688.923100) (0.355212, 138680882688.923100) (0.356144, 138680882688.923100) (0.357076, 138680882688.923100) (0.358009, 134075707821.191400) (0.358941, 134075707821.191400) (0.359873, 117170975760.022220) (0.360806, 117170975760.022220) (0.361738, 117170975760.022220) (0.362670, 117170975760.022220) (0.363602, 137665118124.393800) (0.364535, 137665118124.393800) (0.365467, 137665118124.393800) (0.366399, 137665118124.393800) (0.367332, 137665118124.393800) (0.368264, 137665118124.393800) (0.369196, 137665118124.393800) (0.370129, 137665118124.393800) (0.371061, 137665118124.393800) (0.371993, 137665118124.393800) (0.372926, 137665118124.393800) (0.373858, 137664951416.074220) (0.374790, 133059943256.662110) (0.375723, 116155211195.492920) (0.376655, 116155211195.492920) (0.377587, 116155211195.492920) (0.378519, 116155211195.492920) (0.379452, 116155211195.492920) (0.380384, 137661082851.247800) (0.381316, 137664367752.684800) (0.382249, 137664367752.684800) (0.383181, 137664367752.684800) (0.384113, 137664367752.684800) (0.385046, 137664367752.684800) (0.385978, 137664367752.684800) (0.386910, 137664367752.684800) (0.387843, 137664367752.684800) (0.388775, 137664367752.684800) (0.389707, 137664367752.684800) (0.390640, 137664367752.684800) (0.391572, 133059192884.953120) (0.392504, 133059192884.953120) (0.393437, 116154460823.783940) (0.394369, 116154460823.783940) (0.395301, 116154460823.783940) (0.396233, 116154460823.783940) (0.397166, 116154460823.783940) (0.398098, 137660332479.538820) (0.399030, 137660332479.538820) (0.399963, 137660332479.538820) (0.400895, 137660332479.538820) (0.401827, 137660332479.538820) (0.402760, 137660332479.538820) (0.403692, 137660332479.538820) (0.404624, 137660332479.538820) (0.405557, 137660332479.538820) (0.406489, 137660332479.538820) (0.407421, 137660332479.538820) (0.408354, 137660165771.219240) (0.409286, 133055157611.807130) (0.410218, 116150425550.637940) (0.411150, 116150425550.637940) (0.412083, 116150425550.637940) (0.413015, 116150425550.637940) (0.413947, 116150425550.637940) (0.414880, 116150425550.637940) (0.415812, 116150425550.637940) (0.416744, 116150425550.637940) (0.417677, 116150425550.637940) (0.418609, 116150425550.637940) (0.419541, 116150425550.637940) (0.420474, 116150425550.637940) (0.421406, 111545250682.906250) (0.422338, 111545250682.906250) (0.423271, 111545250682.906250) (0.424203, 111545250682.906250) (0.425135, 79628420617.428710) (0.426068, 79628420617.428710) (0.427000, 79628420617.428710) (0.427932, 79628420617.428710) (0.428864, 79628420617.428710) (0.429797, 79628420617.428710) (0.430729, 79628420617.428710) (0.431661, 79628420617.428710) (0.432594, 79628420617.428710) (0.433526, 79628420617.428710) (0.434458, 79628420617.428710) (0.435391, 79628420617.428710) (0.436323, 75023245749.697020) (0.437255, 75023245749.697020) (0.438188, 75023245749.697020) (0.439120, 75023245749.697020) (0.440052, 75023245749.697020) (0.440985, 75023245749.697020) (0.441917, 75023245749.697020) (0.442849, 75023245749.697020) (0.443781, 75023245749.697020) (0.444714, 75023245749.697020) (0.445646, 75023245749.697020) (0.446578, 75023245749.697020) (0.447511, 74876978133.777100) (0.448443, 25676094547.602540) (0.449375, 25676094547.602540) (0.450308, 25676094547.602540) (0.451240, 25676094547.602540) (0.452172, 50943005659.550540) (0.453105, 50943005659.550540) (0.454037, 50943005659.550540) (0.454969, 50943005659.550540) (0.455902, 50943005659.550540) (0.456834, 50943005659.550540) (0.457766, 50943005659.550540) (0.458698, 50943005659.550540) (0.459631, 50943005659.550540) (0.460563, 50943005659.550540) (0.461495, 50943005659.550540) (0.462428, 50942838951.230960) (0.463360, 50796738043.630615) (0.464292, 1595854457.456055) (0.465225, 1595854457.456055) (0.466157, 1595854457.456055) (0.467089, 1595854457.456055) (0.468022, 1595854457.456055) (0.468954, 1595854457.456055) (0.469886, 1595854457.456055) (0.470819, 1595854457.456055) (0.471751, 1595854457.456055) (0.472683, 1595854457.456055) (0.473616, 1595854457.456055) (0.474548, 1595854457.456055) (0.475480, 1449586841.536133) (0.476412, 1449586841.536133) (0.477345, 1449586841.536133) (0.478277, 1449586841.536133) (0.479209, 1449586841.536133) (0.480142, 1449586841.536133) (0.481074, 1449586841.536133) (0.482006, 1595750963.047363) (0.482939, 1595839518.312988) (0.483871, 1595839518.312988) (0.484803, 1595839518.312988) (0.485736, 1595839518.312988) (0.486668, 1595839518.312988) (0.487600, 1595839518.312988) (0.488533, 1595839518.312988) (0.489465, 1595839518.312988) (0.490397, 1595839518.312988) (0.491329, 1595839518.312988) (0.492262, 1595839518.312988) (0.493194, 1595839518.312988) (0.494126, 1449571902.393066) (0.495059, 1449571902.393066) (0.495991, 1449571902.393066) (0.496923, 1449571902.393066) (0.497856, 1449571902.393066) (0.498788, 1449571902.393066) (0.499720, 1449571902.393066) (0.500653, 1595736023.904297) (0.501585, 1595736023.904297) (0.502517, 1595736023.904297) (0.503450, 1595736023.904297) (0.504382, 1595736023.904297) (0.505314, 1595736023.904297) (0.506247, 1595736023.904297) (0.507179, 1595736023.904297) (0.508111, 1595736023.904297) (0.509043, 1595736023.904297) (0.509976, 1595736023.904297) (0.510908, 1595736023.904297) (0.511840, 1449468407.984375) (0.512773, 1449468407.984375) (0.513705, 1449468407.984375) (0.514637, 1449468407.984375) (0.515570, 1449468407.984375) (0.516502, 1449468407.984375) (0.517434, 1449468407.984375) (0.518367, 1449468407.984375) (0.519299, 1449468407.984375) (0.520231, 1449468407.984375) (0.521164, 1449468407.984375) (0.522096, 1449468407.984375) (0.523028, 1193854154.271240) (0.523960, 1193854154.271240) (0.524893, 1193854154.271240) (0.525825, 1193854154.271240) (0.526757, 1193854154.271240) (0.527690, 1193854154.271240) (0.528622, 1193854154.271240) (0.529554, 1193854154.271240) (0.530487, 1193854154.271240) (0.531419, 1193854154.271240) (0.532351, 1193854154.271240) (0.533284, 1193854154.271240) (0.534216, 1192657239.884766) (0.535148, 938985697.411133) (0.536081, 938985697.411133) (0.537013, 938985697.411133) (0.537945, 938985697.411133) (0.538877, 938985697.411133) (0.539810, 938985697.411133) (0.540742, 938985697.411133) (0.541674, 938985697.411133) (0.542607, 938985697.411133) (0.543539, 938985697.411133) (0.544471, 938985697.411133) (0.545404, 938985697.411133) (0.546336, 937788783.024658) (0.547268, 569822305.920654) (0.548201, 824580327.633301) (0.549133, 824580327.633301) (0.550065, 824580327.633301) (0.550998, 824580327.633301) (0.551930, 824580327.633301) (0.552862, 824580327.633301) (0.553795, 824580327.633301) (0.554727, 824580327.633301) (0.555659, 824580327.633301) (0.556591, 824580327.633301) (0.557524, 824580327.633301) (0.558456, 824580327.633301) (0.559388, 823383413.246826) (0.560321, 455416936.142822) (0.561253, 455416936.142822) (0.562185, 455416936.142822) (0.563118, 455416936.142822) (0.564050, 455416936.142822) (0.564982, 455416936.142822) (0.565915, 455416936.142822) (0.566847, 455416936.142822) (0.567779, 455416936.142822) (0.568712, 455416936.142822) (0.569644, 455416936.142822) (0.570576, 455416936.142822) (0.571508, 454220021.756348) (0.572441, 450465649.300537) (0.573373, 450465649.300537) (0.574305, 451758333.182617) (0.575238, 335853642.347412) (0.576170, 335853642.347412) (0.577102, 335853642.347412) (0.578035, 335853642.347412) (0.578967, 335853642.347412) (0.579899, 335853642.347412) (0.580832, 335853642.347412) (0.581764, 335853642.347412) (0.582696, 335853642.347412) (0.583629, 335853642.347412) (0.584561, 335853642.347412) (0.585493, 335853642.347412) (0.586425, 335686934.027832) (0.587358, 330902355.505127) (0.588290, 330902355.505127) (0.589222, 332195039.387207) (0.590155, 332195039.387207) (0.591087, 332195039.387207) (0.592019, 332195039.387207) (0.592952, 332195039.387207) (0.593884, 332195039.387207) (0.594816, 332195039.387207) (0.595749, 332195039.387207) (0.596681, 332195039.387207) (0.597613, 332195039.387207) (0.598546, 332195039.387207) (0.599478, 332195039.387207) (0.600410, 327243752.544922) (0.601343, 327243752.544922) (0.602275, 327243752.544922) (0.603207, 187952920.416992) (0.604139, 285763548.015137) (0.605072, 285763548.015137) (0.606004, 285763548.015137) (0.606936, 285763548.015137) (0.607869, 285763548.015137) (0.608801, 285763548.015137) (0.609733, 285763548.015137) (0.610666, 285763548.015137) (0.611598, 285763548.015137) (0.612530, 285763548.015137) (0.613463, 285763548.015137) (0.614395, 285763548.015137) (0.615327, 285596839.695557) (0.616260, 280812261.172852) (0.617192, 280812261.172852) (0.618124, 253754240.722656) (0.619057, 141521429.044922) (0.619989, 141521429.044922) (0.620921, 141521429.044922) (0.621853, 141521429.044922) (0.622786, 141521429.044922) (0.623718, 141521429.044922) (0.624650, 141521429.044922) (0.625583, 141521429.044922) (0.626515, 141521429.044922) (0.627447, 141521429.044922) (0.628380, 141521429.044922) (0.629312, 141354720.725342) (0.630244, 136570142.202637) (0.631177, 136570142.202637) (0.632109, 136570142.202637) (0.633041, 109512121.752441) (0.633974, 109512121.752441) (0.634906, 109512121.752441) (0.635838, 109512121.752441) (0.636770, 109512121.752441) (0.637703, 109512121.752441) (0.638635, 109512121.752441) (0.639567, 109512121.752441) (0.640500, 109512121.752441) (0.641432, 109512121.752441) (0.642364, 109512121.752441) (0.643297, 109345413.432861) (0.644229, 104560834.910156) (0.645161, 104560834.910156) (0.646094, 104560834.910156) (0.647026, 104560834.910156) (0.647958, 27752184.662598) (0.648891, 97559201.628174) (0.649823, 97559201.628174) (0.650755, 97559201.628174) (0.651688, 97559201.628174) (0.652620, 97559201.628174) (0.653552, 97559201.628174) (0.654484, 97559201.628174) (0.655417, 97559201.628174) (0.656349, 97559201.628174) (0.657281, 97559201.628174) (0.658214, 97559201.628174) (0.659146, 97392493.308594) (0.660078, 92607914.785889) (0.661011, 92607914.785889) (0.661943, 92607914.785889) (0.662875, 92607914.785889) (0.663808, 15799264.538330) (0.664740, 15799264.538330) (0.665672, 94740962.391357) (0.666605, 94740962.391357) (0.667537, 94740962.391357) (0.668469, 94740962.391357) (0.669401, 94740962.391357) (0.670334, 94740962.391357) (0.671266, 94740962.391357) (0.672198, 94740962.391357) (0.673131, 94740962.391357) (0.674063, 94740962.391357) (0.674995, 94740962.391357) (0.675928, 94574254.071777) (0.676860, 89789675.549072) (0.677792, 89789675.549072) (0.678725, 89789675.549072) (0.679657, 89789675.549072) (0.680589, 12981025.301514) (0.681522, 12981025.301514) (0.682454, 12981025.301514) (0.683386, 12981025.301514) (0.684318, 12981025.301514) (0.685251, 12981025.301514) (0.686183, 12981025.301514) (0.687115, 12981025.301514) (0.688048, 12981025.301514) (0.688980, 12981025.301514) (0.689912, 12981025.301514) (0.690845, 12814316.981934) (0.691777, 8029738.459229) (0.692709, 8029738.459229) (0.693642, 8029738.459229) (0.694574, 8029738.459229) (0.695506, 8029738.459229) (0.696439, 8029738.459229) (0.697371, 12972169.242920) (0.698303, 12972169.242920) (0.699235, 12972169.242920) (0.700168, 12972169.242920) (0.701100, 12972169.242920) (0.702032, 12972169.242920) (0.702965, 12972169.242920) (0.703897, 12972169.242920) (0.704829, 12972169.242920) (0.705762, 12972169.242920) (0.706694, 12972169.242920) (0.707626, 12805460.923340) (0.708559, 8020882.400635) (0.709491, 8020882.400635) (0.710423, 8020882.400635) (0.711356, 8020882.400635) (0.712288, 8020882.400635) (0.713220, 8020882.400635) (0.714153, 12970800.580811) (0.715085, 12970800.580811) (0.716017, 12970800.580811) (0.716949, 12970800.580811) (0.717882, 12970800.580811) (0.718814, 12970800.580811) (0.719746, 12970800.580811) (0.720679, 12970800.580811) (0.721611, 12970800.580811) (0.722543, 12970800.580811) (0.723476, 12970800.580811) (0.724408, 12970800.580811) (0.725340, 11773886.194336) (0.726273, 8019513.738525) (0.727205, 8019513.738525) (0.728137, 8019513.738525) (0.729070, 8019513.738525) (0.730002, 8019513.738525) (0.730934, 8019513.738525) (0.731866, 8019513.738525) (0.732799, 12970758.652832) (0.733731, 12970758.652832) (0.734663, 12970758.652832) (0.735596, 12970758.652832) (0.736528, 12970758.652832) (0.737460, 12970758.652832) (0.738393, 12970758.652832) (0.739325, 12970758.652832) (0.740257, 12970758.652832) (0.741190, 12970758.652832) (0.742122, 12970758.652832) (0.743054, 12970758.652832) (0.743987, 11773844.266357) (0.744919, 8019471.810547) (0.745851, 8019471.810547) (0.746783, 8019471.810547) (0.747716, 8019471.810547) (0.748648, 8019471.810547) (0.749580, 8019471.810547) (0.750513, 12970513.105225) (0.751445, 12970513.105225) (0.752377, 12970513.105225) (0.753310, 12970513.105225) (0.754242, 12970513.105225) (0.755174, 12970513.105225) (0.756107, 12970513.105225) (0.757039, 12970513.105225) (0.757971, 12970513.105225) (0.758904, 12970513.105225) (0.759836, 12970513.105225) (0.760768, 12970513.105225) (0.761701, 12803804.785645) (0.762633, 8019226.262939) (0.763565, 8019226.262939) (0.764497, 8019226.262939) (0.765430, 8019226.262939) (0.766362, 8019226.262939) (0.767294, 8019226.262939) (0.768227, 8019226.262939) (0.769159, 8019226.262939) (0.770091, 8019226.262939) (0.771024, 8019226.262939) (0.771956, 8019226.262939) (0.772888, 8019226.262939) (0.773821, 6822311.876465) (0.774753, 6822311.876465) (0.775685, 6822311.876465) (0.776618, 6822311.876465) (0.777550, 6822311.876465) (0.778482, 6822311.876465) (0.779415, 6822311.876465) (0.780347, 6822311.876465) (0.781279, 6822311.876465) (0.782211, 6822311.876465) (0.783144, 6822311.876465) (0.784076, 6822311.876465) (0.785008, 6655603.556885) (0.785941, 4010057.029541) (0.786873, 4010057.029541) (0.787805, 4010057.029541) (0.788738, 4010057.029541) (0.789670, 4010057.029541) (0.790602, 4010057.029541) (0.791535, 4010057.029541) (0.792467, 4010057.029541) (0.793399, 4010057.029541) (0.794332, 4010057.029541) (0.795264, 4010057.029541) (0.796196, 4010057.029541) (0.797128, 3843348.709961) (0.798061, 3843348.709961) (0.798993, 3843348.709961) (0.799925, 3843348.709961) (0.800858, 2752220.083252) (0.801790, 2752220.083252) (0.802722, 2752220.083252) (0.803655, 2752220.083252) (0.804587, 2752220.083252) (0.805519, 2752220.083252) (0.806452, 2752220.083252) (0.807384, 2752220.083252) (0.808316, 2752220.083252) (0.809249, 2752220.083252) (0.810181, 2752220.083252) (0.811113, 2752220.083252) (0.812046, 2585511.763672) (0.812978, 2585511.763672) (0.813910, 2585511.763672) (0.814842, 2585511.763672) (0.815775, 2585511.763672) (0.816707, 2585511.763672) (0.817639, 2585511.763672) (0.818572, 2585511.763672) (0.819504, 2585511.763672) (0.820436, 2585511.763672) (0.821369, 2585511.763672) (0.822301, 2585511.763672) (0.823233, 2585511.763672) (0.824166, 1978113.836914) (0.825098, 1978113.836914) (0.826030, 1978113.836914) (0.826963, 1978113.836914) (0.827895, 1978113.836914) (0.828827, 1978113.836914) (0.829759, 1978113.836914) (0.830692, 1978113.836914) (0.831624, 1978113.836914) (0.832556, 1978113.836914) (0.833489, 1978113.836914) (0.834421, 1978113.836914) (0.835353, 1978113.836914) (0.836286, 1978113.836914) (0.837218, 1952272.187256) (0.838150, 1952272.187256) (0.839083, 1952272.187256) (0.840015, 1883573.202148) (0.840947, 1883573.202148) (0.841880, 1883573.202148) (0.842812, 1883573.202148) (0.843744, 1883573.202148) (0.844676, 1883573.202148) (0.845609, 1883573.202148) (0.846541, 1883573.202148) (0.847473, 1883573.202148) (0.848406, 1883573.202148) (0.849338, 1883573.202148) (0.850270, 1883573.202148) (0.851203, 1883573.202148) (0.852135, 1883573.202148) (0.853067, 1883573.202148) (0.854000, 1857731.552490) (0.854932, 1857731.552490) (0.855864, 1857731.552490) (0.856797, 1857731.552490) (0.857729, 1857731.552490) (0.858661, 1857731.552490) (0.859594, 1857731.552490) (0.860526, 1857731.552490) (0.861458, 1857731.552490) (0.862390, 1857731.552490) (0.863323, 1857731.552490) (0.864255, 1857731.552490) (0.865187, 1857731.552490) (0.866120, 1857731.552490) (0.867052, 1623116.224609) (0.867984, 792506.607666) (0.868917, 792506.607666) (0.869849, 792506.607666) (0.870781, 792506.607666) (0.871714, 792506.607666) (0.872646, 792506.607666) (0.873578, 792506.607666) (0.874511, 792506.607666) (0.875443, 792506.607666) (0.876375, 792506.607666) (0.877307, 792506.607666) (0.878240, 792506.607666) (0.879172, 792506.607666) (0.880104, 792506.607666) (0.881037, 792506.607666) (0.881969, 557891.279785) (0.882901, 557891.279785) (0.883834, 557891.279785) (0.884766, 557891.279785) (0.885698, 557891.279785) (0.886631, 557891.279785) (0.887563, 557891.279785) (0.888495, 557891.279785) (0.889428, 557891.279785) (0.890360, 557891.279785) (0.891292, 557891.279785) (0.892224, 557891.279785) (0.893157, 557891.279785) (0.894089, 557891.279785) (0.895021, 557891.279785) (0.895954, 557891.279785) (0.896886, 178428.709717) (0.897818, 387777.516602) (0.898751, 557820.281250) (0.899683, 557877.431152) (0.900615, 557890.718018) (0.901548, 557890.718018) (0.902480, 557890.718018) (0.903412, 557890.718018) (0.904345, 557890.718018) (0.905277, 557890.718018) (0.906209, 557890.718018) (0.907142, 557890.718018) (0.908074, 557890.718018) (0.909006, 557890.718018) (0.909938, 557890.718018) (0.910871, 557890.718018) (0.911803, 557890.718018) (0.912735, 557890.718018) (0.913668, 557890.718018) (0.914600, 557890.718018) (0.915532, 178428.147949) (0.916465, 387776.954834) (0.917397, 557876.869385) (0.918329, 557876.869385) (0.919262, 557876.869385) (0.920194, 557876.869385) (0.921126, 557876.869385) (0.922059, 557876.869385) (0.922991, 557876.869385) (0.923923, 557876.869385) (0.924855, 557876.869385) (0.925788, 557876.869385) (0.926720, 557876.869385) (0.927652, 557876.869385) (0.928585, 557876.869385) (0.929517, 557876.869385) (0.930449, 557876.869385) (0.931382, 557876.869385) (0.932314, 557876.869385) (0.933246, 387763.106201) (0.934179, 387763.106201) (0.935111, 557805.870850) (0.936043, 557805.870850) (0.936976, 557805.870850) (0.937908, 557805.870850) (0.938840, 557805.870850) (0.939772, 557805.870850) (0.940705, 557805.870850) (0.941637, 557805.870850) (0.942569, 557805.870850) (0.943502, 557805.870850) (0.944434, 557805.870850) (0.945366, 557805.870850) (0.946299, 557805.870850) (0.947231, 557805.870850) (0.948163, 557805.870850) (0.949096, 557805.870850) (0.950028, 178343.300781) (0.950960, 387692.107666) (0.951893, 387692.107666) (0.952825, 387692.107666) (0.953757, 387692.107666) (0.954690, 387692.107666) (0.955622, 387692.107666) (0.956554, 387692.107666) (0.957487, 387692.107666) (0.958419, 387692.107666) (0.959351, 387692.107666) (0.960283, 387692.107666) (0.961216, 387692.107666) (0.962148, 387692.107666) (0.963080, 387692.107666) (0.964013, 387692.107666) (0.964945, 387692.107666) (0.965877, 8229.537598) (0.966810, 8229.537598) (0.967742, 8229.537598) (0.968674, 8229.537598) (0.969607, 8229.537598) (0.970539, 8229.537598) (0.971471, 8229.537598) (0.972404, 8229.537598) (0.973336, 8229.537598) (0.974268, 8229.537598) (0.975200, 8229.537598) (0.976133, 8229.537598) (0.977065, 8229.537598) (0.977997, 8229.537598) (0.978930, 8229.537598) (0.979862, 8229.537598) (0.980794, 8229.537598) (0.981727, 8229.537598) (0.982659, 0.801270) (0.983591, 0.801270) (0.984524, 0.801270) (0.985456, 0.801270) (0.986388, 0.801270) (0.987321, 0.801270) (0.988253, 0.801270) (0.989185, 0.801270) (0.990117, 0.801270) (0.991050, 0.801270) (0.991982, 0.801270) (0.992914, 0.801270) (0.993847, 0.801270) (0.994779, 0.801270) (0.995711, 0.801270) (0.996644, 0.801270) (0.997576, 0.801270) (0.998508, 0.801270) (0.999441, 0.801270)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.000932, 1601064560732.661100) (0.001865, 1601064560732.661100) (0.002797, 1601064560732.661100) (0.003729, 1601064560732.661100) (0.004662, 1601064560732.661100) (0.005594, 1601064560732.661100) (0.006526, 1601064560732.661100) (0.007459, 1601064560732.661100) (0.008391, 1601064560732.661100) (0.009323, 1601064560732.661100) (0.010255, 1601064560732.661100) (0.011188, 1577603839263.638200) (0.012120, 1433533976279.715000) (0.013052, 1433533976279.715000) (0.013985, 1433533976279.715000) (0.014917, 1433533976279.715000) (0.015849, 1433533976279.715000) (0.016782, 1433533976279.715000) (0.017714, 1433533976279.715000) (0.018646, 1433533976279.715000) (0.019579, 1433533976279.715000) (0.020511, 1433533976279.715000) (0.021443, 1433533976279.715000) (0.022376, 1433533976279.715000) (0.023308, 1410073254810.692100) (0.024240, 1120746152574.606200) (0.025172, 1120746152574.606200) (0.026105, 1120746152574.606200) (0.027037, 1120746152574.606200) (0.027969, 1120746152574.606200) (0.028902, 1120746152574.606200) (0.029834, 1120746152574.606200) (0.030766, 1120746152574.606200) (0.031699, 1120746152574.606200) (0.032631, 1120746152574.606200) (0.033563, 1120746152574.606200) (0.034496, 1097285431105.583300) (0.035428, 1097285431105.583300) (0.036360, 1097285431105.583300) (0.037293, 1097285431105.583300) (0.038225, 1097285431105.583300) (0.039157, 1097285431105.583300) (0.040090, 1097285431105.583300) (0.041022, 1097285431105.583300) (0.041954, 1097285431105.583300) (0.042886, 1097285431105.583300) (0.043819, 1097285431105.583300) (0.044751, 1097285431105.583300) (0.045683, 1092680256237.851800) (0.046616, 1009543915829.701800) (0.047548, 1028948935119.256600) (0.048480, 1060925196049.401600) (0.049413, 919169705555.291700) (0.050345, 919169705555.291700) (0.051277, 919169705555.291700) (0.052210, 919169705555.291700) (0.053142, 919169705555.291700) (0.054074, 919169705555.291700) (0.055007, 919169705555.291700) (0.055939, 919169705555.291700) (0.056871, 919169705555.291700) (0.057803, 919169705555.291700) (0.058736, 919169705555.291700) (0.059668, 914564530687.560200) (0.060600, 831428190279.410300) (0.061533, 850833209568.965100) (0.062465, 850833209568.965100) (0.063397, 882809470499.110100) (0.064330, 882809470499.110100) (0.065262, 882809470499.110100) (0.066194, 882809470499.110100) (0.067127, 882809470499.110100) (0.068059, 882809470499.110100) (0.068991, 882809470499.110100) (0.069924, 882809470499.110100) (0.070856, 882809470499.110100) (0.071788, 882809470499.110100) (0.072720, 882809470499.110100) (0.073653, 878204295631.378500) (0.074585, 795067955223.228600) (0.075517, 814472974512.783400) (0.076450, 814472974512.783400) (0.077382, 814472974512.783400) (0.078314, 814472974512.783400) (0.079247, 814472974512.783400) (0.080179, 814472974512.783400) (0.081111, 814472974512.783400) (0.082044, 814472974512.783400) (0.082976, 814472974512.783400) (0.083908, 814472974512.783400) (0.084841, 814472974512.783400) (0.085773, 814472974512.783400) (0.086705, 809867799645.051900) (0.087638, 726731459236.902000) (0.088570, 811304496128.354600) (0.089502, 811304496128.354600) (0.090434, 811304496128.354600) (0.091367, 811304496128.354600) (0.092299, 811304496128.354600) (0.093231, 811304496128.354600) (0.094164, 811304496128.354600) (0.095096, 811304496128.354600) (0.096028, 811304496128.354600) (0.096961, 811304496128.354600) (0.097893, 811304496128.354600) (0.098825, 811304496128.354600) (0.099758, 806699321260.623000) (0.100690, 723562980852.473100) (0.101622, 603089907700.266100) (0.102555, 603089907700.266100) (0.103487, 603089907700.266100) (0.104419, 603089907700.266100) (0.105351, 603089907700.266100) (0.106284, 603089907700.266100) (0.107216, 603089907700.266100) (0.108148, 603089907700.266100) (0.109081, 603089907700.266100) (0.110013, 603089907700.266100) (0.110945, 603089907700.266100) (0.111878, 603089740991.946700) (0.112810, 515348392424.384640) (0.113742, 515348392424.384640) (0.114675, 515348392424.384640) (0.115607, 515348392424.384640) (0.116539, 479030506471.173100) (0.117472, 479030506471.173100) (0.118404, 479030506471.173100) (0.119336, 479030506471.173100) (0.120269, 479030506471.173100) (0.121201, 479030506471.173100) (0.122133, 479030506471.173100) (0.123065, 479030506471.173100) (0.123998, 479030506471.173100) (0.124930, 479030506471.173100) (0.125862, 479030506471.173100) (0.126795, 479030339762.853500) (0.127727, 391288991195.291500) (0.128659, 391288991195.291500) (0.129592, 391288991195.291500) (0.130524, 391288991195.291500) (0.131456, 394353233193.473630) (0.132389, 394353233193.473630) (0.133321, 479018010786.598140) (0.134253, 479018010786.598140) (0.135186, 479018010786.598140) (0.136118, 479018010786.598140) (0.137050, 479018010786.598140) (0.137982, 479018010786.598140) (0.138915, 479018010786.598140) (0.139847, 479018010786.598140) (0.140779, 479018010786.598140) (0.141712, 479018010786.598140) (0.142644, 479018010786.598140) (0.143576, 479017844078.278560) (0.144509, 440409134812.309600) (0.145441, 391276495510.716550) (0.146373, 391276495510.716550) (0.147306, 391276495510.716550) (0.148238, 394340737508.898700) (0.149170, 394340737508.898700) (0.150103, 394340737508.898700) (0.151035, 394340737508.898700) (0.151967, 394340737508.898700) (0.152900, 394340737508.898700) (0.153832, 394340737508.898700) (0.154764, 394340737508.898700) (0.155696, 394340737508.898700) (0.156629, 394340737508.898700) (0.157561, 394340737508.898700) (0.158493, 394340737508.898700) (0.159426, 355731861534.610100) (0.160358, 306599222233.017100) (0.161290, 306599222233.017100) (0.162223, 306599222233.017100) (0.163155, 306599222233.017100) (0.164087, 384846087219.009770) (0.165020, 384846087219.009770) (0.165952, 384846087219.009770) (0.166884, 384846087219.009770) (0.167817, 384846087219.009770) (0.168749, 384846087219.009770) (0.169681, 384846087219.009770) (0.170613, 384846087219.009770) (0.171546, 384846087219.009770) (0.172478, 384846087219.009770) (0.173410, 384846087219.009770) (0.174343, 384846087219.009770) (0.175275, 346237211244.721200) (0.176207, 297104571943.128200) (0.177140, 297104571943.128200) (0.178072, 297104571943.128200) (0.179004, 297104571943.128200) (0.179937, 297104571943.128200) (0.180869, 297104571943.128200) (0.181801, 297104571943.128200) (0.182734, 297104571943.128200) (0.183666, 297104571943.128200) (0.184598, 297104571943.128200) (0.185530, 297104571943.128200) (0.186463, 297104571943.128200) (0.187395, 258495695968.839600) (0.188327, 258495695968.839600) (0.189260, 258495695968.839600) (0.190192, 258495695968.839600) (0.191124, 258495695968.839600) (0.192057, 264046130274.261470) (0.192989, 264046130274.261470) (0.193921, 264046130274.261470) (0.194854, 264046130274.261470) (0.195786, 264046130274.261470) (0.196718, 264046130274.261470) (0.197651, 264046130274.261470) (0.198583, 264046130274.261470) (0.199515, 264046130274.261470) (0.200448, 264046130274.261470) (0.201380, 264046130274.261470) (0.202312, 264045963565.941900) (0.203244, 225437254299.972900) (0.204177, 225437254299.972900) (0.205109, 225437254299.972900) (0.206041, 225437254299.972900) (0.206974, 225437254299.972900) (0.207906, 261566607114.088620) (0.208838, 261566607114.088620) (0.209771, 261566607114.088620) (0.210703, 261566607114.088620) (0.211635, 261566607114.088620) (0.212568, 261566607114.088620) (0.213500, 261566607114.088620) (0.214432, 261566607114.088620) (0.215365, 261566607114.088620) (0.216297, 261566607114.088620) (0.217229, 261566607114.088620) (0.218161, 261566607114.088620) (0.219094, 256961432246.356930) (0.220026, 222957731139.800050) (0.220958, 222957731139.800050) (0.221891, 222957731139.800050) (0.222823, 222957731139.800050) (0.223755, 222957731139.800050) (0.224688, 222957731139.800050) (0.225620, 222957731139.800050) (0.226552, 222957731139.800050) (0.227485, 222957731139.800050) (0.228417, 222957731139.800050) (0.229349, 222957731139.800050) (0.230282, 222957731139.800050) (0.231214, 218352556272.068360) (0.232146, 218352556272.068360) (0.233078, 221838274871.644530) (0.234011, 211494434105.901370) (0.234943, 211494434105.901370) (0.235875, 211494434105.901370) (0.236808, 211494434105.901370) (0.237740, 222955860837.288820) (0.238672, 222955860837.288820) (0.239605, 222955860837.288820) (0.240537, 222955860837.288820) (0.241469, 222955860837.288820) (0.242402, 222955860837.288820) (0.243334, 222955860837.288820) (0.244266, 222955860837.288820) (0.245199, 222955860837.288820) (0.246131, 222955860837.288820) (0.247063, 222955860837.288820) (0.247996, 222955694128.969240) (0.248928, 218350685969.557130) (0.249860, 201445953908.387940) (0.250792, 211492563803.390140) (0.251725, 211492563803.390140) (0.252657, 211492563803.390140) (0.253589, 211492563803.390140) (0.254522, 211492563803.390140) (0.255454, 211492563803.390140) (0.256386, 211492563803.390140) (0.257319, 211492563803.390140) (0.258251, 211492563803.390140) (0.259183, 211492563803.390140) (0.260116, 211492563803.390140) (0.261048, 211492563803.390140) (0.261980, 206887388935.658450) (0.262913, 206887388935.658450) (0.263845, 189982656874.489260) (0.264777, 210373107535.234620) (0.265709, 210373107535.234620) (0.266642, 210373107535.234620) (0.267574, 210373107535.234620) (0.268506, 210373107535.234620) (0.269439, 210373107535.234620) (0.270371, 210373107535.234620) (0.271303, 210373107535.234620) (0.272236, 210373107535.234620) (0.273168, 210373107535.234620) (0.274100, 210373107535.234620) (0.275033, 205767932667.502930) (0.275965, 205767932667.502930) (0.276897, 188863200606.333740) (0.277830, 188863200606.333740) (0.278762, 159246318651.646240) (0.279694, 159246318651.646240) (0.280627, 159246318651.646240) (0.281559, 159246318651.646240) (0.282491, 159246318651.646240) (0.283423, 159246318651.646240) (0.284356, 159246318651.646240) (0.285288, 159246318651.646240) (0.286220, 159246318651.646240) (0.287153, 159246318651.646240) (0.288085, 159246318651.646240) (0.289017, 159246318651.646240) (0.289950, 154641143783.914550) (0.290882, 154641143783.914550) (0.291814, 137736411722.745360) (0.292747, 137736411722.745360) (0.293679, 137736411722.745360) (0.294611, 137736411722.745360) (0.295544, 137736411722.745360) (0.296476, 137736411722.745360) (0.297408, 159246283904.174070) (0.298340, 159246283904.174070) (0.299273, 159246283904.174070) (0.300205, 159246283904.174070) (0.301137, 159246283904.174070) (0.302070, 159246283904.174070) (0.303002, 159246283904.174070) (0.303934, 159246283904.174070) (0.304867, 159246283904.174070) (0.305799, 159246283904.174070) (0.306731, 159246283904.174070) (0.307664, 159246117195.854500) (0.308596, 154641109036.442380) (0.309528, 137736376975.273200) (0.310461, 137736376975.273200) (0.311393, 137736376975.273200) (0.312325, 137736376975.273200) (0.313258, 137736376975.273200) (0.314190, 137736376975.273200) (0.315122, 137736376975.273200) (0.316054, 137736376975.273200) (0.316987, 137736376975.273200) (0.317919, 137736376975.273200) (0.318851, 137736376975.273200) (0.319784, 137736376975.273200) (0.320716, 133131202107.541500) (0.321648, 133131202107.541500) (0.322581, 133131202107.541500) (0.323513, 133131202107.541500) (0.324445, 133131202107.541500) (0.325378, 121690551307.886720) (0.326310, 121690551307.886720) (0.327242, 121690551307.886720) (0.328175, 121690551307.886720) (0.329107, 121690551307.886720) (0.330039, 121690551307.886720) (0.330971, 121690551307.886720) (0.331904, 121690551307.886720) (0.332836, 121690551307.886720) (0.333768, 121690551307.886720) (0.334701, 121690551307.886720) (0.335633, 121690551307.886720) (0.336565, 117085376440.155030) (0.337498, 117085376440.155030) (0.338430, 117085376440.155030) (0.339362, 117085376440.155030) (0.340295, 117085376440.155030) (0.341227, 117085376440.155030) (0.342159, 117171214089.743160) (0.343092, 121690312978.165770) (0.344024, 121690312978.165770) (0.344956, 121690312978.165770) (0.345888, 121690312978.165770) (0.346821, 121690312978.165770) (0.347753, 121690312978.165770) (0.348685, 121690312978.165770) (0.349618, 121690312978.165770) (0.350550, 121690312978.165770) (0.351482, 121690312978.165770) (0.352415, 121690312978.165770) (0.353347, 121690312978.165770) (0.354279, 117085138110.434080) (0.355212, 117085138110.434080) (0.356144, 117085138110.434080) (0.357076, 117085138110.434080) (0.358009, 117085138110.434080) (0.358941, 117085138110.434080) (0.359873, 117170975760.022220) (0.360806, 117170975760.022220) (0.361738, 117170975760.022220) (0.362670, 117170975760.022220) (0.363602, 117170975760.022220) (0.364535, 117170975760.022220) (0.365467, 117170975760.022220) (0.366399, 117170975760.022220) (0.367332, 117170975760.022220) (0.368264, 117170975760.022220) (0.369196, 117170975760.022220) (0.370129, 117170809051.702640) (0.371061, 112565800892.290530) (0.371993, 112565800892.290530) (0.372926, 112565800892.290530) (0.373858, 112565800892.290530) (0.374790, 112565800892.290530) (0.375723, 112565800892.290530) (0.376655, 112565800892.290530) (0.377587, 112565800892.290530) (0.378519, 112565800892.290530) (0.379452, 112565800892.290530) (0.380384, 112565800892.290530) (0.381316, 112565634183.970950) (0.382249, 112419533276.370600) (0.383181, 63218649690.196045) (0.384113, 63218649690.196045) (0.385046, 76043795959.081300) (0.385978, 76043795959.081300) (0.386910, 76043795959.081300) (0.387843, 76043795959.081300) (0.388775, 76043795959.081300) (0.389707, 76043795959.081300) (0.390640, 76043795959.081300) (0.391572, 76043795959.081300) (0.392504, 76043795959.081300) (0.393437, 76043795959.081300) (0.394369, 76043795959.081300) (0.395301, 76043795959.081300) (0.396233, 75897528343.161380) (0.397166, 75897528343.161380) (0.398098, 26696644756.986816) (0.399030, 26696644756.986816) (0.399963, 26696644756.986816) (0.400895, 26696644756.986816) (0.401827, 75028031394.552000) (0.402760, 75028031394.552000) (0.403692, 75028031394.552000) (0.404624, 75028031394.552000) (0.405557, 75028031394.552000) (0.406489, 75028031394.552000) (0.407421, 75028031394.552000) (0.408354, 75028031394.552000) (0.409286, 75028031394.552000) (0.410218, 75028031394.552000) (0.411150, 75028031394.552000) (0.412083, 75028031394.552000) (0.413015, 74881763778.632080) (0.413947, 25680880192.457520) (0.414880, 25680880192.457520) (0.415812, 25680880192.457520) (0.416744, 25680880192.457520) (0.417677, 25680880192.457520) (0.418609, 75023996121.406000) (0.419541, 75023996121.406000) (0.420474, 75023996121.406000) (0.421406, 75023996121.406000) (0.422338, 75023996121.406000) (0.423271, 75023996121.406000) (0.424203, 75023996121.406000) (0.425135, 75023996121.406000) (0.426068, 75023996121.406000) (0.427000, 75023996121.406000) (0.427932, 75023996121.406000) (0.428864, 75023996121.406000) (0.429797, 74877728505.486080) (0.430729, 25676844919.311523) (0.431661, 25676844919.311523) (0.432594, 25676844919.311523) (0.433526, 25676844919.311523) (0.434458, 25676844919.311523) (0.435391, 25676844919.311523) (0.436323, 75023245749.697020) (0.437255, 75023245749.697020) (0.438188, 75023245749.697020) (0.439120, 75023245749.697020) (0.440052, 75023245749.697020) (0.440985, 75023245749.697020) (0.441917, 75023245749.697020) (0.442849, 75023245749.697020) (0.443781, 75023245749.697020) (0.444714, 75023245749.697020) (0.445646, 75023245749.697020) (0.446578, 75023245749.697020) (0.447511, 74876978133.777100) (0.448443, 25676094547.602540) (0.449375, 25676094547.602540) (0.450308, 25676094547.602540) (0.451240, 25676094547.602540) (0.452172, 25676094547.602540) (0.453105, 25676094547.602540) (0.454037, 25676094547.602540) (0.454969, 25676094547.602540) (0.455902, 25676094547.602540) (0.456834, 25676094547.602540) (0.457766, 25676094547.602540) (0.458698, 25676094547.602540) (0.459631, 25529826931.682617) (0.460563, 25529826931.682617) (0.461495, 25529826931.682617) (0.462428, 25529826931.682617) (0.463360, 25529826931.682617) (0.464292, 1595854457.456055) (0.465225, 1595854457.456055) (0.466157, 1595854457.456055) (0.467089, 1595854457.456055) (0.468022, 1595854457.456055) (0.468954, 1595854457.456055) (0.469886, 1595854457.456055) (0.470819, 1595854457.456055) (0.471751, 1595854457.456055) (0.472683, 1595854457.456055) (0.473616, 1595854457.456055) (0.474548, 1595854457.456055) (0.475480, 1449586841.536133) (0.476412, 1449586841.536133) (0.477345, 1449586841.536133) (0.478277, 1449586841.536133) (0.479209, 1449586841.536133) (0.480142, 1449586841.536133) (0.481074, 1449586841.536133) (0.482006, 1595750963.047363) (0.482939, 1595839518.312988) (0.483871, 1595839518.312988) (0.484803, 1595839518.312988) (0.485736, 1595839518.312988) (0.486668, 1595839518.312988) (0.487600, 1595839518.312988) (0.488533, 1595839518.312988) (0.489465, 1595839518.312988) (0.490397, 1595839518.312988) (0.491329, 1595839518.312988) (0.492262, 1595839518.312988) (0.493194, 1595839518.312988) (0.494126, 1449571902.393066) (0.495059, 1449571902.393066) (0.495991, 1449571902.393066) (0.496923, 1449571902.393066) (0.497856, 1449571902.393066) (0.498788, 1449571902.393066) (0.499720, 1449571902.393066) (0.500653, 1595736023.904297) (0.501585, 1595736023.904297) (0.502517, 1595736023.904297) (0.503450, 1595736023.904297) (0.504382, 1595736023.904297) (0.505314, 1595736023.904297) (0.506247, 1595736023.904297) (0.507179, 1595736023.904297) (0.508111, 1595736023.904297) (0.509043, 1595736023.904297) (0.509976, 1595736023.904297) (0.510908, 1595736023.904297) (0.511840, 1449468407.984375) (0.512773, 1449468407.984375) (0.513705, 1449468407.984375) (0.514637, 1449468407.984375) (0.515570, 1449468407.984375) (0.516502, 1449468407.984375) (0.517434, 1449468407.984375) (0.518367, 1449468407.984375) (0.519299, 1449468407.984375) (0.520231, 1449468407.984375) (0.521164, 1449468407.984375) (0.522096, 1449468407.984375) (0.523028, 1193854154.271240) (0.523960, 1193854154.271240) (0.524893, 1193854154.271240) (0.525825, 1193854154.271240) (0.526757, 1193854154.271240) (0.527690, 1193854154.271240) (0.528622, 1193854154.271240) (0.529554, 1193854154.271240) (0.530487, 1193854154.271240) (0.531419, 1193854154.271240) (0.532351, 1193854154.271240) (0.533284, 1193854154.271240) (0.534216, 1192657239.884766) (0.535148, 938985697.411133) (0.536081, 938985697.411133) (0.537013, 938985697.411133) (0.537945, 938985697.411133) (0.538877, 938985697.411133) (0.539810, 938985697.411133) (0.540742, 938985697.411133) (0.541674, 938985697.411133) (0.542607, 938985697.411133) (0.543539, 938985697.411133) (0.544471, 938985697.411133) (0.545404, 938985697.411133) (0.546336, 937788783.024658) (0.547268, 569822305.920654) (0.548201, 569822305.920654) (0.549133, 569822305.920654) (0.550065, 569822305.920654) (0.550998, 569822305.920654) (0.551930, 569822305.920654) (0.552862, 569822305.920654) (0.553795, 569822305.920654) (0.554727, 569822305.920654) (0.555659, 569822305.920654) (0.556591, 569822305.920654) (0.557524, 569822305.920654) (0.558456, 568625391.534180) (0.559388, 564871019.078369) (0.560321, 455416936.142822) (0.561253, 455416936.142822) (0.562185, 455416936.142822) (0.563118, 455416936.142822) (0.564050, 455416936.142822) (0.564982, 455416936.142822) (0.565915, 455416936.142822) (0.566847, 455416936.142822) (0.567779, 455416936.142822) (0.568712, 455416936.142822) (0.569644, 455416936.142822) (0.570576, 455416936.142822) (0.571508, 454220021.756348) (0.572441, 450465649.300537) (0.573373, 450465649.300537) (0.574305, 451758333.182617) (0.575238, 451758333.182617) (0.576170, 451758333.182617) (0.577102, 451758333.182617) (0.578035, 451758333.182617) (0.578967, 451758333.182617) (0.579899, 451758333.182617) (0.580832, 451758333.182617) (0.581764, 451758333.182617) (0.582696, 451758333.182617) (0.583629, 451758333.182617) (0.584561, 451591624.863037) (0.585493, 446807046.340332) (0.586425, 446807046.340332) (0.587358, 446807046.340332) (0.588290, 419749025.890137) (0.589222, 332195039.387207) (0.590155, 332195039.387207) (0.591087, 332195039.387207) (0.592019, 332195039.387207) (0.592952, 332195039.387207) (0.593884, 332195039.387207) (0.594816, 332195039.387207) (0.595749, 332195039.387207) (0.596681, 332195039.387207) (0.597613, 332195039.387207) (0.598546, 332195039.387207) (0.599478, 332195039.387207) (0.600410, 327243752.544922) (0.601343, 327243752.544922) (0.602275, 327243752.544922) (0.603207, 300185732.094727) (0.604139, 300185732.094727) (0.605072, 300185732.094727) (0.606004, 300185732.094727) (0.606936, 300185732.094727) (0.607869, 300185732.094727) (0.608801, 300185732.094727) (0.609733, 300185732.094727) (0.610666, 300185732.094727) (0.611598, 300185732.094727) (0.612530, 300185732.094727) (0.613463, 300019023.775147) (0.614395, 295234445.252441) (0.615327, 295234445.252441) (0.616260, 295234445.252441) (0.617192, 155943613.124512) (0.618124, 155943613.124512) (0.619057, 155943613.124512) (0.619989, 155943613.124512) (0.620921, 155943613.124512) (0.621853, 155943613.124512) (0.622786, 155943613.124512) (0.623718, 155943613.124512) (0.624650, 155943613.124512) (0.625583, 155943613.124512) (0.626515, 155943613.124512) (0.627447, 155943613.124512) (0.628380, 154746698.738037) (0.629312, 150992326.282227) (0.630244, 150992326.282227) (0.631177, 150992326.282227) (0.632109, 74183676.034668) (0.633041, 109512121.752441) (0.633974, 109512121.752441) (0.634906, 109512121.752441) (0.635838, 109512121.752441) (0.636770, 109512121.752441) (0.637703, 109512121.752441) (0.638635, 109512121.752441) (0.639567, 109512121.752441) (0.640500, 109512121.752441) (0.641432, 109512121.752441) (0.642364, 109512121.752441) (0.643297, 109345413.432861) (0.644229, 104560834.910156) (0.645161, 104560834.910156) (0.646094, 104560834.910156) (0.647026, 104560834.910156) (0.647958, 27752184.662598) (0.648891, 97559201.628174) (0.649823, 97559201.628174) (0.650755, 97559201.628174) (0.651688, 97559201.628174) (0.652620, 97559201.628174) (0.653552, 97559201.628174) (0.654484, 97559201.628174) (0.655417, 97559201.628174) (0.656349, 97559201.628174) (0.657281, 97559201.628174) (0.658214, 97559201.628174) (0.659146, 97392493.308594) (0.660078, 92607914.785889) (0.661011, 92607914.785889) (0.661943, 92607914.785889) (0.662875, 92607914.785889) (0.663808, 15799264.538330) (0.664740, 15799264.538330) (0.665672, 94740962.391357) (0.666605, 94740962.391357) (0.667537, 94740962.391357) (0.668469, 94740962.391357) (0.669401, 94740962.391357) (0.670334, 94740962.391357) (0.671266, 94740962.391357) (0.672198, 94740962.391357) (0.673131, 94740962.391357) (0.674063, 94740962.391357) (0.674995, 94740962.391357) (0.675928, 94574254.071777) (0.676860, 89789675.549072) (0.677792, 89789675.549072) (0.678725, 89789675.549072) (0.679657, 89789675.549072) (0.680589, 12981025.301514) (0.681522, 12981025.301514) (0.682454, 12981025.301514) (0.683386, 12981025.301514) (0.684318, 12981025.301514) (0.685251, 12981025.301514) (0.686183, 12981025.301514) (0.687115, 12981025.301514) (0.688048, 12981025.301514) (0.688980, 12981025.301514) (0.689912, 12981025.301514) (0.690845, 12814316.981934) (0.691777, 8029738.459229) (0.692709, 8029738.459229) (0.693642, 8029738.459229) (0.694574, 8029738.459229) (0.695506, 8029738.459229) (0.696439, 8029738.459229) (0.697371, 12972169.242920) (0.698303, 12972169.242920) (0.699235, 12972169.242920) (0.700168, 12972169.242920) (0.701100, 12972169.242920) (0.702032, 12972169.242920) (0.702965, 12972169.242920) (0.703897, 12972169.242920) (0.704829, 12972169.242920) (0.705762, 12972169.242920) (0.706694, 12972169.242920) (0.707626, 12805460.923340) (0.708559, 8020882.400635) (0.709491, 8020882.400635) (0.710423, 8020882.400635) (0.711356, 8020882.400635) (0.712288, 8020882.400635) (0.713220, 8020882.400635) (0.714153, 12970800.580811) (0.715085, 12970800.580811) (0.716017, 12970800.580811) (0.716949, 12970800.580811) (0.717882, 12970800.580811) (0.718814, 12970800.580811) (0.719746, 12970800.580811) (0.720679, 12970800.580811) (0.721611, 12970800.580811) (0.722543, 12970800.580811) (0.723476, 12970800.580811) (0.724408, 12970800.580811) (0.725340, 11773886.194336) (0.726273, 8019513.738525) (0.727205, 8019513.738525) (0.728137, 8019513.738525) (0.729070, 8019513.738525) (0.730002, 8019513.738525) (0.730934, 8019513.738525) (0.731866, 8019513.738525) (0.732799, 12970758.652832) (0.733731, 12970758.652832) (0.734663, 12970758.652832) (0.735596, 12970758.652832) (0.736528, 12970758.652832) (0.737460, 12970758.652832) (0.738393, 12970758.652832) (0.739325, 12970758.652832) (0.740257, 12970758.652832) (0.741190, 12970758.652832) (0.742122, 12970758.652832) (0.743054, 12970758.652832) (0.743987, 11773844.266357) (0.744919, 8019471.810547) (0.745851, 8019471.810547) (0.746783, 8019471.810547) (0.747716, 8019471.810547) (0.748648, 8019471.810547) (0.749580, 8019471.810547) (0.750513, 12970513.105225) (0.751445, 12970513.105225) (0.752377, 12970513.105225) (0.753310, 12970513.105225) (0.754242, 12970513.105225) (0.755174, 12970513.105225) (0.756107, 12970513.105225) (0.757039, 12970513.105225) (0.757971, 12970513.105225) (0.758904, 12970513.105225) (0.759836, 12970513.105225) (0.760768, 12970513.105225) (0.761701, 12803804.785645) (0.762633, 8019226.262939) (0.763565, 8019226.262939) (0.764497, 8019226.262939) (0.765430, 8019226.262939) (0.766362, 8019226.262939) (0.767294, 8019226.262939) (0.768227, 8019226.262939) (0.769159, 8019226.262939) (0.770091, 8019226.262939) (0.771024, 8019226.262939) (0.771956, 8019226.262939) (0.772888, 8019226.262939) (0.773821, 6822311.876465) (0.774753, 6822311.876465) (0.775685, 6822311.876465) (0.776618, 6822311.876465) (0.777550, 6822311.876465) (0.778482, 6822311.876465) (0.779415, 6822311.876465) (0.780347, 6822311.876465) (0.781279, 6822311.876465) (0.782211, 6822311.876465) (0.783144, 6822311.876465) (0.784076, 6822311.876465) (0.785008, 6655603.556885) (0.785941, 4010057.029541) (0.786873, 4010057.029541) (0.787805, 4010057.029541) (0.788738, 4010057.029541) (0.789670, 4010057.029541) (0.790602, 4010057.029541) (0.791535, 4010057.029541) (0.792467, 4010057.029541) (0.793399, 4010057.029541) (0.794332, 4010057.029541) (0.795264, 4010057.029541) (0.796196, 4010057.029541) (0.797128, 3843348.709961) (0.798061, 3843348.709961) (0.798993, 3843348.709961) (0.799925, 3843348.709961) (0.800858, 3843348.709961) (0.801790, 3843348.709961) (0.802722, 3843348.709961) (0.803655, 3843348.709961) (0.804587, 3843348.709961) (0.805519, 3843348.709961) (0.806452, 3843348.709961) (0.807384, 3843348.709961) (0.808316, 3843348.709961) (0.809249, 3843348.709961) (0.810181, 3235950.783203) (0.811113, 3235950.783203) (0.812046, 2585511.763672) (0.812978, 2585511.763672) (0.813910, 2585511.763672) (0.814842, 2585511.763672) (0.815775, 2585511.763672) (0.816707, 2585511.763672) (0.817639, 2585511.763672) (0.818572, 2585511.763672) (0.819504, 2585511.763672) (0.820436, 2585511.763672) (0.821369, 2585511.763672) (0.822301, 2585511.763672) (0.823233, 2585511.763672) (0.824166, 1978113.836914) (0.825098, 1978113.836914) (0.826030, 1978113.836914) (0.826963, 1978113.836914) (0.827895, 1978113.836914) (0.828827, 1978113.836914) (0.829759, 1978113.836914) (0.830692, 1978113.836914) (0.831624, 1978113.836914) (0.832556, 1978113.836914) (0.833489, 1978113.836914) (0.834421, 1978113.836914) (0.835353, 1978113.836914) (0.836286, 1978113.836914) (0.837218, 1952272.187256) (0.838150, 1952272.187256) (0.839083, 1952272.187256) (0.840015, 1952272.187256) (0.840947, 1952272.187256) (0.841880, 1952272.187256) (0.842812, 1952272.187256) (0.843744, 1952272.187256) (0.844676, 1952272.187256) (0.845609, 1952272.187256) (0.846541, 1952272.187256) (0.847473, 1952272.187256) (0.848406, 1952272.187256) (0.849338, 1952272.187256) (0.850270, 1952272.187256) (0.851203, 1717656.859375) (0.852135, 1717656.859375) (0.853067, 1717656.859375) (0.854000, 1717656.859375) (0.854932, 1717656.859375) (0.855864, 1717656.859375) (0.856797, 1717656.859375) (0.857729, 1717656.859375) (0.858661, 1717656.859375) (0.859594, 1717656.859375) (0.860526, 1717656.859375) (0.861458, 1717656.859375) (0.862390, 1717656.859375) (0.863323, 1717656.859375) (0.864255, 1717656.859375) (0.865187, 652431.914551) (0.866120, 652431.914551) (0.867052, 652431.914551) (0.867984, 652431.914551) (0.868917, 652431.914551) (0.869849, 652431.914551) (0.870781, 652431.914551) (0.871714, 652431.914551) (0.872646, 652431.914551) (0.873578, 652431.914551) (0.874511, 652431.914551) (0.875443, 652431.914551) (0.876375, 652431.914551) (0.877307, 652431.914551) (0.878240, 652431.914551) (0.879172, 652431.914551) (0.880104, 652431.914551) (0.881037, 482318.151367) (0.881969, 557891.279785) (0.882901, 557891.279785) (0.883834, 557891.279785) (0.884766, 557891.279785) (0.885698, 557891.279785) (0.886631, 557891.279785) (0.887563, 557891.279785) (0.888495, 557891.279785) (0.889428, 557891.279785) (0.890360, 557891.279785) (0.891292, 557891.279785) (0.892224, 557891.279785) (0.893157, 557891.279785) (0.894089, 557891.279785) (0.895021, 557891.279785) (0.895954, 557891.279785) (0.896886, 178428.709717) (0.897818, 387777.516602) (0.898751, 557820.281250) (0.899683, 557877.431152) (0.900615, 557890.718018) (0.901548, 557890.718018) (0.902480, 557890.718018) (0.903412, 557890.718018) (0.904345, 557890.718018) (0.905277, 557890.718018) (0.906209, 557890.718018) (0.907142, 557890.718018) (0.908074, 557890.718018) (0.909006, 557890.718018) (0.909938, 557890.718018) (0.910871, 557890.718018) (0.911803, 557890.718018) (0.912735, 557890.718018) (0.913668, 557890.718018) (0.914600, 557890.718018) (0.915532, 178428.147949) (0.916465, 387776.954834) (0.917397, 557876.869385) (0.918329, 557876.869385) (0.919262, 557876.869385) (0.920194, 557876.869385) (0.921126, 557876.869385) (0.922059, 557876.869385) (0.922991, 557876.869385) (0.923923, 557876.869385) (0.924855, 557876.869385) (0.925788, 557876.869385) (0.926720, 557876.869385) (0.927652, 557876.869385) (0.928585, 557876.869385) (0.929517, 557876.869385) (0.930449, 557876.869385) (0.931382, 557876.869385) (0.932314, 557876.869385) (0.933246, 387763.106201) (0.934179, 387763.106201) (0.935111, 557805.870850) (0.936043, 557805.870850) (0.936976, 557805.870850) (0.937908, 557805.870850) (0.938840, 557805.870850) (0.939772, 557805.870850) (0.940705, 557805.870850) (0.941637, 557805.870850) (0.942569, 557805.870850) (0.943502, 557805.870850) (0.944434, 557805.870850) (0.945366, 557805.870850) (0.946299, 557805.870850) (0.947231, 557805.870850) (0.948163, 557805.870850) (0.949096, 557805.870850) (0.950028, 178343.300781) (0.950960, 387692.107666) (0.951893, 387692.107666) (0.952825, 387692.107666) (0.953757, 387692.107666) (0.954690, 387692.107666) (0.955622, 387692.107666) (0.956554, 387692.107666) (0.957487, 387692.107666) (0.958419, 387692.107666) (0.959351, 387692.107666) (0.960283, 387692.107666) (0.961216, 387692.107666) (0.962148, 387692.107666) (0.963080, 387692.107666) (0.964013, 387692.107666) (0.964945, 387692.107666) (0.965877, 8229.537598) (0.966810, 8229.537598) (0.967742, 8229.537598) (0.968674, 8229.537598) (0.969607, 8229.537598) (0.970539, 8229.537598) (0.971471, 8229.537598) (0.972404, 8229.537598) (0.973336, 8229.537598) (0.974268, 8229.537598) (0.975200, 8229.537598) (0.976133, 8229.537598) (0.977065, 8229.537598) (0.977997, 8229.537598) (0.978930, 8229.537598) (0.979862, 8229.537598) (0.980794, 8229.537598) (0.981727, 8229.537598) (0.982659, 0.801270) (0.983591, 0.801270) (0.984524, 0.801270) (0.985456, 0.801270) (0.986388, 0.801270) (0.987321, 0.801270) (0.988253, 0.801270) (0.989185, 0.801270) (0.990117, 0.801270) (0.991050, 0.801270) (0.991982, 0.801270) (0.992914, 0.801270) (0.993847, 0.801270) (0.994779, 0.801270) (0.995711, 0.801270) (0.996644, 0.801270) (0.997576, 0.801270) (0.998508, 0.801270) (0.999441, 0.801270)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.000932, 1601064560732.661100) (0.001865, 1601064560732.661100) (0.002797, 1601064560732.661100) (0.003729, 1601064560732.661100) (0.004662, 1601064560732.661100) (0.005594, 1601064560732.661100) (0.006526, 1601064560732.661100) (0.007459, 1601064560732.661100) (0.008391, 1601064560732.661100) (0.009323, 1601064560732.661100) (0.010255, 1601064560732.661100) (0.011188, 1577603839263.638200) (0.012120, 1288276737027.552200) (0.013052, 1288276737027.552200) (0.013985, 1288276737027.552200) (0.014917, 1288276737027.552200) (0.015849, 1288276737027.552200) (0.016782, 1288276737027.552200) (0.017714, 1288276737027.552200) (0.018646, 1288276737027.552200) (0.019579, 1288276737027.552200) (0.020511, 1288276737027.552200) (0.021443, 1288276737027.552200) (0.022376, 1288276737027.552200) (0.023308, 1264816015558.529300) (0.024240, 1080062148599.463700) (0.025172, 1080062148599.463700) (0.026105, 1080062148599.463700) (0.027037, 1080062148599.463700) (0.027969, 1080062148599.463700) (0.028902, 1080062148599.463700) (0.029834, 1080062148599.463700) (0.030766, 1080062148599.463700) (0.031699, 1080062148599.463700) (0.032631, 1080062148599.463700) (0.033563, 1080062148599.463700) (0.034496, 1080062148599.463700) (0.035428, 1056601427130.440900) (0.036360, 912531564146.517700) (0.037293, 912531564146.517700) (0.038225, 912531564146.517700) (0.039157, 912531564146.517700) (0.040090, 912531564146.517700) (0.041022, 912531564146.517700) (0.041954, 912531564146.517700) (0.042886, 912531564146.517700) (0.043819, 912531564146.517700) (0.044751, 912531564146.517700) (0.045683, 912531564146.517700) (0.046616, 912531397438.198200) (0.047548, 873922688172.229100) (0.048480, 824790048870.636200) (0.049413, 824790048870.636200) (0.050345, 734415838596.226100) (0.051277, 734415838596.226100) (0.052210, 734415838596.226100) (0.053142, 734415838596.226100) (0.054074, 734415838596.226100) (0.055007, 734415838596.226100) (0.055939, 734415838596.226100) (0.056871, 734415838596.226100) (0.057803, 734415838596.226100) (0.058736, 734415838596.226100) (0.059668, 734415838596.226100) (0.060600, 734415838596.226100) (0.061533, 695806962621.937500) (0.062465, 646674323320.344600) (0.063397, 646674323320.344600) (0.064330, 646674323320.344600) (0.065262, 610356437367.133000) (0.066194, 610356437367.133000) (0.067127, 610356437367.133000) (0.068059, 610356437367.133000) (0.068991, 610356437367.133000) (0.069924, 610356437367.133000) (0.070856, 610356437367.133000) (0.071788, 610356437367.133000) (0.072720, 610356437367.133000) (0.073653, 610356437367.133000) (0.074585, 610356437367.133000) (0.075517, 610356437367.133000) (0.076450, 571747561392.844500) (0.077382, 522614922091.251600) (0.078314, 522614922091.251600) (0.079247, 522614922091.251600) (0.080179, 522614922091.251600) (0.081111, 522614922091.251600) (0.082044, 522614922091.251600) (0.082976, 522614922091.251600) (0.083908, 522614922091.251600) (0.084841, 522614922091.251600) (0.085773, 522614922091.251600) (0.086705, 522614922091.251600) (0.087638, 522614755382.932100) (0.088570, 484006046116.962900) (0.089502, 454278426104.924800) (0.090434, 454278426104.924800) (0.091367, 454278426104.924800) (0.092299, 437937648813.552000) (0.093231, 437937648813.552000) (0.094164, 437937648813.552000) (0.095096, 437937648813.552000) (0.096028, 437937648813.552000) (0.096961, 437937648813.552000) (0.097893, 437937648813.552000) (0.098825, 437937648813.552000) (0.099758, 437937648813.552000) (0.100690, 437937648813.552000) (0.101622, 437937648813.552000) (0.102555, 437937648813.552000) (0.103487, 399328772839.263400) (0.104419, 388590497611.457500) (0.105351, 369601152827.225340) (0.106284, 369601152827.225340) (0.107216, 369601152827.225340) (0.108148, 369601152827.225340) (0.109081, 369601152827.225340) (0.110013, 369601152827.225340) (0.110945, 369601152827.225340) (0.111878, 369601152827.225340) (0.112810, 369601152827.225340) (0.113742, 369601152827.225340) (0.114675, 369601152827.225340) (0.115607, 369600986118.905760) (0.116539, 330992276852.936770) (0.117472, 320254001625.130860) (0.118404, 320254001625.130860) (0.119336, 320254001625.130860) (0.120269, 320254001625.130860) (0.121201, 320254001625.130860) (0.122133, 320254001625.130860) (0.123065, 320254001625.130860) (0.123998, 320254001625.130860) (0.124930, 320254001625.130860) (0.125862, 320254001625.130860) (0.126795, 320254001625.130860) (0.127727, 320254001625.130860) (0.128659, 281645125650.842300) (0.129592, 281645125650.842300) (0.130524, 281645125650.842300) (0.131456, 269127212741.542480) (0.132389, 269127212741.542480) (0.133321, 269127212741.542480) (0.134253, 269127212741.542480) (0.135186, 269127212741.542480) (0.136118, 269127212741.542480) (0.137050, 269127212741.542480) (0.137982, 269127212741.542480) (0.138915, 269127212741.542480) (0.139847, 269127212741.542480) (0.140779, 269127212741.542480) (0.141712, 269127212741.542480) (0.142644, 245666491272.519530) (0.143576, 230518336767.253900) (0.144509, 230518336767.253900) (0.145441, 230518336767.253900) (0.146373, 230518336767.253900) (0.147306, 230518336767.253900) (0.148238, 230518336767.253900) (0.149170, 230518336767.253900) (0.150103, 230518336767.253900) (0.151035, 230518336767.253900) (0.151967, 230518336767.253900) (0.152900, 230518336767.253900) (0.153832, 230518170058.934330) (0.154764, 207057615298.230960) (0.155696, 207057615298.230960) (0.156629, 207057615298.230960) (0.157561, 194158101711.072270) (0.158493, 194158101711.072270) (0.159426, 194158101711.072270) (0.160358, 194158101711.072270) (0.161290, 194158101711.072270) (0.162223, 194158101711.072270) (0.163155, 194158101711.072270) (0.164087, 194158101711.072270) (0.165020, 194158101711.072270) (0.165952, 194158101711.072270) (0.166884, 194158101711.072270) (0.167817, 194157935002.752700) (0.168749, 170697380242.049320) (0.169681, 170697380242.049320) (0.170613, 170697380242.049320) (0.171546, 157636096777.863040) (0.172478, 157636096777.863040) (0.173410, 157636096777.863040) (0.174343, 157636096777.863040) (0.175275, 157636096777.863040) (0.176207, 157636096777.863040) (0.177140, 157636096777.863040) (0.178072, 157636096777.863040) (0.179004, 157636096777.863040) (0.179937, 157636096777.863040) (0.180869, 157636096777.863040) (0.181801, 157636096777.863040) (0.182734, 134175375308.840090) (0.183666, 134175375308.840090) (0.184598, 134175375308.840090) (0.185530, 134175375308.840090) (0.186463, 134175375308.840090) (0.187395, 134175375308.840090) (0.188327, 134175375308.840090) (0.189260, 134175375308.840090) (0.190192, 134175375308.840090) (0.191124, 134175375308.840090) (0.192057, 134175375308.840090) (0.192989, 134175375308.840090) (0.193921, 129570200441.108400) (0.194854, 129570200441.108400) (0.195786, 112665468379.939210) (0.196718, 112665468379.939210) (0.197651, 112665468379.939210) (0.198583, 101116933639.973390) (0.199515, 101116933639.973390) (0.200448, 101116933639.973390) (0.201380, 101116933639.973390) (0.202312, 101116933639.973390) (0.203244, 101116933639.973390) (0.204177, 101116933639.973390) (0.205109, 101116933639.973390) (0.206041, 101116933639.973390) (0.206974, 101116933639.973390) (0.207906, 101116933639.973390) (0.208838, 101116933639.973390) (0.209771, 96511758772.241700) (0.210703, 96511758772.241700) (0.211635, 79607026711.072510) (0.212568, 79607026711.072510) (0.213500, 79607026711.072510) (0.214432, 79607026711.072510) (0.215365, 79607026711.072510) (0.216297, 79607026711.072510) (0.217229, 79607026711.072510) (0.218161, 79607026711.072510) (0.219094, 79607026711.072510) (0.220026, 79607026711.072510) (0.220958, 79607026711.072510) (0.221891, 79607026711.072510) (0.222823, 75001851843.340820) (0.223755, 75001851843.340820) (0.224688, 75001851843.340820) (0.225620, 68143729677.173830) (0.226552, 55526786620.926025) (0.227485, 55526786620.926025) (0.228417, 55526786620.926025) (0.229349, 55526786620.926025) (0.230282, 55526786620.926025) (0.231214, 55526786620.926025) (0.232146, 55526786620.926025) (0.233078, 55526786620.926025) (0.234011, 55526786620.926025) (0.234943, 55526786620.926025) (0.235875, 55526786620.926025) (0.236808, 55526786620.926025) (0.237740, 50921611753.194336) (0.238672, 50921611753.194336) (0.239605, 50921611753.194336) (0.240537, 44063489587.027340) (0.241469, 44063489587.027340) (0.242402, 39480960953.539550) (0.243334, 39480960953.539550) (0.244266, 39480960953.539550) (0.245199, 39480960953.539550) (0.246131, 39480960953.539550) (0.247063, 39480960953.539550) (0.247996, 39480960953.539550) (0.248928, 39480960953.539550) (0.249860, 39480960953.539550) (0.250792, 39480960953.539550) (0.251725, 39480960953.539550) (0.252657, 39480960953.539550) (0.253589, 34875786085.807860) (0.254522, 34875786085.807860) (0.255454, 34875786085.807860) (0.256386, 28017663919.640870) (0.257319, 28017663919.640870) (0.258251, 28017663919.640870) (0.259183, 28017663919.640870) (0.260116, 28017663919.640870) (0.261048, 28017663919.640870) (0.261980, 28017663919.640870) (0.262913, 28017663919.640870) (0.263845, 28017663919.640870) (0.264777, 28017663919.640870) (0.265709, 28017663919.640870) (0.266642, 28017663919.640870) (0.267574, 23412489051.909180) (0.268506, 23412489051.909180) (0.269439, 23412489051.909180) (0.270371, 23412489051.909180) (0.271303, 23412489051.909180) (0.272236, 18523013629.751953) (0.273168, 18523013629.751953) (0.274100, 18523013629.751953) (0.275033, 18523013629.751953) (0.275965, 18523013629.751953) (0.276897, 18523013629.751953) (0.277830, 18523013629.751953) (0.278762, 18523013629.751953) (0.279694, 18523013629.751953) (0.280627, 18523013629.751953) (0.281559, 18523013629.751953) (0.282491, 18523013629.751953) (0.283423, 13917838762.020264) (0.284356, 13917838762.020264) (0.285288, 13917838762.020264) (0.286220, 13917838762.020264) (0.287153, 13917838762.020264) (0.288085, 13917838762.020264) (0.289017, 13917838762.020264) (0.289950, 13917838762.020264) (0.290882, 13917838762.020264) (0.291814, 13917838762.020264) (0.292747, 13917838762.020264) (0.293679, 13917838762.020264) (0.294611, 13662224508.307129) (0.295544, 13548675370.529785) (0.296476, 10749360377.591309) (0.297408, 10749360377.591309) (0.298340, 10749360377.591309) (0.299273, 9398501543.876709) (0.300205, 9398501543.876709) (0.301137, 9398501543.876709) (0.302070, 9398501543.876709) (0.303002, 9398501543.876709) (0.303934, 9398501543.876709) (0.304867, 9398501543.876709) (0.305799, 9398501543.876709) (0.306731, 9398501543.876709) (0.307664, 9398501543.876709) (0.308596, 9398501543.876709) (0.309528, 9398501543.876709) (0.310461, 9142887290.163574) (0.311393, 9142887290.163574) (0.312325, 6230023159.447754) (0.313258, 6230023159.447754) (0.314190, 6230023159.447754) (0.315122, 6230023159.447754) (0.316054, 6230023159.447754) (0.316987, 6230023159.447754) (0.317919, 6230023159.447754) (0.318851, 6230023159.447754) (0.319784, 6230023159.447754) (0.320716, 6230023159.447754) (0.321648, 6230023159.447754) (0.322581, 6230023159.447754) (0.323513, 5974408905.734619) (0.324445, 5974408905.734619) (0.325378, 5860859767.957275) (0.326310, 5110566891.292236) (0.327242, 5110566891.292236) (0.328175, 5110566891.292236) (0.329107, 3750499999.274902) (0.330039, 3750499999.274902) (0.330971, 3750499999.274902) (0.331904, 3750499999.274902) (0.332836, 3750499999.274902) (0.333768, 3750499999.274902) (0.334701, 3750499999.274902) (0.335633, 3750499999.274902) (0.336565, 3750499999.274902) (0.337498, 3750499999.274902) (0.338430, 3750499999.274902) (0.339362, 3750499999.274902) (0.340295, 3494885745.561768) (0.341227, 3381336607.784424) (0.342159, 2631043731.119385) (0.343092, 2631043731.119385) (0.344024, 2631043731.119385) (0.344956, 2631043731.119385) (0.345888, 2631043731.119385) (0.346821, 2631043731.119385) (0.347753, 2631043731.119385) (0.348685, 2631043731.119385) (0.349618, 2631043731.119385) (0.350550, 2631043731.119385) (0.351482, 2631043731.119385) (0.352415, 2631043731.119385) (0.353347, 2375429477.406250) (0.354279, 2375429477.406250) (0.355212, 2261880339.628906) (0.356144, 2261880339.628906) (0.357076, 2261880339.628906) (0.358009, 2261880339.628906) (0.358941, 1615279166.590088) (0.359873, 1615279166.590088) (0.360806, 1615279166.590088) (0.361738, 1615279166.590088) (0.362670, 1615279166.590088) (0.363602, 1615279166.590088) (0.364535, 1615279166.590088) (0.365467, 1615279166.590088) (0.366399, 1615279166.590088) (0.367332, 1615279166.590088) (0.368264, 1615279166.590088) (0.369196, 1615279166.590088) (0.370129, 1359664912.876953) (0.371061, 1246115775.099609) (0.371993, 1246115775.099609) (0.372926, 1246115775.099609) (0.373858, 1246115775.099609) (0.374790, 1246115775.099609) (0.375723, 1246115775.099609) (0.376655, 1246115775.099609) (0.377587, 1246115775.099609) (0.378519, 1246115775.099609) (0.379452, 1246115775.099609) (0.380384, 1246115775.099609) (0.381316, 1246115775.099609) (0.382249, 990501521.386475) (0.383181, 990501521.386475) (0.384113, 990501521.386475) (0.385046, 990501521.386475) (0.385978, 990501521.386475) (0.386910, 990501521.386475) (0.387843, 990501521.386475) (0.388775, 990501521.386475) (0.389707, 990501521.386475) (0.390640, 990501521.386475) (0.391572, 990501521.386475) (0.392504, 990501521.386475) (0.393437, 844233905.466553) (0.394369, 735633064.526367) (0.395301, 735633064.526367) (0.396233, 735633064.526367) (0.397166, 735633064.526367) (0.398098, 735633064.526367) (0.399030, 735633064.526367) (0.399963, 735633064.526367) (0.400895, 735633064.526367) (0.401827, 735633064.526367) (0.402760, 735633064.526367) (0.403692, 735633064.526367) (0.404624, 735633064.526367) (0.405557, 589365448.606445) (0.406489, 589365448.606445) (0.407421, 589365448.606445) (0.408354, 589365448.606445) (0.409286, 589365448.606445) (0.410218, 589365448.606445) (0.411150, 589365448.606445) (0.412083, 589365448.606445) (0.413015, 589365448.606445) (0.413947, 589365448.606445) (0.414880, 589365448.606445) (0.415812, 589365448.606445) (0.416744, 588168534.219971) (0.417677, 584414161.764160) (0.418609, 474960078.828613) (0.419541, 445123329.636230) (0.420474, 445123329.636230) (0.421406, 445123329.636230) (0.422338, 445123329.636230) (0.423271, 445123329.636230) (0.424203, 445123329.636230) (0.425135, 445123329.636230) (0.426068, 445123329.636230) (0.427000, 445123329.636230) (0.427932, 445123329.636230) (0.428864, 445123329.636230) (0.429797, 445123329.636230) (0.430729, 443926415.249756) (0.431661, 440172042.793945) (0.432594, 330717959.858398) (0.433526, 330717959.858398) (0.434458, 330717959.858398) (0.435391, 330717959.858398) (0.436323, 330717959.858398) (0.437255, 330717959.858398) (0.438188, 330717959.858398) (0.439120, 330717959.858398) (0.440052, 330717959.858398) (0.440985, 330717959.858398) (0.441917, 330717959.858398) (0.442849, 330717959.858398) (0.443781, 329521045.471924) (0.444714, 325766673.016113) (0.445646, 325766673.016113) (0.446578, 298708652.565918) (0.447511, 211154666.062988) (0.448443, 211154666.062988) (0.449375, 211154666.062988) (0.450308, 211154666.062988) (0.451240, 211154666.062988) (0.452172, 211154666.062988) (0.453105, 211154666.062988) (0.454037, 211154666.062988) (0.454969, 211154666.062988) (0.455902, 211154666.062988) (0.456834, 211154666.062988) (0.457766, 211154666.062988) (0.458698, 209957751.676514) (0.459631, 206203379.220703) (0.460563, 206203379.220703) (0.461495, 179145358.770508) (0.462428, 129394728.973145) (0.463360, 129394728.973145) (0.464292, 129394728.973145) (0.465225, 129394728.973145) (0.466157, 129394728.973145) (0.467089, 129394728.973145) (0.468022, 129394728.973145) (0.468954, 129394728.973145) (0.469886, 129394728.973145) (0.470819, 129394728.973145) (0.471751, 129394728.973145) (0.472683, 129394728.973145) (0.473616, 128197814.586670) (0.474548, 124443442.130859) (0.475480, 124443442.130859) (0.476412, 97385421.680664) (0.477345, 97385421.680664) (0.478277, 82963237.601074) (0.479209, 82963237.601074) (0.480142, 82963237.601074) (0.481074, 82963237.601074) (0.482006, 82963237.601074) (0.482939, 82963237.601074) (0.483871, 82963237.601074) (0.484803, 82963237.601074) (0.485736, 82963237.601074) (0.486668, 82963237.601074) (0.487600, 82963237.601074) (0.488533, 82963237.601074) (0.489465, 81766323.214600) (0.490397, 78011950.758789) (0.491329, 78011950.758789) (0.492262, 50953930.308594) (0.493194, 50953930.308594) (0.494126, 50953930.308594) (0.495059, 50953930.308594) (0.495991, 50953930.308594) (0.496923, 50953930.308594) (0.497856, 50953930.308594) (0.498788, 50953930.308594) (0.499720, 50953930.308594) (0.500653, 50953930.308594) (0.501585, 50953930.308594) (0.502517, 50953930.308594) (0.503450, 46002643.466309) (0.504382, 46002643.466309) (0.505314, 46002643.466309) (0.506247, 46002643.466309) (0.507179, 46002643.466309) (0.508111, 39001010.184326) (0.509043, 39001010.184326) (0.509976, 39001010.184326) (0.510908, 39001010.184326) (0.511840, 39001010.184326) (0.512773, 39001010.184326) (0.513705, 39001010.184326) (0.514637, 39001010.184326) (0.515570, 39001010.184326) (0.516502, 39001010.184326) (0.517434, 39001010.184326) (0.518367, 39001010.184326) (0.519299, 37804095.797852) (0.520231, 34049723.342041) (0.521164, 34049723.342041) (0.522096, 34049723.342041) (0.523028, 34049723.342041) (0.523960, 34049723.342041) (0.524893, 26505325.609375) (0.525825, 26505325.609375) (0.526757, 26505325.609375) (0.527690, 26505325.609375) (0.528622, 26505325.609375) (0.529554, 26505325.609375) (0.530487, 26505325.609375) (0.531419, 26505325.609375) (0.532351, 26505325.609375) (0.533284, 26505325.609375) (0.534216, 26505325.609375) (0.535148, 26505325.609375) (0.536081, 25308411.222900) (0.537013, 21554038.767090) (0.537945, 21554038.767090) (0.538877, 21554038.767090) (0.539810, 21554038.767090) (0.540742, 21554038.767090) (0.541674, 21554038.767090) (0.542607, 21554038.767090) (0.543539, 21554038.767090) (0.544471, 21554038.767090) (0.545404, 21554038.767090) (0.546336, 21554038.767090) (0.547268, 21387330.447510) (0.548201, 20357124.380615) (0.549133, 18741783.920166) (0.550065, 17895435.806885) (0.550998, 17895435.806885) (0.551930, 17895435.806885) (0.552862, 17895435.806885) (0.553795, 17895435.806885) (0.554727, 17895435.806885) (0.555659, 17895435.806885) (0.556591, 17895435.806885) (0.557524, 17895435.806885) (0.558456, 17895435.806885) (0.559388, 17895435.806885) (0.560321, 17895435.806885) (0.561253, 16698521.420410) (0.562185, 15083180.959961) (0.563118, 15083180.959961) (0.564050, 15083180.959961) (0.564982, 15083180.959961) (0.565915, 15083180.959961) (0.566847, 13860162.660889) (0.567779, 13860162.660889) (0.568712, 13860162.660889) (0.569644, 13860162.660889) (0.570576, 13860162.660889) (0.571508, 13860162.660889) (0.572441, 13860162.660889) (0.573373, 13860162.660889) (0.574305, 13860162.660889) (0.575238, 13860162.660889) (0.576170, 13860162.660889) (0.577102, 13860162.660889) (0.578035, 12663248.274414) (0.578967, 11047907.813965) (0.579899, 11047907.813965) (0.580832, 11047907.813965) (0.581764, 11047907.813965) (0.582696, 11047907.813965) (0.583629, 11047907.813965) (0.584561, 11047907.813965) (0.585493, 11047907.813965) (0.586425, 11047907.813965) (0.587358, 11047907.813965) (0.588290, 11047907.813965) (0.589222, 11047907.813965) (0.590155, 9850993.427490) (0.591087, 9850993.427490) (0.592019, 9850993.427490) (0.592952, 9850993.427490) (0.593884, 9850993.427490) (0.594816, 9850993.427490) (0.595749, 8229668.577148) (0.596681, 8229668.577148) (0.597613, 8229668.577148) (0.598546, 8229668.577148) (0.599478, 8229668.577148) (0.600410, 8229668.577148) (0.601343, 8229668.577148) (0.602275, 8229668.577148) (0.603207, 8229668.577148) (0.604139, 8229668.577148) (0.605072, 8229668.577148) (0.606004, 8229668.577148) (0.606936, 7032754.190674) (0.607869, 7032754.190674) (0.608801, 7032754.190674) (0.609733, 7032754.190674) (0.610666, 7032754.190674) (0.611598, 7032754.190674) (0.612530, 7032754.190674) (0.613463, 6359366.065918) (0.614395, 6359366.065918) (0.615327, 6359366.065918) (0.616260, 6359366.065918) (0.617192, 6359366.065918) (0.618124, 6359366.065918) (0.619057, 6359366.065918) (0.619989, 6359366.065918) (0.620921, 6359366.065918) (0.621853, 6359366.065918) (0.622786, 6359366.065918) (0.623718, 6359366.065918) (0.624650, 5162451.679443) (0.625583, 5162451.679443) (0.626515, 5162451.679443) (0.627447, 5162451.679443) (0.628380, 5162451.679443) (0.629312, 5162451.679443) (0.630244, 5162451.679443) (0.631177, 5162451.679443) (0.632109, 5162451.679443) (0.633041, 5162451.679443) (0.633974, 5162451.679443) (0.634906, 5162451.679443) (0.635838, 4995743.359863) (0.636770, 4995743.359863) (0.637703, 4555053.752686) (0.638635, 4555053.752686) (0.639567, 3904614.733154) (0.640500, 3904614.733154) (0.641432, 3904614.733154) (0.642364, 3904614.733154) (0.643297, 3904614.733154) (0.644229, 3904614.733154) (0.645161, 3904614.733154) (0.646094, 3904614.733154) (0.647026, 3904614.733154) (0.647958, 3904614.733154) (0.648891, 3904614.733154) (0.649823, 3904614.733154) (0.650755, 3737906.413574) (0.651688, 3737906.413574) (0.652620, 3297216.806396) (0.653552, 2839389.788330) (0.654484, 2839389.788330) (0.655417, 2839389.788330) (0.656349, 2839389.788330) (0.657281, 2839389.788330) (0.658214, 2839389.788330) (0.659146, 2839389.788330) (0.660078, 2839389.788330) (0.661011, 2839389.788330) (0.661943, 2839389.788330) (0.662875, 2839389.788330) (0.663808, 2839389.788330) (0.664740, 2672681.468750) (0.665672, 2672681.468750) (0.666605, 2231991.861572) (0.667537, 2231991.861572) (0.668469, 2231991.861572) (0.669401, 2231991.861572) (0.670334, 2231991.861572) (0.671266, 2231991.861572) (0.672198, 2231991.861572) (0.673131, 2231991.861572) (0.674063, 2231991.861572) (0.674995, 2231991.861572) (0.675928, 2231991.861572) (0.676860, 2231991.861572) (0.677792, 2065283.541992) (0.678725, 2065283.541992) (0.679657, 2065283.541992) (0.680589, 1997376.533691) (0.681522, 1852529.291504) (0.682454, 1852529.291504) (0.683386, 1852529.291504) (0.684318, 1481620.152588) (0.685251, 1481620.152588) (0.686183, 1481620.152588) (0.687115, 1481620.152588) (0.688048, 1481620.152588) (0.688980, 1481620.152588) (0.689912, 1481620.152588) (0.690845, 1481620.152588) (0.691777, 1481620.152588) (0.692709, 1481620.152588) (0.693642, 1481620.152588) (0.694574, 1481620.152588) (0.695506, 1314911.833008) (0.696439, 1314911.833008) (0.697371, 1314911.833008) (0.698303, 1247004.824707) (0.699235, 1102157.582520) (0.700168, 1102157.582520) (0.701100, 1102157.582520) (0.702032, 1102157.582520) (0.702965, 1102157.582520) (0.703897, 1102157.582520) (0.704829, 1102157.582520) (0.705762, 1102157.582520) (0.706694, 1102157.582520) (0.707626, 1102157.582520) (0.708559, 1102157.582520) (0.709491, 1102157.582520) (0.710423, 935449.262939) (0.711356, 935449.262939) (0.712288, 935449.262939) (0.713220, 867542.254639) (0.714153, 867542.254639) (0.715085, 867542.254639) (0.716017, 867542.254639) (0.716949, 867542.254639) (0.717882, 867542.254639) (0.718814, 867542.254639) (0.719746, 867542.254639) (0.720679, 867542.254639) (0.721611, 867542.254639) (0.722543, 867542.254639) (0.723476, 867542.254639) (0.724408, 700833.935059) (0.725340, 700833.935059) (0.726273, 700833.935059) (0.727205, 700833.935059) (0.728137, 700833.935059) (0.729070, 700833.935059) (0.730002, 700833.935059) (0.730934, 700833.935059) (0.731866, 700833.935059) (0.732799, 700833.935059) (0.733731, 700833.935059) (0.734663, 700833.935059) (0.735596, 700833.935059) (0.736528, 700833.935059) (0.737460, 674992.285400) (0.738393, 674992.285400) (0.739325, 674992.285400) (0.740257, 530720.171875) (0.741190, 530720.171875) (0.742122, 462504.214111) (0.743054, 462504.214111) (0.743987, 462504.214111) (0.744919, 462504.214111) (0.745851, 462504.214111) (0.746783, 462504.214111) (0.747716, 462504.214111) (0.748648, 462504.214111) (0.749580, 462504.214111) (0.750513, 462504.214111) (0.751445, 462504.214111) (0.752377, 462504.214111) (0.753310, 462504.214111) (0.754242, 462504.214111) (0.755174, 436662.564453) (0.756107, 436662.564453) (0.757039, 436662.564453) (0.757971, 292390.450928) (0.758904, 292390.450928) (0.759836, 292390.450928) (0.760768, 292390.450928) (0.761701, 292390.450928) (0.762633, 292390.450928) (0.763565, 292390.450928) (0.764497, 292390.450928) (0.765430, 292390.450928) (0.766362, 292390.450928) (0.767294, 292390.450928) (0.768227, 292390.450928) (0.769159, 292390.450928) (0.770091, 292390.450928) (0.771024, 266548.801270) (0.771956, 266548.801270) (0.772888, 266548.801270) (0.773821, 197849.816162) (0.774753, 197849.816162) (0.775685, 197849.816162) (0.776618, 197849.816162) (0.777550, 197849.816162) (0.778482, 197849.816162) (0.779415, 197849.816162) (0.780347, 197849.816162) (0.781279, 197849.816162) (0.782211, 197849.816162) (0.783144, 197849.816162) (0.784076, 197849.816162) (0.785008, 197849.816162) (0.785941, 197849.816162) (0.786873, 172008.166504) (0.787805, 172008.166504) (0.788738, 172008.166504) (0.789670, 172008.166504) (0.790602, 172008.166504) (0.791535, 94355.407471) (0.792467, 94355.407471) (0.793399, 94355.407471) (0.794332, 94355.407471) (0.795264, 94355.407471) (0.796196, 94355.407471) (0.797128, 94355.407471) (0.798061, 94355.407471) (0.798993, 94355.407471) (0.799925, 94355.407471) (0.800858, 94355.407471) (0.801790, 94355.407471) (0.802722, 94355.407471) (0.803655, 94355.407471) (0.804587, 68513.757813) (0.805519, 68513.757813) (0.806452, 68513.757813) (0.807384, 68513.757813) (0.808316, 68513.757813) (0.809249, 68513.757813) (0.810181, 68513.757813) (0.811113, 68513.757813) (0.812046, 68513.757813) (0.812978, 68513.757813) (0.813910, 68513.757813) (0.814842, 68513.757813) (0.815775, 68513.757813) (0.816707, 68513.757813) (0.817639, 68513.757813) (0.818572, 68513.757813) (0.819504, 68513.757813) (0.820436, 68513.757813) (0.821369, 59657.699219) (0.822301, 59657.699219) (0.823233, 33766.285645) (0.824166, 33766.285645) (0.825098, 33766.285645) (0.826030, 33766.285645) (0.826963, 33766.285645) (0.827895, 33766.285645) (0.828827, 33766.285645) (0.829759, 33766.285645) (0.830692, 33766.285645) (0.831624, 33766.285645) (0.832556, 33766.285645) (0.833489, 33766.285645) (0.834421, 33766.285645) (0.835353, 33766.285645) (0.836286, 33766.285645) (0.837218, 33766.285645) (0.838150, 33766.285645) (0.839083, 33766.285645) (0.840015, 24910.227051) (0.840947, 24910.227051) (0.841880, 18827.142578) (0.842812, 18827.142578) (0.843744, 18827.142578) (0.844676, 18827.142578) (0.845609, 18827.142578) (0.846541, 18827.142578) (0.847473, 18827.142578) (0.848406, 18827.142578) (0.849338, 18827.142578) (0.850270, 18827.142578) (0.851203, 18827.142578) (0.852135, 18827.142578) (0.853067, 18827.142578) (0.854000, 18827.142578) (0.854932, 18827.142578) (0.855864, 18827.142578) (0.856797, 18827.142578) (0.857729, 18827.142578) (0.858661, 9971.083984) (0.859594, 9971.083984) (0.860526, 9971.083984) (0.861458, 9971.083984) (0.862390, 9971.083984) (0.863323, 9971.083984) (0.864255, 9971.083984) (0.865187, 9971.083984) (0.866120, 9971.083984) (0.867052, 9971.083984) (0.867984, 9971.083984) (0.868917, 9971.083984) (0.869849, 9971.083984) (0.870781, 9971.083984) (0.871714, 9971.083984) (0.872646, 9971.083984) (0.873578, 9971.083984) (0.874511, 9971.083984) (0.875443, 1742.347656) (0.876375, 1742.347656) (0.877307, 1742.347656) (0.878240, 1742.347656) (0.879172, 1742.347656) (0.880104, 1742.347656) (0.881037, 1742.347656) (0.881969, 1742.347656) (0.882901, 1742.347656) (0.883834, 1742.347656) (0.884766, 1742.347656) (0.885698, 1742.347656) (0.886631, 1742.347656) (0.887563, 1742.347656) (0.888495, 1742.347656) (0.889428, 1742.347656) (0.890360, 1742.347656) (0.891292, 1742.347656) (0.892224, 373.685547) (0.893157, 373.685547) (0.894089, 373.685547) (0.895021, 373.685547) (0.895954, 373.685547) (0.896886, 373.685547) (0.897818, 373.685547) (0.898751, 373.685547) (0.899683, 373.685547) (0.900615, 373.685547) (0.901548, 373.685547) (0.902480, 373.685547) (0.903412, 373.685547) (0.904345, 373.685547) (0.905277, 373.685547) (0.906209, 373.685547) (0.907142, 373.685547) (0.908074, 373.685547) (0.909006, 373.685547) (0.909938, 302.687012) (0.910871, 128.137939) (0.911803, 128.137939) (0.912735, 128.137939) (0.913668, 128.137939) (0.914600, 128.137939) (0.915532, 128.137939) (0.916465, 128.137939) (0.917397, 128.137939) (0.918329, 128.137939) (0.919262, 128.137939) (0.920194, 128.137939) (0.921126, 128.137939) (0.922059, 128.137939) (0.922991, 128.137939) (0.923923, 128.137939) (0.924855, 128.137939) (0.925788, 128.137939) (0.926720, 128.137939) (0.927652, 57.139404) (0.928585, 57.139404) (0.929517, 57.139404) (0.930449, 57.139404) (0.931382, 57.139404) (0.932314, 57.139404) (0.933246, 57.139404) (0.934179, 57.139404) (0.935111, 57.139404) (0.936043, 57.139404) (0.936976, 57.139404) (0.937908, 57.139404) (0.938840, 57.139404) (0.939772, 57.139404) (0.940705, 57.139404) (0.941637, 57.139404) (0.942569, 57.139404) (0.943502, 57.139404) (0.944434, 57.139404) (0.945366, 43.290771) (0.946299, 15.211426) (0.947231, 15.211426) (0.948163, 15.211426) (0.949096, 15.211426) (0.950028, 15.211426) (0.950960, 15.211426) (0.951893, 15.211426) (0.952825, 15.211426) (0.953757, 15.211426) (0.954690, 15.211426) (0.955622, 15.211426) (0.956554, 15.211426) (0.957487, 15.211426) (0.958419, 15.211426) (0.959351, 15.211426) (0.960283, 15.211426) (0.961216, 15.211426) (0.962148, 15.211426) (0.963080, 15.211426) (0.964013, 1.362793) (0.964945, 1.362793) (0.965877, 1.362793) (0.966810, 1.362793) (0.967742, 1.362793) (0.968674, 1.362793) (0.969607, 1.362793) (0.970539, 1.362793) (0.971471, 1.362793) (0.972404, 1.362793) (0.973336, 1.362793) (0.974268, 1.362793) (0.975200, 1.362793) (0.976133, 1.362793) (0.977065, 1.362793) (0.977997, 1.362793) (0.978930, 1.362793) (0.979862, 1.362793) (0.980794, 1.362793) (0.981727, 0.562256) (0.982659, 0.562256) (0.983591, 0.562256) (0.984524, 0.562256) (0.985456, 0.562256) (0.986388, 0.562256) (0.987321, 0.562256) (0.988253, 0.562256) (0.989185, 0.562256) (0.990117, 0.562256) (0.991050, 0.562256) (0.991982, 0.562256) (0.992914, 0.562256) (0.993847, 0.562256) (0.994779, 0.562256) (0.995711, 0.562256) (0.996644, 0.562256) (0.997576, 0.562256) (0.998508, 0.562256) (0.999441, 0.562256)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1601064560732.661100) (0.000932, 1601064560732.661100) (0.001865, 1601064560732.661100) (0.002797, 1601064560732.661100) (0.003729, 1601064560732.661100) (0.004662, 1601064560732.661100) (0.005594, 1601064560732.661100) (0.006526, 1601064560732.661100) (0.007459, 1601064560732.661100) (0.008391, 1601064560732.661100) (0.009323, 1601064560732.661100) (0.010255, 1601064560732.661100) (0.011188, 1577603839263.638200) (0.012120, 1288276737027.552200) (0.013052, 1288276737027.552200) (0.013985, 1288276737027.552200) (0.014917, 1288276737027.552200) (0.015849, 1288276737027.552200) (0.016782, 1288276737027.552200) (0.017714, 1288276737027.552200) (0.018646, 1288276737027.552200) (0.019579, 1288276737027.552200) (0.020511, 1288276737027.552200) (0.021443, 1288276737027.552200) (0.022376, 1288276737027.552200) (0.023308, 1264816015558.529300) (0.024240, 1080062148599.463700) (0.025172, 1080062148599.463700) (0.026105, 1080062148599.463700) (0.027037, 1080062148599.463700) (0.027969, 1080062148599.463700) (0.028902, 1080062148599.463700) (0.029834, 1080062148599.463700) (0.030766, 1080062148599.463700) (0.031699, 1080062148599.463700) (0.032631, 1080062148599.463700) (0.033563, 1080062148599.463700) (0.034496, 1080062148599.463700) (0.035428, 1033004637298.724600) (0.036360, 912531564146.517700) (0.037293, 912531564146.517700) (0.038225, 901946423049.172100) (0.039157, 901946423049.172100) (0.040090, 901946423049.172100) (0.041022, 901946423049.172100) (0.041954, 901946423049.172100) (0.042886, 901946423049.172100) (0.043819, 901946423049.172100) (0.044751, 901946423049.172100) (0.045683, 901946423049.172100) (0.046616, 901946423049.172100) (0.047548, 873922688172.229100) (0.048480, 824790048870.636200) (0.049413, 824790048870.636200) (0.050345, 734415838596.226100) (0.051277, 734415838596.226100) (0.052210, 734415838596.226100) (0.053142, 734415838596.226100) (0.054074, 734415838596.226100) (0.055007, 734415838596.226100) (0.055939, 734415838596.226100) (0.056871, 734415838596.226100) (0.057803, 734415838596.226100) (0.058736, 734415838596.226100) (0.059668, 734415838596.226100) (0.060600, 734415838596.226100) (0.061533, 695806962621.937500) (0.062465, 646674323320.344500) (0.063397, 646674323320.344500) (0.064330, 646674323320.344500) (0.065262, 610356437367.133000) (0.066194, 610356437367.133000) (0.067127, 610356437367.133000) (0.068059, 610356437367.133000) (0.068991, 610356437367.133000) (0.069924, 610356437367.133000) (0.070856, 610356437367.133000) (0.071788, 610356437367.133000) (0.072720, 610356437367.133000) (0.073653, 608065447346.055900) (0.074585, 578337827334.017800) (0.075517, 578337827334.017800) (0.076450, 571747561392.844500) (0.077382, 522614922091.251460) (0.078314, 522614922091.251460) (0.079247, 522614922091.251460) (0.080179, 522614922091.251460) (0.081111, 522614922091.251460) (0.082044, 522614922091.251460) (0.082976, 522614922091.251460) (0.083908, 522614922091.251460) (0.084841, 522614922091.251460) (0.085773, 522614922091.251460) (0.086705, 522614922091.251460) (0.087638, 522614755382.932000) (0.088570, 484006046116.962900) (0.089502, 454278426104.924800) (0.090434, 454278426104.924800) (0.091367, 454278426104.924800) (0.092299, 437937648813.552000) (0.093231, 437937648813.552000) (0.094164, 437937648813.552000) (0.095096, 437937648813.552000) (0.096028, 437937648813.552000) (0.096961, 437937648813.552000) (0.097893, 437937648813.552000) (0.098825, 437937648813.552000) (0.099758, 437937648813.552000) (0.100690, 430817704635.901860) (0.101622, 415669550130.636200) (0.102555, 404931274902.830300) (0.103487, 399328772839.263400) (0.104419, 388590497611.457500) (0.105351, 369601152827.225340) (0.106284, 369601152827.225340) (0.107216, 369601152827.225340) (0.108148, 369601152827.225340) (0.109081, 369601152827.225340) (0.110013, 369601152827.225340) (0.110945, 369601152827.225340) (0.111878, 369601152827.225340) (0.112810, 369601152827.225340) (0.113742, 366322398928.541750) (0.114675, 366322398928.541750) (0.115607, 364542761247.047850) (0.116539, 330992276852.936770) (0.117472, 320254001625.130860) (0.118404, 320254001625.130860) (0.119336, 318474363943.636960) (0.120269, 318474363943.636960) (0.121201, 318474363943.636960) (0.122133, 318474363943.636960) (0.123065, 318474363943.636960) (0.123998, 318474363943.636960) (0.124930, 318474363943.636960) (0.125862, 318474363943.636960) (0.126795, 318474363943.636960) (0.127727, 307531555383.913800) (0.128659, 281645125650.842300) (0.129592, 281645125650.842300) (0.130524, 279865487969.348400) (0.131456, 269127212741.542480) (0.132389, 269127212741.542480) (0.133321, 269127212741.542480) (0.134253, 269127212741.542480) (0.135186, 269127212741.542480) (0.136118, 269127212741.542480) (0.137050, 269127212741.542480) (0.137982, 269127212741.542480) (0.138915, 269127212741.542480) (0.139847, 258184404181.819340) (0.140779, 258184404181.819340) (0.141712, 256404766500.325440) (0.142644, 245284890594.660640) (0.143576, 230518336767.253900) (0.144509, 230518336767.253900) (0.145441, 230518336767.253900) (0.146373, 230518336767.253900) (0.147306, 230518336767.253900) (0.148238, 230518336767.253900) (0.149170, 230518336767.253900) (0.150103, 230518336767.253900) (0.151035, 230518336767.253900) (0.151967, 230518336767.253900) (0.152900, 230518336767.253900) (0.153832, 221824169125.637700) (0.154764, 207057615298.230960) (0.155696, 207057615298.230960) (0.156629, 207057615298.230960) (0.157561, 193996331834.044680) (0.158493, 193996331834.044680) (0.159426, 193996331834.044680) (0.160358, 193996331834.044680) (0.161290, 193996331834.044680) (0.162223, 193996331834.044680) (0.163155, 193996331834.044680) (0.164087, 193996331834.044680) (0.165020, 193996331834.044680) (0.165952, 193996331834.044680) (0.166884, 185547708369.330080) (0.167817, 185547708369.330080) (0.168749, 170535610365.021730) (0.169681, 170535610365.021730) (0.170613, 170535610365.021730) (0.171546, 157636096777.863040) (0.172478, 157636096777.863040) (0.173410, 157636096777.863040) (0.174343, 157636096777.863040) (0.175275, 157636096777.863040) (0.176207, 157636096777.863040) (0.177140, 157636096777.863040) (0.178072, 157636096777.863040) (0.179004, 157636096777.863040) (0.179937, 157636096777.863040) (0.180869, 149187473313.148200) (0.181801, 149025703436.120600) (0.182734, 134175375308.840090) (0.183666, 134175375308.840090) (0.184598, 134175375308.840090) (0.185530, 134175375308.840090) (0.186463, 134175375308.840090) (0.187395, 124577655108.996100) (0.188327, 124577655108.996100) (0.189260, 124577655108.996100) (0.190192, 124577655108.996100) (0.191124, 124577655108.996100) (0.192057, 124577655108.996100) (0.192989, 124577655108.996100) (0.193921, 124577655108.996100) (0.194854, 124577655108.996100) (0.195786, 112665468379.938960) (0.196718, 112665468379.938960) (0.197651, 112665468379.938960) (0.198583, 101116933639.973140) (0.199515, 101116933639.973140) (0.200448, 101116933639.973140) (0.201380, 101116933639.973140) (0.202312, 101116933639.973140) (0.203244, 100497415018.849610) (0.204177, 100497415018.849610) (0.205109, 100497415018.849610) (0.206041, 100497415018.849610) (0.206974, 100497415018.849610) (0.207906, 100497415018.849610) (0.208838, 100497415018.849610) (0.209771, 96511758772.241460) (0.210703, 96511758772.241460) (0.211635, 79607026711.072270) (0.212568, 79607026711.072270) (0.213500, 79607026711.072270) (0.214432, 77036693549.826660) (0.215365, 77036693549.826660) (0.216297, 77036693549.826660) (0.217229, 77036693549.826660) (0.218161, 77036693549.826660) (0.219094, 77036693549.826660) (0.220026, 77036693549.826660) (0.220958, 77036693549.826660) (0.221891, 77036693549.826660) (0.222823, 75001851843.340580) (0.223755, 75001851843.340580) (0.224688, 75001851843.340580) (0.225620, 68143729677.173584) (0.226552, 55526786620.925780) (0.227485, 55526786620.925780) (0.228417, 55526786620.925780) (0.229349, 55526786620.925780) (0.230282, 55526786620.925780) (0.231214, 55526786620.925780) (0.232146, 55526786620.925780) (0.233078, 55526786620.925780) (0.234011, 55526786620.925780) (0.234943, 55526786620.925780) (0.235875, 55526786620.925780) (0.236808, 55526786620.925780) (0.237740, 50921611753.194090) (0.238672, 50921611753.194090) (0.239605, 50921611753.194090) (0.240537, 44063489587.027100) (0.241469, 44063489587.027100) (0.242402, 39480960953.539310) (0.243334, 39480960953.539310) (0.244266, 39480960953.539310) (0.245199, 39480960953.539310) (0.246131, 39480960953.539310) (0.247063, 39480960953.539310) (0.247996, 39480960953.539310) (0.248928, 39480960953.539310) (0.249860, 39480960953.539310) (0.250792, 39480960953.539310) (0.251725, 39458314719.295410) (0.252657, 39458314719.295410) (0.253589, 34875786085.807620) (0.254522, 34875786085.807620) (0.255454, 34875786085.807620) (0.256386, 28017663919.640380) (0.257319, 28017663919.640380) (0.258251, 28017663919.640380) (0.259183, 28017663919.640380) (0.260116, 28017663919.640380) (0.261048, 28017663919.640380) (0.261980, 28017663919.640380) (0.262913, 28017663919.640380) (0.263845, 28017663919.640380) (0.264777, 28017663919.640380) (0.265709, 28017663919.640380) (0.266642, 28017663919.640380) (0.267574, 23412489051.908690) (0.268506, 23412489051.908690) (0.269439, 23412489051.908690) (0.270371, 23412489051.908690) (0.271303, 23412489051.908690) (0.272236, 18523013629.751465) (0.273168, 18523013629.751465) (0.274100, 18523013629.751465) (0.275033, 18523013629.751465) (0.275965, 18523013629.751465) (0.276897, 18523013629.751465) (0.277830, 18523013629.751465) (0.278762, 18523013629.751465) (0.279694, 18523013629.751465) (0.280627, 18523013629.751465) (0.281559, 18523013629.751465) (0.282491, 18523013629.751465) (0.283423, 13917838762.019775) (0.284356, 13917838762.019775) (0.285288, 13917838762.019775) (0.286220, 13917838762.019775) (0.287153, 13917838762.019775) (0.288085, 13917838762.019775) (0.289017, 13917838762.019775) (0.289950, 13917838762.019775) (0.290882, 13917838762.019775) (0.291814, 13917838762.019775) (0.292747, 13917838762.019775) (0.293679, 13917838762.019775) (0.294611, 13662224508.306640) (0.295544, 13548675370.529297) (0.296476, 10749360377.591064) (0.297408, 10749360377.591064) (0.298340, 10749360377.591064) (0.299273, 9398501543.876220) (0.300205, 9398501543.876220) (0.301137, 9398501543.876220) (0.302070, 9398501543.876220) (0.303002, 9398501543.876220) (0.303934, 9398501543.876220) (0.304867, 9398501543.876220) (0.305799, 9398501543.876220) (0.306731, 9398501543.876220) (0.307664, 9398501543.876220) (0.308596, 9398501543.876220) (0.309528, 9398501543.876220) (0.310461, 9142887290.163086) (0.311393, 9142887290.163086) (0.312325, 6230023159.447510) (0.313258, 6230023159.447510) (0.314190, 6230023159.447510) (0.315122, 6230023159.447510) (0.316054, 6230023159.447510) (0.316987, 6230023159.447510) (0.317919, 6230023159.447510) (0.318851, 6230023159.447510) (0.319784, 6230023159.447510) (0.320716, 6230023159.447510) (0.321648, 6230023159.447510) (0.322581, 6230023159.447510) (0.323513, 5974408905.734375) (0.324445, 5974408905.734375) (0.325378, 5860859767.956787) (0.326310, 5110566891.291992) (0.327242, 5110566891.291992) (0.328175, 5110566891.291992) (0.329107, 3750499999.274658) (0.330039, 3750499999.274658) (0.330971, 3750499999.274658) (0.331904, 3750499999.274658) (0.332836, 3750499999.274658) (0.333768, 3750499999.274658) (0.334701, 3750499999.274658) (0.335633, 3750499999.274658) (0.336565, 3750499999.274658) (0.337498, 3750499999.274658) (0.338430, 3750499999.274658) (0.339362, 3750499999.274658) (0.340295, 3494885745.561523) (0.341227, 3381336607.783936) (0.342159, 2631043731.119141) (0.343092, 2631043731.119141) (0.344024, 2631043731.119141) (0.344956, 2631043731.119141) (0.345888, 2631043731.119141) (0.346821, 2631043731.119141) (0.347753, 2631043731.119141) (0.348685, 2631043731.119141) (0.349618, 2631043731.119141) (0.350550, 2631043731.119141) (0.351482, 2631043731.119141) (0.352415, 2631043731.119141) (0.353347, 2375429477.406006) (0.354279, 2375429477.406006) (0.355212, 2261880339.628418) (0.356144, 2261880339.628418) (0.357076, 2261880339.628418) (0.358009, 2261880339.628418) (0.358941, 1615279166.589844) (0.359873, 1615279166.589844) (0.360806, 1615279166.589844) (0.361738, 1615279166.589844) (0.362670, 1615279166.589844) (0.363602, 1615279166.589844) (0.364535, 1615279166.589844) (0.365467, 1615279166.589844) (0.366399, 1615279166.589844) (0.367332, 1615279166.589844) (0.368264, 1615279166.589844) (0.369196, 1615279166.589844) (0.370129, 1359664912.876709) (0.371061, 1246115775.099121) (0.371993, 1246115775.099121) (0.372926, 1246115775.099121) (0.373858, 1246115775.099121) (0.374790, 1246115775.099121) (0.375723, 1246115775.099121) (0.376655, 1246115775.099121) (0.377587, 1246115775.099121) (0.378519, 1246115775.099121) (0.379452, 1246115775.099121) (0.380384, 1246115775.099121) (0.381316, 1213397296.956787) (0.382249, 990501521.385986) (0.383181, 990501521.385986) (0.384113, 990501521.385986) (0.385046, 990501521.385986) (0.385978, 990501521.385986) (0.386910, 990501521.385986) (0.387843, 990501521.385986) (0.388775, 990501521.385986) (0.389707, 990501521.385986) (0.390640, 990501521.385986) (0.391572, 990501521.385986) (0.392504, 990501521.385986) (0.393437, 844233905.466065) (0.394369, 735633064.525879) (0.395301, 735633064.525879) (0.396233, 735633064.525879) (0.397166, 735633064.525879) (0.398098, 735633064.525879) (0.399030, 735633064.525879) (0.399963, 735633064.525879) (0.400895, 735633064.525879) (0.401827, 735633064.525879) (0.402760, 735633064.525879) (0.403692, 735633064.525879) (0.404624, 735633064.525879) (0.405557, 589365448.605957) (0.406489, 589365448.605957) (0.407421, 589365448.605957) (0.408354, 589365448.605957) (0.409286, 589365448.605957) (0.410218, 589365448.605957) (0.411150, 589365448.605957) (0.412083, 589365448.605957) (0.413015, 589365448.605957) (0.413947, 589365448.605957) (0.414880, 589365448.605957) (0.415812, 589365448.605957) (0.416744, 588168534.219482) (0.417677, 584414161.763672) (0.418609, 474960078.828125) (0.419541, 445123329.635742) (0.420474, 445123329.635742) (0.421406, 445123329.635742) (0.422338, 445123329.635742) (0.423271, 445123329.635742) (0.424203, 445123329.635742) (0.425135, 445123329.635742) (0.426068, 445123329.635742) (0.427000, 445123329.635742) (0.427932, 445123329.635742) (0.428864, 445123329.635742) (0.429797, 445123329.635742) (0.430729, 443926415.249268) (0.431661, 440172042.793457) (0.432594, 330717959.857666) (0.433526, 330717959.857666) (0.434458, 325560035.840332) (0.435391, 325560035.840332) (0.436323, 325560035.840332) (0.437255, 325560035.840332) (0.438188, 325560035.840332) (0.439120, 325560035.840332) (0.440052, 325560035.840332) (0.440985, 325560035.840332) (0.441917, 325560035.840332) (0.442849, 325560035.840332) (0.443781, 325560035.840332) (0.444714, 325560035.840332) (0.445646, 324363121.453857) (0.446578, 298708652.565430) (0.447511, 211154666.062500) (0.448443, 211154666.062500) (0.449375, 211154666.062500) (0.450308, 211154666.062500) (0.451240, 211154666.062500) (0.452172, 211154666.062500) (0.453105, 211154666.062500) (0.454037, 211154666.062500) (0.454969, 211154666.062500) (0.455902, 211154666.062500) (0.456834, 211154666.062500) (0.457766, 211154666.062500) (0.458698, 209957751.676025) (0.459631, 206203379.220215) (0.460563, 206203379.220215) (0.461495, 179145358.770020) (0.462428, 129394728.972656) (0.463360, 129394728.972656) (0.464292, 129394728.972656) (0.465225, 129394728.972656) (0.466157, 129394728.972656) (0.467089, 129394728.972656) (0.468022, 129394728.972656) (0.468954, 129394728.972656) (0.469886, 129394728.972656) (0.470819, 129394728.972656) (0.471751, 129394728.972656) (0.472683, 129394728.972656) (0.473616, 128197814.586182) (0.474548, 124443442.130371) (0.475480, 124443442.130371) (0.476412, 97385421.680176) (0.477345, 97385421.680176) (0.478277, 82963237.600586) (0.479209, 82963237.600586) (0.480142, 82963237.600586) (0.481074, 82963237.600586) (0.482006, 82963237.600586) (0.482939, 82963237.600586) (0.483871, 82963237.600586) (0.484803, 82963237.600586) (0.485736, 82963237.600586) (0.486668, 82963237.600586) (0.487600, 82963237.600586) (0.488533, 82963237.600586) (0.489465, 81766323.214111) (0.490397, 78011950.758301) (0.491329, 78011950.758301) (0.492262, 50953930.308105) (0.493194, 50953930.308105) (0.494126, 50953930.308105) (0.495059, 50953930.308105) (0.495991, 50953930.308105) (0.496923, 50953930.308105) (0.497856, 50953930.308105) (0.498788, 50953930.308105) (0.499720, 50953930.308105) (0.500653, 50953930.308105) (0.501585, 50953930.308105) (0.502517, 50953930.308105) (0.503450, 46002643.465820) (0.504382, 46002643.465820) (0.505314, 46002643.465820) (0.506247, 46002643.465820) (0.507179, 46002643.465820) (0.508111, 39001010.184082) (0.509043, 38458245.733154) (0.509976, 38458245.733154) (0.510908, 38458245.733154) (0.511840, 38458245.733154) (0.512773, 38458245.733154) (0.513705, 38458245.733154) (0.514637, 38458245.733154) (0.515570, 38458245.733154) (0.516502, 38458245.733154) (0.517434, 38458245.733154) (0.518367, 38458245.733154) (0.519299, 37804095.797607) (0.520231, 34049723.341797) (0.521164, 33506958.890869) (0.522096, 33506958.890869) (0.523028, 33506958.890869) (0.523960, 33506958.890869) (0.524893, 26505325.609131) (0.525825, 26505325.609131) (0.526757, 26505325.609131) (0.527690, 26505325.609131) (0.528622, 26505325.609131) (0.529554, 26505325.609131) (0.530487, 26505325.609131) (0.531419, 26505325.609131) (0.532351, 26505325.609131) (0.533284, 26505325.609131) (0.534216, 26505325.609131) (0.535148, 26505325.609131) (0.536081, 25308411.222656) (0.537013, 21554038.766846) (0.537945, 21554038.766846) (0.538877, 21554038.766846) (0.539810, 21554038.766846) (0.540742, 21554038.766846) (0.541674, 21554038.766846) (0.542607, 21554038.766846) (0.543539, 21554038.766846) (0.544471, 21554038.766846) (0.545404, 21554038.766846) (0.546336, 21554038.766846) (0.547268, 21387330.447266) (0.548201, 20357124.380371) (0.549133, 18741783.919678) (0.550065, 17895435.806396) (0.550998, 17895435.806396) (0.551930, 17895435.806396) (0.552862, 17895435.806396) (0.553795, 17518765.620850) (0.554727, 17518765.620850) (0.555659, 17518765.620850) (0.556591, 17518765.620850) (0.557524, 17518765.620850) (0.558456, 17518765.620850) (0.559388, 17518765.620850) (0.560321, 17518765.620850) (0.561253, 16698521.419922) (0.562185, 15083180.959473) (0.563118, 15083180.959473) (0.564050, 15083180.959473) (0.564982, 15083180.959473) (0.565915, 14706510.773926) (0.566847, 13860162.660645) (0.567779, 13860162.660645) (0.568712, 13860162.660645) (0.569644, 13860162.660645) (0.570576, 13860162.660645) (0.571508, 13860162.660645) (0.572441, 13860162.660645) (0.573373, 13860162.660645) (0.574305, 13860162.660645) (0.575238, 13860162.660645) (0.576170, 13860162.660645) (0.577102, 13509596.387451) (0.578035, 12663248.274170) (0.578967, 11047907.813477) (0.579899, 11047907.813477) (0.580832, 11047907.813477) (0.581764, 11047907.813477) (0.582696, 11047907.813477) (0.583629, 11041923.423828) (0.584561, 11041923.423828) (0.585493, 11041923.423828) (0.586425, 11041923.423828) (0.587358, 11041923.423828) (0.588290, 11041923.423828) (0.589222, 11041923.423828) (0.590155, 9850993.427002) (0.591087, 9850993.427002) (0.592019, 9850993.427002) (0.592952, 9850993.427002) (0.593884, 9790070.867188) (0.594816, 9790070.867188) (0.595749, 8229668.576660) (0.596681, 8229668.576660) (0.597613, 8229668.576660) (0.598546, 8229668.576660) (0.599478, 8229668.576660) (0.600410, 8229668.576660) (0.601343, 8229668.576660) (0.602275, 8229668.576660) (0.603207, 8229668.576660) (0.604139, 8229668.576660) (0.605072, 8229668.576660) (0.606004, 8229668.576660) (0.606936, 7032754.190186) (0.607869, 7032754.190186) (0.608801, 7032754.190186) (0.609733, 7032754.190186) (0.610666, 6971831.630371) (0.611598, 6971831.630371) (0.612530, 6971831.630371) (0.613463, 6359366.065430) (0.614395, 6359366.065430) (0.615327, 6359366.065430) (0.616260, 6359366.065430) (0.617192, 6359366.065430) (0.618124, 6359366.065430) (0.619057, 6359366.065430) (0.619989, 6359366.065430) (0.620921, 6359366.065430) (0.621853, 5774917.243896) (0.622786, 5774917.243896) (0.623718, 5774917.243896) (0.624650, 5162451.678955) (0.625583, 5162451.678955) (0.626515, 5162451.678955) (0.627447, 5162451.678955) (0.628380, 5101529.119141) (0.629312, 5101529.119141) (0.630244, 5101529.119141) (0.631177, 5101529.119141) (0.632109, 5101529.119141) (0.633041, 5101529.119141) (0.633974, 5101529.119141) (0.634906, 5101529.119141) (0.635838, 4995743.359375) (0.636770, 4709692.299072) (0.637703, 4555053.752197) (0.638635, 4555053.752197) (0.639567, 3904614.732666) (0.640500, 3904614.732666) (0.641432, 3904614.732666) (0.642364, 3904614.732666) (0.643297, 3904614.732666) (0.644229, 3904614.732666) (0.645161, 3904614.732666) (0.646094, 3904614.732666) (0.647026, 3904614.732666) (0.647958, 3904614.732666) (0.648891, 3904614.732666) (0.649823, 3904614.732666) (0.650755, 3737906.413086) (0.651688, 3489828.807373) (0.652620, 3297216.805908) (0.653552, 2839389.787842) (0.654484, 2839389.787842) (0.655417, 2839389.787842) (0.656349, 2839389.787842) (0.657281, 2839389.787842) (0.658214, 2839389.787842) (0.659146, 2839389.787842) (0.660078, 2839389.787842) (0.661011, 2839389.787842) (0.661943, 2839389.787842) (0.662875, 2839389.787842) (0.663808, 2839389.787842) (0.664740, 2672681.468262) (0.665672, 2672681.468262) (0.666605, 2231991.861084) (0.667537, 2231991.861084) (0.668469, 2231991.861084) (0.669401, 2231991.861084) (0.670334, 2231991.861084) (0.671266, 2089018.078857) (0.672198, 2089018.078857) (0.673131, 2089018.078857) (0.674063, 2089018.078857) (0.674995, 2089018.078857) (0.675928, 2089018.078857) (0.676860, 2089018.078857) (0.677792, 2065283.541504) (0.678725, 2065283.541504) (0.679657, 2065283.541504) (0.680589, 1997376.533203) (0.681522, 1852529.291260) (0.682454, 1852529.291260) (0.683386, 1852529.291260) (0.684318, 1481620.152100) (0.685251, 1481620.152100) (0.686183, 1481620.152100) (0.687115, 1481620.152100) (0.688048, 1481620.152100) (0.688980, 1481620.152100) (0.689912, 1481620.152100) (0.690845, 1481620.152100) (0.691777, 1481620.152100) (0.692709, 1481620.152100) (0.693642, 1481620.152100) (0.694574, 1481620.152100) (0.695506, 1314911.832520) (0.696439, 1314911.832520) (0.697371, 1314911.832520) (0.698303, 1247004.824219) (0.699235, 1102157.582275) (0.700168, 1102157.582275) (0.701100, 1102157.582275) (0.702032, 1102157.582275) (0.702965, 1102157.582275) (0.703897, 1102157.582275) (0.704829, 1102157.582275) (0.705762, 1102157.582275) (0.706694, 1102157.582275) (0.707626, 1102157.582275) (0.708559, 1080296.504639) (0.709491, 1080296.504639) (0.710423, 935449.262695) (0.711356, 935449.262695) (0.712288, 935449.262695) (0.713220, 867542.254395) (0.714153, 867542.254395) (0.715085, 867542.254395) (0.716017, 867542.254395) (0.716949, 863827.861328) (0.717882, 863827.861328) (0.718814, 863827.861328) (0.719746, 863827.861328) (0.720679, 863827.861328) (0.721611, 863827.861328) (0.722543, 863827.861328) (0.723476, 863827.861328) (0.724408, 700833.934814) (0.725340, 700833.934814) (0.726273, 700833.934814) (0.727205, 700833.934814) (0.728137, 697119.541748) (0.729070, 697119.541748) (0.730002, 697119.541748) (0.730934, 629212.533447) (0.731866, 629212.533447) (0.732799, 629212.533447) (0.733731, 629212.533447) (0.734663, 629212.533447) (0.735596, 629212.533447) (0.736528, 629212.533447) (0.737460, 629212.533447) (0.738393, 629212.533447) (0.739325, 629212.533447) (0.740257, 530720.171631) (0.741190, 530720.171631) (0.742122, 462504.213867) (0.743054, 462504.213867) (0.743987, 462504.213867) (0.744919, 462504.213867) (0.745851, 462504.213867) (0.746783, 459098.770020) (0.747716, 459098.770020) (0.748648, 459098.770020) (0.749580, 459098.770020) (0.750513, 459098.770020) (0.751445, 459098.770020) (0.752377, 459098.770020) (0.753310, 459098.770020) (0.754242, 459098.770020) (0.755174, 436662.563965) (0.756107, 436179.536865) (0.757039, 436179.536865) (0.757971, 292390.450439) (0.758904, 292390.450439) (0.759836, 292390.450439) (0.760768, 292390.450439) (0.761701, 292390.450439) (0.762633, 292390.450439) (0.763565, 292390.450439) (0.764497, 292390.450439) (0.765430, 292390.450439) (0.766362, 292390.450439) (0.767294, 292390.450439) (0.768227, 292390.450439) (0.769159, 292390.450439) (0.770091, 292390.450439) (0.771024, 266548.800781) (0.771956, 266548.800781) (0.772888, 266548.800781) (0.773821, 197849.815674) (0.774753, 197849.815674) (0.775685, 188896.041748) (0.776618, 188896.041748) (0.777550, 188896.041748) (0.778482, 188896.041748) (0.779415, 188896.041748) (0.780347, 188896.041748) (0.781279, 188896.041748) (0.782211, 188896.041748) (0.783144, 188896.041748) (0.784076, 188896.041748) (0.785008, 188896.041748) (0.785941, 188896.041748) (0.786873, 172008.166016) (0.787805, 172008.166016) (0.788738, 163054.392090) (0.789670, 163054.392090) (0.790602, 163054.392090) (0.791535, 94355.406982) (0.792467, 94355.406982) (0.793399, 94355.406982) (0.794332, 94355.406982) (0.795264, 94355.406982) (0.796196, 94355.406982) (0.797128, 94355.406982) (0.798061, 94355.406982) (0.798993, 94355.406982) (0.799925, 94355.406982) (0.800858, 94355.406982) (0.801790, 94355.406982) (0.802722, 94355.406982) (0.803655, 94355.406982) (0.804587, 68513.757324) (0.805519, 68513.757324) (0.806452, 68513.757324) (0.807384, 68513.757324) (0.808316, 68513.757324) (0.809249, 68513.757324) (0.810181, 59607.934814) (0.811113, 59607.934814) (0.812046, 59607.934814) (0.812978, 59607.934814) (0.813910, 59607.934814) (0.814842, 59607.934814) (0.815775, 59607.934814) (0.816707, 59607.934814) (0.817639, 59607.934814) (0.818572, 59607.934814) (0.819504, 59607.934814) (0.820436, 59607.934814) (0.821369, 59607.934814) (0.822301, 59607.934814) (0.823233, 33766.284912) (0.824166, 33766.284912) (0.825098, 33766.284912) (0.826030, 33766.284912) (0.826963, 33766.284912) (0.827895, 33766.284912) (0.828827, 33766.284912) (0.829759, 33766.284912) (0.830692, 33766.284912) (0.831624, 33766.284912) (0.832556, 33766.284912) (0.833489, 33766.284912) (0.834421, 33766.284912) (0.835353, 33766.284912) (0.836286, 33766.284912) (0.837218, 33766.284912) (0.838150, 33766.284912) (0.839083, 33766.284912) (0.840015, 24910.226563) (0.840947, 24910.226563) (0.841880, 18827.141846) (0.842812, 18827.141846) (0.843744, 18827.141846) (0.844676, 18827.141846) (0.845609, 18827.141846) (0.846541, 18827.141846) (0.847473, 18827.141846) (0.848406, 18827.141846) (0.849338, 18827.141846) (0.850270, 18827.141846) (0.851203, 18827.141846) (0.852135, 18827.141846) (0.853067, 18827.141846) (0.854000, 18827.141846) (0.854932, 18827.141846) (0.855864, 18827.141846) (0.856797, 16681.490234) (0.857729, 16681.490234) (0.858661, 9971.083496) (0.859594, 9971.083496) (0.860526, 9971.083496) (0.861458, 9971.083496) (0.862390, 9971.083496) (0.863323, 9971.083496) (0.864255, 9971.083496) (0.865187, 9971.083496) (0.866120, 9971.083496) (0.867052, 9971.083496) (0.867984, 9971.083496) (0.868917, 9971.083496) (0.869849, 9971.083496) (0.870781, 9971.083496) (0.871714, 9971.083496) (0.872646, 9971.083496) (0.873578, 9971.083496) (0.874511, 9971.083496) (0.875443, 1742.346924) (0.876375, 1742.346924) (0.877307, 1742.346924) (0.878240, 1742.346924) (0.879172, 1742.346924) (0.880104, 1742.346924) (0.881037, 1742.346924) (0.881969, 1742.346924) (0.882901, 1742.346924) (0.883834, 1742.346924) (0.884766, 1742.346924) (0.885698, 1742.346924) (0.886631, 1742.346924) (0.887563, 1742.346924) (0.888495, 1742.346924) (0.889428, 1742.346924) (0.890360, 1742.346924) (0.891292, 1742.346924) (0.892224, 373.684814) (0.893157, 373.684814) (0.894089, 373.684814) (0.895021, 373.684814) (0.895954, 373.684814) (0.896886, 373.684814) (0.897818, 373.684814) (0.898751, 373.684814) (0.899683, 373.684814) (0.900615, 373.684814) (0.901548, 373.684814) (0.902480, 373.684814) (0.903412, 373.684814) (0.904345, 373.684814) (0.905277, 373.684814) (0.906209, 373.684814) (0.907142, 373.684814) (0.908074, 373.684814) (0.909006, 373.684814) (0.909938, 302.686279) (0.910871, 128.137451) (0.911803, 128.137451) (0.912735, 128.137451) (0.913668, 128.137451) (0.914600, 128.137451) (0.915532, 128.137451) (0.916465, 128.137451) (0.917397, 128.137451) (0.918329, 128.137451) (0.919262, 128.137451) (0.920194, 128.137451) (0.921126, 128.137451) (0.922059, 128.137451) (0.922991, 128.137451) (0.923923, 128.137451) (0.924855, 128.137451) (0.925788, 128.137451) (0.926720, 128.137451) (0.927652, 57.138672) (0.928585, 57.138672) (0.929517, 57.138672) (0.930449, 57.138672) (0.931382, 57.138672) (0.932314, 57.138672) (0.933246, 57.138672) (0.934179, 57.138672) (0.935111, 57.138672) (0.936043, 57.138672) (0.936976, 57.138672) (0.937908, 57.138672) (0.938840, 57.138672) (0.939772, 57.138672) (0.940705, 57.138672) (0.941637, 57.138672) (0.942569, 57.138672) (0.943502, 57.138672) (0.944434, 57.138672) (0.945366, 43.290039) (0.946299, 15.210938) (0.947231, 15.210938) (0.948163, 15.210938) (0.949096, 15.210938) (0.950028, 15.210938) (0.950960, 15.210938) (0.951893, 15.210938) (0.952825, 15.210938) (0.953757, 15.210938) (0.954690, 15.210938) (0.955622, 15.210938) (0.956554, 15.210938) (0.957487, 15.210938) (0.958419, 15.210938) (0.959351, 15.210938) (0.960283, 15.210938) (0.961216, 15.210938) (0.962148, 15.210938) (0.963080, 15.210938) (0.964013, 1.362305) (0.964945, 1.362305) (0.965877, 1.362305) (0.966810, 1.362305) (0.967742, 1.362305) (0.968674, 1.362305) (0.969607, 1.362305) (0.970539, 1.362305) (0.971471, 1.362305) (0.972404, 1.362305) (0.973336, 1.362305) (0.974268, 1.362305) (0.975200, 1.362305) (0.976133, 1.362305) (0.977065, 1.362305) (0.977997, 1.362305) (0.978930, 1.362305) (0.979862, 1.362305) (0.980794, 1.362305) (0.981727, 0.561768) (0.982659, 0.561768) (0.983591, 0.561768) (0.984524, 0.561768) (0.985456, 0.561768) (0.986388, 0.561768) (0.987321, 0.561768) (0.988253, 0.561768) (0.989185, 0.561768) (0.990117, 0.561768) (0.991050, 0.561768) (0.991982, 0.561768) (0.992914, 0.561768) (0.993847, 0.561768) (0.994779, 0.561768) (0.995711, 0.561768) (0.996644, 0.561768) (0.997576, 0.561768) (0.998508, 0.561768) (0.999441, 0.561768)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_fairnessAllCorCosts_2.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=0.6,
    ymin=0, ymax=100897978400,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 100897978320.178130) (0.000466, 100897978320.178130) (0.000932, 100897978320.178130) (0.001398, 100897978320.178130) (0.001865, 100897978320.178130) (0.002331, 100897978320.178130) (0.002797, 100897978320.178130) (0.003263, 100897978320.178130) (0.003729, 100897978320.178130) (0.004195, 100897978320.178130) (0.004662, 100897978320.178130) (0.005128, 100897978320.178130) (0.005594, 100897978320.178130) (0.006060, 100897978320.178130) (0.006526, 100897978320.178130) (0.006992, 100897978320.178130) (0.007459, 100897978320.178130) (0.007925, 100897978320.178130) (0.008391, 100897978320.178130) (0.008857, 100897978320.178130) (0.009323, 100897978320.178130) (0.009789, 100897978320.178130) (0.010255, 100897978320.178130) (0.010722, 100897978320.178130) (0.011188, 98044937916.597980) (0.011654, 86740939626.662870) (0.012120, 86740939626.662870) (0.012586, 86740939626.662870) (0.013052, 86740939626.662870) (0.013519, 86740939626.662870) (0.013985, 86740939626.662870) (0.014451, 86740939626.662870) (0.014917, 86740939626.662870) (0.015383, 86740939626.662870) (0.015849, 86740939626.662870) (0.016315, 86740939626.662870) (0.016782, 86740939626.662870) (0.017248, 86740939626.662870) (0.017714, 86740939626.662870) (0.018180, 86740939626.662870) (0.018646, 86740939626.662870) (0.019112, 86740939626.662870) (0.019579, 86740939626.662870) (0.020045, 86740939626.662870) (0.020511, 86740939626.662870) (0.020977, 86740939626.662870) (0.021443, 86740939626.662870) (0.021909, 86740939626.662870) (0.022376, 86740939626.662870) (0.022842, 83887899223.082720) (0.023308, 83887899223.082720) (0.023774, 81310439131.545140) (0.024240, 81310439131.545140) (0.024706, 81310439131.545140) (0.025172, 81310439131.545140) (0.025639, 81310439131.545140) (0.026105, 81310439131.545140) (0.026571, 81310439131.545140) (0.027037, 81310439131.545140) (0.027503, 81310439131.545140) (0.027969, 81310439131.545140) (0.028436, 81310439131.545140) (0.028902, 81310439131.545140) (0.029368, 81310439131.545140) (0.029834, 81310439131.545140) (0.030300, 81310439131.545140) (0.030766, 81310439131.545140) (0.031233, 81310439131.545140) (0.031699, 81310439131.545140) (0.032165, 81310439131.545140) (0.032631, 81310439131.545140) (0.033097, 81310439131.545140) (0.033563, 81310439131.545140) (0.034029, 81310439131.545140) (0.034496, 78457398727.964970) (0.034962, 78457398727.964970) (0.035428, 78457398727.964970) (0.035894, 78457398727.964970) (0.036360, 78457398727.964970) (0.036826, 78457398727.964970) (0.037293, 78457398727.964970) (0.037759, 80767033907.350430) (0.038225, 80767033907.350430) (0.038691, 80767033907.350430) (0.039157, 80767033907.350430) (0.039623, 80767033907.350430) (0.040090, 80767033907.350430) (0.040556, 80767033907.350430) (0.041022, 80767033907.350430) (0.041488, 80767033907.350430) (0.041954, 80767033907.350430) (0.042420, 80767033907.350430) (0.042886, 80767033907.350430) (0.043353, 80767033907.350430) (0.043819, 80767033907.350430) (0.044285, 80767033907.350430) (0.044751, 80767033907.350430) (0.045217, 80767033907.350430) (0.045683, 80767033907.350430) (0.046150, 80767033907.350430) (0.046616, 80767033907.350430) (0.047082, 80767033907.350430) (0.047548, 80767033907.350430) (0.048014, 80767033907.350430) (0.048480, 80767013634.079150) (0.048946, 77913993503.770280) (0.049413, 77913993503.770280) (0.049879, 77913993503.770280) (0.050345, 77913993503.770280) (0.050811, 77913993503.770280) (0.051277, 77913993503.770280) (0.051743, 77913993503.770280) (0.052210, 77913993503.770280) (0.052676, 77913993503.770280) (0.053142, 77913993503.770280) (0.053608, 77913993503.770280) (0.054074, 77913993503.770280) (0.054540, 77913993503.770280) (0.055007, 77913993503.770280) (0.055473, 77913993503.770280) (0.055939, 77913993503.770280) (0.056405, 77913993503.770280) (0.056871, 77913993503.770280) (0.057337, 77913993503.770280) (0.057803, 77913993503.770280) (0.058270, 77913993503.770280) (0.058736, 77913993503.770280) (0.059202, 77913993503.770280) (0.059668, 71691418000.503280) (0.060134, 41662745353.339836) (0.060600, 60988059619.404640) (0.061067, 76555654745.236000) (0.061533, 76918938704.600370) (0.061999, 76918938704.600370) (0.062465, 76918938704.600370) (0.062931, 77382595041.263530) (0.063397, 77382595041.263530) (0.063864, 77382595041.263530) (0.064330, 77382595041.263530) (0.064796, 77382595041.263530) (0.065262, 77382595041.263530) (0.065728, 77382595041.263530) (0.066194, 77382595041.263530) (0.066660, 77382595041.263530) (0.067127, 77382595041.263530) (0.067593, 77382595041.263530) (0.068059, 77382595041.263530) (0.068525, 77382595041.263530) (0.068991, 77382595041.263530) (0.069457, 77382595041.263530) (0.069924, 77382595041.263530) (0.070390, 77382595041.263530) (0.070856, 77382595041.263530) (0.071322, 77382595041.263530) (0.071788, 77382595041.263530) (0.072254, 77382595041.263530) (0.072720, 77382595041.263530) (0.073187, 77382595041.263530) (0.073653, 71160019537.996540) (0.074119, 41131346890.833084) (0.074585, 60456661156.897896) (0.075051, 76024256282.729250) (0.075517, 76387540242.093630) (0.075984, 76387540242.093630) (0.076450, 76387540242.093630) (0.076916, 76387540242.093630) (0.077382, 76387540242.093630) (0.077848, 77075656899.427100) (0.078314, 77075656899.427100) (0.078781, 77075656899.427100) (0.079247, 77075656899.427100) (0.079713, 77075656899.427100) (0.080179, 77075656899.427100) (0.080645, 77075656899.427100) (0.081111, 77075656899.427100) (0.081577, 77075656899.427100) (0.082044, 77075656899.427100) (0.082510, 77075656899.427100) (0.082976, 77075656899.427100) (0.083442, 77075656899.427100) (0.083908, 77075656899.427100) (0.084374, 77075656899.427100) (0.084841, 77075656899.427100) (0.085307, 77075656899.427100) (0.085773, 77075656899.427100) (0.086239, 77075656899.427100) (0.086705, 77075656899.427100) (0.087171, 77075656899.427100) (0.087638, 77075656899.427100) (0.088104, 77075656899.427100) (0.088570, 70853081396.160100) (0.089036, 40824408748.996640) (0.089502, 60149723015.061455) (0.089968, 75717318140.892800) (0.090434, 76080602100.257190) (0.090901, 76080602100.257190) (0.091367, 76080602100.257190) (0.091833, 76080602100.257190) (0.092299, 76080602100.257190) (0.092765, 76080602100.257190) (0.093231, 76080602100.257190) (0.093698, 76080602100.257190) (0.094164, 76080602100.257190) (0.094630, 76080602100.257190) (0.095096, 76080602100.257190) (0.095562, 76080602100.257190) (0.096028, 76080602100.257190) (0.096494, 76080602100.257190) (0.096961, 76080602100.257190) (0.097427, 76080602100.257190) (0.097893, 76080602100.257190) (0.098359, 76080602100.257190) (0.098825, 76080602100.257190) (0.099291, 76080602100.257190) (0.099758, 76080602100.257190) (0.100224, 76080602100.257190) (0.100690, 76080602100.257190) (0.101156, 76080602100.257190) (0.101622, 69858026596.990190) (0.102088, 39829353949.826740) (0.102555, 59154668215.891550) (0.103021, 74722263341.722900) (0.103487, 75497344566.408830) (0.103953, 75497344566.408830) (0.104419, 75497344566.408830) (0.104885, 75497344566.408830) (0.105351, 75497344566.408830) (0.105818, 75497344566.408830) (0.106284, 75497344566.408830) (0.106750, 75497344566.408830) (0.107216, 75497344566.408830) (0.107682, 75497344566.408830) (0.108148, 75497344566.408830) (0.108615, 75497344566.408830) (0.109081, 75497344566.408830) (0.109547, 75497344566.408830) (0.110013, 75497344566.408830) (0.110479, 75497344566.408830) (0.110945, 75497344566.408830) (0.111412, 75497344566.408830) (0.111878, 75497344566.408830) (0.112344, 75497344566.408830) (0.112810, 75497344566.408830) (0.113276, 75497344566.408830) (0.113742, 75497344566.408830) (0.114208, 75497344566.408830) (0.114675, 69274769063.141830) (0.115141, 39246096415.978380) (0.115607, 58571410682.043190) (0.116073, 74139005807.874540) (0.116539, 74139005807.874540) (0.117005, 74139005807.874540) (0.117472, 74139005807.874540) (0.117938, 74139005807.874540) (0.118404, 74139005807.874540) (0.118870, 74139005807.874540) (0.119336, 74139005807.874540) (0.119802, 74139005807.874540) (0.120269, 74139005807.874540) (0.120735, 75496876306.313480) (0.121201, 75496876306.313480) (0.121667, 75496876306.313480) (0.122133, 75496876306.313480) (0.122599, 75496876306.313480) (0.123065, 75496876306.313480) (0.123532, 75496876306.313480) (0.123998, 75496876306.313480) (0.124464, 75496876306.313480) (0.124930, 75496876306.313480) (0.125396, 75496876306.313480) (0.125862, 75496876306.313480) (0.126329, 75496876306.313480) (0.126795, 75496876306.313480) (0.127261, 75496876306.313480) (0.127727, 75496876306.313480) (0.128193, 75496876306.313480) (0.128659, 75496876306.313480) (0.129125, 75496876306.313480) (0.129592, 75496876306.313480) (0.130058, 75496876306.313480) (0.130524, 75496876306.313480) (0.130990, 75496876306.313480) (0.131456, 69274300803.046480) (0.131922, 39245628155.883026) (0.132389, 58570942421.947840) (0.132855, 74138537547.779190) (0.133321, 74138537547.779190) (0.133787, 74138537547.779190) (0.134253, 74138537547.779190) (0.134719, 74138537547.779190) (0.135186, 74138537547.779190) (0.135652, 74138537547.779190) (0.136118, 74138537547.779190) (0.136584, 74138537547.779190) (0.137050, 74138537547.779190) (0.137516, 74138537547.779190) (0.137982, 74138537547.779190) (0.138449, 74138537547.779190) (0.138915, 74138537547.779190) (0.139381, 74138537547.779190) (0.139847, 74138537547.779190) (0.140313, 74138537547.779190) (0.140779, 74138537547.779190) (0.141246, 74138537547.779190) (0.141712, 74138537547.779190) (0.142178, 74138537547.779190) (0.142644, 74138537547.779190) (0.143110, 74138537547.779190) (0.143576, 74138517274.507890) (0.144043, 67915962044.512190) (0.144509, 37887289397.348740) (0.144975, 57212603663.413550) (0.145441, 57212603663.413550) (0.145907, 57212603663.413550) (0.146373, 57212603663.413550) (0.146839, 57212603663.413550) (0.147306, 57212603663.413550) (0.147772, 74047616700.647630) (0.148238, 74047616700.647630) (0.148704, 74047616700.647630) (0.149170, 74047616700.647630) (0.149636, 74047616700.647630) (0.150103, 74047616700.647630) (0.150569, 74047616700.647630) (0.151035, 74047616700.647630) (0.151501, 74047616700.647630) (0.151967, 74047616700.647630) (0.152433, 74047616700.647630) (0.152900, 74047616700.647630) (0.153366, 74047616700.647630) (0.153832, 74047616700.647630) (0.154298, 74047616700.647630) (0.154764, 74047616700.647630) (0.155230, 74047616700.647630) (0.155696, 74047616700.647630) (0.156163, 74047616700.647630) (0.156629, 74047616700.647630) (0.157095, 74047616700.647630) (0.157561, 74047616700.647630) (0.158027, 74047616700.647630) (0.158493, 74047616700.647630) (0.158960, 67825041197.380630) (0.159426, 37796368550.217190) (0.159892, 57121682816.282000) (0.160358, 57121682816.282000) (0.160824, 57121682816.282000) (0.161290, 57121682816.282000) (0.161756, 57121682816.282000) (0.162223, 57121682816.282000) (0.162689, 57121682816.282000) (0.163155, 57121682816.282000) (0.163621, 74015653118.051760) (0.164087, 74027085691.442580) (0.164553, 74042269765.002800) (0.165020, 74042269765.002800) (0.165486, 74042269765.002800) (0.165952, 74042269765.002800) (0.166418, 74042269765.002800) (0.166884, 74042269765.002800) (0.167350, 74042269765.002800) (0.167817, 74042269765.002800) (0.168283, 74042269765.002800) (0.168749, 74042269765.002800) (0.169215, 74042269765.002800) (0.169681, 74042269765.002800) (0.170147, 74042269765.002800) (0.170613, 74042269765.002800) (0.171080, 74042269765.002800) (0.171546, 74042269765.002800) (0.172012, 74042269765.002800) (0.172478, 74042269765.002800) (0.172944, 74042269765.002800) (0.173410, 74042269765.002800) (0.173877, 74042269765.002800) (0.174343, 74042269765.002800) (0.174809, 74042269765.002800) (0.175275, 74042249491.731520) (0.175741, 67819694261.735820) (0.176207, 37791021614.572370) (0.176674, 57116335880.637180) (0.177140, 57116335880.637180) (0.177606, 57116335880.637180) (0.178072, 57116335880.637180) (0.178538, 57116335880.637180) (0.179004, 57116335880.637180) (0.179470, 57116335880.637180) (0.179937, 57116335880.637180) (0.180403, 74021738755.797760) (0.180869, 74021738755.797760) (0.181335, 74021738755.797760) (0.181801, 74021738755.797760) (0.182267, 74021738755.797760) (0.182734, 74021738755.797760) (0.183200, 74021738755.797760) (0.183666, 74021738755.797760) (0.184132, 74021738755.797760) (0.184598, 74021738755.797760) (0.185064, 74021738755.797760) (0.185530, 74021738755.797760) (0.185997, 74021738755.797760) (0.186463, 74021738755.797760) (0.186929, 74021738755.797760) (0.187395, 74021738755.797760) (0.187861, 74021738755.797760) (0.188327, 74021738755.797760) (0.188794, 74021738755.797760) (0.189260, 74021738755.797760) (0.189726, 74021738755.797760) (0.190192, 74021738755.797760) (0.190658, 74021738755.797760) (0.191124, 74021738755.797760) (0.191591, 67799163252.530760) (0.192057, 37770490605.367320) (0.192523, 57095804871.432120) (0.192989, 57095804871.432120) (0.193455, 57095804871.432120) (0.193921, 57095804871.432120) (0.194387, 57095804871.432120) (0.194854, 57095804871.432120) (0.195320, 57095804871.432120) (0.195786, 57095804871.432120) (0.196252, 73989775173.201890) (0.196718, 73989775173.201890) (0.197184, 73989775173.201890) (0.197651, 73989775173.201890) (0.198117, 73989775173.201890) (0.198583, 73989775173.201890) (0.199049, 73989775173.201890) (0.199515, 73989775173.201890) (0.199981, 73989775173.201890) (0.200448, 73989775173.201890) (0.200914, 73989775173.201890) (0.201380, 73989775173.201890) (0.201846, 73989775173.201890) (0.202312, 73989775173.201890) (0.202778, 73989775173.201890) (0.203244, 73989775173.201890) (0.203711, 73989775173.201890) (0.204177, 73989775173.201890) (0.204643, 73989775173.201890) (0.205109, 73989775173.201890) (0.205575, 73989775173.201890) (0.206041, 73989775173.201890) (0.206508, 73989775173.201890) (0.206974, 73989754899.930600) (0.207440, 67767199669.934890) (0.207906, 57063841288.836260) (0.208372, 57063841288.836260) (0.208838, 57063841288.836260) (0.209304, 57063841288.836260) (0.209771, 57063841288.836260) (0.210237, 57063841288.836260) (0.210703, 57063841288.836260) (0.211169, 57063841288.836260) (0.211635, 57063841288.836260) (0.212101, 57063841288.836260) (0.212568, 57063841288.836260) (0.213034, 57063841288.836260) (0.213500, 73989735418.036270) (0.213966, 73989735418.036270) (0.214432, 73989735418.036270) (0.214898, 73989735418.036270) (0.215365, 73989735418.036270) (0.215831, 73989735418.036270) (0.216297, 73989735418.036270) (0.216763, 73989735418.036270) (0.217229, 73989735418.036270) (0.217695, 73989735418.036270) (0.218161, 73989735418.036270) (0.218628, 73989735418.036270) (0.219094, 73989735418.036270) (0.219560, 73989735418.036270) (0.220026, 73989735418.036270) (0.220492, 73989735418.036270) (0.220958, 73989735418.036270) (0.221425, 73989735418.036270) (0.221891, 73989735418.036270) (0.222357, 73989735418.036270) (0.222823, 73989735418.036270) (0.223289, 73989735418.036270) (0.223755, 73989735418.036270) (0.224222, 73989735418.036270) (0.224688, 67767159914.769270) (0.225154, 37738487267.605820) (0.225620, 57063801533.670630) (0.226086, 57063801533.670630) (0.226552, 57063801533.670630) (0.227018, 57063801533.670630) (0.227485, 57063801533.670630) (0.227951, 57063801533.670630) (0.228417, 57063801533.670630) (0.228883, 57063801533.670630) (0.229349, 57063801533.670630) (0.229815, 57063801533.670630) (0.230282, 57063801533.670630) (0.230748, 57063801533.670630) (0.231214, 57063801533.670630) (0.231680, 57063801533.670630) (0.232146, 57063801533.670630) (0.232612, 57063801533.670630) (0.233078, 57063801533.670630) (0.233545, 57063801533.670630) (0.234011, 57063801533.670630) (0.234477, 57063801533.670630) (0.234943, 57063801533.670630) (0.235409, 57063801533.670630) (0.235875, 57063801533.670630) (0.236342, 57063781260.399340) (0.236808, 50841226030.403630) (0.237274, 20812553383.240190) (0.237740, 20812553383.240190) (0.238206, 20812553383.240190) (0.238672, 20812553383.240190) (0.239139, 20812553383.240190) (0.239605, 20812553383.240190) (0.240071, 20812553383.240190) (0.240537, 20812553383.240190) (0.241003, 20812553383.240190) (0.241469, 20812553383.240190) (0.241935, 20812553383.240190) (0.242402, 20812553383.240190) (0.242868, 20812553383.240190) (0.243334, 20812553383.240190) (0.243800, 20812553383.240190) (0.244266, 20812553383.240190) (0.244732, 20812553383.240190) (0.245199, 20812553383.240190) (0.245665, 20812553383.240190) (0.246131, 20812553383.240190) (0.246597, 20812553383.240190) (0.247063, 20812553383.240190) (0.247529, 20812553383.240190) (0.247996, 20812533109.968887) (0.248462, 14589977879.973190) (0.248928, 14589977879.973190) (0.249394, 14589977879.973190) (0.249860, 17332464675.738770) (0.250326, 18522876331.159973) (0.250792, 18951063638.969450) (0.251259, 18951063638.969450) (0.251725, 18951063638.969450) (0.252191, 18951063638.969450) (0.252657, 18951063638.969450) (0.253123, 20703969951.525710) (0.253589, 20703969951.525710) (0.254056, 20703969951.525710) (0.254522, 20703969951.525710) (0.254988, 20812545984.379135) (0.255454, 20812551514.365310) (0.255920, 20812551514.365310) (0.256386, 20812551514.365310) (0.256853, 20812551514.365310) (0.257319, 20812551514.365310) (0.257785, 20812551514.365310) (0.258251, 20812551514.365310) (0.258717, 20812551514.365310) (0.259183, 20812551514.365310) (0.259649, 20812551514.365310) (0.260116, 20812551514.365310) (0.260582, 20812551514.365310) (0.261048, 20812551514.365310) (0.261514, 20812551514.365310) (0.261980, 20812551514.365310) (0.262446, 20812551514.365310) (0.262913, 20812551514.365310) (0.263379, 20812551514.365310) (0.263845, 20812551514.365310) (0.264311, 20812551514.365310) (0.264777, 20812551514.365310) (0.265243, 20812551514.365310) (0.265709, 20812551514.365310) (0.266176, 20812551514.365310) (0.266642, 14589976011.098312) (0.267108, 14589976011.098312) (0.267574, 14589976011.098312) (0.268040, 14589976011.098312) (0.268506, 17332462806.863890) (0.268973, 18522874462.285095) (0.269439, 18951061770.094574) (0.269905, 18951061770.094574) (0.270371, 18951061770.094574) (0.270837, 18951061770.094574) (0.271303, 20640169229.422210) (0.271770, 20703968082.650833) (0.272236, 20703968082.650833) (0.272702, 20703968082.650833) (0.273168, 20703968082.650833) (0.273634, 20812544115.504257) (0.274100, 20812544115.504257) (0.274566, 20812544115.504257) (0.275033, 20812544115.504257) (0.275499, 20812544115.504257) (0.275965, 20812544115.504257) (0.276431, 20812544115.504257) (0.276897, 20812544115.504257) (0.277363, 20812544115.504257) (0.277830, 20812544115.504257) (0.278296, 20812544115.504257) (0.278762, 20812544115.504257) (0.279228, 20812544115.504257) (0.279694, 20812544115.504257) (0.280160, 20812544115.504257) (0.280627, 20812544115.504257) (0.281093, 20812544115.504257) (0.281559, 20812544115.504257) (0.282025, 20812544115.504257) (0.282491, 20812544115.504257) (0.282957, 20812544115.504257) (0.283423, 20812544115.504257) (0.283890, 20812544115.504257) (0.284356, 14589968612.237259) (0.284822, 14589968612.237259) (0.285288, 14589968612.237259) (0.285754, 14589968612.237259) (0.286220, 17332455408.002840) (0.286687, 18522867063.424040) (0.287153, 18951054371.233520) (0.287619, 18951054371.233520) (0.288085, 18951054371.233520) (0.288551, 18951054371.233520) (0.289017, 20640161830.561157) (0.289483, 20703960683.789780) (0.289950, 20703960683.789780) (0.290416, 20703960683.789780) (0.290882, 20703960683.789780) (0.291348, 20703960683.789780) (0.291814, 20703960683.789780) (0.292280, 20703960683.789780) (0.292747, 20703960683.789780) (0.293213, 20703960683.789780) (0.293679, 20703960683.789780) (0.294145, 20703960683.789780) (0.294611, 20703960683.789780) (0.295077, 20703960683.789780) (0.295544, 20703960683.789780) (0.296010, 20703960683.789780) (0.296476, 20703960683.789780) (0.296942, 20703960683.789780) (0.297408, 20703960683.789780) (0.297874, 20703960683.789780) (0.298340, 20703960683.789780) (0.298807, 20703960683.789780) (0.299273, 20703960683.789780) (0.299739, 20703960683.789780) (0.300205, 20703960683.789780) (0.300671, 14481385180.522781) (0.301137, 14481385180.522781) (0.301604, 14481385180.522781) (0.302070, 14481385180.522781) (0.302536, 17223871976.288360) (0.303002, 18414283631.709564) (0.303468, 18842470939.519043) (0.303934, 18842470939.519043) (0.304401, 18842470939.519043) (0.304867, 18842470939.519043) (0.305333, 20531578398.846680) (0.305799, 20531578398.846680) (0.306265, 20531578398.846680) (0.306731, 20531578398.846680) (0.307197, 20531578398.846680) (0.307664, 20531578398.846680) (0.308130, 20531578398.846680) (0.308596, 20531578398.846680) (0.309062, 20531578398.846680) (0.309528, 20531578398.846680) (0.309994, 20531578398.846680) (0.310461, 20531578398.846680) (0.310927, 20531578398.846680) (0.311393, 20531578398.846680) (0.311859, 20531578398.846680) (0.312325, 20531578398.846680) (0.312791, 20531578398.846680) (0.313258, 20531578398.846680) (0.313724, 20531578398.846680) (0.314190, 20531578398.846680) (0.314656, 20531578398.846680) (0.315122, 20531578398.846680) (0.315588, 20531578398.846680) (0.316054, 20531558125.575380) (0.316521, 14309002895.579681) (0.316987, 14309002895.579681) (0.317453, 14309002895.579681) (0.317919, 17051489691.345245) (0.318385, 18241901346.766464) (0.318851, 18670088654.575943) (0.319318, 18670088654.575943) (0.319784, 18670088654.575943) (0.320250, 18670088654.575943) (0.320716, 18670088654.575943) (0.321182, 18670088654.575943) (0.321648, 18670088654.575943) (0.322114, 18670088654.575943) (0.322581, 18670088654.575943) (0.323047, 18670088654.575943) (0.323513, 18670088654.575943) (0.323979, 18670088654.575943) (0.324445, 18670088654.575943) (0.324911, 18670088654.575943) (0.325378, 18670088654.575943) (0.325844, 18670088654.575943) (0.326310, 18670088654.575943) (0.326776, 18670088654.575943) (0.327242, 18670088654.575943) (0.327708, 18670088654.575943) (0.328175, 18670088654.575943) (0.328641, 18670088654.575943) (0.329107, 18670088654.575943) (0.329573, 18670088654.575943) (0.330039, 12447513151.308945) (0.330505, 12447513151.308945) (0.330971, 12447513151.308945) (0.331438, 12447513151.308945) (0.331904, 15189999947.074524) (0.332370, 16380411602.495728) (0.332836, 16380411602.495728) (0.333302, 16936972970.638412) (0.333768, 16936972970.638412) (0.334235, 16936972970.638412) (0.334701, 16936972970.638412) (0.335167, 16936972970.638412) (0.335633, 16936972970.638412) (0.336099, 16936972970.638412) (0.336565, 16936972970.638412) (0.337032, 16936972970.638412) (0.337498, 16936972970.638412) (0.337964, 16936972970.638412) (0.338430, 16936972970.638412) (0.338896, 16936972970.638412) (0.339362, 16936972970.638412) (0.339828, 16936972970.638412) (0.340295, 16936972970.638412) (0.340761, 16936972970.638412) (0.341227, 16936972970.638412) (0.341693, 16936972970.638412) (0.342159, 16936972970.638412) (0.342625, 16936972970.638412) (0.343092, 16936972970.638412) (0.343558, 16936972970.638412) (0.344024, 16936972970.638412) (0.344490, 10714397467.371414) (0.344956, 10714397467.371414) (0.345422, 10714397467.371414) (0.345888, 10714397467.371414) (0.346355, 13456884263.136993) (0.346821, 14647295918.558197) (0.347287, 14647295918.558197) (0.347753, 14647295918.558197) (0.348219, 14647295918.558197) (0.348685, 14647295918.558197) (0.349152, 14647295918.558197) (0.349618, 14647295918.558197) (0.350084, 14647295918.558197) (0.350550, 14647295918.558197) (0.351016, 14647295918.558197) (0.351482, 14647295918.558197) (0.351949, 14647295918.558197) (0.352415, 14647295918.558197) (0.352881, 14647295918.558197) (0.353347, 14647295918.558197) (0.353813, 14647295918.558197) (0.354279, 14647295918.558197) (0.354745, 14647295918.558197) (0.355212, 14647295918.558197) (0.355678, 14647295918.558197) (0.356144, 14647295918.558197) (0.356610, 14647295918.558197) (0.357076, 14647295918.558197) (0.357542, 8424720415.291199) (0.358009, 8424720415.291199) (0.358475, 8424720415.291199) (0.358941, 8424720415.291199) (0.359407, 11167207211.056763) (0.359873, 11167207211.056763) (0.360339, 11167207211.056763) (0.360806, 11167207211.056763) (0.361272, 11167207211.056763) (0.361738, 11167207211.056763) (0.362204, 11167207211.056763) (0.362670, 11167207211.056763) (0.363136, 14622957781.272308) (0.363602, 14622957781.272308) (0.364069, 14622957781.272308) (0.364535, 14622957781.272308) (0.365001, 14622957781.272308) (0.365467, 14622957781.272308) (0.365933, 14622957781.272308) (0.366399, 14622957781.272308) (0.366866, 14622957781.272308) (0.367332, 14622957781.272308) (0.367798, 14622957781.272308) (0.368264, 14622957781.272308) (0.368730, 14622957781.272308) (0.369196, 14622957781.272308) (0.369662, 14622957781.272308) (0.370129, 14622957781.272308) (0.370595, 14622957781.272308) (0.371061, 14622957781.272308) (0.371527, 14622957781.272308) (0.371993, 14622957781.272308) (0.372459, 14622957781.272308) (0.372926, 14622957781.272308) (0.373392, 14622957781.272308) (0.373858, 14622937508.001007) (0.374324, 8400382278.005310) (0.374790, 8400382278.005310) (0.375256, 8400382278.005310) (0.375723, 11142869073.770874) (0.376189, 11142869073.770874) (0.376655, 11142869073.770874) (0.377121, 11142869073.770874) (0.377587, 11142869073.770874) (0.378053, 11142869073.770874) (0.378519, 11142869073.770874) (0.378986, 11142869073.770874) (0.379452, 11142869073.770874) (0.379918, 14621277594.647583) (0.380384, 14621277594.647583) (0.380850, 14622780560.080734) (0.381316, 14622780560.080734) (0.381783, 14622780560.080734) (0.382249, 14622780560.080734) (0.382715, 14622780560.080734) (0.383181, 14622780560.080734) (0.383647, 14622780560.080734) (0.384113, 14622780560.080734) (0.384580, 14622780560.080734) (0.385046, 14622780560.080734) (0.385512, 14622780560.080734) (0.385978, 14622780560.080734) (0.386444, 14622780560.080734) (0.386910, 14622780560.080734) (0.387376, 14622780560.080734) (0.387843, 14622780560.080734) (0.388309, 14622780560.080734) (0.388775, 14622780560.080734) (0.389241, 14622780560.080734) (0.389707, 14622780560.080734) (0.390173, 14622780560.080734) (0.390640, 14622780560.080734) (0.391106, 14622780560.080734) (0.391572, 8400205056.813736) (0.392038, 8400205056.813736) (0.392504, 8400205056.813736) (0.392970, 8400205056.813736) (0.393437, 11142691852.579315) (0.393903, 11142691852.579315) (0.394369, 11142691852.579315) (0.394835, 11142691852.579315) (0.395301, 11142691852.579315) (0.395767, 11142691852.579315) (0.396233, 11142691852.579315) (0.396700, 11142691852.579315) (0.397166, 11142691852.579315) (0.397632, 14621100373.456009) (0.398098, 14621100373.456009) (0.398564, 14621100373.456009) (0.399030, 14621100373.456009) (0.399497, 14621100373.456009) (0.399963, 14621100373.456009) (0.400429, 14621100373.456009) (0.400895, 14621100373.456009) (0.401361, 14621100373.456009) (0.401827, 14621100373.456009) (0.402294, 14621100373.456009) (0.402760, 14621100373.456009) (0.403226, 14621100373.456009) (0.403692, 14621100373.456009) (0.404158, 14621100373.456009) (0.404624, 14621100373.456009) (0.405090, 14621100373.456009) (0.405557, 14621100373.456009) (0.406023, 14621100373.456009) (0.406489, 14621100373.456009) (0.406955, 14621100373.456009) (0.407421, 14621100373.456009) (0.407887, 14621100373.456009) (0.408354, 14621080100.184708) (0.408820, 8398524870.189011) (0.409286, 8398524870.189011) (0.409752, 8398524870.189011) (0.410218, 11141011665.954590) (0.410684, 11141011665.954590) (0.411150, 11141011665.954590) (0.411617, 11141011665.954590) (0.412083, 11141011665.954590) (0.412549, 11141011665.954590) (0.413015, 11141011665.954590) (0.413481, 11141011665.954590) (0.413947, 11141011665.954590) (0.414414, 11141011665.954590) (0.414880, 11141011665.954590) (0.415346, 11141011665.954590) (0.415812, 11141011665.954590) (0.416278, 11141011665.954590) (0.416744, 11141011665.954590) (0.417211, 11141011665.954590) (0.417677, 11141011665.954590) (0.418143, 11141011665.954590) (0.418609, 11141011665.954590) (0.419075, 11141011665.954590) (0.419541, 11141011665.954590) (0.420007, 11141011665.954590) (0.420474, 11141011665.954590) (0.420940, 11141011665.954590) (0.421406, 4918436162.687592) (0.421872, 4918436162.687592) (0.422338, 4918436162.687592) (0.422804, 4918436162.687592) (0.423271, 4918436162.687592) (0.423737, 4918436162.687592) (0.424203, 4918436162.687592) (0.424669, 4918436162.687592) (0.425135, 10137012665.898544) (0.425601, 10137012665.898544) (0.426068, 10137012665.898544) (0.426534, 10137012665.898544) (0.427000, 10137012665.898544) (0.427466, 10137012665.898544) (0.427932, 10137012665.898544) (0.428398, 10137012665.898544) (0.428864, 10137012665.898544) (0.429331, 10137012665.898544) (0.429797, 10137012665.898544) (0.430263, 10137012665.898544) (0.430729, 10137012665.898544) (0.431195, 10137012665.898544) (0.431661, 10137012665.898544) (0.432128, 10137012665.898544) (0.432594, 10137012665.898544) (0.433060, 10137012665.898544) (0.433526, 10137012665.898544) (0.433992, 10137012665.898544) (0.434458, 10137012665.898544) (0.434924, 10137012665.898544) (0.435391, 10137012665.898544) (0.435857, 10136992392.627243) (0.436323, 3914437162.631546) (0.436789, 3914437162.631546) (0.437255, 3914437162.631546) (0.437721, 3914437162.631546) (0.438188, 3914437162.631546) (0.438654, 3914437162.631546) (0.439120, 3914437162.631546) (0.439586, 3914437162.631546) (0.440052, 3914437162.631546) (0.440518, 3914437162.631546) (0.440985, 3914437162.631546) (0.441451, 3914437162.631546) (0.441917, 3914437162.631546) (0.442383, 3914437162.631546) (0.442849, 3914437162.631546) (0.443315, 3914437162.631546) (0.443781, 3914437162.631546) (0.444248, 3914437162.631546) (0.444714, 3914437162.631546) (0.445180, 3914437162.631546) (0.445646, 3914437162.631546) (0.446112, 3914437162.631546) (0.446578, 3914437162.631546) (0.447045, 3914416889.360245) (0.447511, 3896649669.672058) (0.447977, 3896649669.672058) (0.448443, 337457139.436386) (0.448909, 337457139.436386) (0.449375, 337457139.436386) (0.449841, 337457139.436386) (0.450308, 337457139.436386) (0.450774, 337457139.436386) (0.451240, 337457139.436386) (0.451706, 3627150865.247513) (0.452172, 3627150865.247513) (0.452638, 3627150865.247513) (0.453105, 3627150865.247513) (0.453571, 3627150865.247513) (0.454037, 3627150865.247513) (0.454503, 3627150865.247513) (0.454969, 3627150865.247513) (0.455435, 3627150865.247513) (0.455902, 3627150865.247513) (0.456368, 3627150865.247513) (0.456834, 3627150865.247513) (0.457300, 3627150865.247513) (0.457766, 3627150865.247513) (0.458232, 3627150865.247513) (0.458698, 3627150865.247513) (0.459165, 3627150865.247513) (0.459631, 3627150865.247513) (0.460097, 3627150865.247513) (0.460563, 3627150865.247513) (0.461029, 3627150865.247513) (0.461495, 3627150865.247513) (0.461962, 3627150865.247513) (0.462428, 3627130591.976212) (0.462894, 3609363372.288025) (0.463360, 3609363372.288025) (0.463826, 50170842.052353) (0.464292, 50170842.052353) (0.464759, 50170842.052353) (0.465225, 50170842.052353) (0.465691, 50170842.052353) (0.466157, 50170842.052353) (0.466623, 50170842.052353) (0.467089, 50170842.052353) (0.467555, 50170842.052353) (0.468022, 50170842.052353) (0.468488, 50170842.052353) (0.468954, 50170842.052353) (0.469420, 50170842.052353) (0.469886, 50170842.052353) (0.470352, 50170842.052353) (0.470819, 50170842.052353) (0.471285, 50170842.052353) (0.471751, 50170842.052353) (0.472217, 50170842.052353) (0.472683, 50170842.052353) (0.473149, 50170842.052353) (0.473616, 50170842.052353) (0.474082, 50170842.052353) (0.474548, 50170842.052353) (0.475014, 32383349.092865) (0.475480, 32383349.092865) (0.475946, 32383349.092865) (0.476412, 32383349.092865) (0.476879, 32383349.092865) (0.477345, 32383349.092865) (0.477811, 32383349.092865) (0.478277, 32383349.092865) (0.478743, 32383349.092865) (0.479209, 32383349.092865) (0.479676, 32383349.092865) (0.480142, 32383349.092865) (0.480608, 32383349.092865) (0.481074, 32383349.092865) (0.481540, 32383349.092865) (0.482006, 50135142.641769) (0.482473, 50161914.340012) (0.482939, 50161914.340012) (0.483405, 50161914.340012) (0.483871, 50161914.340012) (0.484337, 50161914.340012) (0.484803, 50161914.340012) (0.485269, 50161914.340012) (0.485736, 50161914.340012) (0.486202, 50161914.340012) (0.486668, 50161914.340012) (0.487134, 50161914.340012) (0.487600, 50161914.340012) (0.488066, 50161914.340012) (0.488533, 50161914.340012) (0.488999, 50161914.340012) (0.489465, 50161914.340012) (0.489931, 50161914.340012) (0.490397, 50161914.340012) (0.490863, 50161914.340012) (0.491329, 50161914.340012) (0.491796, 50161914.340012) (0.492262, 50161914.340012) (0.492728, 50161914.340012) (0.493194, 50161914.340012) (0.493660, 32374421.380524) (0.494126, 32374421.380524) (0.494593, 32374421.380524) (0.495059, 32374421.380524) (0.495525, 32374421.380524) (0.495991, 32374421.380524) (0.496457, 32374421.380524) (0.496923, 32374421.380524) (0.497390, 32374421.380524) (0.497856, 32374421.380524) (0.498322, 32374421.380524) (0.498788, 32374421.380524) (0.499254, 32374421.380524) (0.499720, 32374421.380524) (0.500186, 32374421.380524) (0.500653, 50126214.929428) (0.501119, 50126214.929428) (0.501585, 50126214.929428) (0.502051, 50126214.929428) (0.502517, 50126214.929428) (0.502983, 50126214.929428) (0.503450, 50126214.929428) (0.503916, 50126214.929428) (0.504382, 50126214.929428) (0.504848, 50126214.929428) (0.505314, 50126214.929428) (0.505780, 50126214.929428) (0.506247, 50126214.929428) (0.506713, 50126214.929428) (0.507179, 50126214.929428) (0.507645, 50126214.929428) (0.508111, 50126214.929428) (0.508577, 50126214.929428) (0.509043, 50126214.929428) (0.509510, 50126214.929428) (0.509976, 50126214.929428) (0.510442, 50126214.929428) (0.510908, 50126214.929428) (0.511374, 50105941.658127) (0.511840, 32338721.969940) (0.512307, 32338721.969940) (0.512773, 32338721.969940) (0.513239, 32338721.969940) (0.513705, 32338721.969940) (0.514171, 32338721.969940) (0.514637, 32338721.969940) (0.515103, 32338721.969940) (0.515570, 32338721.969940) (0.516036, 32338721.969940) (0.516502, 32338721.969940) (0.516968, 32338721.969940) (0.517434, 32338721.969940) (0.517900, 32338721.969940) (0.518367, 32338721.969940) (0.518833, 32338721.969940) (0.519299, 32338721.969940) (0.519765, 32338721.969940) (0.520231, 32338721.969940) (0.520697, 32338721.969940) (0.521164, 32338721.969940) (0.521630, 32338721.969940) (0.522096, 32338721.969940) (0.522562, 32318448.698639) (0.523028, 10738242.915649) (0.523494, 10738242.915649) (0.523960, 10738242.915649) (0.524427, 10738242.915649) (0.524893, 10738242.915649) (0.525359, 10738242.915649) (0.525825, 10738242.915649) (0.526291, 10738242.915649) (0.526757, 10738242.915649) (0.527224, 10738242.915649) (0.527690, 10738242.915649) (0.528156, 10738242.915649) (0.528622, 10738242.915649) (0.529088, 10738242.915649) (0.529554, 10738242.915649) (0.530021, 10738242.915649) (0.530487, 10738242.915649) (0.530953, 10738242.915649) (0.531419, 10738242.915649) (0.531885, 10738242.915649) (0.532351, 10738242.915649) (0.532817, 10738242.915649) (0.533284, 10738242.915649) (0.533750, 10738242.915649) (0.534216, 10637098.618088) (0.534682, 6313315.932327) (0.535148, 6313315.932327) (0.535614, 6313315.932327) (0.536081, 6313315.932327) (0.536547, 6313315.932327) (0.537013, 6313315.932327) (0.537479, 6313315.932327) (0.537945, 6313315.932327) (0.538411, 6313315.932327) (0.538877, 6313315.932327) (0.539344, 6313315.932327) (0.539810, 6313315.932327) (0.540276, 6313315.932327) (0.540742, 6313315.932327) (0.541208, 6313315.932327) (0.541674, 6313315.932327) (0.542141, 6313315.932327) (0.542607, 6313315.932327) (0.543073, 6313315.932327) (0.543539, 6313315.932327) (0.544005, 6313315.932327) (0.544471, 6313315.932327) (0.544938, 6313315.932327) (0.545404, 6313315.932327) (0.545870, 6293042.661026) (0.546336, 6212171.634766) (0.546802, 6227353.616623) (0.547268, 3904988.318588) (0.547734, 4647447.488159) (0.548201, 4647447.488159) (0.548667, 4647447.488159) (0.549133, 4647447.488159) (0.549599, 4647447.488159) (0.550065, 4647447.488159) (0.550531, 4647447.488159) (0.550998, 4647447.488159) (0.551464, 4647447.488159) (0.551930, 4647447.488159) (0.552396, 4647447.488159) (0.552862, 4647447.488159) (0.553328, 4647447.488159) (0.553795, 4647447.488159) (0.554261, 4647447.488159) (0.554727, 4647447.488159) (0.555193, 4647447.488159) (0.555659, 4647447.488159) (0.556125, 4647447.488159) (0.556591, 4647447.488159) (0.557058, 4647447.488159) (0.557524, 4647447.488159) (0.557990, 4647447.488159) (0.558456, 4647447.488159) (0.558922, 4627174.216858) (0.559388, 4546303.190598) (0.559855, 4561485.172455) (0.560321, 2239119.874420) (0.560787, 2239119.874420) (0.561253, 2239119.874420) (0.561719, 2239119.874420) (0.562185, 2239119.874420) (0.562652, 2239119.874420) (0.563118, 2239119.874420) (0.563584, 2239119.874420) (0.564050, 2239119.874420) (0.564516, 2239119.874420) (0.564982, 2239119.874420) (0.565448, 2239119.874420) (0.565915, 2239119.874420) (0.566381, 2239119.874420) (0.566847, 2239119.874420) (0.567313, 2239119.874420) (0.567779, 2239119.874420) (0.568245, 2239119.874420) (0.568712, 2239119.874420) (0.569178, 2239119.874420) (0.569644, 2239119.874420) (0.570110, 2239119.874420) (0.570576, 2239119.874420) (0.571042, 2218846.603119) (0.571508, 2137975.576859) (0.571975, 2153157.558716) (0.572441, 2153157.558716) (0.572907, 2153157.558716) (0.573373, 2153157.558716) (0.573839, 1565639.584808) (0.574305, 1565639.584808) (0.574772, 1565639.584808) (0.575238, 2110740.729263) (0.575704, 2110740.729263) (0.576170, 2110740.729263) (0.576636, 2110740.729263) (0.577102, 2110740.729263) (0.577569, 2110740.729263) (0.578035, 2110740.729263) (0.578501, 2110740.729263) (0.578967, 2110740.729263) (0.579433, 2110740.729263) (0.579899, 2110740.729263) (0.580365, 2110740.729263) (0.580832, 2110740.729263) (0.581298, 2110740.729263) (0.581764, 2110740.729263) (0.582230, 2110740.729263) (0.582696, 2110740.729263) (0.583162, 2110740.729263) (0.583629, 2110740.729263) (0.584095, 2110740.729263) (0.584561, 2110740.729263) (0.585027, 2110740.729263) (0.585493, 2110740.729263) (0.585959, 2110740.729263) (0.586425, 2090467.457962) (0.586892, 2009596.431702) (0.587358, 2024778.413559) (0.587824, 2024778.413559) (0.588290, 2024778.413559) (0.588756, 1437260.439651) (0.589222, 1437260.439651) (0.589689, 1437260.439651) (0.590155, 1437260.439651) (0.590621, 1437260.439651) (0.591087, 1437260.439651) (0.591553, 1437260.439651) (0.592019, 1437260.439651) (0.592486, 1437260.439651) (0.592952, 1437260.439651) (0.593418, 1437260.439651) (0.593884, 1437260.439651) (0.594350, 1437260.439651) (0.594816, 1437260.439651) (0.595282, 1437260.439651) (0.595749, 1437260.439651) (0.596215, 1437260.439651) (0.596681, 1437260.439651) (0.597147, 1437260.439651) (0.597613, 1437260.439651) (0.598079, 1437260.439651) (0.598546, 1437260.439651) (0.599012, 1437260.439651) (0.599478, 1437260.439651) (0.599944, 1336116.142090) (0.600410, 1351298.123947) (0.600876, 1351298.123947) (0.601343, 1351298.123947) (0.601809, 1351298.123947) (0.602275, 1351298.123947) (0.602741, 969450.023834) (0.603207, 997198.672195) (0.603673, 997198.672195) (0.604139, 1392366.707993) (0.604606, 1392366.707993) (0.605072, 1392366.707993) (0.605538, 1392366.707993) (0.606004, 1392366.707993) (0.606470, 1392366.707993) (0.606936, 1392366.707993) (0.607403, 1392366.707993) (0.607869, 1392366.707993) (0.608335, 1392366.707993) (0.608801, 1392366.707993) (0.609267, 1392366.707993) (0.609733, 1392366.707993) (0.610200, 1392366.707993) (0.610666, 1392366.707993) (0.611132, 1392366.707993) (0.611598, 1392366.707993) (0.612064, 1392366.707993) (0.612530, 1392366.707993) (0.612996, 1392366.707993) (0.613463, 1392366.707993) (0.613929, 1392366.707993) (0.614395, 1392366.707993) (0.614861, 1392366.707993) (0.615327, 1372093.436691) (0.615793, 1291222.410431) (0.616260, 1306404.392288) (0.616726, 1306404.392288) (0.617192, 1306404.392288) (0.617658, 1306404.392288) (0.618124, 924556.292175) (0.618590, 952304.940536) (0.619057, 952304.940536) (0.619523, 952304.940536) (0.619989, 952304.940536) (0.620455, 952304.940536) (0.620921, 952304.940536) (0.621387, 952304.940536) (0.621853, 952304.940536) (0.622320, 952304.940536) (0.622786, 952304.940536) (0.623252, 952304.940536) (0.623718, 952304.940536) (0.624184, 952304.940536) (0.624650, 952304.940536) (0.625117, 952304.940536) (0.625583, 952304.940536) (0.626049, 952304.940536) (0.626515, 952304.940536) (0.626981, 952304.940536) (0.627447, 952304.940536) (0.627913, 952304.940536) (0.628380, 952304.940536) (0.628846, 952304.940536) (0.629312, 932031.669235) (0.629778, 851160.642975) (0.630244, 866342.624832) (0.630710, 866342.624832) (0.631177, 866342.624832) (0.631643, 866342.624832) (0.632109, 866342.624832) (0.632575, 484494.524719) (0.633041, 484494.524719) (0.633507, 484494.524719) (0.633974, 484494.524719) (0.634440, 484494.524719) (0.634906, 484494.524719) (0.635372, 484494.524719) (0.635838, 484494.524719) (0.636304, 484494.524719) (0.636770, 484494.524719) (0.637237, 484494.524719) (0.637703, 484494.524719) (0.638169, 484494.524719) (0.638635, 484494.524719) (0.639101, 484494.524719) (0.639567, 484494.524719) (0.640034, 484494.524719) (0.640500, 484494.524719) (0.640966, 484494.524719) (0.641432, 484494.524719) (0.641898, 484494.524719) (0.642364, 484494.524719) (0.642830, 484494.524719) (0.643297, 464221.253418) (0.643763, 383350.227158) (0.644229, 398532.209015) (0.644695, 398532.209015) (0.645161, 398532.209015) (0.645627, 398532.209015) (0.646094, 398532.209015) (0.646560, 398532.209015) (0.647026, 398532.209015) (0.647492, 282210.434052) (0.647958, 282210.434052) (0.648424, 458647.810455) (0.648891, 458647.810455) (0.649357, 458647.810455) (0.649823, 458647.810455) (0.650289, 458647.810455) (0.650755, 458647.810455) (0.651221, 458647.810455) (0.651688, 458647.810455) (0.652154, 458647.810455) (0.652620, 458647.810455) (0.653086, 458647.810455) (0.653552, 458647.810455) (0.654018, 458647.810455) (0.654484, 458647.810455) (0.654951, 458647.810455) (0.655417, 458647.810455) (0.655883, 458647.810455) (0.656349, 458647.810455) (0.656815, 458647.810455) (0.657281, 458647.810455) (0.657748, 458647.810455) (0.658214, 458647.810455) (0.658680, 458647.810455) (0.659146, 438374.539154) (0.659612, 357503.512894) (0.660078, 372685.494751) (0.660544, 372685.494751) (0.661011, 372685.494751) (0.661477, 372685.494751) (0.661943, 372685.494751) (0.662409, 372685.494751) (0.662875, 372685.494751) (0.663341, 256363.719788) (0.663808, 256363.719788) (0.664274, 256363.719788) (0.664740, 256363.719788) (0.665206, 452570.454910) (0.665672, 452570.454910) (0.666138, 452570.454910) (0.666605, 452570.454910) (0.667071, 452570.454910) (0.667537, 452570.454910) (0.668003, 452570.454910) (0.668469, 452570.454910) (0.668935, 452570.454910) (0.669401, 452570.454910) (0.669868, 452570.454910) (0.670334, 452570.454910) (0.670800, 452570.454910) (0.671266, 452570.454910) (0.671732, 452570.454910) (0.672198, 452570.454910) (0.672665, 452570.454910) (0.673131, 452570.454910) (0.673597, 452570.454910) (0.674063, 452570.454910) (0.674529, 452570.454910) (0.674995, 452570.454910) (0.675461, 452570.454910) (0.675928, 432297.183609) (0.676394, 351426.157349) (0.676860, 366608.139206) (0.677326, 366608.139206) (0.677792, 366608.139206) (0.678258, 366608.139206) (0.678725, 366608.139206) (0.679191, 366608.139206) (0.679657, 366608.139206) (0.680123, 250286.364243) (0.680589, 250286.364243) (0.681055, 250286.364243) (0.681522, 250286.364243) (0.681988, 250286.364243) (0.682454, 250286.364243) (0.682920, 250286.364243) (0.683386, 250286.364243) (0.683852, 250286.364243) (0.684318, 250286.364243) (0.684785, 250286.364243) (0.685251, 250286.364243) (0.685717, 250286.364243) (0.686183, 250286.364243) (0.686649, 250286.364243) (0.687115, 250286.364243) (0.687582, 250286.364243) (0.688048, 250286.364243) (0.688514, 250286.364243) (0.688980, 250286.364243) (0.689446, 250286.364243) (0.689912, 250286.364243) (0.690379, 250286.364243) (0.690845, 230013.092941) (0.691311, 149142.066681) (0.691777, 164324.048538) (0.692243, 164324.048538) (0.692709, 164324.048538) (0.693175, 164324.048538) (0.693642, 164324.048538) (0.694108, 164324.048538) (0.694574, 164324.048538) (0.695040, 164324.048538) (0.695506, 164324.048538) (0.695972, 164324.048538) (0.696439, 164324.048538) (0.696905, 249954.494568) (0.697371, 249954.494568) (0.697837, 249954.494568) (0.698303, 249954.494568) (0.698769, 249954.494568) (0.699235, 249954.494568) (0.699702, 249954.494568) (0.700168, 249954.494568) (0.700634, 249954.494568) (0.701100, 249954.494568) (0.701566, 249954.494568) (0.702032, 249954.494568) (0.702499, 249954.494568) (0.702965, 249954.494568) (0.703431, 249954.494568) (0.703897, 249954.494568) (0.704363, 249954.494568) (0.704829, 249954.494568) (0.705296, 249954.494568) (0.705762, 249954.494568) (0.706228, 249954.494568) (0.706694, 249954.494568) (0.707160, 249954.494568) (0.707626, 229681.223267) (0.708093, 148810.197006) (0.708559, 163992.178864) (0.709025, 163992.178864) (0.709491, 163992.178864) (0.709957, 163992.178864) (0.710423, 163992.178864) (0.710889, 163992.178864) (0.711356, 163992.178864) (0.711822, 163992.178864) (0.712288, 163992.178864) (0.712754, 163992.178864) (0.713220, 163992.178864) (0.713686, 163992.178864) (0.714153, 249925.402267) (0.714619, 249925.402267) (0.715085, 249925.402267) (0.715551, 249925.402267) (0.716017, 249925.402267) (0.716483, 249925.402267) (0.716949, 249925.402267) (0.717416, 249925.402267) (0.717882, 249925.402267) (0.718348, 249925.402267) (0.718814, 249925.402267) (0.719280, 249925.402267) (0.719746, 249925.402267) (0.720213, 249925.402267) (0.720679, 249925.402267) (0.721145, 249925.402267) (0.721611, 249925.402267) (0.722077, 249925.402267) (0.722543, 249925.402267) (0.723010, 249925.402267) (0.723476, 249925.402267) (0.723942, 249925.402267) (0.724408, 249925.402267) (0.724874, 249925.402267) (0.725340, 148781.104706) (0.725806, 163963.086563) (0.726273, 163963.086563) (0.726739, 163963.086563) (0.727205, 163963.086563) (0.727671, 163963.086563) (0.728137, 163963.086563) (0.728603, 163963.086563) (0.729070, 163963.086563) (0.729536, 163963.086563) (0.730002, 163963.086563) (0.730468, 163963.086563) (0.730934, 163963.086563) (0.731400, 163963.086563) (0.731866, 163963.086563) (0.732333, 249923.147202) (0.732799, 249923.147202) (0.733265, 249923.147202) (0.733731, 249923.147202) (0.734197, 249923.147202) (0.734663, 249923.147202) (0.735130, 249923.147202) (0.735596, 249923.147202) (0.736062, 249923.147202) (0.736528, 249923.147202) (0.736994, 249923.147202) (0.737460, 249923.147202) (0.737927, 249923.147202) (0.738393, 249923.147202) (0.738859, 249923.147202) (0.739325, 249923.147202) (0.739791, 249923.147202) (0.740257, 249923.147202) (0.740723, 249923.147202) (0.741190, 249923.147202) (0.741656, 249923.147202) (0.742122, 249923.147202) (0.742588, 249923.147202) (0.743054, 249923.147202) (0.743520, 229649.875900) (0.743987, 148778.849640) (0.744453, 163960.831497) (0.744919, 163960.831497) (0.745385, 163960.831497) (0.745851, 163960.831497) (0.746317, 163960.831497) (0.746783, 163960.831497) (0.747250, 163960.831497) (0.747716, 163960.831497) (0.748182, 163960.831497) (0.748648, 163960.831497) (0.749114, 163960.831497) (0.749580, 163960.831497) (0.750047, 163960.831497) (0.750513, 249915.524261) (0.750979, 249915.524261) (0.751445, 249915.524261) (0.751911, 249915.524261) (0.752377, 249915.524261) (0.752844, 249915.524261) (0.753310, 249915.524261) (0.753776, 249915.524261) (0.754242, 249915.524261) (0.754708, 249915.524261) (0.755174, 249915.524261) (0.755641, 249915.524261) (0.756107, 249915.524261) (0.756573, 249915.524261) (0.757039, 249915.524261) (0.757505, 249915.524261) (0.757971, 249915.524261) (0.758437, 249915.524261) (0.758904, 249915.524261) (0.759370, 249915.524261) (0.759836, 249915.524261) (0.760302, 249915.524261) (0.760768, 249915.524261) (0.761234, 249915.524261) (0.761701, 229642.252960) (0.762167, 148771.226700) (0.762633, 163953.208557) (0.763099, 163953.208557) (0.763565, 163953.208557) (0.764031, 163953.208557) (0.764497, 163953.208557) (0.764964, 163953.208557) (0.765430, 163953.208557) (0.765896, 163953.208557) (0.766362, 163953.208557) (0.766828, 163953.208557) (0.767294, 163953.208557) (0.767761, 163953.208557) (0.768227, 163953.208557) (0.768693, 163953.208557) (0.769159, 163953.208557) (0.769625, 163953.208557) (0.770091, 163953.208557) (0.770558, 163953.208557) (0.771024, 163953.208557) (0.771490, 163953.208557) (0.771956, 163953.208557) (0.772422, 163953.208557) (0.772888, 163953.208557) (0.773354, 143679.937256) (0.773821, 62808.910995) (0.774287, 62808.910995) (0.774753, 62808.910995) (0.775219, 62808.910995) (0.775685, 62808.910995) (0.776151, 62808.910995) (0.776618, 62808.910995) (0.777084, 62808.910995) (0.777550, 62808.910995) (0.778016, 62808.910995) (0.778482, 62808.910995) (0.778948, 62808.910995) (0.779415, 62808.910995) (0.779881, 62808.910995) (0.780347, 62808.910995) (0.780813, 62808.910995) (0.781279, 62808.910995) (0.781745, 62808.910995) (0.782211, 62808.910995) (0.782678, 62808.910995) (0.783144, 62808.910995) (0.783610, 62808.910995) (0.784076, 62808.910995) (0.784542, 42535.639694) (0.785008, 42535.639694) (0.785475, 42535.639694) (0.785941, 44462.479141) (0.786407, 44462.479141) (0.786873, 44462.479141) (0.787339, 44462.479141) (0.787805, 44462.479141) (0.788271, 44462.479141) (0.788738, 44462.479141) (0.789204, 44462.479141) (0.789670, 44462.479141) (0.790136, 44462.479141) (0.790602, 44462.479141) (0.791068, 44462.479141) (0.791535, 44462.479141) (0.792001, 44462.479141) (0.792467, 44462.479141) (0.792933, 44462.479141) (0.793399, 44462.479141) (0.793865, 44462.479141) (0.794332, 44462.479141) (0.794798, 44462.479141) (0.795264, 44462.479141) (0.795730, 44462.479141) (0.796196, 44462.479141) (0.796662, 24189.207840) (0.797128, 24189.207840) (0.797595, 24189.207840) (0.798061, 24189.207840) (0.798527, 24189.207840) (0.798993, 24189.207840) (0.799459, 24189.207840) (0.799925, 24189.207840) (0.800392, 41350.436600) (0.800858, 41350.436600) (0.801324, 41350.436600) (0.801790, 41350.436600) (0.802256, 41350.436600) (0.802722, 41350.436600) (0.803189, 41350.436600) (0.803655, 41350.436600) (0.804121, 41350.436600) (0.804587, 41350.436600) (0.805053, 41350.436600) (0.805519, 41350.436600) (0.805985, 41350.436600) (0.806452, 41350.436600) (0.806918, 41350.436600) (0.807384, 41350.436600) (0.807850, 41350.436600) (0.808316, 41350.436600) (0.808782, 41350.436600) (0.809249, 41350.436600) (0.809715, 41350.436600) (0.810181, 41350.436600) (0.810647, 41350.436600) (0.811113, 41350.436600) (0.811579, 21077.165298) (0.812046, 21077.165298) (0.812512, 21077.165298) (0.812978, 21077.165298) (0.813444, 21077.165298) (0.813910, 21077.165298) (0.814376, 21077.165298) (0.814842, 21077.165298) (0.815309, 21077.165298) (0.815775, 21077.165298) (0.816241, 21077.165298) (0.816707, 21077.165298) (0.817173, 21077.165298) (0.817639, 21077.165298) (0.818106, 21077.165298) (0.818572, 21077.165298) (0.819038, 21077.165298) (0.819504, 21077.165298) (0.819970, 21077.165298) (0.820436, 21077.165298) (0.820902, 21077.165298) (0.821369, 21077.165298) (0.821835, 21077.165298) (0.822301, 21077.165298) (0.822767, 21077.165298) (0.823233, 21077.165298) (0.823699, 21077.165298) (0.824166, 12232.781143) (0.824632, 12232.781143) (0.825098, 12232.781143) (0.825564, 12232.781143) (0.826030, 12232.781143) (0.826496, 12232.781143) (0.826963, 12232.781143) (0.827429, 12232.781143) (0.827895, 12232.781143) (0.828361, 12232.781143) (0.828827, 12232.781143) (0.829293, 12232.781143) (0.829759, 12232.781143) (0.830226, 12232.781143) (0.830692, 12232.781143) (0.831158, 12232.781143) (0.831624, 12232.781143) (0.832090, 12232.781143) (0.832556, 12232.781143) (0.833023, 12232.781143) (0.833489, 12232.781143) (0.833955, 12232.781143) (0.834421, 12232.781143) (0.834887, 12232.781143) (0.835353, 12232.781143) (0.835819, 12232.781143) (0.836286, 12232.781143) (0.836752, 12232.781143) (0.837218, 7475.817368) (0.837684, 7475.817368) (0.838150, 7475.817368) (0.838616, 7475.817368) (0.839083, 7475.817368) (0.839549, 7475.817368) (0.840015, 12028.348694) (0.840481, 12028.348694) (0.840947, 12028.348694) (0.841413, 12028.348694) (0.841880, 12028.348694) (0.842346, 12028.348694) (0.842812, 12028.348694) (0.843278, 12028.348694) (0.843744, 12028.348694) (0.844210, 12028.348694) (0.844676, 12028.348694) (0.845143, 12028.348694) (0.845609, 12028.348694) (0.846075, 12028.348694) (0.846541, 12028.348694) (0.847007, 12028.348694) (0.847473, 12028.348694) (0.847940, 12028.348694) (0.848406, 12028.348694) (0.848872, 12028.348694) (0.849338, 12028.348694) (0.849804, 12028.348694) (0.850270, 12028.348694) (0.850736, 12028.348694) (0.851203, 12028.348694) (0.851669, 12028.348694) (0.852135, 12028.348694) (0.852601, 12028.348694) (0.853067, 12028.348694) (0.853533, 7271.384918) (0.854000, 7271.384918) (0.854466, 7271.384918) (0.854932, 7271.384918) (0.855398, 7271.384918) (0.855864, 7271.384918) (0.856330, 7271.384918) (0.856797, 7271.384918) (0.857263, 7271.384918) (0.857729, 7271.384918) (0.858195, 7271.384918) (0.858661, 7271.384918) (0.859127, 7271.384918) (0.859594, 7271.384918) (0.860060, 7271.384918) (0.860526, 7271.384918) (0.860992, 7271.384918) (0.861458, 7271.384918) (0.861924, 7271.384918) (0.862390, 7271.384918) (0.862857, 7271.384918) (0.863323, 7271.384918) (0.863789, 7271.384918) (0.864255, 7271.384918) (0.864721, 7271.384918) (0.865187, 7271.384918) (0.865654, 7271.384918) (0.866120, 7271.384918) (0.866586, 7271.384918) (0.867052, 3842.523026) (0.867518, 3842.523026) (0.867984, 4021.538239) (0.868451, 4021.538239) (0.868917, 4021.538239) (0.869383, 4021.538239) (0.869849, 4021.538239) (0.870315, 4021.538239) (0.870781, 4021.538239) (0.871247, 4021.538239) (0.871714, 4021.538239) (0.872180, 4021.538239) (0.872646, 4021.538239) (0.873112, 4021.538239) (0.873578, 4021.538239) (0.874044, 4021.538239) (0.874511, 4021.538239) (0.874977, 4021.538239) (0.875443, 4021.538239) (0.875909, 4021.538239) (0.876375, 4021.538239) (0.876841, 4021.538239) (0.877307, 4021.538239) (0.877774, 4021.538239) (0.878240, 4021.538239) (0.878706, 4021.538239) (0.879172, 4021.538239) (0.879638, 4021.538239) (0.880104, 4021.538239) (0.880571, 4021.538239) (0.881037, 4021.538239) (0.881503, 592.676346) (0.881969, 592.676346) (0.882435, 592.676346) (0.882901, 592.676346) (0.883368, 592.676346) (0.883834, 592.676346) (0.884300, 592.676346) (0.884766, 592.676346) (0.885232, 592.676346) (0.885698, 592.676346) (0.886164, 592.676346) (0.886631, 592.676346) (0.887097, 592.676346) (0.887563, 592.676346) (0.888029, 592.676346) (0.888495, 592.676346) (0.888961, 592.676346) (0.889428, 592.676346) (0.889894, 592.676346) (0.890360, 592.676346) (0.890826, 592.676346) (0.891292, 592.676346) (0.891758, 592.676346) (0.892224, 592.676346) (0.892691, 592.676346) (0.893157, 592.676346) (0.893623, 592.676346) (0.894089, 592.676346) (0.894555, 592.676346) (0.895021, 592.676346) (0.895488, 592.676346) (0.895954, 592.676346) (0.896420, 185.234573) (0.896886, 185.234573) (0.897352, 428.196564) (0.897818, 428.196564) (0.898285, 428.196564) (0.898751, 590.015762) (0.899217, 592.381973) (0.899683, 592.381973) (0.900149, 592.646133) (0.900615, 592.646133) (0.901082, 592.646133) (0.901548, 592.646133) (0.902014, 592.646133) (0.902480, 592.646133) (0.902946, 592.646133) (0.903412, 592.646133) (0.903878, 592.646133) (0.904345, 592.646133) (0.904811, 592.646133) (0.905277, 592.646133) (0.905743, 592.646133) (0.906209, 592.646133) (0.906675, 592.646133) (0.907142, 592.646133) (0.907608, 592.646133) (0.908074, 592.646133) (0.908540, 592.646133) (0.909006, 592.646133) (0.909472, 592.646133) (0.909938, 592.646133) (0.910405, 592.646133) (0.910871, 592.646133) (0.911337, 592.646133) (0.911803, 592.646133) (0.912269, 592.646133) (0.912735, 592.646133) (0.913202, 592.646133) (0.913668, 592.646133) (0.914134, 592.646133) (0.914600, 592.646133) (0.915066, 185.204361) (0.915532, 185.204361) (0.915999, 428.166351) (0.916465, 428.166351) (0.916931, 589.985550) (0.917397, 592.351761) (0.917863, 592.351761) (0.918329, 592.351761) (0.918795, 592.351761) (0.919262, 592.351761) (0.919728, 592.351761) (0.920194, 592.351761) (0.920660, 592.351761) (0.921126, 592.351761) (0.921592, 592.351761) (0.922059, 592.351761) (0.922525, 592.351761) (0.922991, 592.351761) (0.923457, 592.351761) (0.923923, 592.351761) (0.924389, 592.351761) (0.924855, 592.351761) (0.925322, 592.351761) (0.925788, 592.351761) (0.926254, 592.351761) (0.926720, 592.351761) (0.927186, 592.351761) (0.927652, 592.351761) (0.928119, 592.351761) (0.928585, 592.351761) (0.929051, 592.351761) (0.929517, 592.351761) (0.929983, 592.351761) (0.930449, 592.351761) (0.930916, 592.351761) (0.931382, 592.351761) (0.931848, 592.351761) (0.932314, 592.351761) (0.932780, 184.909988) (0.933246, 427.871979) (0.933712, 427.871979) (0.934179, 427.871979) (0.934645, 589.691177) (0.935111, 589.691177) (0.935577, 589.691177) (0.936043, 589.691177) (0.936509, 589.691177) (0.936976, 589.691177) (0.937442, 589.691177) (0.937908, 589.691177) (0.938374, 589.691177) (0.938840, 589.691177) (0.939306, 589.691177) (0.939772, 589.691177) (0.940239, 589.691177) (0.940705, 589.691177) (0.941171, 589.691177) (0.941637, 589.691177) (0.942103, 589.691177) (0.942569, 589.691177) (0.943036, 589.691177) (0.943502, 589.691177) (0.943968, 589.691177) (0.944434, 589.691177) (0.944900, 589.691177) (0.945366, 589.691177) (0.945833, 589.691177) (0.946299, 589.691177) (0.946765, 589.691177) (0.947231, 589.691177) (0.947697, 589.691177) (0.948163, 589.691177) (0.948629, 589.691177) (0.949096, 589.691177) (0.949562, 589.691177) (0.950028, 182.249405) (0.950494, 425.211395) (0.950960, 425.211395) (0.951426, 425.211395) (0.951893, 425.211395) (0.952359, 425.211395) (0.952825, 425.211395) (0.953291, 425.211395) (0.953757, 425.211395) (0.954223, 425.211395) (0.954690, 425.211395) (0.955156, 425.211395) (0.955622, 425.211395) (0.956088, 425.211395) (0.956554, 425.211395) (0.957020, 425.211395) (0.957487, 425.211395) (0.957953, 425.211395) (0.958419, 425.211395) (0.958885, 425.211395) (0.959351, 425.211395) (0.959817, 425.211395) (0.960283, 425.211395) (0.960750, 425.211395) (0.961216, 425.211395) (0.961682, 425.211395) (0.962148, 425.211395) (0.962614, 425.211395) (0.963080, 425.211395) (0.963547, 425.211395) (0.964013, 425.211395) (0.964479, 425.211395) (0.964945, 425.211395) (0.965411, 425.211395) (0.965877, 17.769623) (0.966343, 17.769623) (0.966810, 17.769623) (0.967276, 17.769623) (0.967742, 17.769623) (0.968208, 17.769623) (0.968674, 17.769623) (0.969140, 17.769623) (0.969607, 17.769623) (0.970073, 17.769623) (0.970539, 17.769623) (0.971005, 17.769623) (0.971471, 17.769623) (0.971937, 17.769623) (0.972404, 17.769623) (0.972870, 17.769623) (0.973336, 17.769623) (0.973802, 17.769623) (0.974268, 17.769623) (0.974734, 17.769623) (0.975200, 17.769623) (0.975667, 17.769623) (0.976133, 17.769623) (0.976599, 17.769623) (0.977065, 17.769623) (0.977531, 17.769623) (0.977997, 17.769623) (0.978464, 17.769623) (0.978930, 17.769623) (0.979396, 17.769623) (0.979862, 17.769623) (0.980328, 17.769623) (0.980794, 17.769623) (0.981260, 17.769623) (0.981727, 17.769623) (0.982193, 0.024872) (0.982659, 0.024872) (0.983125, 0.024872) (0.983591, 0.024872) (0.984057, 0.024872) (0.984524, 0.024872) (0.984990, 0.024872) (0.985456, 0.024872) (0.985922, 0.024872) (0.986388, 0.024872) (0.986854, 0.024872) (0.987321, 0.024872) (0.987787, 0.024872) (0.988253, 0.024872) (0.988719, 0.024872) (0.989185, 0.024872) (0.989651, 0.024872) (0.990117, 0.024872) (0.990584, 0.024872) (0.991050, 0.024872) (0.991516, 0.024872) (0.991982, 0.024872) (0.992448, 0.024872) (0.992914, 0.024872) (0.993381, 0.024872) (0.993847, 0.024872) (0.994313, 0.024872) (0.994779, 0.024872) (0.995245, 0.024872) (0.995711, 0.024872) (0.996177, 0.024872) (0.996644, 0.024872) (0.997110, 0.024872) (0.997576, 0.024872) (0.998042, 0.024872) (0.998508, 0.024872) (0.998974, 0.024872) (0.999441, 0.024872) (0.999907, 0.024872)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 100897978320.178130) (0.000466, 100897978320.178130) (0.000932, 100897978320.178130) (0.001398, 100897978320.178130) (0.001865, 100897978320.178130) (0.002331, 100897978320.178130) (0.002797, 100897978320.178130) (0.003263, 100897978320.178130) (0.003729, 100897978320.178130) (0.004195, 100897978320.178130) (0.004662, 100897978320.178130) (0.005128, 100897978320.178130) (0.005594, 100897978320.178130) (0.006060, 100897978320.178130) (0.006526, 100897978320.178130) (0.006992, 100897978320.178130) (0.007459, 100897978320.178130) (0.007925, 100897978320.178130) (0.008391, 100897978320.178130) (0.008857, 100897978320.178130) (0.009323, 100897978320.178130) (0.009789, 100897978320.178130) (0.010255, 100897978320.178130) (0.010722, 100897978320.178130) (0.011188, 98044937916.597980) (0.011654, 86740939626.662870) (0.012120, 86740939626.662870) (0.012586, 86740939626.662870) (0.013052, 86740939626.662870) (0.013519, 86740939626.662870) (0.013985, 86740939626.662870) (0.014451, 86740939626.662870) (0.014917, 86740939626.662870) (0.015383, 86740939626.662870) (0.015849, 86740939626.662870) (0.016315, 86740939626.662870) (0.016782, 86740939626.662870) (0.017248, 86740939626.662870) (0.017714, 86740939626.662870) (0.018180, 86740939626.662870) (0.018646, 86740939626.662870) (0.019112, 86740939626.662870) (0.019579, 86740939626.662870) (0.020045, 86740939626.662870) (0.020511, 86740939626.662870) (0.020977, 86740939626.662870) (0.021443, 86740939626.662870) (0.021909, 86740939626.662870) (0.022376, 86740939626.662870) (0.022842, 83887899223.082720) (0.023308, 83887899223.082720) (0.023774, 81310439131.545140) (0.024240, 81310439131.545140) (0.024706, 81310439131.545140) (0.025172, 81310439131.545140) (0.025639, 81310439131.545140) (0.026105, 81310439131.545140) (0.026571, 81310439131.545140) (0.027037, 81310439131.545140) (0.027503, 81310439131.545140) (0.027969, 81310439131.545140) (0.028436, 81310439131.545140) (0.028902, 81310439131.545140) (0.029368, 81310439131.545140) (0.029834, 81310439131.545140) (0.030300, 81310439131.545140) (0.030766, 81310439131.545140) (0.031233, 81310439131.545140) (0.031699, 81310439131.545140) (0.032165, 81310439131.545140) (0.032631, 81310439131.545140) (0.033097, 81310439131.545140) (0.033563, 81310439131.545140) (0.034029, 81310439131.545140) (0.034496, 78457398727.964970) (0.034962, 78457398727.964970) (0.035428, 78457398727.964970) (0.035894, 78457398727.964970) (0.036360, 78457398727.964970) (0.036826, 78457398727.964970) (0.037293, 78457398727.964970) (0.037759, 78457398727.964970) (0.038225, 78457398727.964970) (0.038691, 78457398727.964970) (0.039157, 78457398727.964970) (0.039623, 78457398727.964970) (0.040090, 78457398727.964970) (0.040556, 78457398727.964970) (0.041022, 78457398727.964970) (0.041488, 78457398727.964970) (0.041954, 78457398727.964970) (0.042420, 78457398727.964970) (0.042886, 78457398727.964970) (0.043353, 78457398727.964970) (0.043819, 78457398727.964970) (0.044285, 78457398727.964970) (0.044751, 78457398727.964970) (0.045217, 78457398727.964970) (0.045683, 72234823224.697970) (0.046150, 42206150577.534530) (0.046616, 61531464843.599335) (0.047082, 77099059969.430680) (0.047548, 77462343928.795060) (0.048014, 77462343928.795060) (0.048480, 77926000265.458220) (0.048946, 77913993503.770280) (0.049413, 77913993503.770280) (0.049879, 77913993503.770280) (0.050345, 77913993503.770280) (0.050811, 77913993503.770280) (0.051277, 77913993503.770280) (0.051743, 77913993503.770280) (0.052210, 77913993503.770280) (0.052676, 77913993503.770280) (0.053142, 77913993503.770280) (0.053608, 77913993503.770280) (0.054074, 77913993503.770280) (0.054540, 77913993503.770280) (0.055007, 77913993503.770280) (0.055473, 77913993503.770280) (0.055939, 77913993503.770280) (0.056405, 77913993503.770280) (0.056871, 77913993503.770280) (0.057337, 77913993503.770280) (0.057803, 77913993503.770280) (0.058270, 77913993503.770280) (0.058736, 77913993503.770280) (0.059202, 77913993503.770280) (0.059668, 71691418000.503280) (0.060134, 41662745353.339836) (0.060600, 60988059619.404640) (0.061067, 76555654745.236000) (0.061533, 76918938704.600370) (0.061999, 76918938704.600370) (0.062465, 76918938704.600370) (0.062931, 77382595041.263530) (0.063397, 77382595041.263530) (0.063864, 77382595041.263530) (0.064330, 77382595041.263530) (0.064796, 77382595041.263530) (0.065262, 77382595041.263530) (0.065728, 77382595041.263530) (0.066194, 77382595041.263530) (0.066660, 77382595041.263530) (0.067127, 77382595041.263530) (0.067593, 77382595041.263530) (0.068059, 77382595041.263530) (0.068525, 77382595041.263530) (0.068991, 77382595041.263530) (0.069457, 77382595041.263530) (0.069924, 77382595041.263530) (0.070390, 77382595041.263530) (0.070856, 77382595041.263530) (0.071322, 77382595041.263530) (0.071788, 77382595041.263530) (0.072254, 77382595041.263530) (0.072720, 77382595041.263530) (0.073187, 77382595041.263530) (0.073653, 71160019537.996540) (0.074119, 41131346890.833084) (0.074585, 60456661156.897896) (0.075051, 76024256282.729250) (0.075517, 76387540242.093630) (0.075984, 76387540242.093630) (0.076450, 76387540242.093630) (0.076916, 76387540242.093630) (0.077382, 76387540242.093630) (0.077848, 76387540242.093630) (0.078314, 76387540242.093630) (0.078781, 76387540242.093630) (0.079247, 76387540242.093630) (0.079713, 76387540242.093630) (0.080179, 76387540242.093630) (0.080645, 76387540242.093630) (0.081111, 76387540242.093630) (0.081577, 76387540242.093630) (0.082044, 76387540242.093630) (0.082510, 76387540242.093630) (0.082976, 76387540242.093630) (0.083442, 76387540242.093630) (0.083908, 76387540242.093630) (0.084374, 76387540242.093630) (0.084841, 76387540242.093630) (0.085307, 76387540242.093630) (0.085773, 76387540242.093630) (0.086239, 76387540242.093630) (0.086705, 70164964738.826630) (0.087171, 40136292091.663180) (0.087638, 59461606357.727990) (0.088104, 75029201483.559340) (0.088570, 75804282708.245270) (0.089036, 75804282708.245270) (0.089502, 75804282708.245270) (0.089968, 75804282708.245270) (0.090434, 75804282708.245270) (0.090901, 75804282708.245270) (0.091367, 75804282708.245270) (0.091833, 75804282708.245270) (0.092299, 75804282708.245270) (0.092765, 75804282708.245270) (0.093231, 75804282708.245270) (0.093698, 75804282708.245270) (0.094164, 75804282708.245270) (0.094630, 75804282708.245270) (0.095096, 75804282708.245270) (0.095562, 75804282708.245270) (0.096028, 75804282708.245270) (0.096494, 75804282708.245270) (0.096961, 75804282708.245270) (0.097427, 75804282708.245270) (0.097893, 75804282708.245270) (0.098359, 75804282708.245270) (0.098825, 75804282708.245270) (0.099291, 75804282708.245270) (0.099758, 69581707204.978270) (0.100224, 39553034557.814820) (0.100690, 58878348823.879630) (0.101156, 74445943949.710980) (0.101622, 74445943949.710980) (0.102088, 74445943949.710980) (0.102555, 74445943949.710980) (0.103021, 74445943949.710980) (0.103487, 74445943949.710980) (0.103953, 74445943949.710980) (0.104419, 74445943949.710980) (0.104885, 74445943949.710980) (0.105351, 74445943949.710980) (0.105818, 74445943949.710980) (0.106284, 74445943949.710980) (0.106750, 74445943949.710980) (0.107216, 74445943949.710980) (0.107682, 74445943949.710980) (0.108148, 74445943949.710980) (0.108615, 74445943949.710980) (0.109081, 74445943949.710980) (0.109547, 74445943949.710980) (0.110013, 74445943949.710980) (0.110479, 74445943949.710980) (0.110945, 74445943949.710980) (0.111412, 74445943949.710980) (0.111878, 74445923676.439680) (0.112344, 68223368446.443985) (0.112810, 57520010065.345345) (0.113276, 57520010065.345345) (0.113742, 57520010065.345345) (0.114208, 57520010065.345345) (0.114675, 57520010065.345345) (0.115141, 57520010065.345345) (0.115607, 57520010065.345345) (0.116073, 74139005807.874540) (0.116539, 74139005807.874540) (0.117005, 74139005807.874540) (0.117472, 74139005807.874540) (0.117938, 74139005807.874540) (0.118404, 74139005807.874540) (0.118870, 74139005807.874540) (0.119336, 74139005807.874540) (0.119802, 74139005807.874540) (0.120269, 74139005807.874540) (0.120735, 74139005807.874540) (0.121201, 74139005807.874540) (0.121667, 74139005807.874540) (0.122133, 74139005807.874540) (0.122599, 74139005807.874540) (0.123065, 74139005807.874540) (0.123532, 74139005807.874540) (0.123998, 74139005807.874540) (0.124464, 74139005807.874540) (0.124930, 74139005807.874540) (0.125396, 74139005807.874540) (0.125862, 74139005807.874540) (0.126329, 74139005807.874540) (0.126795, 74138985534.603240) (0.127261, 67916430304.607544) (0.127727, 57213071923.508900) (0.128193, 57213071923.508900) (0.128659, 57213071923.508900) (0.129125, 57213071923.508900) (0.129592, 57213071923.508900) (0.130058, 57213071923.508900) (0.130524, 57213071923.508900) (0.130990, 74048084960.742980) (0.131456, 74048084960.742980) (0.131922, 74048084960.742980) (0.132389, 74048084960.742980) (0.132855, 74138537547.779190) (0.133321, 74138537547.779190) (0.133787, 74138537547.779190) (0.134253, 74138537547.779190) (0.134719, 74138537547.779190) (0.135186, 74138537547.779190) (0.135652, 74138537547.779190) (0.136118, 74138537547.779190) (0.136584, 74138537547.779190) (0.137050, 74138537547.779190) (0.137516, 74138537547.779190) (0.137982, 74138537547.779190) (0.138449, 74138537547.779190) (0.138915, 74138537547.779190) (0.139381, 74138537547.779190) (0.139847, 74138537547.779190) (0.140313, 74138537547.779190) (0.140779, 74138537547.779190) (0.141246, 74138537547.779190) (0.141712, 74138537547.779190) (0.142178, 74138537547.779190) (0.142644, 74138537547.779190) (0.143110, 74138537547.779190) (0.143576, 74138517274.507890) (0.144043, 67915962044.512190) (0.144509, 37887289397.348740) (0.144975, 57212603663.413550) (0.145441, 57212603663.413550) (0.145907, 57212603663.413550) (0.146373, 57212603663.413550) (0.146839, 57212603663.413550) (0.147306, 57212603663.413550) (0.147772, 74047616700.647630) (0.148238, 74047616700.647630) (0.148704, 74047616700.647630) (0.149170, 74047616700.647630) (0.149636, 74047616700.647630) (0.150103, 74047616700.647630) (0.150569, 74047616700.647630) (0.151035, 74047616700.647630) (0.151501, 74047616700.647630) (0.151967, 74047616700.647630) (0.152433, 74047616700.647630) (0.152900, 74047616700.647630) (0.153366, 74047616700.647630) (0.153832, 74047616700.647630) (0.154298, 74047616700.647630) (0.154764, 74047616700.647630) (0.155230, 74047616700.647630) (0.155696, 74047616700.647630) (0.156163, 74047616700.647630) (0.156629, 74047616700.647630) (0.157095, 74047616700.647630) (0.157561, 74047616700.647630) (0.158027, 74047616700.647630) (0.158493, 74047616700.647630) (0.158960, 67825041197.380630) (0.159426, 37796368550.217190) (0.159892, 57121682816.282000) (0.160358, 57121682816.282000) (0.160824, 57121682816.282000) (0.161290, 57121682816.282000) (0.161756, 57121682816.282000) (0.162223, 57121682816.282000) (0.162689, 57121682816.282000) (0.163155, 57121682816.282000) (0.163621, 57121682816.282000) (0.164087, 74027085691.442580) (0.164553, 74027085691.442580) (0.165020, 74027085691.442580) (0.165486, 74027085691.442580) (0.165952, 74027085691.442580) (0.166418, 74027085691.442580) (0.166884, 74027085691.442580) (0.167350, 74027085691.442580) (0.167817, 74027085691.442580) (0.168283, 74027085691.442580) (0.168749, 74027085691.442580) (0.169215, 74027085691.442580) (0.169681, 74027085691.442580) (0.170147, 74027085691.442580) (0.170613, 74027085691.442580) (0.171080, 74027085691.442580) (0.171546, 74027085691.442580) (0.172012, 74027085691.442580) (0.172478, 74027085691.442580) (0.172944, 74027085691.442580) (0.173410, 74027085691.442580) (0.173877, 74027085691.442580) (0.174343, 74027085691.442580) (0.174809, 67804510188.175580) (0.175275, 37775837541.012130) (0.175741, 57101151807.076940) (0.176207, 57101151807.076940) (0.176674, 57101151807.076940) (0.177140, 57101151807.076940) (0.177606, 57101151807.076940) (0.178072, 57101151807.076940) (0.178538, 57101151807.076940) (0.179004, 57101151807.076940) (0.179470, 57101151807.076940) (0.179937, 57101151807.076940) (0.180403, 57101151807.076940) (0.180869, 57101151807.076940) (0.181335, 57101151807.076940) (0.181801, 57101151807.076940) (0.182267, 57101151807.076940) (0.182734, 57101151807.076940) (0.183200, 57101151807.076940) (0.183666, 57101151807.076940) (0.184132, 57101151807.076940) (0.184598, 57101151807.076940) (0.185064, 57101151807.076940) (0.185530, 57101151807.076940) (0.185997, 57101151807.076940) (0.186463, 57101151807.076940) (0.186929, 50878576303.809944) (0.187395, 20849903656.646500) (0.187861, 20849903656.646500) (0.188327, 20849903656.646500) (0.188794, 20849903656.646500) (0.189260, 20849903656.646500) (0.189726, 20849903656.646500) (0.190192, 20849903656.646500) (0.190658, 20849903656.646500) (0.191124, 20849903656.646500) (0.191591, 57069188224.481080) (0.192057, 57069188224.481080) (0.192523, 57069188224.481080) (0.192989, 57069188224.481080) (0.193455, 57069188224.481080) (0.193921, 57069188224.481080) (0.194387, 57069188224.481080) (0.194854, 57069188224.481080) (0.195320, 57069188224.481080) (0.195786, 57069188224.481080) (0.196252, 57069188224.481080) (0.196718, 57069188224.481080) (0.197184, 57069188224.481080) (0.197651, 57069188224.481080) (0.198117, 57069188224.481080) (0.198583, 57069188224.481080) (0.199049, 57069188224.481080) (0.199515, 57069188224.481080) (0.199981, 57069188224.481080) (0.200448, 57069188224.481080) (0.200914, 57069188224.481080) (0.201380, 57069188224.481080) (0.201846, 57069188224.481080) (0.202312, 57069167951.209785) (0.202778, 50846612721.214080) (0.203244, 20817940074.050630) (0.203711, 20817940074.050630) (0.204177, 20817940074.050630) (0.204643, 20817940074.050630) (0.205109, 20817940074.050630) (0.205575, 20817940074.050630) (0.206041, 20817940074.050630) (0.206508, 20817940074.050630) (0.206974, 20817940074.050630) (0.207440, 20817940074.050630) (0.207906, 57063841288.836266) (0.208372, 57063841288.836266) (0.208838, 57063841288.836266) (0.209304, 57063841288.836266) (0.209771, 57063841288.836266) (0.210237, 57063841288.836266) (0.210703, 57063841288.836266) (0.211169, 57063841288.836266) (0.211635, 57063841288.836266) (0.212101, 57063841288.836266) (0.212568, 57063841288.836266) (0.213034, 57063841288.836266) (0.213500, 57063841288.836266) (0.213966, 57063841288.836266) (0.214432, 57063841288.836266) (0.214898, 57063841288.836266) (0.215365, 57063841288.836266) (0.215831, 57063841288.836266) (0.216297, 57063841288.836266) (0.216763, 57063841288.836266) (0.217229, 57063841288.836266) (0.217695, 57063841288.836266) (0.218161, 57063841288.836266) (0.218628, 57063841288.836266) (0.219094, 50841265785.569270) (0.219560, 20812593138.405823) (0.220026, 20812593138.405823) (0.220492, 20812593138.405823) (0.220958, 20812593138.405823) (0.221425, 20812593138.405823) (0.221891, 20812593138.405823) (0.222357, 20812593138.405823) (0.222823, 20812593138.405823) (0.223289, 20812593138.405823) (0.223755, 20812593138.405823) (0.224222, 20812593138.405823) (0.224688, 20812593138.405823) (0.225154, 20812593138.405823) (0.225620, 20812593138.405823) (0.226086, 20812593138.405823) (0.226552, 20812593138.405823) (0.227018, 20812593138.405823) (0.227485, 20812593138.405823) (0.227951, 20812593138.405823) (0.228417, 20812593138.405823) (0.228883, 20812593138.405823) (0.229349, 20812593138.405823) (0.229815, 20812593138.405823) (0.230282, 20812593138.405823) (0.230748, 14590017635.138824) (0.231214, 14590017635.138824) (0.231680, 14590017635.138824) (0.232146, 14590017635.138824) (0.232612, 17332504430.904390) (0.233078, 18522916086.325607) (0.233545, 18951103394.135086) (0.234011, 18951103394.135086) (0.234477, 18951103394.135086) (0.234943, 18951103394.135086) (0.235409, 18951103394.135086) (0.235875, 18951103394.135086) (0.236342, 18951103394.135086) (0.236808, 18951103394.135086) (0.237274, 20812553383.240190) (0.237740, 20812553383.240190) (0.238206, 20812553383.240190) (0.238672, 20812553383.240190) (0.239139, 20812553383.240190) (0.239605, 20812553383.240190) (0.240071, 20812553383.240190) (0.240537, 20812553383.240190) (0.241003, 20812553383.240190) (0.241469, 20812553383.240190) (0.241935, 20812553383.240190) (0.242402, 20812553383.240190) (0.242868, 20812553383.240190) (0.243334, 20812553383.240190) (0.243800, 20812553383.240190) (0.244266, 20812553383.240190) (0.244732, 20812553383.240190) (0.245199, 20812553383.240190) (0.245665, 20812553383.240190) (0.246131, 20812553383.240190) (0.246597, 20812553383.240190) (0.247063, 20812553383.240190) (0.247529, 20812553383.240190) (0.247996, 20812533109.968887) (0.248462, 14589977879.973190) (0.248928, 14589977879.973190) (0.249394, 14589977879.973190) (0.249860, 17332464675.738770) (0.250326, 18522876331.159973) (0.250792, 18951063638.969450) (0.251259, 18951063638.969450) (0.251725, 18951063638.969450) (0.252191, 18951063638.969450) (0.252657, 18951063638.969450) (0.253123, 18951063638.969450) (0.253589, 18951063638.969450) (0.254056, 18951063638.969450) (0.254522, 18951063638.969450) (0.254988, 18951063638.969450) (0.255454, 18951063638.969450) (0.255920, 18951063638.969450) (0.256386, 18951063638.969450) (0.256853, 18951063638.969450) (0.257319, 18951063638.969450) (0.257785, 18951063638.969450) (0.258251, 18951063638.969450) (0.258717, 18951063638.969450) (0.259183, 18951063638.969450) (0.259649, 18951063638.969450) (0.260116, 18951063638.969450) (0.260582, 18951063638.969450) (0.261048, 18951063638.969450) (0.261514, 18951063638.969450) (0.261980, 12728488135.702454) (0.262446, 12728488135.702454) (0.262913, 12728488135.702454) (0.263379, 12728488135.702454) (0.263845, 15470974931.468018) (0.264311, 16661386586.889236) (0.264777, 16661386586.889236) (0.265243, 16661386586.889236) (0.265709, 16661386586.889236) (0.266176, 16661386586.889236) (0.266642, 16661386586.889236) (0.267108, 16661386586.889236) (0.267574, 16661386586.889236) (0.268040, 16661386586.889236) (0.268506, 16661386586.889236) (0.268973, 16661386586.889236) (0.269439, 16661386586.889236) (0.269905, 16661386586.889236) (0.270371, 16661386586.889236) (0.270837, 16661386586.889236) (0.271303, 16661386586.889236) (0.271770, 16661386586.889236) (0.272236, 16661386586.889236) (0.272702, 16661386586.889236) (0.273168, 16661386586.889236) (0.273634, 16661386586.889236) (0.274100, 16661386586.889236) (0.274566, 16661386586.889236) (0.275033, 10438811083.622238) (0.275499, 10438811083.622238) (0.275965, 10438811083.622238) (0.276431, 10438811083.622238) (0.276897, 13181297879.387817) (0.277363, 13181297879.387817) (0.277830, 13181297879.387817) (0.278296, 14928270902.951706) (0.278762, 14928270902.951706) (0.279228, 14928270902.951706) (0.279694, 14928270902.951706) (0.280160, 14928270902.951706) (0.280627, 14928270902.951706) (0.281093, 14928270902.951706) (0.281559, 14928270902.951706) (0.282025, 14928270902.951706) (0.282491, 14928270902.951706) (0.282957, 14928270902.951706) (0.283423, 14928270902.951706) (0.283890, 14928270902.951706) (0.284356, 14928270902.951706) (0.284822, 14928270902.951706) (0.285288, 14928270902.951706) (0.285754, 14928270902.951706) (0.286220, 14928270902.951706) (0.286687, 14928270902.951706) (0.287153, 14928270902.951706) (0.287619, 14928270902.951706) (0.288085, 14928270902.951706) (0.288551, 14928270902.951706) (0.289017, 14928270902.951706) (0.289483, 8705695399.684708) (0.289950, 8705695399.684708) (0.290416, 8705695399.684708) (0.290882, 8705695399.684708) (0.291348, 11448182195.450287) (0.291814, 11448182195.450287) (0.292280, 11448182195.450287) (0.292747, 11448182195.450287) (0.293213, 11448182195.450287) (0.293679, 11448182195.450287) (0.294145, 11448182195.450287) (0.294611, 11448182195.450287) (0.295077, 11448182195.450287) (0.295544, 11448182195.450287) (0.296010, 11448182195.450287) (0.296476, 11448182195.450287) (0.296942, 14928269034.076828) (0.297408, 14928269034.076828) (0.297874, 14928269034.076828) (0.298340, 14928269034.076828) (0.298807, 14928269034.076828) (0.299273, 14928269034.076828) (0.299739, 14928269034.076828) (0.300205, 14928269034.076828) (0.300671, 14928269034.076828) (0.301137, 14928269034.076828) (0.301604, 14928269034.076828) (0.302070, 14928269034.076828) (0.302536, 14928269034.076828) (0.303002, 14928269034.076828) (0.303468, 14928269034.076828) (0.303934, 14928269034.076828) (0.304401, 14928269034.076828) (0.304867, 14928269034.076828) (0.305333, 14928269034.076828) (0.305799, 14928269034.076828) (0.306265, 14928269034.076828) (0.306731, 14928269034.076828) (0.307197, 14928269034.076828) (0.307664, 14928248760.805527) (0.308130, 8705693530.809830) (0.308596, 8705693530.809830) (0.309062, 8705693530.809830) (0.309528, 11448180326.575409) (0.309994, 11448180326.575409) (0.310461, 11448180326.575409) (0.310927, 11448180326.575409) (0.311393, 11448180326.575409) (0.311859, 11448180326.575409) (0.312325, 11448180326.575409) (0.312791, 11448180326.575409) (0.313258, 11448180326.575409) (0.313724, 11448180326.575409) (0.314190, 11448180326.575409) (0.314656, 11448180326.575409) (0.315122, 11448180326.575409) (0.315588, 11448180326.575409) (0.316054, 11448180326.575409) (0.316521, 11448180326.575409) (0.316987, 11448180326.575409) (0.317453, 11448180326.575409) (0.317919, 11448180326.575409) (0.318385, 11448180326.575409) (0.318851, 11448180326.575409) (0.319318, 11448180326.575409) (0.319784, 11448180326.575409) (0.320250, 11448180326.575409) (0.320716, 5225604823.308411) (0.321182, 5225604823.308411) (0.321648, 5225604823.308411) (0.322114, 5225604823.308411) (0.322581, 5225604823.308411) (0.323047, 5225604823.308411) (0.323513, 5225604823.308411) (0.323979, 5225604823.308411) (0.324445, 5225604823.308411) (0.324911, 5225604823.308411) (0.325378, 11275798041.632309) (0.325844, 11275798041.632309) (0.326310, 11275798041.632309) (0.326776, 11275798041.632309) (0.327242, 11275798041.632309) (0.327708, 11275798041.632309) (0.328175, 11275798041.632309) (0.328641, 11275798041.632309) (0.329107, 11275798041.632309) (0.329573, 11275798041.632309) (0.330039, 11275798041.632309) (0.330505, 11275798041.632309) (0.330971, 11275798041.632309) (0.331438, 11275798041.632309) (0.331904, 11275798041.632309) (0.332370, 11275798041.632309) (0.332836, 11275798041.632309) (0.333302, 11275798041.632309) (0.333768, 11275798041.632309) (0.334235, 11275798041.632309) (0.334701, 11275798041.632309) (0.335167, 11275798041.632309) (0.335633, 11275798041.632309) (0.336099, 11275798041.632309) (0.336565, 5053222538.365311) (0.337032, 5053222538.365311) (0.337498, 5053222538.365311) (0.337964, 5053222538.365311) (0.338430, 5053222538.365311) (0.338896, 5053222538.365311) (0.339362, 5053222538.365311) (0.339828, 5053222538.365311) (0.340295, 5053222538.365311) (0.340761, 5053222538.365311) (0.341227, 5053222538.365311) (0.341693, 11167214609.917831) (0.342159, 11167214609.917831) (0.342625, 11167214609.917831) (0.343092, 11275790642.771255) (0.343558, 11275790642.771255) (0.344024, 11275790642.771255) (0.344490, 11275790642.771255) (0.344956, 11275790642.771255) (0.345422, 11275790642.771255) (0.345888, 11275790642.771255) (0.346355, 11275790642.771255) (0.346821, 11275790642.771255) (0.347287, 11275790642.771255) (0.347753, 11275790642.771255) (0.348219, 11275790642.771255) (0.348685, 11275790642.771255) (0.349152, 11275790642.771255) (0.349618, 11275790642.771255) (0.350084, 11275790642.771255) (0.350550, 11275790642.771255) (0.351016, 11275790642.771255) (0.351482, 11275790642.771255) (0.351949, 11275790642.771255) (0.352415, 11275790642.771255) (0.352881, 11275790642.771255) (0.353347, 11275790642.771255) (0.353813, 11275790642.771255) (0.354279, 5053215139.504257) (0.354745, 5053215139.504257) (0.355212, 5053215139.504257) (0.355678, 5053215139.504257) (0.356144, 5053215139.504257) (0.356610, 5053215139.504257) (0.357076, 5053215139.504257) (0.357542, 5053215139.504257) (0.358009, 5053215139.504257) (0.358475, 5053215139.504257) (0.358941, 5053215139.504257) (0.359407, 11167207211.056778) (0.359873, 11167207211.056778) (0.360339, 11167207211.056778) (0.360806, 11167207211.056778) (0.361272, 11167207211.056778) (0.361738, 11167207211.056778) (0.362204, 11167207211.056778) (0.362670, 11167207211.056778) (0.363136, 11167207211.056778) (0.363602, 11167207211.056778) (0.364069, 11167207211.056778) (0.364535, 11167207211.056778) (0.365001, 11167207211.056778) (0.365467, 11167207211.056778) (0.365933, 11167207211.056778) (0.366399, 11167207211.056778) (0.366866, 11167207211.056778) (0.367332, 11167207211.056778) (0.367798, 11167207211.056778) (0.368264, 11167207211.056778) (0.368730, 11167207211.056778) (0.369196, 11167207211.056778) (0.369662, 11167207211.056778) (0.370129, 11167186937.785477) (0.370595, 4944631707.789780) (0.371061, 4944631707.789780) (0.371527, 4944631707.789780) (0.371993, 4944631707.789780) (0.372459, 4944631707.789780) (0.372926, 4944631707.789780) (0.373392, 4944631707.789780) (0.373858, 4944631707.789780) (0.374324, 4944631707.789780) (0.374790, 4944631707.789780) (0.375256, 4944631707.789780) (0.375723, 4944631707.789780) (0.376189, 4944631707.789780) (0.376655, 4944631707.789780) (0.377121, 4944631707.789780) (0.377587, 4944631707.789780) (0.378053, 4944631707.789780) (0.378519, 4944631707.789780) (0.378986, 4944631707.789780) (0.379452, 4944631707.789780) (0.379918, 4944631707.789780) (0.380384, 4944631707.789780) (0.380850, 4944631707.789780) (0.381316, 4944611434.518478) (0.381783, 4926844214.830292) (0.382249, 4926844214.830292) (0.382715, 1367651684.594620) (0.383181, 1367651684.594620) (0.383647, 1367651684.594620) (0.384113, 1367651684.594620) (0.384580, 1367651684.594620) (0.385046, 3940632707.733734) (0.385512, 3940632707.733734) (0.385978, 3940632707.733734) (0.386444, 3940632707.733734) (0.386910, 3940632707.733734) (0.387376, 3940632707.733734) (0.387843, 3940632707.733734) (0.388309, 3940632707.733734) (0.388775, 3940632707.733734) (0.389241, 3940632707.733734) (0.389707, 3940632707.733734) (0.390173, 3940632707.733734) (0.390640, 3940632707.733734) (0.391106, 3940632707.733734) (0.391572, 3940632707.733734) (0.392038, 3940632707.733734) (0.392504, 3940632707.733734) (0.392970, 3940632707.733734) (0.393437, 3940632707.733734) (0.393903, 3940632707.733734) (0.394369, 3940632707.733734) (0.394835, 3940632707.733734) (0.395301, 3940632707.733734) (0.395767, 3940632707.733734) (0.396233, 3922845214.774246) (0.396700, 3922845214.774246) (0.397166, 3922845214.774246) (0.397632, 363652684.538574) (0.398098, 363652684.538574) (0.398564, 363652684.538574) (0.399030, 363652684.538574) (0.399497, 363652684.538574) (0.399963, 363652684.538574) (0.400429, 363652684.538574) (0.400895, 363652684.538574) (0.401361, 3916294570.447846) (0.401827, 3916294570.447846) (0.402294, 3916294570.447846) (0.402760, 3916294570.447846) (0.403226, 3916294570.447846) (0.403692, 3916294570.447846) (0.404158, 3916294570.447846) (0.404624, 3916294570.447846) (0.405090, 3916294570.447846) (0.405557, 3916294570.447846) (0.406023, 3916294570.447846) (0.406489, 3916294570.447846) (0.406955, 3916294570.447846) (0.407421, 3916294570.447846) (0.407887, 3916294570.447846) (0.408354, 3916294570.447846) (0.408820, 3916294570.447846) (0.409286, 3916294570.447846) (0.409752, 3916294570.447846) (0.410218, 3916294570.447846) (0.410684, 3916294570.447846) (0.411150, 3916294570.447846) (0.411617, 3916294570.447846) (0.412083, 3916294570.447846) (0.412549, 3898507077.488358) (0.413015, 3898507077.488358) (0.413481, 3898507077.488358) (0.413947, 339314547.252686) (0.414414, 339314547.252686) (0.414880, 339314547.252686) (0.415346, 339314547.252686) (0.415812, 339314547.252686) (0.416278, 339314547.252686) (0.416744, 339314547.252686) (0.417211, 339314547.252686) (0.417677, 339314547.252686) (0.418143, 339314547.252686) (0.418609, 3914614383.823120) (0.419075, 3914614383.823120) (0.419541, 3914614383.823120) (0.420007, 3914614383.823120) (0.420474, 3914614383.823120) (0.420940, 3914614383.823120) (0.421406, 3914614383.823120) (0.421872, 3914614383.823120) (0.422338, 3914614383.823120) (0.422804, 3914614383.823120) (0.423271, 3914614383.823120) (0.423737, 3914614383.823120) (0.424203, 3914614383.823120) (0.424669, 3914614383.823120) (0.425135, 3914614383.823120) (0.425601, 3914614383.823120) (0.426068, 3914614383.823120) (0.426534, 3914614383.823120) (0.427000, 3914614383.823120) (0.427466, 3914614383.823120) (0.427932, 3914614383.823120) (0.428398, 3914614383.823120) (0.428864, 3914614383.823120) (0.429331, 3914594110.551819) (0.429797, 3896826890.863632) (0.430263, 3896826890.863632) (0.430729, 337634360.627960) (0.431195, 337634360.627960) (0.431661, 337634360.627960) (0.432128, 337634360.627960) (0.432594, 337634360.627960) (0.433060, 337634360.627960) (0.433526, 337634360.627960) (0.433992, 337634360.627960) (0.434458, 337634360.627960) (0.434924, 337634360.627960) (0.435391, 337634360.627960) (0.435857, 337634360.627960) (0.436323, 3914437162.631546) (0.436789, 3914437162.631546) (0.437255, 3914437162.631546) (0.437721, 3914437162.631546) (0.438188, 3914437162.631546) (0.438654, 3914437162.631546) (0.439120, 3914437162.631546) (0.439586, 3914437162.631546) (0.440052, 3914437162.631546) (0.440518, 3914437162.631546) (0.440985, 3914437162.631546) (0.441451, 3914437162.631546) (0.441917, 3914437162.631546) (0.442383, 3914437162.631546) (0.442849, 3914437162.631546) (0.443315, 3914437162.631546) (0.443781, 3914437162.631546) (0.444248, 3914437162.631546) (0.444714, 3914437162.631546) (0.445180, 3914437162.631546) (0.445646, 3914437162.631546) (0.446112, 3914437162.631546) (0.446578, 3914437162.631546) (0.447045, 3914416889.360245) (0.447511, 3896649669.672058) (0.447977, 3896649669.672058) (0.448443, 337457139.436386) (0.448909, 337457139.436386) (0.449375, 337457139.436386) (0.449841, 337457139.436386) (0.450308, 337457139.436386) (0.450774, 337457139.436386) (0.451240, 337457139.436386) (0.451706, 337457139.436386) (0.452172, 337457139.436386) (0.452638, 337457139.436386) (0.453105, 337457139.436386) (0.453571, 337457139.436386) (0.454037, 337457139.436386) (0.454503, 337457139.436386) (0.454969, 337457139.436386) (0.455435, 337457139.436386) (0.455902, 337457139.436386) (0.456368, 337457139.436386) (0.456834, 337457139.436386) (0.457300, 337457139.436386) (0.457766, 337457139.436386) (0.458232, 337457139.436386) (0.458698, 337457139.436386) (0.459165, 337457139.436386) (0.459631, 319669646.476898) (0.460097, 319669646.476898) (0.460563, 319669646.476898) (0.461029, 319669646.476898) (0.461495, 319669646.476898) (0.461962, 319669646.476898) (0.462428, 319669646.476898) (0.462894, 319669646.476898) (0.463360, 319669646.476898) (0.463826, 50170842.052353) (0.464292, 50170842.052353) (0.464759, 50170842.052353) (0.465225, 50170842.052353) (0.465691, 50170842.052353) (0.466157, 50170842.052353) (0.466623, 50170842.052353) (0.467089, 50170842.052353) (0.467555, 50170842.052353) (0.468022, 50170842.052353) (0.468488, 50170842.052353) (0.468954, 50170842.052353) (0.469420, 50170842.052353) (0.469886, 50170842.052353) (0.470352, 50170842.052353) (0.470819, 50170842.052353) (0.471285, 50170842.052353) (0.471751, 50170842.052353) (0.472217, 50170842.052353) (0.472683, 50170842.052353) (0.473149, 50170842.052353) (0.473616, 50170842.052353) (0.474082, 50170842.052353) (0.474548, 50170842.052353) (0.475014, 32383349.092865) (0.475480, 32383349.092865) (0.475946, 32383349.092865) (0.476412, 32383349.092865) (0.476879, 32383349.092865) (0.477345, 32383349.092865) (0.477811, 32383349.092865) (0.478277, 32383349.092865) (0.478743, 32383349.092865) (0.479209, 32383349.092865) (0.479676, 32383349.092865) (0.480142, 32383349.092865) (0.480608, 32383349.092865) (0.481074, 32383349.092865) (0.481540, 32383349.092865) (0.482006, 50135142.641769) (0.482473, 50161914.340012) (0.482939, 50161914.340012) (0.483405, 50161914.340012) (0.483871, 50161914.340012) (0.484337, 50161914.340012) (0.484803, 50161914.340012) (0.485269, 50161914.340012) (0.485736, 50161914.340012) (0.486202, 50161914.340012) (0.486668, 50161914.340012) (0.487134, 50161914.340012) (0.487600, 50161914.340012) (0.488066, 50161914.340012) (0.488533, 50161914.340012) (0.488999, 50161914.340012) (0.489465, 50161914.340012) (0.489931, 50161914.340012) (0.490397, 50161914.340012) (0.490863, 50161914.340012) (0.491329, 50161914.340012) (0.491796, 50161914.340012) (0.492262, 50161914.340012) (0.492728, 50161914.340012) (0.493194, 50161914.340012) (0.493660, 32374421.380524) (0.494126, 32374421.380524) (0.494593, 32374421.380524) (0.495059, 32374421.380524) (0.495525, 32374421.380524) (0.495991, 32374421.380524) (0.496457, 32374421.380524) (0.496923, 32374421.380524) (0.497390, 32374421.380524) (0.497856, 32374421.380524) (0.498322, 32374421.380524) (0.498788, 32374421.380524) (0.499254, 32374421.380524) (0.499720, 32374421.380524) (0.500186, 32374421.380524) (0.500653, 50126214.929428) (0.501119, 50126214.929428) (0.501585, 50126214.929428) (0.502051, 50126214.929428) (0.502517, 50126214.929428) (0.502983, 50126214.929428) (0.503450, 50126214.929428) (0.503916, 50126214.929428) (0.504382, 50126214.929428) (0.504848, 50126214.929428) (0.505314, 50126214.929428) (0.505780, 50126214.929428) (0.506247, 50126214.929428) (0.506713, 50126214.929428) (0.507179, 50126214.929428) (0.507645, 50126214.929428) (0.508111, 50126214.929428) (0.508577, 50126214.929428) (0.509043, 50126214.929428) (0.509510, 50126214.929428) (0.509976, 50126214.929428) (0.510442, 50126214.929428) (0.510908, 50126214.929428) (0.511374, 50105941.658127) (0.511840, 32338721.969940) (0.512307, 32338721.969940) (0.512773, 32338721.969940) (0.513239, 32338721.969940) (0.513705, 32338721.969940) (0.514171, 32338721.969940) (0.514637, 32338721.969940) (0.515103, 32338721.969940) (0.515570, 32338721.969940) (0.516036, 32338721.969940) (0.516502, 32338721.969940) (0.516968, 32338721.969940) (0.517434, 32338721.969940) (0.517900, 32338721.969940) (0.518367, 32338721.969940) (0.518833, 32338721.969940) (0.519299, 32338721.969940) (0.519765, 32338721.969940) (0.520231, 32338721.969940) (0.520697, 32338721.969940) (0.521164, 32338721.969940) (0.521630, 32338721.969940) (0.522096, 32338721.969940) (0.522562, 32318448.698639) (0.523028, 10738242.915649) (0.523494, 10738242.915649) (0.523960, 10738242.915649) (0.524427, 10738242.915649) (0.524893, 10738242.915649) (0.525359, 10738242.915649) (0.525825, 10738242.915649) (0.526291, 10738242.915649) (0.526757, 10738242.915649) (0.527224, 10738242.915649) (0.527690, 10738242.915649) (0.528156, 10738242.915649) (0.528622, 10738242.915649) (0.529088, 10738242.915649) (0.529554, 10738242.915649) (0.530021, 10738242.915649) (0.530487, 10738242.915649) (0.530953, 10738242.915649) (0.531419, 10738242.915649) (0.531885, 10738242.915649) (0.532351, 10738242.915649) (0.532817, 10738242.915649) (0.533284, 10738242.915649) (0.533750, 10738242.915649) (0.534216, 10637098.618088) (0.534682, 6313315.932327) (0.535148, 6313315.932327) (0.535614, 6313315.932327) (0.536081, 6313315.932327) (0.536547, 6313315.932327) (0.537013, 6313315.932327) (0.537479, 6313315.932327) (0.537945, 6313315.932327) (0.538411, 6313315.932327) (0.538877, 6313315.932327) (0.539344, 6313315.932327) (0.539810, 6313315.932327) (0.540276, 6313315.932327) (0.540742, 6313315.932327) (0.541208, 6313315.932327) (0.541674, 6313315.932327) (0.542141, 6313315.932327) (0.542607, 6313315.932327) (0.543073, 6313315.932327) (0.543539, 6313315.932327) (0.544005, 6313315.932327) (0.544471, 6313315.932327) (0.544938, 6313315.932327) (0.545404, 6313315.932327) (0.545870, 6293042.661026) (0.546336, 6212171.634766) (0.546802, 6227353.616623) (0.547268, 3904988.318588) (0.547734, 3904988.318588) (0.548201, 3904988.318588) (0.548667, 3904988.318588) (0.549133, 3904988.318588) (0.549599, 3904988.318588) (0.550065, 3904988.318588) (0.550531, 3904988.318588) (0.550998, 3904988.318588) (0.551464, 3904988.318588) (0.551930, 3904988.318588) (0.552396, 3904988.318588) (0.552862, 3904988.318588) (0.553328, 3904988.318588) (0.553795, 3904988.318588) (0.554261, 3904988.318588) (0.554727, 3904988.318588) (0.555193, 3904988.318588) (0.555659, 3904988.318588) (0.556125, 3904988.318588) (0.556591, 3904988.318588) (0.557058, 3904988.318588) (0.557524, 3904988.318588) (0.557990, 3884715.047287) (0.558456, 3803844.021027) (0.558922, 3819026.002884) (0.559388, 3819026.002884) (0.559855, 3819026.002884) (0.560321, 2239119.874420) (0.560787, 2239119.874420) (0.561253, 2239119.874420) (0.561719, 2239119.874420) (0.562185, 2239119.874420) (0.562652, 2239119.874420) (0.563118, 2239119.874420) (0.563584, 2239119.874420) (0.564050, 2239119.874420) (0.564516, 2239119.874420) (0.564982, 2239119.874420) (0.565448, 2239119.874420) (0.565915, 2239119.874420) (0.566381, 2239119.874420) (0.566847, 2239119.874420) (0.567313, 2239119.874420) (0.567779, 2239119.874420) (0.568245, 2239119.874420) (0.568712, 2239119.874420) (0.569178, 2239119.874420) (0.569644, 2239119.874420) (0.570110, 2239119.874420) (0.570576, 2239119.874420) (0.571042, 2218846.603119) (0.571508, 2137975.576859) (0.571975, 2153157.558716) (0.572441, 2153157.558716) (0.572907, 2153157.558716) (0.573373, 2153157.558716) (0.573839, 1565639.584808) (0.574305, 1565639.584808) (0.574772, 1565639.584808) (0.575238, 1565639.584808) (0.575704, 1565639.584808) (0.576170, 1565639.584808) (0.576636, 1565639.584808) (0.577102, 1565639.584808) (0.577569, 1565639.584808) (0.578035, 1565639.584808) (0.578501, 1565639.584808) (0.578967, 1565639.584808) (0.579433, 1565639.584808) (0.579899, 1565639.584808) (0.580365, 1565639.584808) (0.580832, 1565639.584808) (0.581298, 1565639.584808) (0.581764, 1565639.584808) (0.582230, 1565639.584808) (0.582696, 1565639.584808) (0.583162, 1565639.584808) (0.583629, 1565639.584808) (0.584095, 1565639.584808) (0.584561, 1545366.313507) (0.585027, 1464495.287247) (0.585493, 1479677.269104) (0.585959, 1479677.269104) (0.586425, 1479677.269104) (0.586892, 1479677.269104) (0.587358, 1479677.269104) (0.587824, 1097829.168991) (0.588290, 1097829.168991) (0.588756, 1437260.439651) (0.589222, 1437260.439651) (0.589689, 1437260.439651) (0.590155, 1437260.439651) (0.590621, 1437260.439651) (0.591087, 1437260.439651) (0.591553, 1437260.439651) (0.592019, 1437260.439651) (0.592486, 1437260.439651) (0.592952, 1437260.439651) (0.593418, 1437260.439651) (0.593884, 1437260.439651) (0.594350, 1437260.439651) (0.594816, 1437260.439651) (0.595282, 1437260.439651) (0.595749, 1437260.439651) (0.596215, 1437260.439651) (0.596681, 1437260.439651) (0.597147, 1437260.439651) (0.597613, 1437260.439651) (0.598079, 1437260.439651) (0.598546, 1437260.439651) (0.599012, 1437260.439651) (0.599478, 1437260.439651) (0.599944, 1336116.142090) (0.600410, 1351298.123947) (0.600876, 1351298.123947) (0.601343, 1351298.123947) (0.601809, 1351298.123947) (0.602275, 1351298.123947) (0.602741, 969450.023834) (0.603207, 969450.023834) (0.603673, 969450.023834) (0.604139, 969450.023834) (0.604606, 969450.023834) (0.605072, 969450.023834) (0.605538, 969450.023834) (0.606004, 969450.023834) (0.606470, 969450.023834) (0.606936, 969450.023834) (0.607403, 969450.023834) (0.607869, 969450.023834) (0.608335, 969450.023834) (0.608801, 969450.023834) (0.609267, 969450.023834) (0.609733, 969450.023834) (0.610200, 969450.023834) (0.610666, 969450.023834) (0.611132, 969450.023834) (0.611598, 969450.023834) (0.612064, 969450.023834) (0.612530, 969450.023834) (0.612996, 969450.023834) (0.613463, 949176.752533) (0.613929, 868305.726273) (0.614395, 883487.708130) (0.614861, 883487.708130) (0.615327, 883487.708130) (0.615793, 883487.708130) (0.616260, 883487.708130) (0.616726, 529388.256378) (0.617192, 529388.256378) (0.617658, 529388.256378) (0.618124, 529388.256378) (0.618590, 529388.256378) (0.619057, 529388.256378) (0.619523, 529388.256378) (0.619989, 529388.256378) (0.620455, 529388.256378) (0.620921, 529388.256378) (0.621387, 529388.256378) (0.621853, 529388.256378) (0.622320, 529388.256378) (0.622786, 529388.256378) (0.623252, 529388.256378) (0.623718, 529388.256378) (0.624184, 529388.256378) (0.624650, 529388.256378) (0.625117, 529388.256378) (0.625583, 529388.256378) (0.626049, 529388.256378) (0.626515, 529388.256378) (0.626981, 529388.256378) (0.627447, 529388.256378) (0.627913, 509114.985077) (0.628380, 428243.958817) (0.628846, 443425.940674) (0.629312, 443425.940674) (0.629778, 443425.940674) (0.630244, 443425.940674) (0.630710, 443425.940674) (0.631177, 443425.940674) (0.631643, 327104.165710) (0.632109, 327104.165710) (0.632575, 484494.524719) (0.633041, 484494.524719) (0.633507, 484494.524719) (0.633974, 484494.524719) (0.634440, 484494.524719) (0.634906, 484494.524719) (0.635372, 484494.524719) (0.635838, 484494.524719) (0.636304, 484494.524719) (0.636770, 484494.524719) (0.637237, 484494.524719) (0.637703, 484494.524719) (0.638169, 484494.524719) (0.638635, 484494.524719) (0.639101, 484494.524719) (0.639567, 484494.524719) (0.640034, 484494.524719) (0.640500, 484494.524719) (0.640966, 484494.524719) (0.641432, 484494.524719) (0.641898, 484494.524719) (0.642364, 484494.524719) (0.642830, 484494.524719) (0.643297, 464221.253418) (0.643763, 383350.227158) (0.644229, 398532.209015) (0.644695, 398532.209015) (0.645161, 398532.209015) (0.645627, 398532.209015) (0.646094, 398532.209015) (0.646560, 398532.209015) (0.647026, 398532.209015) (0.647492, 282210.434052) (0.647958, 282210.434052) (0.648424, 458647.810455) (0.648891, 458647.810455) (0.649357, 458647.810455) (0.649823, 458647.810455) (0.650289, 458647.810455) (0.650755, 458647.810455) (0.651221, 458647.810455) (0.651688, 458647.810455) (0.652154, 458647.810455) (0.652620, 458647.810455) (0.653086, 458647.810455) (0.653552, 458647.810455) (0.654018, 458647.810455) (0.654484, 458647.810455) (0.654951, 458647.810455) (0.655417, 458647.810455) (0.655883, 458647.810455) (0.656349, 458647.810455) (0.656815, 458647.810455) (0.657281, 458647.810455) (0.657748, 458647.810455) (0.658214, 458647.810455) (0.658680, 458647.810455) (0.659146, 438374.539154) (0.659612, 357503.512894) (0.660078, 372685.494751) (0.660544, 372685.494751) (0.661011, 372685.494751) (0.661477, 372685.494751) (0.661943, 372685.494751) (0.662409, 372685.494751) (0.662875, 372685.494751) (0.663341, 256363.719788) (0.663808, 256363.719788) (0.664274, 256363.719788) (0.664740, 256363.719788) (0.665206, 452570.454910) (0.665672, 452570.454910) (0.666138, 452570.454910) (0.666605, 452570.454910) (0.667071, 452570.454910) (0.667537, 452570.454910) (0.668003, 452570.454910) (0.668469, 452570.454910) (0.668935, 452570.454910) (0.669401, 452570.454910) (0.669868, 452570.454910) (0.670334, 452570.454910) (0.670800, 452570.454910) (0.671266, 452570.454910) (0.671732, 452570.454910) (0.672198, 452570.454910) (0.672665, 452570.454910) (0.673131, 452570.454910) (0.673597, 452570.454910) (0.674063, 452570.454910) (0.674529, 452570.454910) (0.674995, 452570.454910) (0.675461, 452570.454910) (0.675928, 432297.183609) (0.676394, 351426.157349) (0.676860, 366608.139206) (0.677326, 366608.139206) (0.677792, 366608.139206) (0.678258, 366608.139206) (0.678725, 366608.139206) (0.679191, 366608.139206) (0.679657, 366608.139206) (0.680123, 250286.364243) (0.680589, 250286.364243) (0.681055, 250286.364243) (0.681522, 250286.364243) (0.681988, 250286.364243) (0.682454, 250286.364243) (0.682920, 250286.364243) (0.683386, 250286.364243) (0.683852, 250286.364243) (0.684318, 250286.364243) (0.684785, 250286.364243) (0.685251, 250286.364243) (0.685717, 250286.364243) (0.686183, 250286.364243) (0.686649, 250286.364243) (0.687115, 250286.364243) (0.687582, 250286.364243) (0.688048, 250286.364243) (0.688514, 250286.364243) (0.688980, 250286.364243) (0.689446, 250286.364243) (0.689912, 250286.364243) (0.690379, 250286.364243) (0.690845, 230013.092941) (0.691311, 149142.066681) (0.691777, 164324.048538) (0.692243, 164324.048538) (0.692709, 164324.048538) (0.693175, 164324.048538) (0.693642, 164324.048538) (0.694108, 164324.048538) (0.694574, 164324.048538) (0.695040, 164324.048538) (0.695506, 164324.048538) (0.695972, 164324.048538) (0.696439, 164324.048538) (0.696905, 249954.494568) (0.697371, 249954.494568) (0.697837, 249954.494568) (0.698303, 249954.494568) (0.698769, 249954.494568) (0.699235, 249954.494568) (0.699702, 249954.494568) (0.700168, 249954.494568) (0.700634, 249954.494568) (0.701100, 249954.494568) (0.701566, 249954.494568) (0.702032, 249954.494568) (0.702499, 249954.494568) (0.702965, 249954.494568) (0.703431, 249954.494568) (0.703897, 249954.494568) (0.704363, 249954.494568) (0.704829, 249954.494568) (0.705296, 249954.494568) (0.705762, 249954.494568) (0.706228, 249954.494568) (0.706694, 249954.494568) (0.707160, 249954.494568) (0.707626, 229681.223267) (0.708093, 148810.197006) (0.708559, 163992.178864) (0.709025, 163992.178864) (0.709491, 163992.178864) (0.709957, 163992.178864) (0.710423, 163992.178864) (0.710889, 163992.178864) (0.711356, 163992.178864) (0.711822, 163992.178864) (0.712288, 163992.178864) (0.712754, 163992.178864) (0.713220, 163992.178864) (0.713686, 163992.178864) (0.714153, 249925.402267) (0.714619, 249925.402267) (0.715085, 249925.402267) (0.715551, 249925.402267) (0.716017, 249925.402267) (0.716483, 249925.402267) (0.716949, 249925.402267) (0.717416, 249925.402267) (0.717882, 249925.402267) (0.718348, 249925.402267) (0.718814, 249925.402267) (0.719280, 249925.402267) (0.719746, 249925.402267) (0.720213, 249925.402267) (0.720679, 249925.402267) (0.721145, 249925.402267) (0.721611, 249925.402267) (0.722077, 249925.402267) (0.722543, 249925.402267) (0.723010, 249925.402267) (0.723476, 249925.402267) (0.723942, 249925.402267) (0.724408, 249925.402267) (0.724874, 249925.402267) (0.725340, 148781.104706) (0.725806, 163963.086563) (0.726273, 163963.086563) (0.726739, 163963.086563) (0.727205, 163963.086563) (0.727671, 163963.086563) (0.728137, 163963.086563) (0.728603, 163963.086563) (0.729070, 163963.086563) (0.729536, 163963.086563) (0.730002, 163963.086563) (0.730468, 163963.086563) (0.730934, 163963.086563) (0.731400, 163963.086563) (0.731866, 163963.086563) (0.732333, 249923.147202) (0.732799, 249923.147202) (0.733265, 249923.147202) (0.733731, 249923.147202) (0.734197, 249923.147202) (0.734663, 249923.147202) (0.735130, 249923.147202) (0.735596, 249923.147202) (0.736062, 249923.147202) (0.736528, 249923.147202) (0.736994, 249923.147202) (0.737460, 249923.147202) (0.737927, 249923.147202) (0.738393, 249923.147202) (0.738859, 249923.147202) (0.739325, 249923.147202) (0.739791, 249923.147202) (0.740257, 249923.147202) (0.740723, 249923.147202) (0.741190, 249923.147202) (0.741656, 249923.147202) (0.742122, 249923.147202) (0.742588, 249923.147202) (0.743054, 249923.147202) (0.743520, 229649.875900) (0.743987, 148778.849640) (0.744453, 163960.831497) (0.744919, 163960.831497) (0.745385, 163960.831497) (0.745851, 163960.831497) (0.746317, 163960.831497) (0.746783, 163960.831497) (0.747250, 163960.831497) (0.747716, 163960.831497) (0.748182, 163960.831497) (0.748648, 163960.831497) (0.749114, 163960.831497) (0.749580, 163960.831497) (0.750047, 163960.831497) (0.750513, 249915.524261) (0.750979, 249915.524261) (0.751445, 249915.524261) (0.751911, 249915.524261) (0.752377, 249915.524261) (0.752844, 249915.524261) (0.753310, 249915.524261) (0.753776, 249915.524261) (0.754242, 249915.524261) (0.754708, 249915.524261) (0.755174, 249915.524261) (0.755641, 249915.524261) (0.756107, 249915.524261) (0.756573, 249915.524261) (0.757039, 249915.524261) (0.757505, 249915.524261) (0.757971, 249915.524261) (0.758437, 249915.524261) (0.758904, 249915.524261) (0.759370, 249915.524261) (0.759836, 249915.524261) (0.760302, 249915.524261) (0.760768, 249915.524261) (0.761234, 249915.524261) (0.761701, 229642.252960) (0.762167, 148771.226700) (0.762633, 163953.208557) (0.763099, 163953.208557) (0.763565, 163953.208557) (0.764031, 163953.208557) (0.764497, 163953.208557) (0.764964, 163953.208557) (0.765430, 163953.208557) (0.765896, 163953.208557) (0.766362, 163953.208557) (0.766828, 163953.208557) (0.767294, 163953.208557) (0.767761, 163953.208557) (0.768227, 163953.208557) (0.768693, 163953.208557) (0.769159, 163953.208557) (0.769625, 163953.208557) (0.770091, 163953.208557) (0.770558, 163953.208557) (0.771024, 163953.208557) (0.771490, 163953.208557) (0.771956, 163953.208557) (0.772422, 163953.208557) (0.772888, 163953.208557) (0.773354, 143679.937256) (0.773821, 62808.910995) (0.774287, 62808.910995) (0.774753, 62808.910995) (0.775219, 62808.910995) (0.775685, 62808.910995) (0.776151, 62808.910995) (0.776618, 62808.910995) (0.777084, 62808.910995) (0.777550, 62808.910995) (0.778016, 62808.910995) (0.778482, 62808.910995) (0.778948, 62808.910995) (0.779415, 62808.910995) (0.779881, 62808.910995) (0.780347, 62808.910995) (0.780813, 62808.910995) (0.781279, 62808.910995) (0.781745, 62808.910995) (0.782211, 62808.910995) (0.782678, 62808.910995) (0.783144, 62808.910995) (0.783610, 62808.910995) (0.784076, 62808.910995) (0.784542, 42535.639694) (0.785008, 42535.639694) (0.785475, 42535.639694) (0.785941, 44462.479141) (0.786407, 44462.479141) (0.786873, 44462.479141) (0.787339, 44462.479141) (0.787805, 44462.479141) (0.788271, 44462.479141) (0.788738, 44462.479141) (0.789204, 44462.479141) (0.789670, 44462.479141) (0.790136, 44462.479141) (0.790602, 44462.479141) (0.791068, 44462.479141) (0.791535, 44462.479141) (0.792001, 44462.479141) (0.792467, 44462.479141) (0.792933, 44462.479141) (0.793399, 44462.479141) (0.793865, 44462.479141) (0.794332, 44462.479141) (0.794798, 44462.479141) (0.795264, 44462.479141) (0.795730, 44462.479141) (0.796196, 44462.479141) (0.796662, 24189.207840) (0.797128, 24189.207840) (0.797595, 24189.207840) (0.798061, 24189.207840) (0.798527, 24189.207840) (0.798993, 24189.207840) (0.799459, 24189.207840) (0.799925, 24189.207840) (0.800392, 24189.207840) (0.800858, 24189.207840) (0.801324, 24189.207840) (0.801790, 24189.207840) (0.802256, 24189.207840) (0.802722, 24189.207840) (0.803189, 24189.207840) (0.803655, 24189.207840) (0.804121, 24189.207840) (0.804587, 24189.207840) (0.805053, 24189.207840) (0.805519, 24189.207840) (0.805985, 24189.207840) (0.806452, 24189.207840) (0.806918, 24189.207840) (0.807384, 24189.207840) (0.807850, 24189.207840) (0.808316, 24189.207840) (0.808782, 24189.207840) (0.809249, 24189.207840) (0.809715, 15344.823685) (0.810181, 15344.823685) (0.810647, 15344.823685) (0.811113, 15344.823685) (0.811579, 21077.165298) (0.812046, 21077.165298) (0.812512, 21077.165298) (0.812978, 21077.165298) (0.813444, 21077.165298) (0.813910, 21077.165298) (0.814376, 21077.165298) (0.814842, 21077.165298) (0.815309, 21077.165298) (0.815775, 21077.165298) (0.816241, 21077.165298) (0.816707, 21077.165298) (0.817173, 21077.165298) (0.817639, 21077.165298) (0.818106, 21077.165298) (0.818572, 21077.165298) (0.819038, 21077.165298) (0.819504, 21077.165298) (0.819970, 21077.165298) (0.820436, 21077.165298) (0.820902, 21077.165298) (0.821369, 21077.165298) (0.821835, 21077.165298) (0.822301, 21077.165298) (0.822767, 21077.165298) (0.823233, 21077.165298) (0.823699, 21077.165298) (0.824166, 12232.781143) (0.824632, 12232.781143) (0.825098, 12232.781143) (0.825564, 12232.781143) (0.826030, 12232.781143) (0.826496, 12232.781143) (0.826963, 12232.781143) (0.827429, 12232.781143) (0.827895, 12232.781143) (0.828361, 12232.781143) (0.828827, 12232.781143) (0.829293, 12232.781143) (0.829759, 12232.781143) (0.830226, 12232.781143) (0.830692, 12232.781143) (0.831158, 12232.781143) (0.831624, 12232.781143) (0.832090, 12232.781143) (0.832556, 12232.781143) (0.833023, 12232.781143) (0.833489, 12232.781143) (0.833955, 12232.781143) (0.834421, 12232.781143) (0.834887, 12232.781143) (0.835353, 12232.781143) (0.835819, 12232.781143) (0.836286, 12232.781143) (0.836752, 12232.781143) (0.837218, 7475.817368) (0.837684, 7475.817368) (0.838150, 7475.817368) (0.838616, 7475.817368) (0.839083, 7475.817368) (0.839549, 7475.817368) (0.840015, 7475.817368) (0.840481, 7475.817368) (0.840947, 7475.817368) (0.841413, 7475.817368) (0.841880, 7475.817368) (0.842346, 7475.817368) (0.842812, 7475.817368) (0.843278, 7475.817368) (0.843744, 7475.817368) (0.844210, 7475.817368) (0.844676, 7475.817368) (0.845143, 7475.817368) (0.845609, 7475.817368) (0.846075, 7475.817368) (0.846541, 7475.817368) (0.847007, 7475.817368) (0.847473, 7475.817368) (0.847940, 7475.817368) (0.848406, 7475.817368) (0.848872, 7475.817368) (0.849338, 7475.817368) (0.849804, 7475.817368) (0.850270, 7475.817368) (0.850736, 4046.955475) (0.851203, 4046.955475) (0.851669, 4046.955475) (0.852135, 4046.955475) (0.852601, 4046.955475) (0.853067, 4046.955475) (0.853533, 4046.955475) (0.854000, 4046.955475) (0.854466, 4046.955475) (0.854932, 4046.955475) (0.855398, 4046.955475) (0.855864, 4046.955475) (0.856330, 4046.955475) (0.856797, 4046.955475) (0.857263, 4046.955475) (0.857729, 4046.955475) (0.858195, 4046.955475) (0.858661, 4046.955475) (0.859127, 4046.955475) (0.859594, 4046.955475) (0.860060, 4046.955475) (0.860526, 4046.955475) (0.860992, 4046.955475) (0.861458, 4046.955475) (0.861924, 4046.955475) (0.862390, 4046.955475) (0.862857, 4046.955475) (0.863323, 4046.955475) (0.863789, 4046.955475) (0.864255, 4046.955475) (0.864721, 4046.955475) (0.865187, 797.108795) (0.865654, 797.108795) (0.866120, 797.108795) (0.866586, 797.108795) (0.867052, 797.108795) (0.867518, 797.108795) (0.867984, 797.108795) (0.868451, 797.108795) (0.868917, 797.108795) (0.869383, 797.108795) (0.869849, 797.108795) (0.870315, 797.108795) (0.870781, 797.108795) (0.871247, 797.108795) (0.871714, 797.108795) (0.872180, 797.108795) (0.872646, 797.108795) (0.873112, 797.108795) (0.873578, 797.108795) (0.874044, 797.108795) (0.874511, 797.108795) (0.874977, 797.108795) (0.875443, 797.108795) (0.875909, 797.108795) (0.876375, 797.108795) (0.876841, 797.108795) (0.877307, 797.108795) (0.877774, 797.108795) (0.878240, 797.108795) (0.878706, 797.108795) (0.879172, 797.108795) (0.879638, 797.108795) (0.880104, 797.108795) (0.880571, 389.667023) (0.881037, 632.629013) (0.881503, 592.676346) (0.881969, 592.676346) (0.882435, 592.676346) (0.882901, 592.676346) (0.883368, 592.676346) (0.883834, 592.676346) (0.884300, 592.676346) (0.884766, 592.676346) (0.885232, 592.676346) (0.885698, 592.676346) (0.886164, 592.676346) (0.886631, 592.676346) (0.887097, 592.676346) (0.887563, 592.676346) (0.888029, 592.676346) (0.888495, 592.676346) (0.888961, 592.676346) (0.889428, 592.676346) (0.889894, 592.676346) (0.890360, 592.676346) (0.890826, 592.676346) (0.891292, 592.676346) (0.891758, 592.676346) (0.892224, 592.676346) (0.892691, 592.676346) (0.893157, 592.676346) (0.893623, 592.676346) (0.894089, 592.676346) (0.894555, 592.676346) (0.895021, 592.676346) (0.895488, 592.676346) (0.895954, 592.676346) (0.896420, 185.234573) (0.896886, 185.234573) (0.897352, 428.196564) (0.897818, 428.196564) (0.898285, 428.196564) (0.898751, 590.015762) (0.899217, 592.381973) (0.899683, 592.381973) (0.900149, 592.646133) (0.900615, 592.646133) (0.901082, 592.646133) (0.901548, 592.646133) (0.902014, 592.646133) (0.902480, 592.646133) (0.902946, 592.646133) (0.903412, 592.646133) (0.903878, 592.646133) (0.904345, 592.646133) (0.904811, 592.646133) (0.905277, 592.646133) (0.905743, 592.646133) (0.906209, 592.646133) (0.906675, 592.646133) (0.907142, 592.646133) (0.907608, 592.646133) (0.908074, 592.646133) (0.908540, 592.646133) (0.909006, 592.646133) (0.909472, 592.646133) (0.909938, 592.646133) (0.910405, 592.646133) (0.910871, 592.646133) (0.911337, 592.646133) (0.911803, 592.646133) (0.912269, 592.646133) (0.912735, 592.646133) (0.913202, 592.646133) (0.913668, 592.646133) (0.914134, 592.646133) (0.914600, 592.646133) (0.915066, 185.204361) (0.915532, 185.204361) (0.915999, 428.166351) (0.916465, 428.166351) (0.916931, 589.985550) (0.917397, 592.351761) (0.917863, 592.351761) (0.918329, 592.351761) (0.918795, 592.351761) (0.919262, 592.351761) (0.919728, 592.351761) (0.920194, 592.351761) (0.920660, 592.351761) (0.921126, 592.351761) (0.921592, 592.351761) (0.922059, 592.351761) (0.922525, 592.351761) (0.922991, 592.351761) (0.923457, 592.351761) (0.923923, 592.351761) (0.924389, 592.351761) (0.924855, 592.351761) (0.925322, 592.351761) (0.925788, 592.351761) (0.926254, 592.351761) (0.926720, 592.351761) (0.927186, 592.351761) (0.927652, 592.351761) (0.928119, 592.351761) (0.928585, 592.351761) (0.929051, 592.351761) (0.929517, 592.351761) (0.929983, 592.351761) (0.930449, 592.351761) (0.930916, 592.351761) (0.931382, 592.351761) (0.931848, 592.351761) (0.932314, 592.351761) (0.932780, 184.909988) (0.933246, 427.871979) (0.933712, 427.871979) (0.934179, 427.871979) (0.934645, 589.691177) (0.935111, 589.691177) (0.935577, 589.691177) (0.936043, 589.691177) (0.936509, 589.691177) (0.936976, 589.691177) (0.937442, 589.691177) (0.937908, 589.691177) (0.938374, 589.691177) (0.938840, 589.691177) (0.939306, 589.691177) (0.939772, 589.691177) (0.940239, 589.691177) (0.940705, 589.691177) (0.941171, 589.691177) (0.941637, 589.691177) (0.942103, 589.691177) (0.942569, 589.691177) (0.943036, 589.691177) (0.943502, 589.691177) (0.943968, 589.691177) (0.944434, 589.691177) (0.944900, 589.691177) (0.945366, 589.691177) (0.945833, 589.691177) (0.946299, 589.691177) (0.946765, 589.691177) (0.947231, 589.691177) (0.947697, 589.691177) (0.948163, 589.691177) (0.948629, 589.691177) (0.949096, 589.691177) (0.949562, 589.691177) (0.950028, 182.249405) (0.950494, 425.211395) (0.950960, 425.211395) (0.951426, 425.211395) (0.951893, 425.211395) (0.952359, 425.211395) (0.952825, 425.211395) (0.953291, 425.211395) (0.953757, 425.211395) (0.954223, 425.211395) (0.954690, 425.211395) (0.955156, 425.211395) (0.955622, 425.211395) (0.956088, 425.211395) (0.956554, 425.211395) (0.957020, 425.211395) (0.957487, 425.211395) (0.957953, 425.211395) (0.958419, 425.211395) (0.958885, 425.211395) (0.959351, 425.211395) (0.959817, 425.211395) (0.960283, 425.211395) (0.960750, 425.211395) (0.961216, 425.211395) (0.961682, 425.211395) (0.962148, 425.211395) (0.962614, 425.211395) (0.963080, 425.211395) (0.963547, 425.211395) (0.964013, 425.211395) (0.964479, 425.211395) (0.964945, 425.211395) (0.965411, 425.211395) (0.965877, 17.769623) (0.966343, 17.769623) (0.966810, 17.769623) (0.967276, 17.769623) (0.967742, 17.769623) (0.968208, 17.769623) (0.968674, 17.769623) (0.969140, 17.769623) (0.969607, 17.769623) (0.970073, 17.769623) (0.970539, 17.769623) (0.971005, 17.769623) (0.971471, 17.769623) (0.971937, 17.769623) (0.972404, 17.769623) (0.972870, 17.769623) (0.973336, 17.769623) (0.973802, 17.769623) (0.974268, 17.769623) (0.974734, 17.769623) (0.975200, 17.769623) (0.975667, 17.769623) (0.976133, 17.769623) (0.976599, 17.769623) (0.977065, 17.769623) (0.977531, 17.769623) (0.977997, 17.769623) (0.978464, 17.769623) (0.978930, 17.769623) (0.979396, 17.769623) (0.979862, 17.769623) (0.980328, 17.769623) (0.980794, 17.769623) (0.981260, 17.769623) (0.981727, 17.769623) (0.982193, 0.024872) (0.982659, 0.024872) (0.983125, 0.024872) (0.983591, 0.024872) (0.984057, 0.024872) (0.984524, 0.024872) (0.984990, 0.024872) (0.985456, 0.024872) (0.985922, 0.024872) (0.986388, 0.024872) (0.986854, 0.024872) (0.987321, 0.024872) (0.987787, 0.024872) (0.988253, 0.024872) (0.988719, 0.024872) (0.989185, 0.024872) (0.989651, 0.024872) (0.990117, 0.024872) (0.990584, 0.024872) (0.991050, 0.024872) (0.991516, 0.024872) (0.991982, 0.024872) (0.992448, 0.024872) (0.992914, 0.024872) (0.993381, 0.024872) (0.993847, 0.024872) (0.994313, 0.024872) (0.994779, 0.024872) (0.995245, 0.024872) (0.995711, 0.024872) (0.996177, 0.024872) (0.996644, 0.024872) (0.997110, 0.024872) (0.997576, 0.024872) (0.998042, 0.024872) (0.998508, 0.024872) (0.998974, 0.024872) (0.999441, 0.024872) (0.999907, 0.024872)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 100897978320.178130) (0.000466, 100897978320.178130) (0.000932, 100897978320.178130) (0.001398, 100897978320.178130) (0.001865, 100897978320.178130) (0.002331, 100897978320.178130) (0.002797, 100897978320.178130) (0.003263, 100897978320.178130) (0.003729, 100897978320.178130) (0.004195, 100897978320.178130) (0.004662, 100897978320.178130) (0.005128, 100897978320.178130) (0.005594, 100897978320.178130) (0.006060, 100897978320.178130) (0.006526, 100897978320.178130) (0.006992, 100897978320.178130) (0.007459, 100897978320.178130) (0.007925, 100897978320.178130) (0.008391, 100897978320.178130) (0.008857, 100897978320.178130) (0.009323, 100897978320.178130) (0.009789, 100897978320.178130) (0.010255, 100897978320.178130) (0.010722, 100897978320.178130) (0.011188, 94675402816.911130) (0.011654, 64646730169.747690) (0.012120, 64646730169.747690) (0.012586, 64646730169.747690) (0.013052, 64646730169.747690) (0.013519, 64646730169.747690) (0.013985, 64646730169.747690) (0.014451, 64646730169.747690) (0.014917, 64646730169.747690) (0.015383, 64646730169.747690) (0.015849, 64646730169.747690) (0.016315, 64646730169.747690) (0.016782, 64646730169.747690) (0.017248, 64646730169.747690) (0.017714, 64646730169.747690) (0.018180, 64646730169.747690) (0.018646, 64646730169.747690) (0.019112, 64646730169.747690) (0.019579, 64646730169.747690) (0.020045, 64646730169.747690) (0.020511, 64646730169.747690) (0.020977, 64646730169.747690) (0.021443, 64646730169.747690) (0.021909, 64646730169.747690) (0.022376, 64646730169.747690) (0.022842, 58424154666.480690) (0.023308, 50489691476.232430) (0.023774, 47720796285.382050) (0.024240, 47720796285.382050) (0.024706, 47720796285.382050) (0.025172, 47720796285.382050) (0.025639, 47720796285.382050) (0.026105, 47720796285.382050) (0.026571, 47720796285.382050) (0.027037, 47720796285.382050) (0.027503, 47720796285.382050) (0.027969, 47720796285.382050) (0.028436, 47720796285.382050) (0.028902, 47720796285.382050) (0.029368, 47720796285.382050) (0.029834, 47720796285.382050) (0.030300, 47720796285.382050) (0.030766, 47720796285.382050) (0.031233, 47720796285.382050) (0.031699, 47720796285.382050) (0.032165, 47720796285.382050) (0.032631, 47720796285.382050) (0.033097, 47720796285.382050) (0.033563, 47720796285.382050) (0.034029, 47720796285.382050) (0.034496, 47720776012.110756) (0.034962, 41498220782.115050) (0.035428, 33563757591.866790) (0.035894, 33563757591.866790) (0.036360, 33563757591.866790) (0.036826, 33563757591.866790) (0.037293, 33563757591.866790) (0.037759, 33563757591.866790) (0.038225, 33563757591.866790) (0.038691, 33563757591.866790) (0.039157, 33563757591.866790) (0.039623, 33563757591.866790) (0.040090, 33563757591.866790) (0.040556, 33563757591.866790) (0.041022, 33563757591.866790) (0.041488, 33563757591.866790) (0.041954, 33563757591.866790) (0.042420, 33563757591.866790) (0.042886, 33563757591.866790) (0.043353, 33563757591.866790) (0.043819, 33563757591.866790) (0.044285, 33563757591.866790) (0.044751, 33563757591.866790) (0.045217, 33563757591.866790) (0.045683, 33563757591.866790) (0.046150, 27341182088.599792) (0.046616, 27341182088.599792) (0.047082, 27341182088.599792) (0.047548, 27341182088.599792) (0.048014, 27341182088.599792) (0.048480, 27341182088.599792) (0.048946, 27341182088.599792) (0.049413, 27341182088.599792) (0.049879, 27341182088.599792) (0.050345, 27341182088.599792) (0.050811, 27341182088.599792) (0.051277, 27341182088.599792) (0.051743, 27341182088.599792) (0.052210, 27341182088.599792) (0.052676, 27341182088.599792) (0.053142, 27341182088.599792) (0.053608, 27341182088.599792) (0.054074, 27341182088.599792) (0.054540, 27341182088.599792) (0.055007, 27341182088.599792) (0.055473, 27341182088.599792) (0.055939, 27341182088.599792) (0.056405, 27341182088.599792) (0.056871, 27341182088.599792) (0.057337, 24488141685.019638) (0.057803, 24488141685.019638) (0.058270, 21910681593.482040) (0.058736, 21910681593.482040) (0.059202, 21910681593.482040) (0.059668, 21910681593.482040) (0.060134, 21910681593.482040) (0.060600, 21910681593.482040) (0.061067, 21910681593.482040) (0.061533, 21910681593.482040) (0.061999, 21910681593.482040) (0.062465, 21910681593.482040) (0.062931, 21910681593.482040) (0.063397, 21910681593.482040) (0.063864, 21910681593.482040) (0.064330, 21910681593.482040) (0.064796, 21910681593.482040) (0.065262, 21910681593.482040) (0.065728, 21910681593.482040) (0.066194, 21910681593.482040) (0.066660, 21910681593.482040) (0.067127, 21910681593.482040) (0.067593, 21910681593.482040) (0.068059, 21910681593.482040) (0.068525, 21910681593.482040) (0.068991, 21910661320.210740) (0.069457, 19057641189.901886) (0.069924, 19057641189.901886) (0.070390, 18333701570.286880) (0.070856, 18333701570.286880) (0.071322, 18333701570.286880) (0.071788, 18333701570.286880) (0.072254, 18333701570.286880) (0.072720, 18333701570.286880) (0.073187, 18333701570.286880) (0.073653, 18333701570.286880) (0.074119, 18333701570.286880) (0.074585, 18333701570.286880) (0.075051, 18333701570.286880) (0.075517, 18333701570.286880) (0.075984, 18333701570.286880) (0.076450, 18333701570.286880) (0.076916, 18333701570.286880) (0.077382, 18333701570.286880) (0.077848, 18333701570.286880) (0.078314, 18333701570.286880) (0.078781, 18333701570.286880) (0.079247, 18333701570.286880) (0.079713, 18333701570.286880) (0.080179, 18333701570.286880) (0.080645, 18333701570.286880) (0.081111, 18333701570.286880) (0.081577, 15480661166.706726) (0.082044, 15480661166.706726) (0.082510, 15480661166.706726) (0.082976, 15480661166.706726) (0.083442, 14853612862.785461) (0.083908, 14853612862.785461) (0.084374, 14853612862.785461) (0.084841, 14853612862.785461) (0.085307, 14853612862.785461) (0.085773, 14853612862.785461) (0.086239, 14853612862.785461) (0.086705, 14853612862.785461) (0.087171, 14853612862.785461) (0.087638, 14853612862.785461) (0.088104, 14853612862.785461) (0.088570, 14853612862.785461) (0.089036, 14853612862.785461) (0.089502, 14853612862.785461) (0.089968, 14853612862.785461) (0.090434, 14853612862.785461) (0.090901, 14853612862.785461) (0.091367, 14853612862.785461) (0.091833, 14853612862.785461) (0.092299, 14853612862.785461) (0.092765, 14853612862.785461) (0.093231, 14853612862.785461) (0.093698, 14853612862.785461) (0.094164, 14853592589.514160) (0.094630, 12000572459.205307) (0.095096, 12000572459.205307) (0.095562, 12000572459.205307) (0.096028, 12000572459.205307) (0.096494, 12000572459.205307) (0.096961, 12000572459.205307) (0.097427, 12000572459.205307) (0.097893, 12000572459.205307) (0.098359, 12000572459.205307) (0.098825, 12000572459.205307) (0.099291, 12000572459.205307) (0.099758, 12000572459.205307) (0.100224, 12000572459.205307) (0.100690, 12000572459.205307) (0.101156, 12000572459.205307) (0.101622, 12000572459.205307) (0.102088, 12000572459.205307) (0.102555, 12000572459.205307) (0.103021, 12000572459.205307) (0.103487, 12000572459.205307) (0.103953, 12000572459.205307) (0.104419, 12000572459.205307) (0.104885, 12000572459.205307) (0.105351, 12000552185.934006) (0.105818, 11978971980.151016) (0.106284, 11978971980.151016) (0.106750, 10642233700.671020) (0.107216, 10642233700.671020) (0.107682, 9710895407.125092) (0.108148, 9710895407.125092) (0.108615, 9710895407.125092) (0.109081, 9710895407.125092) (0.109547, 9710895407.125092) (0.110013, 9710895407.125092) (0.110479, 9710895407.125092) (0.110945, 9710895407.125092) (0.111412, 9710895407.125092) (0.111878, 9710895407.125092) (0.112344, 9710895407.125092) (0.112810, 9710895407.125092) (0.113276, 9710895407.125092) (0.113742, 9710895407.125092) (0.114208, 9710895407.125092) (0.114675, 9710895407.125092) (0.115141, 9710895407.125092) (0.115607, 9710895407.125092) (0.116073, 9710895407.125092) (0.116539, 9710895407.125092) (0.117005, 9710895407.125092) (0.117472, 9710895407.125092) (0.117938, 9710895407.125092) (0.118404, 9710875133.853790) (0.118870, 9689294928.070800) (0.119336, 9689294928.070800) (0.119802, 8352556648.590805) (0.120269, 8352556648.590805) (0.120735, 8352556648.590805) (0.121201, 7849405662.854355) (0.121667, 7849405662.854355) (0.122133, 7849405662.854355) (0.122599, 7849405662.854355) (0.123065, 7849405662.854355) (0.123532, 7849405662.854355) (0.123998, 7849405662.854355) (0.124464, 7849405662.854355) (0.124930, 7849405662.854355) (0.125396, 7849405662.854355) (0.125862, 7849405662.854355) (0.126329, 7849405662.854355) (0.126795, 7849405662.854355) (0.127261, 7849405662.854355) (0.127727, 7849405662.854355) (0.128193, 7849405662.854355) (0.128659, 7849405662.854355) (0.129125, 7849405662.854355) (0.129592, 7849405662.854355) (0.130058, 7849405662.854355) (0.130524, 7849405662.854355) (0.130990, 7849405662.854355) (0.131456, 7849405662.854355) (0.131922, 7849405662.854355) (0.132389, 7831618169.894867) (0.132855, 7827805183.800064) (0.133321, 7827805183.800064) (0.133787, 6491066904.320068) (0.134253, 6491066904.320068) (0.134719, 6491066904.320068) (0.135186, 6491066904.320068) (0.135652, 6116289978.916824) (0.136118, 6116289978.916824) (0.136584, 6116289978.916824) (0.137050, 6116289978.916824) (0.137516, 6116289978.916824) (0.137982, 6116289978.916824) (0.138449, 6116289978.916824) (0.138915, 6116289978.916824) (0.139381, 6116289978.916824) (0.139847, 6116289978.916824) (0.140313, 6116289978.916824) (0.140779, 6116289978.916824) (0.141246, 6116289978.916824) (0.141712, 6116289978.916824) (0.142178, 6116289978.916824) (0.142644, 6116289978.916824) (0.143110, 6116289978.916824) (0.143576, 6116289978.916824) (0.144043, 6116289978.916824) (0.144509, 6116289978.916824) (0.144975, 6116289978.916824) (0.145441, 6116289978.916824) (0.145907, 6116289978.916824) (0.146373, 6116289978.916824) (0.146839, 6094689499.862534) (0.147306, 6094689499.862534) (0.147772, 6094689499.862534) (0.148238, 4757951220.382538) (0.148704, 4757951220.382538) (0.149170, 4757951220.382538) (0.149636, 4757951220.382538) (0.150103, 4757951220.382538) (0.150569, 4757951220.382538) (0.151035, 4757951220.382538) (0.151501, 4757951220.382538) (0.151967, 4757951220.382538) (0.152433, 4757951220.382538) (0.152900, 4757951220.382538) (0.153366, 4757951220.382538) (0.153832, 4757951220.382538) (0.154298, 4757951220.382538) (0.154764, 4757951220.382538) (0.155230, 4757951220.382538) (0.155696, 4757951220.382538) (0.156163, 4757951220.382538) (0.156629, 4757951220.382538) (0.157095, 4757951220.382538) (0.157561, 4757951220.382538) (0.158027, 4757951220.382538) (0.158493, 4757951220.382538) (0.158960, 4757930947.111237) (0.159426, 4736350741.328247) (0.159892, 4736350741.328247) (0.160358, 4736350741.328247) (0.160824, 3762896421.212631) (0.161290, 3762896421.212631) (0.161756, 3762896421.212631) (0.162223, 3762896421.212631) (0.162689, 3762896421.212631) (0.163155, 3762896421.212631) (0.163621, 3762896421.212631) (0.164087, 3762896421.212631) (0.164553, 3762896421.212631) (0.165020, 3762896421.212631) (0.165486, 3762896421.212631) (0.165952, 3762896421.212631) (0.166418, 3762896421.212631) (0.166884, 3762896421.212631) (0.167350, 3762896421.212631) (0.167817, 3762896421.212631) (0.168283, 3762896421.212631) (0.168749, 3762896421.212631) (0.169215, 3762896421.212631) (0.169681, 3762896421.212631) (0.170147, 3762896421.212631) (0.170613, 3762896421.212631) (0.171080, 3762896421.212631) (0.171546, 3762896421.212631) (0.172012, 3741295942.158341) (0.172478, 3741295942.158341) (0.172944, 3741295942.158341) (0.173410, 3741295942.158341) (0.173877, 3179638887.364273) (0.174343, 3179638887.364273) (0.174809, 3179638887.364273) (0.175275, 3179638887.364273) (0.175741, 2758897421.156586) (0.176207, 2758897421.156586) (0.176674, 2758897421.156586) (0.177140, 2758897421.156586) (0.177606, 2758897421.156586) (0.178072, 2758897421.156586) (0.178538, 2758897421.156586) (0.179004, 2758897421.156586) (0.179470, 2758897421.156586) (0.179937, 2758897421.156586) (0.180403, 2758897421.156586) (0.180869, 2758897421.156586) (0.181335, 2758897421.156586) (0.181801, 2758897421.156586) (0.182267, 2758897421.156586) (0.182734, 2758897421.156586) (0.183200, 2758897421.156586) (0.183666, 2758897421.156586) (0.184132, 2758897421.156586) (0.184598, 2758897421.156586) (0.185064, 2758897421.156586) (0.185530, 2758897421.156586) (0.185997, 2758897421.156586) (0.186463, 2758877147.885284) (0.186929, 2737296942.102295) (0.187395, 2737296942.102295) (0.187861, 2737296942.102295) (0.188327, 2737296942.102295) (0.188794, 2175639887.308228) (0.189260, 2175639887.308228) (0.189726, 2175639887.308228) (0.190192, 2175639887.308228) (0.190658, 2175639887.308228) (0.191124, 2175639887.308228) (0.191591, 2175639887.308228) (0.192057, 2175639887.308228) (0.192523, 2175639887.308228) (0.192989, 2175639887.308228) (0.193455, 2175639887.308228) (0.193921, 2175639887.308228) (0.194387, 2175639887.308228) (0.194854, 2175639887.308228) (0.195320, 2175639887.308228) (0.195786, 2175639887.308228) (0.196252, 2175639887.308228) (0.196718, 2175639887.308228) (0.197184, 2175639887.308228) (0.197651, 2175639887.308228) (0.198117, 2175639887.308228) (0.198583, 2175639887.308228) (0.199049, 2175639887.308228) (0.199515, 2175619614.036926) (0.199981, 2154039408.253937) (0.200448, 2154039408.253937) (0.200914, 2154039408.253937) (0.201380, 2154039408.253937) (0.201846, 2154039408.253937) (0.202312, 2154039408.253937) (0.202778, 1632234663.113541) (0.203244, 1632234663.113541) (0.203711, 1632234663.113541) (0.204177, 1632234663.113541) (0.204643, 1632234663.113541) (0.205109, 1632234663.113541) (0.205575, 1632234663.113541) (0.206041, 1632234663.113541) (0.206508, 1632234663.113541) (0.206974, 1632234663.113541) (0.207440, 1632234663.113541) (0.207906, 1632234663.113541) (0.208372, 1632234663.113541) (0.208838, 1632234663.113541) (0.209304, 1632234663.113541) (0.209771, 1632234663.113541) (0.210237, 1632234663.113541) (0.210703, 1632234663.113541) (0.211169, 1632234663.113541) (0.211635, 1632234663.113541) (0.212101, 1632234663.113541) (0.212568, 1632234663.113541) (0.213034, 1632234663.113541) (0.213500, 1632214389.842239) (0.213966, 1610634184.059250) (0.214432, 1610634184.059250) (0.214898, 1610634184.059250) (0.215365, 1610634184.059250) (0.215831, 1610634184.059250) (0.216297, 1610634184.059250) (0.216763, 1100836200.606796) (0.217229, 1100836200.606796) (0.217695, 1100836200.606796) (0.218161, 1100836200.606796) (0.218628, 1100836200.606796) (0.219094, 1100836200.606796) (0.219560, 1100836200.606796) (0.220026, 1100836200.606796) (0.220492, 1100836200.606796) (0.220958, 1100836200.606796) (0.221425, 1100836200.606796) (0.221891, 1100836200.606796) (0.222357, 1100836200.606796) (0.222823, 1100836200.606796) (0.223289, 1100836200.606796) (0.223755, 1100836200.606796) (0.224222, 1100836200.606796) (0.224688, 1100836200.606796) (0.225154, 1100836200.606796) (0.225620, 1100836200.606796) (0.226086, 1100836200.606796) (0.226552, 1100836200.606796) (0.227018, 1100836200.606796) (0.227485, 1100815927.335495) (0.227951, 1079235721.552506) (0.228417, 1079235721.552506) (0.228883, 1079235721.552506) (0.229349, 1079235721.552506) (0.229815, 1079235721.552506) (0.230282, 1079235721.552506) (0.230748, 1079235721.552506) (0.231214, 1079235721.552506) (0.231680, 793898058.770355) (0.232146, 793898058.770355) (0.232612, 793898058.770355) (0.233078, 793898058.770355) (0.233545, 793898058.770355) (0.234011, 793898058.770355) (0.234477, 793898058.770355) (0.234943, 793898058.770355) (0.235409, 793898058.770355) (0.235875, 793898058.770355) (0.236342, 793898058.770355) (0.236808, 793898058.770355) (0.237274, 793898058.770355) (0.237740, 793898058.770355) (0.238206, 793898058.770355) (0.238672, 793898058.770355) (0.239139, 793898058.770355) (0.239605, 793898058.770355) (0.240071, 793898058.770355) (0.240537, 793898058.770355) (0.241003, 793898058.770355) (0.241469, 793898058.770355) (0.241935, 793898058.770355) (0.242402, 793877785.499054) (0.242868, 772297579.716065) (0.243334, 772297579.716065) (0.243800, 772297579.716065) (0.244266, 772297579.716065) (0.244732, 772297579.716065) (0.245199, 772297579.716065) (0.245665, 772297579.716065) (0.246131, 772297579.716065) (0.246597, 702977211.638794) (0.247063, 506611761.386322) (0.247529, 506611761.386322) (0.247996, 506611761.386322) (0.248462, 506611761.386322) (0.248928, 506611761.386322) (0.249394, 506611761.386322) (0.249860, 506611761.386322) (0.250326, 506611761.386322) (0.250792, 506611761.386322) (0.251259, 506611761.386322) (0.251725, 506611761.386322) (0.252191, 506611761.386322) (0.252657, 506611761.386322) (0.253123, 506611761.386322) (0.253589, 506611761.386322) (0.254056, 506611761.386322) (0.254522, 506611761.386322) (0.254988, 506611761.386322) (0.255454, 506611761.386322) (0.255920, 506611761.386322) (0.256386, 506611761.386322) (0.256853, 506611761.386322) (0.257319, 506611761.386322) (0.257785, 506591488.115021) (0.258251, 485011282.332031) (0.258717, 485011282.332031) (0.259183, 485011282.332031) (0.259649, 485011282.332031) (0.260116, 485011282.332031) (0.260582, 485011282.332031) (0.261048, 485011282.332031) (0.261514, 485011282.332031) (0.261980, 415690914.254761) (0.262446, 415690914.254761) (0.262913, 334229476.443222) (0.263379, 334229476.443222) (0.263845, 334229476.443222) (0.264311, 334229476.443222) (0.264777, 334229476.443222) (0.265243, 334229476.443222) (0.265709, 334229476.443222) (0.266176, 334229476.443222) (0.266642, 334229476.443222) (0.267108, 334229476.443222) (0.267574, 334229476.443222) (0.268040, 334229476.443222) (0.268506, 334229476.443222) (0.268973, 334229476.443222) (0.269439, 334229476.443222) (0.269905, 334229476.443222) (0.270371, 334229476.443222) (0.270837, 334229476.443222) (0.271303, 334229476.443222) (0.271770, 334229476.443222) (0.272236, 334229476.443222) (0.272702, 334229476.443222) (0.273168, 334229476.443222) (0.273634, 334209203.171921) (0.274100, 312628997.388931) (0.274566, 312628997.388931) (0.275033, 312628997.388931) (0.275499, 312628997.388931) (0.275965, 312628997.388931) (0.276431, 312628997.388931) (0.276897, 312628997.388931) (0.277363, 312628997.388931) (0.277830, 243308629.311661) (0.278296, 243308629.311661) (0.278762, 225646044.728745) (0.279228, 225646044.728745) (0.279694, 225646044.728745) (0.280160, 225646044.728745) (0.280627, 225646044.728745) (0.281093, 225646044.728745) (0.281559, 225646044.728745) (0.282025, 225646044.728745) (0.282491, 225646044.728745) (0.282957, 225646044.728745) (0.283423, 225646044.728745) (0.283890, 225646044.728745) (0.284356, 225646044.728745) (0.284822, 225646044.728745) (0.285288, 225646044.728745) (0.285754, 225646044.728745) (0.286220, 225646044.728745) (0.286687, 225646044.728745) (0.287153, 225646044.728745) (0.287619, 225646044.728745) (0.288085, 225646044.728745) (0.288551, 225646044.728745) (0.289017, 225646044.728745) (0.289483, 225646044.728745) (0.289950, 207858551.769257) (0.290416, 204045565.674454) (0.290882, 204045565.674454) (0.291348, 204045565.674454) (0.291814, 204045565.674454) (0.292280, 204045565.674454) (0.292747, 204045565.674454) (0.293213, 204045565.674454) (0.293679, 204045565.674454) (0.294145, 134725197.597183) (0.294611, 134725197.597183) (0.295077, 134725197.597183) (0.295544, 134725197.597183) (0.296010, 134725197.597183) (0.296476, 134725197.597183) (0.296942, 134725197.597183) (0.297408, 134725197.597183) (0.297874, 134725197.597183) (0.298340, 134725197.597183) (0.298807, 134725197.597183) (0.299273, 134725197.597183) (0.299739, 134725197.597183) (0.300205, 134725197.597183) (0.300671, 134725197.597183) (0.301137, 134725197.597183) (0.301604, 134725197.597183) (0.302070, 134725197.597183) (0.302536, 134725197.597183) (0.303002, 134725197.597183) (0.303468, 134725197.597183) (0.303934, 134725197.597183) (0.304401, 134725197.597183) (0.304867, 134704924.325882) (0.305333, 113124718.542892) (0.305799, 113124718.542892) (0.306265, 113124718.542892) (0.306731, 113124718.542892) (0.307197, 113124718.542892) (0.307664, 113124718.542892) (0.308130, 113124718.542892) (0.308596, 113124718.542892) (0.309062, 113124718.542892) (0.309528, 102761615.001312) (0.309994, 102761615.001312) (0.310461, 102761615.001312) (0.310927, 102761615.001312) (0.311393, 102761615.001312) (0.311859, 102761615.001312) (0.312325, 102761615.001312) (0.312791, 102761615.001312) (0.313258, 102761615.001312) (0.313724, 102761615.001312) (0.314190, 102761615.001312) (0.314656, 102761615.001312) (0.315122, 102761615.001312) (0.315588, 102761615.001312) (0.316054, 102761615.001312) (0.316521, 102761615.001312) (0.316987, 102761615.001312) (0.317453, 102761615.001312) (0.317919, 102761615.001312) (0.318385, 102761615.001312) (0.318851, 102761615.001312) (0.319318, 102761615.001312) (0.319784, 102761615.001312) (0.320250, 102761615.001312) (0.320716, 84974122.041824) (0.321182, 81161135.947021) (0.321648, 81161135.947021) (0.322114, 81161135.947021) (0.322581, 81161135.947021) (0.323047, 81161135.947021) (0.323513, 81161135.947021) (0.323979, 81161135.947021) (0.324445, 81161135.947021) (0.324911, 81161135.947021) (0.325378, 81161135.947021) (0.325844, 81161135.947021) (0.326310, 81161135.947021) (0.326776, 81161135.947021) (0.327242, 81161135.947021) (0.327708, 81161135.947021) (0.328175, 81161135.947021) (0.328641, 81161135.947021) (0.329107, 81161135.947021) (0.329573, 81161135.947021) (0.330039, 81161135.947021) (0.330505, 81161135.947021) (0.330971, 81161135.947021) (0.331438, 81161135.947021) (0.331904, 81140862.675720) (0.332370, 63373642.987534) (0.332836, 63373642.987534) (0.333302, 63373642.987534) (0.333768, 63373642.987534) (0.334235, 63373642.987534) (0.334701, 63373642.987534) (0.335167, 63373642.987534) (0.335633, 63373642.987534) (0.336099, 63373642.987534) (0.336565, 63373642.987534) (0.337032, 63373642.987534) (0.337498, 63373642.987534) (0.337964, 63373642.987534) (0.338430, 63373642.987534) (0.338896, 63373642.987534) (0.339362, 63373642.987534) (0.339828, 63373642.987534) (0.340295, 63373642.987534) (0.340761, 63373642.987534) (0.341227, 63373642.987534) (0.341693, 63373642.987534) (0.342159, 63373642.987534) (0.342625, 63373642.987534) (0.343092, 63353369.716232) (0.343558, 63272498.689972) (0.344024, 58948716.004211) (0.344490, 58948716.004211) (0.344956, 58948716.004211) (0.345422, 58948716.004211) (0.345888, 58948716.004211) (0.346355, 58948716.004211) (0.346821, 58948716.004211) (0.347287, 58948716.004211) (0.347753, 58948716.004211) (0.348219, 42842633.782486) (0.348685, 39035505.701645) (0.349152, 39035505.701645) (0.349618, 39035505.701645) (0.350084, 39035505.701645) (0.350550, 39035505.701645) (0.351016, 39035505.701645) (0.351482, 39035505.701645) (0.351949, 39035505.701645) (0.352415, 39035505.701645) (0.352881, 39035505.701645) (0.353347, 39035505.701645) (0.353813, 39035505.701645) (0.354279, 39035505.701645) (0.354745, 39035505.701645) (0.355212, 39035505.701645) (0.355678, 39035505.701645) (0.356144, 39035505.701645) (0.356610, 39035505.701645) (0.357076, 39035505.701645) (0.357542, 39035505.701645) (0.358009, 39035505.701645) (0.358475, 39035505.701645) (0.358941, 39035505.701645) (0.359407, 39015232.430344) (0.359873, 38934361.404083) (0.360339, 34610578.718323) (0.360806, 34610578.718323) (0.361272, 34610578.718323) (0.361738, 34610578.718323) (0.362204, 34610578.718323) (0.362670, 34610578.718323) (0.363136, 34610578.718323) (0.363602, 34610578.718323) (0.364069, 34610578.718323) (0.364535, 18504496.496597) (0.365001, 18504496.496597) (0.365467, 18504496.496597) (0.365933, 18504496.496597) (0.366399, 18504496.496597) (0.366866, 18504496.496597) (0.367332, 18504496.496597) (0.367798, 18504496.496597) (0.368264, 18504496.496597) (0.368730, 18504496.496597) (0.369196, 18504496.496597) (0.369662, 18504496.496597) (0.370129, 18504496.496597) (0.370595, 18504496.496597) (0.371061, 18504496.496597) (0.371527, 18504496.496597) (0.371993, 18504496.496597) (0.372459, 18504496.496597) (0.372926, 18504496.496597) (0.373392, 18504496.496597) (0.373858, 18504496.496597) (0.374324, 18504496.496597) (0.374790, 18504496.496597) (0.375256, 18484223.225296) (0.375723, 18403352.199036) (0.376189, 14079569.513275) (0.376655, 14079569.513275) (0.377121, 14079569.513275) (0.377587, 14079569.513275) (0.378053, 14079569.513275) (0.378519, 14079569.513275) (0.378986, 14079569.513275) (0.379452, 14079569.513275) (0.379918, 14079569.513275) (0.380384, 14079569.513275) (0.380850, 14079569.513275) (0.381316, 14079569.513275) (0.381783, 14079569.513275) (0.382249, 14079569.513275) (0.382715, 14079569.513275) (0.383181, 14079569.513275) (0.383647, 14079569.513275) (0.384113, 14079569.513275) (0.384580, 14079569.513275) (0.385046, 14079569.513275) (0.385512, 14079569.513275) (0.385978, 14079569.513275) (0.386444, 14079569.513275) (0.386910, 14079569.513275) (0.387376, 13978425.215714) (0.387843, 13978425.215714) (0.388309, 13978425.215714) (0.388775, 11671241.899536) (0.389241, 11671241.899536) (0.389707, 11671241.899536) (0.390173, 11671241.899536) (0.390640, 11671241.899536) (0.391106, 11671241.899536) (0.391572, 11671241.899536) (0.392038, 11671241.899536) (0.392504, 11671241.899536) (0.392970, 8732633.868454) (0.393437, 8732633.868454) (0.393903, 8732633.868454) (0.394369, 8732633.868454) (0.394835, 8732633.868454) (0.395301, 8732633.868454) (0.395767, 8732633.868454) (0.396233, 8732633.868454) (0.396700, 8732633.868454) (0.397166, 8732633.868454) (0.397632, 8732633.868454) (0.398098, 8732633.868454) (0.398564, 8732633.868454) (0.399030, 8732633.868454) (0.399497, 8732633.868454) (0.399963, 8732633.868454) (0.400429, 8732633.868454) (0.400895, 8732633.868454) (0.401361, 8732633.868454) (0.401827, 8732633.868454) (0.402294, 8732633.868454) (0.402760, 8732633.868454) (0.403226, 8732633.868454) (0.403692, 8712360.597153) (0.404158, 8631489.570892) (0.404624, 8631489.570892) (0.405090, 6324306.254715) (0.405557, 6324306.254715) (0.406023, 6324306.254715) (0.406489, 6324306.254715) (0.406955, 6324306.254715) (0.407421, 6324306.254715) (0.407887, 6324306.254715) (0.408354, 6324306.254715) (0.408820, 6324306.254715) (0.409286, 6324306.254715) (0.409752, 6324306.254715) (0.410218, 6324306.254715) (0.410684, 6324306.254715) (0.411150, 6324306.254715) (0.411617, 6324306.254715) (0.412083, 6324306.254715) (0.412549, 6324306.254715) (0.413015, 6324306.254715) (0.413481, 6324306.254715) (0.413947, 6324306.254715) (0.414414, 6324306.254715) (0.414880, 6324306.254715) (0.415346, 6324306.254715) (0.415812, 6324306.254715) (0.416278, 6304032.983414) (0.416744, 6223161.957153) (0.417211, 6223161.957153) (0.417677, 6223161.957153) (0.418143, 4658437.810547) (0.418609, 4658437.810547) (0.419075, 4658437.810547) (0.419541, 4658437.810547) (0.420007, 4658437.810547) (0.420474, 4658437.810547) (0.420940, 4658437.810547) (0.421406, 4658437.810547) (0.421872, 4658437.810547) (0.422338, 4658437.810547) (0.422804, 4658437.810547) (0.423271, 4658437.810547) (0.423737, 4658437.810547) (0.424203, 4658437.810547) (0.424669, 4658437.810547) (0.425135, 4658437.810547) (0.425601, 4658437.810547) (0.426068, 4658437.810547) (0.426534, 4658437.810547) (0.427000, 4658437.810547) (0.427466, 4658437.810547) (0.427932, 4658437.810547) (0.428398, 4658437.810547) (0.428864, 4658437.810547) (0.429331, 4638164.539246) (0.429797, 4557293.512985) (0.430263, 4557293.512985) (0.430729, 4557293.512985) (0.431195, 4557293.512985) (0.431661, 3984957.520935) (0.432128, 3984957.520935) (0.432594, 3984957.520935) (0.433060, 3984957.520935) (0.433526, 3984957.520935) (0.433992, 3984957.520935) (0.434458, 3984957.520935) (0.434924, 3984957.520935) (0.435391, 2978251.185822) (0.435857, 2978251.185822) (0.436323, 2978251.185822) (0.436789, 2978251.185822) (0.437255, 2978251.185822) (0.437721, 2978251.185822) (0.438188, 2978251.185822) (0.438654, 2978251.185822) (0.439120, 2978251.185822) (0.439586, 2978251.185822) (0.440052, 2978251.185822) (0.440518, 2978251.185822) (0.440985, 2978251.185822) (0.441451, 2978251.185822) (0.441917, 2978251.185822) (0.442383, 2978251.185822) (0.442849, 2978251.185822) (0.443315, 2978251.185822) (0.443781, 2978251.185822) (0.444248, 2978251.185822) (0.444714, 2978251.185822) (0.445180, 2978251.185822) (0.445646, 2978251.185822) (0.446112, 2957977.914520) (0.446578, 2877106.888260) (0.447045, 2877106.888260) (0.447511, 2877106.888260) (0.447977, 2877106.888260) (0.448443, 2877106.888260) (0.448909, 2304770.896210) (0.449375, 2304770.896210) (0.449841, 2304770.896210) (0.450308, 2304770.896210) (0.450774, 2304770.896210) (0.451240, 2304770.896210) (0.451706, 2304770.896210) (0.452172, 2304770.896210) (0.452638, 2304770.896210) (0.453105, 2304770.896210) (0.453571, 2304770.896210) (0.454037, 2304770.896210) (0.454503, 2304770.896210) (0.454969, 2304770.896210) (0.455435, 2304770.896210) (0.455902, 2304770.896210) (0.456368, 2304770.896210) (0.456834, 2304770.896210) (0.457300, 2304770.896210) (0.457766, 2304770.896210) (0.458232, 2304770.896210) (0.458698, 2304770.896210) (0.459165, 2304770.896210) (0.459631, 2284497.624908) (0.460097, 2203626.598648) (0.460563, 2203626.598648) (0.461029, 2203626.598648) (0.461495, 2203626.598648) (0.461962, 2203626.598648) (0.462428, 1836960.480392) (0.462894, 1836960.480392) (0.463360, 1836960.480392) (0.463826, 1836960.480392) (0.464292, 1836960.480392) (0.464759, 1836960.480392) (0.465225, 1836960.480392) (0.465691, 1836960.480392) (0.466157, 1836960.480392) (0.466623, 1836960.480392) (0.467089, 1836960.480392) (0.467555, 1836960.480392) (0.468022, 1836960.480392) (0.468488, 1836960.480392) (0.468954, 1836960.480392) (0.469420, 1836960.480392) (0.469886, 1836960.480392) (0.470352, 1836960.480392) (0.470819, 1836960.480392) (0.471285, 1836960.480392) (0.471751, 1836960.480392) (0.472217, 1836960.480392) (0.472683, 1836960.480392) (0.473149, 1836960.480392) (0.473616, 1816687.209091) (0.474082, 1735816.182831) (0.474548, 1735816.182831) (0.475014, 1735816.182831) (0.475480, 1735816.182831) (0.475946, 1735816.182831) (0.476412, 1735816.182831) (0.476879, 1396898.712936) (0.477345, 1396898.712936) (0.477811, 1396898.712936) (0.478277, 1396898.712936) (0.478743, 1396898.712936) (0.479209, 1396898.712936) (0.479676, 1396898.712936) (0.480142, 1396898.712936) (0.480608, 1396898.712936) (0.481074, 1396898.712936) (0.481540, 1396898.712936) (0.482006, 1396898.712936) (0.482473, 1396898.712936) (0.482939, 1396898.712936) (0.483405, 1396898.712936) (0.483871, 1396898.712936) (0.484337, 1396898.712936) (0.484803, 1396898.712936) (0.485269, 1396898.712936) (0.485736, 1396898.712936) (0.486202, 1396898.712936) (0.486668, 1396898.712936) (0.487134, 1396898.712936) (0.487600, 1376625.441635) (0.488066, 1295754.415375) (0.488533, 1295754.415375) (0.488999, 1295754.415375) (0.489465, 1295754.415375) (0.489931, 1295754.415375) (0.490397, 1295754.415375) (0.490863, 1295754.415375) (0.491329, 1295754.415375) (0.491796, 1194614.622269) (0.492262, 1194614.622269) (0.492728, 1194614.622269) (0.493194, 1194614.622269) (0.493660, 928638.617584) (0.494126, 928638.617584) (0.494593, 928638.617584) (0.495059, 928638.617584) (0.495525, 928638.617584) (0.495991, 928638.617584) (0.496457, 928638.617584) (0.496923, 928638.617584) (0.497390, 928638.617584) (0.497856, 928638.617584) (0.498322, 928638.617584) (0.498788, 928638.617584) (0.499254, 928638.617584) (0.499720, 928638.617584) (0.500186, 928638.617584) (0.500653, 928638.617584) (0.501119, 928638.617584) (0.501585, 928638.617584) (0.502051, 928638.617584) (0.502517, 928638.617584) (0.502983, 928638.617584) (0.503450, 928638.617584) (0.503916, 928638.617584) (0.504382, 908365.346283) (0.504848, 827494.320023) (0.505314, 827494.320023) (0.505780, 827494.320023) (0.506247, 827494.320023) (0.506713, 827494.320023) (0.507179, 827494.320023) (0.507645, 827494.320023) (0.508111, 827494.320023) (0.508577, 726354.526917) (0.509043, 726354.526917) (0.509510, 726354.526917) (0.509976, 726354.526917) (0.510442, 726354.526917) (0.510908, 726354.526917) (0.511374, 726354.526917) (0.511840, 726354.526917) (0.512307, 726354.526917) (0.512773, 726354.526917) (0.513239, 726354.526917) (0.513705, 726354.526917) (0.514171, 726354.526917) (0.514637, 726354.526917) (0.515103, 726354.526917) (0.515570, 726354.526917) (0.516036, 726354.526917) (0.516502, 726354.526917) (0.516968, 726354.526917) (0.517434, 726354.526917) (0.517900, 726354.526917) (0.518367, 726354.526917) (0.518833, 726354.526917) (0.519299, 706081.255615) (0.519765, 625210.229355) (0.520231, 625210.229355) (0.520697, 625210.229355) (0.521164, 625210.229355) (0.521630, 625210.229355) (0.522096, 625210.229355) (0.522562, 625210.229355) (0.523028, 625210.229355) (0.523494, 625210.229355) (0.523960, 625210.229355) (0.524427, 625210.229355) (0.524893, 625210.229355) (0.525359, 625210.229355) (0.525825, 625210.229355) (0.526291, 549133.335342) (0.526757, 549133.335342) (0.527224, 549133.335342) (0.527690, 549133.335342) (0.528156, 549133.335342) (0.528622, 549133.335342) (0.529088, 549133.335342) (0.529554, 549133.335342) (0.530021, 549133.335342) (0.530487, 549133.335342) (0.530953, 549133.335342) (0.531419, 549133.335342) (0.531885, 549133.335342) (0.532351, 549133.335342) (0.532817, 549133.335342) (0.533284, 549133.335342) (0.533750, 549133.335342) (0.534216, 549133.335342) (0.534682, 549133.335342) (0.535148, 549133.335342) (0.535614, 549133.335342) (0.536081, 549133.335342) (0.536547, 549133.335342) (0.537013, 528860.064041) (0.537479, 447989.037781) (0.537945, 447989.037781) (0.538411, 447989.037781) (0.538877, 447989.037781) (0.539344, 447989.037781) (0.539810, 447989.037781) (0.540276, 447989.037781) (0.540742, 447989.037781) (0.541208, 447989.037781) (0.541674, 447989.037781) (0.542141, 447989.037781) (0.542607, 447989.037781) (0.543073, 447989.037781) (0.543539, 447989.037781) (0.544005, 447989.037781) (0.544471, 447989.037781) (0.544938, 447989.037781) (0.545404, 447989.037781) (0.545870, 447989.037781) (0.546336, 447989.037781) (0.546802, 447989.037781) (0.547268, 447989.037781) (0.547734, 447989.037781) (0.548201, 427715.766479) (0.548667, 427715.766479) (0.549133, 362026.722076) (0.549599, 362026.722076) (0.550065, 362026.722076) (0.550531, 362026.722076) (0.550998, 362026.722076) (0.551464, 362026.722076) (0.551930, 362026.722076) (0.552396, 319609.892624) (0.552862, 319609.892624) (0.553328, 319609.892624) (0.553795, 319609.892624) (0.554261, 319609.892624) (0.554727, 319609.892624) (0.555193, 319609.892624) (0.555659, 319609.892624) (0.556125, 319609.892624) (0.556591, 319609.892624) (0.557058, 319609.892624) (0.557524, 319609.892624) (0.557990, 319609.892624) (0.558456, 319609.892624) (0.558922, 319609.892624) (0.559388, 319609.892624) (0.559855, 319609.892624) (0.560321, 319609.892624) (0.560787, 319609.892624) (0.561253, 319609.892624) (0.561719, 319609.892624) (0.562185, 319609.892624) (0.562652, 319609.892624) (0.563118, 319609.892624) (0.563584, 299336.621323) (0.564050, 299336.621323) (0.564516, 233647.576920) (0.564982, 233647.576920) (0.565448, 233647.576920) (0.565915, 233647.576920) (0.566381, 233647.576920) (0.566847, 233647.576920) (0.567313, 233647.576920) (0.567779, 233647.576920) (0.568245, 233647.576920) (0.568712, 233647.576920) (0.569178, 233647.576920) (0.569644, 233647.576920) (0.570110, 233647.576920) (0.570576, 233647.576920) (0.571042, 233647.576920) (0.571508, 233647.576920) (0.571975, 233647.576920) (0.572441, 233647.576920) (0.572907, 233647.576920) (0.573373, 233647.576920) (0.573839, 233647.576920) (0.574305, 233647.576920) (0.574772, 233647.576920) (0.575238, 213374.305618) (0.575704, 213374.305618) (0.576170, 213374.305618) (0.576636, 213374.305618) (0.577102, 213374.305618) (0.577569, 213374.305618) (0.578035, 213374.305618) (0.578501, 213374.305618) (0.578967, 213374.305618) (0.579433, 213374.305618) (0.579899, 188753.845261) (0.580365, 188753.845261) (0.580832, 188753.845261) (0.581298, 188753.845261) (0.581764, 188753.845261) (0.582230, 188753.845261) (0.582696, 188753.845261) (0.583162, 188753.845261) (0.583629, 188753.845261) (0.584095, 188753.845261) (0.584561, 188753.845261) (0.585027, 188753.845261) (0.585493, 188753.845261) (0.585959, 188753.845261) (0.586425, 188753.845261) (0.586892, 188753.845261) (0.587358, 188753.845261) (0.587824, 188753.845261) (0.588290, 188753.845261) (0.588756, 188753.845261) (0.589222, 188753.845261) (0.589689, 188753.845261) (0.590155, 188753.845261) (0.590621, 168480.573959) (0.591087, 168480.573959) (0.591553, 168480.573959) (0.592019, 168480.573959) (0.592486, 168480.573959) (0.592952, 168480.573959) (0.593418, 168480.573959) (0.593884, 168480.573959) (0.594350, 168480.573959) (0.594816, 168480.573959) (0.595282, 168480.573959) (0.595749, 168480.573959) (0.596215, 168480.573959) (0.596681, 168480.573959) (0.597147, 148998.679626) (0.597613, 148998.679626) (0.598079, 148998.679626) (0.598546, 148998.679626) (0.599012, 148998.679626) (0.599478, 148998.679626) (0.599944, 148998.679626) (0.600410, 148998.679626) (0.600876, 148998.679626) (0.601343, 148998.679626) (0.601809, 148998.679626) (0.602275, 148998.679626) (0.602741, 148998.679626) (0.603207, 148998.679626) (0.603673, 148998.679626) (0.604139, 148998.679626) (0.604606, 148998.679626) (0.605072, 148998.679626) (0.605538, 148998.679626) (0.606004, 148998.679626) (0.606470, 148998.679626) (0.606936, 148998.679626) (0.607403, 148998.679626) (0.607869, 148998.679626) (0.608335, 128725.408325) (0.608801, 128725.408325) (0.609267, 128725.408325) (0.609733, 128725.408325) (0.610200, 128725.408325) (0.610666, 128725.408325) (0.611132, 128725.408325) (0.611598, 128725.408325) (0.612064, 128725.408325) (0.612530, 128725.408325) (0.612996, 128725.408325) (0.613463, 128725.408325) (0.613929, 128725.408325) (0.614395, 128725.408325) (0.614861, 128725.408325) (0.615327, 113299.269043) (0.615793, 113299.269043) (0.616260, 113299.269043) (0.616726, 113299.269043) (0.617192, 113299.269043) (0.617658, 113299.269043) (0.618124, 113299.269043) (0.618590, 113299.269043) (0.619057, 113299.269043) (0.619523, 113299.269043) (0.619989, 113299.269043) (0.620455, 113299.269043) (0.620921, 113299.269043) (0.621387, 113299.269043) (0.621853, 113299.269043) (0.622320, 113299.269043) (0.622786, 113299.269043) (0.623252, 113299.269043) (0.623718, 113299.269043) (0.624184, 113299.269043) (0.624650, 113299.269043) (0.625117, 113299.269043) (0.625583, 113299.269043) (0.626049, 113299.269043) (0.626515, 93025.997742) (0.626981, 93025.997742) (0.627447, 93025.997742) (0.627913, 93025.997742) (0.628380, 93025.997742) (0.628846, 93025.997742) (0.629312, 93025.997742) (0.629778, 93025.997742) (0.630244, 93025.997742) (0.630710, 93025.997742) (0.631177, 93025.997742) (0.631643, 93025.997742) (0.632109, 93025.997742) (0.632575, 93025.997742) (0.633041, 93025.997742) (0.633507, 93025.997742) (0.633974, 93025.997742) (0.634440, 93025.997742) (0.634906, 93025.997742) (0.635372, 93025.997742) (0.635838, 93025.997742) (0.636304, 93025.997742) (0.636770, 93025.997742) (0.637237, 93025.997742) (0.637703, 93025.997742) (0.638169, 93025.997742) (0.638635, 74679.565887) (0.639101, 74679.565887) (0.639567, 74679.565887) (0.640034, 74679.565887) (0.640500, 74679.565887) (0.640966, 74679.565887) (0.641432, 74679.565887) (0.641898, 74679.565887) (0.642364, 67179.283478) (0.642830, 67179.283478) (0.643297, 67179.283478) (0.643763, 67179.283478) (0.644229, 67179.283478) (0.644695, 67179.283478) (0.645161, 67179.283478) (0.645627, 67179.283478) (0.646094, 67179.283478) (0.646560, 67179.283478) (0.647026, 67179.283478) (0.647492, 67179.283478) (0.647958, 67179.283478) (0.648424, 67179.283478) (0.648891, 67179.283478) (0.649357, 67179.283478) (0.649823, 67179.283478) (0.650289, 67179.283478) (0.650755, 67179.283478) (0.651221, 67179.283478) (0.651688, 67179.283478) (0.652154, 67179.283478) (0.652620, 67179.283478) (0.653086, 67179.283478) (0.653552, 67179.283478) (0.654018, 67179.283478) (0.654484, 48832.851624) (0.654951, 48832.851624) (0.655417, 48832.851624) (0.655883, 48832.851624) (0.656349, 48832.851624) (0.656815, 48832.851624) (0.657281, 48832.851624) (0.657748, 48832.851624) (0.658214, 48832.851624) (0.658680, 48832.851624) (0.659146, 48832.851624) (0.659612, 48832.851624) (0.660078, 48832.851624) (0.660544, 48832.851624) (0.661011, 48832.851624) (0.661477, 48832.851624) (0.661943, 48832.851624) (0.662409, 48832.851624) (0.662875, 48832.851624) (0.663341, 48832.851624) (0.663808, 48832.851624) (0.664274, 48832.851624) (0.664740, 48832.851624) (0.665206, 48832.851624) (0.665672, 48832.851624) (0.666138, 48832.851624) (0.666605, 48832.851624) (0.667071, 39988.467468) (0.667537, 39988.467468) (0.668003, 39988.467468) (0.668469, 39988.467468) (0.668935, 39988.467468) (0.669401, 39988.467468) (0.669868, 39988.467468) (0.670334, 39988.467468) (0.670800, 39988.467468) (0.671266, 39988.467468) (0.671732, 39988.467468) (0.672198, 39988.467468) (0.672665, 39988.467468) (0.673131, 39988.467468) (0.673597, 39988.467468) (0.674063, 39988.467468) (0.674529, 39988.467468) (0.674995, 39988.467468) (0.675461, 39988.467468) (0.675928, 39988.467468) (0.676394, 39988.467468) (0.676860, 39988.467468) (0.677326, 39988.467468) (0.677792, 39988.467468) (0.678258, 39988.467468) (0.678725, 39988.467468) (0.679191, 39988.467468) (0.679657, 39988.467468) (0.680123, 39988.467468) (0.680589, 35231.503693) (0.681055, 35231.503693) (0.681522, 35231.503693) (0.681988, 35231.503693) (0.682454, 35231.503693) (0.682920, 35231.503693) (0.683386, 35231.503693) (0.683852, 33911.111923) (0.684318, 33911.111923) (0.684785, 33911.111923) (0.685251, 32589.606415) (0.685717, 31060.755127) (0.686183, 31060.755127) (0.686649, 31060.755127) (0.687115, 31060.755127) (0.687582, 31060.755127) (0.688048, 31060.755127) (0.688514, 31060.755127) (0.688980, 31060.755127) (0.689446, 31060.755127) (0.689912, 31060.755127) (0.690379, 31060.755127) (0.690845, 31060.755127) (0.691311, 31060.755127) (0.691777, 31060.755127) (0.692243, 31060.755127) (0.692709, 31060.755127) (0.693175, 31060.755127) (0.693642, 31060.755127) (0.694108, 31060.755127) (0.694574, 31060.755127) (0.695040, 31060.755127) (0.695506, 31060.755127) (0.695972, 31060.755127) (0.696439, 31060.755127) (0.696905, 31060.755127) (0.697371, 31060.755127) (0.697837, 31060.755127) (0.698303, 31060.755127) (0.698769, 31060.755127) (0.699235, 26303.791351) (0.699702, 26303.791351) (0.700168, 26303.791351) (0.700634, 26303.791351) (0.701100, 26303.791351) (0.701566, 26303.791351) (0.702032, 26303.791351) (0.702499, 24983.399582) (0.702965, 24983.399582) (0.703431, 24983.399582) (0.703897, 23661.894073) (0.704363, 23661.894073) (0.704829, 23661.894073) (0.705296, 23661.894073) (0.705762, 23661.894073) (0.706228, 23661.894073) (0.706694, 23661.894073) (0.707160, 23661.894073) (0.707626, 23661.894073) (0.708093, 23661.894073) (0.708559, 23661.894073) (0.709025, 23661.894073) (0.709491, 23661.894073) (0.709957, 23661.894073) (0.710423, 23661.894073) (0.710889, 23661.894073) (0.711356, 23661.894073) (0.711822, 23661.894073) (0.712288, 23661.894073) (0.712754, 23661.894073) (0.713220, 23661.894073) (0.713686, 23661.894073) (0.714153, 23661.894073) (0.714619, 23661.894073) (0.715085, 23661.894073) (0.715551, 23661.894073) (0.716017, 23661.894073) (0.716483, 23661.894073) (0.716949, 18904.930298) (0.717416, 18904.930298) (0.717882, 18904.930298) (0.718348, 18904.930298) (0.718814, 18904.930298) (0.719280, 18904.930298) (0.719746, 18904.930298) (0.720213, 18904.930298) (0.720679, 17584.538528) (0.721145, 17584.538528) (0.721611, 17584.538528) (0.722077, 17584.538528) (0.722543, 17584.538528) (0.723010, 17584.538528) (0.723476, 17584.538528) (0.723942, 17584.538528) (0.724408, 17584.538528) (0.724874, 17584.538528) (0.725340, 17584.538528) (0.725806, 17584.538528) (0.726273, 17584.538528) (0.726739, 17584.538528) (0.727205, 17584.538528) (0.727671, 17584.538528) (0.728137, 17584.538528) (0.728603, 17584.538528) (0.729070, 17584.538528) (0.729536, 17584.538528) (0.730002, 17584.538528) (0.730468, 17584.538528) (0.730934, 17584.538528) (0.731400, 17584.538528) (0.731866, 17584.538528) (0.732333, 17584.538528) (0.732799, 17584.538528) (0.733265, 17584.538528) (0.733731, 12827.574753) (0.734197, 12827.574753) (0.734663, 12827.574753) (0.735130, 12827.574753) (0.735596, 12827.574753) (0.736062, 12827.574753) (0.736528, 12827.574753) (0.736994, 12827.574753) (0.737460, 12827.574753) (0.737927, 12827.574753) (0.738393, 12827.574753) (0.738859, 12827.574753) (0.739325, 12827.574753) (0.739791, 12827.574753) (0.740257, 12827.574753) (0.740723, 12827.574753) (0.741190, 12827.574753) (0.741656, 12827.574753) (0.742122, 12827.574753) (0.742588, 12827.574753) (0.743054, 12827.574753) (0.743520, 12827.574753) (0.743987, 12827.574753) (0.744453, 12827.574753) (0.744919, 12827.574753) (0.745385, 12827.574753) (0.745851, 12827.574753) (0.746317, 12827.574753) (0.746783, 12827.574753) (0.747250, 9398.712860) (0.747716, 9398.712860) (0.748182, 9398.712860) (0.748648, 9398.712860) (0.749114, 9398.712860) (0.749580, 9398.712860) (0.750047, 9398.712860) (0.750513, 9398.712860) (0.750979, 9398.712860) (0.751445, 9398.712860) (0.751911, 9398.712860) (0.752377, 9398.712860) (0.752844, 9398.712860) (0.753310, 9398.712860) (0.753776, 9398.712860) (0.754242, 9398.712860) (0.754708, 9398.712860) (0.755174, 9398.712860) (0.755641, 9398.712860) (0.756107, 9398.712860) (0.756573, 9398.712860) (0.757039, 9398.712860) (0.757505, 9398.712860) (0.757971, 9398.712860) (0.758437, 9398.712860) (0.758904, 9398.712860) (0.759370, 9398.712860) (0.759836, 9398.712860) (0.760302, 9398.712860) (0.760768, 9398.712860) (0.761234, 9398.712860) (0.761701, 6148.866180) (0.762167, 6148.866180) (0.762633, 6148.866180) (0.763099, 6148.866180) (0.763565, 6148.866180) (0.764031, 6148.866180) (0.764497, 6148.866180) (0.764964, 6148.866180) (0.765430, 6148.866180) (0.765896, 6148.866180) (0.766362, 6148.866180) (0.766828, 6148.866180) (0.767294, 6148.866180) (0.767761, 6148.866180) (0.768227, 6148.866180) (0.768693, 6148.866180) (0.769159, 6148.866180) (0.769625, 6148.866180) (0.770091, 6148.866180) (0.770558, 6148.866180) (0.771024, 6148.866180) (0.771490, 6148.866180) (0.771956, 6148.866180) (0.772422, 6148.866180) (0.772888, 6148.866180) (0.773354, 6148.866180) (0.773821, 6148.866180) (0.774287, 6148.866180) (0.774753, 6148.866180) (0.775219, 6148.866180) (0.775685, 6148.866180) (0.776151, 3036.823639) (0.776618, 3036.823639) (0.777084, 3036.823639) (0.777550, 3036.823639) (0.778016, 3036.823639) (0.778482, 3036.823639) (0.778948, 3036.823639) (0.779415, 3036.823639) (0.779881, 3036.823639) (0.780347, 3036.823639) (0.780813, 3036.823639) (0.781279, 3036.823639) (0.781745, 3036.823639) (0.782211, 3036.823639) (0.782678, 3036.823639) (0.783144, 3036.823639) (0.783610, 3036.823639) (0.784076, 3036.823639) (0.784542, 3036.823639) (0.785008, 3036.823639) (0.785475, 3036.823639) (0.785941, 3036.823639) (0.786407, 3036.823639) (0.786873, 3036.823639) (0.787339, 3036.823639) (0.787805, 3036.823639) (0.788271, 3036.823639) (0.788738, 3036.823639) (0.789204, 3036.823639) (0.789670, 3036.823639) (0.790136, 3036.823639) (0.790602, 3036.823639) (0.791068, 3036.823639) (0.791535, 2629.381866) (0.792001, 2629.381866) (0.792467, 2629.381866) (0.792933, 2629.381866) (0.793399, 2629.381866) (0.793865, 2629.381866) (0.794332, 2629.381866) (0.794798, 1167.948761) (0.795264, 1167.948761) (0.795730, 1167.948761) (0.796196, 1167.948761) (0.796662, 1167.948761) (0.797128, 1167.948761) (0.797595, 1167.948761) (0.798061, 1167.948761) (0.798527, 1167.948761) (0.798993, 1167.948761) (0.799459, 1167.948761) (0.799925, 1167.948761) (0.800392, 1167.948761) (0.800858, 1167.948761) (0.801324, 1167.948761) (0.801790, 1167.948761) (0.802256, 1167.948761) (0.802722, 1167.948761) (0.803189, 1167.948761) (0.803655, 1167.948761) (0.804121, 1167.948761) (0.804587, 1167.948761) (0.805053, 1167.948761) (0.805519, 1167.948761) (0.805985, 1167.948761) (0.806452, 1167.948761) (0.806918, 1167.948761) (0.807384, 1167.948761) (0.807850, 1167.948761) (0.808316, 1167.948761) (0.808782, 1167.948761) (0.809249, 1167.948761) (0.809715, 760.506989) (0.810181, 760.506989) (0.810647, 760.506989) (0.811113, 760.506989) (0.811579, 760.506989) (0.812046, 760.506989) (0.812512, 760.506989) (0.812978, 760.506989) (0.813444, 760.506989) (0.813910, 760.506989) (0.814376, 760.506989) (0.814842, 760.506989) (0.815309, 760.506989) (0.815775, 760.506989) (0.816241, 760.506989) (0.816707, 760.506989) (0.817173, 760.506989) (0.817639, 760.506989) (0.818106, 760.506989) (0.818572, 760.506989) (0.819038, 760.506989) (0.819504, 760.506989) (0.819970, 760.506989) (0.820436, 760.506989) (0.820902, 760.506989) (0.821369, 760.506989) (0.821835, 760.506989) (0.822301, 760.506989) (0.822767, 760.506989) (0.823233, 760.506989) (0.823699, 760.506989) (0.824166, 760.506989) (0.824632, 760.506989) (0.825098, 760.506989) (0.825564, 596.027206) (0.826030, 556.074539) (0.826496, 556.074539) (0.826963, 428.637314) (0.827429, 428.637314) (0.827895, 428.637314) (0.828361, 428.637314) (0.828827, 428.637314) (0.829293, 428.637314) (0.829759, 428.637314) (0.830226, 428.637314) (0.830692, 428.637314) (0.831158, 428.637314) (0.831624, 428.637314) (0.832090, 428.637314) (0.832556, 428.637314) (0.833023, 428.637314) (0.833489, 428.637314) (0.833955, 428.637314) (0.834421, 428.637314) (0.834887, 428.637314) (0.835353, 428.637314) (0.835819, 428.637314) (0.836286, 428.637314) (0.836752, 428.637314) (0.837218, 428.637314) (0.837684, 428.637314) (0.838150, 428.637314) (0.838616, 428.637314) (0.839083, 428.637314) (0.839549, 428.637314) (0.840015, 428.637314) (0.840481, 428.637314) (0.840947, 428.637314) (0.841413, 428.637314) (0.841880, 428.637314) (0.842346, 428.637314) (0.842812, 224.204865) (0.843278, 224.204865) (0.843744, 224.204865) (0.844210, 224.204865) (0.844676, 224.204865) (0.845143, 224.204865) (0.845609, 224.204865) (0.846075, 224.204865) (0.846541, 224.204865) (0.847007, 224.204865) (0.847473, 224.204865) (0.847940, 224.204865) (0.848406, 224.204865) (0.848872, 224.204865) (0.849338, 224.204865) (0.849804, 224.204865) (0.850270, 224.204865) (0.850736, 224.204865) (0.851203, 224.204865) (0.851669, 224.204865) (0.852135, 224.204865) (0.852601, 224.204865) (0.853067, 224.204865) (0.853533, 224.204865) (0.854000, 224.204865) (0.854466, 224.204865) (0.854932, 224.204865) (0.855398, 224.204865) (0.855864, 224.204865) (0.856330, 224.204865) (0.856797, 224.204865) (0.857263, 224.204865) (0.857729, 224.204865) (0.858195, 224.204865) (0.858661, 59.725082) (0.859127, 59.725082) (0.859594, 59.725082) (0.860060, 59.725082) (0.860526, 59.725082) (0.860992, 59.725082) (0.861458, 59.725082) (0.861924, 59.725082) (0.862390, 59.725082) (0.862857, 59.725082) (0.863323, 59.725082) (0.863789, 59.725082) (0.864255, 59.725082) (0.864721, 59.725082) (0.865187, 59.725082) (0.865654, 59.725082) (0.866120, 59.725082) (0.866586, 59.725082) (0.867052, 59.725082) (0.867518, 59.725082) (0.867984, 59.725082) (0.868451, 59.725082) (0.868917, 59.725082) (0.869383, 59.725082) (0.869849, 59.725082) (0.870315, 59.725082) (0.870781, 59.725082) (0.871247, 59.725082) (0.871714, 59.725082) (0.872180, 59.725082) (0.872646, 59.725082) (0.873112, 59.725082) (0.873578, 59.725082) (0.874044, 59.725082) (0.874511, 59.725082) (0.874977, 41.980331) (0.875443, 41.980331) (0.875909, 30.632782) (0.876375, 30.632782) (0.876841, 30.632782) (0.877307, 30.632782) (0.877774, 30.632782) (0.878240, 30.632782) (0.878706, 30.632782) (0.879172, 30.632782) (0.879638, 30.632782) (0.880104, 30.632782) (0.880571, 30.632782) (0.881037, 30.632782) (0.881503, 30.632782) (0.881969, 30.632782) (0.882435, 30.632782) (0.882901, 30.632782) (0.883368, 30.632782) (0.883834, 30.632782) (0.884300, 30.632782) (0.884766, 30.632782) (0.885232, 30.632782) (0.885698, 30.632782) (0.886164, 30.632782) (0.886631, 30.632782) (0.887097, 30.632782) (0.887563, 30.632782) (0.888029, 30.632782) (0.888495, 30.632782) (0.888961, 30.632782) (0.889428, 30.632782) (0.889894, 30.632782) (0.890360, 30.632782) (0.890826, 30.632782) (0.891292, 30.632782) (0.891758, 30.632782) (0.892224, 12.888031) (0.892691, 12.888031) (0.893157, 12.888031) (0.893623, 12.888031) (0.894089, 12.888031) (0.894555, 12.888031) (0.895021, 12.888031) (0.895488, 12.888031) (0.895954, 12.888031) (0.896420, 12.888031) (0.896886, 12.888031) (0.897352, 12.888031) (0.897818, 12.888031) (0.898285, 12.888031) (0.898751, 12.888031) (0.899217, 12.888031) (0.899683, 12.888031) (0.900149, 12.888031) (0.900615, 12.888031) (0.901082, 12.888031) (0.901548, 12.888031) (0.902014, 12.888031) (0.902480, 12.888031) (0.902946, 12.888031) (0.903412, 12.888031) (0.903878, 12.888031) (0.904345, 12.888031) (0.904811, 12.888031) (0.905277, 12.888031) (0.905743, 12.888031) (0.906209, 12.888031) (0.906675, 12.888031) (0.907142, 12.888031) (0.907608, 12.888031) (0.908074, 12.888031) (0.908540, 12.888031) (0.909006, 12.888031) (0.909472, 10.227448) (0.909938, 10.227448) (0.910405, 5.265091) (0.910871, 5.265091) (0.911337, 5.265091) (0.911803, 5.265091) (0.912269, 5.265091) (0.912735, 5.265091) (0.913202, 5.265091) (0.913668, 5.265091) (0.914134, 5.265091) (0.914600, 5.265091) (0.915066, 5.265091) (0.915532, 5.265091) (0.915999, 5.265091) (0.916465, 5.265091) (0.916931, 5.265091) (0.917397, 5.265091) (0.917863, 5.265091) (0.918329, 5.265091) (0.918795, 5.265091) (0.919262, 5.265091) (0.919728, 5.265091) (0.920194, 5.265091) (0.920660, 5.265091) (0.921126, 5.265091) (0.921592, 5.265091) (0.922059, 5.265091) (0.922525, 5.265091) (0.922991, 5.265091) (0.923457, 5.265091) (0.923923, 5.265091) (0.924389, 5.265091) (0.924855, 5.265091) (0.925322, 5.265091) (0.925788, 5.265091) (0.926254, 5.265091) (0.926720, 5.265091) (0.927186, 5.265091) (0.927652, 2.604507) (0.928119, 2.604507) (0.928585, 2.604507) (0.929051, 2.604507) (0.929517, 2.604507) (0.929983, 2.604507) (0.930449, 2.604507) (0.930916, 2.604507) (0.931382, 2.604507) (0.931848, 2.604507) (0.932314, 2.604507) (0.932780, 2.604507) (0.933246, 2.604507) (0.933712, 2.604507) (0.934179, 2.604507) (0.934645, 2.604507) (0.935111, 2.604507) (0.935577, 2.604507) (0.936043, 2.604507) (0.936509, 2.604507) (0.936976, 2.604507) (0.937442, 2.604507) (0.937908, 2.604507) (0.938374, 2.604507) (0.938840, 2.604507) (0.939306, 2.604507) (0.939772, 2.604507) (0.940239, 2.604507) (0.940705, 2.604507) (0.941171, 2.604507) (0.941637, 2.604507) (0.942103, 2.604507) (0.942569, 2.604507) (0.943036, 2.604507) (0.943502, 2.604507) (0.943968, 2.604507) (0.944434, 2.604507) (0.944900, 2.604507) (0.945366, 2.310135) (0.945833, 0.349442) (0.946299, 0.349442) (0.946765, 0.349442) (0.947231, 0.349442) (0.947697, 0.349442) (0.948163, 0.349442) (0.948629, 0.349442) (0.949096, 0.349442) (0.949562, 0.349442) (0.950028, 0.349442) (0.950494, 0.349442) (0.950960, 0.349442) (0.951426, 0.349442) (0.951893, 0.349442) (0.952359, 0.349442) (0.952825, 0.349442) (0.953291, 0.349442) (0.953757, 0.349442) (0.954223, 0.349442) (0.954690, 0.349442) (0.955156, 0.349442) (0.955622, 0.349442) (0.956088, 0.349442) (0.956554, 0.349442) (0.957020, 0.349442) (0.957487, 0.349442) (0.957953, 0.349442) (0.958419, 0.349442) (0.958885, 0.349442) (0.959351, 0.349442) (0.959817, 0.349442) (0.960283, 0.349442) (0.960750, 0.349442) (0.961216, 0.349442) (0.961682, 0.349442) (0.962148, 0.349442) (0.962614, 0.349442) (0.963080, 0.349442) (0.963547, 0.055069) (0.964013, 0.055069) (0.964479, 0.055069) (0.964945, 0.055069) (0.965411, 0.055069) (0.965877, 0.055069) (0.966343, 0.055069) (0.966810, 0.055069) (0.967276, 0.055069) (0.967742, 0.055069) (0.968208, 0.055069) (0.968674, 0.055069) (0.969140, 0.055069) (0.969607, 0.055069) (0.970073, 0.055069) (0.970539, 0.055069) (0.971005, 0.055069) (0.971471, 0.055069) (0.971937, 0.055069) (0.972404, 0.055069) (0.972870, 0.055069) (0.973336, 0.055069) (0.973802, 0.055069) (0.974268, 0.055069) (0.974734, 0.055069) (0.975200, 0.055069) (0.975667, 0.055069) (0.976133, 0.055069) (0.976599, 0.055069) (0.977065, 0.055069) (0.977531, 0.055069) (0.977997, 0.055069) (0.978464, 0.055069) (0.978930, 0.055069) (0.979396, 0.055069) (0.979862, 0.055069) (0.980328, 0.055069) (0.980794, 0.055069) (0.981260, 0.055069) (0.981727, 0.030212) (0.982193, 0.024857) (0.982659, 0.024857) (0.983125, 0.024857) (0.983591, 0.024857) (0.984057, 0.024857) (0.984524, 0.024857) (0.984990, 0.024857) (0.985456, 0.024857) (0.985922, 0.024857) (0.986388, 0.024857) (0.986854, 0.024857) (0.987321, 0.024857) (0.987787, 0.024857) (0.988253, 0.024857) (0.988719, 0.024857) (0.989185, 0.024857) (0.989651, 0.024857) (0.990117, 0.024857) (0.990584, 0.024857) (0.991050, 0.024857) (0.991516, 0.024857) (0.991982, 0.024857) (0.992448, 0.024857) (0.992914, 0.024857) (0.993381, 0.024857) (0.993847, 0.024857) (0.994313, 0.024857) (0.994779, 0.024857) (0.995245, 0.024857) (0.995711, 0.024857) (0.996177, 0.024857) (0.996644, 0.024857) (0.997110, 0.024857) (0.997576, 0.024857) (0.998042, 0.024857) (0.998508, 0.024857) (0.998974, 0.024857) (0.999441, 0.024857) (0.999907, 0.024857)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 100897978320.178130) (0.000466, 100897978320.178130) (0.000932, 100897978320.178130) (0.001398, 100897978320.178130) (0.001865, 100897978320.178130) (0.002331, 100897978320.178130) (0.002797, 100897978320.178130) (0.003263, 100897978320.178130) (0.003729, 100897978320.178130) (0.004195, 100897978320.178130) (0.004662, 100897978320.178130) (0.005128, 100897978320.178130) (0.005594, 100897978320.178130) (0.006060, 100897978320.178130) (0.006526, 100897978320.178130) (0.006992, 100897978320.178130) (0.007459, 100897978320.178130) (0.007925, 100897978320.178130) (0.008391, 100897978320.178130) (0.008857, 100897978320.178130) (0.009323, 100897978320.178130) (0.009789, 100897978320.178130) (0.010255, 100897978320.178130) (0.010722, 100897978320.178130) (0.011188, 94675402816.911130) (0.011654, 64646730169.747690) (0.012120, 64646730169.747690) (0.012586, 64646730169.747690) (0.013052, 64646730169.747690) (0.013519, 64646730169.747690) (0.013985, 64646730169.747690) (0.014451, 64646730169.747690) (0.014917, 64646730169.747690) (0.015383, 64646730169.747690) (0.015849, 64646730169.747690) (0.016315, 64646730169.747690) (0.016782, 64646730169.747690) (0.017248, 64646730169.747690) (0.017714, 64646730169.747690) (0.018180, 64646730169.747690) (0.018646, 64646730169.747690) (0.019112, 64646730169.747690) (0.019579, 64646730169.747690) (0.020045, 64646730169.747690) (0.020511, 64646730169.747690) (0.020977, 64646730169.747690) (0.021443, 64646730169.747690) (0.021909, 64646730169.747690) (0.022376, 64646730169.747690) (0.022842, 58424154666.480690) (0.023308, 50489691476.232430) (0.023774, 47720796285.382050) (0.024240, 47720796285.382050) (0.024706, 47720796285.382050) (0.025172, 47720796285.382050) (0.025639, 47720796285.382050) (0.026105, 47720796285.382050) (0.026571, 47720796285.382050) (0.027037, 47720796285.382050) (0.027503, 47720796285.382050) (0.027969, 47720796285.382050) (0.028436, 47720796285.382050) (0.028902, 47720796285.382050) (0.029368, 47720796285.382050) (0.029834, 47720796285.382050) (0.030300, 47720796285.382050) (0.030766, 47720796285.382050) (0.031233, 47720796285.382050) (0.031699, 47720796285.382050) (0.032165, 47720796285.382050) (0.032631, 47720796285.382050) (0.033097, 47720796285.382050) (0.033563, 47720796285.382050) (0.034029, 47720796285.382050) (0.034496, 44267115972.965430) (0.034962, 41498220782.115050) (0.035428, 33563757591.866790) (0.035894, 33563757591.866790) (0.036360, 33563757591.866790) (0.036826, 33563757591.866790) (0.037293, 33563757591.866790) (0.037759, 33563757591.866790) (0.038225, 33563757591.866790) (0.038691, 33563757591.866790) (0.039157, 33563757591.866790) (0.039623, 33563757591.866790) (0.040090, 33563757591.866790) (0.040556, 33563757591.866790) (0.041022, 33563757591.866790) (0.041488, 33563757591.866790) (0.041954, 33563757591.866790) (0.042420, 33563757591.866790) (0.042886, 33563757591.866790) (0.043353, 33563757591.866790) (0.043819, 33563757591.866790) (0.044285, 33563757591.866790) (0.044751, 33563757591.866790) (0.045217, 33563757591.866790) (0.045683, 33563757591.866790) (0.046150, 27341182088.599792) (0.046616, 27341182088.599792) (0.047082, 27341182088.599792) (0.047548, 27341182088.599792) (0.048014, 27341182088.599792) (0.048480, 27341182088.599792) (0.048946, 27341182088.599792) (0.049413, 27341182088.599792) (0.049879, 27341182088.599792) (0.050345, 27341182088.599792) (0.050811, 27341182088.599792) (0.051277, 27341182088.599792) (0.051743, 27341182088.599792) (0.052210, 27341182088.599792) (0.052676, 27341182088.599792) (0.053142, 27341182088.599792) (0.053608, 27341182088.599792) (0.054074, 27341182088.599792) (0.054540, 27341182088.599792) (0.055007, 27341182088.599792) (0.055473, 27341182088.599792) (0.055939, 27341182088.599792) (0.056405, 27341182088.599792) (0.056871, 27341182088.599792) (0.057337, 24488141685.019638) (0.057803, 24488141685.019638) (0.058270, 21910681593.482056) (0.058736, 21910681593.482056) (0.059202, 21910681593.482056) (0.059668, 21910681593.482056) (0.060134, 21910681593.482056) (0.060600, 21910681593.482056) (0.061067, 21910681593.482056) (0.061533, 21910681593.482056) (0.061999, 21910681593.482056) (0.062465, 21910681593.482056) (0.062931, 21910681593.482056) (0.063397, 21910681593.482056) (0.063864, 21910681593.482056) (0.064330, 21910681593.482056) (0.064796, 21910681593.482056) (0.065262, 21910681593.482056) (0.065728, 21910681593.482056) (0.066194, 21910681593.482056) (0.066660, 21910681593.482056) (0.067127, 21910681593.482056) (0.067593, 21910681593.482056) (0.068059, 21910681593.482056) (0.068525, 21910681593.482056) (0.068991, 21910661320.210754) (0.069457, 19057641189.901900) (0.069924, 19057641189.901900) (0.070390, 18333701570.286896) (0.070856, 18333701570.286896) (0.071322, 18333701570.286896) (0.071788, 18333701570.286896) (0.072254, 18333701570.286896) (0.072720, 18333701570.286896) (0.073187, 18333701570.286896) (0.073653, 18333701570.286896) (0.074119, 18333701570.286896) (0.074585, 18333701570.286896) (0.075051, 18333701570.286896) (0.075517, 18333701570.286896) (0.075984, 18333701570.286896) (0.076450, 18333701570.286896) (0.076916, 18333701570.286896) (0.077382, 18333701570.286896) (0.077848, 18333701570.286896) (0.078314, 18333701570.286896) (0.078781, 18333701570.286896) (0.079247, 18333701570.286896) (0.079713, 18333701570.286896) (0.080179, 18333701570.286896) (0.080645, 18333701570.286896) (0.081111, 18333701570.286896) (0.081577, 15480661166.706741) (0.082044, 15480661166.706741) (0.082510, 15480661166.706741) (0.082976, 15480661166.706741) (0.083442, 14853612862.785461) (0.083908, 14853612862.785461) (0.084374, 14853612862.785461) (0.084841, 14853612862.785461) (0.085307, 14853612862.785461) (0.085773, 14853612862.785461) (0.086239, 14853612862.785461) (0.086705, 14853612862.785461) (0.087171, 14853612862.785461) (0.087638, 14853612862.785461) (0.088104, 14853612862.785461) (0.088570, 14853612862.785461) (0.089036, 14853612862.785461) (0.089502, 14853612862.785461) (0.089968, 14853612862.785461) (0.090434, 14853612862.785461) (0.090901, 14853612862.785461) (0.091367, 14853612862.785461) (0.091833, 14853612862.785461) (0.092299, 14853612862.785461) (0.092765, 14853612862.785461) (0.093231, 14853612862.785461) (0.093698, 14853612862.785461) (0.094164, 14122322408.172440) (0.094630, 12000572459.205307) (0.095096, 12000572459.205307) (0.095562, 12000572459.205307) (0.096028, 12000572459.205307) (0.096494, 12000572459.205307) (0.096961, 12000572459.205307) (0.097427, 12000572459.205307) (0.097893, 12000572459.205307) (0.098359, 12000572459.205307) (0.098825, 12000572459.205307) (0.099291, 12000572459.205307) (0.099758, 12000572459.205307) (0.100224, 12000572459.205307) (0.100690, 12000572459.205307) (0.101156, 12000572459.205307) (0.101622, 12000572459.205307) (0.102088, 12000572459.205307) (0.102555, 12000572459.205307) (0.103021, 12000572459.205307) (0.103487, 12000572459.205307) (0.103953, 12000572459.205307) (0.104419, 12000572459.205307) (0.104885, 12000572459.205307) (0.105351, 12000552185.934006) (0.105818, 11978971980.151016) (0.106284, 11978971980.151016) (0.106750, 10642233700.671020) (0.107216, 10642233700.671020) (0.107682, 9710895407.125092) (0.108148, 9710895407.125092) (0.108615, 9710895407.125092) (0.109081, 9710895407.125092) (0.109547, 9710895407.125092) (0.110013, 9710895407.125092) (0.110479, 9710895407.125092) (0.110945, 9710895407.125092) (0.111412, 9710895407.125092) (0.111878, 9710895407.125092) (0.112344, 9710895407.125092) (0.112810, 9710895407.125092) (0.113276, 9710895407.125092) (0.113742, 9710895407.125092) (0.114208, 9710895407.125092) (0.114675, 9710895407.125092) (0.115141, 9710895407.125092) (0.115607, 9710895407.125092) (0.116073, 9710895407.125092) (0.116539, 9710895407.125092) (0.117005, 9710895407.125092) (0.117472, 9710895407.125092) (0.117938, 9710895407.125092) (0.118404, 9710875133.853790) (0.118870, 9689294928.070786) (0.119336, 9689294928.070786) (0.119802, 8352556648.590805) (0.120269, 8352556648.590805) (0.120735, 8352556648.590805) (0.121201, 7849405662.854355) (0.121667, 7849405662.854355) (0.122133, 7849405662.854355) (0.122599, 7849405662.854355) (0.123065, 7849405662.854355) (0.123532, 7849405662.854355) (0.123998, 7849405662.854355) (0.124464, 7849405662.854355) (0.124930, 7849405662.854355) (0.125396, 7849405662.854355) (0.125862, 7849405662.854355) (0.126329, 7849405662.854355) (0.126795, 7849405662.854355) (0.127261, 7849405662.854355) (0.127727, 7849405662.854355) (0.128193, 7849405662.854355) (0.128659, 7849405662.854355) (0.129125, 7849405662.854355) (0.129592, 7849405662.854355) (0.130058, 7849405662.854355) (0.130524, 7849405662.854355) (0.130990, 7849405662.854355) (0.131456, 7849405662.854355) (0.131922, 7849405662.854355) (0.132389, 7831618169.894867) (0.132855, 7357501849.420898) (0.133321, 7357501849.420898) (0.133787, 6491066904.320068) (0.134253, 6491066904.320068) (0.134719, 6491066904.320068) (0.135186, 6491066904.320068) (0.135652, 6116289978.916824) (0.136118, 6116289978.916824) (0.136584, 6116289978.916824) (0.137050, 6116289978.916824) (0.137516, 6116289978.916824) (0.137982, 6116289978.916824) (0.138449, 6116289978.916824) (0.138915, 6116289978.916824) (0.139381, 6116289978.916824) (0.139847, 6116289978.916824) (0.140313, 6116289978.916824) (0.140779, 6116289978.916824) (0.141246, 6116289978.916824) (0.141712, 6116289978.916824) (0.142178, 6116289978.916824) (0.142644, 6116289978.916824) (0.143110, 6116289978.916824) (0.143576, 6116289978.916824) (0.144043, 6116289978.916824) (0.144509, 6116289978.916824) (0.144975, 6116289978.916824) (0.145441, 6116289978.916824) (0.145907, 6116289978.916824) (0.146373, 5496012105.150162) (0.146839, 5496012105.150162) (0.147306, 5496012105.150162) (0.147772, 5496012105.150162) (0.148238, 4757951220.382538) (0.148704, 4757951220.382538) (0.149170, 4757951220.382538) (0.149636, 4757951220.382538) (0.150103, 4757951220.382538) (0.150569, 4757951220.382538) (0.151035, 4757951220.382538) (0.151501, 4757951220.382538) (0.151967, 4757951220.382538) (0.152433, 4757951220.382538) (0.152900, 4757951220.382538) (0.153366, 4757951220.382538) (0.153832, 4757951220.382538) (0.154298, 4757951220.382538) (0.154764, 4757951220.382538) (0.155230, 4757951220.382538) (0.155696, 4757951220.382538) (0.156163, 4757951220.382538) (0.156629, 4757951220.382538) (0.157095, 4757951220.382538) (0.157561, 4757951220.382538) (0.158027, 4757951220.382538) (0.158493, 4757951220.382538) (0.158960, 4757930947.111237) (0.159426, 4736350741.328232) (0.159892, 4736350741.328232) (0.160358, 4736350741.328232) (0.160824, 3762896421.212631) (0.161290, 3762896421.212631) (0.161756, 3762896421.212631) (0.162223, 3762896421.212631) (0.162689, 3753952220.326492) (0.163155, 3753952220.326492) (0.163621, 3753952220.326492) (0.164087, 3753952220.326492) (0.164553, 3753952220.326492) (0.165020, 3753952220.326492) (0.165486, 3753952220.326492) (0.165952, 3753952220.326492) (0.166418, 3753952220.326492) (0.166884, 3753952220.326492) (0.167350, 3753952220.326492) (0.167817, 3753952220.326492) (0.168283, 3753952220.326492) (0.168749, 3753952220.326492) (0.169215, 3753952220.326492) (0.169681, 3753952220.326492) (0.170147, 3753952220.326492) (0.170613, 3753952220.326492) (0.171080, 3753952220.326492) (0.171546, 3753952220.326492) (0.172012, 3741295942.158341) (0.172478, 3741295942.158341) (0.172944, 3741295942.158341) (0.173410, 3741295942.158341) (0.173877, 3179638887.364273) (0.174343, 3179638887.364273) (0.174809, 3179638887.364273) (0.175275, 3179638887.364273) (0.175741, 2758897421.156586) (0.176207, 2758897421.156586) (0.176674, 2758897421.156586) (0.177140, 2758897421.156586) (0.177606, 2758897421.156586) (0.178072, 2758897421.156586) (0.178538, 2758897421.156586) (0.179004, 2758897421.156586) (0.179470, 2758897421.156586) (0.179937, 2758897421.156586) (0.180403, 2758897421.156586) (0.180869, 2758897421.156586) (0.181335, 2758897421.156586) (0.181801, 2758897421.156586) (0.182267, 2758897421.156586) (0.182734, 2758897421.156586) (0.183200, 2758897421.156586) (0.183666, 2758897421.156586) (0.184132, 2758897421.156586) (0.184598, 2758897421.156586) (0.185064, 2758897421.156586) (0.185530, 2758897421.156586) (0.185997, 2758897421.156586) (0.186463, 2758877147.885284) (0.186929, 2737296942.102280) (0.187395, 2737296942.102280) (0.187861, 2648240424.857529) (0.188327, 2636233663.169571) (0.188794, 2175639887.308228) (0.189260, 2175639887.308228) (0.189726, 2175639887.308228) (0.190192, 2175639887.308228) (0.190658, 2175639887.308228) (0.191124, 2175639887.308228) (0.191591, 2175639887.308228) (0.192057, 2175639887.308228) (0.192523, 2175639887.308228) (0.192989, 2175639887.308228) (0.193455, 2175639887.308228) (0.193921, 2175639887.308228) (0.194387, 2175639887.308228) (0.194854, 2175639887.308228) (0.195320, 2175639887.308228) (0.195786, 2175639887.308228) (0.196252, 2175639887.308228) (0.196718, 2175639887.308228) (0.197184, 2175639887.308228) (0.197651, 2175639887.308228) (0.198117, 2175639887.308228) (0.198583, 2175639887.308228) (0.199049, 2175639887.308228) (0.199515, 2175619614.036926) (0.199981, 2154039408.253922) (0.200448, 2154039408.253922) (0.200914, 2154039408.253922) (0.201380, 2154039408.253922) (0.201846, 2154039408.253922) (0.202312, 2104835200.662827) (0.202778, 1632234663.113541) (0.203244, 1632234663.113541) (0.203711, 1632234663.113541) (0.204177, 1632234663.113541) (0.204643, 1632234663.113541) (0.205109, 1632234663.113541) (0.205575, 1632234663.113541) (0.206041, 1632234663.113541) (0.206508, 1632234663.113541) (0.206974, 1632234663.113541) (0.207440, 1632234663.113541) (0.207906, 1632234663.113541) (0.208372, 1632234663.113541) (0.208838, 1632234663.113541) (0.209304, 1632234663.113541) (0.209771, 1632234663.113541) (0.210237, 1632234663.113541) (0.210703, 1632234663.113541) (0.211169, 1632234663.113541) (0.211635, 1632234663.113541) (0.212101, 1632234663.113541) (0.212568, 1632234663.113541) (0.213034, 1632234663.113541) (0.213500, 1632214389.842239) (0.213966, 1610634184.059235) (0.214432, 1610634184.059235) (0.214898, 1610634184.059235) (0.215365, 1610634184.059235) (0.215831, 1610634184.059235) (0.216297, 1610634184.059235) (0.216763, 1100836200.606796) (0.217229, 1100836200.606796) (0.217695, 1100836200.606796) (0.218161, 1100836200.606796) (0.218628, 1100836200.606796) (0.219094, 1100836200.606796) (0.219560, 1100836200.606796) (0.220026, 1100836200.606796) (0.220492, 1100836200.606796) (0.220958, 1100836200.606796) (0.221425, 1100836200.606796) (0.221891, 1100836200.606796) (0.222357, 1100836200.606796) (0.222823, 1100836200.606796) (0.223289, 1100836200.606796) (0.223755, 1100836200.606796) (0.224222, 1100836200.606796) (0.224688, 1100836200.606796) (0.225154, 1100836200.606796) (0.225620, 1100836200.606796) (0.226086, 1100836200.606796) (0.226552, 1100836200.606796) (0.227018, 1100836200.606796) (0.227485, 1100815927.335495) (0.227951, 1079235721.552490) (0.228417, 1079235721.552490) (0.228883, 1079235721.552490) (0.229349, 1079235721.552490) (0.229815, 1079235721.552490) (0.230282, 1079235721.552490) (0.230748, 1079235721.552490) (0.231214, 1079235721.552490) (0.231680, 793898058.770340) (0.232146, 793898058.770340) (0.232612, 793898058.770340) (0.233078, 793898058.770340) (0.233545, 793898058.770340) (0.234011, 793898058.770340) (0.234477, 793898058.770340) (0.234943, 793898058.770340) (0.235409, 793898058.770340) (0.235875, 793898058.770340) (0.236342, 793898058.770340) (0.236808, 793898058.770340) (0.237274, 793898058.770340) (0.237740, 793898058.770340) (0.238206, 793898058.770340) (0.238672, 793898058.770340) (0.239139, 793898058.770340) (0.239605, 793898058.770340) (0.240071, 793898058.770340) (0.240537, 793898058.770340) (0.241003, 793898058.770340) (0.241469, 793898058.770340) (0.241935, 793898058.770340) (0.242402, 793877785.499039) (0.242868, 772297579.716049) (0.243334, 772297579.716049) (0.243800, 772297579.716049) (0.244266, 772297579.716049) (0.244732, 772297579.716049) (0.245199, 772297579.716049) (0.245665, 772297579.716049) (0.246131, 772297579.716049) (0.246597, 702977211.638794) (0.247063, 506611761.386307) (0.247529, 506611761.386307) (0.247996, 506611761.386307) (0.248462, 506611761.386307) (0.248928, 506611761.386307) (0.249394, 506611761.386307) (0.249860, 506611761.386307) (0.250326, 506611761.386307) (0.250792, 506611761.386307) (0.251259, 506611761.386307) (0.251725, 506611761.386307) (0.252191, 506611761.386307) (0.252657, 506611761.386307) (0.253123, 506611761.386307) (0.253589, 506611761.386307) (0.254056, 506611761.386307) (0.254522, 506611761.386307) (0.254988, 506611761.386307) (0.255454, 506611761.386307) (0.255920, 506611761.386307) (0.256386, 506611761.386307) (0.256853, 506611761.386307) (0.257319, 506611761.386307) (0.257785, 506591488.115006) (0.258251, 485011282.332016) (0.258717, 485011282.332016) (0.259183, 485011282.332016) (0.259649, 485011282.332016) (0.260116, 485011282.332016) (0.260582, 485011282.332016) (0.261048, 485011282.332016) (0.261514, 485011282.332016) (0.261980, 415690914.254761) (0.262446, 415690914.254761) (0.262913, 334229476.443222) (0.263379, 334229476.443222) (0.263845, 334229476.443222) (0.264311, 334229476.443222) (0.264777, 334229476.443222) (0.265243, 334229476.443222) (0.265709, 334229476.443222) (0.266176, 334229476.443222) (0.266642, 334229476.443222) (0.267108, 334229476.443222) (0.267574, 334229476.443222) (0.268040, 334229476.443222) (0.268506, 334229476.443222) (0.268973, 334229476.443222) (0.269439, 334229476.443222) (0.269905, 334229476.443222) (0.270371, 334229476.443222) (0.270837, 334229476.443222) (0.271303, 334229476.443222) (0.271770, 334229476.443222) (0.272236, 334229476.443222) (0.272702, 334229476.443222) (0.273168, 334229476.443222) (0.273634, 334209203.171921) (0.274100, 312628997.388916) (0.274566, 312628997.388916) (0.275033, 312628997.388916) (0.275499, 312628997.388916) (0.275965, 312628997.388916) (0.276431, 312628997.388916) (0.276897, 312628997.388916) (0.277363, 312628997.388916) (0.277830, 243308629.311661) (0.278296, 243308629.311661) (0.278762, 225646044.728745) (0.279228, 225646044.728745) (0.279694, 225646044.728745) (0.280160, 225646044.728745) (0.280627, 225646044.728745) (0.281093, 225646044.728745) (0.281559, 225646044.728745) (0.282025, 225646044.728745) (0.282491, 225646044.728745) (0.282957, 225646044.728745) (0.283423, 225646044.728745) (0.283890, 225646044.728745) (0.284356, 225646044.728745) (0.284822, 225646044.728745) (0.285288, 225646044.728745) (0.285754, 225646044.728745) (0.286220, 225646044.728745) (0.286687, 225646044.728745) (0.287153, 225646044.728745) (0.287619, 225646044.728745) (0.288085, 225646044.728745) (0.288551, 225646044.728745) (0.289017, 221708150.257370) (0.289483, 221708150.257370) (0.289950, 207858551.769257) (0.290416, 204045565.674438) (0.290882, 204045565.674438) (0.291348, 204045565.674438) (0.291814, 204045565.674438) (0.292280, 204045565.674438) (0.292747, 204045565.674438) (0.293213, 204045565.674438) (0.293679, 204045565.674438) (0.294145, 134725197.597183) (0.294611, 134725197.597183) (0.295077, 134725197.597183) (0.295544, 134725197.597183) (0.296010, 134725197.597183) (0.296476, 134725197.597183) (0.296942, 134725197.597183) (0.297408, 134725197.597183) (0.297874, 134725197.597183) (0.298340, 134725197.597183) (0.298807, 134725197.597183) (0.299273, 134725197.597183) (0.299739, 134725197.597183) (0.300205, 134725197.597183) (0.300671, 134725197.597183) (0.301137, 134725197.597183) (0.301604, 134725197.597183) (0.302070, 134725197.597183) (0.302536, 134725197.597183) (0.303002, 134725197.597183) (0.303468, 134725197.597183) (0.303934, 134725197.597183) (0.304401, 134725197.597183) (0.304867, 134704924.325882) (0.305333, 113124718.542877) (0.305799, 113124718.542877) (0.306265, 113124718.542877) (0.306731, 113124718.542877) (0.307197, 113124718.542877) (0.307664, 113124718.542877) (0.308130, 113124718.542877) (0.308596, 113124718.542877) (0.309062, 113124718.542877) (0.309528, 102761615.001312) (0.309994, 102761615.001312) (0.310461, 102761615.001312) (0.310927, 102761615.001312) (0.311393, 102761615.001312) (0.311859, 102761615.001312) (0.312325, 102761615.001312) (0.312791, 102761615.001312) (0.313258, 102761615.001312) (0.313724, 102761615.001312) (0.314190, 102761615.001312) (0.314656, 102761615.001312) (0.315122, 102761615.001312) (0.315588, 102761615.001312) (0.316054, 102761615.001312) (0.316521, 95337225.583389) (0.316987, 95337225.583389) (0.317453, 95337225.583389) (0.317919, 95337225.583389) (0.318385, 95337225.583389) (0.318851, 95337225.583389) (0.319318, 95337225.583389) (0.319784, 95337225.583389) (0.320250, 95337225.583389) (0.320716, 84974122.041824) (0.321182, 81161135.947006) (0.321648, 81161135.947006) (0.322114, 81161135.947006) (0.322581, 81161135.947006) (0.323047, 81161135.947006) (0.323513, 81161135.947006) (0.323979, 81161135.947006) (0.324445, 81161135.947006) (0.324911, 81161135.947006) (0.325378, 81161135.947006) (0.325844, 81161135.947006) (0.326310, 78423477.715439) (0.326776, 78423477.715439) (0.327242, 78423477.715439) (0.327708, 78423477.715439) (0.328175, 78423477.715439) (0.328641, 78423477.715439) (0.329107, 78423477.715439) (0.329573, 78423477.715439) (0.330039, 78423477.715439) (0.330505, 78423477.715439) (0.330971, 78423477.715439) (0.331438, 78423477.715439) (0.331904, 78423477.715439) (0.332370, 63373642.987518) (0.332836, 63373642.987518) (0.333302, 63373642.987518) (0.333768, 63373642.987518) (0.334235, 63373642.987518) (0.334701, 63373642.987518) (0.335167, 63373642.987518) (0.335633, 63373642.987518) (0.336099, 63373642.987518) (0.336565, 63373642.987518) (0.337032, 60630126.741959) (0.337498, 56822998.661133) (0.337964, 56822998.661133) (0.338430, 56822998.661133) (0.338896, 56822998.661133) (0.339362, 56822998.661133) (0.339828, 56822998.661133) (0.340295, 56822998.661133) (0.340761, 56822998.661133) (0.341227, 56822998.661133) (0.341693, 56822998.661133) (0.342159, 56822998.661133) (0.342625, 56822998.661133) (0.343092, 56822998.661133) (0.343558, 56822998.661133) (0.344024, 56822998.661133) (0.344490, 56822998.661133) (0.344956, 56822998.661133) (0.345422, 56822998.661133) (0.345888, 56822998.661133) (0.346355, 56822998.661133) (0.346821, 56822998.661133) (0.347287, 56822998.661133) (0.347753, 56822998.661133) (0.348219, 42842633.782471) (0.348685, 39035505.701645) (0.349152, 39035505.701645) (0.349618, 39035505.701645) (0.350084, 39035505.701645) (0.350550, 39035505.701645) (0.351016, 39035505.701645) (0.351482, 39035505.701645) (0.351949, 39035505.701645) (0.352415, 39035505.701645) (0.352881, 39035505.701645) (0.353347, 36291989.456070) (0.353813, 36291989.456070) (0.354279, 36291989.456070) (0.354745, 36291989.456070) (0.355212, 36291989.456070) (0.355678, 36291989.456070) (0.356144, 36291989.456070) (0.356610, 36291989.456070) (0.357076, 36291989.456070) (0.357542, 36291989.456070) (0.358009, 36291989.456070) (0.358475, 36291989.456070) (0.358941, 36291989.456070) (0.359407, 36291989.456070) (0.359873, 36291989.456070) (0.360339, 34610578.718323) (0.360806, 34610578.718323) (0.361272, 34610578.718323) (0.361738, 34610578.718323) (0.362204, 34610578.718323) (0.362670, 34610578.718323) (0.363136, 34610578.718323) (0.363602, 34610578.718323) (0.364069, 34610578.718323) (0.364535, 18504496.496582) (0.365001, 18504496.496582) (0.365467, 18504496.496582) (0.365933, 18504496.496582) (0.366399, 18504496.496582) (0.366866, 18504496.496582) (0.367332, 18504496.496582) (0.367798, 18504496.496582) (0.368264, 18504496.496582) (0.368730, 18504496.496582) (0.369196, 18504496.496582) (0.369662, 18504496.496582) (0.370129, 18504496.496582) (0.370595, 18504496.496582) (0.371061, 18504496.496582) (0.371527, 18504496.496582) (0.371993, 18504496.496582) (0.372459, 18504496.496582) (0.372926, 18504496.496582) (0.373392, 18504496.496582) (0.373858, 18504496.496582) (0.374324, 18504496.496582) (0.374790, 18504496.496582) (0.375256, 18484223.225281) (0.375723, 18403352.199020) (0.376189, 14079569.513260) (0.376655, 14079569.513260) (0.377121, 14079569.513260) (0.377587, 14079569.513260) (0.378053, 14079569.513260) (0.378519, 14079569.513260) (0.378986, 14079569.513260) (0.379452, 14079569.513260) (0.379918, 14079569.513260) (0.380384, 14079569.513260) (0.380850, 14079569.513260) (0.381316, 13157560.851776) (0.381783, 13157560.851776) (0.382249, 13157560.851776) (0.382715, 13157560.851776) (0.383181, 13157560.851776) (0.383647, 13157560.851776) (0.384113, 13157560.851776) (0.384580, 13157560.851776) (0.385046, 13157560.851776) (0.385512, 13157560.851776) (0.385978, 13157560.851776) (0.386444, 13157560.851776) (0.386910, 13157560.851776) (0.387376, 13157560.851776) (0.387843, 13157560.851776) (0.388309, 13157560.851776) (0.388775, 11671241.899536) (0.389241, 11671241.899536) (0.389707, 11671241.899536) (0.390173, 11671241.899536) (0.390640, 11671241.899536) (0.391106, 11671241.899536) (0.391572, 11671241.899536) (0.392038, 11671241.899536) (0.392504, 11671241.899536) (0.392970, 8732633.868439) (0.393437, 8732633.868439) (0.393903, 8732633.868439) (0.394369, 8732633.868439) (0.394835, 8732633.868439) (0.395301, 8732633.868439) (0.395767, 8732633.868439) (0.396233, 8732633.868439) (0.396700, 8732633.868439) (0.397166, 8732633.868439) (0.397632, 8732633.868439) (0.398098, 8732633.868439) (0.398564, 8732633.868439) (0.399030, 8732633.868439) (0.399497, 8732633.868439) (0.399963, 8732633.868439) (0.400429, 8732633.868439) (0.400895, 8732633.868439) (0.401361, 8732633.868439) (0.401827, 8732633.868439) (0.402294, 8732633.868439) (0.402760, 8732633.868439) (0.403226, 8732633.868439) (0.403692, 8712360.597137) (0.404158, 8631489.570877) (0.404624, 8631489.570877) (0.405090, 6324306.254715) (0.405557, 6324306.254715) (0.406023, 6324306.254715) (0.406489, 6324306.254715) (0.406955, 6324306.254715) (0.407421, 6324306.254715) (0.407887, 6324306.254715) (0.408354, 6324306.254715) (0.408820, 6324306.254715) (0.409286, 6324306.254715) (0.409752, 6324306.254715) (0.410218, 6324306.254715) (0.410684, 6324306.254715) (0.411150, 6324306.254715) (0.411617, 6324306.254715) (0.412083, 6324306.254715) (0.412549, 6324306.254715) (0.413015, 6324306.254715) (0.413481, 6324306.254715) (0.413947, 6324306.254715) (0.414414, 6324306.254715) (0.414880, 6324306.254715) (0.415346, 6324306.254715) (0.415812, 6324306.254715) (0.416278, 6304032.983414) (0.416744, 6223161.957153) (0.417211, 6223161.957153) (0.417677, 6223161.957153) (0.418143, 4658437.810547) (0.418609, 4658437.810547) (0.419075, 4658437.810547) (0.419541, 4658437.810547) (0.420007, 4658437.810547) (0.420474, 4658437.810547) (0.420940, 4658437.810547) (0.421406, 4658437.810547) (0.421872, 4658437.810547) (0.422338, 4644119.629990) (0.422804, 4644119.629990) (0.423271, 4644119.629990) (0.423737, 4644119.629990) (0.424203, 4644119.629990) (0.424669, 4644119.629990) (0.425135, 4644119.629990) (0.425601, 4644119.629990) (0.426068, 4644119.629990) (0.426534, 4644119.629990) (0.427000, 4644119.629990) (0.427466, 4644119.629990) (0.427932, 4644119.629990) (0.428398, 4644119.629990) (0.428864, 4644119.629990) (0.429331, 4638164.539246) (0.429797, 4557293.512985) (0.430263, 4557293.512985) (0.430729, 4557293.512985) (0.431195, 4557293.512985) (0.431661, 3984957.520935) (0.432128, 3984957.520935) (0.432594, 3984957.520935) (0.433060, 3984957.520935) (0.433526, 3984957.520935) (0.433992, 3984957.520935) (0.434458, 3984957.520935) (0.434924, 3984957.520935) (0.435391, 2978251.185822) (0.435857, 2978251.185822) (0.436323, 2978251.185822) (0.436789, 2978251.185822) (0.437255, 2978251.185822) (0.437721, 2978251.185822) (0.438188, 2978251.185822) (0.438654, 2978251.185822) (0.439120, 2978251.185822) (0.439586, 2978251.185822) (0.440052, 2978251.185822) (0.440518, 2978251.185822) (0.440985, 2978251.185822) (0.441451, 2978251.185822) (0.441917, 2978251.185822) (0.442383, 2978251.185822) (0.442849, 2978251.185822) (0.443315, 2978251.185822) (0.443781, 2978251.185822) (0.444248, 2978251.185822) (0.444714, 2978251.185822) (0.445180, 2978251.185822) (0.445646, 2978251.185822) (0.446112, 2957977.914520) (0.446578, 2877106.888260) (0.447045, 2877106.888260) (0.447511, 2877106.888260) (0.447977, 2877106.888260) (0.448443, 2877106.888260) (0.448909, 2304770.896210) (0.449375, 2304770.896210) (0.449841, 2304770.896210) (0.450308, 2304770.896210) (0.450774, 2304770.896210) (0.451240, 2304770.896210) (0.451706, 2304770.896210) (0.452172, 2304770.896210) (0.452638, 2304770.896210) (0.453105, 2304770.896210) (0.453571, 2304770.896210) (0.454037, 2304770.896210) (0.454503, 2304770.896210) (0.454969, 2304770.896210) (0.455435, 2304770.896210) (0.455902, 2304770.896210) (0.456368, 2304770.896210) (0.456834, 2304770.896210) (0.457300, 2304770.896210) (0.457766, 2304770.896210) (0.458232, 2304770.896210) (0.458698, 2304770.896210) (0.459165, 2304770.896210) (0.459631, 2284497.624908) (0.460097, 2203626.598648) (0.460563, 2203626.598648) (0.461029, 2203626.598648) (0.461495, 2203626.598648) (0.461962, 2203626.598648) (0.462428, 1836960.480392) (0.462894, 1836960.480392) (0.463360, 1836960.480392) (0.463826, 1836960.480392) (0.464292, 1836960.480392) (0.464759, 1836960.480392) (0.465225, 1836960.480392) (0.465691, 1836510.800873) (0.466157, 1836510.800873) (0.466623, 1836510.800873) (0.467089, 1836510.800873) (0.467555, 1836510.800873) (0.468022, 1836510.800873) (0.468488, 1836510.800873) (0.468954, 1836510.800873) (0.469420, 1836510.800873) (0.469886, 1836510.800873) (0.470352, 1836510.800873) (0.470819, 1836510.800873) (0.471285, 1836510.800873) (0.471751, 1836510.800873) (0.472217, 1836510.800873) (0.472683, 1836510.800873) (0.473149, 1836510.800873) (0.473616, 1816687.209091) (0.474082, 1735816.182831) (0.474548, 1735816.182831) (0.475014, 1735816.182831) (0.475480, 1735816.182831) (0.475946, 1735816.182831) (0.476412, 1735816.182831) (0.476879, 1396898.712936) (0.477345, 1396898.712936) (0.477811, 1396898.712936) (0.478277, 1396898.712936) (0.478743, 1396898.712936) (0.479209, 1396898.712936) (0.479676, 1368700.385040) (0.480142, 1368700.385040) (0.480608, 1368700.385040) (0.481074, 1368700.385040) (0.481540, 1368700.385040) (0.482006, 1368700.385040) (0.482473, 1368700.385040) (0.482939, 1368700.385040) (0.483405, 1368700.385040) (0.483871, 1368700.385040) (0.484337, 1368700.385040) (0.484803, 1368700.385040) (0.485269, 1368700.385040) (0.485736, 1368700.385040) (0.486202, 1368700.385040) (0.486668, 1368700.385040) (0.487134, 1368700.385040) (0.487600, 1368700.385040) (0.488066, 1295754.415375) (0.488533, 1295754.415375) (0.488999, 1295754.415375) (0.489465, 1295754.415375) (0.489931, 1295754.415375) (0.490397, 1295754.415375) (0.490863, 1267556.087479) (0.491329, 1267556.087479) (0.491796, 1194614.622269) (0.492262, 1194614.622269) (0.492728, 1194614.622269) (0.493194, 1194614.622269) (0.493660, 928638.617584) (0.494126, 928638.617584) (0.494593, 928638.617584) (0.495059, 928638.617584) (0.495525, 928638.617584) (0.495991, 928638.617584) (0.496457, 928638.617584) (0.496923, 928638.617584) (0.497390, 928638.617584) (0.497856, 928638.617584) (0.498322, 928638.617584) (0.498788, 928638.617584) (0.499254, 928638.617584) (0.499720, 928638.617584) (0.500186, 928638.617584) (0.500653, 928638.617584) (0.501119, 928638.617584) (0.501585, 928638.617584) (0.502051, 928638.617584) (0.502517, 928638.617584) (0.502983, 928638.617584) (0.503450, 928638.617584) (0.503916, 928638.617584) (0.504382, 908365.346283) (0.504848, 827494.320023) (0.505314, 827494.320023) (0.505780, 827494.320023) (0.506247, 827494.320023) (0.506713, 827494.320023) (0.507179, 827494.320023) (0.507645, 827494.320023) (0.508111, 827494.320023) (0.508577, 726354.526917) (0.509043, 726354.526917) (0.509510, 726354.526917) (0.509976, 726354.526917) (0.510442, 726354.526917) (0.510908, 726354.526917) (0.511374, 726354.526917) (0.511840, 726354.526917) (0.512307, 726354.526917) (0.512773, 726354.526917) (0.513239, 726354.526917) (0.513705, 726354.526917) (0.514171, 726354.526917) (0.514637, 726354.526917) (0.515103, 726354.526917) (0.515570, 726354.526917) (0.516036, 726354.526917) (0.516502, 726354.526917) (0.516968, 726354.526917) (0.517434, 726354.526917) (0.517900, 726354.526917) (0.518367, 726354.526917) (0.518833, 726354.526917) (0.519299, 706081.255615) (0.519765, 625210.229355) (0.520231, 625210.229355) (0.520697, 625210.229355) (0.521164, 625210.229355) (0.521630, 625210.229355) (0.522096, 625210.229355) (0.522562, 625210.229355) (0.523028, 625210.229355) (0.523494, 597975.381760) (0.523960, 597975.381760) (0.524427, 597975.381760) (0.524893, 597975.381760) (0.525359, 597975.381760) (0.525825, 597975.381760) (0.526291, 549133.335327) (0.526757, 549133.335327) (0.527224, 549133.335327) (0.527690, 549133.335327) (0.528156, 549133.335327) (0.528622, 549133.335327) (0.529088, 549133.335327) (0.529554, 549133.335327) (0.530021, 549133.335327) (0.530487, 549133.335327) (0.530953, 549133.335327) (0.531419, 539247.913651) (0.531885, 539247.913651) (0.532351, 539247.913651) (0.532817, 539247.913651) (0.533284, 539247.913651) (0.533750, 539247.913651) (0.534216, 539247.913651) (0.534682, 539247.913651) (0.535148, 496831.084198) (0.535614, 496831.084198) (0.536081, 496831.084198) (0.536547, 496831.084198) (0.537013, 496831.084198) (0.537479, 447989.037766) (0.537945, 447989.037766) (0.538411, 447989.037766) (0.538877, 447989.037766) (0.539344, 447989.037766) (0.539810, 447989.037766) (0.540276, 447989.037766) (0.540742, 447989.037766) (0.541208, 420754.190186) (0.541674, 420754.190186) (0.542141, 420754.190186) (0.542607, 420754.190186) (0.543073, 420754.190186) (0.543539, 420754.190186) (0.544005, 420754.190186) (0.544471, 420754.190186) (0.544938, 420754.190186) (0.545404, 420754.190186) (0.545870, 420754.190186) (0.546336, 420754.190186) (0.546802, 410868.768509) (0.547268, 410868.768509) (0.547734, 410868.768509) (0.548201, 410868.768509) (0.548667, 410868.768509) (0.549133, 362026.722076) (0.549599, 362026.722076) (0.550065, 362026.722076) (0.550531, 362026.722076) (0.550998, 362026.722076) (0.551464, 362026.722076) (0.551930, 362026.722076) (0.552396, 319609.892624) (0.552862, 319609.892624) (0.553328, 319609.892624) (0.553795, 319609.892624) (0.554261, 319609.892624) (0.554727, 319609.892624) (0.555193, 319609.892624) (0.555659, 319609.892624) (0.556125, 319609.892624) (0.556591, 319609.892624) (0.557058, 319609.892624) (0.557524, 319609.892624) (0.557990, 319609.892624) (0.558456, 319609.892624) (0.558922, 319609.892624) (0.559388, 319609.892624) (0.559855, 319609.892624) (0.560321, 319609.892624) (0.560787, 319609.892624) (0.561253, 319609.892624) (0.561719, 319609.892624) (0.562185, 319609.892624) (0.562652, 319609.892624) (0.563118, 319609.892624) (0.563584, 299336.621323) (0.564050, 299336.621323) (0.564516, 233647.576920) (0.564982, 233647.576920) (0.565448, 233647.576920) (0.565915, 233647.576920) (0.566381, 233647.576920) (0.566847, 233647.576920) (0.567313, 233647.576920) (0.567779, 233647.576920) (0.568245, 233647.576920) (0.568712, 233647.576920) (0.569178, 233647.576920) (0.569644, 233647.576920) (0.570110, 233647.576920) (0.570576, 233647.576920) (0.571042, 233647.576920) (0.571508, 233647.576920) (0.571975, 233647.576920) (0.572441, 233647.576920) (0.572907, 233647.576920) (0.573373, 233647.576920) (0.573839, 233647.576920) (0.574305, 233647.576920) (0.574772, 233647.576920) (0.575238, 213374.305618) (0.575704, 213374.305618) (0.576170, 213374.305618) (0.576636, 213374.305618) (0.577102, 213374.305618) (0.577569, 213374.305618) (0.578035, 213374.305618) (0.578501, 213374.305618) (0.578967, 213374.305618) (0.579433, 213374.305618) (0.579899, 188753.845261) (0.580365, 188753.845261) (0.580832, 188753.845261) (0.581298, 188753.845261) (0.581764, 188753.845261) (0.582230, 188753.845261) (0.582696, 188753.845261) (0.583162, 188753.845261) (0.583629, 188753.845261) (0.584095, 188753.845261) (0.584561, 188753.845261) (0.585027, 188753.845261) (0.585493, 188753.845261) (0.585959, 188753.845261) (0.586425, 188753.845261) (0.586892, 188753.845261) (0.587358, 188753.845261) (0.587824, 188753.845261) (0.588290, 188753.845261) (0.588756, 188753.845261) (0.589222, 188753.845261) (0.589689, 188753.845261) (0.590155, 188753.845261) (0.590621, 168480.573959) (0.591087, 168480.573959) (0.591553, 168480.573959) (0.592019, 168480.573959) (0.592486, 168480.573959) (0.592952, 168480.573959) (0.593418, 168480.573959) (0.593884, 168480.573959) (0.594350, 168480.573959) (0.594816, 168480.573959) (0.595282, 168480.573959) (0.595749, 162907.130997) (0.596215, 162907.130997) (0.596681, 162907.130997) (0.597147, 148998.679626) (0.597613, 148998.679626) (0.598079, 148998.679626) (0.598546, 148998.679626) (0.599012, 148998.679626) (0.599478, 148998.679626) (0.599944, 148998.679626) (0.600410, 148998.679626) (0.600876, 148998.679626) (0.601343, 148998.679626) (0.601809, 148998.679626) (0.602275, 148998.679626) (0.602741, 148998.679626) (0.603207, 148998.679626) (0.603673, 148998.679626) (0.604139, 148998.679626) (0.604606, 148998.679626) (0.605072, 148998.679626) (0.605538, 148998.679626) (0.606004, 148998.679626) (0.606470, 142633.859695) (0.606936, 142633.859695) (0.607403, 142633.859695) (0.607869, 142633.859695) (0.608335, 128725.408325) (0.608801, 128725.408325) (0.609267, 128725.408325) (0.609733, 128725.408325) (0.610200, 128725.408325) (0.610666, 128725.408325) (0.611132, 128725.408325) (0.611598, 128725.408325) (0.612064, 128725.408325) (0.612530, 128725.408325) (0.612996, 128725.408325) (0.613463, 123151.965363) (0.613929, 123151.965363) (0.614395, 123151.965363) (0.614861, 123151.965363) (0.615327, 113299.269058) (0.615793, 113299.269058) (0.616260, 113299.269058) (0.616726, 113299.269058) (0.617192, 113299.269058) (0.617658, 113299.269058) (0.618124, 113299.269058) (0.618590, 113299.269058) (0.619057, 113299.269058) (0.619523, 113299.269058) (0.619989, 113299.269058) (0.620455, 110378.976471) (0.620921, 110378.976471) (0.621387, 110378.976471) (0.621853, 110378.976471) (0.622320, 110378.976471) (0.622786, 110378.976471) (0.623252, 110378.976471) (0.623718, 110378.976471) (0.624184, 102878.694061) (0.624650, 102878.694061) (0.625117, 102878.694061) (0.625583, 102878.694061) (0.626049, 102878.694061) (0.626515, 93025.997757) (0.626981, 93025.997757) (0.627447, 93025.997757) (0.627913, 93025.997757) (0.628380, 93025.997757) (0.628846, 93025.997757) (0.629312, 93025.997757) (0.629778, 93025.997757) (0.630244, 93025.997757) (0.630710, 93025.997757) (0.631177, 87452.554794) (0.631643, 87452.554794) (0.632109, 87452.554794) (0.632575, 87452.554794) (0.633041, 87452.554794) (0.633507, 87452.554794) (0.633974, 87452.554794) (0.634440, 87452.554794) (0.634906, 87452.554794) (0.635372, 87452.554794) (0.635838, 87452.554794) (0.636304, 84532.262207) (0.636770, 84532.262207) (0.637237, 84532.262207) (0.637703, 84532.262207) (0.638169, 84532.262207) (0.638635, 74679.565903) (0.639101, 74679.565903) (0.639567, 74679.565903) (0.640034, 74679.565903) (0.640500, 74679.565903) (0.640966, 74679.565903) (0.641432, 74679.565903) (0.641898, 74679.565903) (0.642364, 67179.283493) (0.642830, 67179.283493) (0.643297, 67179.283493) (0.643763, 67179.283493) (0.644229, 67179.283493) (0.644695, 67179.283493) (0.645161, 67179.283493) (0.645627, 67179.283493) (0.646094, 67179.283493) (0.646560, 67179.283493) (0.647026, 67179.283493) (0.647492, 67179.283493) (0.647958, 67179.283493) (0.648424, 67179.283493) (0.648891, 67179.283493) (0.649357, 67179.283493) (0.649823, 67179.283493) (0.650289, 67179.283493) (0.650755, 67179.283493) (0.651221, 65835.181747) (0.651688, 65835.181747) (0.652154, 65835.181747) (0.652620, 65835.181747) (0.653086, 65835.181747) (0.653552, 65835.181747) (0.654018, 65835.181747) (0.654484, 48832.851639) (0.654951, 48832.851639) (0.655417, 48832.851639) (0.655883, 48832.851639) (0.656349, 48832.851639) (0.656815, 48832.851639) (0.657281, 48832.851639) (0.657748, 48832.851639) (0.658214, 48832.851639) (0.658680, 48832.851639) (0.659146, 48832.851639) (0.659612, 48832.851639) (0.660078, 48832.851639) (0.660544, 48832.851639) (0.661011, 48832.851639) (0.661477, 48832.851639) (0.661943, 48832.851639) (0.662409, 48832.851639) (0.662875, 48832.851639) (0.663341, 48832.851639) (0.663808, 48832.851639) (0.664274, 48832.851639) (0.664740, 48832.851639) (0.665206, 48832.851639) (0.665672, 48832.851639) (0.666138, 48832.851639) (0.666605, 48832.851639) (0.667071, 39988.467484) (0.667537, 39988.467484) (0.668003, 39988.467484) (0.668469, 39988.467484) (0.668935, 39988.467484) (0.669401, 39988.467484) (0.669868, 39988.467484) (0.670334, 39988.467484) (0.670800, 39988.467484) (0.671266, 39988.467484) (0.671732, 39988.467484) (0.672198, 39988.467484) (0.672665, 39988.467484) (0.673131, 39905.139282) (0.673597, 39905.139282) (0.674063, 39905.139282) (0.674529, 39905.139282) (0.674995, 39905.139282) (0.675461, 39905.139282) (0.675928, 39905.139282) (0.676394, 39905.139282) (0.676860, 39905.139282) (0.677326, 39905.139282) (0.677792, 39905.139282) (0.678258, 39905.139282) (0.678725, 39905.139282) (0.679191, 39905.139282) (0.679657, 39905.139282) (0.680123, 39905.139282) (0.680589, 35231.503708) (0.681055, 35231.503708) (0.681522, 35231.503708) (0.681988, 35231.503708) (0.682454, 35231.503708) (0.682920, 35231.503708) (0.683386, 35231.503708) (0.683852, 33911.111923) (0.684318, 33911.111923) (0.684785, 33911.111923) (0.685251, 32589.606430) (0.685717, 31060.755142) (0.686183, 31060.755142) (0.686649, 31060.755142) (0.687115, 31060.755142) (0.687582, 31060.755142) (0.688048, 31060.755142) (0.688514, 31060.755142) (0.688980, 31060.755142) (0.689446, 31060.755142) (0.689912, 31060.755142) (0.690379, 31060.755142) (0.690845, 31060.755142) (0.691311, 31060.755142) (0.691777, 31060.755142) (0.692243, 31060.755142) (0.692709, 31060.755142) (0.693175, 31060.755142) (0.693642, 31060.755142) (0.694108, 31060.755142) (0.694574, 31060.755142) (0.695040, 31060.755142) (0.695506, 31060.755142) (0.695972, 31060.755142) (0.696439, 31060.755142) (0.696905, 31060.755142) (0.697371, 29154.148148) (0.697837, 29154.148148) (0.698303, 27832.642639) (0.698769, 27832.642639) (0.699235, 26303.791367) (0.699702, 26303.791367) (0.700168, 26303.791367) (0.700634, 26303.791367) (0.701100, 26303.791367) (0.701566, 26303.791367) (0.702032, 26303.791367) (0.702499, 24983.399582) (0.702965, 24983.399582) (0.703431, 24983.399582) (0.703897, 23661.894089) (0.704363, 23661.894089) (0.704829, 23661.894089) (0.705296, 23661.894089) (0.705762, 23661.894089) (0.706228, 23661.894089) (0.706694, 23661.894089) (0.707160, 23661.894089) (0.707626, 23661.894089) (0.708093, 23661.894089) (0.708559, 23661.894089) (0.709025, 23661.894089) (0.709491, 23661.894089) (0.709957, 23661.894089) (0.710423, 23661.894089) (0.710889, 23661.894089) (0.711356, 23661.894089) (0.711822, 23661.894089) (0.712288, 23661.894089) (0.712754, 22874.929459) (0.713220, 22874.929459) (0.713686, 22874.929459) (0.714153, 22874.929459) (0.714619, 22874.929459) (0.715085, 21755.287094) (0.715551, 21755.287094) (0.716017, 20226.435806) (0.716483, 20226.435806) (0.716949, 18904.930298) (0.717416, 18904.930298) (0.717882, 18904.930298) (0.718348, 18904.930298) (0.718814, 18904.930298) (0.719280, 18904.930298) (0.719746, 18904.930298) (0.720213, 18904.930298) (0.720679, 17584.538528) (0.721145, 17584.538528) (0.721611, 17584.538528) (0.722077, 17584.538528) (0.722543, 17584.538528) (0.723010, 17584.538528) (0.723476, 17584.538528) (0.723942, 17584.538528) (0.724408, 17584.538528) (0.724874, 17584.538528) (0.725340, 17584.538528) (0.725806, 17584.538528) (0.726273, 17584.538528) (0.726739, 17584.538528) (0.727205, 17584.538528) (0.727671, 17584.538528) (0.728137, 17584.538528) (0.728603, 17584.538528) (0.729070, 17584.538528) (0.729536, 16797.573914) (0.730002, 16797.573914) (0.730468, 15476.068405) (0.730934, 15476.068405) (0.731400, 15476.068405) (0.731866, 15476.068405) (0.732333, 15476.068405) (0.732799, 15476.068405) (0.733265, 15476.068405) (0.733731, 12827.574753) (0.734197, 12827.574753) (0.734663, 12827.574753) (0.735130, 12827.574753) (0.735596, 12827.574753) (0.736062, 12827.574753) (0.736528, 12827.574753) (0.736994, 12827.574753) (0.737460, 12827.574753) (0.737927, 12827.574753) (0.738393, 12827.574753) (0.738859, 12827.574753) (0.739325, 12827.574753) (0.739791, 12827.574753) (0.740257, 12827.574753) (0.740723, 12827.574753) (0.741190, 12827.574753) (0.741656, 12827.574753) (0.742122, 12827.574753) (0.742588, 12827.574753) (0.743054, 12827.574753) (0.743520, 12827.574753) (0.743987, 12827.574753) (0.744453, 12827.574753) (0.744919, 12226.221725) (0.745385, 12226.221725) (0.745851, 12226.221725) (0.746317, 12226.221725) (0.746783, 12226.221725) (0.747250, 9398.712860) (0.747716, 9398.712860) (0.748182, 9398.712860) (0.748648, 9398.712860) (0.749114, 9398.712860) (0.749580, 9398.712860) (0.750047, 9398.712860) (0.750513, 9398.712860) (0.750979, 9398.712860) (0.751445, 9398.712860) (0.751911, 9398.712860) (0.752377, 9398.712860) (0.752844, 9398.712860) (0.753310, 9398.712860) (0.753776, 9398.712860) (0.754242, 9398.712860) (0.754708, 9398.712860) (0.755174, 9398.712860) (0.755641, 9398.712860) (0.756107, 9398.712860) (0.756573, 9398.712860) (0.757039, 9398.712860) (0.757505, 9398.712860) (0.757971, 9398.712860) (0.758437, 9398.712860) (0.758904, 9398.712860) (0.759370, 9114.179184) (0.759836, 9114.179184) (0.760302, 9114.179184) (0.760768, 9114.179184) (0.761234, 9114.179184) (0.761701, 6148.866165) (0.762167, 6148.866165) (0.762633, 6148.866165) (0.763099, 6148.866165) (0.763565, 6148.866165) (0.764031, 6148.866165) (0.764497, 6148.866165) (0.764964, 6148.866165) (0.765430, 6148.866165) (0.765896, 6148.866165) (0.766362, 6148.866165) (0.766828, 6148.866165) (0.767294, 6148.866165) (0.767761, 6148.866165) (0.768227, 6148.866165) (0.768693, 6148.866165) (0.769159, 6148.866165) (0.769625, 6148.866165) (0.770091, 6148.866165) (0.770558, 6148.866165) (0.771024, 6148.866165) (0.771490, 6148.866165) (0.771956, 6148.866165) (0.772422, 6148.866165) (0.772888, 6148.866165) (0.773354, 6148.866165) (0.773821, 6148.866165) (0.774287, 6148.866165) (0.774753, 6148.866165) (0.775219, 6148.866165) (0.775685, 6148.866165) (0.776151, 3036.823624) (0.776618, 3036.823624) (0.777084, 3036.823624) (0.777550, 3036.823624) (0.778016, 3036.823624) (0.778482, 3036.823624) (0.778948, 3036.823624) (0.779415, 3036.823624) (0.779881, 3036.823624) (0.780347, 3036.823624) (0.780813, 3036.823624) (0.781279, 3036.823624) (0.781745, 3036.823624) (0.782211, 3036.823624) (0.782678, 3036.823624) (0.783144, 3036.823624) (0.783610, 3036.823624) (0.784076, 3036.823624) (0.784542, 3036.823624) (0.785008, 3036.823624) (0.785475, 3036.823624) (0.785941, 3036.823624) (0.786407, 3036.823624) (0.786873, 3036.823624) (0.787339, 3036.823624) (0.787805, 3036.823624) (0.788271, 3036.823624) (0.788738, 3036.823624) (0.789204, 3036.823624) (0.789670, 3036.823624) (0.790136, 3036.823624) (0.790602, 3036.823624) (0.791068, 3036.823624) (0.791535, 2629.381851) (0.792001, 2629.381851) (0.792467, 2629.381851) (0.792933, 2629.381851) (0.793399, 2629.381851) (0.793865, 2629.381851) (0.794332, 2629.381851) (0.794798, 1167.948746) (0.795264, 1167.948746) (0.795730, 1167.948746) (0.796196, 1167.948746) (0.796662, 1167.948746) (0.797128, 1167.948746) (0.797595, 1167.948746) (0.798061, 1167.948746) (0.798527, 1167.948746) (0.798993, 1167.948746) (0.799459, 1167.948746) (0.799925, 1167.948746) (0.800392, 1167.948746) (0.800858, 1167.948746) (0.801324, 1167.948746) (0.801790, 1167.948746) (0.802256, 1167.948746) (0.802722, 1167.948746) (0.803189, 1167.948746) (0.803655, 1167.948746) (0.804121, 1167.948746) (0.804587, 1167.948746) (0.805053, 1167.948746) (0.805519, 1167.948746) (0.805985, 1167.948746) (0.806452, 1167.948746) (0.806918, 1167.948746) (0.807384, 1167.948746) (0.807850, 1167.948746) (0.808316, 1167.948746) (0.808782, 1167.948746) (0.809249, 1167.948746) (0.809715, 760.506973) (0.810181, 760.506973) (0.810647, 760.506973) (0.811113, 760.506973) (0.811579, 760.506973) (0.812046, 760.506973) (0.812512, 760.506973) (0.812978, 760.506973) (0.813444, 760.506973) (0.813910, 760.506973) (0.814376, 760.506973) (0.814842, 760.506973) (0.815309, 760.506973) (0.815775, 760.506973) (0.816241, 760.506973) (0.816707, 760.506973) (0.817173, 760.506973) (0.817639, 760.506973) (0.818106, 760.506973) (0.818572, 760.506973) (0.819038, 760.506973) (0.819504, 760.506973) (0.819970, 760.506973) (0.820436, 760.506973) (0.820902, 760.506973) (0.821369, 760.506973) (0.821835, 760.506973) (0.822301, 760.506973) (0.822767, 760.506973) (0.823233, 760.506973) (0.823699, 760.506973) (0.824166, 760.506973) (0.824632, 760.506973) (0.825098, 760.506973) (0.825564, 596.027191) (0.826030, 556.074524) (0.826496, 556.074524) (0.826963, 428.637299) (0.827429, 428.637299) (0.827895, 428.637299) (0.828361, 428.637299) (0.828827, 428.637299) (0.829293, 428.637299) (0.829759, 428.637299) (0.830226, 428.637299) (0.830692, 428.637299) (0.831158, 428.637299) (0.831624, 428.637299) (0.832090, 428.637299) (0.832556, 428.637299) (0.833023, 428.637299) (0.833489, 428.637299) (0.833955, 428.637299) (0.834421, 428.637299) (0.834887, 428.637299) (0.835353, 428.637299) (0.835819, 428.637299) (0.836286, 428.637299) (0.836752, 428.637299) (0.837218, 428.637299) (0.837684, 428.637299) (0.838150, 428.637299) (0.838616, 428.637299) (0.839083, 428.637299) (0.839549, 428.637299) (0.840015, 428.637299) (0.840481, 428.637299) (0.840947, 428.637299) (0.841413, 428.637299) (0.841880, 391.594742) (0.842346, 391.594742) (0.842812, 224.204849) (0.843278, 224.204849) (0.843744, 224.204849) (0.844210, 224.204849) (0.844676, 224.204849) (0.845143, 224.204849) (0.845609, 224.204849) (0.846075, 224.204849) (0.846541, 224.204849) (0.847007, 224.204849) (0.847473, 224.204849) (0.847940, 224.204849) (0.848406, 224.204849) (0.848872, 224.204849) (0.849338, 224.204849) (0.849804, 224.204849) (0.850270, 224.204849) (0.850736, 224.204849) (0.851203, 224.204849) (0.851669, 224.204849) (0.852135, 224.204849) (0.852601, 224.204849) (0.853067, 224.204849) (0.853533, 224.204849) (0.854000, 224.204849) (0.854466, 224.204849) (0.854932, 224.204849) (0.855398, 224.204849) (0.855864, 224.204849) (0.856330, 224.204849) (0.856797, 224.204849) (0.857263, 224.204849) (0.857729, 224.204849) (0.858195, 224.204849) (0.858661, 59.725067) (0.859127, 59.725067) (0.859594, 59.725067) (0.860060, 59.725067) (0.860526, 59.725067) (0.860992, 59.725067) (0.861458, 59.725067) (0.861924, 59.725067) (0.862390, 59.725067) (0.862857, 59.725067) (0.863323, 59.725067) (0.863789, 59.725067) (0.864255, 59.725067) (0.864721, 59.725067) (0.865187, 59.725067) (0.865654, 59.725067) (0.866120, 59.725067) (0.866586, 59.725067) (0.867052, 59.725067) (0.867518, 59.725067) (0.867984, 59.725067) (0.868451, 59.725067) (0.868917, 59.725067) (0.869383, 59.725067) (0.869849, 59.725067) (0.870315, 59.725067) (0.870781, 59.725067) (0.871247, 59.725067) (0.871714, 59.725067) (0.872180, 59.725067) (0.872646, 59.725067) (0.873112, 59.725067) (0.873578, 59.725067) (0.874044, 59.725067) (0.874511, 59.725067) (0.874977, 41.980301) (0.875443, 41.980301) (0.875909, 30.632767) (0.876375, 30.632767) (0.876841, 30.632767) (0.877307, 30.632767) (0.877774, 30.632767) (0.878240, 30.632767) (0.878706, 30.632767) (0.879172, 30.632767) (0.879638, 30.632767) (0.880104, 30.632767) (0.880571, 30.632767) (0.881037, 30.632767) (0.881503, 30.632767) (0.881969, 30.632767) (0.882435, 30.632767) (0.882901, 30.632767) (0.883368, 30.632767) (0.883834, 30.632767) (0.884300, 30.632767) (0.884766, 30.632767) (0.885232, 30.632767) (0.885698, 30.632767) (0.886164, 30.632767) (0.886631, 30.632767) (0.887097, 30.632767) (0.887563, 30.632767) (0.888029, 30.632767) (0.888495, 30.632767) (0.888961, 30.632767) (0.889428, 30.632767) (0.889894, 30.632767) (0.890360, 30.632767) (0.890826, 30.632767) (0.891292, 30.632767) (0.891758, 30.632767) (0.892224, 12.888016) (0.892691, 12.888016) (0.893157, 12.888016) (0.893623, 12.888016) (0.894089, 12.888016) (0.894555, 12.888016) (0.895021, 12.888016) (0.895488, 12.888016) (0.895954, 12.888016) (0.896420, 12.888016) (0.896886, 12.888016) (0.897352, 12.888016) (0.897818, 12.888016) (0.898285, 12.888016) (0.898751, 12.888016) (0.899217, 12.888016) (0.899683, 12.888016) (0.900149, 12.888016) (0.900615, 12.888016) (0.901082, 12.888016) (0.901548, 12.888016) (0.902014, 12.888016) (0.902480, 12.888016) (0.902946, 12.888016) (0.903412, 12.888016) (0.903878, 12.888016) (0.904345, 12.888016) (0.904811, 12.888016) (0.905277, 12.888016) (0.905743, 12.888016) (0.906209, 12.888016) (0.906675, 12.888016) (0.907142, 12.888016) (0.907608, 12.888016) (0.908074, 12.888016) (0.908540, 12.888016) (0.909006, 12.888016) (0.909472, 10.227432) (0.909938, 10.227432) (0.910405, 5.265091) (0.910871, 5.265091) (0.911337, 5.265091) (0.911803, 5.265091) (0.912269, 5.265091) (0.912735, 5.265091) (0.913202, 5.265091) (0.913668, 5.265091) (0.914134, 5.265091) (0.914600, 5.265091) (0.915066, 5.265091) (0.915532, 5.265091) (0.915999, 5.265091) (0.916465, 5.265091) (0.916931, 5.265091) (0.917397, 5.265091) (0.917863, 5.265091) (0.918329, 5.265091) (0.918795, 5.265091) (0.919262, 5.265091) (0.919728, 5.265091) (0.920194, 5.265091) (0.920660, 5.265091) (0.921126, 5.265091) (0.921592, 5.265091) (0.922059, 5.265091) (0.922525, 5.265091) (0.922991, 5.265091) (0.923457, 5.265091) (0.923923, 5.265091) (0.924389, 5.265091) (0.924855, 5.265091) (0.925322, 5.265091) (0.925788, 5.265091) (0.926254, 5.265091) (0.926720, 5.265091) (0.927186, 5.265091) (0.927652, 2.604507) (0.928119, 2.604507) (0.928585, 2.604507) (0.929051, 2.604507) (0.929517, 2.604507) (0.929983, 2.604507) (0.930449, 2.604507) (0.930916, 2.604507) (0.931382, 2.604507) (0.931848, 2.604507) (0.932314, 2.604507) (0.932780, 2.604507) (0.933246, 2.604507) (0.933712, 2.604507) (0.934179, 2.604507) (0.934645, 2.604507) (0.935111, 2.604507) (0.935577, 2.604507) (0.936043, 2.604507) (0.936509, 2.604507) (0.936976, 2.604507) (0.937442, 2.604507) (0.937908, 2.604507) (0.938374, 2.604507) (0.938840, 2.604507) (0.939306, 2.604507) (0.939772, 2.604507) (0.940239, 2.604507) (0.940705, 2.604507) (0.941171, 2.604507) (0.941637, 2.604507) (0.942103, 2.604507) (0.942569, 2.604507) (0.943036, 2.604507) (0.943502, 2.604507) (0.943968, 2.604507) (0.944434, 2.604507) (0.944900, 2.604507) (0.945366, 2.310135) (0.945833, 0.349426) (0.946299, 0.349426) (0.946765, 0.349426) (0.947231, 0.349426) (0.947697, 0.349426) (0.948163, 0.349426) (0.948629, 0.349426) (0.949096, 0.349426) (0.949562, 0.349426) (0.950028, 0.349426) (0.950494, 0.349426) (0.950960, 0.349426) (0.951426, 0.349426) (0.951893, 0.349426) (0.952359, 0.349426) (0.952825, 0.349426) (0.953291, 0.349426) (0.953757, 0.349426) (0.954223, 0.349426) (0.954690, 0.349426) (0.955156, 0.349426) (0.955622, 0.349426) (0.956088, 0.349426) (0.956554, 0.349426) (0.957020, 0.349426) (0.957487, 0.349426) (0.957953, 0.349426) (0.958419, 0.349426) (0.958885, 0.349426) (0.959351, 0.349426) (0.959817, 0.349426) (0.960283, 0.349426) (0.960750, 0.349426) (0.961216, 0.349426) (0.961682, 0.349426) (0.962148, 0.349426) (0.962614, 0.349426) (0.963080, 0.349426) (0.963547, 0.055069) (0.964013, 0.055069) (0.964479, 0.055069) (0.964945, 0.055069) (0.965411, 0.055069) (0.965877, 0.055069) (0.966343, 0.055069) (0.966810, 0.055069) (0.967276, 0.055069) (0.967742, 0.055069) (0.968208, 0.055069) (0.968674, 0.055069) (0.969140, 0.055069) (0.969607, 0.055069) (0.970073, 0.055069) (0.970539, 0.055069) (0.971005, 0.055069) (0.971471, 0.055069) (0.971937, 0.055069) (0.972404, 0.055069) (0.972870, 0.055069) (0.973336, 0.055069) (0.973802, 0.055069) (0.974268, 0.055069) (0.974734, 0.055069) (0.975200, 0.055069) (0.975667, 0.055069) (0.976133, 0.055069) (0.976599, 0.055069) (0.977065, 0.055069) (0.977531, 0.055069) (0.977997, 0.055069) (0.978464, 0.055069) (0.978930, 0.055069) (0.979396, 0.055069) (0.979862, 0.055069) (0.980328, 0.055069) (0.980794, 0.055069) (0.981260, 0.055069) (0.981727, 0.030212) (0.982193, 0.024857) (0.982659, 0.024857) (0.983125, 0.024857) (0.983591, 0.024857) (0.984057, 0.024857) (0.984524, 0.024857) (0.984990, 0.024857) (0.985456, 0.024857) (0.985922, 0.024857) (0.986388, 0.024857) (0.986854, 0.024857) (0.987321, 0.024857) (0.987787, 0.024857) (0.988253, 0.024857) (0.988719, 0.024857) (0.989185, 0.024857) (0.989651, 0.024857) (0.990117, 0.024857) (0.990584, 0.024857) (0.991050, 0.024857) (0.991516, 0.024857) (0.991982, 0.024857) (0.992448, 0.024857) (0.992914, 0.024857) (0.993381, 0.024857) (0.993847, 0.024857) (0.994313, 0.024857) (0.994779, 0.024857) (0.995245, 0.024857) (0.995711, 0.024857) (0.996177, 0.024857) (0.996644, 0.024857) (0.997110, 0.024857) (0.997576, 0.024857) (0.998042, 0.024857) (0.998508, 0.024857) (0.998974, 0.024857) (0.999441, 0.024857) (0.999907, 0.024857)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_fairnessCorCosts.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=1582765515,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001861, 1582765510.798788) (0.003722, 1582765510.798788) (0.005582, 1582765510.798788) (0.007443, 1582765510.798788) (0.009304, 1582765510.798788) (0.011165, 1582765510.798788) (0.013026, 1582765510.798788) (0.014886, 1582765510.798788) (0.016747, 1582765510.798788) (0.018608, 1582765510.798788) (0.020469, 1582765510.798788) (0.022330, 1582765510.798788) (0.024191, 1582765510.798788) (0.026051, 1582765510.798788) (0.027912, 1582765510.798788) (0.029773, 1582765510.798788) (0.031634, 1582765510.798788) (0.033495, 1582765510.798788) (0.035355, 1582765510.798788) (0.037216, 1582765510.798788) (0.039077, 1582765510.798788) (0.040938, 1582765510.798788) (0.042799, 1582765510.798788) (0.044659, 1436497894.878950) (0.046520, 1436497894.878950) (0.048381, 1436497894.878950) (0.050242, 1436497894.878950) (0.052103, 1436497894.878950) (0.053964, 1436497894.878950) (0.055824, 1436497894.878950) (0.057685, 1436497894.878950) (0.059546, 1436497894.878950) (0.061407, 1436497894.878950) (0.063268, 1436497894.878950) (0.065128, 1436497894.878950) (0.066989, 1436497894.878950) (0.068850, 1436497894.878950) (0.070711, 1436497894.878950) (0.072572, 1436497894.878950) (0.074432, 1436497894.878950) (0.076293, 1436497894.878950) (0.078154, 1436497894.878950) (0.080015, 1436497894.878950) (0.081876, 1436497894.878950) (0.083737, 1436497894.878950) (0.085597, 1436497894.878950) (0.087458, 1436497894.878950) (0.089319, 1436497894.878950) (0.091180, 1180883641.165862) (0.093041, 1180883641.165862) (0.094901, 1180883641.165862) (0.096762, 1180883641.165862) (0.098623, 1180883641.165862) (0.100484, 1180883641.165862) (0.102345, 1180883641.165862) (0.104205, 1180883641.165862) (0.106066, 1180883641.165862) (0.107927, 1180883641.165862) (0.109788, 1180883641.165862) (0.111649, 1180883641.165862) (0.113509, 1180883641.165862) (0.115370, 1180883641.165862) (0.117231, 1180883641.165862) (0.119092, 1180883641.165862) (0.120953, 1180883641.165862) (0.122814, 1180883641.165862) (0.124674, 1180883641.165862) (0.126535, 1180883641.165862) (0.128396, 1180883641.165862) (0.130257, 1180883641.165862) (0.132118, 1180883641.165862) (0.133978, 1180883641.165862) (0.135839, 1180883641.165862) (0.137700, 1180883641.165862) (0.139561, 926015184.305680) (0.141422, 926015184.305680) (0.143282, 926015184.305680) (0.145143, 926015184.305680) (0.147004, 926015184.305680) (0.148865, 926015184.305680) (0.150726, 926015184.305680) (0.152587, 926015184.305680) (0.154447, 926015184.305680) (0.156308, 926015184.305680) (0.158169, 926015184.305680) (0.160030, 926015184.305680) (0.161891, 926015184.305680) (0.163751, 926015184.305680) (0.165612, 926015184.305680) (0.167473, 926015184.305680) (0.169334, 926015184.305680) (0.171195, 926015184.305680) (0.173055, 926015184.305680) (0.174916, 926015184.305680) (0.176777, 926015184.305680) (0.178638, 926015184.305680) (0.180499, 926015184.305680) (0.182360, 926015184.305680) (0.184220, 926015184.305680) (0.186081, 926015184.305680) (0.187942, 926015184.305680) (0.189803, 811609814.527761) (0.191664, 811609814.527761) (0.193524, 811609814.527761) (0.195385, 811609814.527761) (0.197246, 811609814.527761) (0.199107, 811609814.527761) (0.200968, 811609814.527761) (0.202828, 811609814.527761) (0.204689, 811609814.527761) (0.206550, 811609814.527761) (0.208411, 811609814.527761) (0.210272, 811609814.527761) (0.212132, 811609814.527761) (0.213993, 811609814.527761) (0.215854, 811609814.527761) (0.217715, 811609814.527761) (0.219576, 811609814.527761) (0.221437, 811609814.527761) (0.223297, 811609814.527761) (0.225158, 811609814.527761) (0.227019, 811609814.527761) (0.228880, 811609814.527761) (0.230741, 811609814.527761) (0.232601, 811609814.527761) (0.234462, 811609814.527761) (0.236323, 811609814.527761) (0.238184, 811609814.527761) (0.240045, 442446423.037187) (0.241905, 442446423.037187) (0.243766, 442446423.037187) (0.245627, 442446423.037187) (0.247488, 442446423.037187) (0.249349, 442446423.037187) (0.251210, 442446423.037187) (0.253070, 442446423.037187) (0.254931, 442446423.037187) (0.256792, 442446423.037187) (0.258653, 442446423.037187) (0.260514, 442446423.037187) (0.262374, 442446423.037187) (0.264235, 442446423.037187) (0.266096, 442446423.037187) (0.267957, 442446423.037187) (0.269818, 442446423.037187) (0.271678, 442446423.037187) (0.273539, 442446423.037187) (0.275400, 442446423.037187) (0.277261, 442446423.037187) (0.279122, 442446423.037187) (0.280982, 442446423.037187) (0.282843, 442446423.037187) (0.284704, 442446423.037187) (0.286565, 442446423.037187) (0.288426, 442446423.037187) (0.290287, 442446423.037187) (0.292147, 442446423.037187) (0.294008, 438787820.076880) (0.295869, 438787820.076880) (0.297730, 438787820.076880) (0.299591, 438787820.076880) (0.301451, 322883129.241866) (0.303312, 322883129.241866) (0.305173, 322883129.241866) (0.307034, 322883129.241866) (0.308895, 322883129.241866) (0.310755, 322883129.241866) (0.312616, 322883129.241866) (0.314477, 322883129.241866) (0.316338, 322883129.241866) (0.318199, 322883129.241866) (0.320060, 322883129.241866) (0.321920, 322883129.241866) (0.323781, 322883129.241866) (0.325642, 322883129.241866) (0.327503, 322883129.241866) (0.329364, 322883129.241866) (0.331224, 322883129.241866) (0.333085, 322883129.241866) (0.334946, 322883129.241866) (0.336807, 322883129.241866) (0.338668, 322883129.241866) (0.340528, 322883129.241866) (0.342389, 322883129.241866) (0.344250, 322883129.241866) (0.346111, 322883129.241866) (0.347972, 322883129.241866) (0.349833, 322883129.241866) (0.351693, 322883129.241866) (0.353554, 319224526.281559) (0.355415, 319224526.281559) (0.357276, 319224526.281559) (0.359137, 319224526.281559) (0.360997, 319224526.281559) (0.362858, 319224526.281559) (0.364719, 319224526.281559) (0.366580, 319224526.281559) (0.368441, 319224526.281559) (0.370301, 319224526.281559) (0.372162, 319224526.281559) (0.374023, 319224526.281559) (0.375884, 319224526.281559) (0.377745, 319224526.281559) (0.379606, 319224526.281559) (0.381466, 319224526.281559) (0.383327, 319224526.281559) (0.385188, 319224526.281559) (0.387049, 319224526.281559) (0.388910, 319224526.281559) (0.390770, 319224526.281559) (0.392631, 319224526.281559) (0.394492, 319224526.281559) (0.396353, 319224526.281559) (0.398214, 319224526.281559) (0.400074, 319224526.281559) (0.401935, 319224526.281559) (0.403796, 319224526.281559) (0.405657, 319224526.281559) (0.407518, 287215218.989164) (0.409378, 287215218.989164) (0.411239, 174982407.311226) (0.413100, 174982407.311226) (0.414961, 272793034.909487) (0.416822, 272793034.909487) (0.418683, 272793034.909487) (0.420543, 272793034.909487) (0.422404, 272793034.909487) (0.424265, 272793034.909487) (0.426126, 272793034.909487) (0.427987, 272793034.909487) (0.429847, 272793034.909487) (0.431708, 272793034.909487) (0.433569, 272793034.909487) (0.435430, 272793034.909487) (0.437291, 272793034.909487) (0.439151, 272793034.909487) (0.441012, 272793034.909487) (0.442873, 272793034.909487) (0.444734, 272793034.909487) (0.446595, 272793034.909487) (0.448456, 272793034.909487) (0.450316, 272793034.909487) (0.452177, 272793034.909487) (0.454038, 272793034.909487) (0.455899, 272793034.909487) (0.457760, 272793034.909487) (0.459620, 272793034.909487) (0.461481, 272793034.909487) (0.463342, 272793034.909487) (0.465203, 272793034.909487) (0.467064, 272793034.909487) (0.468924, 272793034.909487) (0.470785, 240783727.617092) (0.472646, 128550915.939154) (0.474507, 128550915.939154) (0.476368, 128550915.939154) (0.478229, 128550915.939154) (0.480089, 128550915.939154) (0.481950, 128550915.939154) (0.483811, 128550915.939154) (0.485672, 128550915.939154) (0.487533, 128550915.939154) (0.489393, 128550915.939154) (0.491254, 128550915.939154) (0.493115, 128550915.939154) (0.494976, 128550915.939154) (0.496837, 128550915.939154) (0.498697, 128550915.939154) (0.500558, 128550915.939154) (0.502419, 128550915.939154) (0.504280, 128550915.939154) (0.506141, 128550915.939154) (0.508002, 128550915.939154) (0.509862, 128550915.939154) (0.511723, 128550915.939154) (0.513584, 128550915.939154) (0.515445, 128550915.939154) (0.517306, 128550915.939154) (0.519166, 128550915.939154) (0.521027, 128550915.939154) (0.522888, 128550915.939154) (0.524749, 128550915.939154) (0.526610, 96541608.646759) (0.528470, 96541608.646759) (0.530331, 96541608.646759) (0.532192, 96541608.646759) (0.534053, 96541608.646759) (0.535914, 96541608.646759) (0.537774, 96541608.646759) (0.539635, 96541608.646759) (0.541496, 96541608.646759) (0.543357, 96541608.646759) (0.545218, 96541608.646759) (0.547079, 96541608.646759) (0.548939, 96541608.646759) (0.550800, 96541608.646759) (0.552661, 96541608.646759) (0.554522, 96541608.646759) (0.556383, 96541608.646759) (0.558243, 96541608.646759) (0.560104, 96541608.646759) (0.561965, 96541608.646759) (0.563826, 96541608.646759) (0.565687, 96541608.646759) (0.567547, 96541608.646759) (0.569408, 96541608.646759) (0.571269, 96541608.646759) (0.573130, 96541608.646759) (0.574991, 96541608.646759) (0.576851, 96541608.646759) (0.578712, 96541608.646759) (0.580573, 96541608.646759) (0.582434, 96541608.646759) (0.584295, 14781671.556979) (0.586156, 14781671.556979) (0.588016, 14781671.556979) (0.589877, 14781671.556979) (0.591738, 84588688.522579) (0.593599, 84588688.522579) (0.595460, 84588688.522579) (0.597320, 84588688.522579) (0.599181, 84588688.522579) (0.601042, 84588688.522579) (0.602903, 84588688.522579) (0.604764, 84588688.522579) (0.606624, 84588688.522579) (0.608485, 84588688.522579) (0.610346, 84588688.522579) (0.612207, 84588688.522579) (0.614068, 84588688.522579) (0.615929, 84588688.522579) (0.617789, 84588688.522579) (0.619650, 84588688.522579) (0.621511, 84588688.522579) (0.623372, 84588688.522579) (0.625233, 84588688.522579) (0.627093, 84588688.522579) (0.628954, 84588688.522579) (0.630815, 84588688.522579) (0.632676, 84588688.522579) (0.634537, 84588688.522579) (0.636397, 84588688.522579) (0.638258, 84588688.522579) (0.640119, 84588688.522579) (0.641980, 84588688.522579) (0.643841, 84588688.522579) (0.645702, 84588688.522579) (0.647562, 84588688.522579) (0.649423, 2828751.432799) (0.651284, 2828751.432799) (0.653145, 2828751.432799) (0.655006, 2828751.432799) (0.656866, 2828751.432799) (0.658727, 81770449.285762) (0.660588, 81770449.285762) (0.662449, 81770449.285762) (0.664310, 81770449.285762) (0.666170, 81770449.285762) (0.668031, 81770449.285762) (0.669892, 81770449.285762) (0.671753, 81770449.285762) (0.673614, 81770449.285762) (0.675475, 81770449.285762) (0.677335, 81770449.285762) (0.679196, 81770449.285762) (0.681057, 81770449.285762) (0.682918, 81770449.285762) (0.684779, 81770449.285762) (0.686639, 81770449.285762) (0.688500, 81770449.285762) (0.690361, 81770449.285762) (0.692222, 81770449.285762) (0.694083, 81770449.285762) (0.695943, 81770449.285762) (0.697804, 81770449.285762) (0.699665, 81770449.285762) (0.701526, 81770449.285762) (0.703387, 81770449.285762) (0.705247, 81770449.285762) (0.707108, 81770449.285762) (0.708969, 81770449.285762) (0.710830, 81770449.285762) (0.712691, 81770449.285762) (0.714552, 81770449.285762) (0.716412, 10512.195982) (0.718273, 10512.195982) (0.720134, 10512.195982) (0.721995, 10512.195982) (0.723856, 10512.195982) (0.725716, 10512.195982) (0.727577, 10512.195982) (0.729438, 10512.195982) (0.731299, 10512.195982) (0.733160, 10512.195982) (0.735020, 10512.195982) (0.736881, 10512.195982) (0.738742, 10512.195982) (0.740603, 10512.195982) (0.742464, 10512.195982) (0.744325, 10512.195982) (0.746185, 10512.195982) (0.748046, 10512.195982) (0.749907, 10512.195982) (0.751768, 10512.195982) (0.753629, 10512.195982) (0.755489, 10512.195982) (0.757350, 10512.195982) (0.759211, 10512.195982) (0.761072, 10512.195982) (0.762933, 10512.195982) (0.764793, 10512.195982) (0.766654, 10512.195982) (0.768515, 10512.195982) (0.770376, 10512.195982) (0.772237, 10512.195982) (0.774098, 10512.195982) (0.775958, 10512.195982) (0.777819, 10512.195982) (0.779680, 10512.195982) (0.781541, 10512.195982) (0.783402, 10512.195982) (0.785262, 1656.137506) (0.787123, 1656.137506) (0.788984, 1656.137506) (0.790845, 1656.137506) (0.792706, 1656.137506) (0.794566, 1656.137506) (0.796427, 1656.137506) (0.798288, 1656.137506) (0.800149, 1656.137506) (0.802010, 1656.137506) (0.803870, 1656.137506) (0.805731, 1656.137506) (0.807592, 1656.137506) (0.809453, 1656.137506) (0.811314, 1656.137506) (0.813175, 1656.137506) (0.815035, 1656.137506) (0.816896, 1656.137506) (0.818757, 1656.137506) (0.820618, 1656.137506) (0.822479, 1656.137506) (0.824339, 1656.137506) (0.826200, 1656.137506) (0.828061, 1656.137506) (0.829922, 1656.137506) (0.831783, 1656.137506) (0.833643, 1656.137506) (0.835504, 1656.137506) (0.837365, 1656.137506) (0.839226, 1656.137506) (0.841087, 1656.137506) (0.842948, 1656.137506) (0.844808, 1656.137506) (0.846669, 1656.137506) (0.848530, 1656.137506) (0.850391, 1656.137506) (0.852252, 1656.137506) (0.854112, 1656.137506) (0.855973, 287.475409) (0.857834, 287.475409) (0.859695, 287.475409) (0.861556, 287.475409) (0.863416, 287.475409) (0.865277, 287.475409) (0.867138, 287.475409) (0.868999, 287.475409) (0.870860, 287.475409) (0.872720, 287.475409) (0.874581, 287.475409) (0.876442, 287.475409) (0.878303, 287.475409) (0.880164, 287.475409) (0.882025, 287.475409) (0.883885, 287.475409) (0.885746, 287.475409) (0.887607, 287.475409) (0.889468, 287.475409) (0.891329, 287.475409) (0.893189, 287.475409) (0.895050, 287.475409) (0.896911, 287.475409) (0.898772, 287.475409) (0.900633, 287.475409) (0.902493, 287.475409) (0.904354, 287.475409) (0.906215, 287.475409) (0.908076, 287.475409) (0.909937, 287.475409) (0.911798, 287.475409) (0.913658, 287.475409) (0.915519, 287.475409) (0.917380, 287.475409) (0.919241, 287.475409) (0.921102, 287.475409) (0.922962, 287.475409) (0.924823, 287.475409) (0.926684, 41.927866) (0.928545, 245.547542) (0.930406, 245.547542) (0.932266, 245.547542) (0.934127, 245.547542) (0.935988, 245.547542) (0.937849, 245.547542) (0.939710, 245.547542) (0.941571, 245.547542) (0.943431, 245.547542) (0.945292, 245.547542) (0.947153, 245.547542) (0.949014, 245.547542) (0.950875, 245.547542) (0.952735, 245.547542) (0.954596, 245.547542) (0.956457, 245.547542) (0.958318, 245.547542) (0.960179, 245.547542) (0.962039, 245.547542) (0.963900, 245.547542) (0.965761, 245.547542) (0.967622, 245.547542) (0.969483, 245.547542) (0.971344, 245.547542) (0.973204, 245.547542) (0.975065, 245.547542) (0.976926, 245.547542) (0.978787, 245.547542) (0.980648, 245.547542) (0.982508, 245.547542) (0.984369, 245.547542) (0.986230, 245.547542) (0.988091, 245.547542) (0.989952, 245.547542) (0.991812, 245.547542) (0.993673, 245.547542) (0.995534, 245.547542) (0.997395, 245.547542) (0.999256, 245.547542)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001861, 1582765510.798788) (0.003722, 1582765510.798788) (0.005582, 1582765510.798788) (0.007443, 1582765510.798788) (0.009304, 1582765510.798788) (0.011165, 1582765510.798788) (0.013026, 1582765510.798788) (0.014886, 1582765510.798788) (0.016747, 1582765510.798788) (0.018608, 1582765510.798788) (0.020469, 1582765510.798788) (0.022330, 1582765510.798788) (0.024191, 1582765510.798788) (0.026051, 1582765510.798788) (0.027912, 1582765510.798788) (0.029773, 1582765510.798788) (0.031634, 1582765510.798788) (0.033495, 1582765510.798788) (0.035355, 1582765510.798788) (0.037216, 1582765510.798788) (0.039077, 1582765510.798788) (0.040938, 1582765510.798788) (0.042799, 1582765510.798788) (0.044659, 1436497894.878950) (0.046520, 1436497894.878950) (0.048381, 1436497894.878950) (0.050242, 1436497894.878950) (0.052103, 1436497894.878950) (0.053964, 1436497894.878950) (0.055824, 1436497894.878950) (0.057685, 1436497894.878950) (0.059546, 1436497894.878950) (0.061407, 1436497894.878950) (0.063268, 1436497894.878950) (0.065128, 1436497894.878950) (0.066989, 1436497894.878950) (0.068850, 1436497894.878950) (0.070711, 1436497894.878950) (0.072572, 1436497894.878950) (0.074432, 1436497894.878950) (0.076293, 1436497894.878950) (0.078154, 1436497894.878950) (0.080015, 1436497894.878950) (0.081876, 1436497894.878950) (0.083737, 1436497894.878950) (0.085597, 1436497894.878950) (0.087458, 1436497894.878950) (0.089319, 1436497894.878950) (0.091180, 1180883641.165862) (0.093041, 1180883641.165862) (0.094901, 1180883641.165862) (0.096762, 1180883641.165862) (0.098623, 1180883641.165862) (0.100484, 1180883641.165862) (0.102345, 1180883641.165862) (0.104205, 1180883641.165862) (0.106066, 1180883641.165862) (0.107927, 1180883641.165862) (0.109788, 1180883641.165862) (0.111649, 1180883641.165862) (0.113509, 1180883641.165862) (0.115370, 1180883641.165862) (0.117231, 1180883641.165862) (0.119092, 1180883641.165862) (0.120953, 1180883641.165862) (0.122814, 1180883641.165862) (0.124674, 1180883641.165862) (0.126535, 1180883641.165862) (0.128396, 1180883641.165862) (0.130257, 1180883641.165862) (0.132118, 1180883641.165862) (0.133978, 1180883641.165862) (0.135839, 1180883641.165862) (0.137700, 1180883641.165862) (0.139561, 926015184.305680) (0.141422, 926015184.305680) (0.143282, 926015184.305680) (0.145143, 926015184.305680) (0.147004, 926015184.305680) (0.148865, 926015184.305680) (0.150726, 926015184.305680) (0.152587, 926015184.305680) (0.154447, 926015184.305680) (0.156308, 926015184.305680) (0.158169, 926015184.305680) (0.160030, 926015184.305680) (0.161891, 926015184.305680) (0.163751, 926015184.305680) (0.165612, 926015184.305680) (0.167473, 926015184.305680) (0.169334, 926015184.305680) (0.171195, 926015184.305680) (0.173055, 926015184.305680) (0.174916, 926015184.305680) (0.176777, 926015184.305680) (0.178638, 926015184.305680) (0.180499, 926015184.305680) (0.182360, 926015184.305680) (0.184220, 926015184.305680) (0.186081, 926015184.305680) (0.187942, 926015184.305680) (0.189803, 811609814.527761) (0.191664, 811609814.527761) (0.193524, 811609814.527761) (0.195385, 811609814.527761) (0.197246, 811609814.527761) (0.199107, 811609814.527761) (0.200968, 811609814.527761) (0.202828, 811609814.527761) (0.204689, 811609814.527761) (0.206550, 811609814.527761) (0.208411, 811609814.527761) (0.210272, 811609814.527761) (0.212132, 811609814.527761) (0.213993, 811609814.527761) (0.215854, 811609814.527761) (0.217715, 811609814.527761) (0.219576, 811609814.527761) (0.221437, 811609814.527761) (0.223297, 811609814.527761) (0.225158, 811609814.527761) (0.227019, 811609814.527761) (0.228880, 811609814.527761) (0.230741, 811609814.527761) (0.232601, 811609814.527761) (0.234462, 811609814.527761) (0.236323, 811609814.527761) (0.238184, 811609814.527761) (0.240045, 442446423.037187) (0.241905, 442446423.037187) (0.243766, 442446423.037187) (0.245627, 442446423.037187) (0.247488, 442446423.037187) (0.249349, 442446423.037187) (0.251210, 442446423.037187) (0.253070, 442446423.037187) (0.254931, 442446423.037187) (0.256792, 442446423.037187) (0.258653, 442446423.037187) (0.260514, 442446423.037187) (0.262374, 442446423.037187) (0.264235, 442446423.037187) (0.266096, 442446423.037187) (0.267957, 442446423.037187) (0.269818, 442446423.037187) (0.271678, 442446423.037187) (0.273539, 442446423.037187) (0.275400, 442446423.037187) (0.277261, 442446423.037187) (0.279122, 442446423.037187) (0.280982, 442446423.037187) (0.282843, 442446423.037187) (0.284704, 442446423.037187) (0.286565, 442446423.037187) (0.288426, 442446423.037187) (0.290287, 442446423.037187) (0.292147, 442446423.037187) (0.294008, 438787820.076880) (0.295869, 438787820.076880) (0.297730, 438787820.076880) (0.299591, 438787820.076880) (0.301451, 438787820.076880) (0.303312, 438787820.076880) (0.305173, 438787820.076880) (0.307034, 438787820.076880) (0.308895, 438787820.076880) (0.310755, 438787820.076880) (0.312616, 438787820.076880) (0.314477, 438787820.076880) (0.316338, 438787820.076880) (0.318199, 438787820.076880) (0.320060, 438787820.076880) (0.321920, 438787820.076880) (0.323781, 438787820.076880) (0.325642, 438787820.076880) (0.327503, 438787820.076880) (0.329364, 438787820.076880) (0.331224, 438787820.076880) (0.333085, 438787820.076880) (0.334946, 438787820.076880) (0.336807, 438787820.076880) (0.338668, 438787820.076880) (0.340528, 438787820.076880) (0.342389, 438787820.076880) (0.344250, 438787820.076880) (0.346111, 438787820.076880) (0.347972, 406778512.784485) (0.349833, 406778512.784485) (0.351693, 406778512.784485) (0.353554, 319224526.281559) (0.355415, 319224526.281559) (0.357276, 319224526.281559) (0.359137, 319224526.281559) (0.360997, 319224526.281559) (0.362858, 319224526.281559) (0.364719, 319224526.281559) (0.366580, 319224526.281559) (0.368441, 319224526.281559) (0.370301, 319224526.281559) (0.372162, 319224526.281559) (0.374023, 319224526.281559) (0.375884, 319224526.281559) (0.377745, 319224526.281559) (0.379606, 319224526.281559) (0.381466, 319224526.281559) (0.383327, 319224526.281559) (0.385188, 319224526.281559) (0.387049, 319224526.281559) (0.388910, 319224526.281559) (0.390770, 319224526.281559) (0.392631, 319224526.281559) (0.394492, 319224526.281559) (0.396353, 319224526.281559) (0.398214, 319224526.281559) (0.400074, 319224526.281559) (0.401935, 319224526.281559) (0.403796, 319224526.281559) (0.405657, 319224526.281559) (0.407518, 287215218.989164) (0.409378, 287215218.989164) (0.411239, 287215218.989164) (0.413100, 287215218.989164) (0.414961, 287215218.989164) (0.416822, 287215218.989164) (0.418683, 287215218.989164) (0.420543, 287215218.989164) (0.422404, 287215218.989164) (0.424265, 287215218.989164) (0.426126, 287215218.989164) (0.427987, 287215218.989164) (0.429847, 287215218.989164) (0.431708, 287215218.989164) (0.433569, 287215218.989164) (0.435430, 287215218.989164) (0.437291, 287215218.989164) (0.439151, 287215218.989164) (0.441012, 287215218.989164) (0.442873, 287215218.989164) (0.444734, 287215218.989164) (0.446595, 287215218.989164) (0.448456, 287215218.989164) (0.450316, 287215218.989164) (0.452177, 287215218.989164) (0.454038, 287215218.989164) (0.455899, 287215218.989164) (0.457760, 287215218.989164) (0.459620, 287215218.989164) (0.461481, 287215218.989164) (0.463342, 287215218.989164) (0.465203, 142973100.018831) (0.467064, 142973100.018831) (0.468924, 142973100.018831) (0.470785, 142973100.018831) (0.472646, 142973100.018831) (0.474507, 142973100.018831) (0.476368, 142973100.018831) (0.478229, 142973100.018831) (0.480089, 142973100.018831) (0.481950, 142973100.018831) (0.483811, 142973100.018831) (0.485672, 142973100.018831) (0.487533, 142973100.018831) (0.489393, 142973100.018831) (0.491254, 142973100.018831) (0.493115, 142973100.018831) (0.494976, 142973100.018831) (0.496837, 142973100.018831) (0.498697, 142973100.018831) (0.500558, 142973100.018831) (0.502419, 142973100.018831) (0.504280, 142973100.018831) (0.506141, 142973100.018831) (0.508002, 142973100.018831) (0.509862, 142973100.018831) (0.511723, 142973100.018831) (0.513584, 142973100.018831) (0.515445, 142973100.018831) (0.517306, 142973100.018831) (0.519166, 142973100.018831) (0.521027, 142973100.018831) (0.522888, 61213162.929051) (0.524749, 61213162.929051) (0.526610, 96541608.646759) (0.528470, 96541608.646759) (0.530331, 96541608.646759) (0.532192, 96541608.646759) (0.534053, 96541608.646759) (0.535914, 96541608.646759) (0.537774, 96541608.646759) (0.539635, 96541608.646759) (0.541496, 96541608.646759) (0.543357, 96541608.646759) (0.545218, 96541608.646759) (0.547079, 96541608.646759) (0.548939, 96541608.646759) (0.550800, 96541608.646759) (0.552661, 96541608.646759) (0.554522, 96541608.646759) (0.556383, 96541608.646759) (0.558243, 96541608.646759) (0.560104, 96541608.646759) (0.561965, 96541608.646759) (0.563826, 96541608.646759) (0.565687, 96541608.646759) (0.567547, 96541608.646759) (0.569408, 96541608.646759) (0.571269, 96541608.646759) (0.573130, 96541608.646759) (0.574991, 96541608.646759) (0.576851, 96541608.646759) (0.578712, 96541608.646759) (0.580573, 96541608.646759) (0.582434, 96541608.646759) (0.584295, 14781671.556979) (0.586156, 14781671.556979) (0.588016, 14781671.556979) (0.589877, 14781671.556979) (0.591738, 84588688.522579) (0.593599, 84588688.522579) (0.595460, 84588688.522579) (0.597320, 84588688.522579) (0.599181, 84588688.522579) (0.601042, 84588688.522579) (0.602903, 84588688.522579) (0.604764, 84588688.522579) (0.606624, 84588688.522579) (0.608485, 84588688.522579) (0.610346, 84588688.522579) (0.612207, 84588688.522579) (0.614068, 84588688.522579) (0.615929, 84588688.522579) (0.617789, 84588688.522579) (0.619650, 84588688.522579) (0.621511, 84588688.522579) (0.623372, 84588688.522579) (0.625233, 84588688.522579) (0.627093, 84588688.522579) (0.628954, 84588688.522579) (0.630815, 84588688.522579) (0.632676, 84588688.522579) (0.634537, 84588688.522579) (0.636397, 84588688.522579) (0.638258, 84588688.522579) (0.640119, 84588688.522579) (0.641980, 84588688.522579) (0.643841, 84588688.522579) (0.645702, 84588688.522579) (0.647562, 84588688.522579) (0.649423, 2828751.432799) (0.651284, 2828751.432799) (0.653145, 2828751.432799) (0.655006, 2828751.432799) (0.656866, 2828751.432799) (0.658727, 81770449.285762) (0.660588, 81770449.285762) (0.662449, 81770449.285762) (0.664310, 81770449.285762) (0.666170, 81770449.285762) (0.668031, 81770449.285762) (0.669892, 81770449.285762) (0.671753, 81770449.285762) (0.673614, 81770449.285762) (0.675475, 81770449.285762) (0.677335, 81770449.285762) (0.679196, 81770449.285762) (0.681057, 81770449.285762) (0.682918, 81770449.285762) (0.684779, 81770449.285762) (0.686639, 81770449.285762) (0.688500, 81770449.285762) (0.690361, 81770449.285762) (0.692222, 81770449.285762) (0.694083, 81770449.285762) (0.695943, 81770449.285762) (0.697804, 81770449.285762) (0.699665, 81770449.285762) (0.701526, 81770449.285762) (0.703387, 81770449.285762) (0.705247, 81770449.285762) (0.707108, 81770449.285762) (0.708969, 81770449.285762) (0.710830, 81770449.285762) (0.712691, 81770449.285762) (0.714552, 81770449.285762) (0.716412, 10512.195982) (0.718273, 10512.195982) (0.720134, 10512.195982) (0.721995, 10512.195982) (0.723856, 10512.195982) (0.725716, 10512.195982) (0.727577, 10512.195982) (0.729438, 10512.195982) (0.731299, 10512.195982) (0.733160, 10512.195982) (0.735020, 10512.195982) (0.736881, 10512.195982) (0.738742, 10512.195982) (0.740603, 10512.195982) (0.742464, 10512.195982) (0.744325, 10512.195982) (0.746185, 10512.195982) (0.748046, 10512.195982) (0.749907, 10512.195982) (0.751768, 10512.195982) (0.753629, 10512.195982) (0.755489, 10512.195982) (0.757350, 10512.195982) (0.759211, 10512.195982) (0.761072, 10512.195982) (0.762933, 10512.195982) (0.764793, 10512.195982) (0.766654, 10512.195982) (0.768515, 10512.195982) (0.770376, 10512.195982) (0.772237, 10512.195982) (0.774098, 10512.195982) (0.775958, 10512.195982) (0.777819, 10512.195982) (0.779680, 10512.195982) (0.781541, 10512.195982) (0.783402, 10512.195982) (0.785262, 1656.137506) (0.787123, 1656.137506) (0.788984, 1656.137506) (0.790845, 1656.137506) (0.792706, 1656.137506) (0.794566, 1656.137506) (0.796427, 1656.137506) (0.798288, 1656.137506) (0.800149, 1656.137506) (0.802010, 1656.137506) (0.803870, 1656.137506) (0.805731, 1656.137506) (0.807592, 1656.137506) (0.809453, 1656.137506) (0.811314, 1656.137506) (0.813175, 1656.137506) (0.815035, 1656.137506) (0.816896, 1656.137506) (0.818757, 1656.137506) (0.820618, 1656.137506) (0.822479, 1656.137506) (0.824339, 1656.137506) (0.826200, 1656.137506) (0.828061, 1656.137506) (0.829922, 1656.137506) (0.831783, 1656.137506) (0.833643, 1656.137506) (0.835504, 1656.137506) (0.837365, 1656.137506) (0.839226, 1656.137506) (0.841087, 1656.137506) (0.842948, 1656.137506) (0.844808, 1656.137506) (0.846669, 1656.137506) (0.848530, 1656.137506) (0.850391, 1656.137506) (0.852252, 1656.137506) (0.854112, 1656.137506) (0.855973, 287.475409) (0.857834, 287.475409) (0.859695, 287.475409) (0.861556, 287.475409) (0.863416, 287.475409) (0.865277, 287.475409) (0.867138, 287.475409) (0.868999, 287.475409) (0.870860, 287.475409) (0.872720, 287.475409) (0.874581, 287.475409) (0.876442, 287.475409) (0.878303, 287.475409) (0.880164, 287.475409) (0.882025, 287.475409) (0.883885, 287.475409) (0.885746, 287.475409) (0.887607, 287.475409) (0.889468, 287.475409) (0.891329, 287.475409) (0.893189, 287.475409) (0.895050, 287.475409) (0.896911, 287.475409) (0.898772, 287.475409) (0.900633, 287.475409) (0.902493, 287.475409) (0.904354, 287.475409) (0.906215, 287.475409) (0.908076, 287.475409) (0.909937, 287.475409) (0.911798, 287.475409) (0.913658, 287.475409) (0.915519, 287.475409) (0.917380, 287.475409) (0.919241, 287.475409) (0.921102, 287.475409) (0.922962, 287.475409) (0.924823, 287.475409) (0.926684, 41.927866) (0.928545, 245.547542) (0.930406, 245.547542) (0.932266, 245.547542) (0.934127, 245.547542) (0.935988, 245.547542) (0.937849, 245.547542) (0.939710, 245.547542) (0.941571, 245.547542) (0.943431, 245.547542) (0.945292, 245.547542) (0.947153, 245.547542) (0.949014, 245.547542) (0.950875, 245.547542) (0.952735, 245.547542) (0.954596, 245.547542) (0.956457, 245.547542) (0.958318, 245.547542) (0.960179, 245.547542) (0.962039, 245.547542) (0.963900, 245.547542) (0.965761, 245.547542) (0.967622, 245.547542) (0.969483, 245.547542) (0.971344, 245.547542) (0.973204, 245.547542) (0.975065, 245.547542) (0.976926, 245.547542) (0.978787, 245.547542) (0.980648, 245.547542) (0.982508, 245.547542) (0.984369, 245.547542) (0.986230, 245.547542) (0.988091, 245.547542) (0.989952, 245.547542) (0.991812, 245.547542) (0.993673, 245.547542) (0.995534, 245.547542) (0.997395, 245.547542) (0.999256, 245.547542)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001861, 1582765510.798788) (0.003722, 1582765510.798788) (0.005582, 1582765510.798788) (0.007443, 1582765510.798788) (0.009304, 1582765510.798788) (0.011165, 1582765510.798788) (0.013026, 1582765510.798788) (0.014886, 1582765510.798788) (0.016747, 1582765510.798788) (0.018608, 1582765510.798788) (0.020469, 1582765510.798788) (0.022330, 1582765510.798788) (0.024191, 1582765510.798788) (0.026051, 1582765510.798788) (0.027912, 1582765510.798788) (0.029773, 1582765510.798788) (0.031634, 1582765510.798788) (0.033495, 1582765510.798788) (0.035355, 1582765510.798788) (0.037216, 1582765510.798788) (0.039077, 1582765510.798788) (0.040938, 1582765510.798788) (0.042799, 1582765510.798788) (0.044659, 1436497894.878950) (0.046520, 1327151257.085700) (0.048381, 1327151257.085700) (0.050242, 1213602119.308214) (0.052103, 1213602119.308214) (0.053964, 1213602119.308214) (0.055824, 1213602119.308214) (0.057685, 1213602119.308214) (0.059546, 1213602119.308214) (0.061407, 1213602119.308214) (0.063268, 1213602119.308214) (0.065128, 1213602119.308214) (0.066989, 1213602119.308214) (0.068850, 1213602119.308214) (0.070711, 1213602119.308214) (0.072572, 1213602119.308214) (0.074432, 1213602119.308214) (0.076293, 1213602119.308214) (0.078154, 1213602119.308214) (0.080015, 1213602119.308214) (0.081876, 1213602119.308214) (0.083737, 1213602119.308214) (0.085597, 1213602119.308214) (0.087458, 1213602119.308214) (0.089319, 1213602119.308214) (0.091180, 1213602119.308214) (0.093041, 1213602119.308214) (0.094901, 1067334503.388376) (0.096762, 957987865.595126) (0.098623, 957987865.595126) (0.100484, 957987865.595126) (0.102345, 957987865.595126) (0.104205, 957987865.595126) (0.106066, 957987865.595126) (0.107927, 957987865.595126) (0.109788, 957987865.595126) (0.111649, 957987865.595126) (0.113509, 957987865.595126) (0.115370, 957987865.595126) (0.117231, 957987865.595126) (0.119092, 957987865.595126) (0.120953, 957987865.595126) (0.122814, 957987865.595126) (0.124674, 957987865.595126) (0.126535, 957987865.595126) (0.128396, 957987865.595126) (0.130257, 957987865.595126) (0.132118, 957987865.595126) (0.133978, 957987865.595126) (0.135839, 957987865.595126) (0.137700, 957987865.595126) (0.139561, 957987865.595126) (0.141422, 811720249.675288) (0.143282, 811720249.675288) (0.145143, 703119408.734944) (0.147004, 703119408.734944) (0.148865, 703119408.734944) (0.150726, 703119408.734944) (0.152587, 703119408.734944) (0.154447, 703119408.734944) (0.156308, 703119408.734944) (0.158169, 703119408.734944) (0.160030, 703119408.734944) (0.161891, 703119408.734944) (0.163751, 703119408.734944) (0.165612, 703119408.734944) (0.167473, 703119408.734944) (0.169334, 703119408.734944) (0.171195, 703119408.734944) (0.173055, 703119408.734944) (0.174916, 703119408.734944) (0.176777, 703119408.734944) (0.178638, 703119408.734944) (0.180499, 703119408.734944) (0.182360, 703119408.734944) (0.184220, 703119408.734944) (0.186081, 703119408.734944) (0.187942, 703119408.734944) (0.189803, 556851792.815107) (0.191664, 556851792.815107) (0.193524, 556851792.815107) (0.195385, 556851792.815107) (0.197246, 556851792.815107) (0.199107, 556851792.815107) (0.200968, 556851792.815107) (0.202828, 556851792.815107) (0.204689, 556851792.815107) (0.206550, 556851792.815107) (0.208411, 556851792.815107) (0.210272, 556851792.815107) (0.212132, 556851792.815107) (0.213993, 556851792.815107) (0.215854, 556851792.815107) (0.217715, 556851792.815107) (0.219576, 556851792.815107) (0.221437, 556851792.815107) (0.223297, 556851792.815107) (0.225158, 556851792.815107) (0.227019, 556851792.815107) (0.228880, 556851792.815107) (0.230741, 556851792.815107) (0.232601, 556851792.815107) (0.234462, 556851792.815107) (0.236323, 556851792.815107) (0.238184, 556851792.815107) (0.240045, 442446423.037187) (0.241905, 442446423.037187) (0.243766, 442446423.037187) (0.245627, 442446423.037187) (0.247488, 412609673.844773) (0.249349, 412609673.844773) (0.251210, 412609673.844773) (0.253070, 412609673.844773) (0.254931, 412609673.844773) (0.256792, 412609673.844773) (0.258653, 412609673.844773) (0.260514, 412609673.844773) (0.262374, 412609673.844773) (0.264235, 412609673.844773) (0.266096, 412609673.844773) (0.267957, 412609673.844773) (0.269818, 412609673.844773) (0.271678, 412609673.844773) (0.273539, 412609673.844773) (0.275400, 412609673.844773) (0.277261, 412609673.844773) (0.279122, 412609673.844773) (0.280982, 412609673.844773) (0.282843, 412609673.844773) (0.284704, 412609673.844773) (0.286565, 412609673.844773) (0.288426, 412609673.844773) (0.290287, 412609673.844773) (0.292147, 412609673.844773) (0.294008, 412609673.844773) (0.295869, 412609673.844773) (0.297730, 298204304.066854) (0.299591, 298204304.066854) (0.301451, 298204304.066854) (0.303312, 298204304.066854) (0.305173, 298204304.066854) (0.307034, 298204304.066854) (0.308895, 298204304.066854) (0.310755, 298204304.066854) (0.312616, 298204304.066854) (0.314477, 298204304.066854) (0.316338, 298204304.066854) (0.318199, 298204304.066854) (0.320060, 298204304.066854) (0.321920, 298204304.066854) (0.323781, 298204304.066854) (0.325642, 298204304.066854) (0.327503, 298204304.066854) (0.329364, 298204304.066854) (0.331224, 298204304.066854) (0.333085, 298204304.066854) (0.334946, 298204304.066854) (0.336807, 298204304.066854) (0.338668, 298204304.066854) (0.340528, 298204304.066854) (0.342389, 298204304.066854) (0.344250, 298204304.066854) (0.346111, 298204304.066854) (0.347972, 298204304.066854) (0.349833, 294545701.106547) (0.351693, 266194996.774459) (0.353554, 266194996.774459) (0.355415, 216444366.977074) (0.357276, 178641010.271533) (0.359137, 178641010.271533) (0.360997, 178641010.271533) (0.362858, 178641010.271533) (0.364719, 178641010.271533) (0.366580, 178641010.271533) (0.368441, 178641010.271533) (0.370301, 178641010.271533) (0.372162, 178641010.271533) (0.374023, 178641010.271533) (0.375884, 178641010.271533) (0.377745, 178641010.271533) (0.379606, 178641010.271533) (0.381466, 178641010.271533) (0.383327, 178641010.271533) (0.385188, 178641010.271533) (0.387049, 178641010.271533) (0.388910, 178641010.271533) (0.390770, 178641010.271533) (0.392631, 178641010.271533) (0.394492, 178641010.271533) (0.396353, 178641010.271533) (0.398214, 178641010.271533) (0.400074, 178641010.271533) (0.401935, 178641010.271533) (0.403796, 178641010.271533) (0.405657, 178641010.271533) (0.407518, 178641010.271533) (0.409378, 178641010.271533) (0.411239, 174982407.311226) (0.413100, 146631702.979138) (0.414961, 146631702.979138) (0.416822, 96881073.181753) (0.418683, 96881073.181753) (0.420543, 96881073.181753) (0.422404, 96881073.181753) (0.424265, 96881073.181753) (0.426126, 96881073.181753) (0.427987, 96881073.181753) (0.429847, 96881073.181753) (0.431708, 96881073.181753) (0.433569, 96881073.181753) (0.435430, 96881073.181753) (0.437291, 96881073.181753) (0.439151, 96881073.181753) (0.441012, 96881073.181753) (0.442873, 96881073.181753) (0.444734, 96881073.181753) (0.446595, 96881073.181753) (0.448456, 96881073.181753) (0.450316, 96881073.181753) (0.452177, 96881073.181753) (0.454038, 96881073.181753) (0.455899, 96881073.181753) (0.457760, 96881073.181753) (0.459620, 96881073.181753) (0.461481, 96881073.181753) (0.463342, 96881073.181753) (0.465203, 96881073.181753) (0.467064, 96881073.181753) (0.468924, 93222470.221446) (0.470785, 64871765.889358) (0.472646, 64871765.889358) (0.474507, 64871765.889358) (0.476368, 64871765.889358) (0.478229, 50449581.809682) (0.480089, 50449581.809682) (0.481950, 50449581.809682) (0.483811, 50449581.809682) (0.485672, 50449581.809682) (0.487533, 50449581.809682) (0.489393, 50449581.809682) (0.491254, 50449581.809682) (0.493115, 50449581.809682) (0.494976, 50449581.809682) (0.496837, 50449581.809682) (0.498697, 50449581.809682) (0.500558, 50449581.809682) (0.502419, 50449581.809682) (0.504280, 50449581.809682) (0.506141, 50449581.809682) (0.508002, 50449581.809682) (0.509862, 50449581.809682) (0.511723, 50449581.809682) (0.513584, 50449581.809682) (0.515445, 50449581.809682) (0.517306, 50449581.809682) (0.519166, 50449581.809682) (0.521027, 50449581.809682) (0.522888, 50449581.809682) (0.524749, 50449581.809682) (0.526610, 50449581.809682) (0.528470, 50449581.809682) (0.530331, 46790978.849375) (0.532192, 18440274.517287) (0.534053, 18440274.517287) (0.535914, 18440274.517287) (0.537774, 18440274.517287) (0.539635, 18440274.517287) (0.541496, 18440274.517287) (0.543357, 18440274.517287) (0.545218, 18440274.517287) (0.547079, 18440274.517287) (0.548939, 18440274.517287) (0.550800, 18440274.517287) (0.552661, 18440274.517287) (0.554522, 18440274.517287) (0.556383, 18440274.517287) (0.558243, 18440274.517287) (0.560104, 18440274.517287) (0.561965, 18440274.517287) (0.563826, 18440274.517287) (0.565687, 18440274.517287) (0.567547, 18440274.517287) (0.569408, 18440274.517287) (0.571269, 18440274.517287) (0.573130, 18440274.517287) (0.574991, 18440274.517287) (0.576851, 18440274.517287) (0.578712, 18440274.517287) (0.580573, 18440274.517287) (0.582434, 18440274.517287) (0.584295, 14781671.556979) (0.586156, 14781671.556979) (0.588016, 14781671.556979) (0.589877, 14781671.556979) (0.591738, 14781671.556979) (0.593599, 14781671.556979) (0.595460, 14781671.556979) (0.597320, 6487354.393107) (0.599181, 6487354.393107) (0.601042, 6487354.393107) (0.602903, 6487354.393107) (0.604764, 6487354.393107) (0.606624, 6487354.393107) (0.608485, 6487354.393107) (0.610346, 6487354.393107) (0.612207, 6487354.393107) (0.614068, 6487354.393107) (0.615929, 6487354.393107) (0.617789, 6487354.393107) (0.619650, 6487354.393107) (0.621511, 6487354.393107) (0.623372, 6487354.393107) (0.625233, 6487354.393107) (0.627093, 6487354.393107) (0.628954, 6487354.393107) (0.630815, 6487354.393107) (0.632676, 6487354.393107) (0.634537, 6487354.393107) (0.636397, 6487354.393107) (0.638258, 6487354.393107) (0.640119, 6487354.393107) (0.641980, 6487354.393107) (0.643841, 6487354.393107) (0.645702, 6487354.393107) (0.647562, 6487354.393107) (0.649423, 2828751.432800) (0.651284, 2828751.432800) (0.653145, 2828751.432800) (0.655006, 2828751.432800) (0.656866, 2828751.432800) (0.658727, 2828751.432800) (0.660588, 2828751.432800) (0.662449, 2828751.432800) (0.664310, 2828751.432800) (0.666170, 2828751.432800) (0.668031, 2828751.432800) (0.669892, 2828751.432800) (0.671753, 2828751.432800) (0.673614, 2828751.432800) (0.675475, 2828751.432800) (0.677335, 2828751.432800) (0.679196, 2828751.432800) (0.681057, 2828751.432800) (0.682918, 2828751.432800) (0.684779, 2828751.432800) (0.686639, 2828751.432800) (0.688500, 2828751.432800) (0.690361, 2828751.432800) (0.692222, 2828751.432800) (0.694083, 2828751.432800) (0.695943, 2828751.432800) (0.697804, 2828751.432800) (0.699665, 2828751.432800) (0.701526, 2828751.432800) (0.703387, 2828751.432800) (0.705247, 2828751.432800) (0.707108, 2828751.432800) (0.708969, 2828751.432800) (0.710830, 2828751.432800) (0.712691, 2828751.432800) (0.714552, 2828751.432800) (0.716412, 10512.195983) (0.718273, 10512.195983) (0.720134, 10512.195983) (0.721995, 10512.195983) (0.723856, 10512.195983) (0.725716, 10512.195983) (0.727577, 10512.195983) (0.729438, 10512.195983) (0.731299, 10512.195983) (0.733160, 10512.195983) (0.735020, 10512.195983) (0.736881, 10512.195983) (0.738742, 10512.195983) (0.740603, 10512.195983) (0.742464, 10512.195983) (0.744325, 10512.195983) (0.746185, 10512.195983) (0.748046, 10512.195983) (0.749907, 10512.195983) (0.751768, 10512.195983) (0.753629, 10512.195983) (0.755489, 10512.195983) (0.757350, 10512.195983) (0.759211, 10512.195983) (0.761072, 10512.195983) (0.762933, 10512.195983) (0.764793, 10512.195983) (0.766654, 10512.195983) (0.768515, 10512.195983) (0.770376, 10512.195983) (0.772237, 10512.195983) (0.774098, 10512.195983) (0.775958, 10512.195983) (0.777819, 10512.195983) (0.779680, 10512.195983) (0.781541, 10512.195983) (0.783402, 10512.195983) (0.785262, 1656.137506) (0.787123, 1656.137506) (0.788984, 1656.137506) (0.790845, 1656.137506) (0.792706, 1656.137506) (0.794566, 1656.137506) (0.796427, 1656.137506) (0.798288, 1656.137506) (0.800149, 1656.137506) (0.802010, 1656.137506) (0.803870, 1656.137506) (0.805731, 1656.137506) (0.807592, 1656.137506) (0.809453, 1656.137506) (0.811314, 1656.137506) (0.813175, 1656.137506) (0.815035, 1656.137506) (0.816896, 1656.137506) (0.818757, 1656.137506) (0.820618, 1656.137506) (0.822479, 1656.137506) (0.824339, 1656.137506) (0.826200, 1656.137506) (0.828061, 1656.137506) (0.829922, 1656.137506) (0.831783, 1656.137506) (0.833643, 1656.137506) (0.835504, 1656.137506) (0.837365, 1656.137506) (0.839226, 1656.137506) (0.841087, 1656.137506) (0.842948, 1656.137506) (0.844808, 1656.137506) (0.846669, 1656.137506) (0.848530, 1656.137506) (0.850391, 1656.137506) (0.852252, 1656.137506) (0.854112, 1656.137506) (0.855973, 287.475409) (0.857834, 287.475409) (0.859695, 287.475409) (0.861556, 287.475409) (0.863416, 287.475409) (0.865277, 287.475409) (0.867138, 287.475409) (0.868999, 287.475409) (0.870860, 287.475409) (0.872720, 287.475409) (0.874581, 287.475409) (0.876442, 287.475409) (0.878303, 287.475409) (0.880164, 287.475409) (0.882025, 287.475409) (0.883885, 287.475409) (0.885746, 287.475409) (0.887607, 287.475409) (0.889468, 287.475409) (0.891329, 287.475409) (0.893189, 287.475409) (0.895050, 287.475409) (0.896911, 287.475409) (0.898772, 287.475409) (0.900633, 287.475409) (0.902493, 287.475409) (0.904354, 287.475409) (0.906215, 287.475409) (0.908076, 287.475409) (0.909937, 287.475409) (0.911798, 287.475409) (0.913658, 287.475409) (0.915519, 287.475409) (0.917380, 287.475409) (0.919241, 287.475409) (0.921102, 287.475409) (0.922962, 287.475409) (0.924823, 287.475409) (0.926684, 41.927867) (0.928545, 41.927867) (0.930406, 41.927867) (0.932266, 41.927867) (0.934127, 41.927867) (0.935988, 41.927867) (0.937849, 41.927867) (0.939710, 41.927867) (0.941571, 41.927867) (0.943431, 41.927867) (0.945292, 41.927867) (0.947153, 41.927867) (0.949014, 41.927867) (0.950875, 41.927867) (0.952735, 41.927867) (0.954596, 41.927867) (0.956457, 41.927867) (0.958318, 41.927867) (0.960179, 41.927867) (0.962039, 41.927867) (0.963900, 41.927867) (0.965761, 41.927867) (0.967622, 41.927867) (0.969483, 41.927867) (0.971344, 41.927867) (0.973204, 41.927867) (0.975065, 41.927867) (0.976926, 41.927867) (0.978787, 41.927867) (0.980648, 41.927867) (0.982508, 41.927867) (0.984369, 41.927867) (0.986230, 41.927867) (0.988091, 41.927867) (0.989952, 41.927867) (0.991812, 41.927867) (0.993673, 41.927867) (0.995534, 41.927867) (0.997395, 41.927867) (0.999256, 41.927867)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.001861, 1582765510.798788) (0.003722, 1582765510.798788) (0.005582, 1582765510.798788) (0.007443, 1582765510.798788) (0.009304, 1582765510.798788) (0.011165, 1582765510.798788) (0.013026, 1582765510.798788) (0.014886, 1582765510.798788) (0.016747, 1582765510.798788) (0.018608, 1582765510.798788) (0.020469, 1582765510.798788) (0.022330, 1582765510.798788) (0.024191, 1582765510.798788) (0.026051, 1582765510.798788) (0.027912, 1582765510.798788) (0.029773, 1582765510.798788) (0.031634, 1582765510.798788) (0.033495, 1582765510.798788) (0.035355, 1582765510.798788) (0.037216, 1582765510.798788) (0.039077, 1582765510.798788) (0.040938, 1582765510.798788) (0.042799, 1582765510.798788) (0.044659, 1436497894.878950) (0.046520, 1327151257.085700) (0.048381, 1327151257.085700) (0.050242, 1213602119.308214) (0.052103, 1213602119.308214) (0.053964, 1213602119.308214) (0.055824, 1213602119.308214) (0.057685, 1213602119.308214) (0.059546, 1213602119.308214) (0.061407, 1213602119.308214) (0.063268, 1213602119.308214) (0.065128, 1213602119.308214) (0.066989, 1213602119.308214) (0.068850, 1213602119.308214) (0.070711, 1213602119.308214) (0.072572, 1213602119.308214) (0.074432, 1213602119.308214) (0.076293, 1213602119.308214) (0.078154, 1213602119.308214) (0.080015, 1213602119.308214) (0.081876, 1213602119.308214) (0.083737, 1213602119.308214) (0.085597, 1213602119.308214) (0.087458, 1213602119.308214) (0.089319, 1213602119.308214) (0.091180, 1180883641.165862) (0.093041, 1180883641.165862) (0.094901, 1067334503.388376) (0.096762, 957987865.595126) (0.098623, 957987865.595126) (0.100484, 957987865.595126) (0.102345, 957987865.595126) (0.104205, 957987865.595126) (0.106066, 957987865.595126) (0.107927, 957987865.595126) (0.109788, 957987865.595126) (0.111649, 957987865.595126) (0.113509, 957987865.595126) (0.115370, 957987865.595126) (0.117231, 957987865.595126) (0.119092, 957987865.595126) (0.120953, 957987865.595126) (0.122814, 957987865.595126) (0.124674, 957987865.595126) (0.126535, 957987865.595126) (0.128396, 957987865.595126) (0.130257, 957987865.595126) (0.132118, 957987865.595126) (0.133978, 957987865.595126) (0.135839, 957987865.595126) (0.137700, 957987865.595126) (0.139561, 926015184.305680) (0.141422, 811720249.675288) (0.143282, 811720249.675288) (0.145143, 703119408.734944) (0.147004, 703119408.734944) (0.148865, 703119408.734944) (0.150726, 703119408.734944) (0.152587, 703119408.734944) (0.154447, 703119408.734944) (0.156308, 703119408.734944) (0.158169, 703119408.734944) (0.160030, 703119408.734944) (0.161891, 703119408.734944) (0.163751, 703119408.734944) (0.165612, 703119408.734944) (0.167473, 703119408.734944) (0.169334, 703119408.734944) (0.171195, 703119408.734944) (0.173055, 703119408.734944) (0.174916, 703119408.734944) (0.176777, 703119408.734944) (0.178638, 703119408.734944) (0.180499, 703119408.734944) (0.182360, 703119408.734944) (0.184220, 703119408.734944) (0.186081, 703119408.734944) (0.187942, 703119408.734944) (0.189803, 556851792.815107) (0.191664, 556851792.815107) (0.193524, 556851792.815107) (0.195385, 556851792.815107) (0.197246, 556851792.815107) (0.199107, 556851792.815107) (0.200968, 556851792.815107) (0.202828, 556851792.815107) (0.204689, 556851792.815107) (0.206550, 556851792.815107) (0.208411, 556851792.815107) (0.210272, 556851792.815107) (0.212132, 556851792.815107) (0.213993, 556851792.815107) (0.215854, 556851792.815107) (0.217715, 556851792.815107) (0.219576, 556851792.815107) (0.221437, 556851792.815107) (0.223297, 556851792.815107) (0.225158, 556851792.815107) (0.227019, 556851792.815107) (0.228880, 556851792.815107) (0.230741, 556851792.815107) (0.232601, 556851792.815107) (0.234462, 556851792.815107) (0.236323, 556851792.815107) (0.238184, 556851792.815107) (0.240045, 442446423.037187) (0.241905, 442446423.037187) (0.243766, 442446423.037187) (0.245627, 442446423.037187) (0.247488, 412609673.844773) (0.249349, 412609673.844773) (0.251210, 412609673.844773) (0.253070, 412609673.844773) (0.254931, 412609673.844773) (0.256792, 412609673.844773) (0.258653, 412609673.844773) (0.260514, 412609673.844773) (0.262374, 412609673.844773) (0.264235, 412609673.844773) (0.266096, 412609673.844773) (0.267957, 412609673.844773) (0.269818, 412609673.844773) (0.271678, 412609673.844773) (0.273539, 412609673.844773) (0.275400, 412609673.844773) (0.277261, 412609673.844773) (0.279122, 412609673.844773) (0.280982, 412609673.844773) (0.282843, 412609673.844773) (0.284704, 412609673.844773) (0.286565, 412609673.844773) (0.288426, 412609673.844773) (0.290287, 412609673.844773) (0.292147, 412609673.844773) (0.294008, 412609673.844773) (0.295869, 410437115.744792) (0.297730, 298204304.066854) (0.299591, 298204304.066854) (0.301451, 298204304.066854) (0.303312, 298204304.066854) (0.305173, 298204304.066854) (0.307034, 293046380.049452) (0.308895, 293046380.049452) (0.310755, 293046380.049452) (0.312616, 293046380.049452) (0.314477, 293046380.049452) (0.316338, 293046380.049452) (0.318199, 293046380.049452) (0.320060, 293046380.049452) (0.321920, 293046380.049452) (0.323781, 293046380.049452) (0.325642, 293046380.049452) (0.327503, 293046380.049452) (0.329364, 293046380.049452) (0.331224, 293046380.049452) (0.333085, 293046380.049452) (0.334946, 293046380.049452) (0.336807, 293046380.049452) (0.338668, 293046380.049452) (0.340528, 293046380.049452) (0.342389, 293046380.049452) (0.344250, 293046380.049452) (0.346111, 293046380.049452) (0.347972, 293046380.049452) (0.349833, 293046380.049452) (0.351693, 266194996.774458) (0.353554, 266194996.774458) (0.355415, 216444366.977074) (0.357276, 178641010.271533) (0.359137, 178641010.271533) (0.360997, 178641010.271533) (0.362858, 178641010.271533) (0.364719, 178641010.271533) (0.366580, 178641010.271533) (0.368441, 178641010.271533) (0.370301, 178641010.271533) (0.372162, 178641010.271533) (0.374023, 178641010.271533) (0.375884, 178641010.271533) (0.377745, 178641010.271533) (0.379606, 178641010.271533) (0.381466, 178641010.271533) (0.383327, 178641010.271533) (0.385188, 178641010.271533) (0.387049, 178641010.271533) (0.388910, 178641010.271533) (0.390770, 178641010.271533) (0.392631, 178641010.271533) (0.394492, 178641010.271533) (0.396353, 178641010.271533) (0.398214, 178641010.271533) (0.400074, 178641010.271533) (0.401935, 178641010.271533) (0.403796, 178641010.271533) (0.405657, 178641010.271533) (0.407518, 178641010.271533) (0.409378, 178641010.271533) (0.411239, 174982407.311226) (0.413100, 146631702.979137) (0.414961, 146631702.979137) (0.416822, 96881073.181754) (0.418683, 96881073.181754) (0.420543, 96881073.181754) (0.422404, 96881073.181754) (0.424265, 96881073.181754) (0.426126, 96881073.181754) (0.427987, 96881073.181754) (0.429847, 96881073.181754) (0.431708, 96881073.181754) (0.433569, 96881073.181754) (0.435430, 96881073.181754) (0.437291, 96881073.181754) (0.439151, 96881073.181754) (0.441012, 96881073.181754) (0.442873, 96881073.181754) (0.444734, 96881073.181754) (0.446595, 96881073.181754) (0.448456, 96881073.181754) (0.450316, 96881073.181754) (0.452177, 96881073.181754) (0.454038, 96881073.181754) (0.455899, 96881073.181754) (0.457760, 96881073.181754) (0.459620, 96881073.181754) (0.461481, 96881073.181754) (0.463342, 96881073.181754) (0.465203, 96881073.181754) (0.467064, 96881073.181754) (0.468924, 93222470.221447) (0.470785, 64871765.889358) (0.472646, 64871765.889358) (0.474507, 64871765.889358) (0.476368, 64871765.889358) (0.478229, 50449581.809682) (0.480089, 50449581.809682) (0.481950, 50449581.809682) (0.483811, 50449581.809682) (0.485672, 50449581.809682) (0.487533, 50449581.809682) (0.489393, 50449581.809682) (0.491254, 50449581.809682) (0.493115, 50449581.809682) (0.494976, 50449581.809682) (0.496837, 50449581.809682) (0.498697, 50449581.809682) (0.500558, 50449581.809682) (0.502419, 50449581.809682) (0.504280, 50449581.809682) (0.506141, 50449581.809682) (0.508002, 50449581.809682) (0.509862, 50449581.809682) (0.511723, 50449581.809682) (0.513584, 50449581.809682) (0.515445, 50449581.809682) (0.517306, 50449581.809682) (0.519166, 50449581.809682) (0.521027, 50449581.809682) (0.522888, 50449581.809682) (0.524749, 50449581.809682) (0.526610, 50449581.809682) (0.528470, 50449581.809682) (0.530331, 46790978.849375) (0.532192, 18440274.517287) (0.534053, 18440274.517287) (0.535914, 18440274.517287) (0.537774, 18440274.517287) (0.539635, 18440274.517287) (0.541496, 18440274.517287) (0.543357, 18440274.517287) (0.545218, 18440274.517287) (0.547079, 18440274.517287) (0.548939, 18440274.517287) (0.550800, 18440274.517287) (0.552661, 18440274.517287) (0.554522, 18440274.517287) (0.556383, 18440274.517287) (0.558243, 18440274.517287) (0.560104, 18440274.517287) (0.561965, 18440274.517287) (0.563826, 18440274.517287) (0.565687, 18440274.517287) (0.567547, 18440274.517287) (0.569408, 18440274.517287) (0.571269, 18440274.517287) (0.573130, 18440274.517287) (0.574991, 18440274.517287) (0.576851, 18440274.517287) (0.578712, 18440274.517287) (0.580573, 18440274.517287) (0.582434, 18440274.517287) (0.584295, 14781671.556980) (0.586156, 14781671.556980) (0.588016, 14781671.556980) (0.589877, 14781671.556980) (0.591738, 14781671.556980) (0.593599, 14781671.556980) (0.595460, 14781671.556980) (0.597320, 6487354.393107) (0.599181, 6487354.393107) (0.601042, 6487354.393107) (0.602903, 6487354.393107) (0.604764, 6487354.393107) (0.606624, 6487354.393107) (0.608485, 6487354.393107) (0.610346, 6487354.393107) (0.612207, 6487354.393107) (0.614068, 6487354.393107) (0.615929, 6487354.393107) (0.617789, 6487354.393107) (0.619650, 6487354.393107) (0.621511, 6487354.393107) (0.623372, 6487354.393107) (0.625233, 6487354.393107) (0.627093, 6487354.393107) (0.628954, 6487354.393107) (0.630815, 6487354.393107) (0.632676, 6487354.393107) (0.634537, 6487354.393107) (0.636397, 6487354.393107) (0.638258, 6487354.393107) (0.640119, 6487354.393107) (0.641980, 6487354.393107) (0.643841, 6487354.393107) (0.645702, 6487354.393107) (0.647562, 6487354.393107) (0.649423, 2828751.432800) (0.651284, 2828751.432800) (0.653145, 2828751.432800) (0.655006, 2828751.432800) (0.656866, 2828751.432800) (0.658727, 2828751.432800) (0.660588, 2828751.432800) (0.662449, 2828751.432800) (0.664310, 2828751.432800) (0.666170, 2828751.432800) (0.668031, 2828751.432800) (0.669892, 2828751.432800) (0.671753, 2828751.432800) (0.673614, 2828751.432800) (0.675475, 2828751.432800) (0.677335, 2828751.432800) (0.679196, 2828751.432800) (0.681057, 2828751.432800) (0.682918, 2828751.432800) (0.684779, 2828751.432800) (0.686639, 2828751.432800) (0.688500, 2828751.432800) (0.690361, 2828751.432800) (0.692222, 2828751.432800) (0.694083, 2828751.432800) (0.695943, 2828751.432800) (0.697804, 2828751.432800) (0.699665, 2828751.432800) (0.701526, 2828751.432800) (0.703387, 2828751.432800) (0.705247, 2828751.432800) (0.707108, 2828751.432800) (0.708969, 2828751.432800) (0.710830, 2828751.432800) (0.712691, 2828751.432800) (0.714552, 2828751.432800) (0.716412, 10512.195983) (0.718273, 10512.195983) (0.720134, 10512.195983) (0.721995, 10512.195983) (0.723856, 10512.195983) (0.725716, 10512.195983) (0.727577, 10512.195983) (0.729438, 10512.195983) (0.731299, 10512.195983) (0.733160, 10512.195983) (0.735020, 10512.195983) (0.736881, 10512.195983) (0.738742, 10512.195983) (0.740603, 10512.195983) (0.742464, 10512.195983) (0.744325, 10512.195983) (0.746185, 10512.195983) (0.748046, 10512.195983) (0.749907, 10512.195983) (0.751768, 10512.195983) (0.753629, 10512.195983) (0.755489, 10512.195983) (0.757350, 10512.195983) (0.759211, 10512.195983) (0.761072, 10512.195983) (0.762933, 10512.195983) (0.764793, 10512.195983) (0.766654, 10512.195983) (0.768515, 10512.195983) (0.770376, 10512.195983) (0.772237, 10512.195983) (0.774098, 10512.195983) (0.775958, 10512.195983) (0.777819, 10512.195983) (0.779680, 10512.195983) (0.781541, 10512.195983) (0.783402, 10512.195983) (0.785262, 1656.137506) (0.787123, 1656.137506) (0.788984, 1656.137506) (0.790845, 1656.137506) (0.792706, 1656.137506) (0.794566, 1656.137506) (0.796427, 1656.137506) (0.798288, 1656.137506) (0.800149, 1656.137506) (0.802010, 1656.137506) (0.803870, 1656.137506) (0.805731, 1656.137506) (0.807592, 1656.137506) (0.809453, 1656.137506) (0.811314, 1656.137506) (0.813175, 1656.137506) (0.815035, 1656.137506) (0.816896, 1656.137506) (0.818757, 1656.137506) (0.820618, 1656.137506) (0.822479, 1656.137506) (0.824339, 1656.137506) (0.826200, 1656.137506) (0.828061, 1656.137506) (0.829922, 1656.137506) (0.831783, 1656.137506) (0.833643, 1656.137506) (0.835504, 1656.137506) (0.837365, 1656.137506) (0.839226, 1656.137506) (0.841087, 1656.137506) (0.842948, 1656.137506) (0.844808, 1656.137506) (0.846669, 1656.137506) (0.848530, 1656.137506) (0.850391, 1656.137506) (0.852252, 1656.137506) (0.854112, 1656.137506) (0.855973, 287.475409) (0.857834, 287.475409) (0.859695, 287.475409) (0.861556, 287.475409) (0.863416, 287.475409) (0.865277, 287.475409) (0.867138, 287.475409) (0.868999, 287.475409) (0.870860, 287.475409) (0.872720, 287.475409) (0.874581, 287.475409) (0.876442, 287.475409) (0.878303, 287.475409) (0.880164, 287.475409) (0.882025, 287.475409) (0.883885, 287.475409) (0.885746, 287.475409) (0.887607, 287.475409) (0.889468, 287.475409) (0.891329, 287.475409) (0.893189, 287.475409) (0.895050, 287.475409) (0.896911, 287.475409) (0.898772, 287.475409) (0.900633, 287.475409) (0.902493, 287.475409) (0.904354, 287.475409) (0.906215, 287.475409) (0.908076, 287.475409) (0.909937, 287.475409) (0.911798, 287.475409) (0.913658, 287.475409) (0.915519, 287.475409) (0.917380, 287.475409) (0.919241, 287.475409) (0.921102, 287.475409) (0.922962, 287.475409) (0.924823, 287.475409) (0.926684, 41.927867) (0.928545, 41.927867) (0.930406, 41.927867) (0.932266, 41.927867) (0.934127, 41.927867) (0.935988, 41.927867) (0.937849, 41.927867) (0.939710, 41.927867) (0.941571, 41.927867) (0.943431, 41.927867) (0.945292, 41.927867) (0.947153, 41.927867) (0.949014, 41.927867) (0.950875, 41.927867) (0.952735, 41.927867) (0.954596, 41.927867) (0.956457, 41.927867) (0.958318, 41.927867) (0.960179, 41.927867) (0.962039, 41.927867) (0.963900, 41.927867) (0.965761, 41.927867) (0.967622, 41.927867) (0.969483, 41.927867) (0.971344, 41.927867) (0.973204, 41.927867) (0.975065, 41.927867) (0.976926, 41.927867) (0.978787, 41.927867) (0.980648, 41.927867) (0.982508, 41.927867) (0.984369, 41.927867) (0.986230, 41.927867) (0.988091, 41.927867) (0.989952, 41.927867) (0.991812, 41.927867) (0.993673, 41.927867) (0.995534, 41.927867) (0.997395, 41.927867) (0.999256, 41.927867)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_fairnessNewCosts.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.5]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=0, ymax=1582765515,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.000686, 1582765510.798788) (0.001373, 1582765510.798788) (0.002059, 1582765510.798788) (0.002745, 1582765510.798788) (0.003432, 1582765510.798788) (0.004118, 1582765510.798788) (0.004804, 1582765510.798788) (0.005491, 1436497894.878950) (0.006177, 1436497894.878950) (0.006863, 1436497894.878950) (0.007550, 1436497894.878950) (0.008236, 1436497894.878950) (0.008922, 1436497894.878950) (0.009609, 1436497894.878950) (0.010295, 1436497894.878950) (0.010981, 1436497894.878950) (0.011668, 1436497894.878950) (0.012354, 1436497894.878950) (0.013040, 1436497894.878950) (0.013727, 1436497894.878950) (0.014413, 1436497894.878950) (0.015100, 1436497894.878950) (0.015786, 1436497894.878950) (0.016472, 1436497894.878950) (0.017159, 1436497894.878950) (0.017845, 1436497894.878950) (0.018531, 1436497894.878950) (0.019218, 1180883641.165862) (0.019904, 1180883641.165862) (0.020590, 1180883641.165862) (0.021277, 1180883641.165862) (0.021963, 1180883641.165862) (0.022649, 1180883641.165862) (0.023336, 1180883641.165862) (0.024022, 1180883641.165862) (0.024708, 1180883641.165862) (0.025395, 1180883641.165862) (0.026081, 1180883641.165862) (0.026767, 1180883641.165862) (0.027454, 1180883641.165862) (0.028140, 1180883641.165862) (0.028826, 1180883641.165862) (0.029513, 1180883641.165862) (0.030199, 1180883641.165862) (0.030885, 1180883641.165862) (0.031572, 1180883641.165862) (0.032258, 1180883641.165862) (0.032944, 1180883641.165862) (0.033631, 1180883641.165862) (0.034317, 1180883641.165862) (0.035003, 926015184.305680) (0.035690, 926015184.305680) (0.036376, 926015184.305680) (0.037062, 926015184.305680) (0.037749, 926015184.305680) (0.038435, 926015184.305680) (0.039121, 926015184.305680) (0.039808, 926015184.305680) (0.040494, 926015184.305680) (0.041181, 926015184.305680) (0.041867, 926015184.305680) (0.042553, 926015184.305680) (0.043240, 926015184.305680) (0.043926, 926015184.305680) (0.044612, 926015184.305680) (0.045299, 926015184.305680) (0.045985, 926015184.305680) (0.046671, 926015184.305680) (0.047358, 926015184.305680) (0.048044, 926015184.305680) (0.048730, 926015184.305680) (0.049417, 926015184.305680) (0.050103, 926015184.305680) (0.050789, 926015184.305680) (0.051476, 926015184.305680) (0.052162, 926015184.305680) (0.052848, 926015184.305680) (0.053535, 926015184.305680) (0.054221, 926015184.305680) (0.054907, 926015184.305680) (0.055594, 926015184.305680) (0.056280, 926015184.305680) (0.056966, 926015184.305680) (0.057653, 926015184.305680) (0.058339, 926015184.305680) (0.059025, 926015184.305680) (0.059712, 926015184.305680) (0.060398, 926015184.305680) (0.061084, 926015184.305680) (0.061771, 926015184.305680) (0.062457, 556851792.815106) (0.063143, 556851792.815106) (0.063830, 556851792.815106) (0.064516, 556851792.815106) (0.065202, 556851792.815106) (0.065889, 556851792.815106) (0.066575, 811609814.527761) (0.067261, 811609814.527761) (0.067948, 811609814.527761) (0.068634, 811609814.527761) (0.069321, 811609814.527761) (0.070007, 811609814.527761) (0.070693, 811609814.527761) (0.071380, 811609814.527761) (0.072066, 811609814.527761) (0.072752, 811609814.527761) (0.073439, 811609814.527761) (0.074125, 811609814.527761) (0.074811, 811609814.527761) (0.075498, 811609814.527761) (0.076184, 811609814.527761) (0.076870, 811609814.527761) (0.077557, 811609814.527761) (0.078243, 811609814.527761) (0.078929, 811609814.527761) (0.079616, 811609814.527761) (0.080302, 811609814.527761) (0.080988, 811609814.527761) (0.081675, 811609814.527761) (0.082361, 811609814.527761) (0.083047, 811609814.527761) (0.083734, 811609814.527761) (0.084420, 811609814.527761) (0.085106, 811609814.527761) (0.085793, 811609814.527761) (0.086479, 811609814.527761) (0.087165, 811609814.527761) (0.087852, 811609814.527761) (0.088538, 811609814.527761) (0.089224, 811609814.527761) (0.089911, 811609814.527761) (0.090597, 811609814.527761) (0.091283, 811609814.527761) (0.091970, 811609814.527761) (0.092656, 811609814.527761) (0.093342, 811609814.527761) (0.094029, 442446423.037187) (0.094715, 442446423.037187) (0.095402, 442446423.037187) (0.096088, 442446423.037187) (0.096774, 442446423.037187) (0.097461, 442446423.037187) (0.098147, 442446423.037187) (0.098833, 442446423.037187) (0.099520, 442446423.037187) (0.100206, 442446423.037187) (0.100892, 442446423.037187) (0.101579, 442446423.037187) (0.102265, 442446423.037187) (0.102951, 442446423.037187) (0.103638, 442446423.037187) (0.104324, 442446423.037187) (0.105010, 442446423.037187) (0.105697, 442446423.037187) (0.106383, 442446423.037187) (0.107069, 442446423.037187) (0.107756, 442446423.037187) (0.108442, 442446423.037187) (0.109128, 442446423.037187) (0.109815, 442446423.037187) (0.110501, 442446423.037187) (0.111187, 442446423.037187) (0.111874, 442446423.037187) (0.112560, 442446423.037187) (0.113246, 442446423.037187) (0.113933, 442446423.037187) (0.114619, 442446423.037187) (0.115305, 442446423.037187) (0.115992, 442446423.037187) (0.116678, 442446423.037187) (0.117364, 442446423.037187) (0.118051, 442446423.037187) (0.118737, 442446423.037187) (0.119423, 442446423.037187) (0.120110, 442446423.037187) (0.120796, 442446423.037187) (0.121482, 442446423.037187) (0.122169, 442446423.037187) (0.122855, 442446423.037187) (0.123542, 442446423.037187) (0.124228, 442446423.037187) (0.124914, 442446423.037187) (0.125601, 442446423.037187) (0.126287, 442446423.037187) (0.126973, 442446423.037187) (0.127660, 442446423.037187) (0.128346, 442446423.037187) (0.129032, 442446423.037187) (0.129719, 442446423.037187) (0.130405, 442446423.037187) (0.131091, 442446423.037187) (0.131778, 442446423.037187) (0.132464, 442446423.037187) (0.133150, 442446423.037187) (0.133837, 438787820.076880) (0.134523, 438787820.076880) (0.135209, 438787820.076880) (0.135896, 438787820.076880) (0.136582, 438787820.076880) (0.137268, 438787820.076880) (0.137955, 438787820.076880) (0.138641, 438787820.076880) (0.139327, 438787820.076880) (0.140014, 438787820.076880) (0.140700, 438787820.076880) (0.141386, 438787820.076880) (0.142073, 438787820.076880) (0.142759, 438787820.076880) (0.143445, 438787820.076880) (0.144132, 438787820.076880) (0.144818, 438787820.076880) (0.145504, 438787820.076880) (0.146191, 438787820.076880) (0.146877, 438787820.076880) (0.147563, 438787820.076880) (0.148250, 438787820.076880) (0.148936, 438787820.076880) (0.149623, 438787820.076880) (0.150309, 438787820.076880) (0.150995, 438787820.076880) (0.151682, 438787820.076880) (0.152368, 438787820.076880) (0.153054, 438787820.076880) (0.153741, 438787820.076880) (0.154427, 438787820.076880) (0.155113, 438787820.076880) (0.155800, 438787820.076880) (0.156486, 438787820.076880) (0.157172, 438787820.076880) (0.157859, 438787820.076880) (0.158545, 438787820.076880) (0.159231, 438787820.076880) (0.159918, 322883129.241866) (0.160604, 322883129.241866) (0.161290, 322883129.241866) (0.161977, 322883129.241866) (0.162663, 322883129.241866) (0.163349, 322883129.241866) (0.164036, 322883129.241866) (0.164722, 322883129.241866) (0.165408, 322883129.241866) (0.166095, 322883129.241866) (0.166781, 322883129.241866) (0.167467, 322883129.241866) (0.168154, 322883129.241866) (0.168840, 322883129.241866) (0.169526, 322883129.241866) (0.170213, 322883129.241866) (0.170899, 322883129.241866) (0.171585, 322883129.241866) (0.172272, 322883129.241866) (0.172958, 322883129.241866) (0.173644, 322883129.241866) (0.174331, 322883129.241866) (0.175017, 322883129.241866) (0.175703, 322883129.241866) (0.176390, 322883129.241866) (0.177076, 322883129.241866) (0.177763, 322883129.241866) (0.178449, 322883129.241866) (0.179135, 322883129.241866) (0.179822, 322883129.241866) (0.180508, 322883129.241866) (0.181194, 322883129.241866) (0.181881, 322883129.241866) (0.182567, 322883129.241866) (0.183253, 322883129.241866) (0.183940, 322883129.241866) (0.184626, 322883129.241866) (0.185312, 322883129.241866) (0.185999, 322883129.241866) (0.186685, 322883129.241866) (0.187371, 322883129.241866) (0.188058, 322883129.241866) (0.188744, 322883129.241866) (0.189430, 322883129.241866) (0.190117, 322883129.241866) (0.190803, 322883129.241866) (0.191489, 322883129.241866) (0.192176, 322883129.241866) (0.192862, 322883129.241866) (0.193548, 322883129.241866) (0.194235, 322883129.241866) (0.194921, 322883129.241866) (0.195607, 322883129.241866) (0.196294, 322883129.241866) (0.196980, 322883129.241866) (0.197666, 322883129.241866) (0.198353, 322883129.241866) (0.199039, 322883129.241866) (0.199725, 319224526.281559) (0.200412, 319224526.281559) (0.201098, 319224526.281559) (0.201784, 319224526.281559) (0.202471, 319224526.281559) (0.203157, 319224526.281559) (0.203844, 319224526.281559) (0.204530, 319224526.281559) (0.205216, 319224526.281559) (0.205903, 319224526.281559) (0.206589, 319224526.281559) (0.207275, 319224526.281559) (0.207962, 319224526.281559) (0.208648, 319224526.281559) (0.209334, 319224526.281559) (0.210021, 319224526.281559) (0.210707, 319224526.281559) (0.211393, 319224526.281559) (0.212080, 319224526.281559) (0.212766, 319224526.281559) (0.213452, 319224526.281559) (0.214139, 319224526.281559) (0.214825, 319224526.281559) (0.215511, 319224526.281559) (0.216198, 319224526.281559) (0.216884, 319224526.281559) (0.217570, 319224526.281559) (0.218257, 319224526.281559) (0.218943, 319224526.281559) (0.219629, 319224526.281559) (0.220316, 319224526.281559) (0.221002, 319224526.281559) (0.221688, 319224526.281559) (0.222375, 319224526.281559) (0.223061, 319224526.281559) (0.223747, 319224526.281559) (0.224434, 319224526.281559) (0.225120, 319224526.281559) (0.225806, 319224526.281559) (0.226493, 319224526.281559) (0.227179, 319224526.281559) (0.227865, 319224526.281559) (0.228552, 319224526.281559) (0.229238, 319224526.281559) (0.229924, 319224526.281559) (0.230611, 319224526.281559) (0.231297, 319224526.281559) (0.231984, 319224526.281559) (0.232670, 319224526.281559) (0.233356, 319224526.281559) (0.234043, 319224526.281559) (0.234729, 319224526.281559) (0.235415, 319224526.281559) (0.236102, 319224526.281559) (0.236788, 319224526.281559) (0.237474, 319224526.281559) (0.238161, 319224526.281559) (0.238847, 319224526.281559) (0.239533, 319224526.281559) (0.240220, 319224526.281559) (0.240906, 319224526.281559) (0.241592, 319224526.281559) (0.242279, 319224526.281559) (0.242965, 319224526.281559) (0.243651, 319224526.281559) (0.244338, 287215218.989164) (0.245024, 287215218.989164) (0.245710, 287215218.989164) (0.246397, 287215218.989164) (0.247083, 287215218.989164) (0.247769, 287215218.989164) (0.248456, 287215218.989164) (0.249142, 287215218.989164) (0.249828, 287215218.989164) (0.250515, 287215218.989164) (0.251201, 287215218.989164) (0.251887, 287215218.989164) (0.252574, 287215218.989164) (0.253260, 174982407.311226) (0.253946, 174982407.311226) (0.254633, 174982407.311226) (0.255319, 174982407.311226) (0.256005, 174982407.311226) (0.256692, 174982407.311226) (0.257378, 174982407.311226) (0.258065, 174982407.311226) (0.258751, 174982407.311226) (0.259437, 174982407.311226) (0.260124, 174982407.311226) (0.260810, 174982407.311226) (0.261496, 174982407.311226) (0.262183, 174982407.311226) (0.262869, 174982407.311226) (0.263555, 174982407.311226) (0.264242, 174982407.311226) (0.264928, 174982407.311226) (0.265614, 174982407.311226) (0.266301, 174982407.311226) (0.266987, 174982407.311226) (0.267673, 174982407.311226) (0.268360, 174982407.311226) (0.269046, 174982407.311226) (0.269732, 174982407.311226) (0.270419, 174982407.311226) (0.271105, 272793034.909487) (0.271791, 272793034.909487) (0.272478, 272793034.909487) (0.273164, 272793034.909487) (0.273850, 272793034.909487) (0.274537, 272793034.909487) (0.275223, 272793034.909487) (0.275909, 272793034.909487) (0.276596, 272793034.909487) (0.277282, 272793034.909487) (0.277968, 272793034.909487) (0.278655, 272793034.909487) (0.279341, 272793034.909487) (0.280027, 272793034.909487) (0.280714, 272793034.909487) (0.281400, 272793034.909487) (0.282086, 272793034.909487) (0.282773, 272793034.909487) (0.283459, 272793034.909487) (0.284146, 272793034.909487) (0.284832, 272793034.909487) (0.285518, 272793034.909487) (0.286205, 272793034.909487) (0.286891, 272793034.909487) (0.287577, 272793034.909487) (0.288264, 272793034.909487) (0.288950, 272793034.909487) (0.289636, 272793034.909487) (0.290323, 272793034.909487) (0.291009, 272793034.909487) (0.291695, 272793034.909487) (0.292382, 272793034.909487) (0.293068, 272793034.909487) (0.293754, 272793034.909487) (0.294441, 272793034.909487) (0.295127, 272793034.909487) (0.295813, 272793034.909487) (0.296500, 272793034.909487) (0.297186, 272793034.909487) (0.297872, 272793034.909487) (0.298559, 272793034.909487) (0.299245, 272793034.909487) (0.299931, 272793034.909487) (0.300618, 272793034.909487) (0.301304, 272793034.909487) (0.301990, 272793034.909487) (0.302677, 272793034.909487) (0.303363, 272793034.909487) (0.304049, 272793034.909487) (0.304736, 272793034.909487) (0.305422, 272793034.909487) (0.306108, 272793034.909487) (0.306795, 272793034.909487) (0.307481, 272793034.909487) (0.308167, 272793034.909487) (0.308854, 272793034.909487) (0.309540, 272793034.909487) (0.310227, 272793034.909487) (0.310913, 272793034.909487) (0.311599, 272793034.909487) (0.312286, 272793034.909487) (0.312972, 272793034.909487) (0.313658, 272793034.909487) (0.314345, 272793034.909487) (0.315031, 272793034.909487) (0.315717, 240783727.617092) (0.316404, 240783727.617092) (0.317090, 240783727.617092) (0.317776, 240783727.617092) (0.318463, 240783727.617092) (0.319149, 240783727.617092) (0.319835, 240783727.617092) (0.320522, 240783727.617092) (0.321208, 240783727.617092) (0.321894, 240783727.617092) (0.322581, 240783727.617092) (0.323267, 240783727.617092) (0.323953, 240783727.617092) (0.324640, 128550915.939154) (0.325326, 128550915.939154) (0.326012, 128550915.939154) (0.326699, 128550915.939154) (0.327385, 128550915.939154) (0.328071, 128550915.939154) (0.328758, 128550915.939154) (0.329444, 128550915.939154) (0.330130, 128550915.939154) (0.330817, 128550915.939154) (0.331503, 128550915.939154) (0.332189, 128550915.939154) (0.332876, 128550915.939154) (0.333562, 128550915.939154) (0.334248, 128550915.939154) (0.334935, 128550915.939154) (0.335621, 128550915.939154) (0.336307, 128550915.939154) (0.336994, 128550915.939154) (0.337680, 128550915.939154) (0.338367, 128550915.939154) (0.339053, 128550915.939154) (0.339739, 128550915.939154) (0.340426, 128550915.939154) (0.341112, 128550915.939154) (0.341798, 128550915.939154) (0.342485, 128550915.939154) (0.343171, 128550915.939154) (0.343857, 128550915.939154) (0.344544, 128550915.939154) (0.345230, 128550915.939154) (0.345916, 128550915.939154) (0.346603, 128550915.939154) (0.347289, 128550915.939154) (0.347975, 128550915.939154) (0.348662, 128550915.939154) (0.349348, 128550915.939154) (0.350034, 128550915.939154) (0.350721, 128550915.939154) (0.351407, 128550915.939154) (0.352093, 128550915.939154) (0.352780, 128550915.939154) (0.353466, 128550915.939154) (0.354152, 128550915.939154) (0.354839, 128550915.939154) (0.355525, 128550915.939154) (0.356211, 128550915.939154) (0.356898, 128550915.939154) (0.357584, 128550915.939154) (0.358270, 128550915.939154) (0.358957, 128550915.939154) (0.359643, 128550915.939154) (0.360329, 128550915.939154) (0.361016, 128550915.939154) (0.361702, 128550915.939154) (0.362388, 128550915.939154) (0.363075, 128550915.939154) (0.363761, 128550915.939154) (0.364448, 128550915.939154) (0.365134, 128550915.939154) (0.365820, 128550915.939154) (0.366507, 128550915.939154) (0.367193, 128550915.939154) (0.367879, 128550915.939154) (0.368566, 128550915.939154) (0.369252, 96541608.646759) (0.369938, 96541608.646759) (0.370625, 96541608.646759) (0.371311, 96541608.646759) (0.371997, 96541608.646759) (0.372684, 96541608.646759) (0.373370, 96541608.646759) (0.374056, 96541608.646759) (0.374743, 96541608.646759) (0.375429, 96541608.646759) (0.376115, 96541608.646759) (0.376802, 96541608.646759) (0.377488, 96541608.646759) (0.378174, 96541608.646759) (0.378861, 96541608.646759) (0.379547, 96541608.646759) (0.380233, 96541608.646759) (0.380920, 96541608.646759) (0.381606, 96541608.646759) (0.382292, 96541608.646759) (0.382979, 96541608.646759) (0.383665, 96541608.646759) (0.384351, 96541608.646759) (0.385038, 96541608.646759) (0.385724, 96541608.646759) (0.386410, 96541608.646759) (0.387097, 96541608.646759) (0.387783, 96541608.646759) (0.388469, 96541608.646759) (0.389156, 96541608.646759) (0.389842, 96541608.646759) (0.390528, 96541608.646759) (0.391215, 96541608.646759) (0.391901, 96541608.646759) (0.392588, 96541608.646759) (0.393274, 96541608.646759) (0.393960, 96541608.646759) (0.394647, 96541608.646759) (0.395333, 96541608.646759) (0.396019, 96541608.646759) (0.396706, 96541608.646759) (0.397392, 96541608.646759) (0.398078, 96541608.646759) (0.398765, 96541608.646759) (0.399451, 96541608.646759) (0.400137, 96541608.646759) (0.400824, 96541608.646759) (0.401510, 96541608.646759) (0.402196, 96541608.646759) (0.402883, 96541608.646759) (0.403569, 96541608.646759) (0.404255, 96541608.646759) (0.404942, 96541608.646759) (0.405628, 96541608.646759) (0.406314, 96541608.646759) (0.407001, 96541608.646759) (0.407687, 96541608.646759) (0.408373, 96541608.646759) (0.409060, 96541608.646759) (0.409746, 96541608.646759) (0.410432, 96541608.646759) (0.411119, 96541608.646759) (0.411805, 96541608.646759) (0.412491, 96541608.646759) (0.413178, 96541608.646759) (0.413864, 96541608.646759) (0.414550, 96541608.646759) (0.415237, 96541608.646759) (0.415923, 96541608.646759) (0.416609, 96541608.646759) (0.417296, 96541608.646759) (0.417982, 96541608.646759) (0.418669, 96541608.646759) (0.419355, 96541608.646759) (0.420041, 96541608.646759) (0.420728, 96541608.646759) (0.421414, 96541608.646759) (0.422100, 96541608.646759) (0.422787, 96541608.646759) (0.423473, 96541608.646759) (0.424159, 96541608.646759) (0.424846, 96541608.646759) (0.425532, 96541608.646759) (0.426218, 96541608.646759) (0.426905, 14781671.556979) (0.427591, 14781671.556979) (0.428277, 14781671.556979) (0.428964, 14781671.556979) (0.429650, 14781671.556979) (0.430336, 14781671.556979) (0.431023, 14781671.556979) (0.431709, 14781671.556979) (0.432395, 14781671.556979) (0.433082, 14781671.556979) (0.433768, 14781671.556979) (0.434454, 14781671.556979) (0.435141, 14781671.556979) (0.435827, 14781671.556979) (0.436513, 14781671.556979) (0.437200, 14781671.556979) (0.437886, 14781671.556979) (0.438572, 14781671.556979) (0.439259, 14781671.556979) (0.439945, 14781671.556979) (0.440631, 14781671.556979) (0.441318, 14781671.556979) (0.442004, 14781671.556979) (0.442690, 14781671.556979) (0.443377, 14781671.556979) (0.444063, 14781671.556979) (0.444749, 14781671.556979) (0.445436, 14781671.556979) (0.446122, 14781671.556979) (0.446809, 14781671.556979) (0.447495, 14781671.556979) (0.448181, 14781671.556979) (0.448868, 84588688.522579) (0.449554, 84588688.522579) (0.450240, 84588688.522579) (0.450927, 84588688.522579) (0.451613, 84588688.522579) (0.452299, 84588688.522579) (0.452986, 84588688.522579) (0.453672, 84588688.522579) (0.454358, 84588688.522579) (0.455045, 84588688.522579) (0.455731, 84588688.522579) (0.456417, 84588688.522579) (0.457104, 84588688.522579) (0.457790, 84588688.522579) (0.458476, 84588688.522579) (0.459163, 84588688.522579) (0.459849, 84588688.522579) (0.460535, 84588688.522579) (0.461222, 84588688.522579) (0.461908, 84588688.522579) (0.462594, 84588688.522579) (0.463281, 84588688.522579) (0.463967, 84588688.522579) (0.464653, 84588688.522579) (0.465340, 84588688.522579) (0.466026, 84588688.522579) (0.466712, 84588688.522579) (0.467399, 84588688.522579) (0.468085, 84588688.522579) (0.468771, 84588688.522579) (0.469458, 84588688.522579) (0.470144, 84588688.522579) (0.470830, 84588688.522579) (0.471517, 84588688.522579) (0.472203, 84588688.522579) (0.472890, 84588688.522579) (0.473576, 84588688.522579) (0.474262, 84588688.522579) (0.474949, 84588688.522579) (0.475635, 84588688.522579) (0.476321, 84588688.522579) (0.477008, 84588688.522579) (0.477694, 84588688.522579) (0.478380, 84588688.522579) (0.479067, 84588688.522579) (0.479753, 84588688.522579) (0.480439, 84588688.522579) (0.481126, 84588688.522579) (0.481812, 84588688.522579) (0.482498, 84588688.522579) (0.483185, 84588688.522579) (0.483871, 84588688.522579) (0.484557, 84588688.522579) (0.485244, 84588688.522579) (0.485930, 84588688.522579) (0.486616, 84588688.522579) (0.487303, 84588688.522579) (0.487989, 84588688.522579) (0.488675, 84588688.522579) (0.489362, 84588688.522579) (0.490048, 84588688.522579) (0.490734, 84588688.522579) (0.491421, 84588688.522579) (0.492107, 84588688.522579) (0.492793, 84588688.522579) (0.493480, 84588688.522579) (0.494166, 84588688.522579) (0.494852, 84588688.522579) (0.495539, 84588688.522579) (0.496225, 84588688.522579) (0.496911, 84588688.522579) (0.497598, 84588688.522579) (0.498284, 84588688.522579) (0.498970, 84588688.522579) (0.499657, 84588688.522579) (0.500343, 84588688.522579) (0.501029, 84588688.522579) (0.501716, 84588688.522579) (0.502402, 84588688.522579) (0.503089, 84588688.522579) (0.503775, 84588688.522579) (0.504461, 84588688.522579) (0.505148, 84588688.522579) (0.505834, 84588688.522579) (0.506520, 2828751.432799) (0.507207, 2828751.432799) (0.507893, 2828751.432799) (0.508579, 2828751.432799) (0.509266, 2828751.432799) (0.509952, 2828751.432799) (0.510638, 2828751.432799) (0.511325, 2828751.432799) (0.512011, 2828751.432799) (0.512697, 2828751.432799) (0.513384, 2828751.432799) (0.514070, 2828751.432799) (0.514756, 2828751.432799) (0.515443, 2828751.432799) (0.516129, 2828751.432799) (0.516815, 2828751.432799) (0.517502, 2828751.432799) (0.518188, 2828751.432799) (0.518874, 2828751.432799) (0.519561, 2828751.432799) (0.520247, 2828751.432799) (0.520933, 2828751.432799) (0.521620, 2828751.432799) (0.522306, 2828751.432799) (0.522992, 2828751.432799) (0.523679, 2828751.432799) (0.524365, 2828751.432799) (0.525051, 2828751.432799) (0.525738, 2828751.432799) (0.526424, 2828751.432799) (0.527111, 2828751.432799) (0.527797, 2828751.432799) (0.528483, 2828751.432799) (0.529169, 2828751.432799) (0.529856, 2828751.432799) (0.530542, 2828751.432799) (0.531229, 2828751.432799) (0.531915, 2828751.432799) (0.532601, 2828751.432799) (0.533288, 2828751.432799) (0.533974, 2828751.432799) (0.534660, 2828751.432799) (0.535347, 2828751.432799) (0.536033, 2828751.432799) (0.536719, 81770449.285762) (0.537406, 81770449.285762) (0.538092, 81770449.285762) (0.538778, 81770449.285762) (0.539465, 81770449.285762) (0.540151, 81770449.285762) (0.540837, 81770449.285762) (0.541524, 81770449.285762) (0.542210, 81770449.285762) (0.542896, 81770449.285762) (0.543583, 81770449.285762) (0.544269, 81770449.285762) (0.544955, 81770449.285762) (0.545642, 81770449.285762) (0.546328, 81770449.285762) (0.547014, 81770449.285762) (0.547701, 81770449.285762) (0.548387, 81770449.285762) (0.549073, 81770449.285762) (0.549760, 81770449.285762) (0.550446, 81770449.285762) (0.551132, 81770449.285762) (0.551819, 81770449.285762) (0.552505, 81770449.285762) (0.553191, 81770449.285762) (0.553878, 81770449.285762) (0.554564, 81770449.285762) (0.555251, 81770449.285762) (0.555937, 81770449.285762) (0.556623, 81770449.285762) (0.557310, 81770449.285762) (0.557996, 81770449.285762) (0.558682, 81770449.285762) (0.559369, 81770449.285762) (0.560055, 81770449.285762) (0.560741, 81770449.285762) (0.561428, 81770449.285762) (0.562114, 81770449.285762) (0.562800, 81770449.285762) (0.563487, 81770449.285762) (0.564173, 81770449.285762) (0.564859, 81770449.285762) (0.565546, 81770449.285762) (0.566232, 81770449.285762) (0.566918, 81770449.285762) (0.567605, 81770449.285762) (0.568291, 81770449.285762) (0.568977, 81770449.285762) (0.569664, 81770449.285762) (0.570350, 81770449.285762) (0.571036, 81770449.285762) (0.571723, 81770449.285762) (0.572409, 81770449.285762) (0.573095, 81770449.285762) (0.573782, 81770449.285762) (0.574468, 81770449.285762) (0.575154, 81770449.285762) (0.575841, 81770449.285762) (0.576527, 81770449.285762) (0.577213, 81770449.285762) (0.577900, 81770449.285762) (0.578586, 81770449.285762) (0.579272, 81770449.285762) (0.579959, 81770449.285762) (0.580645, 81770449.285762) (0.581331, 81770449.285762) (0.582018, 81770449.285762) (0.582704, 81770449.285762) (0.583391, 81770449.285762) (0.584077, 81770449.285762) (0.584763, 81770449.285762) (0.585450, 81770449.285762) (0.586136, 81770449.285762) (0.586822, 81770449.285762) (0.587509, 81770449.285762) (0.588195, 81770449.285762) (0.588881, 81770449.285762) (0.589568, 81770449.285762) (0.590254, 81770449.285762) (0.590940, 81770449.285762) (0.591627, 81770449.285762) (0.592313, 81770449.285762) (0.592999, 81770449.285762) (0.593686, 81770449.285762) (0.594372, 10512.195982) (0.595058, 10512.195982) (0.595745, 10512.195982) (0.596431, 10512.195982) (0.597117, 10512.195982) (0.597804, 10512.195982) (0.598490, 10512.195982) (0.599176, 10512.195982) (0.599863, 10512.195982) (0.600549, 10512.195982) (0.601235, 10512.195982) (0.601922, 10512.195982) (0.602608, 10512.195982) (0.603294, 10512.195982) (0.603981, 10512.195982) (0.604667, 10512.195982) (0.605353, 10512.195982) (0.606040, 10512.195982) (0.606726, 10512.195982) (0.607413, 10512.195982) (0.608099, 10512.195982) (0.608785, 10512.195982) (0.609471, 10512.195982) (0.610158, 10512.195982) (0.610844, 10512.195982) (0.611531, 10512.195982) (0.612217, 10512.195982) (0.612903, 10512.195982) (0.613590, 10512.195982) (0.614276, 10512.195982) (0.614962, 10512.195982) (0.615649, 10512.195982) (0.616335, 10512.195982) (0.617021, 10512.195982) (0.617708, 10512.195982) (0.618394, 10512.195982) (0.619080, 10512.195982) (0.619767, 10512.195982) (0.620453, 10512.195982) (0.621139, 10512.195982) (0.621826, 10512.195982) (0.622512, 10512.195982) (0.623198, 10512.195982) (0.623885, 10512.195982) (0.624571, 10512.195982) (0.625257, 10512.195982) (0.625944, 10512.195982) (0.626630, 10512.195982) (0.627316, 10512.195982) (0.628003, 10512.195982) (0.628689, 10512.195982) (0.629375, 10512.195982) (0.630062, 10512.195982) (0.630748, 10512.195982) (0.631434, 10512.195982) (0.632121, 10512.195982) (0.632807, 10512.195982) (0.633493, 10512.195982) (0.634180, 10512.195982) (0.634866, 10512.195982) (0.635553, 10512.195982) (0.636239, 10512.195982) (0.636925, 10512.195982) (0.637612, 10512.195982) (0.638298, 10512.195982) (0.638984, 10512.195982) (0.639671, 10512.195982) (0.640357, 10512.195982) (0.641043, 10512.195982) (0.641730, 10512.195982) (0.642416, 10512.195982) (0.643102, 10512.195982) (0.643789, 10512.195982) (0.644475, 10512.195982) (0.645161, 10512.195982) (0.645848, 10512.195982) (0.646534, 10512.195982) (0.647220, 10512.195982) (0.647907, 10512.195982) (0.648593, 10512.195982) (0.649279, 10512.195982) (0.649966, 10512.195982) (0.650652, 10512.195982) (0.651338, 10512.195982) (0.652025, 10512.195982) (0.652711, 10512.195982) (0.653397, 10512.195982) (0.654084, 10512.195982) (0.654770, 10512.195982) (0.655456, 10512.195982) (0.656143, 10512.195982) (0.656829, 10512.195982) (0.657515, 10512.195982) (0.658202, 10512.195982) (0.658888, 10512.195982) (0.659574, 10512.195982) (0.660261, 10512.195982) (0.660947, 10512.195982) (0.661633, 10512.195982) (0.662320, 10512.195982) (0.663006, 10512.195982) (0.663693, 10512.195982) (0.664379, 10512.195982) (0.665065, 10512.195982) (0.665752, 10512.195982) (0.666438, 10512.195982) (0.667124, 10512.195982) (0.667811, 10512.195982) (0.668497, 10512.195982) (0.669183, 10512.195982) (0.669870, 10512.195982) (0.670556, 10512.195982) (0.671242, 10512.195982) (0.671929, 10512.195982) (0.672615, 10512.195982) (0.673301, 10512.195982) (0.673988, 10512.195982) (0.674674, 10512.195982) (0.675360, 10512.195982) (0.676047, 10512.195982) (0.676733, 10512.195982) (0.677419, 10512.195982) (0.678106, 10512.195982) (0.678792, 10512.195982) (0.679478, 10512.195982) (0.680165, 10512.195982) (0.680851, 10512.195982) (0.681537, 10512.195982) (0.682224, 10512.195982) (0.682910, 10512.195982) (0.683596, 10512.195982) (0.684283, 10512.195982) (0.684969, 10512.195982) (0.685655, 10512.195982) (0.686342, 1656.137506) (0.687028, 1656.137506) (0.687714, 1656.137506) (0.688401, 1656.137506) (0.689087, 1656.137506) (0.689773, 1656.137506) (0.690460, 1656.137506) (0.691146, 1656.137506) (0.691833, 1656.137506) (0.692519, 1656.137506) (0.693205, 1656.137506) (0.693892, 1656.137506) (0.694578, 1656.137506) (0.695264, 1656.137506) (0.695951, 1656.137506) (0.696637, 1656.137506) (0.697323, 1656.137506) (0.698010, 1656.137506) (0.698696, 1656.137506) (0.699382, 1656.137506) (0.700069, 1656.137506) (0.700755, 1656.137506) (0.701441, 1656.137506) (0.702128, 1656.137506) (0.702814, 1656.137506) (0.703500, 1656.137506) (0.704187, 1656.137506) (0.704873, 1656.137506) (0.705559, 1656.137506) (0.706246, 1656.137506) (0.706932, 1656.137506) (0.707618, 1656.137506) (0.708305, 1656.137506) (0.708991, 1656.137506) (0.709677, 1656.137506) (0.710364, 1656.137506) (0.711050, 1656.137506) (0.711736, 1656.137506) (0.712423, 1656.137506) (0.713109, 1656.137506) (0.713795, 1656.137506) (0.714482, 1656.137506) (0.715168, 1656.137506) (0.715854, 1656.137506) (0.716541, 1656.137506) (0.717227, 1656.137506) (0.717914, 1656.137506) (0.718600, 1656.137506) (0.719286, 1656.137506) (0.719973, 1656.137506) (0.720659, 1656.137506) (0.721345, 1656.137506) (0.722032, 1656.137506) (0.722718, 1656.137506) (0.723404, 1656.137506) (0.724091, 1656.137506) (0.724777, 1656.137506) (0.725463, 1656.137506) (0.726150, 1656.137506) (0.726836, 1656.137506) (0.727522, 1656.137506) (0.728209, 1656.137506) (0.728895, 1656.137506) (0.729581, 1656.137506) (0.730268, 1656.137506) (0.730954, 1656.137506) (0.731640, 1656.137506) (0.732327, 1656.137506) (0.733013, 1656.137506) (0.733699, 1656.137506) (0.734386, 1656.137506) (0.735072, 1656.137506) (0.735758, 1656.137506) (0.736445, 1656.137506) (0.737131, 1656.137506) (0.737817, 1656.137506) (0.738504, 1656.137506) (0.739190, 1656.137506) (0.739876, 1656.137506) (0.740563, 1656.137506) (0.741249, 1656.137506) (0.741935, 1656.137506) (0.742622, 1656.137506) (0.743308, 1656.137506) (0.743995, 1656.137506) (0.744681, 1656.137506) (0.745367, 1656.137506) (0.746054, 1656.137506) (0.746740, 1656.137506) (0.747426, 1656.137506) (0.748113, 1656.137506) (0.748799, 1656.137506) (0.749485, 1656.137506) (0.750172, 1656.137506) (0.750858, 1656.137506) (0.751544, 1656.137506) (0.752231, 1656.137506) (0.752917, 1656.137506) (0.753603, 1656.137506) (0.754290, 1656.137506) (0.754976, 1656.137506) (0.755662, 1656.137506) (0.756349, 1656.137506) (0.757035, 1656.137506) (0.757721, 1656.137506) (0.758408, 1656.137506) (0.759094, 1656.137506) (0.759780, 1656.137506) (0.760467, 1656.137506) (0.761153, 1656.137506) (0.761839, 1656.137506) (0.762526, 1656.137506) (0.763212, 1656.137506) (0.763898, 1656.137506) (0.764585, 1656.137506) (0.765271, 1656.137506) (0.765957, 1656.137506) (0.766644, 1656.137506) (0.767330, 1656.137506) (0.768016, 1656.137506) (0.768703, 1656.137506) (0.769389, 1656.137506) (0.770076, 1656.137506) (0.770762, 1656.137506) (0.771448, 1656.137506) (0.772135, 1656.137506) (0.772821, 1656.137506) (0.773507, 1656.137506) (0.774194, 1656.137506) (0.774880, 1656.137506) (0.775566, 1656.137506) (0.776253, 1656.137506) (0.776939, 1656.137506) (0.777625, 1656.137506) (0.778312, 1656.137506) (0.778998, 1656.137506) (0.779684, 1656.137506) (0.780371, 1656.137506) (0.781057, 1656.137506) (0.781743, 1656.137506) (0.782430, 1656.137506) (0.783116, 1656.137506) (0.783802, 1656.137506) (0.784489, 1656.137506) (0.785175, 287.475409) (0.785861, 287.475409) (0.786548, 287.475409) (0.787234, 287.475409) (0.787920, 287.475409) (0.788607, 287.475409) (0.789293, 287.475409) (0.789979, 287.475409) (0.790666, 287.475409) (0.791352, 287.475409) (0.792038, 287.475409) (0.792725, 287.475409) (0.793411, 287.475409) (0.794097, 287.475409) (0.794784, 287.475409) (0.795470, 287.475409) (0.796156, 287.475409) (0.796843, 287.475409) (0.797529, 287.475409) (0.798216, 287.475409) (0.798902, 287.475409) (0.799588, 287.475409) (0.800275, 287.475409) (0.800961, 287.475409) (0.801647, 287.475409) (0.802334, 287.475409) (0.803020, 287.475409) (0.803706, 287.475409) (0.804393, 287.475409) (0.805079, 287.475409) (0.805765, 287.475409) (0.806452, 287.475409) (0.807138, 287.475409) (0.807824, 287.475409) (0.808511, 287.475409) (0.809197, 287.475409) (0.809883, 287.475409) (0.810570, 287.475409) (0.811256, 287.475409) (0.811942, 287.475409) (0.812629, 287.475409) (0.813315, 287.475409) (0.814001, 287.475409) (0.814688, 287.475409) (0.815374, 287.475409) (0.816060, 287.475409) (0.816747, 287.475409) (0.817433, 287.475409) (0.818119, 287.475409) (0.818806, 287.475409) (0.819492, 287.475409) (0.820178, 287.475409) (0.820865, 287.475409) (0.821551, 287.475409) (0.822237, 287.475409) (0.822924, 287.475409) (0.823610, 287.475409) (0.824296, 287.475409) (0.824983, 287.475409) (0.825669, 287.475409) (0.826356, 287.475409) (0.827042, 287.475409) (0.827728, 287.475409) (0.828415, 287.475409) (0.829101, 287.475409) (0.829787, 287.475409) (0.830474, 287.475409) (0.831160, 287.475409) (0.831846, 287.475409) (0.832533, 287.475409) (0.833219, 287.475409) (0.833905, 287.475409) (0.834592, 287.475409) (0.835278, 287.475409) (0.835964, 287.475409) (0.836651, 287.475409) (0.837337, 287.475409) (0.838023, 287.475409) (0.838710, 287.475409) (0.839396, 287.475409) (0.840082, 287.475409) (0.840769, 287.475409) (0.841455, 287.475409) (0.842141, 287.475409) (0.842828, 287.475409) (0.843514, 287.475409) (0.844200, 287.475409) (0.844887, 287.475409) (0.845573, 287.475409) (0.846259, 287.475409) (0.846946, 287.475409) (0.847632, 287.475409) (0.848318, 287.475409) (0.849005, 287.475409) (0.849691, 287.475409) (0.850378, 287.475409) (0.851064, 287.475409) (0.851750, 287.475409) (0.852437, 287.475409) (0.853123, 287.475409) (0.853809, 287.475409) (0.854496, 287.475409) (0.855182, 287.475409) (0.855868, 287.475409) (0.856555, 287.475409) (0.857241, 287.475409) (0.857927, 287.475409) (0.858614, 287.475409) (0.859300, 287.475409) (0.859986, 287.475409) (0.860673, 287.475409) (0.861359, 287.475409) (0.862045, 287.475409) (0.862732, 287.475409) (0.863418, 287.475409) (0.864104, 287.475409) (0.864791, 287.475409) (0.865477, 287.475409) (0.866163, 287.475409) (0.866850, 287.475409) (0.867536, 287.475409) (0.868222, 287.475409) (0.868909, 287.475409) (0.869595, 287.475409) (0.870281, 287.475409) (0.870968, 287.475409) (0.871654, 287.475409) (0.872340, 287.475409) (0.873027, 287.475409) (0.873713, 287.475409) (0.874399, 287.475409) (0.875086, 287.475409) (0.875772, 287.475409) (0.876458, 287.475409) (0.877145, 287.475409) (0.877831, 287.475409) (0.878518, 287.475409) (0.879204, 287.475409) (0.879890, 287.475409) (0.880577, 287.475409) (0.881263, 287.475409) (0.881949, 287.475409) (0.882636, 287.475409) (0.883322, 287.475409) (0.884008, 287.475409) (0.884695, 287.475409) (0.885381, 287.475409) (0.886067, 287.475409) (0.886754, 287.475409) (0.887440, 287.475409) (0.888126, 287.475409) (0.888813, 287.475409) (0.889499, 41.927866) (0.890185, 41.927866) (0.890872, 41.927866) (0.891558, 41.927866) (0.892244, 41.927866) (0.892931, 41.927866) (0.893617, 41.927866) (0.894303, 41.927866) (0.894990, 41.927866) (0.895676, 245.547542) (0.896362, 245.547542) (0.897049, 245.547542) (0.897735, 245.547542) (0.898421, 245.547542) (0.899108, 245.547542) (0.899794, 245.547542) (0.900480, 245.547542) (0.901167, 245.547542) (0.901853, 245.547542) (0.902539, 245.547542) (0.903226, 245.547542) (0.903912, 245.547542) (0.904598, 245.547542) (0.905285, 245.547542) (0.905971, 245.547542) (0.906658, 245.547542) (0.907344, 245.547542) (0.908030, 245.547542) (0.908717, 245.547542) (0.909403, 245.547542) (0.910089, 245.547542) (0.910776, 245.547542) (0.911462, 245.547542) (0.912148, 245.547542) (0.912835, 245.547542) (0.913521, 245.547542) (0.914207, 245.547542) (0.914894, 245.547542) (0.915580, 245.547542) (0.916266, 245.547542) (0.916953, 245.547542) (0.917639, 245.547542) (0.918325, 245.547542) (0.919012, 245.547542) (0.919698, 245.547542) (0.920384, 245.547542) (0.921071, 245.547542) (0.921757, 245.547542) (0.922443, 245.547542) (0.923130, 245.547542) (0.923816, 245.547542) (0.924502, 245.547542) (0.925189, 245.547542) (0.925875, 245.547542) (0.926561, 245.547542) (0.927248, 245.547542) (0.927934, 245.547542) (0.928620, 245.547542) (0.929307, 245.547542) (0.929993, 245.547542) (0.930680, 245.547542) (0.931366, 245.547542) (0.932052, 245.547542) (0.932738, 245.547542) (0.933425, 245.547542) (0.934111, 245.547542) (0.934798, 245.547542) (0.935484, 245.547542) (0.936170, 245.547542) (0.936857, 245.547542) (0.937543, 245.547542) (0.938229, 245.547542) (0.938916, 245.547542) (0.939602, 245.547542) (0.940288, 245.547542) (0.940975, 245.547542) (0.941661, 245.547542) (0.942347, 245.547542) (0.943034, 245.547542) (0.943720, 245.547542) (0.944406, 245.547542) (0.945093, 245.547542) (0.945779, 245.547542) (0.946465, 245.547542) (0.947152, 245.547542) (0.947838, 245.547542) (0.948524, 245.547542) (0.949211, 245.547542) (0.949897, 245.547542) (0.950583, 245.547542) (0.951270, 245.547542) (0.951956, 245.547542) (0.952642, 245.547542) (0.953329, 245.547542) (0.954015, 245.547542) (0.954701, 245.547542) (0.955388, 245.547542) (0.956074, 245.547542) (0.956760, 245.547542) (0.957447, 245.547542) (0.958133, 245.547542) (0.958820, 245.547542) (0.959506, 245.547542) (0.960192, 245.547542) (0.960878, 245.547542) (0.961565, 245.547542) (0.962251, 245.547542) (0.962938, 245.547542) (0.963624, 245.547542) (0.964310, 245.547542) (0.964997, 245.547542) (0.965683, 245.547542) (0.966369, 245.547542) (0.967056, 245.547542) (0.967742, 245.547542) (0.968428, 245.547542) (0.969115, 245.547542) (0.969801, 245.547542) (0.970487, 245.547542) (0.971174, 245.547542) (0.971860, 245.547542) (0.972546, 245.547542) (0.973233, 245.547542) (0.973919, 245.547542) (0.974605, 245.547542) (0.975292, 245.547542) (0.975978, 245.547542) (0.976664, 245.547542) (0.977351, 245.547542) (0.978037, 245.547542) (0.978723, 245.547542) (0.979410, 245.547542) (0.980096, 245.547542) (0.980782, 245.547542) (0.981469, 245.547542) (0.982155, 245.547542) (0.982841, 245.547542) (0.983528, 245.547542) (0.984214, 245.547542) (0.984900, 245.547542) (0.985587, 245.547542) (0.986273, 245.547542) (0.986960, 245.547542) (0.987646, 245.547542) (0.988332, 245.547542) (0.989019, 245.547542) (0.989705, 245.547542) (0.990391, 245.547542) (0.991078, 245.547542) (0.991764, 245.547542) (0.992450, 245.547542) (0.993137, 245.547542) (0.993823, 245.547542) (0.994509, 245.547542) (0.995196, 245.547542) (0.995882, 245.547542) (0.996568, 245.547542) (0.997255, 245.547542) (0.997941, 245.547542) (0.998627, 245.547542) (0.999314, 245.547542) (1.000000, -0.000000)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.000686, 1582765510.798788) (0.001373, 1582765510.798788) (0.002059, 1582765510.798788) (0.002745, 1582765510.798788) (0.003432, 1582765510.798788) (0.004118, 1582765510.798788) (0.004804, 1582765510.798788) (0.005491, 1436497894.878950) (0.006177, 1436497894.878950) (0.006863, 1436497894.878950) (0.007550, 1436497894.878950) (0.008236, 1436497894.878950) (0.008922, 1436497894.878950) (0.009609, 1436497894.878950) (0.010295, 1436497894.878950) (0.010981, 1436497894.878950) (0.011668, 1436497894.878950) (0.012354, 1436497894.878950) (0.013040, 1436497894.878950) (0.013727, 1436497894.878950) (0.014413, 1436497894.878950) (0.015100, 1436497894.878950) (0.015786, 1436497894.878950) (0.016472, 1436497894.878950) (0.017159, 1436497894.878950) (0.017845, 1436497894.878950) (0.018531, 1436497894.878950) (0.019218, 1180883641.165862) (0.019904, 1180883641.165862) (0.020590, 1180883641.165862) (0.021277, 1180883641.165862) (0.021963, 1180883641.165862) (0.022649, 1180883641.165862) (0.023336, 1180883641.165862) (0.024022, 1180883641.165862) (0.024708, 1180883641.165862) (0.025395, 1180883641.165862) (0.026081, 1180883641.165862) (0.026767, 1180883641.165862) (0.027454, 1180883641.165862) (0.028140, 1180883641.165862) (0.028826, 1180883641.165862) (0.029513, 1180883641.165862) (0.030199, 1180883641.165862) (0.030885, 1180883641.165862) (0.031572, 1180883641.165862) (0.032258, 1180883641.165862) (0.032944, 1180883641.165862) (0.033631, 1180883641.165862) (0.034317, 1180883641.165862) (0.035003, 926015184.305680) (0.035690, 926015184.305680) (0.036376, 926015184.305680) (0.037062, 926015184.305680) (0.037749, 926015184.305680) (0.038435, 926015184.305680) (0.039121, 926015184.305680) (0.039808, 926015184.305680) (0.040494, 926015184.305680) (0.041181, 926015184.305680) (0.041867, 926015184.305680) (0.042553, 926015184.305680) (0.043240, 926015184.305680) (0.043926, 926015184.305680) (0.044612, 926015184.305680) (0.045299, 926015184.305680) (0.045985, 926015184.305680) (0.046671, 926015184.305680) (0.047358, 926015184.305680) (0.048044, 926015184.305680) (0.048730, 926015184.305680) (0.049417, 926015184.305680) (0.050103, 926015184.305680) (0.050789, 926015184.305680) (0.051476, 926015184.305680) (0.052162, 926015184.305680) (0.052848, 926015184.305680) (0.053535, 926015184.305680) (0.054221, 926015184.305680) (0.054907, 926015184.305680) (0.055594, 926015184.305680) (0.056280, 926015184.305680) (0.056966, 926015184.305680) (0.057653, 926015184.305680) (0.058339, 926015184.305680) (0.059025, 926015184.305680) (0.059712, 926015184.305680) (0.060398, 926015184.305680) (0.061084, 926015184.305680) (0.061771, 926015184.305680) (0.062457, 556851792.815106) (0.063143, 556851792.815106) (0.063830, 556851792.815106) (0.064516, 556851792.815106) (0.065202, 556851792.815106) (0.065889, 556851792.815106) (0.066575, 556851792.815106) (0.067261, 556851792.815106) (0.067948, 556851792.815106) (0.068634, 556851792.815106) (0.069321, 556851792.815106) (0.070007, 556851792.815106) (0.070693, 556851792.815106) (0.071380, 556851792.815106) (0.072066, 556851792.815106) (0.072752, 556851792.815106) (0.073439, 556851792.815106) (0.074125, 556851792.815106) (0.074811, 556851792.815106) (0.075498, 556851792.815106) (0.076184, 556851792.815106) (0.076870, 556851792.815106) (0.077557, 556851792.815106) (0.078243, 556851792.815106) (0.078929, 556851792.815106) (0.079616, 556851792.815106) (0.080302, 556851792.815106) (0.080988, 556851792.815106) (0.081675, 556851792.815106) (0.082361, 556851792.815106) (0.083047, 556851792.815106) (0.083734, 556851792.815106) (0.084420, 556851792.815106) (0.085106, 556851792.815106) (0.085793, 556851792.815106) (0.086479, 556851792.815106) (0.087165, 556851792.815106) (0.087852, 556851792.815106) (0.088538, 556851792.815106) (0.089224, 556851792.815106) (0.089911, 556851792.815106) (0.090597, 556851792.815106) (0.091283, 556851792.815106) (0.091970, 556851792.815106) (0.092656, 556851792.815106) (0.093342, 556851792.815106) (0.094029, 442446423.037187) (0.094715, 442446423.037187) (0.095402, 442446423.037187) (0.096088, 442446423.037187) (0.096774, 442446423.037187) (0.097461, 442446423.037187) (0.098147, 442446423.037187) (0.098833, 442446423.037187) (0.099520, 442446423.037187) (0.100206, 442446423.037187) (0.100892, 442446423.037187) (0.101579, 442446423.037187) (0.102265, 442446423.037187) (0.102951, 442446423.037187) (0.103638, 442446423.037187) (0.104324, 442446423.037187) (0.105010, 442446423.037187) (0.105697, 442446423.037187) (0.106383, 442446423.037187) (0.107069, 442446423.037187) (0.107756, 442446423.037187) (0.108442, 442446423.037187) (0.109128, 442446423.037187) (0.109815, 442446423.037187) (0.110501, 442446423.037187) (0.111187, 442446423.037187) (0.111874, 442446423.037187) (0.112560, 442446423.037187) (0.113246, 442446423.037187) (0.113933, 442446423.037187) (0.114619, 442446423.037187) (0.115305, 442446423.037187) (0.115992, 442446423.037187) (0.116678, 442446423.037187) (0.117364, 442446423.037187) (0.118051, 442446423.037187) (0.118737, 442446423.037187) (0.119423, 442446423.037187) (0.120110, 442446423.037187) (0.120796, 442446423.037187) (0.121482, 442446423.037187) (0.122169, 442446423.037187) (0.122855, 442446423.037187) (0.123542, 442446423.037187) (0.124228, 442446423.037187) (0.124914, 442446423.037187) (0.125601, 442446423.037187) (0.126287, 442446423.037187) (0.126973, 442446423.037187) (0.127660, 442446423.037187) (0.128346, 442446423.037187) (0.129032, 442446423.037187) (0.129719, 442446423.037187) (0.130405, 442446423.037187) (0.131091, 442446423.037187) (0.131778, 442446423.037187) (0.132464, 442446423.037187) (0.133150, 442446423.037187) (0.133837, 438787820.076880) (0.134523, 438787820.076880) (0.135209, 438787820.076880) (0.135896, 438787820.076880) (0.136582, 438787820.076880) (0.137268, 438787820.076880) (0.137955, 438787820.076880) (0.138641, 438787820.076880) (0.139327, 438787820.076880) (0.140014, 438787820.076880) (0.140700, 438787820.076880) (0.141386, 438787820.076880) (0.142073, 438787820.076880) (0.142759, 438787820.076880) (0.143445, 438787820.076880) (0.144132, 438787820.076880) (0.144818, 438787820.076880) (0.145504, 438787820.076880) (0.146191, 438787820.076880) (0.146877, 438787820.076880) (0.147563, 438787820.076880) (0.148250, 438787820.076880) (0.148936, 438787820.076880) (0.149623, 438787820.076880) (0.150309, 438787820.076880) (0.150995, 438787820.076880) (0.151682, 438787820.076880) (0.152368, 438787820.076880) (0.153054, 438787820.076880) (0.153741, 438787820.076880) (0.154427, 438787820.076880) (0.155113, 438787820.076880) (0.155800, 438787820.076880) (0.156486, 438787820.076880) (0.157172, 438787820.076880) (0.157859, 438787820.076880) (0.158545, 438787820.076880) (0.159231, 438787820.076880) (0.159918, 438787820.076880) (0.160604, 438787820.076880) (0.161290, 438787820.076880) (0.161977, 438787820.076880) (0.162663, 438787820.076880) (0.163349, 438787820.076880) (0.164036, 438787820.076880) (0.164722, 438787820.076880) (0.165408, 438787820.076880) (0.166095, 438787820.076880) (0.166781, 438787820.076880) (0.167467, 438787820.076880) (0.168154, 438787820.076880) (0.168840, 438787820.076880) (0.169526, 438787820.076880) (0.170213, 438787820.076880) (0.170899, 438787820.076880) (0.171585, 438787820.076880) (0.172272, 438787820.076880) (0.172958, 438787820.076880) (0.173644, 438787820.076880) (0.174331, 438787820.076880) (0.175017, 438787820.076880) (0.175703, 438787820.076880) (0.176390, 438787820.076880) (0.177076, 438787820.076880) (0.177763, 438787820.076880) (0.178449, 406778512.784485) (0.179135, 406778512.784485) (0.179822, 406778512.784485) (0.180508, 406778512.784485) (0.181194, 406778512.784485) (0.181881, 406778512.784485) (0.182567, 406778512.784485) (0.183253, 406778512.784485) (0.183940, 406778512.784485) (0.184626, 406778512.784485) (0.185312, 406778512.784485) (0.185999, 406778512.784485) (0.186685, 406778512.784485) (0.187371, 406778512.784485) (0.188058, 406778512.784485) (0.188744, 406778512.784485) (0.189430, 406778512.784485) (0.190117, 406778512.784485) (0.190803, 406778512.784485) (0.191489, 406778512.784485) (0.192176, 406778512.784485) (0.192862, 406778512.784485) (0.193548, 406778512.784485) (0.194235, 406778512.784485) (0.194921, 406778512.784485) (0.195607, 406778512.784485) (0.196294, 406778512.784485) (0.196980, 406778512.784485) (0.197666, 406778512.784485) (0.198353, 406778512.784485) (0.199039, 406778512.784485) (0.199725, 406778512.784485) (0.200412, 406778512.784485) (0.201098, 406778512.784485) (0.201784, 406778512.784485) (0.202471, 406778512.784485) (0.203157, 406778512.784485) (0.203844, 406778512.784485) (0.204530, 406778512.784485) (0.205216, 406778512.784485) (0.205903, 406778512.784485) (0.206589, 406778512.784485) (0.207275, 406778512.784485) (0.207962, 406778512.784485) (0.208648, 406778512.784485) (0.209334, 406778512.784485) (0.210021, 406778512.784485) (0.210707, 406778512.784485) (0.211393, 406778512.784485) (0.212080, 406778512.784485) (0.212766, 406778512.784485) (0.213452, 406778512.784485) (0.214139, 406778512.784485) (0.214825, 406778512.784485) (0.215511, 406778512.784485) (0.216198, 406778512.784485) (0.216884, 406778512.784485) (0.217570, 406778512.784485) (0.218257, 406778512.784485) (0.218943, 406778512.784485) (0.219629, 406778512.784485) (0.220316, 406778512.784485) (0.221002, 406778512.784485) (0.221688, 406778512.784485) (0.222375, 406778512.784485) (0.223061, 406778512.784485) (0.223747, 406778512.784485) (0.224434, 406778512.784485) (0.225120, 406778512.784485) (0.225806, 406778512.784485) (0.226493, 406778512.784485) (0.227179, 406778512.784485) (0.227865, 406778512.784485) (0.228552, 406778512.784485) (0.229238, 406778512.784485) (0.229924, 406778512.784485) (0.230611, 406778512.784485) (0.231297, 406778512.784485) (0.231984, 262536393.814152) (0.232670, 262536393.814152) (0.233356, 262536393.814152) (0.234043, 262536393.814152) (0.234729, 262536393.814152) (0.235415, 262536393.814152) (0.236102, 262536393.814152) (0.236788, 262536393.814152) (0.237474, 262536393.814152) (0.238161, 262536393.814152) (0.238847, 262536393.814152) (0.239533, 262536393.814152) (0.240220, 262536393.814152) (0.240906, 262536393.814152) (0.241592, 262536393.814152) (0.242279, 262536393.814152) (0.242965, 262536393.814152) (0.243651, 262536393.814152) (0.244338, 262536393.814152) (0.245024, 262536393.814152) (0.245710, 262536393.814152) (0.246397, 262536393.814152) (0.247083, 262536393.814152) (0.247769, 262536393.814152) (0.248456, 262536393.814152) (0.249142, 262536393.814152) (0.249828, 262536393.814152) (0.250515, 262536393.814152) (0.251201, 262536393.814152) (0.251887, 262536393.814152) (0.252574, 262536393.814152) (0.253260, 262536393.814152) (0.253946, 262536393.814152) (0.254633, 262536393.814152) (0.255319, 262536393.814152) (0.256005, 262536393.814152) (0.256692, 262536393.814152) (0.257378, 262536393.814152) (0.258065, 262536393.814152) (0.258751, 262536393.814152) (0.259437, 262536393.814152) (0.260124, 262536393.814152) (0.260810, 262536393.814152) (0.261496, 262536393.814152) (0.262183, 262536393.814152) (0.262869, 262536393.814152) (0.263555, 262536393.814152) (0.264242, 262536393.814152) (0.264928, 262536393.814152) (0.265614, 262536393.814152) (0.266301, 262536393.814152) (0.266987, 262536393.814152) (0.267673, 262536393.814152) (0.268360, 262536393.814152) (0.269046, 262536393.814152) (0.269732, 262536393.814152) (0.270419, 262536393.814152) (0.271105, 262536393.814152) (0.271791, 262536393.814152) (0.272478, 262536393.814152) (0.273164, 262536393.814152) (0.273850, 262536393.814152) (0.274537, 262536393.814152) (0.275223, 262536393.814152) (0.275909, 262536393.814152) (0.276596, 262536393.814152) (0.277282, 262536393.814152) (0.277968, 262536393.814152) (0.278655, 262536393.814152) (0.279341, 262536393.814152) (0.280027, 262536393.814152) (0.280714, 262536393.814152) (0.281400, 262536393.814152) (0.282086, 262536393.814152) (0.282773, 262536393.814152) (0.283459, 262536393.814152) (0.284146, 262536393.814152) (0.284832, 262536393.814152) (0.285518, 262536393.814152) (0.286205, 262536393.814152) (0.286891, 262536393.814152) (0.287577, 262536393.814152) (0.288264, 262536393.814152) (0.288950, 262536393.814152) (0.289636, 180776456.724372) (0.290323, 180776456.724372) (0.291009, 180776456.724372) (0.291695, 180776456.724372) (0.292382, 180776456.724372) (0.293068, 180776456.724372) (0.293754, 180776456.724372) (0.294441, 180776456.724372) (0.295127, 180776456.724372) (0.295813, 180776456.724372) (0.296500, 180776456.724372) (0.297186, 180776456.724372) (0.297872, 142973100.018831) (0.298559, 142973100.018831) (0.299245, 142973100.018831) (0.299931, 142973100.018831) (0.300618, 142973100.018831) (0.301304, 142973100.018831) (0.301990, 142973100.018831) (0.302677, 142973100.018831) (0.303363, 142973100.018831) (0.304049, 142973100.018831) (0.304736, 142973100.018831) (0.305422, 142973100.018831) (0.306108, 142973100.018831) (0.306795, 142973100.018831) (0.307481, 142973100.018831) (0.308167, 142973100.018831) (0.308854, 142973100.018831) (0.309540, 142973100.018831) (0.310227, 142973100.018831) (0.310913, 142973100.018831) (0.311599, 142973100.018831) (0.312286, 142973100.018831) (0.312972, 142973100.018831) (0.313658, 142973100.018831) (0.314345, 142973100.018831) (0.315031, 142973100.018831) (0.315717, 142973100.018831) (0.316404, 142973100.018831) (0.317090, 142973100.018831) (0.317776, 142973100.018831) (0.318463, 142973100.018831) (0.319149, 142973100.018831) (0.319835, 142973100.018831) (0.320522, 142973100.018831) (0.321208, 142973100.018831) (0.321894, 142973100.018831) (0.322581, 142973100.018831) (0.323267, 142973100.018831) (0.323953, 142973100.018831) (0.324640, 142973100.018831) (0.325326, 142973100.018831) (0.326012, 142973100.018831) (0.326699, 142973100.018831) (0.327385, 142973100.018831) (0.328071, 142973100.018831) (0.328758, 142973100.018831) (0.329444, 142973100.018831) (0.330130, 142973100.018831) (0.330817, 142973100.018831) (0.331503, 142973100.018831) (0.332189, 142973100.018831) (0.332876, 142973100.018831) (0.333562, 142973100.018831) (0.334248, 142973100.018831) (0.334935, 142973100.018831) (0.335621, 142973100.018831) (0.336307, 142973100.018831) (0.336994, 142973100.018831) (0.337680, 142973100.018831) (0.338367, 142973100.018831) (0.339053, 142973100.018831) (0.339739, 142973100.018831) (0.340426, 142973100.018831) (0.341112, 142973100.018831) (0.341798, 142973100.018831) (0.342485, 142973100.018831) (0.343171, 142973100.018831) (0.343857, 142973100.018831) (0.344544, 142973100.018831) (0.345230, 142973100.018831) (0.345916, 142973100.018831) (0.346603, 142973100.018831) (0.347289, 142973100.018831) (0.347975, 142973100.018831) (0.348662, 142973100.018831) (0.349348, 142973100.018831) (0.350034, 142973100.018831) (0.350721, 142973100.018831) (0.351407, 142973100.018831) (0.352093, 142973100.018831) (0.352780, 142973100.018831) (0.353466, 142973100.018831) (0.354152, 142973100.018831) (0.354839, 142973100.018831) (0.355525, 61213162.929051) (0.356211, 61213162.929051) (0.356898, 61213162.929051) (0.357584, 61213162.929051) (0.358270, 61213162.929051) (0.358957, 61213162.929051) (0.359643, 61213162.929051) (0.360329, 61213162.929051) (0.361016, 61213162.929051) (0.361702, 61213162.929051) (0.362388, 61213162.929051) (0.363075, 61213162.929051) (0.363761, 61213162.929051) (0.364448, 61213162.929051) (0.365134, 61213162.929051) (0.365820, 61213162.929051) (0.366507, 61213162.929051) (0.367193, 61213162.929051) (0.367879, 61213162.929051) (0.368566, 61213162.929051) (0.369252, 96541608.646759) (0.369938, 96541608.646759) (0.370625, 96541608.646759) (0.371311, 96541608.646759) (0.371997, 96541608.646759) (0.372684, 96541608.646759) (0.373370, 96541608.646759) (0.374056, 96541608.646759) (0.374743, 96541608.646759) (0.375429, 96541608.646759) (0.376115, 96541608.646759) (0.376802, 96541608.646759) (0.377488, 96541608.646759) (0.378174, 96541608.646759) (0.378861, 96541608.646759) (0.379547, 96541608.646759) (0.380233, 96541608.646759) (0.380920, 96541608.646759) (0.381606, 96541608.646759) (0.382292, 96541608.646759) (0.382979, 96541608.646759) (0.383665, 96541608.646759) (0.384351, 96541608.646759) (0.385038, 96541608.646759) (0.385724, 96541608.646759) (0.386410, 96541608.646759) (0.387097, 96541608.646759) (0.387783, 96541608.646759) (0.388469, 96541608.646759) (0.389156, 96541608.646759) (0.389842, 96541608.646759) (0.390528, 96541608.646759) (0.391215, 96541608.646759) (0.391901, 96541608.646759) (0.392588, 96541608.646759) (0.393274, 96541608.646759) (0.393960, 96541608.646759) (0.394647, 96541608.646759) (0.395333, 96541608.646759) (0.396019, 96541608.646759) (0.396706, 96541608.646759) (0.397392, 96541608.646759) (0.398078, 96541608.646759) (0.398765, 96541608.646759) (0.399451, 96541608.646759) (0.400137, 96541608.646759) (0.400824, 96541608.646759) (0.401510, 96541608.646759) (0.402196, 96541608.646759) (0.402883, 96541608.646759) (0.403569, 96541608.646759) (0.404255, 96541608.646759) (0.404942, 96541608.646759) (0.405628, 96541608.646759) (0.406314, 96541608.646759) (0.407001, 96541608.646759) (0.407687, 96541608.646759) (0.408373, 96541608.646759) (0.409060, 96541608.646759) (0.409746, 96541608.646759) (0.410432, 96541608.646759) (0.411119, 96541608.646759) (0.411805, 96541608.646759) (0.412491, 96541608.646759) (0.413178, 96541608.646759) (0.413864, 96541608.646759) (0.414550, 96541608.646759) (0.415237, 96541608.646759) (0.415923, 96541608.646759) (0.416609, 96541608.646759) (0.417296, 96541608.646759) (0.417982, 96541608.646759) (0.418669, 96541608.646759) (0.419355, 96541608.646759) (0.420041, 96541608.646759) (0.420728, 96541608.646759) (0.421414, 96541608.646759) (0.422100, 96541608.646759) (0.422787, 96541608.646759) (0.423473, 96541608.646759) (0.424159, 96541608.646759) (0.424846, 96541608.646759) (0.425532, 96541608.646759) (0.426218, 96541608.646759) (0.426905, 14781671.556979) (0.427591, 14781671.556979) (0.428277, 14781671.556979) (0.428964, 14781671.556979) (0.429650, 14781671.556979) (0.430336, 14781671.556979) (0.431023, 14781671.556979) (0.431709, 14781671.556979) (0.432395, 14781671.556979) (0.433082, 14781671.556979) (0.433768, 14781671.556979) (0.434454, 14781671.556979) (0.435141, 14781671.556979) (0.435827, 14781671.556979) (0.436513, 14781671.556979) (0.437200, 14781671.556979) (0.437886, 14781671.556979) (0.438572, 14781671.556979) (0.439259, 14781671.556979) (0.439945, 14781671.556979) (0.440631, 14781671.556979) (0.441318, 14781671.556979) (0.442004, 14781671.556979) (0.442690, 14781671.556979) (0.443377, 14781671.556979) (0.444063, 14781671.556979) (0.444749, 14781671.556979) (0.445436, 14781671.556979) (0.446122, 14781671.556979) (0.446809, 14781671.556979) (0.447495, 14781671.556979) (0.448181, 14781671.556979) (0.448868, 84588688.522579) (0.449554, 84588688.522579) (0.450240, 84588688.522579) (0.450927, 84588688.522579) (0.451613, 84588688.522579) (0.452299, 84588688.522579) (0.452986, 84588688.522579) (0.453672, 84588688.522579) (0.454358, 84588688.522579) (0.455045, 84588688.522579) (0.455731, 84588688.522579) (0.456417, 84588688.522579) (0.457104, 84588688.522579) (0.457790, 84588688.522579) (0.458476, 84588688.522579) (0.459163, 84588688.522579) (0.459849, 84588688.522579) (0.460535, 84588688.522579) (0.461222, 84588688.522579) (0.461908, 84588688.522579) (0.462594, 84588688.522579) (0.463281, 84588688.522579) (0.463967, 84588688.522579) (0.464653, 84588688.522579) (0.465340, 84588688.522579) (0.466026, 84588688.522579) (0.466712, 84588688.522579) (0.467399, 84588688.522579) (0.468085, 84588688.522579) (0.468771, 84588688.522579) (0.469458, 84588688.522579) (0.470144, 84588688.522579) (0.470830, 84588688.522579) (0.471517, 84588688.522579) (0.472203, 84588688.522579) (0.472890, 84588688.522579) (0.473576, 84588688.522579) (0.474262, 84588688.522579) (0.474949, 84588688.522579) (0.475635, 84588688.522579) (0.476321, 84588688.522579) (0.477008, 84588688.522579) (0.477694, 84588688.522579) (0.478380, 84588688.522579) (0.479067, 84588688.522579) (0.479753, 84588688.522579) (0.480439, 84588688.522579) (0.481126, 84588688.522579) (0.481812, 84588688.522579) (0.482498, 84588688.522579) (0.483185, 84588688.522579) (0.483871, 84588688.522579) (0.484557, 84588688.522579) (0.485244, 84588688.522579) (0.485930, 84588688.522579) (0.486616, 84588688.522579) (0.487303, 84588688.522579) (0.487989, 84588688.522579) (0.488675, 84588688.522579) (0.489362, 84588688.522579) (0.490048, 84588688.522579) (0.490734, 84588688.522579) (0.491421, 84588688.522579) (0.492107, 84588688.522579) (0.492793, 84588688.522579) (0.493480, 84588688.522579) (0.494166, 84588688.522579) (0.494852, 84588688.522579) (0.495539, 84588688.522579) (0.496225, 84588688.522579) (0.496911, 84588688.522579) (0.497598, 84588688.522579) (0.498284, 84588688.522579) (0.498970, 84588688.522579) (0.499657, 84588688.522579) (0.500343, 84588688.522579) (0.501029, 84588688.522579) (0.501716, 84588688.522579) (0.502402, 84588688.522579) (0.503089, 84588688.522579) (0.503775, 84588688.522579) (0.504461, 84588688.522579) (0.505148, 84588688.522579) (0.505834, 84588688.522579) (0.506520, 2828751.432799) (0.507207, 2828751.432799) (0.507893, 2828751.432799) (0.508579, 2828751.432799) (0.509266, 2828751.432799) (0.509952, 2828751.432799) (0.510638, 2828751.432799) (0.511325, 2828751.432799) (0.512011, 2828751.432799) (0.512697, 2828751.432799) (0.513384, 2828751.432799) (0.514070, 2828751.432799) (0.514756, 2828751.432799) (0.515443, 2828751.432799) (0.516129, 2828751.432799) (0.516815, 2828751.432799) (0.517502, 2828751.432799) (0.518188, 2828751.432799) (0.518874, 2828751.432799) (0.519561, 2828751.432799) (0.520247, 2828751.432799) (0.520933, 2828751.432799) (0.521620, 2828751.432799) (0.522306, 2828751.432799) (0.522992, 2828751.432799) (0.523679, 2828751.432799) (0.524365, 2828751.432799) (0.525051, 2828751.432799) (0.525738, 2828751.432799) (0.526424, 2828751.432799) (0.527111, 2828751.432799) (0.527797, 2828751.432799) (0.528483, 2828751.432799) (0.529169, 2828751.432799) (0.529856, 2828751.432799) (0.530542, 2828751.432799) (0.531229, 2828751.432799) (0.531915, 2828751.432799) (0.532601, 2828751.432799) (0.533288, 2828751.432799) (0.533974, 2828751.432799) (0.534660, 2828751.432799) (0.535347, 2828751.432799) (0.536033, 2828751.432799) (0.536719, 2828751.432799) (0.537406, 2828751.432799) (0.538092, 2828751.432799) (0.538778, 2828751.432799) (0.539465, 2828751.432799) (0.540151, 2828751.432799) (0.540837, 2828751.432799) (0.541524, 2828751.432799) (0.542210, 2828751.432799) (0.542896, 2828751.432799) (0.543583, 2828751.432799) (0.544269, 2828751.432799) (0.544955, 2828751.432799) (0.545642, 2828751.432799) (0.546328, 2828751.432799) (0.547014, 2828751.432799) (0.547701, 2828751.432799) (0.548387, 2828751.432799) (0.549073, 2828751.432799) (0.549760, 2828751.432799) (0.550446, 2828751.432799) (0.551132, 2828751.432799) (0.551819, 2828751.432799) (0.552505, 2828751.432799) (0.553191, 2828751.432799) (0.553878, 2828751.432799) (0.554564, 2828751.432799) (0.555251, 2828751.432799) (0.555937, 2828751.432799) (0.556623, 2828751.432799) (0.557310, 2828751.432799) (0.557996, 2828751.432799) (0.558682, 2828751.432799) (0.559369, 2828751.432799) (0.560055, 2828751.432799) (0.560741, 2828751.432799) (0.561428, 2828751.432799) (0.562114, 2828751.432799) (0.562800, 2828751.432799) (0.563487, 2828751.432799) (0.564173, 2828751.432799) (0.564859, 2828751.432799) (0.565546, 2828751.432799) (0.566232, 2828751.432799) (0.566918, 2828751.432799) (0.567605, 2828751.432799) (0.568291, 2828751.432799) (0.568977, 2828751.432799) (0.569664, 2828751.432799) (0.570350, 2828751.432799) (0.571036, 2828751.432799) (0.571723, 2828751.432799) (0.572409, 2828751.432799) (0.573095, 2828751.432799) (0.573782, 2828751.432799) (0.574468, 2828751.432799) (0.575154, 2828751.432799) (0.575841, 2828751.432799) (0.576527, 2828751.432799) (0.577213, 2828751.432799) (0.577900, 2828751.432799) (0.578586, 2828751.432799) (0.579272, 2828751.432799) (0.579959, 2828751.432799) (0.580645, 2828751.432799) (0.581331, 2828751.432799) (0.582018, 2828751.432799) (0.582704, 2828751.432799) (0.583391, 2828751.432799) (0.584077, 2828751.432799) (0.584763, 2828751.432799) (0.585450, 2828751.432799) (0.586136, 2828751.432799) (0.586822, 2828751.432799) (0.587509, 2828751.432799) (0.588195, 2828751.432799) (0.588881, 2828751.432799) (0.589568, 2828751.432799) (0.590254, 2828751.432799) (0.590940, 2828751.432799) (0.591627, 2828751.432799) (0.592313, 2828751.432799) (0.592999, 2828751.432799) (0.593686, 2828751.432799) (0.594372, 10512.195982) (0.595058, 10512.195982) (0.595745, 10512.195982) (0.596431, 10512.195982) (0.597117, 10512.195982) (0.597804, 10512.195982) (0.598490, 10512.195982) (0.599176, 10512.195982) (0.599863, 10512.195982) (0.600549, 10512.195982) (0.601235, 10512.195982) (0.601922, 10512.195982) (0.602608, 10512.195982) (0.603294, 10512.195982) (0.603981, 10512.195982) (0.604667, 10512.195982) (0.605353, 10512.195982) (0.606040, 10512.195982) (0.606726, 10512.195982) (0.607413, 10512.195982) (0.608099, 10512.195982) (0.608785, 10512.195982) (0.609471, 10512.195982) (0.610158, 10512.195982) (0.610844, 10512.195982) (0.611531, 10512.195982) (0.612217, 10512.195982) (0.612903, 10512.195982) (0.613590, 10512.195982) (0.614276, 10512.195982) (0.614962, 10512.195982) (0.615649, 10512.195982) (0.616335, 10512.195982) (0.617021, 10512.195982) (0.617708, 10512.195982) (0.618394, 10512.195982) (0.619080, 10512.195982) (0.619767, 10512.195982) (0.620453, 10512.195982) (0.621139, 10512.195982) (0.621826, 10512.195982) (0.622512, 10512.195982) (0.623198, 10512.195982) (0.623885, 10512.195982) (0.624571, 10512.195982) (0.625257, 10512.195982) (0.625944, 10512.195982) (0.626630, 10512.195982) (0.627316, 10512.195982) (0.628003, 10512.195982) (0.628689, 10512.195982) (0.629375, 10512.195982) (0.630062, 10512.195982) (0.630748, 10512.195982) (0.631434, 10512.195982) (0.632121, 10512.195982) (0.632807, 10512.195982) (0.633493, 10512.195982) (0.634180, 10512.195982) (0.634866, 10512.195982) (0.635553, 10512.195982) (0.636239, 10512.195982) (0.636925, 10512.195982) (0.637612, 10512.195982) (0.638298, 10512.195982) (0.638984, 10512.195982) (0.639671, 10512.195982) (0.640357, 10512.195982) (0.641043, 10512.195982) (0.641730, 10512.195982) (0.642416, 10512.195982) (0.643102, 10512.195982) (0.643789, 10512.195982) (0.644475, 10512.195982) (0.645161, 10512.195982) (0.645848, 10512.195982) (0.646534, 10512.195982) (0.647220, 10512.195982) (0.647907, 10512.195982) (0.648593, 10512.195982) (0.649279, 10512.195982) (0.649966, 10512.195982) (0.650652, 10512.195982) (0.651338, 10512.195982) (0.652025, 10512.195982) (0.652711, 10512.195982) (0.653397, 10512.195982) (0.654084, 10512.195982) (0.654770, 10512.195982) (0.655456, 10512.195982) (0.656143, 10512.195982) (0.656829, 10512.195982) (0.657515, 10512.195982) (0.658202, 10512.195982) (0.658888, 10512.195982) (0.659574, 10512.195982) (0.660261, 10512.195982) (0.660947, 10512.195982) (0.661633, 10512.195982) (0.662320, 10512.195982) (0.663006, 10512.195982) (0.663693, 10512.195982) (0.664379, 10512.195982) (0.665065, 10512.195982) (0.665752, 10512.195982) (0.666438, 10512.195982) (0.667124, 10512.195982) (0.667811, 10512.195982) (0.668497, 10512.195982) (0.669183, 10512.195982) (0.669870, 10512.195982) (0.670556, 10512.195982) (0.671242, 10512.195982) (0.671929, 10512.195982) (0.672615, 10512.195982) (0.673301, 10512.195982) (0.673988, 10512.195982) (0.674674, 10512.195982) (0.675360, 10512.195982) (0.676047, 10512.195982) (0.676733, 10512.195982) (0.677419, 10512.195982) (0.678106, 10512.195982) (0.678792, 10512.195982) (0.679478, 10512.195982) (0.680165, 10512.195982) (0.680851, 10512.195982) (0.681537, 10512.195982) (0.682224, 10512.195982) (0.682910, 10512.195982) (0.683596, 10512.195982) (0.684283, 10512.195982) (0.684969, 10512.195982) (0.685655, 10512.195982) (0.686342, 1656.137506) (0.687028, 1656.137506) (0.687714, 1656.137506) (0.688401, 1656.137506) (0.689087, 1656.137506) (0.689773, 1656.137506) (0.690460, 1656.137506) (0.691146, 1656.137506) (0.691833, 1656.137506) (0.692519, 1656.137506) (0.693205, 1656.137506) (0.693892, 1656.137506) (0.694578, 1656.137506) (0.695264, 1656.137506) (0.695951, 1656.137506) (0.696637, 1656.137506) (0.697323, 1656.137506) (0.698010, 1656.137506) (0.698696, 1656.137506) (0.699382, 1656.137506) (0.700069, 1656.137506) (0.700755, 1656.137506) (0.701441, 1656.137506) (0.702128, 1656.137506) (0.702814, 1656.137506) (0.703500, 1656.137506) (0.704187, 1656.137506) (0.704873, 1656.137506) (0.705559, 1656.137506) (0.706246, 1656.137506) (0.706932, 1656.137506) (0.707618, 1656.137506) (0.708305, 1656.137506) (0.708991, 1656.137506) (0.709677, 1656.137506) (0.710364, 1656.137506) (0.711050, 1656.137506) (0.711736, 1656.137506) (0.712423, 1656.137506) (0.713109, 1656.137506) (0.713795, 1656.137506) (0.714482, 1656.137506) (0.715168, 1656.137506) (0.715854, 1656.137506) (0.716541, 1656.137506) (0.717227, 1656.137506) (0.717914, 1656.137506) (0.718600, 1656.137506) (0.719286, 1656.137506) (0.719973, 1656.137506) (0.720659, 1656.137506) (0.721345, 1656.137506) (0.722032, 1656.137506) (0.722718, 1656.137506) (0.723404, 1656.137506) (0.724091, 1656.137506) (0.724777, 1656.137506) (0.725463, 1656.137506) (0.726150, 1656.137506) (0.726836, 1656.137506) (0.727522, 1656.137506) (0.728209, 1656.137506) (0.728895, 1656.137506) (0.729581, 1656.137506) (0.730268, 1656.137506) (0.730954, 1656.137506) (0.731640, 1656.137506) (0.732327, 1656.137506) (0.733013, 1656.137506) (0.733699, 1656.137506) (0.734386, 1656.137506) (0.735072, 1656.137506) (0.735758, 1656.137506) (0.736445, 1656.137506) (0.737131, 1656.137506) (0.737817, 1656.137506) (0.738504, 1656.137506) (0.739190, 1656.137506) (0.739876, 1656.137506) (0.740563, 1656.137506) (0.741249, 1656.137506) (0.741935, 1656.137506) (0.742622, 1656.137506) (0.743308, 1656.137506) (0.743995, 1656.137506) (0.744681, 1656.137506) (0.745367, 1656.137506) (0.746054, 1656.137506) (0.746740, 1656.137506) (0.747426, 1656.137506) (0.748113, 1656.137506) (0.748799, 1656.137506) (0.749485, 1656.137506) (0.750172, 1656.137506) (0.750858, 1656.137506) (0.751544, 1656.137506) (0.752231, 1656.137506) (0.752917, 1656.137506) (0.753603, 1656.137506) (0.754290, 1656.137506) (0.754976, 1656.137506) (0.755662, 1656.137506) (0.756349, 1656.137506) (0.757035, 1656.137506) (0.757721, 1656.137506) (0.758408, 1656.137506) (0.759094, 1656.137506) (0.759780, 1656.137506) (0.760467, 1656.137506) (0.761153, 1656.137506) (0.761839, 1656.137506) (0.762526, 1656.137506) (0.763212, 1656.137506) (0.763898, 1656.137506) (0.764585, 1656.137506) (0.765271, 1656.137506) (0.765957, 1656.137506) (0.766644, 1656.137506) (0.767330, 1656.137506) (0.768016, 1656.137506) (0.768703, 1656.137506) (0.769389, 1656.137506) (0.770076, 1656.137506) (0.770762, 1656.137506) (0.771448, 1656.137506) (0.772135, 1656.137506) (0.772821, 1656.137506) (0.773507, 1656.137506) (0.774194, 1656.137506) (0.774880, 1656.137506) (0.775566, 1656.137506) (0.776253, 1656.137506) (0.776939, 1656.137506) (0.777625, 1656.137506) (0.778312, 1656.137506) (0.778998, 1656.137506) (0.779684, 1656.137506) (0.780371, 1656.137506) (0.781057, 1656.137506) (0.781743, 1656.137506) (0.782430, 1656.137506) (0.783116, 1656.137506) (0.783802, 1656.137506) (0.784489, 1656.137506) (0.785175, 287.475409) (0.785861, 287.475409) (0.786548, 287.475409) (0.787234, 287.475409) (0.787920, 287.475409) (0.788607, 287.475409) (0.789293, 287.475409) (0.789979, 287.475409) (0.790666, 287.475409) (0.791352, 287.475409) (0.792038, 287.475409) (0.792725, 287.475409) (0.793411, 287.475409) (0.794097, 287.475409) (0.794784, 287.475409) (0.795470, 287.475409) (0.796156, 287.475409) (0.796843, 287.475409) (0.797529, 287.475409) (0.798216, 287.475409) (0.798902, 287.475409) (0.799588, 287.475409) (0.800275, 287.475409) (0.800961, 287.475409) (0.801647, 287.475409) (0.802334, 287.475409) (0.803020, 287.475409) (0.803706, 287.475409) (0.804393, 287.475409) (0.805079, 287.475409) (0.805765, 287.475409) (0.806452, 287.475409) (0.807138, 287.475409) (0.807824, 287.475409) (0.808511, 287.475409) (0.809197, 287.475409) (0.809883, 287.475409) (0.810570, 287.475409) (0.811256, 287.475409) (0.811942, 287.475409) (0.812629, 287.475409) (0.813315, 287.475409) (0.814001, 287.475409) (0.814688, 287.475409) (0.815374, 287.475409) (0.816060, 287.475409) (0.816747, 287.475409) (0.817433, 287.475409) (0.818119, 287.475409) (0.818806, 287.475409) (0.819492, 287.475409) (0.820178, 287.475409) (0.820865, 287.475409) (0.821551, 287.475409) (0.822237, 287.475409) (0.822924, 287.475409) (0.823610, 287.475409) (0.824296, 287.475409) (0.824983, 287.475409) (0.825669, 287.475409) (0.826356, 287.475409) (0.827042, 287.475409) (0.827728, 287.475409) (0.828415, 287.475409) (0.829101, 287.475409) (0.829787, 287.475409) (0.830474, 287.475409) (0.831160, 287.475409) (0.831846, 287.475409) (0.832533, 287.475409) (0.833219, 287.475409) (0.833905, 287.475409) (0.834592, 287.475409) (0.835278, 287.475409) (0.835964, 287.475409) (0.836651, 287.475409) (0.837337, 287.475409) (0.838023, 287.475409) (0.838710, 287.475409) (0.839396, 287.475409) (0.840082, 287.475409) (0.840769, 287.475409) (0.841455, 287.475409) (0.842141, 287.475409) (0.842828, 287.475409) (0.843514, 287.475409) (0.844200, 287.475409) (0.844887, 287.475409) (0.845573, 287.475409) (0.846259, 287.475409) (0.846946, 287.475409) (0.847632, 287.475409) (0.848318, 287.475409) (0.849005, 287.475409) (0.849691, 287.475409) (0.850378, 287.475409) (0.851064, 287.475409) (0.851750, 287.475409) (0.852437, 287.475409) (0.853123, 287.475409) (0.853809, 287.475409) (0.854496, 287.475409) (0.855182, 287.475409) (0.855868, 287.475409) (0.856555, 287.475409) (0.857241, 287.475409) (0.857927, 287.475409) (0.858614, 287.475409) (0.859300, 287.475409) (0.859986, 287.475409) (0.860673, 287.475409) (0.861359, 287.475409) (0.862045, 287.475409) (0.862732, 287.475409) (0.863418, 287.475409) (0.864104, 287.475409) (0.864791, 287.475409) (0.865477, 287.475409) (0.866163, 287.475409) (0.866850, 287.475409) (0.867536, 287.475409) (0.868222, 287.475409) (0.868909, 287.475409) (0.869595, 287.475409) (0.870281, 287.475409) (0.870968, 287.475409) (0.871654, 287.475409) (0.872340, 287.475409) (0.873027, 287.475409) (0.873713, 287.475409) (0.874399, 287.475409) (0.875086, 287.475409) (0.875772, 287.475409) (0.876458, 287.475409) (0.877145, 287.475409) (0.877831, 287.475409) (0.878518, 287.475409) (0.879204, 287.475409) (0.879890, 287.475409) (0.880577, 287.475409) (0.881263, 287.475409) (0.881949, 287.475409) (0.882636, 287.475409) (0.883322, 287.475409) (0.884008, 287.475409) (0.884695, 287.475409) (0.885381, 287.475409) (0.886067, 287.475409) (0.886754, 287.475409) (0.887440, 287.475409) (0.888126, 287.475409) (0.888813, 287.475409) (0.889499, 41.927866) (0.890185, 41.927866) (0.890872, 41.927866) (0.891558, 41.927866) (0.892244, 41.927866) (0.892931, 41.927866) (0.893617, 41.927866) (0.894303, 41.927866) (0.894990, 41.927866) (0.895676, 245.547542) (0.896362, 245.547542) (0.897049, 245.547542) (0.897735, 245.547542) (0.898421, 245.547542) (0.899108, 245.547542) (0.899794, 245.547542) (0.900480, 245.547542) (0.901167, 245.547542) (0.901853, 245.547542) (0.902539, 245.547542) (0.903226, 245.547542) (0.903912, 245.547542) (0.904598, 245.547542) (0.905285, 245.547542) (0.905971, 245.547542) (0.906658, 245.547542) (0.907344, 245.547542) (0.908030, 245.547542) (0.908717, 245.547542) (0.909403, 245.547542) (0.910089, 245.547542) (0.910776, 245.547542) (0.911462, 245.547542) (0.912148, 245.547542) (0.912835, 245.547542) (0.913521, 245.547542) (0.914207, 245.547542) (0.914894, 245.547542) (0.915580, 245.547542) (0.916266, 245.547542) (0.916953, 245.547542) (0.917639, 245.547542) (0.918325, 245.547542) (0.919012, 245.547542) (0.919698, 245.547542) (0.920384, 245.547542) (0.921071, 245.547542) (0.921757, 245.547542) (0.922443, 245.547542) (0.923130, 245.547542) (0.923816, 245.547542) (0.924502, 245.547542) (0.925189, 245.547542) (0.925875, 245.547542) (0.926561, 245.547542) (0.927248, 245.547542) (0.927934, 245.547542) (0.928620, 245.547542) (0.929307, 245.547542) (0.929993, 245.547542) (0.930680, 245.547542) (0.931366, 245.547542) (0.932052, 245.547542) (0.932738, 245.547542) (0.933425, 245.547542) (0.934111, 245.547542) (0.934798, 245.547542) (0.935484, 245.547542) (0.936170, 245.547542) (0.936857, 245.547542) (0.937543, 245.547542) (0.938229, 245.547542) (0.938916, 245.547542) (0.939602, 245.547542) (0.940288, 245.547542) (0.940975, 245.547542) (0.941661, 245.547542) (0.942347, 245.547542) (0.943034, 245.547542) (0.943720, 245.547542) (0.944406, 245.547542) (0.945093, 245.547542) (0.945779, 245.547542) (0.946465, 245.547542) (0.947152, 245.547542) (0.947838, 245.547542) (0.948524, 245.547542) (0.949211, 245.547542) (0.949897, 245.547542) (0.950583, 245.547542) (0.951270, 245.547542) (0.951956, 245.547542) (0.952642, 245.547542) (0.953329, 245.547542) (0.954015, 245.547542) (0.954701, 245.547542) (0.955388, 245.547542) (0.956074, 245.547542) (0.956760, 245.547542) (0.957447, 245.547542) (0.958133, 245.547542) (0.958820, 245.547542) (0.959506, 245.547542) (0.960192, 245.547542) (0.960878, 245.547542) (0.961565, 245.547542) (0.962251, 245.547542) (0.962938, 245.547542) (0.963624, 245.547542) (0.964310, 245.547542) (0.964997, 245.547542) (0.965683, 245.547542) (0.966369, 245.547542) (0.967056, 245.547542) (0.967742, 245.547542) (0.968428, 245.547542) (0.969115, 245.547542) (0.969801, 245.547542) (0.970487, 245.547542) (0.971174, 245.547542) (0.971860, 245.547542) (0.972546, 245.547542) (0.973233, 245.547542) (0.973919, 245.547542) (0.974605, 245.547542) (0.975292, 245.547542) (0.975978, 245.547542) (0.976664, 245.547542) (0.977351, 245.547542) (0.978037, 245.547542) (0.978723, 245.547542) (0.979410, 245.547542) (0.980096, 245.547542) (0.980782, 245.547542) (0.981469, 245.547542) (0.982155, 245.547542) (0.982841, 245.547542) (0.983528, 245.547542) (0.984214, 245.547542) (0.984900, 245.547542) (0.985587, 245.547542) (0.986273, 245.547542) (0.986960, 245.547542) (0.987646, 245.547542) (0.988332, 245.547542) (0.989019, 245.547542) (0.989705, 245.547542) (0.990391, 245.547542) (0.991078, 245.547542) (0.991764, 245.547542) (0.992450, 245.547542) (0.993137, 245.547542) (0.993823, 245.547542) (0.994509, 245.547542) (0.995196, 245.547542) (0.995882, 245.547542) (0.996568, 245.547542) (0.997255, 245.547542) (0.997941, 245.547542) (0.998627, 245.547542) (0.999314, 245.547542) (1.000000, -0.000000)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.000686, 1582765510.798788) (0.001373, 1582765510.798788) (0.002059, 1582765510.798788) (0.002745, 1582765510.798788) (0.003432, 1582765510.798788) (0.004118, 1582765510.798788) (0.004804, 1582765510.798788) (0.005491, 1436497894.878950) (0.006177, 1436497894.878950) (0.006863, 1436497894.878950) (0.007550, 1436497894.878950) (0.008236, 1436497894.878950) (0.008922, 1436497894.878950) (0.009609, 1436497894.878950) (0.010295, 1436497894.878950) (0.010981, 1436497894.878950) (0.011668, 1436497894.878950) (0.012354, 1436497894.878950) (0.013040, 1436497894.878950) (0.013727, 1436497894.878950) (0.014413, 1436497894.878950) (0.015100, 1436497894.878950) (0.015786, 1436497894.878950) (0.016472, 1436497894.878950) (0.017159, 1436497894.878950) (0.017845, 1436497894.878950) (0.018531, 1436497894.878950) (0.019218, 1180883641.165862) (0.019904, 1180883641.165862) (0.020590, 1180883641.165862) (0.021277, 1180883641.165862) (0.021963, 1180883641.165862) (0.022649, 1180883641.165862) (0.023336, 1180883641.165862) (0.024022, 1180883641.165862) (0.024708, 1180883641.165862) (0.025395, 1180883641.165862) (0.026081, 1180883641.165862) (0.026767, 1180883641.165862) (0.027454, 1180883641.165862) (0.028140, 1180883641.165862) (0.028826, 1180883641.165862) (0.029513, 1180883641.165862) (0.030199, 1180883641.165862) (0.030885, 1180883641.165862) (0.031572, 1180883641.165862) (0.032258, 1180883641.165862) (0.032944, 1180883641.165862) (0.033631, 1180883641.165862) (0.034317, 1180883641.165862) (0.035003, 926015184.305680) (0.035690, 926015184.305680) (0.036376, 926015184.305680) (0.037062, 926015184.305680) (0.037749, 926015184.305680) (0.038435, 926015184.305680) (0.039121, 926015184.305680) (0.039808, 926015184.305680) (0.040494, 926015184.305680) (0.041181, 926015184.305680) (0.041867, 926015184.305680) (0.042553, 926015184.305680) (0.043240, 926015184.305680) (0.043926, 926015184.305680) (0.044612, 926015184.305680) (0.045299, 926015184.305680) (0.045985, 926015184.305680) (0.046671, 926015184.305680) (0.047358, 926015184.305680) (0.048044, 926015184.305680) (0.048730, 926015184.305680) (0.049417, 926015184.305680) (0.050103, 926015184.305680) (0.050789, 926015184.305680) (0.051476, 926015184.305680) (0.052162, 926015184.305680) (0.052848, 926015184.305680) (0.053535, 926015184.305680) (0.054221, 926015184.305680) (0.054907, 926015184.305680) (0.055594, 926015184.305680) (0.056280, 926015184.305680) (0.056966, 926015184.305680) (0.057653, 926015184.305680) (0.058339, 926015184.305680) (0.059025, 926015184.305680) (0.059712, 926015184.305680) (0.060398, 926015184.305680) (0.061084, 926015184.305680) (0.061771, 926015184.305680) (0.062457, 556851792.815106) (0.063143, 556851792.815106) (0.063830, 556851792.815106) (0.064516, 556851792.815106) (0.065202, 556851792.815106) (0.065889, 556851792.815106) (0.066575, 556851792.815106) (0.067261, 556851792.815106) (0.067948, 556851792.815106) (0.068634, 556851792.815106) (0.069321, 556851792.815106) (0.070007, 556851792.815106) (0.070693, 556851792.815106) (0.071380, 556851792.815106) (0.072066, 556851792.815106) (0.072752, 556851792.815106) (0.073439, 556851792.815106) (0.074125, 556851792.815106) (0.074811, 556851792.815106) (0.075498, 556851792.815106) (0.076184, 556851792.815106) (0.076870, 556851792.815106) (0.077557, 556851792.815106) (0.078243, 556851792.815106) (0.078929, 556851792.815106) (0.079616, 556851792.815106) (0.080302, 556851792.815106) (0.080988, 556851792.815106) (0.081675, 556851792.815106) (0.082361, 556851792.815106) (0.083047, 556851792.815106) (0.083734, 556851792.815106) (0.084420, 556851792.815106) (0.085106, 556851792.815106) (0.085793, 556851792.815106) (0.086479, 556851792.815106) (0.087165, 556851792.815106) (0.087852, 556851792.815106) (0.088538, 556851792.815106) (0.089224, 556851792.815106) (0.089911, 556851792.815106) (0.090597, 556851792.815106) (0.091283, 556851792.815106) (0.091970, 556851792.815106) (0.092656, 556851792.815106) (0.093342, 556851792.815106) (0.094029, 442446423.037187) (0.094715, 442446423.037187) (0.095402, 442446423.037187) (0.096088, 442446423.037187) (0.096774, 442446423.037187) (0.097461, 442446423.037187) (0.098147, 442446423.037187) (0.098833, 442446423.037187) (0.099520, 442446423.037187) (0.100206, 442446423.037187) (0.100892, 442446423.037187) (0.101579, 442446423.037187) (0.102265, 442446423.037187) (0.102951, 442446423.037187) (0.103638, 442446423.037187) (0.104324, 442446423.037187) (0.105010, 442446423.037187) (0.105697, 442446423.037187) (0.106383, 442446423.037187) (0.107069, 442446423.037187) (0.107756, 442446423.037187) (0.108442, 442446423.037187) (0.109128, 442446423.037187) (0.109815, 442446423.037187) (0.110501, 442446423.037187) (0.111187, 442446423.037187) (0.111874, 442446423.037187) (0.112560, 442446423.037187) (0.113246, 442446423.037187) (0.113933, 442446423.037187) (0.114619, 442446423.037187) (0.115305, 442446423.037187) (0.115992, 442446423.037187) (0.116678, 442446423.037187) (0.117364, 442446423.037187) (0.118051, 442446423.037187) (0.118737, 442446423.037187) (0.119423, 442446423.037187) (0.120110, 442446423.037187) (0.120796, 442446423.037187) (0.121482, 442446423.037187) (0.122169, 442446423.037187) (0.122855, 442446423.037187) (0.123542, 442446423.037187) (0.124228, 442446423.037187) (0.124914, 442446423.037187) (0.125601, 442446423.037187) (0.126287, 442446423.037187) (0.126973, 442446423.037187) (0.127660, 442446423.037187) (0.128346, 442446423.037187) (0.129032, 442446423.037187) (0.129719, 442446423.037187) (0.130405, 442446423.037187) (0.131091, 442446423.037187) (0.131778, 442446423.037187) (0.132464, 442446423.037187) (0.133150, 442446423.037187) (0.133837, 438787820.076880) (0.134523, 438787820.076880) (0.135209, 438787820.076880) (0.135896, 438787820.076880) (0.136582, 438787820.076880) (0.137268, 438787820.076880) (0.137955, 438787820.076880) (0.138641, 410437115.744792) (0.139327, 410437115.744792) (0.140014, 410437115.744792) (0.140700, 410437115.744792) (0.141386, 410437115.744792) (0.142073, 410437115.744792) (0.142759, 410437115.744792) (0.143445, 410437115.744792) (0.144132, 410437115.744792) (0.144818, 410437115.744792) (0.145504, 410437115.744792) (0.146191, 410437115.744792) (0.146877, 410437115.744792) (0.147563, 298204304.066854) (0.148250, 298204304.066854) (0.148936, 298204304.066854) (0.149623, 298204304.066854) (0.150309, 298204304.066854) (0.150995, 298204304.066854) (0.151682, 298204304.066854) (0.152368, 298204304.066854) (0.153054, 298204304.066854) (0.153741, 298204304.066854) (0.154427, 298204304.066854) (0.155113, 298204304.066854) (0.155800, 298204304.066854) (0.156486, 298204304.066854) (0.157172, 298204304.066854) (0.157859, 298204304.066854) (0.158545, 298204304.066854) (0.159231, 298204304.066854) (0.159918, 298204304.066854) (0.160604, 298204304.066854) (0.161290, 298204304.066854) (0.161977, 298204304.066854) (0.162663, 298204304.066854) (0.163349, 298204304.066854) (0.164036, 298204304.066854) (0.164722, 298204304.066854) (0.165408, 298204304.066854) (0.166095, 298204304.066854) (0.166781, 298204304.066854) (0.167467, 298204304.066854) (0.168154, 298204304.066854) (0.168840, 298204304.066854) (0.169526, 298204304.066854) (0.170213, 298204304.066854) (0.170899, 298204304.066854) (0.171585, 298204304.066854) (0.172272, 298204304.066854) (0.172958, 298204304.066854) (0.173644, 298204304.066854) (0.174331, 298204304.066854) (0.175017, 298204304.066854) (0.175703, 298204304.066854) (0.176390, 298204304.066854) (0.177076, 298204304.066854) (0.177763, 298204304.066854) (0.178449, 298204304.066854) (0.179135, 298204304.066854) (0.179822, 298204304.066854) (0.180508, 298204304.066854) (0.181194, 298204304.066854) (0.181881, 298204304.066854) (0.182567, 298204304.066854) (0.183253, 298204304.066854) (0.183940, 298204304.066854) (0.184626, 298204304.066854) (0.185312, 298204304.066854) (0.185999, 298204304.066854) (0.186685, 298204304.066854) (0.187371, 294545701.106547) (0.188058, 294545701.106547) (0.188744, 294545701.106547) (0.189430, 294545701.106547) (0.190117, 294545701.106547) (0.190803, 294545701.106547) (0.191489, 294545701.106547) (0.192176, 266194996.774459) (0.192862, 266194996.774459) (0.193548, 266194996.774459) (0.194235, 266194996.774459) (0.194921, 266194996.774459) (0.195607, 266194996.774459) (0.196294, 266194996.774459) (0.196980, 266194996.774459) (0.197666, 266194996.774459) (0.198353, 266194996.774459) (0.199039, 266194996.774459) (0.199725, 266194996.774459) (0.200412, 266194996.774459) (0.201098, 266194996.774459) (0.201784, 266194996.774459) (0.202471, 266194996.774459) (0.203157, 266194996.774459) (0.203844, 266194996.774459) (0.204530, 266194996.774459) (0.205216, 216444366.977074) (0.205903, 216444366.977074) (0.206589, 216444366.977074) (0.207275, 216444366.977074) (0.207962, 216444366.977074) (0.208648, 216444366.977074) (0.209334, 216444366.977074) (0.210021, 216444366.977074) (0.210707, 216444366.977074) (0.211393, 216444366.977074) (0.212080, 216444366.977074) (0.212766, 216444366.977074) (0.213452, 178641010.271533) (0.214139, 178641010.271533) (0.214825, 178641010.271533) (0.215511, 178641010.271533) (0.216198, 178641010.271533) (0.216884, 178641010.271533) (0.217570, 178641010.271533) (0.218257, 178641010.271533) (0.218943, 178641010.271533) (0.219629, 178641010.271533) (0.220316, 178641010.271533) (0.221002, 178641010.271533) (0.221688, 178641010.271533) (0.222375, 178641010.271533) (0.223061, 178641010.271533) (0.223747, 178641010.271533) (0.224434, 178641010.271533) (0.225120, 178641010.271533) (0.225806, 178641010.271533) (0.226493, 178641010.271533) (0.227179, 178641010.271533) (0.227865, 178641010.271533) (0.228552, 178641010.271533) (0.229238, 178641010.271533) (0.229924, 178641010.271533) (0.230611, 178641010.271533) (0.231297, 178641010.271533) (0.231984, 178641010.271533) (0.232670, 178641010.271533) (0.233356, 178641010.271533) (0.234043, 178641010.271533) (0.234729, 178641010.271533) (0.235415, 178641010.271533) (0.236102, 178641010.271533) (0.236788, 178641010.271533) (0.237474, 178641010.271533) (0.238161, 178641010.271533) (0.238847, 178641010.271533) (0.239533, 178641010.271533) (0.240220, 178641010.271533) (0.240906, 178641010.271533) (0.241592, 178641010.271533) (0.242279, 178641010.271533) (0.242965, 178641010.271533) (0.243651, 178641010.271533) (0.244338, 178641010.271533) (0.245024, 178641010.271533) (0.245710, 178641010.271533) (0.246397, 178641010.271533) (0.247083, 178641010.271533) (0.247769, 178641010.271533) (0.248456, 178641010.271533) (0.249142, 178641010.271533) (0.249828, 178641010.271533) (0.250515, 178641010.271533) (0.251201, 178641010.271533) (0.251887, 178641010.271533) (0.252574, 178641010.271533) (0.253260, 174982407.311226) (0.253946, 174982407.311226) (0.254633, 174982407.311226) (0.255319, 174982407.311226) (0.256005, 174982407.311226) (0.256692, 174982407.311226) (0.257378, 174982407.311226) (0.258065, 146631702.979138) (0.258751, 146631702.979138) (0.259437, 146631702.979138) (0.260124, 146631702.979138) (0.260810, 146631702.979138) (0.261496, 146631702.979138) (0.262183, 146631702.979138) (0.262869, 146631702.979138) (0.263555, 146631702.979138) (0.264242, 146631702.979138) (0.264928, 146631702.979138) (0.265614, 146631702.979138) (0.266301, 146631702.979138) (0.266987, 146631702.979138) (0.267673, 146631702.979138) (0.268360, 146631702.979138) (0.269046, 146631702.979138) (0.269732, 146631702.979138) (0.270419, 146631702.979138) (0.271105, 96881073.181753) (0.271791, 96881073.181753) (0.272478, 96881073.181753) (0.273164, 96881073.181753) (0.273850, 96881073.181753) (0.274537, 96881073.181753) (0.275223, 96881073.181753) (0.275909, 96881073.181753) (0.276596, 96881073.181753) (0.277282, 96881073.181753) (0.277968, 96881073.181753) (0.278655, 96881073.181753) (0.279341, 96881073.181753) (0.280027, 96881073.181753) (0.280714, 96881073.181753) (0.281400, 96881073.181753) (0.282086, 96881073.181753) (0.282773, 96881073.181753) (0.283459, 96881073.181753) (0.284146, 96881073.181753) (0.284832, 96881073.181753) (0.285518, 96881073.181753) (0.286205, 96881073.181753) (0.286891, 96881073.181753) (0.287577, 96881073.181753) (0.288264, 96881073.181753) (0.288950, 96881073.181753) (0.289636, 96881073.181753) (0.290323, 96881073.181753) (0.291009, 96881073.181753) (0.291695, 96881073.181753) (0.292382, 96881073.181753) (0.293068, 96881073.181753) (0.293754, 96881073.181753) (0.294441, 96881073.181753) (0.295127, 96881073.181753) (0.295813, 96881073.181753) (0.296500, 96881073.181753) (0.297186, 96881073.181753) (0.297872, 96881073.181753) (0.298559, 96881073.181753) (0.299245, 96881073.181753) (0.299931, 96881073.181753) (0.300618, 96881073.181753) (0.301304, 96881073.181753) (0.301990, 96881073.181753) (0.302677, 96881073.181753) (0.303363, 96881073.181753) (0.304049, 96881073.181753) (0.304736, 96881073.181753) (0.305422, 96881073.181753) (0.306108, 96881073.181753) (0.306795, 96881073.181753) (0.307481, 96881073.181753) (0.308167, 96881073.181753) (0.308854, 96881073.181753) (0.309540, 96881073.181753) (0.310227, 96881073.181753) (0.310913, 93222470.221446) (0.311599, 93222470.221446) (0.312286, 93222470.221446) (0.312972, 93222470.221446) (0.313658, 93222470.221446) (0.314345, 93222470.221446) (0.315031, 93222470.221446) (0.315717, 64871765.889358) (0.316404, 64871765.889358) (0.317090, 64871765.889358) (0.317776, 64871765.889358) (0.318463, 64871765.889358) (0.319149, 64871765.889358) (0.319835, 64871765.889358) (0.320522, 64871765.889358) (0.321208, 64871765.889358) (0.321894, 64871765.889358) (0.322581, 64871765.889358) (0.323267, 64871765.889358) (0.323953, 64871765.889358) (0.324640, 64871765.889358) (0.325326, 64871765.889358) (0.326012, 64871765.889358) (0.326699, 64871765.889358) (0.327385, 64871765.889358) (0.328071, 64871765.889358) (0.328758, 64871765.889358) (0.329444, 64871765.889358) (0.330130, 64871765.889358) (0.330817, 64871765.889358) (0.331503, 64871765.889358) (0.332189, 64871765.889358) (0.332876, 64871765.889358) (0.333562, 64871765.889358) (0.334248, 64871765.889358) (0.334935, 64871765.889358) (0.335621, 64871765.889358) (0.336307, 64871765.889358) (0.336994, 64871765.889358) (0.337680, 64871765.889358) (0.338367, 64871765.889358) (0.339053, 64871765.889358) (0.339739, 64871765.889358) (0.340426, 64871765.889358) (0.341112, 64871765.889358) (0.341798, 64871765.889358) (0.342485, 64871765.889358) (0.343171, 64871765.889358) (0.343857, 64871765.889358) (0.344544, 64871765.889358) (0.345230, 64871765.889358) (0.345916, 64871765.889358) (0.346603, 64871765.889358) (0.347289, 64871765.889358) (0.347975, 64871765.889358) (0.348662, 64871765.889358) (0.349348, 64871765.889358) (0.350034, 64871765.889358) (0.350721, 64871765.889358) (0.351407, 64871765.889358) (0.352093, 64871765.889358) (0.352780, 64871765.889358) (0.353466, 64871765.889358) (0.354152, 64871765.889358) (0.354839, 64871765.889358) (0.355525, 61213162.929051) (0.356211, 61213162.929051) (0.356898, 61213162.929051) (0.357584, 61213162.929051) (0.358270, 61213162.929051) (0.358957, 61213162.929051) (0.359643, 61213162.929051) (0.360329, 61213162.929051) (0.361016, 61213162.929051) (0.361702, 61213162.929051) (0.362388, 61213162.929051) (0.363075, 61213162.929051) (0.363761, 61213162.929051) (0.364448, 61213162.929051) (0.365134, 61213162.929051) (0.365820, 61213162.929051) (0.366507, 61213162.929051) (0.367193, 61213162.929051) (0.367879, 61213162.929051) (0.368566, 61213162.929051) (0.369252, 61213162.929051) (0.369938, 61213162.929051) (0.370625, 61213162.929051) (0.371311, 61213162.929051) (0.371997, 61213162.929051) (0.372684, 61213162.929051) (0.373370, 61213162.929051) (0.374056, 61213162.929051) (0.374743, 61213162.929051) (0.375429, 61213162.929051) (0.376115, 61213162.929051) (0.376802, 61213162.929051) (0.377488, 61213162.929051) (0.378174, 61213162.929051) (0.378861, 61213162.929051) (0.379547, 61213162.929051) (0.380233, 61213162.929051) (0.380920, 61213162.929051) (0.381606, 61213162.929051) (0.382292, 61213162.929051) (0.382979, 61213162.929051) (0.383665, 61213162.929051) (0.384351, 61213162.929051) (0.385038, 61213162.929051) (0.385724, 61213162.929051) (0.386410, 61213162.929051) (0.387097, 18440274.517286) (0.387783, 18440274.517286) (0.388469, 18440274.517286) (0.389156, 18440274.517286) (0.389842, 18440274.517286) (0.390528, 18440274.517286) (0.391215, 18440274.517286) (0.391901, 18440274.517286) (0.392588, 18440274.517286) (0.393274, 18440274.517286) (0.393960, 18440274.517286) (0.394647, 18440274.517286) (0.395333, 18440274.517286) (0.396019, 18440274.517286) (0.396706, 18440274.517286) (0.397392, 18440274.517286) (0.398078, 18440274.517286) (0.398765, 18440274.517286) (0.399451, 18440274.517286) (0.400137, 18440274.517286) (0.400824, 18440274.517286) (0.401510, 18440274.517286) (0.402196, 18440274.517286) (0.402883, 18440274.517286) (0.403569, 18440274.517286) (0.404255, 18440274.517286) (0.404942, 18440274.517286) (0.405628, 18440274.517286) (0.406314, 18440274.517286) (0.407001, 18440274.517286) (0.407687, 18440274.517286) (0.408373, 18440274.517286) (0.409060, 18440274.517286) (0.409746, 18440274.517286) (0.410432, 18440274.517286) (0.411119, 18440274.517286) (0.411805, 18440274.517286) (0.412491, 18440274.517286) (0.413178, 18440274.517286) (0.413864, 18440274.517286) (0.414550, 18440274.517286) (0.415237, 18440274.517286) (0.415923, 18440274.517286) (0.416609, 18440274.517286) (0.417296, 18440274.517286) (0.417982, 18440274.517286) (0.418669, 18440274.517286) (0.419355, 18440274.517286) (0.420041, 18440274.517286) (0.420728, 18440274.517286) (0.421414, 18440274.517286) (0.422100, 18440274.517286) (0.422787, 18440274.517286) (0.423473, 18440274.517286) (0.424159, 18440274.517286) (0.424846, 18440274.517286) (0.425532, 18440274.517286) (0.426218, 18440274.517286) (0.426905, 14781671.556979) (0.427591, 14781671.556979) (0.428277, 14781671.556979) (0.428964, 14781671.556979) (0.429650, 14781671.556979) (0.430336, 14781671.556979) (0.431023, 14781671.556979) (0.431709, 14781671.556979) (0.432395, 14781671.556979) (0.433082, 14781671.556979) (0.433768, 14781671.556979) (0.434454, 14781671.556979) (0.435141, 14781671.556979) (0.435827, 14781671.556979) (0.436513, 14781671.556979) (0.437200, 14781671.556979) (0.437886, 14781671.556979) (0.438572, 14781671.556979) (0.439259, 14781671.556979) (0.439945, 14781671.556979) (0.440631, 14781671.556979) (0.441318, 14781671.556979) (0.442004, 14781671.556979) (0.442690, 14781671.556979) (0.443377, 14781671.556979) (0.444063, 14781671.556979) (0.444749, 14781671.556979) (0.445436, 14781671.556979) (0.446122, 14781671.556979) (0.446809, 14781671.556979) (0.447495, 14781671.556979) (0.448181, 14781671.556979) (0.448868, 14781671.556979) (0.449554, 14781671.556979) (0.450240, 14781671.556979) (0.450927, 14781671.556979) (0.451613, 14781671.556979) (0.452299, 14781671.556979) (0.452986, 14781671.556979) (0.453672, 14781671.556979) (0.454358, 14781671.556979) (0.455045, 14781671.556979) (0.455731, 14781671.556979) (0.456417, 14781671.556979) (0.457104, 14781671.556979) (0.457790, 14781671.556979) (0.458476, 14781671.556979) (0.459163, 14781671.556979) (0.459849, 14781671.556979) (0.460535, 14781671.556979) (0.461222, 14781671.556979) (0.461908, 14781671.556979) (0.462594, 14781671.556979) (0.463281, 14781671.556979) (0.463967, 14781671.556979) (0.464653, 14781671.556979) (0.465340, 14781671.556979) (0.466026, 14781671.556979) (0.466712, 6487354.393106) (0.467399, 6487354.393106) (0.468085, 6487354.393106) (0.468771, 6487354.393106) (0.469458, 6487354.393106) (0.470144, 6487354.393106) (0.470830, 6487354.393106) (0.471517, 6487354.393106) (0.472203, 6487354.393106) (0.472890, 6487354.393106) (0.473576, 6487354.393106) (0.474262, 6487354.393106) (0.474949, 6487354.393106) (0.475635, 6487354.393106) (0.476321, 6487354.393106) (0.477008, 6487354.393106) (0.477694, 6487354.393106) (0.478380, 6487354.393106) (0.479067, 6487354.393106) (0.479753, 6487354.393106) (0.480439, 6487354.393106) (0.481126, 6487354.393106) (0.481812, 6487354.393106) (0.482498, 6487354.393106) (0.483185, 6487354.393106) (0.483871, 6487354.393106) (0.484557, 6487354.393106) (0.485244, 6487354.393106) (0.485930, 6487354.393106) (0.486616, 6487354.393106) (0.487303, 6487354.393106) (0.487989, 6487354.393106) (0.488675, 6487354.393106) (0.489362, 6487354.393106) (0.490048, 6487354.393106) (0.490734, 6487354.393106) (0.491421, 6487354.393106) (0.492107, 6487354.393106) (0.492793, 6487354.393106) (0.493480, 6487354.393106) (0.494166, 6487354.393106) (0.494852, 6487354.393106) (0.495539, 6487354.393106) (0.496225, 6487354.393106) (0.496911, 6487354.393106) (0.497598, 6487354.393106) (0.498284, 6487354.393106) (0.498970, 6487354.393106) (0.499657, 6487354.393106) (0.500343, 6487354.393106) (0.501029, 6487354.393106) (0.501716, 6487354.393106) (0.502402, 6487354.393106) (0.503089, 6487354.393106) (0.503775, 6487354.393106) (0.504461, 6487354.393106) (0.505148, 6487354.393106) (0.505834, 6487354.393106) (0.506520, 2828751.432799) (0.507207, 2828751.432799) (0.507893, 2828751.432799) (0.508579, 2828751.432799) (0.509266, 2828751.432799) (0.509952, 2828751.432799) (0.510638, 2828751.432799) (0.511325, 2828751.432799) (0.512011, 2828751.432799) (0.512697, 2828751.432799) (0.513384, 2828751.432799) (0.514070, 2828751.432799) (0.514756, 2828751.432799) (0.515443, 2828751.432799) (0.516129, 2828751.432799) (0.516815, 2828751.432799) (0.517502, 2828751.432799) (0.518188, 2828751.432799) (0.518874, 2828751.432799) (0.519561, 2828751.432799) (0.520247, 2828751.432799) (0.520933, 2828751.432799) (0.521620, 2828751.432799) (0.522306, 2828751.432799) (0.522992, 2828751.432799) (0.523679, 2828751.432799) (0.524365, 2828751.432799) (0.525051, 2828751.432799) (0.525738, 2828751.432799) (0.526424, 2828751.432799) (0.527111, 2828751.432799) (0.527797, 2828751.432799) (0.528483, 2828751.432799) (0.529169, 2828751.432799) (0.529856, 2828751.432799) (0.530542, 2828751.432799) (0.531229, 2828751.432799) (0.531915, 2828751.432799) (0.532601, 2828751.432799) (0.533288, 2828751.432799) (0.533974, 2828751.432799) (0.534660, 2828751.432799) (0.535347, 2828751.432799) (0.536033, 2828751.432799) (0.536719, 2828751.432799) (0.537406, 2828751.432799) (0.538092, 2828751.432799) (0.538778, 2828751.432799) (0.539465, 2828751.432799) (0.540151, 2828751.432799) (0.540837, 2828751.432799) (0.541524, 2828751.432799) (0.542210, 2828751.432799) (0.542896, 2828751.432799) (0.543583, 2828751.432799) (0.544269, 2828751.432799) (0.544955, 2828751.432799) (0.545642, 2828751.432799) (0.546328, 2828751.432799) (0.547014, 2828751.432799) (0.547701, 2828751.432799) (0.548387, 2828751.432799) (0.549073, 2828751.432799) (0.549760, 2828751.432799) (0.550446, 2828751.432799) (0.551132, 2828751.432799) (0.551819, 2828751.432799) (0.552505, 2828751.432799) (0.553191, 2828751.432799) (0.553878, 2828751.432799) (0.554564, 2828751.432799) (0.555251, 2828751.432799) (0.555937, 2828751.432799) (0.556623, 2828751.432799) (0.557310, 2828751.432799) (0.557996, 2828751.432799) (0.558682, 2828751.432799) (0.559369, 2828751.432799) (0.560055, 2828751.432799) (0.560741, 2828751.432799) (0.561428, 2828751.432799) (0.562114, 2828751.432799) (0.562800, 2828751.432799) (0.563487, 2828751.432799) (0.564173, 2828751.432799) (0.564859, 2828751.432799) (0.565546, 2828751.432799) (0.566232, 2828751.432799) (0.566918, 2828751.432799) (0.567605, 2828751.432799) (0.568291, 2828751.432799) (0.568977, 2828751.432799) (0.569664, 2828751.432799) (0.570350, 2828751.432799) (0.571036, 2828751.432799) (0.571723, 2828751.432799) (0.572409, 2828751.432799) (0.573095, 2828751.432799) (0.573782, 2828751.432799) (0.574468, 2828751.432799) (0.575154, 2828751.432799) (0.575841, 2828751.432799) (0.576527, 2828751.432799) (0.577213, 2828751.432799) (0.577900, 2828751.432799) (0.578586, 2828751.432799) (0.579272, 2828751.432799) (0.579959, 2828751.432799) (0.580645, 2828751.432799) (0.581331, 2828751.432799) (0.582018, 2828751.432799) (0.582704, 2828751.432799) (0.583391, 2828751.432799) (0.584077, 2828751.432799) (0.584763, 2828751.432799) (0.585450, 2828751.432799) (0.586136, 2828751.432799) (0.586822, 2828751.432799) (0.587509, 2828751.432799) (0.588195, 2828751.432799) (0.588881, 2828751.432799) (0.589568, 2828751.432799) (0.590254, 2828751.432799) (0.590940, 2828751.432799) (0.591627, 2828751.432799) (0.592313, 2828751.432799) (0.592999, 2828751.432799) (0.593686, 2828751.432799) (0.594372, 10512.195982) (0.595058, 10512.195982) (0.595745, 10512.195982) (0.596431, 10512.195982) (0.597117, 10512.195982) (0.597804, 10512.195982) (0.598490, 10512.195982) (0.599176, 10512.195982) (0.599863, 10512.195982) (0.600549, 10512.195982) (0.601235, 10512.195982) (0.601922, 10512.195982) (0.602608, 10512.195982) (0.603294, 10512.195982) (0.603981, 10512.195982) (0.604667, 10512.195982) (0.605353, 10512.195982) (0.606040, 10512.195982) (0.606726, 10512.195982) (0.607413, 10512.195982) (0.608099, 10512.195982) (0.608785, 10512.195982) (0.609471, 10512.195982) (0.610158, 10512.195982) (0.610844, 10512.195982) (0.611531, 10512.195982) (0.612217, 10512.195982) (0.612903, 10512.195982) (0.613590, 10512.195982) (0.614276, 10512.195982) (0.614962, 10512.195982) (0.615649, 10512.195982) (0.616335, 10512.195982) (0.617021, 10512.195982) (0.617708, 10512.195982) (0.618394, 10512.195982) (0.619080, 10512.195982) (0.619767, 10512.195982) (0.620453, 10512.195982) (0.621139, 10512.195982) (0.621826, 10512.195982) (0.622512, 10512.195982) (0.623198, 10512.195982) (0.623885, 10512.195982) (0.624571, 10512.195982) (0.625257, 10512.195982) (0.625944, 10512.195982) (0.626630, 10512.195982) (0.627316, 10512.195982) (0.628003, 10512.195982) (0.628689, 10512.195982) (0.629375, 10512.195982) (0.630062, 10512.195982) (0.630748, 10512.195982) (0.631434, 10512.195982) (0.632121, 10512.195982) (0.632807, 10512.195982) (0.633493, 10512.195982) (0.634180, 10512.195982) (0.634866, 10512.195982) (0.635553, 10512.195982) (0.636239, 10512.195982) (0.636925, 10512.195982) (0.637612, 10512.195982) (0.638298, 10512.195982) (0.638984, 10512.195982) (0.639671, 10512.195982) (0.640357, 10512.195982) (0.641043, 10512.195982) (0.641730, 10512.195982) (0.642416, 10512.195982) (0.643102, 10512.195982) (0.643789, 10512.195982) (0.644475, 10512.195982) (0.645161, 10512.195982) (0.645848, 10512.195982) (0.646534, 10512.195982) (0.647220, 10512.195982) (0.647907, 10512.195982) (0.648593, 10512.195982) (0.649279, 10512.195982) (0.649966, 10512.195982) (0.650652, 10512.195982) (0.651338, 10512.195982) (0.652025, 10512.195982) (0.652711, 10512.195982) (0.653397, 10512.195982) (0.654084, 10512.195982) (0.654770, 10512.195982) (0.655456, 10512.195982) (0.656143, 10512.195982) (0.656829, 10512.195982) (0.657515, 10512.195982) (0.658202, 10512.195982) (0.658888, 10512.195982) (0.659574, 10512.195982) (0.660261, 10512.195982) (0.660947, 10512.195982) (0.661633, 10512.195982) (0.662320, 10512.195982) (0.663006, 10512.195982) (0.663693, 10512.195982) (0.664379, 10512.195982) (0.665065, 10512.195982) (0.665752, 10512.195982) (0.666438, 10512.195982) (0.667124, 10512.195982) (0.667811, 10512.195982) (0.668497, 10512.195982) (0.669183, 10512.195982) (0.669870, 10512.195982) (0.670556, 10512.195982) (0.671242, 10512.195982) (0.671929, 10512.195982) (0.672615, 10512.195982) (0.673301, 10512.195982) (0.673988, 10512.195982) (0.674674, 10512.195982) (0.675360, 10512.195982) (0.676047, 10512.195982) (0.676733, 10512.195982) (0.677419, 10512.195982) (0.678106, 10512.195982) (0.678792, 10512.195982) (0.679478, 10512.195982) (0.680165, 10512.195982) (0.680851, 10512.195982) (0.681537, 10512.195982) (0.682224, 10512.195982) (0.682910, 10512.195982) (0.683596, 10512.195982) (0.684283, 10512.195982) (0.684969, 10512.195982) (0.685655, 10512.195982) (0.686342, 1656.137506) (0.687028, 1656.137506) (0.687714, 1656.137506) (0.688401, 1656.137506) (0.689087, 1656.137506) (0.689773, 1656.137506) (0.690460, 1656.137506) (0.691146, 1656.137506) (0.691833, 1656.137506) (0.692519, 1656.137506) (0.693205, 1656.137506) (0.693892, 1656.137506) (0.694578, 1656.137506) (0.695264, 1656.137506) (0.695951, 1656.137506) (0.696637, 1656.137506) (0.697323, 1656.137506) (0.698010, 1656.137506) (0.698696, 1656.137506) (0.699382, 1656.137506) (0.700069, 1656.137506) (0.700755, 1656.137506) (0.701441, 1656.137506) (0.702128, 1656.137506) (0.702814, 1656.137506) (0.703500, 1656.137506) (0.704187, 1656.137506) (0.704873, 1656.137506) (0.705559, 1656.137506) (0.706246, 1656.137506) (0.706932, 1656.137506) (0.707618, 1656.137506) (0.708305, 1656.137506) (0.708991, 1656.137506) (0.709677, 1656.137506) (0.710364, 1656.137506) (0.711050, 1656.137506) (0.711736, 1656.137506) (0.712423, 1656.137506) (0.713109, 1656.137506) (0.713795, 1656.137506) (0.714482, 1656.137506) (0.715168, 1656.137506) (0.715854, 1656.137506) (0.716541, 1656.137506) (0.717227, 1656.137506) (0.717914, 1656.137506) (0.718600, 1656.137506) (0.719286, 1656.137506) (0.719973, 1656.137506) (0.720659, 1656.137506) (0.721345, 1656.137506) (0.722032, 1656.137506) (0.722718, 1656.137506) (0.723404, 1656.137506) (0.724091, 1656.137506) (0.724777, 1656.137506) (0.725463, 1656.137506) (0.726150, 1656.137506) (0.726836, 1656.137506) (0.727522, 1656.137506) (0.728209, 1656.137506) (0.728895, 1656.137506) (0.729581, 1656.137506) (0.730268, 1656.137506) (0.730954, 1656.137506) (0.731640, 1656.137506) (0.732327, 1656.137506) (0.733013, 1656.137506) (0.733699, 1656.137506) (0.734386, 1656.137506) (0.735072, 1656.137506) (0.735758, 1656.137506) (0.736445, 1656.137506) (0.737131, 1656.137506) (0.737817, 1656.137506) (0.738504, 1656.137506) (0.739190, 1656.137506) (0.739876, 1656.137506) (0.740563, 1656.137506) (0.741249, 1656.137506) (0.741935, 1656.137506) (0.742622, 1656.137506) (0.743308, 1656.137506) (0.743995, 1656.137506) (0.744681, 1656.137506) (0.745367, 1656.137506) (0.746054, 1656.137506) (0.746740, 1656.137506) (0.747426, 1656.137506) (0.748113, 1656.137506) (0.748799, 1656.137506) (0.749485, 1656.137506) (0.750172, 1656.137506) (0.750858, 1656.137506) (0.751544, 1656.137506) (0.752231, 1656.137506) (0.752917, 1656.137506) (0.753603, 1656.137506) (0.754290, 1656.137506) (0.754976, 1656.137506) (0.755662, 1656.137506) (0.756349, 1656.137506) (0.757035, 1656.137506) (0.757721, 1656.137506) (0.758408, 1656.137506) (0.759094, 1656.137506) (0.759780, 1656.137506) (0.760467, 1656.137506) (0.761153, 1656.137506) (0.761839, 1656.137506) (0.762526, 1656.137506) (0.763212, 1656.137506) (0.763898, 1656.137506) (0.764585, 1656.137506) (0.765271, 1656.137506) (0.765957, 1656.137506) (0.766644, 1656.137506) (0.767330, 1656.137506) (0.768016, 1656.137506) (0.768703, 1656.137506) (0.769389, 1656.137506) (0.770076, 1656.137506) (0.770762, 1656.137506) (0.771448, 1656.137506) (0.772135, 1656.137506) (0.772821, 1656.137506) (0.773507, 1656.137506) (0.774194, 1656.137506) (0.774880, 1656.137506) (0.775566, 1656.137506) (0.776253, 1656.137506) (0.776939, 1656.137506) (0.777625, 1656.137506) (0.778312, 1656.137506) (0.778998, 1656.137506) (0.779684, 1656.137506) (0.780371, 1656.137506) (0.781057, 1656.137506) (0.781743, 1656.137506) (0.782430, 1656.137506) (0.783116, 1656.137506) (0.783802, 1656.137506) (0.784489, 1656.137506) (0.785175, 287.475409) (0.785861, 287.475409) (0.786548, 287.475409) (0.787234, 287.475409) (0.787920, 287.475409) (0.788607, 287.475409) (0.789293, 287.475409) (0.789979, 287.475409) (0.790666, 287.475409) (0.791352, 287.475409) (0.792038, 287.475409) (0.792725, 287.475409) (0.793411, 287.475409) (0.794097, 287.475409) (0.794784, 287.475409) (0.795470, 287.475409) (0.796156, 287.475409) (0.796843, 287.475409) (0.797529, 287.475409) (0.798216, 287.475409) (0.798902, 287.475409) (0.799588, 287.475409) (0.800275, 287.475409) (0.800961, 287.475409) (0.801647, 287.475409) (0.802334, 287.475409) (0.803020, 287.475409) (0.803706, 287.475409) (0.804393, 287.475409) (0.805079, 287.475409) (0.805765, 287.475409) (0.806452, 287.475409) (0.807138, 287.475409) (0.807824, 287.475409) (0.808511, 287.475409) (0.809197, 287.475409) (0.809883, 287.475409) (0.810570, 287.475409) (0.811256, 287.475409) (0.811942, 287.475409) (0.812629, 287.475409) (0.813315, 287.475409) (0.814001, 287.475409) (0.814688, 287.475409) (0.815374, 287.475409) (0.816060, 287.475409) (0.816747, 287.475409) (0.817433, 287.475409) (0.818119, 287.475409) (0.818806, 287.475409) (0.819492, 287.475409) (0.820178, 287.475409) (0.820865, 287.475409) (0.821551, 287.475409) (0.822237, 287.475409) (0.822924, 287.475409) (0.823610, 287.475409) (0.824296, 287.475409) (0.824983, 287.475409) (0.825669, 287.475409) (0.826356, 287.475409) (0.827042, 287.475409) (0.827728, 287.475409) (0.828415, 287.475409) (0.829101, 287.475409) (0.829787, 287.475409) (0.830474, 287.475409) (0.831160, 287.475409) (0.831846, 287.475409) (0.832533, 287.475409) (0.833219, 287.475409) (0.833905, 287.475409) (0.834592, 287.475409) (0.835278, 287.475409) (0.835964, 287.475409) (0.836651, 287.475409) (0.837337, 287.475409) (0.838023, 287.475409) (0.838710, 287.475409) (0.839396, 287.475409) (0.840082, 287.475409) (0.840769, 287.475409) (0.841455, 287.475409) (0.842141, 287.475409) (0.842828, 287.475409) (0.843514, 287.475409) (0.844200, 287.475409) (0.844887, 287.475409) (0.845573, 287.475409) (0.846259, 287.475409) (0.846946, 287.475409) (0.847632, 287.475409) (0.848318, 287.475409) (0.849005, 287.475409) (0.849691, 287.475409) (0.850378, 287.475409) (0.851064, 287.475409) (0.851750, 287.475409) (0.852437, 287.475409) (0.853123, 287.475409) (0.853809, 287.475409) (0.854496, 287.475409) (0.855182, 287.475409) (0.855868, 287.475409) (0.856555, 287.475409) (0.857241, 287.475409) (0.857927, 287.475409) (0.858614, 287.475409) (0.859300, 287.475409) (0.859986, 287.475409) (0.860673, 287.475409) (0.861359, 287.475409) (0.862045, 287.475409) (0.862732, 287.475409) (0.863418, 287.475409) (0.864104, 287.475409) (0.864791, 287.475409) (0.865477, 287.475409) (0.866163, 287.475409) (0.866850, 287.475409) (0.867536, 287.475409) (0.868222, 287.475409) (0.868909, 287.475409) (0.869595, 287.475409) (0.870281, 287.475409) (0.870968, 287.475409) (0.871654, 287.475409) (0.872340, 287.475409) (0.873027, 287.475409) (0.873713, 287.475409) (0.874399, 287.475409) (0.875086, 287.475409) (0.875772, 287.475409) (0.876458, 287.475409) (0.877145, 287.475409) (0.877831, 287.475409) (0.878518, 287.475409) (0.879204, 287.475409) (0.879890, 287.475409) (0.880577, 287.475409) (0.881263, 287.475409) (0.881949, 287.475409) (0.882636, 287.475409) (0.883322, 287.475409) (0.884008, 287.475409) (0.884695, 287.475409) (0.885381, 287.475409) (0.886067, 287.475409) (0.886754, 287.475409) (0.887440, 287.475409) (0.888126, 287.475409) (0.888813, 287.475409) (0.889499, 41.927866) (0.890185, 41.927866) (0.890872, 41.927866) (0.891558, 41.927866) (0.892244, 41.927866) (0.892931, 41.927866) (0.893617, 41.927866) (0.894303, 41.927866) (0.894990, 41.927866) (0.895676, 41.927866) (0.896362, 41.927866) (0.897049, 41.927866) (0.897735, 41.927866) (0.898421, 41.927866) (0.899108, 41.927866) (0.899794, 41.927866) (0.900480, 41.927866) (0.901167, 41.927866) (0.901853, 41.927866) (0.902539, 41.927866) (0.903226, 41.927866) (0.903912, 41.927866) (0.904598, 41.927866) (0.905285, 41.927866) (0.905971, 41.927866) (0.906658, 41.927866) (0.907344, 41.927866) (0.908030, 41.927866) (0.908717, 41.927866) (0.909403, 41.927866) (0.910089, 41.927866) (0.910776, 41.927866) (0.911462, 41.927866) (0.912148, 41.927866) (0.912835, 41.927866) (0.913521, 41.927866) (0.914207, 41.927866) (0.914894, 41.927866) (0.915580, 41.927866) (0.916266, 41.927866) (0.916953, 41.927866) (0.917639, 41.927866) (0.918325, 41.927866) (0.919012, 41.927866) (0.919698, 41.927866) (0.920384, 41.927866) (0.921071, 41.927866) (0.921757, 41.927866) (0.922443, 41.927866) (0.923130, 41.927866) (0.923816, 41.927866) (0.924502, 41.927866) (0.925189, 41.927866) (0.925875, 41.927866) (0.926561, 41.927866) (0.927248, 41.927866) (0.927934, 41.927866) (0.928620, 41.927866) (0.929307, 41.927866) (0.929993, 41.927866) (0.930680, 41.927866) (0.931366, 41.927866) (0.932052, 41.927866) (0.932738, 41.927866) (0.933425, 41.927866) (0.934111, 41.927866) (0.934798, 41.927866) (0.935484, 41.927866) (0.936170, 41.927866) (0.936857, 41.927866) (0.937543, 41.927866) (0.938229, 41.927866) (0.938916, 41.927866) (0.939602, 41.927866) (0.940288, 41.927866) (0.940975, 41.927866) (0.941661, 41.927866) (0.942347, 41.927866) (0.943034, 41.927866) (0.943720, 41.927866) (0.944406, 41.927866) (0.945093, 41.927866) (0.945779, 41.927866) (0.946465, 41.927866) (0.947152, 41.927866) (0.947838, 41.927866) (0.948524, 41.927866) (0.949211, 41.927866) (0.949897, 41.927866) (0.950583, 41.927866) (0.951270, 41.927866) (0.951956, 41.927866) (0.952642, 41.927866) (0.953329, 41.927866) (0.954015, 41.927866) (0.954701, 41.927866) (0.955388, 41.927866) (0.956074, 41.927866) (0.956760, 41.927866) (0.957447, 41.927866) (0.958133, 41.927866) (0.958820, 41.927866) (0.959506, 41.927866) (0.960192, 41.927866) (0.960878, 41.927866) (0.961565, 41.927866) (0.962251, 41.927866) (0.962938, 41.927866) (0.963624, 41.927866) (0.964310, 41.927866) (0.964997, 41.927866) (0.965683, 41.927866) (0.966369, 41.927866) (0.967056, 41.927866) (0.967742, 41.927866) (0.968428, 41.927866) (0.969115, 41.927866) (0.969801, 41.927866) (0.970487, 41.927866) (0.971174, 41.927866) (0.971860, 41.927866) (0.972546, 41.927866) (0.973233, 41.927866) (0.973919, 41.927866) (0.974605, 41.927866) (0.975292, 41.927866) (0.975978, 41.927866) (0.976664, 41.927866) (0.977351, 41.927866) (0.978037, 41.927866) (0.978723, 41.927866) (0.979410, 41.927866) (0.980096, 41.927866) (0.980782, 41.927866) (0.981469, 41.927866) (0.982155, 41.927866) (0.982841, 41.927866) (0.983528, 41.927866) (0.984214, 41.927866) (0.984900, 41.927866) (0.985587, 41.927866) (0.986273, 41.927866) (0.986960, 41.927866) (0.987646, 41.927866) (0.988332, 41.927866) (0.989019, 41.927866) (0.989705, 41.927866) (0.990391, 41.927866) (0.991078, 41.927866) (0.991764, 41.927866) (0.992450, 41.927866) (0.993137, 41.927866) (0.993823, 41.927866) (0.994509, 41.927866) (0.995196, 41.927866) (0.995882, 41.927866) (0.996568, 41.927866) (0.997255, 41.927866) (0.997941, 41.927866) (0.998627, 41.927866) (0.999314, 41.927866) (1.000000, -0.000000)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1582765510.798788) (0.000686, 1582765510.798788) (0.001373, 1582765510.798788) (0.002059, 1582765510.798788) (0.002745, 1582765510.798788) (0.003432, 1582765510.798788) (0.004118, 1582765510.798788) (0.004804, 1582765510.798788) (0.005491, 1436497894.878950) (0.006177, 1436497894.878950) (0.006863, 1436497894.878950) (0.007550, 1436497894.878950) (0.008236, 1436497894.878950) (0.008922, 1436497894.878950) (0.009609, 1436497894.878950) (0.010295, 1436497894.878950) (0.010981, 1436497894.878950) (0.011668, 1436497894.878950) (0.012354, 1436497894.878950) (0.013040, 1436497894.878950) (0.013727, 1327151257.085700) (0.014413, 1327151257.085700) (0.015100, 1327151257.085700) (0.015786, 1327151257.085700) (0.016472, 1327151257.085700) (0.017159, 1327151257.085700) (0.017845, 1327151257.085700) (0.018531, 1327151257.085700) (0.019218, 1180883641.165862) (0.019904, 1180883641.165862) (0.020590, 1180883641.165862) (0.021277, 1180883641.165862) (0.021963, 1180883641.165862) (0.022649, 1180883641.165862) (0.023336, 1180883641.165862) (0.024022, 1180883641.165862) (0.024708, 1180883641.165862) (0.025395, 1180883641.165862) (0.026081, 1180883641.165862) (0.026767, 1180883641.165862) (0.027454, 1180883641.165862) (0.028140, 1180883641.165862) (0.028826, 1180883641.165862) (0.029513, 1072282800.225518) (0.030199, 1072282800.225518) (0.030885, 1072282800.225518) (0.031572, 1072282800.225518) (0.032258, 1072282800.225518) (0.032944, 1067334503.388376) (0.033631, 1067334503.388376) (0.034317, 1067334503.388376) (0.035003, 926015184.305680) (0.035690, 926015184.305680) (0.036376, 926015184.305680) (0.037062, 926015184.305680) (0.037749, 926015184.305680) (0.038435, 926015184.305680) (0.039121, 926015184.305680) (0.039808, 926015184.305680) (0.040494, 926015184.305680) (0.041181, 926015184.305680) (0.041867, 926015184.305680) (0.042553, 926015184.305680) (0.043240, 926015184.305680) (0.043926, 926015184.305680) (0.044612, 926015184.305680) (0.045299, 926015184.305680) (0.045985, 926015184.305680) (0.046671, 811720249.675288) (0.047358, 811720249.675288) (0.048044, 811720249.675288) (0.048730, 811720249.675288) (0.049417, 811720249.675288) (0.050103, 811720249.675288) (0.050789, 811720249.675288) (0.051476, 811720249.675288) (0.052162, 811720249.675288) (0.052848, 811720249.675288) (0.053535, 811720249.675288) (0.054221, 811720249.675288) (0.054907, 811720249.675288) (0.055594, 811720249.675288) (0.056280, 811720249.675288) (0.056966, 703119408.734944) (0.057653, 703119408.734944) (0.058339, 703119408.734944) (0.059025, 703119408.734944) (0.059712, 703119408.734944) (0.060398, 703119408.734944) (0.061084, 703119408.734944) (0.061771, 703119408.734944) (0.062457, 556851792.815107) (0.063143, 556851792.815107) (0.063830, 556851792.815107) (0.064516, 556851792.815107) (0.065202, 556851792.815107) (0.065889, 556851792.815107) (0.066575, 556851792.815107) (0.067261, 556851792.815107) (0.067948, 556851792.815107) (0.068634, 556851792.815107) (0.069321, 556851792.815107) (0.070007, 556851792.815107) (0.070693, 556851792.815107) (0.071380, 556851792.815107) (0.072066, 556851792.815107) (0.072752, 556851792.815107) (0.073439, 556851792.815107) (0.074125, 556851792.815107) (0.074811, 556851792.815107) (0.075498, 556851792.815107) (0.076184, 556851792.815107) (0.076870, 556851792.815107) (0.077557, 556851792.815107) (0.078243, 556851792.815107) (0.078929, 556851792.815107) (0.079616, 556851792.815107) (0.080302, 556851792.815107) (0.080988, 556851792.815107) (0.081675, 556851792.815107) (0.082361, 556851792.815107) (0.083047, 556851792.815107) (0.083734, 556851792.815107) (0.084420, 556851792.815107) (0.085106, 556851792.815107) (0.085793, 556851792.815107) (0.086479, 556851792.815107) (0.087165, 556851792.815107) (0.087852, 556851792.815107) (0.088538, 556851792.815107) (0.089224, 556851792.815107) (0.089911, 556851792.815107) (0.090597, 556851792.815107) (0.091283, 556851792.815107) (0.091970, 556851792.815107) (0.092656, 556851792.815107) (0.093342, 556851792.815107) (0.094029, 442446423.037187) (0.094715, 442446423.037187) (0.095402, 442446423.037187) (0.096088, 442446423.037187) (0.096774, 442446423.037187) (0.097461, 442446423.037187) (0.098147, 442446423.037187) (0.098833, 442446423.037187) (0.099520, 442446423.037187) (0.100206, 442446423.037187) (0.100892, 442446423.037187) (0.101579, 442446423.037187) (0.102265, 442446423.037187) (0.102951, 442446423.037187) (0.103638, 442446423.037187) (0.104324, 442446423.037187) (0.105010, 442446423.037187) (0.105697, 442446423.037187) (0.106383, 442446423.037187) (0.107069, 442446423.037187) (0.107756, 442446423.037187) (0.108442, 442446423.037187) (0.109128, 442446423.037187) (0.109815, 442446423.037187) (0.110501, 442446423.037187) (0.111187, 442446423.037187) (0.111874, 442446423.037187) (0.112560, 442446423.037187) (0.113246, 442446423.037187) (0.113933, 442446423.037187) (0.114619, 442446423.037187) (0.115305, 442446423.037187) (0.115992, 412609673.844773) (0.116678, 412609673.844773) (0.117364, 412609673.844773) (0.118051, 412609673.844773) (0.118737, 412609673.844773) (0.119423, 412609673.844773) (0.120110, 412609673.844773) (0.120796, 412609673.844773) (0.121482, 412609673.844773) (0.122169, 412609673.844773) (0.122855, 412609673.844773) (0.123542, 412609673.844773) (0.124228, 412609673.844773) (0.124914, 412609673.844773) (0.125601, 412609673.844773) (0.126287, 412609673.844773) (0.126973, 412609673.844773) (0.127660, 412609673.844773) (0.128346, 412609673.844773) (0.129032, 412609673.844773) (0.129719, 412609673.844773) (0.130405, 412609673.844773) (0.131091, 412609673.844773) (0.131778, 412609673.844773) (0.132464, 412609673.844773) (0.133150, 412609673.844773) (0.133837, 412609673.844773) (0.134523, 412609673.844773) (0.135209, 412609673.844773) (0.135896, 412609673.844773) (0.136582, 412609673.844773) (0.137268, 412609673.844773) (0.137955, 412609673.844773) (0.138641, 410437115.744792) (0.139327, 410437115.744792) (0.140014, 410437115.744792) (0.140700, 410437115.744792) (0.141386, 410437115.744792) (0.142073, 410437115.744792) (0.142759, 410437115.744792) (0.143445, 410437115.744792) (0.144132, 410437115.744792) (0.144818, 410437115.744792) (0.145504, 410437115.744792) (0.146191, 410437115.744792) (0.146877, 410437115.744792) (0.147563, 298204304.066854) (0.148250, 298204304.066854) (0.148936, 298204304.066854) (0.149623, 298204304.066854) (0.150309, 298204304.066854) (0.150995, 298204304.066854) (0.151682, 298204304.066854) (0.152368, 298204304.066854) (0.153054, 298204304.066854) (0.153741, 298204304.066854) (0.154427, 298204304.066854) (0.155113, 298204304.066854) (0.155800, 298204304.066854) (0.156486, 298204304.066854) (0.157172, 298204304.066854) (0.157859, 298204304.066854) (0.158545, 298204304.066854) (0.159231, 298204304.066854) (0.159918, 298204304.066854) (0.160604, 298204304.066854) (0.161290, 298204304.066854) (0.161977, 298204304.066854) (0.162663, 298204304.066854) (0.163349, 298204304.066854) (0.164036, 298204304.066854) (0.164722, 298204304.066854) (0.165408, 298204304.066854) (0.166095, 298204304.066854) (0.166781, 298204304.066854) (0.167467, 298204304.066854) (0.168154, 298204304.066854) (0.168840, 298204304.066854) (0.169526, 298204304.066854) (0.170213, 298204304.066854) (0.170899, 298204304.066854) (0.171585, 298204304.066854) (0.172272, 298204304.066854) (0.172958, 298204304.066854) (0.173644, 298204304.066854) (0.174331, 298204304.066854) (0.175017, 298204304.066854) (0.175703, 298204304.066854) (0.176390, 298204304.066854) (0.177076, 298204304.066854) (0.177763, 298204304.066854) (0.178449, 298204304.066854) (0.179135, 298204304.066854) (0.179822, 298204304.066854) (0.180508, 298204304.066854) (0.181194, 298204304.066854) (0.181881, 293046380.049452) (0.182567, 293046380.049452) (0.183253, 293046380.049452) (0.183940, 293046380.049452) (0.184626, 293046380.049452) (0.185312, 293046380.049452) (0.185999, 293046380.049452) (0.186685, 293046380.049452) (0.187371, 293046380.049452) (0.188058, 293046380.049452) (0.188744, 293046380.049452) (0.189430, 293046380.049452) (0.190117, 293046380.049452) (0.190803, 293046380.049452) (0.191489, 293046380.049452) (0.192176, 266194996.774458) (0.192862, 266194996.774458) (0.193548, 266194996.774458) (0.194235, 266194996.774458) (0.194921, 266194996.774458) (0.195607, 266194996.774458) (0.196294, 266194996.774458) (0.196980, 266194996.774458) (0.197666, 266194996.774458) (0.198353, 266194996.774458) (0.199039, 266194996.774458) (0.199725, 266194996.774458) (0.200412, 266194996.774458) (0.201098, 266194996.774458) (0.201784, 266194996.774458) (0.202471, 266194996.774458) (0.203157, 266194996.774458) (0.203844, 266194996.774458) (0.204530, 266194996.774458) (0.205216, 216444366.977074) (0.205903, 216444366.977074) (0.206589, 216444366.977074) (0.207275, 216444366.977074) (0.207962, 216444366.977074) (0.208648, 216444366.977074) (0.209334, 216444366.977074) (0.210021, 216444366.977074) (0.210707, 216444366.977074) (0.211393, 216444366.977074) (0.212080, 216444366.977074) (0.212766, 216444366.977074) (0.213452, 178641010.271533) (0.214139, 178641010.271533) (0.214825, 178641010.271533) (0.215511, 178641010.271533) (0.216198, 178641010.271533) (0.216884, 178641010.271533) (0.217570, 178641010.271533) (0.218257, 178641010.271533) (0.218943, 178641010.271533) (0.219629, 178641010.271533) (0.220316, 178641010.271533) (0.221002, 178641010.271533) (0.221688, 178641010.271533) (0.222375, 178641010.271533) (0.223061, 178641010.271533) (0.223747, 178641010.271533) (0.224434, 178641010.271533) (0.225120, 178641010.271533) (0.225806, 178641010.271533) (0.226493, 178641010.271533) (0.227179, 178641010.271533) (0.227865, 178641010.271533) (0.228552, 178641010.271533) (0.229238, 178641010.271533) (0.229924, 178641010.271533) (0.230611, 178641010.271533) (0.231297, 178641010.271533) (0.231984, 178641010.271533) (0.232670, 178641010.271533) (0.233356, 178641010.271533) (0.234043, 178641010.271533) (0.234729, 178641010.271533) (0.235415, 178641010.271533) (0.236102, 178641010.271533) (0.236788, 178641010.271533) (0.237474, 178641010.271533) (0.238161, 178641010.271533) (0.238847, 178641010.271533) (0.239533, 178641010.271533) (0.240220, 178641010.271533) (0.240906, 178641010.271533) (0.241592, 178641010.271533) (0.242279, 178641010.271533) (0.242965, 178641010.271533) (0.243651, 178641010.271533) (0.244338, 178641010.271533) (0.245024, 178641010.271533) (0.245710, 178641010.271533) (0.246397, 178641010.271533) (0.247083, 178641010.271533) (0.247769, 178641010.271533) (0.248456, 178641010.271533) (0.249142, 178641010.271533) (0.249828, 178641010.271533) (0.250515, 178641010.271533) (0.251201, 178641010.271533) (0.251887, 178641010.271533) (0.252574, 178641010.271533) (0.253260, 174982407.311226) (0.253946, 174982407.311226) (0.254633, 174982407.311226) (0.255319, 174982407.311226) (0.256005, 174982407.311226) (0.256692, 174982407.311226) (0.257378, 174982407.311226) (0.258065, 146631702.979137) (0.258751, 146631702.979137) (0.259437, 146631702.979137) (0.260124, 146631702.979137) (0.260810, 146631702.979137) (0.261496, 146631702.979137) (0.262183, 146631702.979137) (0.262869, 146631702.979137) (0.263555, 146631702.979137) (0.264242, 146631702.979137) (0.264928, 146631702.979137) (0.265614, 146631702.979137) (0.266301, 146631702.979137) (0.266987, 146631702.979137) (0.267673, 146631702.979137) (0.268360, 146631702.979137) (0.269046, 146631702.979137) (0.269732, 146631702.979137) (0.270419, 146631702.979137) (0.271105, 96881073.181754) (0.271791, 96881073.181754) (0.272478, 96881073.181754) (0.273164, 96881073.181754) (0.273850, 96881073.181754) (0.274537, 96881073.181754) (0.275223, 96881073.181754) (0.275909, 96881073.181754) (0.276596, 96881073.181754) (0.277282, 96881073.181754) (0.277968, 96881073.181754) (0.278655, 96881073.181754) (0.279341, 96881073.181754) (0.280027, 96881073.181754) (0.280714, 96881073.181754) (0.281400, 96881073.181754) (0.282086, 96881073.181754) (0.282773, 96881073.181754) (0.283459, 96881073.181754) (0.284146, 96881073.181754) (0.284832, 96881073.181754) (0.285518, 96881073.181754) (0.286205, 96881073.181754) (0.286891, 96881073.181754) (0.287577, 96881073.181754) (0.288264, 96881073.181754) (0.288950, 96881073.181754) (0.289636, 96881073.181754) (0.290323, 96881073.181754) (0.291009, 96881073.181754) (0.291695, 96881073.181754) (0.292382, 96881073.181754) (0.293068, 96881073.181754) (0.293754, 96881073.181754) (0.294441, 96881073.181754) (0.295127, 96881073.181754) (0.295813, 96881073.181754) (0.296500, 96881073.181754) (0.297186, 96881073.181754) (0.297872, 96881073.181754) (0.298559, 96881073.181754) (0.299245, 96881073.181754) (0.299931, 96881073.181754) (0.300618, 96881073.181754) (0.301304, 96881073.181754) (0.301990, 96881073.181754) (0.302677, 96881073.181754) (0.303363, 96881073.181754) (0.304049, 96881073.181754) (0.304736, 96881073.181754) (0.305422, 96881073.181754) (0.306108, 96881073.181754) (0.306795, 96881073.181754) (0.307481, 96881073.181754) (0.308167, 96881073.181754) (0.308854, 96881073.181754) (0.309540, 96881073.181754) (0.310227, 96881073.181754) (0.310913, 93222470.221447) (0.311599, 93222470.221447) (0.312286, 93222470.221447) (0.312972, 93222470.221447) (0.313658, 93222470.221447) (0.314345, 93222470.221447) (0.315031, 93222470.221447) (0.315717, 64871765.889358) (0.316404, 64871765.889358) (0.317090, 64871765.889358) (0.317776, 64871765.889358) (0.318463, 64871765.889358) (0.319149, 64871765.889358) (0.319835, 64871765.889358) (0.320522, 64871765.889358) (0.321208, 64871765.889358) (0.321894, 64871765.889358) (0.322581, 64871765.889358) (0.323267, 64871765.889358) (0.323953, 64871765.889358) (0.324640, 64871765.889358) (0.325326, 64871765.889358) (0.326012, 64871765.889358) (0.326699, 64871765.889358) (0.327385, 64871765.889358) (0.328071, 64871765.889358) (0.328758, 64871765.889358) (0.329444, 64871765.889358) (0.330130, 64871765.889358) (0.330817, 64871765.889358) (0.331503, 64871765.889358) (0.332189, 64871765.889358) (0.332876, 64871765.889358) (0.333562, 64871765.889358) (0.334248, 64871765.889358) (0.334935, 64871765.889358) (0.335621, 64871765.889358) (0.336307, 64871765.889358) (0.336994, 64871765.889358) (0.337680, 64871765.889358) (0.338367, 64871765.889358) (0.339053, 64871765.889358) (0.339739, 64871765.889358) (0.340426, 64871765.889358) (0.341112, 64871765.889358) (0.341798, 64871765.889358) (0.342485, 50449581.809682) (0.343171, 50449581.809682) (0.343857, 50449581.809682) (0.344544, 50449581.809682) (0.345230, 50449581.809682) (0.345916, 50449581.809682) (0.346603, 50449581.809682) (0.347289, 50449581.809682) (0.347975, 50449581.809682) (0.348662, 50449581.809682) (0.349348, 50449581.809682) (0.350034, 50449581.809682) (0.350721, 50449581.809682) (0.351407, 50449581.809682) (0.352093, 50449581.809682) (0.352780, 50449581.809682) (0.353466, 50449581.809682) (0.354152, 50449581.809682) (0.354839, 50449581.809682) (0.355525, 50449581.809682) (0.356211, 50449581.809682) (0.356898, 50449581.809682) (0.357584, 50449581.809682) (0.358270, 50449581.809682) (0.358957, 50449581.809682) (0.359643, 50449581.809682) (0.360329, 50449581.809682) (0.361016, 50449581.809682) (0.361702, 50449581.809682) (0.362388, 50449581.809682) (0.363075, 50449581.809682) (0.363761, 50449581.809682) (0.364448, 50449581.809682) (0.365134, 50449581.809682) (0.365820, 50449581.809682) (0.366507, 50449581.809682) (0.367193, 50449581.809682) (0.367879, 50449581.809682) (0.368566, 50449581.809682) (0.369252, 50449581.809682) (0.369938, 50449581.809682) (0.370625, 50449581.809682) (0.371311, 50449581.809682) (0.371997, 50449581.809682) (0.372684, 50449581.809682) (0.373370, 50449581.809682) (0.374056, 50449581.809682) (0.374743, 50449581.809682) (0.375429, 50449581.809682) (0.376115, 50449581.809682) (0.376802, 50449581.809682) (0.377488, 50449581.809682) (0.378174, 50449581.809682) (0.378861, 50449581.809682) (0.379547, 50449581.809682) (0.380233, 50449581.809682) (0.380920, 50449581.809682) (0.381606, 50449581.809682) (0.382292, 46790978.849375) (0.382979, 46790978.849375) (0.383665, 46790978.849375) (0.384351, 46790978.849375) (0.385038, 46790978.849375) (0.385724, 46790978.849375) (0.386410, 46790978.849375) (0.387097, 18440274.517287) (0.387783, 18440274.517287) (0.388469, 18440274.517287) (0.389156, 18440274.517287) (0.389842, 18440274.517287) (0.390528, 18440274.517287) (0.391215, 18440274.517287) (0.391901, 18440274.517287) (0.392588, 18440274.517287) (0.393274, 18440274.517287) (0.393960, 18440274.517287) (0.394647, 18440274.517287) (0.395333, 18440274.517287) (0.396019, 18440274.517287) (0.396706, 18440274.517287) (0.397392, 18440274.517287) (0.398078, 18440274.517287) (0.398765, 18440274.517287) (0.399451, 18440274.517287) (0.400137, 18440274.517287) (0.400824, 18440274.517287) (0.401510, 18440274.517287) (0.402196, 18440274.517287) (0.402883, 18440274.517287) (0.403569, 18440274.517287) (0.404255, 18440274.517287) (0.404942, 18440274.517287) (0.405628, 18440274.517287) (0.406314, 18440274.517287) (0.407001, 18440274.517287) (0.407687, 18440274.517287) (0.408373, 18440274.517287) (0.409060, 18440274.517287) (0.409746, 18440274.517287) (0.410432, 18440274.517287) (0.411119, 18440274.517287) (0.411805, 18440274.517287) (0.412491, 18440274.517287) (0.413178, 18440274.517287) (0.413864, 18440274.517287) (0.414550, 18440274.517287) (0.415237, 18440274.517287) (0.415923, 18440274.517287) (0.416609, 18440274.517287) (0.417296, 18440274.517287) (0.417982, 18440274.517287) (0.418669, 18440274.517287) (0.419355, 18440274.517287) (0.420041, 18440274.517287) (0.420728, 18440274.517287) (0.421414, 18440274.517287) (0.422100, 18440274.517287) (0.422787, 18440274.517287) (0.423473, 18440274.517287) (0.424159, 18440274.517287) (0.424846, 18440274.517287) (0.425532, 18440274.517287) (0.426218, 18440274.517287) (0.426905, 14781671.556980) (0.427591, 14781671.556980) (0.428277, 14781671.556980) (0.428964, 14781671.556980) (0.429650, 14781671.556980) (0.430336, 14781671.556980) (0.431023, 14781671.556980) (0.431709, 14781671.556980) (0.432395, 14781671.556980) (0.433082, 14781671.556980) (0.433768, 14781671.556980) (0.434454, 14781671.556980) (0.435141, 14781671.556980) (0.435827, 14781671.556980) (0.436513, 14781671.556980) (0.437200, 14781671.556980) (0.437886, 14781671.556980) (0.438572, 14781671.556980) (0.439259, 14781671.556980) (0.439945, 14781671.556980) (0.440631, 14781671.556980) (0.441318, 14781671.556980) (0.442004, 14781671.556980) (0.442690, 14781671.556980) (0.443377, 14781671.556980) (0.444063, 14781671.556980) (0.444749, 14781671.556980) (0.445436, 14781671.556980) (0.446122, 14781671.556980) (0.446809, 14781671.556980) (0.447495, 14781671.556980) (0.448181, 14781671.556980) (0.448868, 14781671.556980) (0.449554, 14781671.556980) (0.450240, 14781671.556980) (0.450927, 14781671.556980) (0.451613, 14781671.556980) (0.452299, 14781671.556980) (0.452986, 14781671.556980) (0.453672, 14781671.556980) (0.454358, 14781671.556980) (0.455045, 14781671.556980) (0.455731, 14781671.556980) (0.456417, 14781671.556980) (0.457104, 14781671.556980) (0.457790, 14781671.556980) (0.458476, 14781671.556980) (0.459163, 14781671.556980) (0.459849, 14781671.556980) (0.460535, 14781671.556980) (0.461222, 14781671.556980) (0.461908, 14781671.556980) (0.462594, 14781671.556980) (0.463281, 14781671.556980) (0.463967, 14781671.556980) (0.464653, 14781671.556980) (0.465340, 14781671.556980) (0.466026, 14781671.556980) (0.466712, 6487354.393107) (0.467399, 6487354.393107) (0.468085, 6487354.393107) (0.468771, 6487354.393107) (0.469458, 6487354.393107) (0.470144, 6487354.393107) (0.470830, 6487354.393107) (0.471517, 6487354.393107) (0.472203, 6487354.393107) (0.472890, 6487354.393107) (0.473576, 6487354.393107) (0.474262, 6487354.393107) (0.474949, 6487354.393107) (0.475635, 6487354.393107) (0.476321, 6487354.393107) (0.477008, 6487354.393107) (0.477694, 6487354.393107) (0.478380, 6487354.393107) (0.479067, 6487354.393107) (0.479753, 6487354.393107) (0.480439, 6487354.393107) (0.481126, 6487354.393107) (0.481812, 6487354.393107) (0.482498, 6487354.393107) (0.483185, 6487354.393107) (0.483871, 6487354.393107) (0.484557, 6487354.393107) (0.485244, 6487354.393107) (0.485930, 6487354.393107) (0.486616, 6487354.393107) (0.487303, 6487354.393107) (0.487989, 6487354.393107) (0.488675, 6487354.393107) (0.489362, 6487354.393107) (0.490048, 6487354.393107) (0.490734, 6487354.393107) (0.491421, 6487354.393107) (0.492107, 6487354.393107) (0.492793, 6487354.393107) (0.493480, 6487354.393107) (0.494166, 6487354.393107) (0.494852, 6487354.393107) (0.495539, 6487354.393107) (0.496225, 6487354.393107) (0.496911, 6487354.393107) (0.497598, 6487354.393107) (0.498284, 6487354.393107) (0.498970, 6487354.393107) (0.499657, 6487354.393107) (0.500343, 6487354.393107) (0.501029, 6487354.393107) (0.501716, 6487354.393107) (0.502402, 6487354.393107) (0.503089, 6487354.393107) (0.503775, 6487354.393107) (0.504461, 6487354.393107) (0.505148, 6487354.393107) (0.505834, 6487354.393107) (0.506520, 2828751.432800) (0.507207, 2828751.432800) (0.507893, 2828751.432800) (0.508579, 2828751.432800) (0.509266, 2828751.432800) (0.509952, 2828751.432800) (0.510638, 2828751.432800) (0.511325, 2828751.432800) (0.512011, 2828751.432800) (0.512697, 2828751.432800) (0.513384, 2828751.432800) (0.514070, 2828751.432800) (0.514756, 2828751.432800) (0.515443, 2828751.432800) (0.516129, 2828751.432800) (0.516815, 2828751.432800) (0.517502, 2828751.432800) (0.518188, 2828751.432800) (0.518874, 2828751.432800) (0.519561, 2828751.432800) (0.520247, 2828751.432800) (0.520933, 2828751.432800) (0.521620, 2828751.432800) (0.522306, 2828751.432800) (0.522992, 2828751.432800) (0.523679, 2828751.432800) (0.524365, 2828751.432800) (0.525051, 2828751.432800) (0.525738, 2828751.432800) (0.526424, 2828751.432800) (0.527111, 2828751.432800) (0.527797, 2828751.432800) (0.528483, 2828751.432800) (0.529169, 2828751.432800) (0.529856, 2828751.432800) (0.530542, 2828751.432800) (0.531229, 2828751.432800) (0.531915, 2828751.432800) (0.532601, 2828751.432800) (0.533288, 2828751.432800) (0.533974, 2828751.432800) (0.534660, 2828751.432800) (0.535347, 2828751.432800) (0.536033, 2828751.432800) (0.536719, 2828751.432800) (0.537406, 2828751.432800) (0.538092, 2828751.432800) (0.538778, 2828751.432800) (0.539465, 2828751.432800) (0.540151, 2828751.432800) (0.540837, 2828751.432800) (0.541524, 2828751.432800) (0.542210, 2828751.432800) (0.542896, 2828751.432800) (0.543583, 2828751.432800) (0.544269, 2828751.432800) (0.544955, 2828751.432800) (0.545642, 2828751.432800) (0.546328, 2828751.432800) (0.547014, 2828751.432800) (0.547701, 2828751.432800) (0.548387, 2828751.432800) (0.549073, 2828751.432800) (0.549760, 2828751.432800) (0.550446, 2828751.432800) (0.551132, 2828751.432800) (0.551819, 2828751.432800) (0.552505, 2828751.432800) (0.553191, 2828751.432800) (0.553878, 2828751.432800) (0.554564, 2828751.432800) (0.555251, 2828751.432800) (0.555937, 2828751.432800) (0.556623, 2828751.432800) (0.557310, 2828751.432800) (0.557996, 2828751.432800) (0.558682, 2828751.432800) (0.559369, 2828751.432800) (0.560055, 2828751.432800) (0.560741, 2828751.432800) (0.561428, 2828751.432800) (0.562114, 2828751.432800) (0.562800, 2828751.432800) (0.563487, 2828751.432800) (0.564173, 2828751.432800) (0.564859, 2828751.432800) (0.565546, 2828751.432800) (0.566232, 2828751.432800) (0.566918, 2828751.432800) (0.567605, 2828751.432800) (0.568291, 2828751.432800) (0.568977, 2828751.432800) (0.569664, 2828751.432800) (0.570350, 2828751.432800) (0.571036, 2828751.432800) (0.571723, 2828751.432800) (0.572409, 2828751.432800) (0.573095, 2828751.432800) (0.573782, 2828751.432800) (0.574468, 2828751.432800) (0.575154, 2828751.432800) (0.575841, 2828751.432800) (0.576527, 2828751.432800) (0.577213, 2828751.432800) (0.577900, 2828751.432800) (0.578586, 2828751.432800) (0.579272, 2828751.432800) (0.579959, 2828751.432800) (0.580645, 2828751.432800) (0.581331, 2828751.432800) (0.582018, 2828751.432800) (0.582704, 2828751.432800) (0.583391, 2828751.432800) (0.584077, 2828751.432800) (0.584763, 2828751.432800) (0.585450, 2828751.432800) (0.586136, 2828751.432800) (0.586822, 2828751.432800) (0.587509, 2828751.432800) (0.588195, 2828751.432800) (0.588881, 2828751.432800) (0.589568, 2828751.432800) (0.590254, 2828751.432800) (0.590940, 2828751.432800) (0.591627, 2828751.432800) (0.592313, 2828751.432800) (0.592999, 2828751.432800) (0.593686, 2828751.432800) (0.594372, 10512.195983) (0.595058, 10512.195983) (0.595745, 10512.195983) (0.596431, 10512.195983) (0.597117, 10512.195983) (0.597804, 10512.195983) (0.598490, 10512.195983) (0.599176, 10512.195983) (0.599863, 10512.195983) (0.600549, 10512.195983) (0.601235, 10512.195983) (0.601922, 10512.195983) (0.602608, 10512.195983) (0.603294, 10512.195983) (0.603981, 10512.195983) (0.604667, 10512.195983) (0.605353, 10512.195983) (0.606040, 10512.195983) (0.606726, 10512.195983) (0.607413, 10512.195983) (0.608099, 10512.195983) (0.608785, 10512.195983) (0.609471, 10512.195983) (0.610158, 10512.195983) (0.610844, 10512.195983) (0.611531, 10512.195983) (0.612217, 10512.195983) (0.612903, 10512.195983) (0.613590, 10512.195983) (0.614276, 10512.195983) (0.614962, 10512.195983) (0.615649, 10512.195983) (0.616335, 10512.195983) (0.617021, 10512.195983) (0.617708, 10512.195983) (0.618394, 10512.195983) (0.619080, 10512.195983) (0.619767, 10512.195983) (0.620453, 10512.195983) (0.621139, 10512.195983) (0.621826, 10512.195983) (0.622512, 10512.195983) (0.623198, 10512.195983) (0.623885, 10512.195983) (0.624571, 10512.195983) (0.625257, 10512.195983) (0.625944, 10512.195983) (0.626630, 10512.195983) (0.627316, 10512.195983) (0.628003, 10512.195983) (0.628689, 10512.195983) (0.629375, 10512.195983) (0.630062, 10512.195983) (0.630748, 10512.195983) (0.631434, 10512.195983) (0.632121, 10512.195983) (0.632807, 10512.195983) (0.633493, 10512.195983) (0.634180, 10512.195983) (0.634866, 10512.195983) (0.635553, 10512.195983) (0.636239, 10512.195983) (0.636925, 10512.195983) (0.637612, 10512.195983) (0.638298, 10512.195983) (0.638984, 10512.195983) (0.639671, 10512.195983) (0.640357, 10512.195983) (0.641043, 10512.195983) (0.641730, 10512.195983) (0.642416, 10512.195983) (0.643102, 10512.195983) (0.643789, 10512.195983) (0.644475, 10512.195983) (0.645161, 10512.195983) (0.645848, 10512.195983) (0.646534, 10512.195983) (0.647220, 10512.195983) (0.647907, 10512.195983) (0.648593, 10512.195983) (0.649279, 10512.195983) (0.649966, 10512.195983) (0.650652, 10512.195983) (0.651338, 10512.195983) (0.652025, 10512.195983) (0.652711, 10512.195983) (0.653397, 10512.195983) (0.654084, 10512.195983) (0.654770, 10512.195983) (0.655456, 10512.195983) (0.656143, 10512.195983) (0.656829, 10512.195983) (0.657515, 10512.195983) (0.658202, 10512.195983) (0.658888, 10512.195983) (0.659574, 10512.195983) (0.660261, 10512.195983) (0.660947, 10512.195983) (0.661633, 10512.195983) (0.662320, 10512.195983) (0.663006, 10512.195983) (0.663693, 10512.195983) (0.664379, 10512.195983) (0.665065, 10512.195983) (0.665752, 10512.195983) (0.666438, 10512.195983) (0.667124, 10512.195983) (0.667811, 10512.195983) (0.668497, 10512.195983) (0.669183, 10512.195983) (0.669870, 10512.195983) (0.670556, 10512.195983) (0.671242, 10512.195983) (0.671929, 10512.195983) (0.672615, 10512.195983) (0.673301, 10512.195983) (0.673988, 10512.195983) (0.674674, 10512.195983) (0.675360, 10512.195983) (0.676047, 10512.195983) (0.676733, 10512.195983) (0.677419, 10512.195983) (0.678106, 10512.195983) (0.678792, 10512.195983) (0.679478, 10512.195983) (0.680165, 10512.195983) (0.680851, 10512.195983) (0.681537, 10512.195983) (0.682224, 10512.195983) (0.682910, 10512.195983) (0.683596, 10512.195983) (0.684283, 10512.195983) (0.684969, 10512.195983) (0.685655, 10512.195983) (0.686342, 1656.137506) (0.687028, 1656.137506) (0.687714, 1656.137506) (0.688401, 1656.137506) (0.689087, 1656.137506) (0.689773, 1656.137506) (0.690460, 1656.137506) (0.691146, 1656.137506) (0.691833, 1656.137506) (0.692519, 1656.137506) (0.693205, 1656.137506) (0.693892, 1656.137506) (0.694578, 1656.137506) (0.695264, 1656.137506) (0.695951, 1656.137506) (0.696637, 1656.137506) (0.697323, 1656.137506) (0.698010, 1656.137506) (0.698696, 1656.137506) (0.699382, 1656.137506) (0.700069, 1656.137506) (0.700755, 1656.137506) (0.701441, 1656.137506) (0.702128, 1656.137506) (0.702814, 1656.137506) (0.703500, 1656.137506) (0.704187, 1656.137506) (0.704873, 1656.137506) (0.705559, 1656.137506) (0.706246, 1656.137506) (0.706932, 1656.137506) (0.707618, 1656.137506) (0.708305, 1656.137506) (0.708991, 1656.137506) (0.709677, 1656.137506) (0.710364, 1656.137506) (0.711050, 1656.137506) (0.711736, 1656.137506) (0.712423, 1656.137506) (0.713109, 1656.137506) (0.713795, 1656.137506) (0.714482, 1656.137506) (0.715168, 1656.137506) (0.715854, 1656.137506) (0.716541, 1656.137506) (0.717227, 1656.137506) (0.717914, 1656.137506) (0.718600, 1656.137506) (0.719286, 1656.137506) (0.719973, 1656.137506) (0.720659, 1656.137506) (0.721345, 1656.137506) (0.722032, 1656.137506) (0.722718, 1656.137506) (0.723404, 1656.137506) (0.724091, 1656.137506) (0.724777, 1656.137506) (0.725463, 1656.137506) (0.726150, 1656.137506) (0.726836, 1656.137506) (0.727522, 1656.137506) (0.728209, 1656.137506) (0.728895, 1656.137506) (0.729581, 1656.137506) (0.730268, 1656.137506) (0.730954, 1656.137506) (0.731640, 1656.137506) (0.732327, 1656.137506) (0.733013, 1656.137506) (0.733699, 1656.137506) (0.734386, 1656.137506) (0.735072, 1656.137506) (0.735758, 1656.137506) (0.736445, 1656.137506) (0.737131, 1656.137506) (0.737817, 1656.137506) (0.738504, 1656.137506) (0.739190, 1656.137506) (0.739876, 1656.137506) (0.740563, 1656.137506) (0.741249, 1656.137506) (0.741935, 1656.137506) (0.742622, 1656.137506) (0.743308, 1656.137506) (0.743995, 1656.137506) (0.744681, 1656.137506) (0.745367, 1656.137506) (0.746054, 1656.137506) (0.746740, 1656.137506) (0.747426, 1656.137506) (0.748113, 1656.137506) (0.748799, 1656.137506) (0.749485, 1656.137506) (0.750172, 1656.137506) (0.750858, 1656.137506) (0.751544, 1656.137506) (0.752231, 1656.137506) (0.752917, 1656.137506) (0.753603, 1656.137506) (0.754290, 1656.137506) (0.754976, 1656.137506) (0.755662, 1656.137506) (0.756349, 1656.137506) (0.757035, 1656.137506) (0.757721, 1656.137506) (0.758408, 1656.137506) (0.759094, 1656.137506) (0.759780, 1656.137506) (0.760467, 1656.137506) (0.761153, 1656.137506) (0.761839, 1656.137506) (0.762526, 1656.137506) (0.763212, 1656.137506) (0.763898, 1656.137506) (0.764585, 1656.137506) (0.765271, 1656.137506) (0.765957, 1656.137506) (0.766644, 1656.137506) (0.767330, 1656.137506) (0.768016, 1656.137506) (0.768703, 1656.137506) (0.769389, 1656.137506) (0.770076, 1656.137506) (0.770762, 1656.137506) (0.771448, 1656.137506) (0.772135, 1656.137506) (0.772821, 1656.137506) (0.773507, 1656.137506) (0.774194, 1656.137506) (0.774880, 1656.137506) (0.775566, 1656.137506) (0.776253, 1656.137506) (0.776939, 1656.137506) (0.777625, 1656.137506) (0.778312, 1656.137506) (0.778998, 1656.137506) (0.779684, 1656.137506) (0.780371, 1656.137506) (0.781057, 1656.137506) (0.781743, 1656.137506) (0.782430, 1656.137506) (0.783116, 1656.137506) (0.783802, 1656.137506) (0.784489, 1656.137506) (0.785175, 287.475409) (0.785861, 287.475409) (0.786548, 287.475409) (0.787234, 287.475409) (0.787920, 287.475409) (0.788607, 287.475409) (0.789293, 287.475409) (0.789979, 287.475409) (0.790666, 287.475409) (0.791352, 287.475409) (0.792038, 287.475409) (0.792725, 287.475409) (0.793411, 287.475409) (0.794097, 287.475409) (0.794784, 287.475409) (0.795470, 287.475409) (0.796156, 287.475409) (0.796843, 287.475409) (0.797529, 287.475409) (0.798216, 287.475409) (0.798902, 287.475409) (0.799588, 287.475409) (0.800275, 287.475409) (0.800961, 287.475409) (0.801647, 287.475409) (0.802334, 287.475409) (0.803020, 287.475409) (0.803706, 287.475409) (0.804393, 287.475409) (0.805079, 287.475409) (0.805765, 287.475409) (0.806452, 287.475409) (0.807138, 287.475409) (0.807824, 287.475409) (0.808511, 287.475409) (0.809197, 287.475409) (0.809883, 287.475409) (0.810570, 287.475409) (0.811256, 287.475409) (0.811942, 287.475409) (0.812629, 287.475409) (0.813315, 287.475409) (0.814001, 287.475409) (0.814688, 287.475409) (0.815374, 287.475409) (0.816060, 287.475409) (0.816747, 287.475409) (0.817433, 287.475409) (0.818119, 287.475409) (0.818806, 287.475409) (0.819492, 287.475409) (0.820178, 287.475409) (0.820865, 287.475409) (0.821551, 287.475409) (0.822237, 287.475409) (0.822924, 287.475409) (0.823610, 287.475409) (0.824296, 287.475409) (0.824983, 287.475409) (0.825669, 287.475409) (0.826356, 287.475409) (0.827042, 287.475409) (0.827728, 287.475409) (0.828415, 287.475409) (0.829101, 287.475409) (0.829787, 287.475409) (0.830474, 287.475409) (0.831160, 287.475409) (0.831846, 287.475409) (0.832533, 287.475409) (0.833219, 287.475409) (0.833905, 287.475409) (0.834592, 287.475409) (0.835278, 287.475409) (0.835964, 287.475409) (0.836651, 287.475409) (0.837337, 287.475409) (0.838023, 287.475409) (0.838710, 287.475409) (0.839396, 287.475409) (0.840082, 287.475409) (0.840769, 287.475409) (0.841455, 287.475409) (0.842141, 287.475409) (0.842828, 287.475409) (0.843514, 287.475409) (0.844200, 287.475409) (0.844887, 287.475409) (0.845573, 287.475409) (0.846259, 287.475409) (0.846946, 287.475409) (0.847632, 287.475409) (0.848318, 287.475409) (0.849005, 287.475409) (0.849691, 287.475409) (0.850378, 287.475409) (0.851064, 287.475409) (0.851750, 287.475409) (0.852437, 287.475409) (0.853123, 287.475409) (0.853809, 287.475409) (0.854496, 287.475409) (0.855182, 287.475409) (0.855868, 287.475409) (0.856555, 287.475409) (0.857241, 287.475409) (0.857927, 287.475409) (0.858614, 287.475409) (0.859300, 287.475409) (0.859986, 287.475409) (0.860673, 287.475409) (0.861359, 287.475409) (0.862045, 287.475409) (0.862732, 287.475409) (0.863418, 287.475409) (0.864104, 287.475409) (0.864791, 287.475409) (0.865477, 287.475409) (0.866163, 287.475409) (0.866850, 287.475409) (0.867536, 287.475409) (0.868222, 287.475409) (0.868909, 287.475409) (0.869595, 287.475409) (0.870281, 287.475409) (0.870968, 287.475409) (0.871654, 287.475409) (0.872340, 287.475409) (0.873027, 287.475409) (0.873713, 287.475409) (0.874399, 287.475409) (0.875086, 287.475409) (0.875772, 287.475409) (0.876458, 287.475409) (0.877145, 287.475409) (0.877831, 287.475409) (0.878518, 287.475409) (0.879204, 287.475409) (0.879890, 287.475409) (0.880577, 287.475409) (0.881263, 287.475409) (0.881949, 287.475409) (0.882636, 287.475409) (0.883322, 287.475409) (0.884008, 287.475409) (0.884695, 287.475409) (0.885381, 287.475409) (0.886067, 287.475409) (0.886754, 287.475409) (0.887440, 287.475409) (0.888126, 287.475409) (0.888813, 287.475409) (0.889499, 41.927867) (0.890185, 41.927867) (0.890872, 41.927867) (0.891558, 41.927867) (0.892244, 41.927867) (0.892931, 41.927867) (0.893617, 41.927867) (0.894303, 41.927867) (0.894990, 41.927867) (0.895676, 41.927867) (0.896362, 41.927867) (0.897049, 41.927867) (0.897735, 41.927867) (0.898421, 41.927867) (0.899108, 41.927867) (0.899794, 41.927867) (0.900480, 41.927867) (0.901167, 41.927867) (0.901853, 41.927867) (0.902539, 41.927867) (0.903226, 41.927867) (0.903912, 41.927867) (0.904598, 41.927867) (0.905285, 41.927867) (0.905971, 41.927867) (0.906658, 41.927867) (0.907344, 41.927867) (0.908030, 41.927867) (0.908717, 41.927867) (0.909403, 41.927867) (0.910089, 41.927867) (0.910776, 41.927867) (0.911462, 41.927867) (0.912148, 41.927867) (0.912835, 41.927867) (0.913521, 41.927867) (0.914207, 41.927867) (0.914894, 41.927867) (0.915580, 41.927867) (0.916266, 41.927867) (0.916953, 41.927867) (0.917639, 41.927867) (0.918325, 41.927867) (0.919012, 41.927867) (0.919698, 41.927867) (0.920384, 41.927867) (0.921071, 41.927867) (0.921757, 41.927867) (0.922443, 41.927867) (0.923130, 41.927867) (0.923816, 41.927867) (0.924502, 41.927867) (0.925189, 41.927867) (0.925875, 41.927867) (0.926561, 41.927867) (0.927248, 41.927867) (0.927934, 41.927867) (0.928620, 41.927867) (0.929307, 41.927867) (0.929993, 41.927867) (0.930680, 41.927867) (0.931366, 41.927867) (0.932052, 41.927867) (0.932738, 41.927867) (0.933425, 41.927867) (0.934111, 41.927867) (0.934798, 41.927867) (0.935484, 41.927867) (0.936170, 41.927867) (0.936857, 41.927867) (0.937543, 41.927867) (0.938229, 41.927867) (0.938916, 41.927867) (0.939602, 41.927867) (0.940288, 41.927867) (0.940975, 41.927867) (0.941661, 41.927867) (0.942347, 41.927867) (0.943034, 41.927867) (0.943720, 41.927867) (0.944406, 41.927867) (0.945093, 41.927867) (0.945779, 41.927867) (0.946465, 41.927867) (0.947152, 41.927867) (0.947838, 41.927867) (0.948524, 41.927867) (0.949211, 41.927867) (0.949897, 41.927867) (0.950583, 41.927867) (0.951270, 41.927867) (0.951956, 41.927867) (0.952642, 41.927867) (0.953329, 41.927867) (0.954015, 41.927867) (0.954701, 41.927867) (0.955388, 41.927867) (0.956074, 41.927867) (0.956760, 41.927867) (0.957447, 41.927867) (0.958133, 41.927867) (0.958820, 41.927867) (0.959506, 41.927867) (0.960192, 41.927867) (0.960878, 41.927867) (0.961565, 41.927867) (0.962251, 41.927867) (0.962938, 41.927867) (0.963624, 41.927867) (0.964310, 41.927867) (0.964997, 41.927867) (0.965683, 41.927867) (0.966369, 41.927867) (0.967056, 41.927867) (0.967742, 41.927867) (0.968428, 41.927867) (0.969115, 41.927867) (0.969801, 41.927867) (0.970487, 41.927867) (0.971174, 41.927867) (0.971860, 41.927867) (0.972546, 41.927867) (0.973233, 41.927867) (0.973919, 41.927867) (0.974605, 41.927867) (0.975292, 41.927867) (0.975978, 41.927867) (0.976664, 41.927867) (0.977351, 41.927867) (0.978037, 41.927867) (0.978723, 41.927867) (0.979410, 41.927867) (0.980096, 41.927867) (0.980782, 41.927867) (0.981469, 41.927867) (0.982155, 41.927867) (0.982841, 41.927867) (0.983528, 41.927867) (0.984214, 41.927867) (0.984900, 41.927867) (0.985587, 41.927867) (0.986273, 41.927867) (0.986960, 41.927867) (0.987646, 41.927867) (0.988332, 41.927867) (0.989019, 41.927867) (0.989705, 41.927867) (0.990391, 41.927867) (0.991078, 41.927867) (0.991764, 41.927867) (0.992450, 41.927867) (0.993137, 41.927867) (0.993823, 41.927867) (0.994509, 41.927867) (0.995196, 41.927867) (0.995882, 41.927867) (0.996568, 41.927867) (0.997255, 41.927867) (0.997941, 41.927867) (0.998627, 41.927867) (0.999314, 41.927867) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_uniqueness.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.2,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.001287, 1.135172) (0.002574, 1.135172) (0.003861, 1.135172) (0.005148, 1.135172) (0.006435, 1.135172) (0.007722, 1.056929) (0.009009, 1.056929) (0.010296, 1.056929) (0.011583, 1.056929) (0.012870, 1.056929) (0.014157, 1.056929) (0.015444, 1.056929) (0.016731, 1.056929) (0.018018, 1.056929) (0.019305, 1.056929) (0.020592, 1.056929) (0.021879, 1.056929) (0.023166, 1.056929) (0.024453, 1.056929) (0.025740, 1.056929) (0.027027, 1.056929) (0.028314, 0.974291) (0.029601, 0.974291) (0.030888, 0.974291) (0.032175, 0.974291) (0.033462, 1.056929) (0.034749, 1.056929) (0.036036, 1.056929) (0.037323, 1.056929) (0.038610, 1.056929) (0.039897, 1.056929) (0.041184, 1.056929) (0.042471, 1.056929) (0.043758, 1.056929) (0.045045, 1.056929) (0.046332, 1.056929) (0.047619, 1.056929) (0.048906, 1.056929) (0.050193, 1.056929) (0.051480, 1.056929) (0.052767, 1.056929) (0.054054, 0.974291) (0.055341, 0.974291) (0.056628, 0.974291) (0.057915, 0.974291) (0.059202, 0.974291) (0.060489, 0.974291) (0.061776, 0.974291) (0.063063, 0.974291) (0.064350, 0.974291) (0.065637, 0.974291) (0.066924, 0.974291) (0.068211, 0.974291) (0.069498, 0.974291) (0.070785, 0.974291) (0.072072, 0.974291) (0.073359, 0.974291) (0.074646, 0.974291) (0.075933, 0.974291) (0.077220, 0.974291) (0.078507, 0.968087) (0.079794, 0.968087) (0.081081, 0.968087) (0.082368, 0.968087) (0.083655, 0.968087) (0.084942, 0.968087) (0.086229, 0.927582) (0.087516, 0.927582) (0.088803, 0.927582) (0.090090, 0.927582) (0.091377, 0.927582) (0.092664, 0.927582) (0.093951, 0.927582) (0.095238, 0.927582) (0.096525, 0.927582) (0.097812, 0.927582) (0.099099, 0.927582) (0.100386, 0.927582) (0.101673, 0.927582) (0.102960, 0.927582) (0.104247, 0.927582) (0.105534, 0.927582) (0.106821, 0.927582) (0.108108, 0.927582) (0.109395, 0.927582) (0.110682, 0.921377) (0.111969, 0.921377) (0.113256, 0.921377) (0.114543, 0.921377) (0.115830, 0.921377) (0.117117, 0.921377) (0.118404, 0.921377) (0.119691, 0.921377) (0.120978, 0.921377) (0.122265, 0.921377) (0.123552, 0.921377) (0.124839, 0.765434) (0.126126, 0.765434) (0.127413, 0.765434) (0.128700, 0.765434) (0.129987, 0.765434) (0.131274, 0.765434) (0.132561, 0.765434) (0.133848, 0.765434) (0.135135, 0.765434) (0.136422, 0.765434) (0.137709, 0.765434) (0.138996, 0.765434) (0.140283, 0.765434) (0.141570, 0.765434) (0.142857, 0.765434) (0.144144, 0.765434) (0.145431, 0.765434) (0.146718, 0.765434) (0.148005, 0.765434) (0.149292, 0.759229) (0.150579, 0.759229) (0.151866, 0.759229) (0.153153, 0.759229) (0.154440, 0.759229) (0.155727, 0.759229) (0.157014, 1.056929) (0.158301, 1.056929) (0.159588, 1.056929) (0.160875, 1.056929) (0.162162, 1.056929) (0.163449, 1.056929) (0.164736, 1.056929) (0.166023, 1.056929) (0.167310, 1.056929) (0.168597, 1.056929) (0.169884, 1.056929) (0.171171, 1.056929) (0.172458, 1.056929) (0.173745, 1.056929) (0.175032, 1.056929) (0.176319, 1.056929) (0.177606, 0.974291) (0.178893, 0.974291) (0.180180, 0.974291) (0.181467, 0.974291) (0.182754, 0.974291) (0.184041, 0.974291) (0.185328, 0.974291) (0.186615, 0.974291) (0.187902, 0.974291) (0.189189, 0.974291) (0.190476, 0.974291) (0.191763, 0.974291) (0.193050, 0.974291) (0.194337, 0.974291) (0.195624, 0.974291) (0.196911, 0.974291) (0.198198, 0.974291) (0.199485, 0.974291) (0.200772, 0.974291) (0.202059, 0.968087) (0.203346, 0.968087) (0.204633, 0.968087) (0.205920, 0.968087) (0.207207, 0.968087) (0.208494, 0.968087) (0.209781, 0.927582) (0.211068, 0.927582) (0.212355, 0.927582) (0.213642, 0.927582) (0.214929, 0.927582) (0.216216, 0.927582) (0.217503, 0.927582) (0.218790, 0.927582) (0.220077, 0.927582) (0.221364, 0.927582) (0.222651, 0.927582) (0.223938, 0.927582) (0.225225, 0.927582) (0.226512, 0.927582) (0.227799, 0.927582) (0.229086, 0.927582) (0.230373, 0.927582) (0.231660, 0.927582) (0.232947, 0.927582) (0.234234, 0.921377) (0.235521, 0.921377) (0.236808, 0.921377) (0.238095, 0.921377) (0.239382, 0.921377) (0.240669, 0.921377) (0.241956, 0.921377) (0.243243, 0.921377) (0.244530, 0.921377) (0.245817, 0.921377) (0.247104, 0.921377) (0.248391, 0.765434) (0.249678, 0.765434) (0.250965, 0.765434) (0.252252, 0.765434) (0.253539, 0.765434) (0.254826, 0.765434) (0.256113, 0.765434) (0.257400, 0.765434) (0.258687, 0.765434) (0.259974, 0.765434) (0.261261, 0.765434) (0.262548, 0.765434) (0.263835, 0.765434) (0.265122, 0.765434) (0.266409, 0.765434) (0.267696, 0.765434) (0.268983, 0.765434) (0.270270, 0.765434) (0.271557, 0.765434) (0.272844, 0.759229) (0.274131, 0.759229) (0.275418, 0.759229) (0.276705, 0.759229) (0.277992, 0.759229) (0.279279, 0.759229) (0.280566, 0.759229) (0.281853, 0.759229) (0.283140, 0.759229) (0.284427, 0.759229) (0.285714, 0.759229) (0.287001, 0.759229) (0.288288, 0.759229) (0.289575, 0.759229) (0.290862, 0.759229) (0.292149, 0.759229) (0.293436, 0.759229) (0.294723, 0.759229) (0.296010, 0.759229) (0.297297, 0.759229) (0.298584, 0.759229) (0.299871, 0.759229) (0.301158, 0.759229) (0.302445, 0.664384) (0.303732, 0.664384) (0.305019, 0.664384) (0.306306, 0.664384) (0.307593, 0.664384) (0.308880, 0.664384) (0.310167, 0.664384) (0.311454, 0.664384) (0.312741, 0.664384) (0.314028, 0.664384) (0.315315, 0.664384) (0.316602, 0.664384) (0.317889, 0.664384) (0.319176, 0.664384) (0.320463, 0.664384) (0.321750, 0.664384) (0.323037, 0.664384) (0.324324, 0.664384) (0.325611, 0.664384) (0.326898, 0.658180) (0.328185, 0.658180) (0.329472, 0.658180) (0.330759, 0.658180) (0.332046, 0.658180) (0.333333, 0.658180) (0.334620, 0.658180) (0.335907, 0.658180) (0.337194, 0.658180) (0.338481, 0.658180) (0.339768, 0.658180) (0.341055, 0.658180) (0.342342, 0.658180) (0.343629, 0.658180) (0.344916, 0.658180) (0.346203, 0.658180) (0.347490, 0.658180) (0.348777, 0.658180) (0.350064, 0.658180) (0.351351, 0.658180) (0.352638, 0.658180) (0.353925, 0.658180) (0.355212, 0.658180) (0.356499, 0.658180) (0.357786, 0.658180) (0.359073, 0.658180) (0.360360, 0.658180) (0.361647, 0.658180) (0.362934, 0.658180) (0.364221, 0.658180) (0.365508, 0.658180) (0.366795, 0.658180) (0.368082, 0.658180) (0.369369, 0.658180) (0.370656, 0.658180) (0.371943, 0.658180) (0.373230, 0.658180) (0.374517, 0.658180) (0.375804, 0.658180) (0.377091, 0.658180) (0.378378, 0.658180) (0.379665, 0.658180) (0.380952, 0.658180) (0.382239, 0.658180) (0.383526, 0.658180) (0.384813, 0.658180) (0.386100, 0.658180) (0.387387, 0.658180) (0.388674, 0.658180) (0.389961, 0.658180) (0.391248, 0.658180) (0.392535, 0.658180) (0.393822, 0.658180) (0.395109, 0.618337) (0.396396, 0.618337) (0.397683, 0.618337) (0.398970, 0.618337) (0.400257, 0.618337) (0.401544, 0.618337) (0.402831, 0.618337) (0.404118, 0.618337) (0.405405, 0.618337) (0.406692, 0.618337) (0.407979, 0.618337) (0.409266, 0.618337) (0.410553, 0.618337) (0.411840, 0.618337) (0.413127, 0.618337) (0.414414, 0.618337) (0.415701, 0.618337) (0.416988, 0.618337) (0.418275, 0.618337) (0.419562, 0.612133) (0.420849, 0.612133) (0.422136, 0.612133) (0.423423, 0.612133) (0.424710, 0.612133) (0.425997, 0.612133) (0.427284, 0.612133) (0.428571, 0.612133) (0.429858, 0.612133) (0.431145, 0.612133) (0.432432, 0.612133) (0.433719, 0.612133) (0.435006, 0.612133) (0.436293, 0.612133) (0.437580, 0.612133) (0.438867, 0.612133) (0.440154, 0.612133) (0.441441, 0.612133) (0.442728, 0.612133) (0.444015, 0.612133) (0.445302, 0.612133) (0.446589, 0.612133) (0.447876, 0.612133) (0.449163, 0.612133) (0.450450, 0.612133) (0.451737, 0.612133) (0.453024, 0.612133) (0.454311, 0.612133) (0.455598, 0.612133) (0.456885, 0.612133) (0.458172, 0.612133) (0.459459, 0.612133) (0.460746, 0.612133) (0.462033, 0.612133) (0.463320, 0.612133) (0.464607, 0.612133) (0.465894, 0.612133) (0.467181, 0.612133) (0.468468, 0.612133) (0.469755, 0.612133) (0.471042, 0.612133) (0.472329, 0.612133) (0.473616, 0.612133) (0.474903, 0.612133) (0.476190, 0.612133) (0.477477, 0.612133) (0.478764, 0.612133) (0.480051, 0.612133) (0.481338, 0.612133) (0.482625, 0.612133) (0.483912, 0.612133) (0.485199, 0.612133) (0.486486, 0.612133) (0.487773, 0.612133) (0.489060, 0.612133) (0.490348, 0.454586) (0.491634, 0.454586) (0.492922, 0.454586) (0.494208, 0.454586) (0.495495, 0.454586) (0.496783, 0.454586) (0.498069, 0.454586) (0.499357, 0.454586) (0.500643, 0.454586) (0.501930, 0.454586) (0.503218, 0.454586) (0.504505, 0.454586) (0.505791, 0.454586) (0.507079, 0.454586) (0.508366, 0.454586) (0.509652, 0.454586) (0.510940, 0.454586) (0.512227, 0.454586) (0.513514, 0.454586) (0.514800, 0.454586) (0.516088, 0.454586) (0.517375, 0.454586) (0.518661, 0.454586) (0.519949, 0.454586) (0.521236, 0.454586) (0.522523, 0.454586) (0.523810, 0.454586) (0.525097, 0.454586) (0.526384, 0.454586) (0.527671, 0.454586) (0.528958, 0.454586) (0.530245, 0.454586) (0.531532, 0.454586) (0.532819, 0.454586) (0.534106, 0.454586) (0.535393, 0.454586) (0.536680, 0.454586) (0.537967, 0.454586) (0.539254, 0.454586) (0.540541, 0.454586) (0.541828, 0.454586) (0.543115, 0.454586) (0.544402, 0.454586) (0.545689, 0.454586) (0.546976, 0.454586) (0.548263, 0.454586) (0.549550, 0.454586) (0.550837, 0.454586) (0.552124, 0.454586) (0.553411, 0.454586) (0.554698, 0.454586) (0.555985, 0.454586) (0.557272, 0.454586) (0.558559, 0.454586) (0.559846, 0.454586) (0.561133, 0.454586) (0.562420, 0.371948) (0.563707, 0.371948) (0.564994, 0.371948) (0.566281, 0.371948) (0.567568, 0.371948) (0.568855, 0.371948) (0.570142, 0.371948) (0.571429, 0.371948) (0.572716, 0.371948) (0.574003, 0.371948) (0.575290, 0.371948) (0.576577, 0.371948) (0.577864, 0.371948) (0.579151, 0.371948) (0.580438, 0.371948) (0.581725, 0.371948) (0.583012, 0.371948) (0.584299, 0.371948) (0.585586, 0.371948) (0.586873, 0.371948) (0.588160, 0.371948) (0.589447, 0.371948) (0.590734, 0.371948) (0.592021, 0.371948) (0.593308, 0.339592) (0.594595, 0.339592) (0.595882, 0.339592) (0.597169, 0.339592) (0.598456, 0.339592) (0.599743, 0.339592) (0.601030, 0.339592) (0.602317, 0.339592) (0.603604, 0.339592) (0.604891, 0.339592) (0.606178, 0.339592) (0.607465, 0.339592) (0.608752, 0.339592) (0.610039, 0.339592) (0.611326, 0.339592) (0.612613, 0.339592) (0.613900, 0.339592) (0.615187, 0.339592) (0.616474, 0.339592) (0.617761, 0.339592) (0.619048, 0.339592) (0.620335, 0.339592) (0.621622, 0.339592) (0.622909, 0.339592) (0.624196, 0.339592) (0.625483, 0.339592) (0.626770, 0.339592) (0.628057, 0.339592) (0.629344, 0.339592) (0.630631, 0.339592) (0.631918, 0.339592) (0.633205, 0.339592) (0.634492, 0.339592) (0.635779, 0.339592) (0.637066, 0.339592) (0.638353, 0.339592) (0.639640, 0.339592) (0.640927, 0.339592) (0.642214, 0.339592) (0.643501, 0.339592) (0.644788, 0.339592) (0.646075, 0.339592) (0.647362, 0.339592) (0.648649, 0.339592) (0.649936, 0.339592) (0.651223, 0.339592) (0.652510, 0.339592) (0.653797, 0.339592) (0.655084, 0.339592) (0.656371, 0.339592) (0.657658, 0.339592) (0.658945, 0.339592) (0.660232, 0.339592) (0.661519, 0.339592) (0.662806, 0.339592) (0.664093, 0.339592) (0.665380, 0.256954) (0.666667, 0.256954) (0.667954, 0.256954) (0.669241, 0.256954) (0.670528, 0.256954) (0.671815, 0.256954) (0.673102, 0.256954) (0.674389, 0.256954) (0.675676, 0.256954) (0.676963, 0.256954) (0.678250, 0.256954) (0.679537, 0.256954) (0.680824, 0.256954) (0.682111, 0.256954) (0.683398, 0.256954) (0.684685, 0.256954) (0.685972, 0.256954) (0.687259, 0.256954) (0.688546, 0.256954) (0.689833, 0.256954) (0.691120, 0.256954) (0.692407, 0.256954) (0.693694, 0.256954) (0.694981, 0.256954) (0.696268, 0.256954) (0.697555, 0.256954) (0.698842, 0.256954) (0.700129, 0.256954) (0.701416, 0.256954) (0.702703, 0.256954) (0.703990, 0.256954) (0.705277, 0.256954) (0.706564, 0.256954) (0.707851, 0.256954) (0.709138, 0.256954) (0.710425, 0.256954) (0.711712, 0.256954) (0.712999, 0.256954) (0.714286, 0.256954) (0.715573, 0.256954) (0.716860, 0.256954) (0.718147, 0.256954) (0.719434, 0.256954) (0.720721, 0.256954) (0.722008, 0.256954) (0.723295, 0.256954) (0.724582, 0.256954) (0.725869, 0.256954) (0.727156, 0.256954) (0.728443, 0.256954) (0.729730, 0.256954) (0.731017, 0.256954) (0.732304, 0.256954) (0.733591, 0.256954) (0.734878, 0.256954) (0.736165, 0.256954) (0.737452, 0.256954) (0.738739, 0.256954) (0.740026, 0.256954) (0.741313, 0.256954) (0.742600, 0.256954) (0.743887, 0.256954) (0.745174, 0.256954) (0.746461, 0.256954) (0.747748, 0.256954) (0.749035, 0.256954) (0.750322, 0.256954) (0.751609, 0.256954) (0.752896, 0.256954) (0.754183, 0.256954) (0.755470, 0.256954) (0.756757, 0.256954) (0.758044, 0.256954) (0.759331, 0.256954) (0.760618, 0.256954) (0.761905, 0.256954) (0.763192, 0.256954) (0.764479, 0.094806) (0.765766, 0.094806) (0.767053, 0.094806) (0.768340, 0.094806) (0.769627, 0.094806) (0.770914, 0.094806) (0.772201, 0.094806) (0.773488, 0.094806) (0.774775, 0.094806) (0.776062, 0.094806) (0.777349, 0.094806) (0.778636, 0.094806) (0.779923, 0.094806) (0.781210, 0.094806) (0.782497, 0.094806) (0.783784, 0.094806) (0.785071, 0.094806) (0.786358, 0.094806) (0.787645, 0.094806) (0.788932, 0.094806) (0.790219, 0.094806) (0.791506, 0.094806) (0.792793, 0.094806) (0.794080, 0.094806) (0.795367, 0.094806) (0.796654, 0.094806) (0.797941, 0.094806) (0.799228, 0.094806) (0.800515, 0.094806) (0.801802, 0.094806) (0.803089, 0.094806) (0.804376, 0.094806) (0.805663, 0.094806) (0.806950, 0.094806) (0.808237, 0.094806) (0.809524, 0.094806) (0.810811, 0.094806) (0.812098, 0.094806) (0.813385, 0.094806) (0.814672, 0.094806) (0.815959, 0.094806) (0.817246, 0.094806) (0.818533, 0.094806) (0.819820, 0.094806) (0.821107, 0.094806) (0.822394, 0.094806) (0.823681, 0.094806) (0.824968, 0.094806) (0.826255, 0.094806) (0.827542, 0.094806) (0.828829, 0.094806) (0.830116, 0.094806) (0.831403, 0.094806) (0.832690, 0.094806) (0.833977, 0.094806) (0.835264, 0.094806) (0.836551, 0.094806) (0.837838, 0.094806) (0.839125, 0.094806) (0.840412, 0.094806) (0.841699, 0.094806) (0.842986, 0.094806) (0.844273, 0.094806) (0.845560, 0.094806) (0.846847, 0.094806) (0.848134, 0.094806) (0.849421, 0.094806) (0.850708, 0.094806) (0.851995, 0.094806) (0.853282, 0.094806) (0.854569, 0.094806) (0.855856, 0.094806) (0.857143, 0.094806) (0.858430, 0.094806) (0.859717, 0.094806) (0.861004, 0.094806) (0.862291, 0.094806) (0.863578, 0.094806) (0.864865, 0.094806) (0.866152, 0.094806) (0.867439, 0.094806) (0.868726, 0.094806) (0.870013, 0.094806) (0.871300, 0.094806) (0.872587, 0.094806) (0.873874, 0.094806) (0.875161, 0.077763) (0.876448, 0.077763) (0.877735, 0.077763) (0.879022, 0.077763) (0.880309, 0.077763) (0.881596, 0.077763) (0.882883, 0.077763) (0.884170, 0.077763) (0.885457, 0.077763) (0.886744, 0.077763) (0.888031, 0.077763) (0.889318, 0.017043) (0.890605, 0.017043) (0.891892, 0.017043) (0.893179, 0.017043) (0.894466, 0.017043) (0.895753, 0.017043) (0.897040, 0.017043) (0.898327, 0.017043) (0.899614, 0.017043) (0.900901, 0.017043) (0.902188, 0.017043) (0.903475, 0.017043) (0.904762, 0.017043) (0.906049, 0.017043) (0.907336, 0.017043) (0.908623, 0.017043) (0.909910, 0.017043) (0.911197, 0.017043) (0.912484, 0.017043) (0.913771, 0.017043) (0.915058, 0.017043) (0.916345, 0.017043) (0.917632, 0.017043) (0.918919, 0.017043) (0.920206, 0.017043) (0.921493, 0.017043) (0.922780, 0.017043) (0.924067, 0.017043) (0.925354, 0.017043) (0.926641, 0.017043) (0.927928, 0.017043) (0.929215, 0.017043) (0.930502, 0.017043) (0.931789, 0.017043) (0.933076, 0.017043) (0.934363, 0.017043) (0.935650, 0.017043) (0.936937, 0.017043) (0.938224, 0.017043) (0.939511, 0.017043) (0.940798, 0.017043) (0.942085, 0.017043) (0.943372, 0.017043) (0.944659, 0.017043) (0.945946, 0.017043) (0.947233, 0.017043) (0.948520, 0.017043) (0.949807, 0.017043) (0.951094, 0.017043) (0.952381, 0.017043) (0.953668, 0.017043) (0.954955, 0.017043) (0.956242, 0.017043) (0.957529, 0.017043) (0.958816, 0.017043) (0.960103, 0.017043) (0.961390, 0.017043) (0.962677, 0.017043) (0.963964, 0.017043) (0.965251, 0.017043) (0.966538, 0.017043) (0.967825, 0.017043) (0.969112, 0.017043) (0.970399, 0.017043) (0.971686, 0.017043) (0.972973, 0.017043) (0.974260, 0.017043) (0.975547, 0.017043) (0.976834, 0.017043) (0.978121, 0.017043) (0.979408, 0.017043) (0.980695, 0.017043) (0.981982, 0.017043) (0.983269, 0.017043) (0.984556, 0.017043) (0.985843, 0.017043) (0.987130, 0.017043) (0.988417, 0.017043) (0.989704, 0.017043) (0.990991, 0.017043) (0.992278, 0.017043) (0.993565, 0.017043) (0.994852, 0.017043) (0.996139, 0.017043) (0.997426, 0.017043) (0.998713, 0.017043) (1.000000, 0.000000)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.001287, 1.135172) (0.002574, 1.135172) (0.003861, 1.135172) (0.005148, 1.135172) (0.006435, 1.135172) (0.007722, 1.056929) (0.009009, 1.056929) (0.010296, 1.056929) (0.011583, 1.056929) (0.012870, 1.056929) (0.014157, 1.056929) (0.015444, 1.056929) (0.016731, 1.056929) (0.018018, 1.056929) (0.019305, 1.056929) (0.020592, 1.056929) (0.021879, 1.056929) (0.023166, 1.056929) (0.024453, 1.056929) (0.025740, 1.056929) (0.027027, 1.056929) (0.028314, 0.974291) (0.029601, 0.974291) (0.030888, 0.974291) (0.032175, 0.974291) (0.033462, 0.974291) (0.034749, 0.974291) (0.036036, 0.974291) (0.037323, 0.974291) (0.038610, 0.974291) (0.039897, 0.974291) (0.041184, 0.974291) (0.042471, 0.974291) (0.043758, 0.974291) (0.045045, 0.974291) (0.046332, 0.974291) (0.047619, 0.974291) (0.048906, 0.974291) (0.050193, 0.974291) (0.051480, 0.974291) (0.052767, 0.974291) (0.054054, 0.974291) (0.055341, 0.974291) (0.056628, 0.974291) (0.057915, 0.974291) (0.059202, 0.974291) (0.060489, 0.974291) (0.061776, 0.974291) (0.063063, 0.974291) (0.064350, 0.974291) (0.065637, 0.974291) (0.066924, 0.812143) (0.068211, 0.812143) (0.069498, 0.812143) (0.070785, 0.812143) (0.072072, 0.812143) (0.073359, 0.812143) (0.074646, 0.812143) (0.075933, 0.812143) (0.077220, 0.812143) (0.078507, 0.812143) (0.079794, 0.812143) (0.081081, 0.812143) (0.082368, 0.812143) (0.083655, 0.812143) (0.084942, 0.812143) (0.086229, 0.812143) (0.087516, 0.812143) (0.088803, 0.812143) (0.090090, 0.812143) (0.091377, 0.812143) (0.092664, 0.812143) (0.093951, 0.812143) (0.095238, 0.812143) (0.096525, 0.812143) (0.097812, 0.812143) (0.099099, 0.812143) (0.100386, 0.812143) (0.101673, 0.812143) (0.102960, 0.812143) (0.104247, 0.812143) (0.105534, 0.812143) (0.106821, 0.812143) (0.108108, 0.812143) (0.109395, 0.812143) (0.110682, 0.812143) (0.111969, 0.812143) (0.113256, 0.812143) (0.114543, 0.812143) (0.115830, 0.812143) (0.117117, 0.812143) (0.118404, 0.812143) (0.119691, 0.812143) (0.120978, 0.711094) (0.122265, 0.711094) (0.123552, 0.711094) (0.124839, 0.711094) (0.126126, 0.711094) (0.127413, 0.711094) (0.128700, 0.711094) (0.129987, 0.711094) (0.131274, 0.711094) (0.132561, 0.711094) (0.133848, 0.711094) (0.135135, 0.711094) (0.136422, 0.711094) (0.137709, 0.711094) (0.138996, 0.711094) (0.140283, 0.711094) (0.141570, 0.711094) (0.142857, 0.711094) (0.144144, 0.711094) (0.145431, 0.711094) (0.146718, 0.711094) (0.148005, 0.711094) (0.149292, 0.711094) (0.150579, 0.711094) (0.151866, 0.711094) (0.153153, 0.664384) (0.154440, 0.664384) (0.155727, 0.664384) (0.157014, 0.664384) (0.158301, 0.664384) (0.159588, 0.664384) (0.160875, 0.664384) (0.162162, 0.664384) (0.163449, 0.664384) (0.164736, 0.664384) (0.166023, 0.664384) (0.167310, 0.664384) (0.168597, 0.664384) (0.169884, 0.664384) (0.171171, 0.664384) (0.172458, 0.664384) (0.173745, 0.664384) (0.175032, 0.664384) (0.176319, 0.664384) (0.177606, 0.664384) (0.178893, 0.664384) (0.180180, 0.664384) (0.181467, 0.664384) (0.182754, 0.664384) (0.184041, 0.664384) (0.185328, 0.664384) (0.186615, 0.664384) (0.187902, 0.664384) (0.189189, 0.664384) (0.190476, 0.664384) (0.191763, 0.664384) (0.193050, 0.664384) (0.194337, 0.664384) (0.195624, 0.664384) (0.196911, 0.664384) (0.198198, 0.664384) (0.199485, 0.664384) (0.200772, 0.664384) (0.202059, 0.664384) (0.203346, 0.664384) (0.204633, 0.664384) (0.205920, 0.664384) (0.207207, 0.664384) (0.208494, 0.664384) (0.209781, 0.664384) (0.211068, 0.664384) (0.212355, 0.664384) (0.213642, 0.664384) (0.214929, 0.664384) (0.216216, 0.664384) (0.217503, 0.664384) (0.218790, 0.664384) (0.220077, 0.664384) (0.221364, 0.664384) (0.222651, 0.664384) (0.223938, 0.506837) (0.225225, 0.506837) (0.226512, 0.506837) (0.227799, 0.506837) (0.229086, 0.506837) (0.230373, 0.506837) (0.231660, 0.506837) (0.232947, 0.506837) (0.234234, 0.506837) (0.235521, 0.506837) (0.236808, 0.506837) (0.238095, 0.506837) (0.239382, 0.506837) (0.240669, 0.506837) (0.241956, 0.506837) (0.243243, 0.506837) (0.244530, 0.506837) (0.245817, 0.506837) (0.247104, 0.506837) (0.248391, 0.506837) (0.249678, 0.506837) (0.250965, 0.506837) (0.252252, 0.506837) (0.253539, 0.506837) (0.254826, 0.506837) (0.256113, 0.506837) (0.257400, 0.506837) (0.258687, 0.506837) (0.259974, 0.506837) (0.261261, 0.506837) (0.262548, 0.506837) (0.263835, 0.506837) (0.265122, 0.506837) (0.266409, 0.506837) (0.267696, 0.506837) (0.268983, 0.506837) (0.270270, 0.506837) (0.271557, 0.506837) (0.272844, 0.506837) (0.274131, 0.506837) (0.275418, 0.506837) (0.276705, 0.506837) (0.277992, 0.506837) (0.279279, 0.506837) (0.280566, 0.506837) (0.281853, 0.506837) (0.283140, 0.506837) (0.284427, 0.506837) (0.285714, 0.506837) (0.287001, 0.506837) (0.288288, 0.506837) (0.289575, 0.506837) (0.290862, 0.506837) (0.292149, 0.506837) (0.293436, 0.506837) (0.294723, 0.506837) (0.296010, 0.424199) (0.297297, 0.424199) (0.298584, 0.424199) (0.299871, 0.424199) (0.301158, 0.424199) (0.302445, 0.424199) (0.303732, 0.424199) (0.305019, 0.424199) (0.306306, 0.424199) (0.307593, 0.424199) (0.308880, 0.424199) (0.310167, 0.424199) (0.311454, 0.424199) (0.312741, 0.424199) (0.314028, 0.424199) (0.315315, 0.424199) (0.316602, 0.424199) (0.317889, 0.424199) (0.319176, 0.424199) (0.320463, 0.424199) (0.321750, 0.424199) (0.323037, 0.424199) (0.324324, 0.424199) (0.325611, 0.424199) (0.326898, 0.424199) (0.328185, 0.424199) (0.329472, 0.424199) (0.330759, 0.424199) (0.332046, 0.424199) (0.333333, 0.424199) (0.334620, 0.424199) (0.335907, 0.424199) (0.337194, 0.424199) (0.338481, 0.424199) (0.339768, 0.424199) (0.341055, 0.424199) (0.342342, 0.424199) (0.343629, 0.424199) (0.344916, 0.424199) (0.346203, 0.424199) (0.347490, 0.424199) (0.348777, 0.424199) (0.350064, 0.424199) (0.351351, 0.424199) (0.352638, 0.424199) (0.353925, 0.424199) (0.355212, 0.424199) (0.356499, 0.424199) (0.357786, 0.424199) (0.359073, 0.424199) (0.360360, 0.424199) (0.361647, 0.424199) (0.362934, 0.424199) (0.364221, 0.424199) (0.365508, 0.424199) (0.366795, 0.424199) (0.368082, 0.424199) (0.369369, 0.424199) (0.370656, 0.424199) (0.371943, 0.424199) (0.373230, 0.424199) (0.374517, 0.424199) (0.375804, 0.424199) (0.377091, 0.424199) (0.378378, 0.424199) (0.379665, 0.424199) (0.380952, 0.424199) (0.382239, 0.424199) (0.383526, 0.424199) (0.384813, 0.424199) (0.386100, 0.424199) (0.387387, 0.424199) (0.388674, 0.424199) (0.389961, 0.424199) (0.391248, 0.424199) (0.392535, 0.424199) (0.393822, 0.424199) (0.395109, 0.262051) (0.396396, 0.262051) (0.397683, 0.262051) (0.398970, 0.262051) (0.400257, 0.262051) (0.401544, 0.262051) (0.402831, 0.262051) (0.404118, 0.262051) (0.405405, 0.262051) (0.406692, 0.262051) (0.407979, 0.262051) (0.409266, 0.262051) (0.410553, 0.262051) (0.411840, 0.262051) (0.413127, 0.262051) (0.414414, 0.262051) (0.415701, 0.262051) (0.416988, 0.262051) (0.418275, 0.262051) (0.419562, 0.262051) (0.420849, 0.262051) (0.422136, 0.262051) (0.423423, 0.262051) (0.424710, 0.262051) (0.425997, 0.262051) (0.427284, 0.262051) (0.428571, 0.262051) (0.429858, 0.262051) (0.431145, 0.262051) (0.432432, 0.262051) (0.433719, 0.262051) (0.435006, 0.262051) (0.436293, 0.262051) (0.437580, 0.262051) (0.438867, 0.262051) (0.440154, 0.262051) (0.441441, 0.262051) (0.442728, 0.262051) (0.444015, 0.262051) (0.445302, 0.262051) (0.446589, 0.262051) (0.447876, 0.262051) (0.449163, 0.262051) (0.450450, 0.262051) (0.451737, 0.262051) (0.453024, 0.262051) (0.454311, 0.262051) (0.455598, 0.262051) (0.456885, 0.262051) (0.458172, 0.262051) (0.459459, 0.262051) (0.460746, 0.262051) (0.462033, 0.262051) (0.463320, 0.262051) (0.464607, 0.262051) (0.465894, 0.262051) (0.467181, 0.262051) (0.468468, 0.262051) (0.469755, 0.262051) (0.471042, 0.262051) (0.472329, 0.262051) (0.473616, 0.262051) (0.474903, 0.262051) (0.476190, 0.262051) (0.477477, 0.262051) (0.478764, 0.262051) (0.480051, 0.262051) (0.481338, 0.262051) (0.482625, 0.262051) (0.483912, 0.262051) (0.485199, 0.262051) (0.486486, 0.262051) (0.487773, 0.262051) (0.489060, 0.262051) (0.490348, 0.262051) (0.491634, 0.262051) (0.492922, 0.262051) (0.494208, 0.262051) (0.495495, 0.262051) (0.496783, 0.262051) (0.498069, 0.262051) (0.499357, 0.262051) (0.500643, 0.262051) (0.501930, 0.262051) (0.503218, 0.262051) (0.504505, 0.262051) (0.505791, 0.262051) (0.507079, 0.262051) (0.508366, 0.262051) (0.509652, 0.262051) (0.510940, 0.262051) (0.512227, 0.262051) (0.513514, 0.262051) (0.514800, 0.262051) (0.516088, 0.262051) (0.517375, 0.262051) (0.518661, 0.262051) (0.519949, 0.184288) (0.521236, 0.184288) (0.522523, 0.184288) (0.523810, 0.184288) (0.525097, 0.184288) (0.526384, 0.184288) (0.527671, 0.184288) (0.528958, 0.184288) (0.530245, 0.184288) (0.531532, 0.184288) (0.532819, 0.184288) (0.534106, 0.184288) (0.535393, 0.184288) (0.536680, 0.184288) (0.537967, 0.184288) (0.539254, 0.184288) (0.540541, 0.184288) (0.541828, 0.184288) (0.543115, 0.184288) (0.544402, 0.184288) (0.545689, 0.184288) (0.546976, 0.184288) (0.548263, 0.184288) (0.549550, 0.184288) (0.550837, 0.184288) (0.552124, 0.184288) (0.553411, 0.184288) (0.554698, 0.184288) (0.555985, 0.184288) (0.557272, 0.184288) (0.558559, 0.184288) (0.559846, 0.184288) (0.561133, 0.184288) (0.562420, 0.184288) (0.563707, 0.184288) (0.564994, 0.184288) (0.566281, 0.184288) (0.567568, 0.184288) (0.568855, 0.184288) (0.570142, 0.184288) (0.571429, 0.184288) (0.572716, 0.184288) (0.574003, 0.184288) (0.575290, 0.184288) (0.576577, 0.184288) (0.577864, 0.184288) (0.579151, 0.184288) (0.580438, 0.184288) (0.581725, 0.184288) (0.583012, 0.184288) (0.584299, 0.184288) (0.585586, 0.184288) (0.586873, 0.184288) (0.588160, 0.184288) (0.589447, 0.184288) (0.590734, 0.184288) (0.592021, 0.184288) (0.593308, 0.184288) (0.594595, 0.184288) (0.595882, 0.184288) (0.597169, 0.184288) (0.598456, 0.184288) (0.599743, 0.184288) (0.601030, 0.184288) (0.602317, 0.184288) (0.603604, 0.184288) (0.604891, 0.184288) (0.606178, 0.184288) (0.607465, 0.184288) (0.608752, 0.184288) (0.610039, 0.184288) (0.611326, 0.184288) (0.612613, 0.138241) (0.613900, 0.138241) (0.615187, 0.138241) (0.616474, 0.138241) (0.617761, 0.138241) (0.619048, 0.138241) (0.620335, 0.138241) (0.621622, 0.138241) (0.622909, 0.138241) (0.624196, 0.138241) (0.625483, 0.138241) (0.626770, 0.138241) (0.628057, 0.138241) (0.629344, 0.138241) (0.630631, 0.138241) (0.631918, 0.138241) (0.633205, 0.138241) (0.634492, 0.138241) (0.635779, 0.138241) (0.637066, 0.138241) (0.638353, 0.138241) (0.639640, 0.138241) (0.640927, 0.138241) (0.642214, 0.138241) (0.643501, 0.138241) (0.644788, 0.138241) (0.646075, 0.138241) (0.647362, 0.138241) (0.648649, 0.138241) (0.649936, 0.138241) (0.651223, 0.138241) (0.652510, 0.138241) (0.653797, 0.138241) (0.655084, 0.138241) (0.656371, 0.138241) (0.657658, 0.138241) (0.658945, 0.138241) (0.660232, 0.138241) (0.661519, 0.138241) (0.662806, 0.138241) (0.664093, 0.138241) (0.665380, 0.138241) (0.666667, 0.138241) (0.667954, 0.138241) (0.669241, 0.138241) (0.670528, 0.138241) (0.671815, 0.138241) (0.673102, 0.138241) (0.674389, 0.138241) (0.675676, 0.138241) (0.676963, 0.138241) (0.678250, 0.138241) (0.679537, 0.138241) (0.680824, 0.138241) (0.682111, 0.138241) (0.683398, 0.138241) (0.684685, 0.138241) (0.685972, 0.138241) (0.687259, 0.138241) (0.688546, 0.138241) (0.689833, 0.138241) (0.691120, 0.138241) (0.692407, 0.138241) (0.693694, 0.138241) (0.694981, 0.138241) (0.696268, 0.138241) (0.697555, 0.138241) (0.698842, 0.138241) (0.700129, 0.138241) (0.701416, 0.138241) (0.702703, 0.138241) (0.703990, 0.138241) (0.705277, 0.138241) (0.706564, 0.138241) (0.707851, 0.138241) (0.709138, 0.138241) (0.710425, 0.138241) (0.711712, 0.138241) (0.712999, 0.138241) (0.714286, 0.138241) (0.715573, 0.023247) (0.716860, 0.023247) (0.718147, 0.023247) (0.719434, 0.023247) (0.720721, 0.023247) (0.722008, 0.023247) (0.723295, 0.023247) (0.724582, 0.023247) (0.725869, 0.023247) (0.727156, 0.023247) (0.728443, 0.023247) (0.729730, 0.023247) (0.731017, 0.023247) (0.732304, 0.023247) (0.733591, 0.023247) (0.734878, 0.023247) (0.736165, 0.023247) (0.737452, 0.023247) (0.738739, 0.023247) (0.740026, 0.017043) (0.741313, 0.017043) (0.742600, 0.017043) (0.743887, 0.017043) (0.745174, 0.017043) (0.746461, 0.017043) (0.747748, 0.017043) (0.749035, 0.017043) (0.750322, 0.017043) (0.751609, 0.017043) (0.752896, 0.017043) (0.754183, 0.017043) (0.755470, 0.017043) (0.756757, 0.017043) (0.758044, 0.017043) (0.759331, 0.017043) (0.760618, 0.017043) (0.761905, 0.017043) (0.763192, 0.017043) (0.764479, 0.017043) (0.765766, 0.017043) (0.767053, 0.017043) (0.768340, 0.017043) (0.769627, 0.017043) (0.770914, 0.017043) (0.772201, 0.017043) (0.773488, 0.017043) (0.774775, 0.017043) (0.776062, 0.017043) (0.777349, 0.017043) (0.778636, 0.017043) (0.779923, 0.017043) (0.781210, 0.017043) (0.782497, 0.017043) (0.783784, 0.017043) (0.785071, 0.017043) (0.786358, 0.017043) (0.787645, 0.017043) (0.788932, 0.017043) (0.790219, 0.017043) (0.791506, 0.017043) (0.792793, 0.017043) (0.794080, 0.017043) (0.795367, 0.017043) (0.796654, 0.017043) (0.797941, 0.017043) (0.799228, 0.017043) (0.800515, 0.017043) (0.801802, 0.017043) (0.803089, 0.017043) (0.804376, 0.017043) (0.805663, 0.017043) (0.806950, 0.017043) (0.808237, 0.017043) (0.809524, 0.017043) (0.810811, 0.017043) (0.812098, 0.017043) (0.813385, 0.017043) (0.814672, 0.017043) (0.815959, 0.017043) (0.817246, 0.017043) (0.818533, 0.017043) (0.819820, 0.017043) (0.821107, 0.017043) (0.822394, 0.017043) (0.823681, 0.017043) (0.824968, 0.017043) (0.826255, 0.017043) (0.827542, 0.017043) (0.828829, 0.017043) (0.830116, 0.017043) (0.831403, 0.017043) (0.832690, 0.017043) (0.833977, 0.017043) (0.835264, 0.017043) (0.836551, 0.017043) (0.837838, 0.017043) (0.839125, 0.017043) (0.840412, 0.017043) (0.841699, 0.017043) (0.842986, 0.017043) (0.844273, 0.017043) (0.845560, 0.017043) (0.846847, 0.017043) (0.848134, 0.017043) (0.849421, 0.017043) (0.850708, -0.000000) (0.851995, -0.000000) (0.853282, -0.000000) (0.854569, -0.000000) (0.855856, -0.000000) (0.857143, -0.000000) (0.858430, -0.000000) (0.859717, -0.000000) (0.861004, -0.000000) (0.862291, -0.000000) (0.863578, -0.000000) (0.864865, -0.000000) (0.866152, -0.000000) (0.867439, -0.000000) (0.868726, -0.000000) (0.870013, -0.000000) (0.871300, -0.000000) (0.872587, -0.000000) (0.873874, -0.000000) (0.875161, -0.000000) (0.876448, -0.000000) (0.877735, -0.000000) (0.879022, -0.000000) (0.880309, -0.000000) (0.881596, -0.000000) (0.882883, -0.000000) (0.884170, -0.000000) (0.885457, -0.000000) (0.886744, -0.000000) (0.888031, -0.000000) (0.889318, -0.000000) (0.890605, -0.000000) (0.891892, -0.000000) (0.893179, -0.000000) (0.894466, -0.000000) (0.895753, -0.000000) (0.897040, -0.000000) (0.898327, -0.000000) (0.899614, -0.000000) (0.900901, -0.000000) (0.902188, -0.000000) (0.903475, -0.000000) (0.904762, -0.000000) (0.906049, -0.000000) (0.907336, -0.000000) (0.908623, -0.000000) (0.909910, -0.000000) (0.911197, -0.000000) (0.912484, -0.000000) (0.913771, -0.000000) (0.915058, -0.000000) (0.916345, -0.000000) (0.917632, -0.000000) (0.918919, -0.000000) (0.920206, -0.000000) (0.921493, -0.000000) (0.922780, -0.000000) (0.924067, -0.000000) (0.925354, -0.000000) (0.926641, -0.000000) (0.927928, -0.000000) (0.929215, -0.000000) (0.930502, -0.000000) (0.931789, -0.000000) (0.933076, -0.000000) (0.934363, -0.000000) (0.935650, -0.000000) (0.936937, -0.000000) (0.938224, -0.000000) (0.939511, -0.000000) (0.940798, -0.000000) (0.942085, -0.000000) (0.943372, -0.000000) (0.944659, -0.000000) (0.945946, -0.000000) (0.947233, -0.000000) (0.948520, -0.000000) (0.949807, -0.000000) (0.951094, -0.000000) (0.952381, -0.000000) (0.953668, -0.000000) (0.954955, -0.000000) (0.956242, -0.000000) (0.957529, -0.000000) (0.958816, -0.000000) (0.960103, -0.000000) (0.961390, -0.000000) (0.962677, -0.000000) (0.963964, -0.000000) (0.965251, -0.000000) (0.966538, -0.000000) (0.967825, -0.000000) (0.969112, -0.000000) (0.970399, -0.000000) (0.971686, -0.000000) (0.972973, -0.000000) (0.974260, -0.000000) (0.975547, -0.000000) (0.976834, -0.000000) (0.978121, -0.000000) (0.979408, -0.000000) (0.980695, -0.000000) (0.981982, -0.000000) (0.983269, -0.000000) (0.984556, -0.000000) (0.985843, -0.000000) (0.987130, -0.000000) (0.988417, -0.000000) (0.989704, -0.000000) (0.990991, -0.000000) (0.992278, -0.000000) (0.993565, -0.000000) (0.994852, -0.000000) (0.996139, -0.000000) (0.997426, -0.000000) (0.998713, -0.000000) (1.000000, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1.194844) (0.001287, 1.135172) (0.002574, 1.135172) (0.003861, 1.135172) (0.005148, 1.135172) (0.006435, 1.135172) (0.007722, 1.056929) (0.009009, 1.056929) (0.010296, 1.056929) (0.011583, 1.056929) (0.012870, 1.056929) (0.014157, 1.056929) (0.015444, 1.056929) (0.016731, 1.056929) (0.018018, 1.056929) (0.019305, 1.056929) (0.020592, 1.056929) (0.021879, 1.056929) (0.023166, 1.056929) (0.024453, 1.056929) (0.025740, 1.056929) (0.027027, 1.056929) (0.028314, 0.974291) (0.029601, 0.974291) (0.030888, 0.974291) (0.032175, 0.974291) (0.033462, 0.974291) (0.034749, 0.974291) (0.036036, 0.974291) (0.037323, 0.974291) (0.038610, 0.974291) (0.039897, 0.974291) (0.041184, 0.974291) (0.042471, 0.974291) (0.043758, 0.974291) (0.045045, 0.974291) (0.046332, 0.974291) (0.047619, 0.974291) (0.048906, 0.974291) (0.050193, 0.974291) (0.051480, 0.974291) (0.052767, 0.974291) (0.054054, 0.974291) (0.055341, 0.974291) (0.056628, 0.974291) (0.057915, 0.974291) (0.059202, 0.974291) (0.060489, 0.974291) (0.061776, 0.974291) (0.063063, 0.974291) (0.064350, 0.974291) (0.065637, 0.974291) (0.066924, 0.812143) (0.068211, 0.812143) (0.069498, 0.812143) (0.070785, 0.812143) (0.072072, 0.812143) (0.073359, 0.812143) (0.074646, 0.812143) (0.075933, 0.812143) (0.077220, 0.812143) (0.078507, 0.812143) (0.079794, 0.812143) (0.081081, 0.812143) (0.082368, 0.812143) (0.083655, 0.812143) (0.084942, 0.812143) (0.086229, 0.812143) (0.087516, 0.812143) (0.088803, 0.812143) (0.090090, 0.812143) (0.091377, 0.812143) (0.092664, 0.812143) (0.093951, 0.812143) (0.095238, 0.812143) (0.096525, 0.812143) (0.097812, 0.812143) (0.099099, 0.765434) (0.100386, 0.765434) (0.101673, 0.765434) (0.102960, 0.765434) (0.104247, 0.765434) (0.105534, 0.765434) (0.106821, 0.765434) (0.108108, 0.765434) (0.109395, 0.765434) (0.110682, 0.765434) (0.111969, 0.765434) (0.113256, 0.765434) (0.114543, 0.765434) (0.115830, 0.765434) (0.117117, 0.765434) (0.118404, 0.765434) (0.119691, 0.765434) (0.120978, 0.765434) (0.122265, 0.765434) (0.123552, 0.765434) (0.124839, 0.765434) (0.126126, 0.765434) (0.127413, 0.765434) (0.128700, 0.765434) (0.129987, 0.765434) (0.131274, 0.765434) (0.132561, 0.765434) (0.133848, 0.765434) (0.135135, 0.765434) (0.136422, 0.765434) (0.137709, 0.765434) (0.138996, 0.765434) (0.140283, 0.765434) (0.141570, 0.765434) (0.142857, 0.765434) (0.144144, 0.765434) (0.145431, 0.765434) (0.146718, 0.765434) (0.148005, 0.765434) (0.149292, 0.765434) (0.150579, 0.765434) (0.151866, 0.765434) (0.153153, 0.765434) (0.154440, 0.765434) (0.155727, 0.765434) (0.157014, 0.765434) (0.158301, 0.765434) (0.159588, 0.765434) (0.160875, 0.765434) (0.162162, 0.765434) (0.163449, 0.765434) (0.164736, 0.765434) (0.166023, 0.765434) (0.167310, 0.765434) (0.168597, 0.765434) (0.169884, 0.607886) (0.171171, 0.682796) (0.172458, 0.682796) (0.173745, 0.682796) (0.175032, 0.682796) (0.176319, 0.682796) (0.177606, 0.682796) (0.178893, 0.682796) (0.180180, 0.682796) (0.181467, 0.682796) (0.182754, 0.682796) (0.184041, 0.682796) (0.185328, 0.682796) (0.186615, 0.682796) (0.187902, 0.682796) (0.189189, 0.682796) (0.190476, 0.682796) (0.191763, 0.682796) (0.193050, 0.682796) (0.194337, 0.682796) (0.195624, 0.682796) (0.196911, 0.682796) (0.198198, 0.682796) (0.199485, 0.682796) (0.200772, 0.682796) (0.202059, 0.682796) (0.203346, 0.682796) (0.204633, 0.682796) (0.205920, 0.682796) (0.207207, 0.682796) (0.208494, 0.682796) (0.209781, 0.682796) (0.211068, 0.682796) (0.212355, 0.682796) (0.213642, 0.682796) (0.214929, 0.682796) (0.216216, 0.682796) (0.217503, 0.682796) (0.218790, 0.682796) (0.220077, 0.682796) (0.221364, 0.682796) (0.222651, 0.682796) (0.223938, 0.682796) (0.225225, 0.682796) (0.226512, 0.682796) (0.227799, 0.682796) (0.229086, 0.682796) (0.230373, 0.682796) (0.231660, 0.682796) (0.232947, 0.682796) (0.234234, 0.682796) (0.235521, 0.682796) (0.236808, 0.682796) (0.238095, 0.682796) (0.239382, 0.682796) (0.240669, 0.682796) (0.241956, 0.525249) (0.243243, 0.525249) (0.244530, 0.525249) (0.245817, 0.525249) (0.247104, 0.525249) (0.248391, 0.525249) (0.249678, 0.525249) (0.250965, 0.525249) (0.252252, 0.525249) (0.253539, 0.525249) (0.254826, 0.525249) (0.256113, 0.525249) (0.257400, 0.525249) (0.258687, 0.525249) (0.259974, 0.525249) (0.261261, 0.525249) (0.262548, 0.525249) (0.263835, 0.525249) (0.265122, 0.525249) (0.266409, 0.525249) (0.267696, 0.525249) (0.268983, 0.525249) (0.270270, 0.525249) (0.271557, 0.525249) (0.272844, 0.525249) (0.274131, 0.525249) (0.275418, 0.525249) (0.276705, 0.525249) (0.277992, 0.525249) (0.279279, 0.525249) (0.280566, 0.525249) (0.281853, 0.525249) (0.283140, 0.525249) (0.284427, 0.525249) (0.285714, 0.525249) (0.287001, 0.525249) (0.288288, 0.525249) (0.289575, 0.525249) (0.290862, 0.525249) (0.292149, 0.525249) (0.293436, 0.525249) (0.294723, 0.525249) (0.296010, 0.424199) (0.297297, 0.424199) (0.298584, 0.424199) (0.299871, 0.424199) (0.301158, 0.424199) (0.302445, 0.424199) (0.303732, 0.424199) (0.305019, 0.424199) (0.306306, 0.424199) (0.307593, 0.424199) (0.308880, 0.424199) (0.310167, 0.424199) (0.311454, 0.424199) (0.312741, 0.424199) (0.314028, 0.424199) (0.315315, 0.424199) (0.316602, 0.424199) (0.317889, 0.424199) (0.319176, 0.424199) (0.320463, 0.424199) (0.321750, 0.424199) (0.323037, 0.424199) (0.324324, 0.424199) (0.325611, 0.424199) (0.326898, 0.424199) (0.328185, 0.424199) (0.329472, 0.424199) (0.330759, 0.424199) (0.332046, 0.424199) (0.333333, 0.424199) (0.334620, 0.424199) (0.335907, 0.424199) (0.337194, 0.424199) (0.338481, 0.424199) (0.339768, 0.424199) (0.341055, 0.424199) (0.342342, 0.424199) (0.343629, 0.424199) (0.344916, 0.424199) (0.346203, 0.424199) (0.347490, 0.424199) (0.348777, 0.424199) (0.350064, 0.424199) (0.351351, 0.424199) (0.352638, 0.424199) (0.353925, 0.424199) (0.355212, 0.424199) (0.356499, 0.424199) (0.357786, 0.424199) (0.359073, 0.424199) (0.360360, 0.424199) (0.361647, 0.424199) (0.362934, 0.424199) (0.364221, 0.424199) (0.365508, 0.424199) (0.366795, 0.424199) (0.368082, 0.424199) (0.369369, 0.424199) (0.370656, 0.424199) (0.371943, 0.424199) (0.373230, 0.424199) (0.374517, 0.424199) (0.375804, 0.424199) (0.377091, 0.424199) (0.378378, 0.424199) (0.379665, 0.424199) (0.380952, 0.424199) (0.382239, 0.424199) (0.383526, 0.424199) (0.384813, 0.424199) (0.386100, 0.424199) (0.387387, 0.424199) (0.388674, 0.424199) (0.389961, 0.424199) (0.391248, 0.424199) (0.392535, 0.424199) (0.393822, 0.424199) (0.395109, 0.262051) (0.396396, 0.262051) (0.397683, 0.262051) (0.398970, 0.262051) (0.400257, 0.262051) (0.401544, 0.262051) (0.402831, 0.262051) (0.404118, 0.262051) (0.405405, 0.262051) (0.406692, 0.262051) (0.407979, 0.262051) (0.409266, 0.262051) (0.410553, 0.262051) (0.411840, 0.262051) (0.413127, 0.262051) (0.414414, 0.262051) (0.415701, 0.262051) (0.416988, 0.262051) (0.418275, 0.262051) (0.419562, 0.262051) (0.420849, 0.262051) (0.422136, 0.262051) (0.423423, 0.262051) (0.424710, 0.262051) (0.425997, 0.262051) (0.427284, 0.262051) (0.428571, 0.262051) (0.429858, 0.262051) (0.431145, 0.262051) (0.432432, 0.262051) (0.433719, 0.262051) (0.435006, 0.262051) (0.436293, 0.262051) (0.437580, 0.262051) (0.438867, 0.262051) (0.440154, 0.262051) (0.441441, 0.262051) (0.442728, 0.262051) (0.444015, 0.262051) (0.445302, 0.262051) (0.446589, 0.262051) (0.447876, 0.262051) (0.449163, 0.262051) (0.450450, 0.262051) (0.451737, 0.262051) (0.453024, 0.262051) (0.454311, 0.262051) (0.455598, 0.262051) (0.456885, 0.262051) (0.458172, 0.262051) (0.459459, 0.262051) (0.460746, 0.262051) (0.462033, 0.262051) (0.463320, 0.262051) (0.464607, 0.262051) (0.465894, 0.262051) (0.467181, 0.262051) (0.468468, 0.262051) (0.469755, 0.262051) (0.471042, 0.262051) (0.472329, 0.262051) (0.473616, 0.262051) (0.474903, 0.262051) (0.476190, 0.262051) (0.477477, 0.262051) (0.478764, 0.262051) (0.480051, 0.262051) (0.481338, 0.262051) (0.482625, 0.262051) (0.483912, 0.262051) (0.485199, 0.262051) (0.486486, 0.262051) (0.487773, 0.216004) (0.489060, 0.216004) (0.490348, 0.216004) (0.491634, 0.216004) (0.492922, 0.216004) (0.494208, 0.216004) (0.495495, 0.216004) (0.496783, 0.216004) (0.498069, 0.216004) (0.499357, 0.216004) (0.500643, 0.216004) (0.501930, 0.216004) (0.503218, 0.216004) (0.504505, 0.216004) (0.505791, 0.216004) (0.507079, 0.216004) (0.508366, 0.216004) (0.509652, 0.216004) (0.510940, 0.216004) (0.512227, 0.216004) (0.513514, 0.216004) (0.514800, 0.216004) (0.516088, 0.216004) (0.517375, 0.216004) (0.518661, 0.216004) (0.519949, 0.216004) (0.521236, 0.216004) (0.522523, 0.216004) (0.523810, 0.216004) (0.525097, 0.216004) (0.526384, 0.216004) (0.527671, 0.216004) (0.528958, 0.216004) (0.530245, 0.216004) (0.531532, 0.216004) (0.532819, 0.216004) (0.534106, 0.216004) (0.535393, 0.216004) (0.536680, 0.216004) (0.537967, 0.216004) (0.539254, 0.216004) (0.540541, 0.216004) (0.541828, 0.216004) (0.543115, 0.216004) (0.544402, 0.216004) (0.545689, 0.216004) (0.546976, 0.216004) (0.548263, 0.216004) (0.549550, 0.216004) (0.550837, 0.216004) (0.552124, 0.216004) (0.553411, 0.216004) (0.554698, 0.216004) (0.555985, 0.216004) (0.557272, 0.216004) (0.558559, 0.216004) (0.559846, 0.216004) (0.561133, 0.216004) (0.562420, 0.216004) (0.563707, 0.216004) (0.564994, 0.216004) (0.566281, 0.216004) (0.567568, 0.216004) (0.568855, 0.216004) (0.570142, 0.216004) (0.571429, 0.216004) (0.572716, 0.216004) (0.574003, 0.216004) (0.575290, 0.216004) (0.576577, 0.216004) (0.577864, 0.216004) (0.579151, 0.216004) (0.580438, 0.216004) (0.581725, 0.216004) (0.583012, 0.216004) (0.584299, 0.216004) (0.585586, 0.216004) (0.586873, 0.216004) (0.588160, 0.216004) (0.589447, 0.216004) (0.590734, 0.101010) (0.592021, 0.101010) (0.593308, 0.101010) (0.594595, 0.101010) (0.595882, 0.101010) (0.597169, 0.101010) (0.598456, 0.101010) (0.599743, 0.101010) (0.601030, 0.101010) (0.602317, 0.101010) (0.603604, 0.101010) (0.604891, 0.101010) (0.606178, 0.101010) (0.607465, 0.101010) (0.608752, 0.101010) (0.610039, 0.101010) (0.611326, 0.101010) (0.612613, 0.101010) (0.613900, 0.101010) (0.615187, 0.101010) (0.616474, 0.101010) (0.617761, 0.101010) (0.619048, 0.101010) (0.620335, 0.101010) (0.621622, 0.101010) (0.622909, 0.101010) (0.624196, 0.101010) (0.625483, 0.101010) (0.626770, 0.101010) (0.628057, 0.101010) (0.629344, 0.101010) (0.630631, 0.101010) (0.631918, 0.101010) (0.633205, 0.101010) (0.634492, 0.101010) (0.635779, 0.101010) (0.637066, 0.101010) (0.638353, 0.101010) (0.639640, 0.101010) (0.640927, 0.101010) (0.642214, 0.101010) (0.643501, 0.101010) (0.644788, 0.101010) (0.646075, 0.101010) (0.647362, 0.101010) (0.648649, 0.101010) (0.649936, 0.101010) (0.651223, 0.101010) (0.652510, 0.101010) (0.653797, 0.101010) (0.655084, 0.101010) (0.656371, 0.101010) (0.657658, 0.101010) (0.658945, 0.101010) (0.660232, 0.101010) (0.661519, 0.101010) (0.662806, 0.101010) (0.664093, 0.101010) (0.665380, 0.101010) (0.666667, 0.101010) (0.667954, 0.101010) (0.669241, 0.101010) (0.670528, 0.101010) (0.671815, 0.101010) (0.673102, 0.101010) (0.674389, 0.101010) (0.675676, 0.101010) (0.676963, 0.101010) (0.678250, 0.101010) (0.679537, 0.101010) (0.680824, 0.101010) (0.682111, 0.101010) (0.683398, 0.101010) (0.684685, 0.101010) (0.685972, 0.101010) (0.687259, 0.101010) (0.688546, 0.101010) (0.689833, 0.101010) (0.691120, 0.101010) (0.692407, 0.101010) (0.693694, 0.101010) (0.694981, 0.101010) (0.696268, 0.101010) (0.697555, 0.101010) (0.698842, 0.101010) (0.700129, 0.101010) (0.701416, 0.101010) (0.702703, 0.101010) (0.703990, 0.101010) (0.705277, 0.101010) (0.706564, 0.101010) (0.707851, 0.101010) (0.709138, 0.101010) (0.710425, 0.101010) (0.711712, 0.101010) (0.712999, 0.101010) (0.714286, 0.101010) (0.715573, 0.023247) (0.716860, 0.023247) (0.718147, 0.023247) (0.719434, 0.023247) (0.720721, 0.023247) (0.722008, 0.023247) (0.723295, 0.023247) (0.724582, 0.023247) (0.725869, 0.023247) (0.727156, 0.023247) (0.728443, 0.023247) (0.729730, 0.023247) (0.731017, 0.023247) (0.732304, 0.023247) (0.733591, 0.023247) (0.734878, 0.023247) (0.736165, 0.023247) (0.737452, 0.023247) (0.738739, 0.023247) (0.740026, 0.023247) (0.741313, 0.023247) (0.742600, 0.023247) (0.743887, 0.023247) (0.745174, 0.023247) (0.746461, 0.023247) (0.747748, 0.023247) (0.749035, 0.023247) (0.750322, 0.023247) (0.751609, 0.023247) (0.752896, 0.023247) (0.754183, 0.023247) (0.755470, 0.023247) (0.756757, 0.023247) (0.758044, 0.023247) (0.759331, 0.023247) (0.760618, 0.023247) (0.761905, 0.023247) (0.763192, 0.023247) (0.764479, 0.023247) (0.765766, 0.023247) (0.767053, 0.023247) (0.768340, 0.023247) (0.769627, 0.023247) (0.770914, 0.023247) (0.772201, 0.023247) (0.773488, 0.023247) (0.774775, 0.023247) (0.776062, 0.023247) (0.777349, 0.023247) (0.778636, 0.023247) (0.779923, 0.023247) (0.781210, 0.023247) (0.782497, 0.023247) (0.783784, 0.023247) (0.785071, 0.023247) (0.786358, 0.023247) (0.787645, 0.023247) (0.788932, 0.023247) (0.790219, 0.023247) (0.791506, 0.023247) (0.792793, 0.023247) (0.794080, 0.023247) (0.795367, 0.023247) (0.796654, 0.023247) (0.797941, 0.023247) (0.799228, 0.023247) (0.800515, 0.023247) (0.801802, 0.023247) (0.803089, 0.023247) (0.804376, 0.023247) (0.805663, 0.023247) (0.806950, 0.023247) (0.808237, 0.023247) (0.809524, 0.023247) (0.810811, 0.023247) (0.812098, 0.023247) (0.813385, 0.023247) (0.814672, 0.023247) (0.815959, 0.023247) (0.817246, 0.023247) (0.818533, 0.023247) (0.819820, 0.023247) (0.821107, 0.023247) (0.822394, 0.023247) (0.823681, 0.023247) (0.824968, 0.023247) (0.826255, 0.011865) (0.827542, 0.017043) (0.828829, 0.017043) (0.830116, 0.017043) (0.831403, 0.017043) (0.832690, 0.017043) (0.833977, 0.017043) (0.835264, 0.017043) (0.836551, 0.017043) (0.837838, 0.017043) (0.839125, 0.017043) (0.840412, 0.017043) (0.841699, 0.017043) (0.842986, 0.017043) (0.844273, 0.017043) (0.845560, 0.017043) (0.846847, 0.017043) (0.848134, 0.017043) (0.849421, 0.017043) (0.850708, 0.000000) (0.851995, 0.000000) (0.853282, 0.000000) (0.854569, 0.000000) (0.855856, 0.000000) (0.857143, 0.000000) (0.858430, 0.000000) (0.859717, 0.000000) (0.861004, 0.000000) (0.862291, 0.000000) (0.863578, 0.000000) (0.864865, 0.000000) (0.866152, 0.000000) (0.867439, 0.000000) (0.868726, 0.000000) (0.870013, 0.000000) (0.871300, 0.000000) (0.872587, 0.000000) (0.873874, 0.000000) (0.875161, 0.000000) (0.876448, 0.000000) (0.877735, 0.000000) (0.879022, 0.000000) (0.880309, 0.000000) (0.881596, 0.000000) (0.882883, 0.000000) (0.884170, 0.000000) (0.885457, 0.000000) (0.886744, 0.000000) (0.888031, 0.000000) (0.889318, 0.000000) (0.890605, 0.000000) (0.891892, 0.000000) (0.893179, 0.000000) (0.894466, 0.000000) (0.895753, 0.000000) (0.897040, 0.000000) (0.898327, 0.000000) (0.899614, 0.000000) (0.900901, 0.000000) (0.902188, 0.000000) (0.903475, 0.000000) (0.904762, 0.000000) (0.906049, 0.000000) (0.907336, 0.000000) (0.908623, 0.000000) (0.909910, 0.000000) (0.911197, 0.000000) (0.912484, 0.000000) (0.913771, 0.000000) (0.915058, 0.000000) (0.916345, 0.000000) (0.917632, 0.000000) (0.918919, 0.000000) (0.920206, 0.000000) (0.921493, 0.000000) (0.922780, 0.000000) (0.924067, 0.000000) (0.925354, 0.000000) (0.926641, 0.000000) (0.927928, 0.000000) (0.929215, 0.000000) (0.930502, 0.000000) (0.931789, 0.000000) (0.933076, 0.000000) (0.934363, 0.000000) (0.935650, 0.000000) (0.936937, 0.000000) (0.938224, 0.000000) (0.939511, 0.000000) (0.940798, 0.000000) (0.942085, 0.000000) (0.943372, 0.000000) (0.944659, 0.000000) (0.945946, 0.000000) (0.947233, 0.000000) (0.948520, 0.000000) (0.949807, 0.000000) (0.951094, 0.000000) (0.952381, 0.000000) (0.953668, 0.000000) (0.954955, 0.000000) (0.956242, 0.000000) (0.957529, 0.000000) (0.958816, 0.000000) (0.960103, 0.000000) (0.961390, 0.000000) (0.962677, 0.000000) (0.963964, 0.000000) (0.965251, 0.000000) (0.966538, 0.000000) (0.967825, 0.000000) (0.969112, 0.000000) (0.970399, 0.000000) (0.971686, 0.000000) (0.972973, 0.000000) (0.974260, 0.000000) (0.975547, 0.000000) (0.976834, 0.000000) (0.978121, 0.000000) (0.979408, 0.000000) (0.980695, 0.000000) (0.981982, 0.000000) (0.983269, 0.000000) (0.984556, 0.000000) (0.985843, 0.000000) (0.987130, 0.000000) (0.988417, 0.000000) (0.989704, 0.000000) (0.990991, 0.000000) (0.992278, 0.000000) (0.993565, 0.000000) (0.994852, 0.000000) (0.996139, 0.000000) (0.997426, 0.000000) (0.998713, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_uniquenessAll.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 0.913134) (0.009692, 0.679193) (0.019384, 0.669153) (0.029075, 0.617487) (0.038767, 0.598356) (0.048459, 0.598356) (0.058151, 0.534715) (0.067843, 0.496281) (0.077534, 0.522448) (0.087226, 0.476666) (0.096918, 0.432238) (0.106610, 0.402894) (0.116302, 0.368615) (0.125993, 0.339272) (0.135685, 0.367844) (0.145377, 0.334274) (0.155069, 0.362211) (0.164761, 0.328641) (0.174452, 0.265859) (0.184144, 0.236515) (0.193836, 0.290724) (0.203528, 0.240154) (0.213220, 0.285943) (0.222911, 0.223161) (0.232603, 0.198682) (0.242295, 0.203547) (0.251987, 0.191125) (0.261679, 0.191280) (0.271370, 0.200512) (0.281062, 0.188091) (0.290754, 0.188245) (0.300446, 0.187766) (0.310138, 0.188925) (0.319829, 0.181367) (0.329521, 0.132091) (0.339213, 0.131612) (0.348905, 0.124128) (0.358597, 0.116571) (0.368288, 0.070729) (0.377980, 0.122002) (0.387672, 0.114445) (0.397364, 0.068603) (0.407056, 0.101998) (0.416747, 0.101519) (0.426439, 0.048598) (0.436131, 0.048120) (0.445823, 0.039006) (0.455515, 0.026584) (0.465206, 0.026260) (0.474898, 0.034703) (0.484590, 0.022281) (0.494282, 0.021957) (0.503974, 0.021957) (0.513665, 0.020231) (0.523357, 0.019753) (0.533049, 0.019753) (0.542741, 0.019753) (0.552433, 0.019072) (0.562124, 0.019073) (0.571816, 0.019753) (0.581508, 0.019072) (0.591200, 0.014847) (0.600892, 0.014166) (0.610583, 0.014738) (0.620275, 0.014057) (0.629967, 0.004700) (0.639659, 0.013749) (0.649351, 0.005073) (0.659042, 0.004392) (0.668734, 0.002965) (0.678426, 0.003880) (0.688118, 0.002452) (0.697810, 0.003116) (0.707501, 0.002435) (0.717193, 0.001008) (0.726885, 0.002732) (0.736577, 0.002051) (0.746269, 0.000624) (0.755960, 0.000624) (0.765652, 0.001678) (0.775344, 0.000251) (0.785036, 0.000251) (0.794728, 0.000251) (0.804419, 0.000251) (0.814111, 0.000221) (0.823803, 0.000221) (0.833495, 0.000221) (0.843187, 0.000221) (0.852878, 0.000221) (0.862570, 0.000221) (0.872262, 0.000176) (0.881954, 0.000221) (0.891646, 0.000221) (0.901337, 0.000220) (0.911029, 0.000220) (0.920721, 0.000175) (0.930413, 0.000175) (0.940105, 0.000175) (0.949796, 0.000114) (0.959488, 0.000114) (0.969180, 0.000114) (0.978872, 0.000113) (0.988564, 0.000113) (0.998255, 0.000113)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 0.913134) (0.009692, 0.679193) (0.019384, 0.627527) (0.029075, 0.559022) (0.038767, 0.559022) (0.048459, 0.490115) (0.058151, 0.456545) (0.067843, 0.393763) (0.077534, 0.393763) (0.087226, 0.330140) (0.096918, 0.330140) (0.106610, 0.280709) (0.116302, 0.280709) (0.125993, 0.215043) (0.135685, 0.215043) (0.145377, 0.215043) (0.155069, 0.184931) (0.164761, 0.184931) (0.174452, 0.160535) (0.184144, 0.150495) (0.193836, 0.136228) (0.203528, 0.111749) (0.213220, 0.111749) (0.222911, 0.099147) (0.232603, 0.099147) (0.242295, 0.099147) (0.251987, 0.077288) (0.261679, 0.077288) (0.271370, 0.067425) (0.281062, 0.067425) (0.290754, 0.067425) (0.300446, 0.053988) (0.310138, 0.053988) (0.319829, 0.047265) (0.329521, 0.047265) (0.339213, 0.031900) (0.348905, 0.031900) (0.358597, 0.027077) (0.368288, 0.027077) (0.377980, 0.017637) (0.387672, 0.017637) (0.397364, 0.017637) (0.407056, 0.014602) (0.416747, 0.014602) (0.426439, 0.014602) (0.436131, 0.012489) (0.445823, 0.012489) (0.455515, 0.012489) (0.465206, 0.008173) (0.474898, 0.008173) (0.484590, 0.008173) (0.494282, 0.005968) (0.503974, 0.005490) (0.513665, 0.003383) (0.523357, 0.003383) (0.533049, 0.003383) (0.542741, 0.002870) (0.552433, 0.002870) (0.562124, 0.002870) (0.571816, 0.001426) (0.581508, 0.001426) (0.591200, 0.001426) (0.600892, 0.001042) (0.610583, 0.001042) (0.620275, 0.001042) (0.629967, 0.000669) (0.639659, 0.000669) (0.649351, 0.000560) (0.659042, 0.000560) (0.668734, 0.000252) (0.678426, 0.000252) (0.688118, 0.000252) (0.697810, 0.000191) (0.707501, 0.000191) (0.717193, 0.000191) (0.726885, 0.000079) (0.736577, 0.000079) (0.746269, 0.000049) (0.755960, 0.000049) (0.765652, 0.000003) (0.775344, 0.000003) (0.785036, 0.000002) (0.794728, 0.000002) (0.804419, 0.000001) (0.814111, 0.000001) (0.823803, 0.000001) (0.833495, 0.000001) (0.843187, 0.000001) (0.852878, 0.000001) (0.862570, -0.000000) (0.872262, -0.000000) (0.881954, -0.000000) (0.891646, -0.000000) (0.901337, -0.000000) (0.911029, -0.000000) (0.920721, -0.000000) (0.930413, -0.000000) (0.940105, -0.000000) (0.949796, -0.000000) (0.959488, -0.000000) (0.969180, -0.000000) (0.978872, -0.000000) (0.988564, -0.000000) (0.998255, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 0.913134) (0.009692, 0.679193) (0.019384, 0.627527) (0.029075, 0.559022) (0.038767, 0.559022) (0.048459, 0.490115) (0.058151, 0.456545) (0.067843, 0.456545) (0.077534, 0.392922) (0.087226, 0.330140) (0.096918, 0.320100) (0.106610, 0.320100) (0.116302, 0.256402) (0.125993, 0.227059) (0.135685, 0.227059) (0.145377, 0.173660) (0.155069, 0.166257) (0.164761, 0.166257) (0.174452, 0.136145) (0.184144, 0.136145) (0.193836, 0.136145) (0.203528, 0.111749) (0.213220, 0.111749) (0.222911, 0.101886) (0.232603, 0.101886) (0.242295, 0.088449) (0.251987, 0.088449) (0.261679, 0.088449) (0.271370, 0.075847) (0.281062, 0.075847) (0.290754, 0.075847) (0.300446, 0.053988) (0.310138, 0.053988) (0.319829, 0.047265) (0.329521, 0.047265) (0.339213, 0.031900) (0.348905, 0.031900) (0.358597, 0.027077) (0.368288, 0.027077) (0.377980, 0.017637) (0.387672, 0.017637) (0.397364, 0.017637) (0.407056, 0.014447) (0.416747, 0.013443) (0.426439, 0.012017) (0.436131, 0.012017) (0.445823, 0.012017) (0.455515, 0.009904) (0.465206, 0.009904) (0.474898, 0.009904) (0.484590, 0.005587) (0.494282, 0.005587) (0.503974, 0.005587) (0.513665, 0.003383) (0.523357, 0.003383) (0.533049, 0.003383) (0.542741, 0.002870) (0.552433, 0.002870) (0.562124, 0.002870) (0.571816, 0.001426) (0.581508, 0.001426) (0.591200, 0.001426) (0.600892, 0.001042) (0.610583, 0.001042) (0.620275, 0.001042) (0.629967, 0.000669) (0.639659, 0.000669) (0.649351, 0.000560) (0.659042, 0.000560) (0.668734, 0.000252) (0.678426, 0.000252) (0.688118, 0.000252) (0.697810, 0.000191) (0.707501, 0.000191) (0.717193, 0.000191) (0.726885, 0.000079) (0.736577, 0.000079) (0.746269, 0.000049) (0.755960, 0.000049) (0.765652, 0.000003) (0.775344, 0.000003) (0.785036, 0.000002) (0.794728, 0.000002) (0.804419, 0.000002) (0.814111, 0.000002) (0.823803, 0.000002) (0.833495, 0.000001) (0.843187, 0.000001) (0.852878, 0.000001) (0.862570, -0.000000) (0.872262, -0.000000) (0.881954, 0.000000) (0.891646, 0.000000) (0.901337, 0.000000) (0.911029, 0.000000) (0.920721, 0.000000) (0.930413, 0.000000) (0.940105, 0.000000) (0.949796, 0.000000) (0.959488, 0.000000) (0.969180, 0.000000) (0.978872, 0.000000) (0.988564, 0.000000) (0.998255, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/CDC_uniquenessNewCosts.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.2,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 1.194844) (0.000772, 1.194844) (0.001543, 1.194844) (0.002315, 1.194844) (0.003086, 1.194844) (0.003858, 1.194844) (0.004630, 1.194844) (0.005401, 1.194844) (0.006173, 1.194844) (0.006944, 1.194844) (0.007716, 1.194844) (0.008488, 1.194844) (0.009259, 1.194844) (0.010031, 1.194844) (0.010802, 1.194844) (0.011574, 1.194844) (0.012346, 1.194844) (0.013117, 1.194844) (0.013889, 1.194844) (0.014660, 1.194844) (0.015432, 1.194844) (0.016204, 1.194844) (0.016975, 1.194844) (0.017747, 1.194844) (0.018519, 1.194844) (0.019290, 1.194844) (0.020062, 1.194844) (0.020833, 1.194844) (0.021605, 1.194844) (0.022377, 1.194844) (0.023148, 1.194844) (0.023920, 1.194844) (0.024691, 1.194844) (0.025463, 1.194844) (0.026235, 1.194844) (0.027006, 1.194844) (0.027778, 1.194844) (0.028549, 1.194844) (0.029321, 1.194844) (0.030093, 1.194844) (0.030864, 1.194844) (0.031636, 1.194844) (0.032407, 1.194844) (0.033179, 1.194844) (0.033951, 1.194844) (0.034722, 1.194844) (0.035494, 1.194844) (0.036265, 1.194844) (0.037037, 1.194844) (0.037809, 1.194844) (0.038580, 1.194844) (0.039352, 1.148797) (0.040123, 1.148797) (0.040895, 1.148797) (0.041667, 1.148797) (0.042438, 1.148797) (0.043210, 1.148797) (0.043981, 1.148797) (0.044753, 1.148797) (0.045525, 1.148797) (0.046296, 1.148797) (0.047068, 1.148797) (0.047840, 1.148797) (0.048611, 1.148797) (0.049383, 1.148797) (0.050154, 1.148797) (0.050926, 1.148797) (0.051698, 1.148797) (0.052469, 1.148797) (0.053241, 1.148797) (0.054012, 1.148797) (0.054784, 1.148797) (0.055556, 1.148797) (0.056327, 1.148797) (0.057099, 1.148797) (0.057870, 1.148797) (0.058642, 1.148797) (0.059414, 1.148797) (0.060185, 1.148797) (0.060957, 1.148797) (0.061728, 1.148797) (0.062500, 1.148797) (0.063272, 1.148797) (0.064043, 1.148797) (0.064815, 1.148797) (0.065586, 1.148797) (0.066358, 1.148797) (0.067130, 1.148797) (0.067901, 1.148797) (0.068673, 1.148797) (0.069444, 1.148797) (0.070216, 1.033803) (0.070988, 1.033803) (0.071759, 1.033803) (0.072531, 1.033803) (0.073302, 1.033803) (0.074074, 1.033803) (0.074846, 1.033803) (0.075617, 1.033803) (0.076389, 1.033803) (0.077160, 1.033803) (0.077932, 1.033803) (0.078704, 1.033803) (0.079475, 1.033803) (0.080247, 1.033803) (0.081019, 1.033803) (0.081790, 1.033803) (0.082562, 1.033803) (0.083333, 1.033803) (0.084105, 1.033803) (0.084877, 1.033803) (0.085648, 1.033803) (0.086420, 1.033803) (0.087191, 1.033803) (0.087963, 1.033803) (0.088735, 1.033803) (0.089506, 1.033803) (0.090278, 1.033803) (0.091049, 1.033803) (0.091821, 1.033803) (0.092593, 1.033803) (0.093364, 1.033803) (0.094136, 1.033803) (0.094907, 1.033803) (0.095679, 1.033803) (0.096451, 1.033803) (0.097222, 1.033803) (0.097994, 1.033803) (0.098765, 1.033803) (0.099537, 1.033803) (0.100309, 1.033803) (0.101080, 1.033803) (0.101852, 1.033803) (0.102623, 1.033803) (0.103395, 1.033803) (0.104167, 1.033803) (0.104938, 1.033803) (0.105710, 0.955560) (0.106481, 0.955560) (0.107253, 0.955560) (0.108025, 0.955560) (0.108796, 0.955560) (0.109568, 0.955560) (0.110340, 0.955560) (0.111111, 0.955560) (0.111883, 0.955560) (0.112654, 0.955560) (0.113426, 0.955560) (0.114198, 0.955560) (0.114969, 0.955560) (0.115741, 0.955560) (0.116512, 0.955560) (0.117284, 0.955560) (0.118056, 0.955560) (0.118827, 0.955560) (0.119599, 0.955560) (0.120370, 0.955560) (0.121142, 0.955560) (0.121914, 0.955560) (0.122685, 0.955560) (0.123457, 0.955560) (0.124228, 0.955560) (0.125000, 0.955560) (0.125772, 0.955560) (0.126543, 0.955560) (0.127315, 0.955560) (0.128086, 0.955560) (0.128858, 0.955560) (0.129630, 0.955560) (0.130401, 0.955560) (0.131173, 0.955560) (0.131944, 0.955560) (0.132716, 0.955560) (0.133488, 0.955560) (0.134259, 0.955560) (0.135031, 0.955560) (0.135802, 0.955560) (0.136574, 0.955560) (0.137346, 0.955560) (0.138117, 0.955560) (0.138889, 0.955560) (0.139660, 0.955560) (0.140432, 0.955560) (0.141204, 0.955560) (0.141975, 0.955560) (0.142747, 0.955560) (0.143519, 0.955560) (0.144290, 0.955560) (0.145062, 0.955560) (0.145833, 0.955560) (0.146605, 0.955560) (0.147377, 0.955560) (0.148148, 0.955560) (0.148920, 0.955560) (0.149691, 0.955560) (0.150463, 0.854511) (0.151235, 0.854511) (0.152006, 0.854511) (0.152778, 0.854511) (0.153549, 0.854511) (0.154321, 0.854511) (0.155093, 0.854511) (0.155864, 0.854511) (0.156636, 0.854511) (0.157407, 0.854511) (0.158179, 0.854511) (0.158951, 0.854511) (0.159722, 0.854511) (0.160494, 0.854511) (0.161265, 0.854511) (0.162037, 0.854511) (0.162809, 0.854511) (0.163580, 0.854511) (0.164352, 0.854511) (0.165123, 0.854511) (0.165895, 0.854511) (0.166667, 0.854511) (0.167438, 0.854511) (0.168210, 0.854511) (0.168981, 0.854511) (0.169753, 0.854511) (0.170525, 0.854511) (0.171296, 0.854511) (0.172068, 0.854511) (0.172840, 0.854511) (0.173611, 0.854511) (0.174383, 0.854511) (0.175154, 0.854511) (0.175926, 0.854511) (0.176698, 0.854511) (0.177469, 0.854511) (0.178241, 0.854511) (0.179012, 0.854511) (0.179784, 0.854511) (0.180556, 0.854511) (0.181327, 0.854511) (0.182099, 0.854511) (0.182870, 0.854511) (0.183642, 0.854511) (0.184414, 0.854511) (0.185185, 0.854511) (0.185957, 0.854511) (0.186728, 0.854511) (0.187500, 0.854511) (0.188272, 0.854511) (0.189043, 0.854511) (0.189815, 0.854511) (0.190586, 0.854511) (0.191358, 0.854511) (0.192130, 0.854511) (0.192901, 0.854511) (0.193673, 0.854511) (0.194444, 0.854511) (0.195216, 0.854511) (0.195988, 0.854511) (0.196759, 0.854511) (0.197531, 0.854511) (0.198302, 0.854511) (0.199074, 0.854511) (0.199846, 0.854511) (0.200617, 0.771873) (0.201389, 0.771873) (0.202160, 0.771873) (0.202932, 0.771873) (0.203704, 0.771873) (0.204475, 0.771873) (0.205247, 0.771873) (0.206019, 0.771873) (0.206790, 0.771873) (0.207562, 0.771873) (0.208333, 0.771873) (0.209105, 0.771873) (0.209877, 0.771873) (0.210648, 0.771873) (0.211420, 0.771873) (0.212191, 0.771873) (0.212963, 0.771873) (0.213735, 0.771873) (0.214506, 0.771873) (0.215278, 0.771873) (0.216049, 0.771873) (0.216821, 0.771873) (0.217593, 0.771873) (0.218364, 0.771873) (0.219136, 0.771873) (0.219907, 0.771873) (0.220679, 0.771873) (0.221451, 0.771873) (0.222222, 0.771873) (0.222994, 0.771873) (0.223765, 0.771873) (0.224537, 0.771873) (0.225309, 0.771873) (0.226080, 0.771873) (0.226852, 0.771873) (0.227623, 0.771873) (0.228395, 0.771873) (0.229167, 0.771873) (0.229938, 0.771873) (0.230710, 0.771873) (0.231481, 0.771873) (0.232253, 0.771873) (0.233025, 0.771873) (0.233796, 0.771873) (0.234568, 0.771873) (0.235340, 0.771873) (0.236111, 0.771873) (0.236883, 0.771873) (0.237654, 0.771873) (0.238426, 0.771873) (0.239198, 0.771873) (0.239969, 0.771873) (0.240741, 0.771873) (0.241512, 0.771873) (0.242284, 0.771873) (0.243056, 0.771873) (0.243827, 0.771873) (0.244599, 0.771873) (0.245370, 0.771873) (0.246142, 0.771873) (0.246914, 0.771873) (0.247685, 0.771873) (0.248457, 0.771873) (0.249228, 0.771873) (0.250000, 0.771873) (0.250772, 0.771873) (0.251543, 0.771873) (0.252315, 0.771873) (0.253086, 0.771873) (0.253858, 0.771873) (0.254630, 0.771873) (0.255401, 0.771873) (0.256173, 0.771873) (0.256944, 0.771873) (0.257716, 0.771873) (0.258488, 0.771873) (0.259259, 0.771873) (0.260031, 0.771873) (0.260802, 0.609725) (0.261574, 0.609725) (0.262346, 0.609725) (0.263117, 0.609725) (0.263889, 0.609725) (0.264661, 0.609725) (0.265432, 0.609725) (0.266204, 0.609725) (0.266975, 0.609725) (0.267747, 0.609725) (0.268519, 0.609725) (0.269290, 0.609725) (0.270062, 0.609725) (0.270833, 0.609725) (0.271605, 0.609725) (0.272377, 0.609725) (0.273148, 0.609725) (0.273920, 0.609725) (0.274691, 0.609725) (0.275463, 0.609725) (0.276235, 0.609725) (0.277006, 0.609725) (0.277778, 0.609725) (0.278549, 0.609725) (0.279321, 0.609725) (0.280093, 0.609725) (0.280864, 0.609725) (0.281636, 0.609725) (0.282407, 0.609725) (0.283179, 0.609725) (0.283951, 0.609725) (0.284722, 0.609725) (0.285494, 0.609725) (0.286265, 0.609725) (0.287037, 0.609725) (0.287809, 0.609725) (0.288580, 0.609725) (0.289352, 0.609725) (0.290123, 0.609725) (0.290895, 0.609725) (0.291667, 0.609725) (0.292438, 0.609725) (0.293210, 0.609725) (0.293981, 0.609725) (0.294753, 0.609725) (0.295525, 0.609725) (0.296296, 0.609725) (0.297068, 0.609725) (0.297839, 0.609725) (0.298611, 0.609725) (0.299383, 0.609725) (0.300154, 0.609725) (0.300926, 0.609725) (0.301698, 0.609725) (0.302469, 0.609725) (0.303241, 0.609725) (0.304012, 0.609725) (0.304784, 0.609725) (0.305556, 0.609725) (0.306327, 0.609725) (0.307099, 0.609725) (0.307870, 0.609725) (0.308642, 0.609725) (0.309414, 0.609725) (0.310185, 0.609725) (0.310957, 0.609725) (0.311728, 0.609725) (0.312500, 0.609725) (0.313272, 0.609725) (0.314043, 0.609725) (0.314815, 0.609725) (0.315586, 0.609725) (0.316358, 0.609725) (0.317130, 0.609725) (0.317901, 0.609725) (0.318673, 0.609725) (0.319444, 0.609725) (0.320216, 0.609725) (0.320988, 0.609725) (0.321759, 0.609725) (0.322531, 0.609725) (0.323302, 0.609725) (0.324074, 0.609725) (0.324846, 0.609725) (0.325617, 0.527087) (0.326389, 0.527087) (0.327161, 0.527087) (0.327932, 0.527087) (0.328704, 0.527087) (0.329475, 0.527087) (0.330247, 0.527087) (0.331019, 0.527087) (0.331790, 0.527087) (0.332562, 0.527087) (0.333333, 0.527087) (0.334105, 0.527087) (0.334877, 0.527087) (0.335648, 0.527087) (0.336420, 0.527087) (0.337191, 0.527087) (0.337963, 0.527087) (0.338735, 0.527087) (0.339506, 0.527087) (0.340278, 0.527087) (0.341049, 0.527087) (0.341821, 0.527087) (0.342593, 0.527087) (0.343364, 0.527087) (0.344136, 0.527087) (0.344907, 0.527087) (0.345679, 0.527087) (0.346451, 0.527087) (0.347222, 0.527087) (0.347994, 0.527087) (0.348765, 0.527087) (0.349537, 0.527087) (0.350309, 0.527087) (0.351080, 0.527087) (0.351852, 0.527087) (0.352623, 0.527087) (0.353395, 0.527087) (0.354167, 0.527087) (0.354938, 0.527087) (0.355710, 0.527087) (0.356481, 0.527087) (0.357253, 0.527087) (0.358025, 0.527087) (0.358796, 0.527087) (0.359568, 0.527087) (0.360339, 0.527087) (0.361111, 0.527087) (0.361883, 0.527087) (0.362654, 0.527087) (0.363426, 0.527087) (0.364198, 0.527087) (0.364969, 0.527087) (0.365741, 0.527087) (0.366512, 0.527087) (0.367284, 0.527087) (0.368056, 0.527087) (0.368827, 0.527087) (0.369599, 0.527087) (0.370370, 0.527087) (0.371142, 0.527087) (0.371914, 0.527087) (0.372685, 0.527087) (0.373457, 0.527087) (0.374228, 0.527087) (0.375000, 0.527087) (0.375772, 0.527087) (0.376543, 0.527087) (0.377315, 0.527087) (0.378086, 0.527087) (0.378858, 0.527087) (0.379630, 0.527087) (0.380401, 0.527087) (0.381173, 0.527087) (0.381944, 0.527087) (0.382716, 0.527087) (0.383488, 0.527087) (0.384259, 0.527087) (0.385031, 0.527087) (0.385802, 0.527087) (0.386574, 0.527087) (0.387346, 0.527087) (0.388117, 0.527087) (0.388889, 0.527087) (0.389661, 0.527087) (0.390432, 0.527087) (0.391204, 0.527087) (0.391975, 0.527087) (0.392747, 0.527087) (0.393519, 0.527087) (0.394290, 0.527087) (0.395062, 0.527087) (0.395833, 0.527087) (0.396605, 0.527087) (0.397377, 0.527087) (0.398148, 0.527087) (0.398920, 0.527087) (0.399691, 0.364939) (0.400463, 0.364939) (0.401235, 0.364939) (0.402006, 0.364939) (0.402778, 0.364939) (0.403549, 0.364939) (0.404321, 0.364939) (0.405093, 0.364939) (0.405864, 0.364939) (0.406636, 0.364939) (0.407407, 0.364939) (0.408179, 0.364939) (0.408951, 0.364939) (0.409722, 0.364939) (0.410494, 0.364939) (0.411265, 0.364939) (0.412037, 0.364939) (0.412809, 0.364939) (0.413580, 0.364939) (0.414352, 0.364939) (0.415123, 0.435903) (0.415895, 0.435903) (0.416667, 0.435903) (0.417438, 0.435903) (0.418210, 0.435903) (0.418981, 0.435903) (0.419753, 0.435903) (0.420525, 0.435903) (0.421296, 0.435903) (0.422068, 0.435903) (0.422839, 0.435903) (0.423611, 0.435903) (0.424383, 0.435903) (0.425154, 0.435903) (0.425926, 0.435903) (0.426698, 0.435903) (0.427469, 0.435903) (0.428241, 0.435903) (0.429012, 0.435903) (0.429784, 0.435903) (0.430556, 0.435903) (0.431327, 0.435903) (0.432099, 0.435903) (0.432870, 0.435903) (0.433642, 0.435903) (0.434414, 0.435903) (0.435185, 0.435903) (0.435957, 0.435903) (0.436728, 0.435903) (0.437500, 0.435903) (0.438272, 0.435903) (0.439043, 0.435903) (0.439815, 0.435903) (0.440586, 0.435903) (0.441358, 0.435903) (0.442130, 0.435903) (0.442901, 0.435903) (0.443673, 0.435903) (0.444444, 0.435903) (0.445216, 0.435903) (0.445988, 0.435903) (0.446759, 0.435903) (0.447531, 0.435903) (0.448302, 0.435903) (0.449074, 0.435903) (0.449846, 0.435903) (0.450617, 0.435903) (0.451389, 0.435903) (0.452161, 0.435903) (0.452932, 0.435903) (0.453704, 0.435903) (0.454475, 0.435903) (0.455247, 0.435903) (0.456019, 0.435903) (0.456790, 0.435903) (0.457562, 0.435903) (0.458333, 0.435903) (0.459105, 0.435903) (0.459877, 0.435903) (0.460648, 0.435903) (0.461420, 0.435903) (0.462191, 0.435903) (0.462963, 0.435903) (0.463735, 0.435903) (0.464506, 0.435903) (0.465278, 0.435903) (0.466049, 0.435903) (0.466821, 0.435903) (0.467593, 0.435903) (0.468364, 0.435903) (0.469136, 0.435903) (0.469907, 0.435903) (0.470679, 0.435903) (0.471451, 0.435903) (0.472222, 0.435903) (0.472994, 0.435903) (0.473765, 0.435903) (0.474537, 0.435903) (0.475309, 0.435903) (0.476080, 0.435903) (0.476852, 0.435903) (0.477623, 0.435903) (0.478395, 0.435903) (0.479167, 0.435903) (0.479938, 0.273755) (0.480710, 0.273755) (0.481481, 0.273755) (0.482253, 0.273755) (0.483025, 0.273755) (0.483796, 0.273755) (0.484568, 0.273755) (0.485339, 0.273755) (0.486111, 0.273755) (0.486883, 0.273755) (0.487654, 0.273755) (0.488426, 0.273755) (0.489198, 0.273755) (0.489969, 0.273755) (0.490741, 0.273755) (0.491512, 0.273755) (0.492284, 0.273755) (0.493056, 0.273755) (0.493827, 0.273755) (0.494599, 0.273755) (0.495370, 0.273755) (0.496142, 0.273755) (0.496914, 0.273755) (0.497685, 0.273755) (0.498457, 0.273755) (0.499228, 0.273755) (0.500000, 0.273755) (0.500772, 0.273755) (0.501543, 0.273755) (0.502315, 0.273755) (0.503086, 0.273755) (0.503858, 0.273755) (0.504630, 0.322830) (0.505401, 0.322830) (0.506173, 0.322830) (0.506944, 0.322830) (0.507716, 0.322830) (0.508488, 0.322830) (0.509259, 0.322830) (0.510031, 0.322830) (0.510802, 0.322830) (0.511574, 0.322830) (0.512346, 0.322830) (0.513117, 0.322830) (0.513889, 0.322830) (0.514660, 0.322830) (0.515432, 0.322830) (0.516204, 0.322830) (0.516975, 0.322830) (0.517747, 0.322830) (0.518519, 0.322830) (0.519290, 0.322830) (0.520062, 0.322830) (0.520833, 0.322830) (0.521605, 0.322830) (0.522377, 0.322830) (0.523148, 0.322830) (0.523920, 0.322830) (0.524691, 0.322830) (0.525463, 0.322830) (0.526235, 0.322830) (0.527006, 0.322830) (0.527778, 0.322830) (0.528549, 0.322830) (0.529321, 0.322830) (0.530093, 0.322830) (0.530864, 0.322830) (0.531636, 0.322830) (0.532407, 0.322830) (0.533179, 0.322830) (0.533951, 0.322830) (0.534722, 0.322830) (0.535494, 0.322830) (0.536265, 0.322830) (0.537037, 0.322830) (0.537809, 0.322830) (0.538580, 0.322830) (0.539352, 0.322830) (0.540123, 0.322830) (0.540895, 0.322830) (0.541667, 0.322830) (0.542438, 0.322830) (0.543210, 0.322830) (0.543981, 0.322830) (0.544753, 0.322830) (0.545525, 0.322830) (0.546296, 0.322830) (0.547068, 0.322830) (0.547840, 0.322830) (0.548611, 0.322830) (0.549383, 0.322830) (0.550154, 0.322830) (0.550926, 0.322830) (0.551698, 0.322830) (0.552469, 0.322830) (0.553241, 0.322830) (0.554012, 0.322830) (0.554784, 0.322830) (0.555556, 0.322830) (0.556327, 0.322830) (0.557099, 0.322830) (0.557870, 0.322830) (0.558642, 0.322830) (0.559414, 0.322830) (0.560185, 0.322830) (0.560957, 0.322830) (0.561728, 0.322830) (0.562500, 0.322830) (0.563272, 0.322830) (0.564043, 0.322830) (0.564815, 0.322830) (0.565586, 0.322830) (0.566358, 0.322830) (0.567130, 0.322830) (0.567901, 0.322830) (0.568673, 0.322830) (0.569444, 0.160682) (0.570216, 0.160682) (0.570988, 0.160682) (0.571759, 0.160682) (0.572531, 0.160682) (0.573302, 0.160682) (0.574074, 0.160682) (0.574846, 0.160682) (0.575617, 0.160682) (0.576389, 0.160682) (0.577160, 0.160682) (0.577932, 0.160682) (0.578704, 0.160682) (0.579475, 0.160682) (0.580247, 0.160682) (0.581019, 0.160682) (0.581790, 0.160682) (0.582562, 0.160682) (0.583333, 0.160682) (0.584105, 0.160682) (0.584877, 0.160682) (0.585648, 0.160682) (0.586420, 0.160682) (0.587191, 0.160682) (0.587963, 0.160682) (0.588735, 0.160682) (0.589506, 0.160682) (0.590278, 0.160682) (0.591049, 0.160682) (0.591821, 0.160682) (0.592593, 0.160682) (0.593364, 0.160682) (0.594136, 0.160682) (0.594907, 0.160682) (0.595679, 0.160682) (0.596451, 0.160682) (0.597222, 0.160682) (0.597994, 0.160682) (0.598765, 0.160682) (0.599537, 0.160682) (0.600309, 0.160682) (0.601080, 0.160682) (0.601852, 0.160682) (0.602623, 0.160682) (0.603395, 0.160682) (0.604167, 0.160682) (0.604938, 0.160682) (0.605710, 0.160682) (0.606481, 0.160682) (0.607253, 0.160682) (0.608025, 0.160682) (0.608796, 0.160682) (0.609568, 0.160682) (0.610340, 0.160682) (0.611111, 0.160682) (0.611883, 0.160682) (0.612654, 0.160682) (0.613426, 0.160682) (0.614198, 0.160682) (0.614969, 0.160682) (0.615741, 0.160682) (0.616512, 0.160682) (0.617284, 0.160682) (0.618056, 0.160682) (0.618827, 0.160682) (0.619599, 0.160682) (0.620370, 0.160682) (0.621142, 0.160682) (0.621914, 0.160682) (0.622685, 0.160682) (0.623457, 0.160682) (0.624228, 0.160682) (0.625000, 0.160682) (0.625772, 0.160682) (0.626543, 0.160682) (0.627315, 0.160682) (0.628086, 0.160682) (0.628858, 0.160682) (0.629630, 0.160682) (0.630401, 0.160682) (0.631173, 0.160682) (0.631944, 0.160682) (0.632716, 0.160682) (0.633488, 0.160682) (0.634259, 0.160682) (0.635031, 0.160682) (0.635802, 0.160682) (0.636574, 0.160682) (0.637346, 0.160682) (0.638117, 0.160682) (0.638889, 0.160682) (0.639660, 0.160682) (0.640432, 0.160682) (0.641204, 0.160682) (0.641975, 0.160682) (0.642747, 0.160682) (0.643519, 0.160682) (0.644290, 0.160682) (0.645062, 0.160682) (0.645833, 0.160682) (0.646605, 0.160682) (0.647377, 0.160682) (0.648148, 0.160682) (0.648920, 0.160682) (0.649691, 0.160682) (0.650463, 0.160682) (0.651235, 0.160682) (0.652006, 0.160682) (0.652778, 0.160682) (0.653549, 0.160682) (0.654321, 0.160682) (0.655093, 0.160682) (0.655864, 0.160682) (0.656636, 0.160682) (0.657407, 0.160682) (0.658179, 0.160682) (0.658951, 0.160682) (0.659722, 0.160682) (0.660494, 0.160682) (0.661265, 0.160682) (0.662037, 0.160682) (0.662809, 0.160682) (0.663580, 0.160682) (0.664352, 0.160682) (0.665123, 0.160682) (0.665895, 0.160682) (0.666667, 0.160682) (0.667438, 0.160682) (0.668210, 0.101010) (0.668981, 0.101010) (0.669753, 0.101010) (0.670525, 0.101010) (0.671296, 0.101010) (0.672068, 0.101010) (0.672840, 0.101010) (0.673611, 0.101010) (0.674383, 0.101010) (0.675154, 0.101010) (0.675926, 0.101010) (0.676698, 0.101010) (0.677469, 0.101010) (0.678241, 0.101010) (0.679012, 0.101010) (0.679784, 0.101010) (0.680556, 0.101010) (0.681327, 0.101010) (0.682099, 0.101010) (0.682870, 0.101010) (0.683642, 0.101010) (0.684414, 0.101010) (0.685185, 0.101010) (0.685957, 0.101010) (0.686728, 0.101010) (0.687500, 0.101010) (0.688272, 0.101010) (0.689043, 0.101010) (0.689815, 0.101010) (0.690586, 0.101010) (0.691358, 0.101010) (0.692130, 0.101010) (0.692901, 0.101010) (0.693673, 0.101010) (0.694444, 0.101010) (0.695216, 0.101010) (0.695988, 0.101010) (0.696759, 0.101010) (0.697531, 0.101010) (0.698302, 0.101010) (0.699074, 0.101010) (0.699846, 0.101010) (0.700617, 0.101010) (0.701389, 0.101010) (0.702160, 0.101010) (0.702932, 0.101010) (0.703704, 0.101010) (0.704475, 0.101010) (0.705247, 0.101010) (0.706019, 0.101010) (0.706790, 0.101010) (0.707562, 0.101010) (0.708333, 0.101010) (0.709105, 0.101010) (0.709877, 0.101010) (0.710648, 0.101010) (0.711420, 0.101010) (0.712191, 0.101010) (0.712963, 0.101010) (0.713735, 0.101010) (0.714506, 0.101010) (0.715278, 0.101010) (0.716049, 0.101010) (0.716821, 0.101010) (0.717593, 0.101010) (0.718364, 0.101010) (0.719136, 0.101010) (0.719907, 0.101010) (0.720679, 0.101010) (0.721451, 0.101010) (0.722222, 0.101010) (0.722994, 0.101010) (0.723765, 0.101010) (0.724537, 0.101010) (0.725309, 0.101010) (0.726080, 0.101010) (0.726852, 0.101010) (0.727623, 0.101010) (0.728395, 0.101010) (0.729167, 0.101010) (0.729938, 0.101010) (0.730710, 0.101010) (0.731481, 0.101010) (0.732253, 0.101010) (0.733025, 0.101010) (0.733796, 0.101010) (0.734568, 0.101010) (0.735340, 0.101010) (0.736111, 0.101010) (0.736883, 0.101010) (0.737654, 0.101010) (0.738426, 0.101010) (0.739198, 0.101010) (0.739969, 0.101010) (0.740741, 0.101010) (0.741512, 0.101010) (0.742284, 0.101010) (0.743056, 0.101010) (0.743827, 0.101010) (0.744599, 0.101010) (0.745370, 0.101010) (0.746142, 0.101010) (0.746914, 0.101010) (0.747685, 0.101010) (0.748457, 0.101010) (0.749228, 0.101010) (0.750000, 0.101010) (0.750772, 0.101010) (0.751543, 0.101010) (0.752315, 0.101010) (0.753086, 0.101010) (0.753858, 0.101010) (0.754630, 0.101010) (0.755401, 0.101010) (0.756173, 0.101010) (0.756944, 0.101010) (0.757716, 0.101010) (0.758488, 0.101010) (0.759259, 0.101010) (0.760031, 0.101010) (0.760802, 0.101010) (0.761574, 0.101010) (0.762346, 0.101010) (0.763117, 0.101010) (0.763889, 0.101010) (0.764660, 0.101010) (0.765432, 0.101010) (0.766204, 0.101010) (0.766975, 0.101010) (0.767747, 0.101010) (0.768519, 0.101010) (0.769290, 0.101010) (0.770062, 0.101010) (0.770833, 0.101010) (0.771605, 0.023247) (0.772377, 0.023247) (0.773148, 0.023247) (0.773920, 0.023247) (0.774691, 0.023247) (0.775463, 0.023247) (0.776235, 0.023247) (0.777006, 0.023247) (0.777778, 0.023247) (0.778549, 0.023247) (0.779321, 0.023247) (0.780093, 0.023247) (0.780864, 0.023247) (0.781636, 0.023247) (0.782407, 0.023247) (0.783179, 0.023247) (0.783951, 0.023247) (0.784722, 0.023247) (0.785494, 0.023247) (0.786265, 0.023247) (0.787037, 0.023247) (0.787809, 0.023247) (0.788580, 0.023247) (0.789352, 0.023247) (0.790123, 0.023247) (0.790895, 0.023247) (0.791667, 0.023247) (0.792438, 0.023247) (0.793210, 0.023247) (0.793981, 0.023247) (0.794753, 0.023247) (0.795525, 0.023247) (0.796296, 0.023247) (0.797068, 0.023247) (0.797840, 0.023247) (0.798611, 0.023247) (0.799383, 0.023247) (0.800154, 0.023247) (0.800926, 0.023247) (0.801698, 0.023247) (0.802469, 0.023247) (0.803241, 0.023247) (0.804012, 0.023247) (0.804784, 0.023247) (0.805556, 0.023247) (0.806327, 0.023247) (0.807099, 0.023247) (0.807870, 0.023247) (0.808642, 0.023247) (0.809414, 0.023247) (0.810185, 0.023247) (0.810957, 0.023247) (0.811728, 0.023247) (0.812500, 0.023247) (0.813272, 0.023247) (0.814043, 0.023247) (0.814815, 0.023247) (0.815586, 0.023247) (0.816358, 0.023247) (0.817130, 0.023247) (0.817901, 0.023247) (0.818673, 0.023247) (0.819444, 0.023247) (0.820216, 0.023247) (0.820988, 0.023247) (0.821759, 0.023247) (0.822531, 0.023247) (0.823302, 0.023247) (0.824074, 0.023247) (0.824846, 0.023247) (0.825617, 0.023247) (0.826389, 0.023247) (0.827160, 0.023247) (0.827932, 0.023247) (0.828704, 0.023247) (0.829475, 0.023247) (0.830247, 0.023247) (0.831019, 0.023247) (0.831790, 0.023247) (0.832562, 0.023247) (0.833333, 0.023247) (0.834105, 0.023247) (0.834877, 0.023247) (0.835648, 0.023247) (0.836420, 0.023247) (0.837191, 0.023247) (0.837963, 0.023247) (0.838735, 0.023247) (0.839506, 0.023247) (0.840278, 0.023247) (0.841049, 0.023247) (0.841821, 0.023247) (0.842593, 0.023247) (0.843364, 0.023247) (0.844136, 0.023247) (0.844907, 0.023247) (0.845679, 0.023247) (0.846451, 0.023247) (0.847222, 0.023247) (0.847994, 0.023247) (0.848765, 0.023247) (0.849537, 0.023247) (0.850309, 0.023247) (0.851080, 0.023247) (0.851852, 0.023247) (0.852623, 0.023247) (0.853395, 0.023247) (0.854167, 0.023247) (0.854938, 0.023247) (0.855710, 0.023247) (0.856481, 0.023247) (0.857253, 0.023247) (0.858025, 0.023247) (0.858796, 0.023247) (0.859568, 0.023247) (0.860340, 0.023247) (0.861111, 0.023247) (0.861883, 0.023247) (0.862654, 0.023247) (0.863426, 0.023247) (0.864198, 0.023247) (0.864969, 0.023247) (0.865741, 0.023247) (0.866512, 0.023247) (0.867284, 0.023247) (0.868056, 0.023247) (0.868827, 0.023247) (0.869599, 0.023247) (0.870370, 0.023247) (0.871142, 0.023247) (0.871914, 0.023247) (0.872685, 0.023247) (0.873457, 0.023247) (0.874228, 0.023247) (0.875000, 0.023247) (0.875772, 0.023247) (0.876543, 0.023247) (0.877315, 0.023247) (0.878086, 0.023247) (0.878858, 0.023247) (0.879630, 0.023247) (0.880401, 0.023247) (0.881173, 0.023247) (0.881944, 0.023247) (0.882716, 0.011865) (0.883488, 0.011865) (0.884259, 0.011865) (0.885031, 0.011865) (0.885802, 0.011865) (0.886574, 0.011865) (0.887346, 0.011865) (0.888117, 0.011865) (0.888889, 0.011865) (0.889660, 0.011865) (0.890432, 0.011865) (0.891204, 0.011865) (0.891975, 0.011865) (0.892747, 0.011865) (0.893519, 0.011865) (0.894290, 0.011865) (0.895062, 0.011865) (0.895833, 0.011865) (0.896605, 0.011865) (0.897377, 0.011865) (0.898148, 0.011865) (0.898920, 0.011865) (0.899691, 0.011865) (0.900463, 0.011865) (0.901235, 0.011865) (0.902006, 0.011865) (0.902778, 0.011865) (0.903549, 0.011865) (0.904321, 0.011865) (0.905093, 0.011865) (0.905864, 0.011865) (0.906636, 0.011865) (0.907407, 0.011865) (0.908179, 0.011865) (0.908951, 0.011865) (0.909722, 0.011865) (0.910494, 0.011865) (0.911265, 0.011865) (0.912037, 0.011865) (0.912809, 0.011865) (0.913580, 0.011865) (0.914352, 0.011865) (0.915123, 0.011865) (0.915895, 0.011865) (0.916667, 0.011865) (0.917438, 0.011865) (0.918210, 0.011865) (0.918981, 0.011865) (0.919753, 0.011865) (0.920525, 0.011865) (0.921296, 0.011865) (0.922068, 0.011865) (0.922840, 0.011865) (0.923611, 0.011865) (0.924383, 0.011865) (0.925154, 0.011865) (0.925926, 0.011865) (0.926698, 0.011865) (0.927469, 0.011865) (0.928241, 0.011865) (0.929012, 0.011865) (0.929784, 0.011865) (0.930556, 0.011865) (0.931327, 0.011865) (0.932099, 0.011865) (0.932870, 0.011865) (0.933642, 0.011865) (0.934414, 0.011865) (0.935185, 0.011865) (0.935957, 0.011865) (0.936728, 0.011865) (0.937500, 0.011865) (0.938272, 0.011865) (0.939043, 0.011865) (0.939815, 0.011865) (0.940586, 0.011865) (0.941358, 0.011865) (0.942130, 0.011865) (0.942901, 0.011865) (0.943673, 0.011865) (0.944444, 0.011865) (0.945216, 0.011865) (0.945988, 0.011865) (0.946759, 0.011865) (0.947531, 0.011865) (0.948302, 0.011865) (0.949074, 0.011865) (0.949846, 0.011865) (0.950617, 0.011865) (0.951389, 0.011865) (0.952160, 0.011865) (0.952932, 0.011865) (0.953704, 0.011865) (0.954475, 0.011865) (0.955247, 0.011865) (0.956019, 0.011865) (0.956790, 0.011865) (0.957562, 0.011865) (0.958333, 0.011865) (0.959105, 0.011865) (0.959877, 0.011865) (0.960648, 0.011865) (0.961420, 0.011865) (0.962191, 0.011865) (0.962963, 0.011865) (0.963735, 0.011865) (0.964506, 0.011865) (0.965278, 0.011865) (0.966049, 0.011865) (0.966821, 0.011865) (0.967593, 0.011865) (0.968364, 0.011865) (0.969136, 0.011865) (0.969907, 0.011865) (0.970679, 0.011865) (0.971451, 0.011865) (0.972222, 0.011865) (0.972994, 0.011865) (0.973765, 0.011865) (0.974537, 0.011865) (0.975309, 0.011865) (0.976080, 0.011865) (0.976852, 0.011865) (0.977623, 0.011865) (0.978395, 0.011865) (0.979167, 0.011865) (0.979938, 0.011865) (0.980710, 0.011865) (0.981481, 0.011865) (0.982253, 0.011865) (0.983025, 0.011865) (0.983796, 0.011865) (0.984568, 0.011865) (0.985340, 0.011865) (0.986111, 0.011865) (0.986883, 0.011865) (0.987654, 0.011865) (0.988426, 0.011865) (0.989198, 0.011865) (0.989969, 0.011865) (0.990741, 0.011865) (0.991512, 0.011865) (0.992284, 0.011865) (0.993056, 0.011865) (0.993827, 0.011865) (0.994599, 0.011865) (0.995370, 0.011865) (0.996142, 0.011865) (0.996914, 0.011865) (0.997685, 0.011865) (0.998457, 0.011865) (0.999228, 0.011865) (1.000000, 0.000000)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 1.194844) (0.000772, 1.194844) (0.001543, 1.194844) (0.002315, 1.194844) (0.003086, 1.194844) (0.003858, 1.194844) (0.004630, 1.194844) (0.005401, 1.194844) (0.006173, 1.194844) (0.006944, 1.194844) (0.007716, 1.194844) (0.008488, 1.194844) (0.009259, 1.194844) (0.010031, 1.194844) (0.010802, 1.194844) (0.011574, 1.194844) (0.012346, 1.194844) (0.013117, 1.194844) (0.013889, 1.194844) (0.014660, 1.194844) (0.015432, 1.194844) (0.016204, 1.194844) (0.016975, 1.194844) (0.017747, 1.148797) (0.018519, 1.148797) (0.019290, 1.148797) (0.020062, 1.148797) (0.020833, 1.148797) (0.021605, 1.148797) (0.022377, 1.148797) (0.023148, 1.148797) (0.023920, 1.148797) (0.024691, 1.148797) (0.025463, 1.148797) (0.026235, 1.148797) (0.027006, 1.148797) (0.027778, 1.148797) (0.028549, 1.148797) (0.029321, 1.148797) (0.030093, 1.148797) (0.030864, 1.148797) (0.031636, 1.148797) (0.032407, 1.148797) (0.033179, 1.148797) (0.033951, 1.148797) (0.034722, 1.148797) (0.035494, 1.148797) (0.036265, 1.148797) (0.037037, 1.148797) (0.037809, 1.148797) (0.038580, 1.148797) (0.039352, 1.148797) (0.040123, 1.148797) (0.040895, 1.148797) (0.041667, 1.148797) (0.042438, 1.148797) (0.043210, 1.148797) (0.043981, 1.148797) (0.044753, 1.148797) (0.045525, 1.148797) (0.046296, 1.148797) (0.047068, 1.148797) (0.047840, 1.148797) (0.048611, 1.033803) (0.049383, 1.033803) (0.050154, 1.033803) (0.050926, 1.033803) (0.051698, 1.033803) (0.052469, 1.033803) (0.053241, 1.033803) (0.054012, 1.033803) (0.054784, 1.033803) (0.055556, 1.033803) (0.056327, 1.033803) (0.057099, 1.033803) (0.057870, 1.033803) (0.058642, 1.033803) (0.059414, 1.033803) (0.060185, 1.033803) (0.060957, 1.033803) (0.061728, 1.033803) (0.062500, 1.033803) (0.063272, 1.033803) (0.064043, 1.033803) (0.064815, 1.033803) (0.065586, 1.033803) (0.066358, 1.033803) (0.067130, 1.033803) (0.067901, 1.033803) (0.068673, 1.033803) (0.069444, 1.033803) (0.070216, 1.033803) (0.070988, 1.033803) (0.071759, 1.033803) (0.072531, 1.033803) (0.073302, 1.033803) (0.074074, 1.033803) (0.074846, 1.033803) (0.075617, 1.033803) (0.076389, 1.033803) (0.077160, 1.033803) (0.077932, 1.033803) (0.078704, 1.033803) (0.079475, 1.033803) (0.080247, 1.033803) (0.081019, 1.033803) (0.081790, 1.033803) (0.082562, 1.033803) (0.083333, 1.033803) (0.084105, 0.955560) (0.084877, 0.955560) (0.085648, 0.955560) (0.086420, 0.955560) (0.087191, 0.955560) (0.087963, 0.955560) (0.088735, 0.955560) (0.089506, 0.955560) (0.090278, 0.955560) (0.091049, 0.955560) (0.091821, 0.955560) (0.092593, 0.955560) (0.093364, 0.955560) (0.094136, 0.955560) (0.094907, 0.955560) (0.095679, 0.955560) (0.096451, 0.955560) (0.097222, 0.955560) (0.097994, 0.955560) (0.098765, 0.955560) (0.099537, 0.955560) (0.100309, 0.955560) (0.101080, 0.955560) (0.101852, 0.955560) (0.102623, 0.955560) (0.103395, 0.955560) (0.104167, 0.955560) (0.104938, 0.955560) (0.105710, 0.955560) (0.106481, 0.955560) (0.107253, 0.955560) (0.108025, 0.955560) (0.108796, 0.955560) (0.109568, 0.955560) (0.110340, 0.955560) (0.111111, 0.955560) (0.111883, 0.955560) (0.112654, 0.955560) (0.113426, 0.955560) (0.114198, 0.955560) (0.114969, 0.955560) (0.115741, 0.955560) (0.116512, 0.955560) (0.117284, 0.955560) (0.118056, 0.955560) (0.118827, 0.955560) (0.119599, 0.955560) (0.120370, 0.955560) (0.121142, 0.955560) (0.121914, 0.955560) (0.122685, 0.955560) (0.123457, 0.955560) (0.124228, 0.955560) (0.125000, 0.955560) (0.125772, 0.955560) (0.126543, 0.955560) (0.127315, 0.955560) (0.128086, 0.955560) (0.128858, 0.854511) (0.129630, 0.854511) (0.130401, 0.854511) (0.131173, 0.854511) (0.131944, 0.854511) (0.132716, 0.854511) (0.133488, 0.854511) (0.134259, 0.854511) (0.135031, 0.854511) (0.135802, 0.854511) (0.136574, 0.854511) (0.137346, 0.854511) (0.138117, 0.854511) (0.138889, 0.854511) (0.139660, 0.854511) (0.140432, 0.854511) (0.141204, 0.854511) (0.141975, 0.854511) (0.142747, 0.854511) (0.143519, 0.854511) (0.144290, 0.854511) (0.145062, 0.854511) (0.145833, 0.854511) (0.146605, 0.854511) (0.147377, 0.854511) (0.148148, 0.854511) (0.148920, 0.854511) (0.149691, 0.854511) (0.150463, 0.854511) (0.151235, 0.854511) (0.152006, 0.854511) (0.152778, 0.854511) (0.153549, 0.854511) (0.154321, 0.854511) (0.155093, 0.854511) (0.155864, 0.854511) (0.156636, 0.854511) (0.157407, 0.854511) (0.158179, 0.854511) (0.158951, 0.854511) (0.159722, 0.854511) (0.160494, 0.854511) (0.161265, 0.854511) (0.162037, 0.854511) (0.162809, 0.854511) (0.163580, 0.854511) (0.164352, 0.854511) (0.165123, 0.854511) (0.165895, 0.854511) (0.166667, 0.854511) (0.167438, 0.854511) (0.168210, 0.854511) (0.168981, 0.854511) (0.169753, 0.854511) (0.170525, 0.854511) (0.171296, 0.854511) (0.172068, 0.854511) (0.172840, 0.854511) (0.173611, 0.854511) (0.174383, 0.854511) (0.175154, 0.854511) (0.175926, 0.854511) (0.176698, 0.854511) (0.177469, 0.854511) (0.178241, 0.854511) (0.179012, 0.771873) (0.179784, 0.771873) (0.180556, 0.771873) (0.181327, 0.771873) (0.182099, 0.771873) (0.182870, 0.771873) (0.183642, 0.771873) (0.184414, 0.771873) (0.185185, 0.771873) (0.185957, 0.771873) (0.186728, 0.771873) (0.187500, 0.771873) (0.188272, 0.771873) (0.189043, 0.771873) (0.189815, 0.771873) (0.190586, 0.771873) (0.191358, 0.771873) (0.192130, 0.771873) (0.192901, 0.771873) (0.193673, 0.771873) (0.194444, 0.771873) (0.195216, 0.771873) (0.195988, 0.771873) (0.196759, 0.771873) (0.197531, 0.771873) (0.198302, 0.771873) (0.199074, 0.771873) (0.199846, 0.771873) (0.200617, 0.771873) (0.201389, 0.771873) (0.202160, 0.771873) (0.202932, 0.771873) (0.203704, 0.771873) (0.204475, 0.771873) (0.205247, 0.771873) (0.206019, 0.771873) (0.206790, 0.771873) (0.207562, 0.771873) (0.208333, 0.771873) (0.209105, 0.771873) (0.209877, 0.771873) (0.210648, 0.771873) (0.211420, 0.771873) (0.212191, 0.771873) (0.212963, 0.771873) (0.213735, 0.771873) (0.214506, 0.771873) (0.215278, 0.771873) (0.216049, 0.771873) (0.216821, 0.771873) (0.217593, 0.771873) (0.218364, 0.771873) (0.219136, 0.771873) (0.219907, 0.771873) (0.220679, 0.771873) (0.221451, 0.771873) (0.222222, 0.771873) (0.222994, 0.771873) (0.223765, 0.771873) (0.224537, 0.771873) (0.225309, 0.771873) (0.226080, 0.771873) (0.226852, 0.771873) (0.227623, 0.771873) (0.228395, 0.771873) (0.229167, 0.771873) (0.229938, 0.771873) (0.230710, 0.771873) (0.231481, 0.771873) (0.232253, 0.771873) (0.233025, 0.771873) (0.233796, 0.771873) (0.234568, 0.771873) (0.235340, 0.771873) (0.236111, 0.771873) (0.236883, 0.771873) (0.237654, 0.771873) (0.238426, 0.771873) (0.239198, 0.609725) (0.239969, 0.609725) (0.240741, 0.609725) (0.241512, 0.609725) (0.242284, 0.609725) (0.243056, 0.609725) (0.243827, 0.609725) (0.244599, 0.609725) (0.245370, 0.609725) (0.246142, 0.609725) (0.246914, 0.609725) (0.247685, 0.609725) (0.248457, 0.609725) (0.249228, 0.609725) (0.250000, 0.609725) (0.250772, 0.609725) (0.251543, 0.609725) (0.252315, 0.609725) (0.253086, 0.609725) (0.253858, 0.609725) (0.254630, 0.609725) (0.255401, 0.609725) (0.256173, 0.609725) (0.256944, 0.609725) (0.257716, 0.609725) (0.258488, 0.609725) (0.259259, 0.609725) (0.260031, 0.609725) (0.260802, 0.609725) (0.261574, 0.609725) (0.262346, 0.609725) (0.263117, 0.609725) (0.263889, 0.609725) (0.264661, 0.609725) (0.265432, 0.609725) (0.266204, 0.609725) (0.266975, 0.609725) (0.267747, 0.609725) (0.268519, 0.609725) (0.269290, 0.609725) (0.270062, 0.609725) (0.270833, 0.609725) (0.271605, 0.609725) (0.272377, 0.609725) (0.273148, 0.609725) (0.273920, 0.609725) (0.274691, 0.609725) (0.275463, 0.609725) (0.276235, 0.609725) (0.277006, 0.609725) (0.277778, 0.609725) (0.278549, 0.609725) (0.279321, 0.609725) (0.280093, 0.609725) (0.280864, 0.609725) (0.281636, 0.609725) (0.282407, 0.609725) (0.283179, 0.609725) (0.283951, 0.609725) (0.284722, 0.609725) (0.285494, 0.609725) (0.286265, 0.609725) (0.287037, 0.609725) (0.287809, 0.609725) (0.288580, 0.609725) (0.289352, 0.609725) (0.290123, 0.609725) (0.290895, 0.609725) (0.291667, 0.609725) (0.292438, 0.609725) (0.293210, 0.609725) (0.293981, 0.609725) (0.294753, 0.609725) (0.295525, 0.609725) (0.296296, 0.609725) (0.297068, 0.609725) (0.297839, 0.609725) (0.298611, 0.609725) (0.299383, 0.609725) (0.300154, 0.609725) (0.300926, 0.609725) (0.301698, 0.609725) (0.302469, 0.609725) (0.303241, 0.609725) (0.304012, 0.527087) (0.304784, 0.527087) (0.305556, 0.527087) (0.306327, 0.527087) (0.307099, 0.527087) (0.307870, 0.527087) (0.308642, 0.527087) (0.309414, 0.527087) (0.310185, 0.527087) (0.310957, 0.527087) (0.311728, 0.527087) (0.312500, 0.527087) (0.313272, 0.527087) (0.314043, 0.527087) (0.314815, 0.527087) (0.315586, 0.527087) (0.316358, 0.527087) (0.317130, 0.527087) (0.317901, 0.527087) (0.318673, 0.527087) (0.319444, 0.527087) (0.320216, 0.527087) (0.320988, 0.527087) (0.321759, 0.527087) (0.322531, 0.527087) (0.323302, 0.527087) (0.324074, 0.527087) (0.324846, 0.527087) (0.325617, 0.527087) (0.326389, 0.527087) (0.327161, 0.527087) (0.327932, 0.527087) (0.328704, 0.527087) (0.329475, 0.527087) (0.330247, 0.527087) (0.331019, 0.527087) (0.331790, 0.527087) (0.332562, 0.527087) (0.333333, 0.527087) (0.334105, 0.527087) (0.334877, 0.527087) (0.335648, 0.527087) (0.336420, 0.527087) (0.337191, 0.527087) (0.337963, 0.527087) (0.338735, 0.527087) (0.339506, 0.527087) (0.340278, 0.527087) (0.341049, 0.527087) (0.341821, 0.527087) (0.342593, 0.527087) (0.343364, 0.527087) (0.344136, 0.527087) (0.344907, 0.527087) (0.345679, 0.527087) (0.346451, 0.527087) (0.347222, 0.527087) (0.347994, 0.527087) (0.348765, 0.527087) (0.349537, 0.527087) (0.350309, 0.527087) (0.351080, 0.527087) (0.351852, 0.527087) (0.352623, 0.527087) (0.353395, 0.527087) (0.354167, 0.527087) (0.354938, 0.527087) (0.355710, 0.527087) (0.356481, 0.527087) (0.357253, 0.527087) (0.358025, 0.527087) (0.358796, 0.527087) (0.359568, 0.527087) (0.360339, 0.527087) (0.361111, 0.527087) (0.361883, 0.527087) (0.362654, 0.527087) (0.363426, 0.527087) (0.364198, 0.527087) (0.364969, 0.527087) (0.365741, 0.527087) (0.366512, 0.527087) (0.367284, 0.527087) (0.368056, 0.527087) (0.368827, 0.527087) (0.369599, 0.527087) (0.370370, 0.527087) (0.371142, 0.527087) (0.371914, 0.527087) (0.372685, 0.527087) (0.373457, 0.527087) (0.374228, 0.527087) (0.375000, 0.527087) (0.375772, 0.527087) (0.376543, 0.527087) (0.377315, 0.527087) (0.378086, 0.364939) (0.378858, 0.364939) (0.379630, 0.364939) (0.380401, 0.364939) (0.381173, 0.364939) (0.381944, 0.364939) (0.382716, 0.364939) (0.383488, 0.364939) (0.384259, 0.364939) (0.385031, 0.364939) (0.385802, 0.364939) (0.386574, 0.364939) (0.387346, 0.364939) (0.388117, 0.364939) (0.388889, 0.364939) (0.389661, 0.364939) (0.390432, 0.364939) (0.391204, 0.364939) (0.391975, 0.364939) (0.392747, 0.364939) (0.393519, 0.364939) (0.394290, 0.364939) (0.395062, 0.364939) (0.395833, 0.364939) (0.396605, 0.364939) (0.397377, 0.364939) (0.398148, 0.364939) (0.398920, 0.364939) (0.399691, 0.364939) (0.400463, 0.364939) (0.401235, 0.364939) (0.402006, 0.364939) (0.402778, 0.364939) (0.403549, 0.364939) (0.404321, 0.364939) (0.405093, 0.364939) (0.405864, 0.364939) (0.406636, 0.364939) (0.407407, 0.364939) (0.408179, 0.364939) (0.408951, 0.364939) (0.409722, 0.364939) (0.410494, 0.364939) (0.411265, 0.364939) (0.412037, 0.364939) (0.412809, 0.364939) (0.413580, 0.364939) (0.414352, 0.364939) (0.415123, 0.364939) (0.415895, 0.364939) (0.416667, 0.364939) (0.417438, 0.364939) (0.418210, 0.364939) (0.418981, 0.364939) (0.419753, 0.364939) (0.420525, 0.364939) (0.421296, 0.364939) (0.422068, 0.364939) (0.422839, 0.364939) (0.423611, 0.364939) (0.424383, 0.364939) (0.425154, 0.364939) (0.425926, 0.364939) (0.426698, 0.364939) (0.427469, 0.364939) (0.428241, 0.364939) (0.429012, 0.364939) (0.429784, 0.364939) (0.430556, 0.364939) (0.431327, 0.364939) (0.432099, 0.364939) (0.432870, 0.364939) (0.433642, 0.364939) (0.434414, 0.364939) (0.435185, 0.364939) (0.435957, 0.364939) (0.436728, 0.364939) (0.437500, 0.364939) (0.438272, 0.364939) (0.439043, 0.364939) (0.439815, 0.364939) (0.440586, 0.364939) (0.441358, 0.364939) (0.442130, 0.364939) (0.442901, 0.364939) (0.443673, 0.364939) (0.444444, 0.364939) (0.445216, 0.364939) (0.445988, 0.364939) (0.446759, 0.364939) (0.447531, 0.364939) (0.448302, 0.364939) (0.449074, 0.364939) (0.449846, 0.364939) (0.450617, 0.364939) (0.451389, 0.364939) (0.452161, 0.364939) (0.452932, 0.364939) (0.453704, 0.364939) (0.454475, 0.364939) (0.455247, 0.364939) (0.456019, 0.364939) (0.456790, 0.364939) (0.457562, 0.364939) (0.458333, 0.273755) (0.459105, 0.273755) (0.459877, 0.273755) (0.460648, 0.273755) (0.461420, 0.273755) (0.462191, 0.273755) (0.462963, 0.273755) (0.463735, 0.273755) (0.464506, 0.273755) (0.465278, 0.273755) (0.466049, 0.273755) (0.466821, 0.273755) (0.467593, 0.273755) (0.468364, 0.273755) (0.469136, 0.273755) (0.469907, 0.273755) (0.470679, 0.273755) (0.471451, 0.273755) (0.472222, 0.273755) (0.472994, 0.273755) (0.473765, 0.273755) (0.474537, 0.273755) (0.475309, 0.273755) (0.476080, 0.273755) (0.476852, 0.273755) (0.477623, 0.273755) (0.478395, 0.273755) (0.479167, 0.273755) (0.479938, 0.273755) (0.480710, 0.273755) (0.481481, 0.273755) (0.482253, 0.273755) (0.483025, 0.273755) (0.483796, 0.273755) (0.484568, 0.273755) (0.485339, 0.273755) (0.486111, 0.273755) (0.486883, 0.273755) (0.487654, 0.273755) (0.488426, 0.273755) (0.489198, 0.273755) (0.489969, 0.273755) (0.490741, 0.273755) (0.491512, 0.273755) (0.492284, 0.273755) (0.493056, 0.273755) (0.493827, 0.273755) (0.494599, 0.273755) (0.495370, 0.273755) (0.496142, 0.273755) (0.496914, 0.273755) (0.497685, 0.273755) (0.498457, 0.273755) (0.499228, 0.273755) (0.500000, 0.273755) (0.500772, 0.273755) (0.501543, 0.273755) (0.502315, 0.273755) (0.503086, 0.273755) (0.503858, 0.273755) (0.504630, 0.273755) (0.505401, 0.273755) (0.506173, 0.273755) (0.506944, 0.273755) (0.507716, 0.273755) (0.508488, 0.273755) (0.509259, 0.273755) (0.510031, 0.273755) (0.510802, 0.273755) (0.511574, 0.273755) (0.512346, 0.273755) (0.513117, 0.273755) (0.513889, 0.273755) (0.514660, 0.273755) (0.515432, 0.273755) (0.516204, 0.273755) (0.516975, 0.273755) (0.517747, 0.273755) (0.518519, 0.273755) (0.519290, 0.273755) (0.520062, 0.273755) (0.520833, 0.273755) (0.521605, 0.273755) (0.522377, 0.273755) (0.523148, 0.273755) (0.523920, 0.273755) (0.524691, 0.273755) (0.525463, 0.273755) (0.526235, 0.273755) (0.527006, 0.273755) (0.527778, 0.273755) (0.528549, 0.273755) (0.529321, 0.273755) (0.530093, 0.273755) (0.530864, 0.273755) (0.531636, 0.273755) (0.532407, 0.273755) (0.533179, 0.273755) (0.533951, 0.273755) (0.534722, 0.273755) (0.535494, 0.273755) (0.536265, 0.273755) (0.537037, 0.273755) (0.537809, 0.273755) (0.538580, 0.273755) (0.539352, 0.273755) (0.540123, 0.273755) (0.540895, 0.273755) (0.541667, 0.273755) (0.542438, 0.273755) (0.543210, 0.273755) (0.543981, 0.273755) (0.544753, 0.273755) (0.545525, 0.273755) (0.546296, 0.273755) (0.547068, 0.273755) (0.547840, 0.160682) (0.548611, 0.160682) (0.549383, 0.160682) (0.550154, 0.160682) (0.550926, 0.160682) (0.551698, 0.160682) (0.552469, 0.160682) (0.553241, 0.160682) (0.554012, 0.160682) (0.554784, 0.160682) (0.555556, 0.160682) (0.556327, 0.160682) (0.557099, 0.160682) (0.557870, 0.160682) (0.558642, 0.160682) (0.559414, 0.160682) (0.560185, 0.160682) (0.560957, 0.160682) (0.561728, 0.160682) (0.562500, 0.160682) (0.563272, 0.160682) (0.564043, 0.160682) (0.564815, 0.160682) (0.565586, 0.160682) (0.566358, 0.160682) (0.567130, 0.160682) (0.567901, 0.160682) (0.568673, 0.160682) (0.569444, 0.160682) (0.570216, 0.160682) (0.570988, 0.160682) (0.571759, 0.160682) (0.572531, 0.160682) (0.573302, 0.160682) (0.574074, 0.160682) (0.574846, 0.160682) (0.575617, 0.160682) (0.576389, 0.160682) (0.577160, 0.160682) (0.577932, 0.160682) (0.578704, 0.160682) (0.579475, 0.160682) (0.580247, 0.160682) (0.581019, 0.160682) (0.581790, 0.160682) (0.582562, 0.160682) (0.583333, 0.160682) (0.584105, 0.160682) (0.584877, 0.160682) (0.585648, 0.160682) (0.586420, 0.160682) (0.587191, 0.160682) (0.587963, 0.160682) (0.588735, 0.160682) (0.589506, 0.160682) (0.590278, 0.160682) (0.591049, 0.160682) (0.591821, 0.160682) (0.592593, 0.160682) (0.593364, 0.160682) (0.594136, 0.160682) (0.594907, 0.160682) (0.595679, 0.160682) (0.596451, 0.160682) (0.597222, 0.160682) (0.597994, 0.160682) (0.598765, 0.160682) (0.599537, 0.160682) (0.600309, 0.160682) (0.601080, 0.160682) (0.601852, 0.160682) (0.602623, 0.160682) (0.603395, 0.160682) (0.604167, 0.160682) (0.604938, 0.160682) (0.605710, 0.160682) (0.606481, 0.160682) (0.607253, 0.160682) (0.608025, 0.160682) (0.608796, 0.160682) (0.609568, 0.160682) (0.610340, 0.160682) (0.611111, 0.160682) (0.611883, 0.160682) (0.612654, 0.160682) (0.613426, 0.160682) (0.614198, 0.160682) (0.614969, 0.160682) (0.615741, 0.160682) (0.616512, 0.160682) (0.617284, 0.160682) (0.618056, 0.160682) (0.618827, 0.160682) (0.619599, 0.160682) (0.620370, 0.160682) (0.621142, 0.160682) (0.621914, 0.160682) (0.622685, 0.160682) (0.623457, 0.160682) (0.624228, 0.160682) (0.625000, 0.160682) (0.625772, 0.160682) (0.626543, 0.160682) (0.627315, 0.160682) (0.628086, 0.160682) (0.628858, 0.160682) (0.629630, 0.160682) (0.630401, 0.160682) (0.631173, 0.160682) (0.631944, 0.160682) (0.632716, 0.160682) (0.633488, 0.160682) (0.634259, 0.160682) (0.635031, 0.160682) (0.635802, 0.160682) (0.636574, 0.160682) (0.637346, 0.160682) (0.638117, 0.160682) (0.638889, 0.160682) (0.639660, 0.160682) (0.640432, 0.160682) (0.641204, 0.160682) (0.641975, 0.160682) (0.642747, 0.160682) (0.643519, 0.160682) (0.644290, 0.160682) (0.645062, 0.160682) (0.645833, 0.160682) (0.646605, 0.101010) (0.647377, 0.101010) (0.648148, 0.101010) (0.648920, 0.101010) (0.649691, 0.101010) (0.650463, 0.101010) (0.651235, 0.101010) (0.652006, 0.101010) (0.652778, 0.101010) (0.653549, 0.101010) (0.654321, 0.101010) (0.655093, 0.101010) (0.655864, 0.101010) (0.656636, 0.101010) (0.657407, 0.101010) (0.658179, 0.101010) (0.658951, 0.101010) (0.659722, 0.101010) (0.660494, 0.101010) (0.661265, 0.101010) (0.662037, 0.101010) (0.662809, 0.101010) (0.663580, 0.101010) (0.664352, 0.101010) (0.665123, 0.101010) (0.665895, 0.101010) (0.666667, 0.101010) (0.667438, 0.101010) (0.668210, 0.101010) (0.668981, 0.101010) (0.669753, 0.101010) (0.670525, 0.101010) (0.671296, 0.101010) (0.672068, 0.101010) (0.672840, 0.101010) (0.673611, 0.101010) (0.674383, 0.101010) (0.675154, 0.101010) (0.675926, 0.101010) (0.676698, 0.101010) (0.677469, 0.101010) (0.678241, 0.101010) (0.679012, 0.101010) (0.679784, 0.101010) (0.680556, 0.101010) (0.681327, 0.101010) (0.682099, 0.101010) (0.682870, 0.101010) (0.683642, 0.101010) (0.684414, 0.101010) (0.685185, 0.101010) (0.685957, 0.101010) (0.686728, 0.101010) (0.687500, 0.101010) (0.688272, 0.101010) (0.689043, 0.101010) (0.689815, 0.101010) (0.690586, 0.101010) (0.691358, 0.101010) (0.692130, 0.101010) (0.692901, 0.101010) (0.693673, 0.101010) (0.694444, 0.101010) (0.695216, 0.101010) (0.695988, 0.101010) (0.696759, 0.101010) (0.697531, 0.101010) (0.698302, 0.101010) (0.699074, 0.101010) (0.699846, 0.101010) (0.700617, 0.101010) (0.701389, 0.101010) (0.702160, 0.101010) (0.702932, 0.101010) (0.703704, 0.101010) (0.704475, 0.101010) (0.705247, 0.101010) (0.706019, 0.101010) (0.706790, 0.101010) (0.707562, 0.101010) (0.708333, 0.101010) (0.709105, 0.101010) (0.709877, 0.101010) (0.710648, 0.101010) (0.711420, 0.101010) (0.712191, 0.101010) (0.712963, 0.101010) (0.713735, 0.101010) (0.714506, 0.101010) (0.715278, 0.101010) (0.716049, 0.101010) (0.716821, 0.101010) (0.717593, 0.101010) (0.718364, 0.101010) (0.719136, 0.101010) (0.719907, 0.101010) (0.720679, 0.101010) (0.721451, 0.101010) (0.722222, 0.101010) (0.722994, 0.101010) (0.723765, 0.101010) (0.724537, 0.101010) (0.725309, 0.101010) (0.726080, 0.101010) (0.726852, 0.101010) (0.727623, 0.101010) (0.728395, 0.101010) (0.729167, 0.101010) (0.729938, 0.101010) (0.730710, 0.101010) (0.731481, 0.101010) (0.732253, 0.101010) (0.733025, 0.101010) (0.733796, 0.101010) (0.734568, 0.101010) (0.735340, 0.101010) (0.736111, 0.101010) (0.736883, 0.101010) (0.737654, 0.101010) (0.738426, 0.101010) (0.739198, 0.101010) (0.739969, 0.101010) (0.740741, 0.101010) (0.741512, 0.101010) (0.742284, 0.101010) (0.743056, 0.101010) (0.743827, 0.101010) (0.744599, 0.101010) (0.745370, 0.101010) (0.746142, 0.101010) (0.746914, 0.101010) (0.747685, 0.101010) (0.748457, 0.101010) (0.749228, 0.101010) (0.750000, 0.023247) (0.750772, 0.023247) (0.751543, 0.023247) (0.752315, 0.023247) (0.753086, 0.023247) (0.753858, 0.023247) (0.754630, 0.023247) (0.755401, 0.023247) (0.756173, 0.023247) (0.756944, 0.023247) (0.757716, 0.023247) (0.758488, 0.023247) (0.759259, 0.023247) (0.760031, 0.023247) (0.760802, 0.023247) (0.761574, 0.023247) (0.762346, 0.023247) (0.763117, 0.023247) (0.763889, 0.023247) (0.764660, 0.023247) (0.765432, 0.023247) (0.766204, 0.023247) (0.766975, 0.023247) (0.767747, 0.023247) (0.768519, 0.023247) (0.769290, 0.023247) (0.770062, 0.023247) (0.770833, 0.023247) (0.771605, 0.023247) (0.772377, 0.023247) (0.773148, 0.023247) (0.773920, 0.023247) (0.774691, 0.023247) (0.775463, 0.023247) (0.776235, 0.023247) (0.777006, 0.023247) (0.777778, 0.023247) (0.778549, 0.023247) (0.779321, 0.023247) (0.780093, 0.023247) (0.780864, 0.023247) (0.781636, 0.023247) (0.782407, 0.023247) (0.783179, 0.023247) (0.783951, 0.023247) (0.784722, 0.023247) (0.785494, 0.023247) (0.786265, 0.023247) (0.787037, 0.023247) (0.787809, 0.023247) (0.788580, 0.023247) (0.789352, 0.023247) (0.790123, 0.023247) (0.790895, 0.023247) (0.791667, 0.023247) (0.792438, 0.023247) (0.793210, 0.023247) (0.793981, 0.023247) (0.794753, 0.023247) (0.795525, 0.023247) (0.796296, 0.023247) (0.797068, 0.023247) (0.797840, 0.023247) (0.798611, 0.023247) (0.799383, 0.023247) (0.800154, 0.023247) (0.800926, 0.023247) (0.801698, 0.023247) (0.802469, 0.023247) (0.803241, 0.023247) (0.804012, 0.023247) (0.804784, 0.023247) (0.805556, 0.023247) (0.806327, 0.023247) (0.807099, 0.023247) (0.807870, 0.023247) (0.808642, 0.023247) (0.809414, 0.023247) (0.810185, 0.023247) (0.810957, 0.023247) (0.811728, 0.023247) (0.812500, 0.023247) (0.813272, 0.023247) (0.814043, 0.023247) (0.814815, 0.023247) (0.815586, 0.023247) (0.816358, 0.023247) (0.817130, 0.023247) (0.817901, 0.023247) (0.818673, 0.023247) (0.819444, 0.023247) (0.820216, 0.023247) (0.820988, 0.023247) (0.821759, 0.023247) (0.822531, 0.023247) (0.823302, 0.023247) (0.824074, 0.023247) (0.824846, 0.023247) (0.825617, 0.023247) (0.826389, 0.023247) (0.827160, 0.023247) (0.827932, 0.023247) (0.828704, 0.023247) (0.829475, 0.023247) (0.830247, 0.023247) (0.831019, 0.023247) (0.831790, 0.023247) (0.832562, 0.023247) (0.833333, 0.023247) (0.834105, 0.023247) (0.834877, 0.023247) (0.835648, 0.023247) (0.836420, 0.023247) (0.837191, 0.023247) (0.837963, 0.023247) (0.838735, 0.023247) (0.839506, 0.023247) (0.840278, 0.023247) (0.841049, 0.023247) (0.841821, 0.023247) (0.842593, 0.023247) (0.843364, 0.023247) (0.844136, 0.023247) (0.844907, 0.023247) (0.845679, 0.023247) (0.846451, 0.023247) (0.847222, 0.023247) (0.847994, 0.023247) (0.848765, 0.023247) (0.849537, 0.023247) (0.850309, 0.023247) (0.851080, 0.023247) (0.851852, 0.023247) (0.852623, 0.023247) (0.853395, 0.023247) (0.854167, 0.023247) (0.854938, 0.023247) (0.855710, 0.023247) (0.856481, 0.023247) (0.857253, 0.023247) (0.858025, 0.023247) (0.858796, 0.023247) (0.859568, 0.023247) (0.860340, 0.023247) (0.861111, 0.011865) (0.861883, 0.011865) (0.862654, 0.011865) (0.863426, 0.011865) (0.864198, 0.011865) (0.864969, 0.011865) (0.865741, 0.011865) (0.866512, 0.011865) (0.867284, 0.011865) (0.868056, 0.011865) (0.868827, 0.011865) (0.869599, 0.011865) (0.870370, 0.011865) (0.871142, 0.011865) (0.871914, 0.011865) (0.872685, 0.011865) (0.873457, 0.011865) (0.874228, 0.011865) (0.875000, 0.011865) (0.875772, 0.011865) (0.876543, 0.011865) (0.877315, 0.011865) (0.878086, 0.011865) (0.878858, 0.011865) (0.879630, 0.011865) (0.880401, 0.011865) (0.881173, 0.011865) (0.881944, 0.011865) (0.882716, 0.011865) (0.883488, 0.011865) (0.884259, 0.011865) (0.885031, 0.011865) (0.885802, 0.011865) (0.886574, 0.011865) (0.887346, 0.011865) (0.888117, 0.011865) (0.888889, 0.011865) (0.889660, 0.011865) (0.890432, 0.011865) (0.891204, 0.011865) (0.891975, 0.011865) (0.892747, 0.011865) (0.893519, 0.011865) (0.894290, 0.011865) (0.895062, 0.011865) (0.895833, 0.011865) (0.896605, 0.011865) (0.897377, 0.011865) (0.898148, 0.011865) (0.898920, 0.011865) (0.899691, 0.011865) (0.900463, 0.011865) (0.901235, 0.011865) (0.902006, 0.011865) (0.902778, 0.011865) (0.903549, 0.011865) (0.904321, 0.011865) (0.905093, 0.011865) (0.905864, 0.011865) (0.906636, 0.011865) (0.907407, 0.011865) (0.908179, 0.011865) (0.908951, 0.011865) (0.909722, 0.011865) (0.910494, 0.011865) (0.911265, 0.011865) (0.912037, 0.011865) (0.912809, 0.011865) (0.913580, 0.011865) (0.914352, 0.011865) (0.915123, 0.011865) (0.915895, 0.011865) (0.916667, 0.011865) (0.917438, 0.011865) (0.918210, 0.011865) (0.918981, 0.011865) (0.919753, 0.011865) (0.920525, 0.011865) (0.921296, 0.011865) (0.922068, 0.011865) (0.922840, 0.011865) (0.923611, 0.011865) (0.924383, 0.011865) (0.925154, 0.011865) (0.925926, 0.011865) (0.926698, 0.011865) (0.927469, 0.011865) (0.928241, 0.011865) (0.929012, 0.011865) (0.929784, 0.011865) (0.930556, 0.011865) (0.931327, 0.011865) (0.932099, 0.011865) (0.932870, 0.011865) (0.933642, 0.011865) (0.934414, 0.011865) (0.935185, 0.011865) (0.935957, 0.011865) (0.936728, 0.011865) (0.937500, 0.011865) (0.938272, 0.011865) (0.939043, 0.011865) (0.939815, 0.011865) (0.940586, 0.011865) (0.941358, 0.011865) (0.942130, 0.011865) (0.942901, 0.011865) (0.943673, 0.011865) (0.944444, 0.011865) (0.945216, 0.011865) (0.945988, 0.011865) (0.946759, 0.011865) (0.947531, 0.011865) (0.948302, 0.011865) (0.949074, 0.011865) (0.949846, 0.011865) (0.950617, 0.011865) (0.951389, 0.011865) (0.952160, 0.011865) (0.952932, 0.011865) (0.953704, 0.011865) (0.954475, 0.011865) (0.955247, 0.011865) (0.956019, 0.011865) (0.956790, 0.011865) (0.957562, 0.011865) (0.958333, 0.011865) (0.959105, 0.011865) (0.959877, 0.011865) (0.960648, 0.011865) (0.961420, 0.011865) (0.962191, 0.011865) (0.962963, 0.011865) (0.963735, 0.011865) (0.964506, 0.011865) (0.965278, 0.011865) (0.966049, 0.011865) (0.966821, 0.011865) (0.967593, 0.011865) (0.968364, 0.011865) (0.969136, 0.011865) (0.969907, 0.011865) (0.970679, 0.011865) (0.971451, 0.011865) (0.972222, 0.011865) (0.972994, 0.011865) (0.973765, 0.011865) (0.974537, 0.011865) (0.975309, 0.011865) (0.976080, 0.011865) (0.976852, 0.011865) (0.977623, 0.011865) (0.978395, -0.000000) (0.979167, -0.000000) (0.979938, -0.000000) (0.980710, -0.000000) (0.981481, -0.000000) (0.982253, -0.000000) (0.983025, -0.000000) (0.983796, -0.000000) (0.984568, -0.000000) (0.985340, -0.000000) (0.986111, -0.000000) (0.986883, -0.000000) (0.987654, -0.000000) (0.988426, -0.000000) (0.989198, -0.000000) (0.989969, -0.000000) (0.990741, -0.000000) (0.991512, -0.000000) (0.992284, -0.000000) (0.993056, -0.000000) (0.993827, -0.000000) (0.994599, -0.000000) (0.995370, -0.000000) (0.996142, -0.000000) (0.996914, -0.000000) (0.997685, -0.000000) (0.998457, -0.000000) (0.999228, -0.000000) (1.000000, -0.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 1.194844) (0.000772, 1.194844) (0.001543, 1.194844) (0.002315, 1.194844) (0.003086, 1.194844) (0.003858, 1.194844) (0.004630, 1.194844) (0.005401, 1.194844) (0.006173, 1.194844) (0.006944, 1.194844) (0.007716, 1.194844) (0.008488, 1.194844) (0.009259, 1.194844) (0.010031, 1.194844) (0.010802, 1.194844) (0.011574, 1.194844) (0.012346, 1.194844) (0.013117, 1.194844) (0.013889, 1.194844) (0.014660, 1.194844) (0.015432, 1.194844) (0.016204, 1.194844) (0.016975, 1.194844) (0.017747, 1.148797) (0.018519, 1.148797) (0.019290, 1.148797) (0.020062, 1.148797) (0.020833, 1.148797) (0.021605, 1.148797) (0.022377, 1.148797) (0.023148, 1.148797) (0.023920, 1.148797) (0.024691, 1.148797) (0.025463, 1.148797) (0.026235, 1.148797) (0.027006, 1.148797) (0.027778, 1.148797) (0.028549, 1.148797) (0.029321, 1.148797) (0.030093, 1.148797) (0.030864, 1.148797) (0.031636, 1.148797) (0.032407, 1.148797) (0.033179, 1.148797) (0.033951, 1.148797) (0.034722, 1.148797) (0.035494, 1.148797) (0.036265, 1.148797) (0.037037, 1.148797) (0.037809, 1.148797) (0.038580, 1.148797) (0.039352, 1.148797) (0.040123, 1.148797) (0.040895, 1.148797) (0.041667, 1.148797) (0.042438, 1.148797) (0.043210, 1.148797) (0.043981, 1.148797) (0.044753, 1.148797) (0.045525, 1.148797) (0.046296, 1.148797) (0.047068, 1.148797) (0.047840, 1.148797) (0.048611, 1.148797) (0.049383, 1.148797) (0.050154, 1.148797) (0.050926, 1.148797) (0.051698, 1.148797) (0.052469, 1.148797) (0.053241, 1.070554) (0.054012, 1.070554) (0.054784, 1.070554) (0.055556, 1.070554) (0.056327, 1.070554) (0.057099, 1.070554) (0.057870, 1.070554) (0.058642, 1.070554) (0.059414, 1.070554) (0.060185, 1.070554) (0.060957, 1.070554) (0.061728, 1.070554) (0.062500, 1.070554) (0.063272, 1.070554) (0.064043, 1.070554) (0.064815, 1.070554) (0.065586, 1.070554) (0.066358, 1.070554) (0.067130, 1.070554) (0.067901, 1.070554) (0.068673, 1.070554) (0.069444, 1.070554) (0.070216, 1.070554) (0.070988, 1.070554) (0.071759, 1.070554) (0.072531, 1.070554) (0.073302, 1.070554) (0.074074, 1.070554) (0.074846, 1.070554) (0.075617, 1.070554) (0.076389, 1.070554) (0.077160, 1.070554) (0.077932, 1.070554) (0.078704, 1.070554) (0.079475, 1.070554) (0.080247, 1.070554) (0.081019, 1.070554) (0.081790, 1.070554) (0.082562, 1.070554) (0.083333, 1.070554) (0.084105, 0.955560) (0.084877, 0.955560) (0.085648, 0.955560) (0.086420, 0.955560) (0.087191, 0.955560) (0.087963, 0.955560) (0.088735, 0.955560) (0.089506, 0.955560) (0.090278, 0.955560) (0.091049, 0.955560) (0.091821, 0.955560) (0.092593, 0.955560) (0.093364, 0.955560) (0.094136, 0.955560) (0.094907, 0.955560) (0.095679, 0.955560) (0.096451, 0.955560) (0.097222, 0.955560) (0.097994, 0.955560) (0.098765, 0.955560) (0.099537, 0.955560) (0.100309, 0.955560) (0.101080, 0.955560) (0.101852, 0.955560) (0.102623, 0.955560) (0.103395, 0.955560) (0.104167, 0.955560) (0.104938, 0.955560) (0.105710, 0.955560) (0.106481, 0.955560) (0.107253, 0.955560) (0.108025, 0.955560) (0.108796, 0.955560) (0.109568, 0.955560) (0.110340, 0.955560) (0.111111, 0.955560) (0.111883, 0.955560) (0.112654, 0.955560) (0.113426, 0.955560) (0.114198, 0.955560) (0.114969, 0.955560) (0.115741, 0.955560) (0.116512, 0.955560) (0.117284, 0.955560) (0.118056, 0.955560) (0.118827, 0.955560) (0.119599, 0.955560) (0.120370, 0.955560) (0.121142, 0.955560) (0.121914, 0.955560) (0.122685, 0.955560) (0.123457, 0.955560) (0.124228, 0.955560) (0.125000, 0.955560) (0.125772, 0.955560) (0.126543, 0.955560) (0.127315, 0.955560) (0.128086, 0.955560) (0.128858, 0.955560) (0.129630, 0.955560) (0.130401, 0.955560) (0.131173, 0.955560) (0.131944, 0.955560) (0.132716, 0.955560) (0.133488, 0.955560) (0.134259, 0.872922) (0.135031, 0.872922) (0.135802, 0.872922) (0.136574, 0.872922) (0.137346, 0.872922) (0.138117, 0.872922) (0.138889, 0.872922) (0.139660, 0.872922) (0.140432, 0.872922) (0.141204, 0.872922) (0.141975, 0.872922) (0.142747, 0.872922) (0.143519, 0.872922) (0.144290, 0.872922) (0.145062, 0.872922) (0.145833, 0.872922) (0.146605, 0.872922) (0.147377, 0.872922) (0.148148, 0.872922) (0.148920, 0.872922) (0.149691, 0.872922) (0.150463, 0.872922) (0.151235, 0.872922) (0.152006, 0.872922) (0.152778, 0.872922) (0.153549, 0.872922) (0.154321, 0.872922) (0.155093, 0.872922) (0.155864, 0.872922) (0.156636, 0.872922) (0.157407, 0.872922) (0.158179, 0.872922) (0.158951, 0.872922) (0.159722, 0.872922) (0.160494, 0.872922) (0.161265, 0.872922) (0.162037, 0.872922) (0.162809, 0.872922) (0.163580, 0.872922) (0.164352, 0.872922) (0.165123, 0.872922) (0.165895, 0.872922) (0.166667, 0.872922) (0.167438, 0.872922) (0.168210, 0.872922) (0.168981, 0.872922) (0.169753, 0.872922) (0.170525, 0.872922) (0.171296, 0.872922) (0.172068, 0.872922) (0.172840, 0.872922) (0.173611, 0.872922) (0.174383, 0.872922) (0.175154, 0.872922) (0.175926, 0.872922) (0.176698, 0.872922) (0.177469, 0.872922) (0.178241, 0.872922) (0.179012, 0.872922) (0.179784, 0.872922) (0.180556, 0.872922) (0.181327, 0.872922) (0.182099, 0.872922) (0.182870, 0.872922) (0.183642, 0.872922) (0.184414, 0.872922) (0.185185, 0.872922) (0.185957, 0.872922) (0.186728, 0.872922) (0.187500, 0.872922) (0.188272, 0.872922) (0.189043, 0.872922) (0.189815, 0.872922) (0.190586, 0.872922) (0.191358, 0.872922) (0.192130, 0.872922) (0.192901, 0.872922) (0.193673, 0.872922) (0.194444, 0.710774) (0.195216, 0.710774) (0.195988, 0.710774) (0.196759, 0.710774) (0.197531, 0.710774) (0.198302, 0.710774) (0.199074, 0.710774) (0.199846, 0.710774) (0.200617, 0.710774) (0.201389, 0.710774) (0.202160, 0.710774) (0.202932, 0.710774) (0.203704, 0.710774) (0.204475, 0.710774) (0.205247, 0.710774) (0.206019, 0.710774) (0.206790, 0.710774) (0.207562, 0.710774) (0.208333, 0.710774) (0.209105, 0.710774) (0.209877, 0.710774) (0.210648, 0.710774) (0.211420, 0.710774) (0.212191, 0.710774) (0.212963, 0.710774) (0.213735, 0.710774) (0.214506, 0.710774) (0.215278, 0.710774) (0.216049, 0.710774) (0.216821, 0.710774) (0.217593, 0.710774) (0.218364, 0.710774) (0.219136, 0.710774) (0.219907, 0.710774) (0.220679, 0.710774) (0.221451, 0.710774) (0.222222, 0.710774) (0.222994, 0.710774) (0.223765, 0.710774) (0.224537, 0.710774) (0.225309, 0.710774) (0.226080, 0.710774) (0.226852, 0.710774) (0.227623, 0.710774) (0.228395, 0.710774) (0.229167, 0.710774) (0.229938, 0.710774) (0.230710, 0.710774) (0.231481, 0.710774) (0.232253, 0.710774) (0.233025, 0.710774) (0.233796, 0.710774) (0.234568, 0.710774) (0.235340, 0.710774) (0.236111, 0.710774) (0.236883, 0.710774) (0.237654, 0.710774) (0.238426, 0.710774) (0.239198, 0.710774) (0.239969, 0.710774) (0.240741, 0.710774) (0.241512, 0.710774) (0.242284, 0.710774) (0.243056, 0.710774) (0.243827, 0.710774) (0.244599, 0.710774) (0.245370, 0.710774) (0.246142, 0.710774) (0.246914, 0.710774) (0.247685, 0.710774) (0.248457, 0.710774) (0.249228, 0.710774) (0.250000, 0.710774) (0.250772, 0.710774) (0.251543, 0.710774) (0.252315, 0.710774) (0.253086, 0.710774) (0.253858, 0.710774) (0.254630, 0.710774) (0.255401, 0.710774) (0.256173, 0.710774) (0.256944, 0.710774) (0.257716, 0.710774) (0.258488, 0.710774) (0.259259, 0.628136) (0.260031, 0.628136) (0.260802, 0.628136) (0.261574, 0.628136) (0.262346, 0.628136) (0.263117, 0.628136) (0.263889, 0.628136) (0.264661, 0.628136) (0.265432, 0.628136) (0.266204, 0.628136) (0.266975, 0.628136) (0.267747, 0.628136) (0.268519, 0.628136) (0.269290, 0.628136) (0.270062, 0.628136) (0.270833, 0.628136) (0.271605, 0.628136) (0.272377, 0.628136) (0.273148, 0.628136) (0.273920, 0.628136) (0.274691, 0.628136) (0.275463, 0.628136) (0.276235, 0.628136) (0.277006, 0.628136) (0.277778, 0.628136) (0.278549, 0.628136) (0.279321, 0.628136) (0.280093, 0.628136) (0.280864, 0.628136) (0.281636, 0.628136) (0.282407, 0.628136) (0.283179, 0.628136) (0.283951, 0.628136) (0.284722, 0.628136) (0.285494, 0.628136) (0.286265, 0.628136) (0.287037, 0.628136) (0.287809, 0.628136) (0.288580, 0.628136) (0.289352, 0.628136) (0.290123, 0.628136) (0.290895, 0.628136) (0.291667, 0.628136) (0.292438, 0.628136) (0.293210, 0.628136) (0.293981, 0.628136) (0.294753, 0.628136) (0.295525, 0.628136) (0.296296, 0.628136) (0.297068, 0.628136) (0.297839, 0.628136) (0.298611, 0.628136) (0.299383, 0.628136) (0.300154, 0.628136) (0.300926, 0.628136) (0.301698, 0.628136) (0.302469, 0.628136) (0.303241, 0.628136) (0.304012, 0.527087) (0.304784, 0.527087) (0.305556, 0.527087) (0.306327, 0.527087) (0.307099, 0.527087) (0.307870, 0.527087) (0.308642, 0.527087) (0.309414, 0.527087) (0.310185, 0.527087) (0.310957, 0.527087) (0.311728, 0.527087) (0.312500, 0.527087) (0.313272, 0.527087) (0.314043, 0.527087) (0.314815, 0.527087) (0.315586, 0.527087) (0.316358, 0.527087) (0.317130, 0.527087) (0.317901, 0.527087) (0.318673, 0.527087) (0.319444, 0.527087) (0.320216, 0.527087) (0.320988, 0.527087) (0.321759, 0.527087) (0.322531, 0.527087) (0.323302, 0.527087) (0.324074, 0.527087) (0.324846, 0.527087) (0.325617, 0.527087) (0.326389, 0.527087) (0.327161, 0.527087) (0.327932, 0.527087) (0.328704, 0.527087) (0.329475, 0.527087) (0.330247, 0.527087) (0.331019, 0.527087) (0.331790, 0.527087) (0.332562, 0.527087) (0.333333, 0.527087) (0.334105, 0.527087) (0.334877, 0.527087) (0.335648, 0.527087) (0.336420, 0.527087) (0.337191, 0.527087) (0.337963, 0.527087) (0.338735, 0.527087) (0.339506, 0.527087) (0.340278, 0.527087) (0.341049, 0.527087) (0.341821, 0.527087) (0.342593, 0.527087) (0.343364, 0.527087) (0.344136, 0.527087) (0.344907, 0.527087) (0.345679, 0.527087) (0.346451, 0.527087) (0.347222, 0.527087) (0.347994, 0.527087) (0.348765, 0.527087) (0.349537, 0.527087) (0.350309, 0.527087) (0.351080, 0.527087) (0.351852, 0.527087) (0.352623, 0.527087) (0.353395, 0.527087) (0.354167, 0.527087) (0.354938, 0.527087) (0.355710, 0.527087) (0.356481, 0.527087) (0.357253, 0.527087) (0.358025, 0.527087) (0.358796, 0.527087) (0.359568, 0.527087) (0.360339, 0.527087) (0.361111, 0.527087) (0.361883, 0.527087) (0.362654, 0.527087) (0.363426, 0.527087) (0.364198, 0.527087) (0.364969, 0.527087) (0.365741, 0.527087) (0.366512, 0.527087) (0.367284, 0.527087) (0.368056, 0.527087) (0.368827, 0.527087) (0.369599, 0.527087) (0.370370, 0.527087) (0.371142, 0.527087) (0.371914, 0.527087) (0.372685, 0.527087) (0.373457, 0.527087) (0.374228, 0.527087) (0.375000, 0.527087) (0.375772, 0.527087) (0.376543, 0.527087) (0.377315, 0.527087) (0.378086, 0.364939) (0.378858, 0.364939) (0.379630, 0.364939) (0.380401, 0.364939) (0.381173, 0.364939) (0.381944, 0.364939) (0.382716, 0.364939) (0.383488, 0.364939) (0.384259, 0.364939) (0.385031, 0.364939) (0.385802, 0.364939) (0.386574, 0.364939) (0.387346, 0.364939) (0.388117, 0.364939) (0.388889, 0.364939) (0.389661, 0.364939) (0.390432, 0.364939) (0.391204, 0.364939) (0.391975, 0.364939) (0.392747, 0.364939) (0.393519, 0.364939) (0.394290, 0.364939) (0.395062, 0.364939) (0.395833, 0.364939) (0.396605, 0.364939) (0.397377, 0.364939) (0.398148, 0.364939) (0.398920, 0.364939) (0.399691, 0.364939) (0.400463, 0.364939) (0.401235, 0.364939) (0.402006, 0.364939) (0.402778, 0.364939) (0.403549, 0.364939) (0.404321, 0.364939) (0.405093, 0.364939) (0.405864, 0.364939) (0.406636, 0.364939) (0.407407, 0.364939) (0.408179, 0.364939) (0.408951, 0.364939) (0.409722, 0.364939) (0.410494, 0.364939) (0.411265, 0.364939) (0.412037, 0.364939) (0.412809, 0.364939) (0.413580, 0.364939) (0.414352, 0.364939) (0.415123, 0.364939) (0.415895, 0.364939) (0.416667, 0.364939) (0.417438, 0.364939) (0.418210, 0.364939) (0.418981, 0.364939) (0.419753, 0.364939) (0.420525, 0.364939) (0.421296, 0.364939) (0.422068, 0.364939) (0.422839, 0.364939) (0.423611, 0.364939) (0.424383, 0.364939) (0.425154, 0.364939) (0.425926, 0.364939) (0.426698, 0.364939) (0.427469, 0.364939) (0.428241, 0.364939) (0.429012, 0.364939) (0.429784, 0.364939) (0.430556, 0.364939) (0.431327, 0.364939) (0.432099, 0.364939) (0.432870, 0.364939) (0.433642, 0.364939) (0.434414, 0.364939) (0.435185, 0.364939) (0.435957, 0.364939) (0.436728, 0.364939) (0.437500, 0.364939) (0.438272, 0.364939) (0.439043, 0.364939) (0.439815, 0.364939) (0.440586, 0.364939) (0.441358, 0.364939) (0.442130, 0.364939) (0.442901, 0.364939) (0.443673, 0.364939) (0.444444, 0.364939) (0.445216, 0.364939) (0.445988, 0.364939) (0.446759, 0.364939) (0.447531, 0.364939) (0.448302, 0.364939) (0.449074, 0.364939) (0.449846, 0.364939) (0.450617, 0.364939) (0.451389, 0.364939) (0.452161, 0.364939) (0.452932, 0.364939) (0.453704, 0.364939) (0.454475, 0.364939) (0.455247, 0.364939) (0.456019, 0.364939) (0.456790, 0.364939) (0.457562, 0.364939) (0.458333, 0.273755) (0.459105, 0.273755) (0.459877, 0.273755) (0.460648, 0.273755) (0.461420, 0.273755) (0.462191, 0.273755) (0.462963, 0.273755) (0.463735, 0.273755) (0.464506, 0.273755) (0.465278, 0.273755) (0.466049, 0.273755) (0.466821, 0.273755) (0.467593, 0.273755) (0.468364, 0.273755) (0.469136, 0.273755) (0.469907, 0.273755) (0.470679, 0.273755) (0.471451, 0.273755) (0.472222, 0.273755) (0.472994, 0.273755) (0.473765, 0.273755) (0.474537, 0.273755) (0.475309, 0.273755) (0.476080, 0.273755) (0.476852, 0.273755) (0.477623, 0.273755) (0.478395, 0.273755) (0.479167, 0.273755) (0.479938, 0.273755) (0.480710, 0.273755) (0.481481, 0.273755) (0.482253, 0.273755) (0.483025, 0.273755) (0.483796, 0.273755) (0.484568, 0.273755) (0.485339, 0.273755) (0.486111, 0.273755) (0.486883, 0.273755) (0.487654, 0.273755) (0.488426, 0.273755) (0.489198, 0.273755) (0.489969, 0.273755) (0.490741, 0.273755) (0.491512, 0.273755) (0.492284, 0.273755) (0.493056, 0.273755) (0.493827, 0.273755) (0.494599, 0.273755) (0.495370, 0.273755) (0.496142, 0.273755) (0.496914, 0.273755) (0.497685, 0.273755) (0.498457, 0.273755) (0.499228, 0.273755) (0.500000, 0.273755) (0.500772, 0.273755) (0.501543, 0.273755) (0.502315, 0.273755) (0.503086, 0.273755) (0.503858, 0.273755) (0.504630, 0.273755) (0.505401, 0.273755) (0.506173, 0.273755) (0.506944, 0.273755) (0.507716, 0.273755) (0.508488, 0.273755) (0.509259, 0.273755) (0.510031, 0.273755) (0.510802, 0.273755) (0.511574, 0.273755) (0.512346, 0.273755) (0.513117, 0.273755) (0.513889, 0.273755) (0.514660, 0.273755) (0.515432, 0.273755) (0.516204, 0.273755) (0.516975, 0.273755) (0.517747, 0.273755) (0.518519, 0.273755) (0.519290, 0.273755) (0.520062, 0.273755) (0.520833, 0.273755) (0.521605, 0.273755) (0.522377, 0.273755) (0.523148, 0.273755) (0.523920, 0.273755) (0.524691, 0.273755) (0.525463, 0.273755) (0.526235, 0.273755) (0.527006, 0.273755) (0.527778, 0.273755) (0.528549, 0.273755) (0.529321, 0.273755) (0.530093, 0.273755) (0.530864, 0.273755) (0.531636, 0.273755) (0.532407, 0.273755) (0.533179, 0.273755) (0.533951, 0.273755) (0.534722, 0.273755) (0.535494, 0.273755) (0.536265, 0.273755) (0.537037, 0.273755) (0.537809, 0.273755) (0.538580, 0.273755) (0.539352, 0.273755) (0.540123, 0.273755) (0.540895, 0.273755) (0.541667, 0.273755) (0.542438, 0.273755) (0.543210, 0.273755) (0.543981, 0.273755) (0.544753, 0.273755) (0.545525, 0.273755) (0.546296, 0.273755) (0.547068, 0.273755) (0.547840, 0.160682) (0.548611, 0.160682) (0.549383, 0.160682) (0.550154, 0.160682) (0.550926, 0.160682) (0.551698, 0.160682) (0.552469, 0.160682) (0.553241, 0.160682) (0.554012, 0.160682) (0.554784, 0.160682) (0.555556, 0.160682) (0.556327, 0.160682) (0.557099, 0.160682) (0.557870, 0.160682) (0.558642, 0.160682) (0.559414, 0.160682) (0.560185, 0.160682) (0.560957, 0.160682) (0.561728, 0.160682) (0.562500, 0.160682) (0.563272, 0.160682) (0.564043, 0.160682) (0.564815, 0.160682) (0.565586, 0.160682) (0.566358, 0.160682) (0.567130, 0.160682) (0.567901, 0.160682) (0.568673, 0.160682) (0.569444, 0.160682) (0.570216, 0.160682) (0.570988, 0.160682) (0.571759, 0.160682) (0.572531, 0.160682) (0.573302, 0.160682) (0.574074, 0.160682) (0.574846, 0.160682) (0.575617, 0.160682) (0.576389, 0.160682) (0.577160, 0.160682) (0.577932, 0.160682) (0.578704, 0.160682) (0.579475, 0.160682) (0.580247, 0.160682) (0.581019, 0.160682) (0.581790, 0.160682) (0.582562, 0.160682) (0.583333, 0.160682) (0.584105, 0.160682) (0.584877, 0.160682) (0.585648, 0.160682) (0.586420, 0.160682) (0.587191, 0.160682) (0.587963, 0.160682) (0.588735, 0.160682) (0.589506, 0.160682) (0.590278, 0.160682) (0.591049, 0.160682) (0.591821, 0.160682) (0.592593, 0.160682) (0.593364, 0.160682) (0.594136, 0.160682) (0.594907, 0.160682) (0.595679, 0.160682) (0.596451, 0.160682) (0.597222, 0.160682) (0.597994, 0.160682) (0.598765, 0.160682) (0.599537, 0.160682) (0.600309, 0.160682) (0.601080, 0.160682) (0.601852, 0.160682) (0.602623, 0.160682) (0.603395, 0.160682) (0.604167, 0.160682) (0.604938, 0.160682) (0.605710, 0.160682) (0.606481, 0.160682) (0.607253, 0.160682) (0.608025, 0.160682) (0.608796, 0.160682) (0.609568, 0.160682) (0.610340, 0.160682) (0.611111, 0.160682) (0.611883, 0.160682) (0.612654, 0.160682) (0.613426, 0.160682) (0.614198, 0.160682) (0.614969, 0.160682) (0.615741, 0.160682) (0.616512, 0.160682) (0.617284, 0.160682) (0.618056, 0.160682) (0.618827, 0.160682) (0.619599, 0.160682) (0.620370, 0.160682) (0.621142, 0.160682) (0.621914, 0.160682) (0.622685, 0.160682) (0.623457, 0.160682) (0.624228, 0.160682) (0.625000, 0.160682) (0.625772, 0.160682) (0.626543, 0.160682) (0.627315, 0.160682) (0.628086, 0.160682) (0.628858, 0.160682) (0.629630, 0.160682) (0.630401, 0.160682) (0.631173, 0.160682) (0.631944, 0.160682) (0.632716, 0.160682) (0.633488, 0.160682) (0.634259, 0.160682) (0.635031, 0.160682) (0.635802, 0.160682) (0.636574, 0.160682) (0.637346, 0.160682) (0.638117, 0.160682) (0.638889, 0.160682) (0.639660, 0.160682) (0.640432, 0.160682) (0.641204, 0.160682) (0.641975, 0.160682) (0.642747, 0.160682) (0.643519, 0.160682) (0.644290, 0.160682) (0.645062, 0.160682) (0.645833, 0.160682) (0.646605, 0.101010) (0.647377, 0.101010) (0.648148, 0.101010) (0.648920, 0.101010) (0.649691, 0.101010) (0.650463, 0.101010) (0.651235, 0.101010) (0.652006, 0.101010) (0.652778, 0.101010) (0.653549, 0.101010) (0.654321, 0.101010) (0.655093, 0.101010) (0.655864, 0.101010) (0.656636, 0.101010) (0.657407, 0.101010) (0.658179, 0.101010) (0.658951, 0.101010) (0.659722, 0.101010) (0.660494, 0.101010) (0.661265, 0.101010) (0.662037, 0.101010) (0.662809, 0.101010) (0.663580, 0.101010) (0.664352, 0.101010) (0.665123, 0.101010) (0.665895, 0.101010) (0.666667, 0.101010) (0.667438, 0.101010) (0.668210, 0.101010) (0.668981, 0.101010) (0.669753, 0.101010) (0.670525, 0.101010) (0.671296, 0.101010) (0.672068, 0.101010) (0.672840, 0.101010) (0.673611, 0.101010) (0.674383, 0.101010) (0.675154, 0.101010) (0.675926, 0.101010) (0.676698, 0.101010) (0.677469, 0.101010) (0.678241, 0.101010) (0.679012, 0.101010) (0.679784, 0.101010) (0.680556, 0.101010) (0.681327, 0.101010) (0.682099, 0.101010) (0.682870, 0.101010) (0.683642, 0.101010) (0.684414, 0.101010) (0.685185, 0.101010) (0.685957, 0.101010) (0.686728, 0.101010) (0.687500, 0.101010) (0.688272, 0.101010) (0.689043, 0.101010) (0.689815, 0.101010) (0.690586, 0.101010) (0.691358, 0.101010) (0.692130, 0.101010) (0.692901, 0.101010) (0.693673, 0.101010) (0.694444, 0.101010) (0.695216, 0.101010) (0.695988, 0.101010) (0.696759, 0.101010) (0.697531, 0.101010) (0.698302, 0.101010) (0.699074, 0.101010) (0.699846, 0.101010) (0.700617, 0.101010) (0.701389, 0.101010) (0.702160, 0.101010) (0.702932, 0.101010) (0.703704, 0.101010) (0.704475, 0.101010) (0.705247, 0.101010) (0.706019, 0.101010) (0.706790, 0.101010) (0.707562, 0.101010) (0.708333, 0.101010) (0.709105, 0.101010) (0.709877, 0.101010) (0.710648, 0.101010) (0.711420, 0.101010) (0.712191, 0.101010) (0.712963, 0.101010) (0.713735, 0.101010) (0.714506, 0.101010) (0.715278, 0.101010) (0.716049, 0.101010) (0.716821, 0.101010) (0.717593, 0.101010) (0.718364, 0.101010) (0.719136, 0.101010) (0.719907, 0.101010) (0.720679, 0.101010) (0.721451, 0.101010) (0.722222, 0.101010) (0.722994, 0.101010) (0.723765, 0.101010) (0.724537, 0.101010) (0.725309, 0.101010) (0.726080, 0.101010) (0.726852, 0.101010) (0.727623, 0.101010) (0.728395, 0.101010) (0.729167, 0.101010) (0.729938, 0.101010) (0.730710, 0.101010) (0.731481, 0.101010) (0.732253, 0.101010) (0.733025, 0.101010) (0.733796, 0.101010) (0.734568, 0.101010) (0.735340, 0.101010) (0.736111, 0.101010) (0.736883, 0.101010) (0.737654, 0.101010) (0.738426, 0.101010) (0.739198, 0.101010) (0.739969, 0.101010) (0.740741, 0.101010) (0.741512, 0.101010) (0.742284, 0.101010) (0.743056, 0.101010) (0.743827, 0.101010) (0.744599, 0.101010) (0.745370, 0.101010) (0.746142, 0.101010) (0.746914, 0.101010) (0.747685, 0.101010) (0.748457, 0.101010) (0.749228, 0.101010) (0.750000, 0.023247) (0.750772, 0.023247) (0.751543, 0.023247) (0.752315, 0.023247) (0.753086, 0.023247) (0.753858, 0.023247) (0.754630, 0.023247) (0.755401, 0.023247) (0.756173, 0.023247) (0.756944, 0.023247) (0.757716, 0.023247) (0.758488, 0.023247) (0.759259, 0.023247) (0.760031, 0.023247) (0.760802, 0.023247) (0.761574, 0.023247) (0.762346, 0.023247) (0.763117, 0.023247) (0.763889, 0.023247) (0.764660, 0.023247) (0.765432, 0.023247) (0.766204, 0.023247) (0.766975, 0.023247) (0.767747, 0.023247) (0.768519, 0.023247) (0.769290, 0.023247) (0.770062, 0.023247) (0.770833, 0.023247) (0.771605, 0.023247) (0.772377, 0.023247) (0.773148, 0.023247) (0.773920, 0.023247) (0.774691, 0.023247) (0.775463, 0.023247) (0.776235, 0.023247) (0.777006, 0.023247) (0.777778, 0.023247) (0.778549, 0.023247) (0.779321, 0.023247) (0.780093, 0.023247) (0.780864, 0.023247) (0.781636, 0.023247) (0.782407, 0.023247) (0.783179, 0.023247) (0.783951, 0.023247) (0.784722, 0.023247) (0.785494, 0.023247) (0.786265, 0.023247) (0.787037, 0.023247) (0.787809, 0.023247) (0.788580, 0.023247) (0.789352, 0.023247) (0.790123, 0.023247) (0.790895, 0.023247) (0.791667, 0.023247) (0.792438, 0.023247) (0.793210, 0.023247) (0.793981, 0.023247) (0.794753, 0.023247) (0.795525, 0.023247) (0.796296, 0.023247) (0.797068, 0.023247) (0.797840, 0.023247) (0.798611, 0.023247) (0.799383, 0.023247) (0.800154, 0.023247) (0.800926, 0.023247) (0.801698, 0.023247) (0.802469, 0.023247) (0.803241, 0.023247) (0.804012, 0.023247) (0.804784, 0.023247) (0.805556, 0.023247) (0.806327, 0.023247) (0.807099, 0.023247) (0.807870, 0.023247) (0.808642, 0.023247) (0.809414, 0.023247) (0.810185, 0.023247) (0.810957, 0.023247) (0.811728, 0.023247) (0.812500, 0.023247) (0.813272, 0.023247) (0.814043, 0.023247) (0.814815, 0.023247) (0.815586, 0.023247) (0.816358, 0.023247) (0.817130, 0.023247) (0.817901, 0.023247) (0.818673, 0.023247) (0.819444, 0.023247) (0.820216, 0.023247) (0.820988, 0.023247) (0.821759, 0.023247) (0.822531, 0.023247) (0.823302, 0.023247) (0.824074, 0.023247) (0.824846, 0.023247) (0.825617, 0.023247) (0.826389, 0.023247) (0.827160, 0.023247) (0.827932, 0.023247) (0.828704, 0.023247) (0.829475, 0.023247) (0.830247, 0.023247) (0.831019, 0.023247) (0.831790, 0.023247) (0.832562, 0.023247) (0.833333, 0.023247) (0.834105, 0.023247) (0.834877, 0.023247) (0.835648, 0.023247) (0.836420, 0.023247) (0.837191, 0.023247) (0.837963, 0.023247) (0.838735, 0.023247) (0.839506, 0.023247) (0.840278, 0.023247) (0.841049, 0.023247) (0.841821, 0.023247) (0.842593, 0.023247) (0.843364, 0.023247) (0.844136, 0.023247) (0.844907, 0.023247) (0.845679, 0.023247) (0.846451, 0.023247) (0.847222, 0.023247) (0.847994, 0.023247) (0.848765, 0.023247) (0.849537, 0.023247) (0.850309, 0.023247) (0.851080, 0.023247) (0.851852, 0.023247) (0.852623, 0.023247) (0.853395, 0.023247) (0.854167, 0.023247) (0.854938, 0.023247) (0.855710, 0.023247) (0.856481, 0.023247) (0.857253, 0.023247) (0.858025, 0.023247) (0.858796, 0.023247) (0.859568, 0.023247) (0.860340, 0.023247) (0.861111, 0.011865) (0.861883, 0.011865) (0.862654, 0.011865) (0.863426, 0.011865) (0.864198, 0.011865) (0.864969, 0.011865) (0.865741, 0.011865) (0.866512, 0.011865) (0.867284, 0.011865) (0.868056, 0.011865) (0.868827, 0.011865) (0.869599, 0.011865) (0.870370, 0.011865) (0.871142, 0.011865) (0.871914, 0.011865) (0.872685, 0.011865) (0.873457, 0.011865) (0.874228, 0.011865) (0.875000, 0.011865) (0.875772, 0.011865) (0.876543, 0.011865) (0.877315, 0.011865) (0.878086, 0.011865) (0.878858, 0.011865) (0.879630, 0.011865) (0.880401, 0.011865) (0.881173, 0.011865) (0.881944, 0.011865) (0.882716, 0.011865) (0.883488, 0.011865) (0.884259, 0.011865) (0.885031, 0.011865) (0.885802, 0.011865) (0.886574, 0.011865) (0.887346, 0.011865) (0.888117, 0.011865) (0.888889, 0.011865) (0.889660, 0.011865) (0.890432, 0.011865) (0.891204, 0.011865) (0.891975, 0.011865) (0.892747, 0.011865) (0.893519, 0.011865) (0.894290, 0.011865) (0.895062, 0.011865) (0.895833, 0.011865) (0.896605, 0.011865) (0.897377, 0.011865) (0.898148, 0.011865) (0.898920, 0.011865) (0.899691, 0.011865) (0.900463, 0.011865) (0.901235, 0.011865) (0.902006, 0.011865) (0.902778, 0.011865) (0.903549, 0.011865) (0.904321, 0.011865) (0.905093, 0.011865) (0.905864, 0.011865) (0.906636, 0.011865) (0.907407, 0.011865) (0.908179, 0.011865) (0.908951, 0.011865) (0.909722, 0.011865) (0.910494, 0.011865) (0.911265, 0.011865) (0.912037, 0.011865) (0.912809, 0.011865) (0.913580, 0.011865) (0.914352, 0.011865) (0.915123, 0.011865) (0.915895, 0.011865) (0.916667, 0.011865) (0.917438, 0.011865) (0.918210, 0.011865) (0.918981, 0.011865) (0.919753, 0.011865) (0.920525, 0.011865) (0.921296, 0.011865) (0.922068, 0.011865) (0.922840, 0.011865) (0.923611, 0.011865) (0.924383, 0.011865) (0.925154, 0.011865) (0.925926, 0.011865) (0.926698, 0.011865) (0.927469, 0.011865) (0.928241, 0.011865) (0.929012, 0.011865) (0.929784, 0.011865) (0.930556, 0.011865) (0.931327, 0.011865) (0.932099, 0.011865) (0.932870, 0.011865) (0.933642, 0.011865) (0.934414, 0.011865) (0.935185, 0.011865) (0.935957, 0.011865) (0.936728, 0.011865) (0.937500, 0.011865) (0.938272, 0.011865) (0.939043, 0.011865) (0.939815, 0.011865) (0.940586, 0.011865) (0.941358, 0.011865) (0.942130, 0.011865) (0.942901, 0.011865) (0.943673, 0.011865) (0.944444, 0.011865) (0.945216, 0.011865) (0.945988, 0.011865) (0.946759, 0.011865) (0.947531, 0.011865) (0.948302, 0.011865) (0.949074, 0.011865) (0.949846, 0.011865) (0.950617, 0.011865) (0.951389, 0.011865) (0.952160, 0.011865) (0.952932, 0.011865) (0.953704, 0.011865) (0.954475, 0.011865) (0.955247, 0.011865) (0.956019, 0.011865) (0.956790, 0.011865) (0.957562, 0.011865) (0.958333, 0.011865) (0.959105, 0.011865) (0.959877, 0.011865) (0.960648, 0.011865) (0.961420, 0.011865) (0.962191, 0.011865) (0.962963, 0.011865) (0.963735, 0.011865) (0.964506, 0.011865) (0.965278, 0.011865) (0.966049, 0.011865) (0.966821, 0.011865) (0.967593, 0.011865) (0.968364, 0.011865) (0.969136, 0.011865) (0.969907, 0.011865) (0.970679, 0.011865) (0.971451, 0.011865) (0.972222, 0.011865) (0.972994, 0.011865) (0.973765, 0.011865) (0.974537, 0.011865) (0.975309, 0.011865) (0.976080, 0.011865) (0.976852, 0.011865) (0.977623, 0.011865) (0.978395, 0.000000) (0.979167, 0.000000) (0.979938, 0.000000) (0.980710, 0.000000) (0.981481, 0.000000) (0.982253, 0.000000) (0.983025, 0.000000) (0.983796, 0.000000) (0.984568, 0.000000) (0.985340, 0.000000) (0.986111, 0.000000) (0.986883, 0.000000) (0.987654, 0.000000) (0.988426, 0.000000) (0.989198, 0.000000) (0.989969, 0.000000) (0.990741, 0.000000) (0.991512, 0.000000) (0.992284, 0.000000) (0.993056, 0.000000) (0.993827, 0.000000) (0.994599, 0.000000) (0.995370, 0.000000) (0.996142, 0.000000) (0.996914, 0.000000) (0.997685, 0.000000) (0.998457, 0.000000) (0.999228, 0.000000) (1.000000, 0.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/ExUnReal.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Mean}},
    xmin=0, xmax=1,
    ymin=0, ymax=6,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 4.165099) (0.001007, 4.165099) (0.002013, 4.165099) (0.003020, 4.165099) (0.004027, 4.165099) (0.005034, 4.165099) (0.006040, 4.165099) (0.007047, 4.165099) (0.008054, 4.165099) (0.009061, 4.165099) (0.010067, 4.165099) (0.011074, 4.165099) (0.012081, 4.314815) (0.013088, 4.509942) (0.014094, 4.509942) (0.015101, 4.509942) (0.016108, 4.509942) (0.017115, 4.509942) (0.018121, 4.509942) (0.019128, 4.509942) (0.020135, 4.509942) (0.021142, 4.509942) (0.022148, 4.509942) (0.023155, 4.509942) (0.024162, 4.509942) (0.025169, 4.674019) (0.026175, 4.455620) (0.027182, 4.455620) (0.028189, 4.455620) (0.029196, 4.455620) (0.030202, 4.455620) (0.031209, 4.455620) (0.032216, 4.455620) (0.033223, 4.455620) (0.034229, 4.455620) (0.035236, 4.455620) (0.036243, 4.455620) (0.037250, 4.619697) (0.038256, 4.619697) (0.039263, 4.619697) (0.040270, 4.619697) (0.041277, 4.619697) (0.042283, 4.619697) (0.043290, 4.619697) (0.044297, 4.619697) (0.045304, 4.619697) (0.046310, 4.619697) (0.047317, 4.619697) (0.048324, 4.619697) (0.049331, 4.636979) (0.050337, 4.619697) (0.051344, 4.410924) (0.052351, 4.619697) (0.053357, 4.619697) (0.054364, 4.619697) (0.055371, 4.619697) (0.056378, 4.619697) (0.057384, 4.619697) (0.058391, 4.619697) (0.059398, 4.619697) (0.060405, 4.619697) (0.061411, 4.619697) (0.062418, 4.619697) (0.063425, 4.619697) (0.064432, 4.636979) (0.065438, 4.619697) (0.066445, 4.410924) (0.067452, 4.410924) (0.068459, 4.619697) (0.069465, 4.619697) (0.070472, 4.619697) (0.071479, 4.619697) (0.072486, 4.619697) (0.073492, 4.619697) (0.074499, 4.619697) (0.075506, 4.619697) (0.076513, 4.619697) (0.077519, 4.619697) (0.078526, 4.619697) (0.079533, 4.636979) (0.080540, 4.619697) (0.081546, 4.410924) (0.082553, 4.410924) (0.083560, 4.410924) (0.084567, 4.410924) (0.085573, 4.410924) (0.086580, 4.410924) (0.087587, 4.410924) (0.088594, 4.410924) (0.089600, 4.410924) (0.090607, 4.410924) (0.091614, 4.410924) (0.092621, 4.410924) (0.093627, 4.428206) (0.094634, 4.410924) (0.095641, 4.529813) (0.096648, 4.529813) (0.097654, 4.529813) (0.098661, 4.529813) (0.099668, 4.529813) (0.100675, 4.529813) (0.101681, 4.529813) (0.102688, 4.529813) (0.103695, 4.529813) (0.104701, 4.529813) (0.105708, 4.529813) (0.106715, 4.529813) (0.107722, 4.547095) (0.108728, 4.529813) (0.109735, 4.529813) (0.110742, 4.529813) (0.111749, 4.529813) (0.112755, 4.529813) (0.113762, 4.529813) (0.114769, 4.529813) (0.115776, 4.529813) (0.116782, 4.529813) (0.117789, 4.529813) (0.118796, 4.529813) (0.119803, 4.529813) (0.120809, 4.529813) (0.121816, 4.529813) (0.122823, 4.529813) (0.123830, 4.529813) (0.124836, 4.529813) (0.125843, 4.304189) (0.126850, 4.304189) (0.127857, 4.304189) (0.128863, 4.304189) (0.129870, 4.304189) (0.130877, 4.304189) (0.131884, 4.304189) (0.132890, 4.304189) (0.133897, 4.304189) (0.134904, 4.304189) (0.135911, 4.304189) (0.136917, 4.304189) (0.137924, 4.304189) (0.138931, 4.304189) (0.139938, 4.304189) (0.140944, 4.304189) (0.141951, 4.624572) (0.142958, 4.624572) (0.143965, 4.359962) (0.144971, 4.359962) (0.145978, 4.359962) (0.146985, 4.359962) (0.147992, 4.359962) (0.148998, 4.359962) (0.150005, 4.359962) (0.151012, 4.359962) (0.152019, 4.359962) (0.153025, 4.359962) (0.154032, 4.359962) (0.155039, 4.359962) (0.156046, 3.412611) (0.157052, 4.359962) (0.158059, 4.359962) (0.159066, 4.359962) (0.160072, 4.680345) (0.161079, 4.680345) (0.162086, 4.680345) (0.163093, 4.680345) (0.164099, 4.680345) (0.165106, 4.680345) (0.166113, 4.680345) (0.167120, 4.680345) (0.168126, 4.680345) (0.169133, 4.680345) (0.170140, 4.680345) (0.171147, 4.680345) (0.172153, 3.732994) (0.173160, 4.680345) (0.174167, 4.680345) (0.175174, 4.680345) (0.176180, 4.680345) (0.177187, 4.716379) (0.178194, 4.716379) (0.179201, 4.716379) (0.180207, 4.716379) (0.181214, 4.716379) (0.182221, 4.716379) (0.183228, 4.716379) (0.184234, 4.716379) (0.185241, 4.716379) (0.186248, 4.716379) (0.187255, 4.716379) (0.188261, 4.716379) (0.189268, 3.769028) (0.190275, 4.716379) (0.191282, 4.716379) (0.192288, 4.716379) (0.193295, 4.716379) (0.194302, 4.716379) (0.195309, 4.716379) (0.196315, 4.716379) (0.197322, 4.716379) (0.198329, 4.716379) (0.199336, 4.716379) (0.200342, 4.716379) (0.201349, 4.716379) (0.202356, 3.769028) (0.203363, 3.769028) (0.204369, 3.769028) (0.205376, 3.769028) (0.206383, 3.769028) (0.207390, 4.727216) (0.208396, 4.727216) (0.209403, 4.727216) (0.210410, 4.727216) (0.211416, 4.727216) (0.212423, 4.727216) (0.213430, 4.727216) (0.214437, 4.727216) (0.215443, 4.727216) (0.216450, 4.727216) (0.217457, 4.727216) (0.218464, 4.727216) (0.219470, 3.779865) (0.220477, 3.779865) (0.221484, 3.779865) (0.222491, 3.779865) (0.223497, 3.779865) (0.224504, 4.736832) (0.225511, 4.736832) (0.226518, 4.736832) (0.227524, 4.736832) (0.228531, 4.736832) (0.229538, 4.736832) (0.230545, 4.736832) (0.231551, 4.736832) (0.232558, 4.736832) (0.233565, 4.736832) (0.234572, 4.736832) (0.235578, 4.736832) (0.236585, 4.754114) (0.237592, 3.789481) (0.238599, 3.789481) (0.239605, 3.789481) (0.240612, 3.789481) (0.241619, 3.789481) (0.242626, 3.789481) (0.243632, 3.789481) (0.244639, 3.789481) (0.245646, 3.789481) (0.246653, 3.789481) (0.247659, 3.789481) (0.248666, 3.789481) (0.249673, 3.789481) (0.250680, 3.789481) (0.251686, 4.038934) (0.252693, 3.789481) (0.253700, 3.789481) (0.254707, 3.789481) (0.255713, 3.789481) (0.256720, 3.801391) (0.257727, 3.801391) (0.258734, 3.801391) (0.259740, 3.801391) (0.260747, 3.801391) (0.261754, 3.801391) (0.262760, 3.801391) (0.263767, 3.801391) (0.264774, 3.801391) (0.265781, 3.801391) (0.266787, 3.801391) (0.267794, 3.801391) (0.268801, 3.801391) (0.269808, 4.050843) (0.270814, 3.801391) (0.271821, 3.801391) (0.272828, 3.801391) (0.273835, 3.801391) (0.274841, 3.801391) (0.275848, 3.801391) (0.276855, 3.801391) (0.277862, 3.801391) (0.278868, 3.801391) (0.279875, 3.801391) (0.280882, 3.801391) (0.281889, 3.801391) (0.282895, 3.801391) (0.283902, 3.801391) (0.284909, 4.050843) (0.285916, 4.050843) (0.286922, 4.050843) (0.287929, 4.050843) (0.288936, 4.050843) (0.289943, 4.050843) (0.290949, 4.050843) (0.291956, 4.050843) (0.292963, 4.050843) (0.293970, 4.050843) (0.294976, 4.050843) (0.295983, 4.050843) (0.296990, 4.050843) (0.297997, 4.050843) (0.299003, 4.574243) (0.300010, 4.574243) (0.301017, 4.050843) (0.302024, 4.050843) (0.303030, 4.050843) (0.304037, 4.050843) (0.305044, 4.050843) (0.306051, 4.050843) (0.307057, 4.050843) (0.308064, 4.050843) (0.309071, 4.050843) (0.310078, 4.050843) (0.311084, 4.050843) (0.312091, 4.050843) (0.313098, 4.050843) (0.314104, 4.050843) (0.315111, 4.574243) (0.316118, 4.574243) (0.317125, 4.574243) (0.318131, 4.574243) (0.319138, 4.574243) (0.320145, 4.574243) (0.321152, 4.574243) (0.322158, 4.574243) (0.323165, 4.574243) (0.324172, 4.574243) (0.325179, 4.574243) (0.326185, 4.574243) (0.327192, 4.574243) (0.328199, 4.574243) (0.329206, 4.574243) (0.330212, 4.574243) (0.331219, 4.574243) (0.332226, 4.575494) (0.333233, 4.575494) (0.334239, 4.575494) (0.335246, 4.575494) (0.336253, 4.575494) (0.337260, 4.575494) (0.338266, 4.575494) (0.339273, 4.575494) (0.340280, 4.575494) (0.341287, 4.575494) (0.342293, 4.575494) (0.343300, 4.575494) (0.344307, 4.575494) (0.345314, 4.575494) (0.346320, 4.575494) (0.347327, 4.575494) (0.348334, 4.575494) (0.349341, 4.575494) (0.350347, 4.575494) (0.351354, 4.576347) (0.352361, 4.576347) (0.353368, 4.576347) (0.354374, 4.576347) (0.355381, 4.576347) (0.356388, 4.576347) (0.357395, 4.576347) (0.358401, 4.576347) (0.359408, 4.576347) (0.360415, 4.576347) (0.361422, 4.576347) (0.362428, 4.576347) (0.363435, 4.576347) (0.364442, 4.576347) (0.365449, 4.576347) (0.366455, 4.576347) (0.367462, 4.576347) (0.368469, 4.576347) (0.369475, 4.576347) (0.370482, 4.576347) (0.371489, 4.576347) (0.372496, 4.576347) (0.373502, 4.576347) (0.374509, 4.576347) (0.375516, 4.576347) (0.376523, 4.576347) (0.377529, 4.576347) (0.378536, 4.576347) (0.379543, 4.576347) (0.380550, 4.576347) (0.381556, 4.576347) (0.382563, 4.576347) (0.383570, 4.576347) (0.384577, 4.576347) (0.385583, 4.576347) (0.386590, 4.576347) (0.387597, 4.576347) (0.388604, 4.576347) (0.389610, 4.576347) (0.390617, 4.576347) (0.391624, 4.576347) (0.392631, 4.576347) (0.393637, 4.576347) (0.394644, 4.576347) (0.395651, 4.576347) (0.396658, 4.910831) (0.397664, 4.910831) (0.398671, 4.910831) (0.399678, 4.910831) (0.400685, 4.910831) (0.401691, 4.910831) (0.402698, 4.910831) (0.403705, 4.910831) (0.404712, 4.910831) (0.405718, 4.910831) (0.406725, 4.910831) (0.407732, 4.910831) (0.408739, 4.910831) (0.409745, 4.910831) (0.410752, 4.910831) (0.411759, 4.910831) (0.412766, 4.910831) (0.413772, 4.946603) (0.414779, 4.946603) (0.415786, 4.946603) (0.416793, 4.946603) (0.417799, 4.946603) (0.418806, 4.946603) (0.419813, 4.946603) (0.420819, 4.946603) (0.421826, 4.946603) (0.422833, 4.946603) (0.423840, 4.946603) (0.424846, 4.946603) (0.425853, 4.946603) (0.426860, 4.946603) (0.427867, 4.946603) (0.428873, 4.946603) (0.429880, 4.946603) (0.430887, 4.946603) (0.431894, 4.946603) (0.432900, 4.946603) (0.433907, 4.946603) (0.434914, 4.946603) (0.435921, 4.946603) (0.436927, 4.946603) (0.437934, 4.946603) (0.438941, 4.946603) (0.439948, 4.946603) (0.440954, 4.946603) (0.441961, 4.946603) (0.442968, 4.946603) (0.443975, 4.946603) (0.444981, 4.946603) (0.445988, 4.946603) (0.446995, 4.946603) (0.448002, 4.946603) (0.449008, 4.946603) (0.450015, 4.946603) (0.451022, 4.946603) (0.452029, 4.946603) (0.453035, 4.946603) (0.454042, 4.946603) (0.455049, 4.946603) (0.456056, 4.946603) (0.457062, 4.946603) (0.458069, 4.946603) (0.459076, 4.946603) (0.460083, 4.946603) (0.461089, 4.946603) (0.462096, 4.946603) (0.463103, 4.946603) (0.464110, 4.946603) (0.465116, 4.946603) (0.466123, 4.946603) (0.467130, 4.946603) (0.468137, 4.946603) (0.469143, 4.946603) (0.470150, 4.946603) (0.471157, 4.946603) (0.472163, 4.946603) (0.473170, 4.946603) (0.474177, 4.946603) (0.475184, 4.946603) (0.476190, 4.946603) (0.477197, 4.946603) (0.478204, 4.946603) (0.479211, 4.946603) (0.480217, 4.946603) (0.481224, 4.963057) (0.482231, 4.963057) (0.483238, 4.963057) (0.484244, 4.963057) (0.485251, 4.963057) (0.486258, 4.963057) (0.487265, 4.963057) (0.488271, 4.963057) (0.489278, 4.963057) (0.490285, 4.963057) (0.491292, 4.963057) (0.492298, 4.963057) (0.493305, 4.963057) (0.494312, 4.963057) (0.495319, 4.963057) (0.496325, 4.963057) (0.497332, 4.963057) (0.498339, 4.963057) (0.499346, 4.963057) (0.500352, 4.963057) (0.501359, 4.963057) (0.502366, 4.963057) (0.503373, 4.963057) (0.504379, 4.963057) (0.505386, 4.963057) (0.506393, 4.963057) (0.507400, 4.963057) (0.508406, 4.963057) (0.509413, 4.963057) (0.510420, 4.963057) (0.511427, 4.963057) (0.512433, 4.963057) (0.513440, 4.963057) (0.514447, 4.963057) (0.515454, 4.963057) (0.516460, 4.963057) (0.517467, 4.963057) (0.518474, 4.963057) (0.519481, 4.963057) (0.520487, 4.963057) (0.521494, 4.963057) (0.522501, 4.963057) (0.523507, 4.963057) (0.524514, 4.963057) (0.525521, 4.963057) (0.526528, 4.963057) (0.527534, 4.963057) (0.528541, 4.963057) (0.529548, 4.963057) (0.530555, 4.963057) (0.531561, 4.963057) (0.532568, 4.963057) (0.533575, 4.963057) (0.534582, 4.963057) (0.535588, 4.963057) (0.536595, 4.963057) (0.537602, 4.963057) (0.538609, 4.963057) (0.539615, 4.963057) (0.540622, 4.963057) (0.541629, 4.963057) (0.542636, 4.963057) (0.543642, 4.963057) (0.544649, 4.963057) (0.545656, 4.963057) (0.546663, 4.963057) (0.547669, 4.963057) (0.548676, 4.963057) (0.549683, 4.963057) (0.550690, 4.963057) (0.551696, 4.963057) (0.552703, 4.963057) (0.553710, 4.963057) (0.554717, 4.963057) (0.555723, 4.963057) (0.556730, 4.963057) (0.557737, 4.963057) (0.558744, 4.963057) (0.559750, 4.963057) (0.560757, 4.963057) (0.561764, 4.963057) (0.562771, 4.963057) (0.563777, 4.963057) (0.564784, 4.963057) (0.565791, 4.963057) (0.566798, 4.963057) (0.567804, 4.963057) (0.568811, 4.963057) (0.569818, 4.963057) (0.570825, 4.963057) (0.571831, 4.963057) (0.572838, 4.963057) (0.573845, 4.963057) (0.574852, 4.963057) (0.575858, 4.963057) (0.576865, 4.963057) (0.577872, 4.963057) (0.578878, 4.963057) (0.579885, 4.963057) (0.580892, 4.963057) (0.581899, 4.963057) (0.582905, 4.963057) (0.583912, 4.963057) (0.584919, 4.963057) (0.585926, 4.963057) (0.586932, 4.963057) (0.587939, 4.963057) (0.588946, 4.963057) (0.589953, 4.963057) (0.590959, 4.963057) (0.591966, 4.963057) (0.592973, 4.963057) (0.593980, 4.963057) (0.594986, 4.963057) (0.595993, 5.000000) (0.597000, 5.000000) (0.598007, 5.000000) (0.599013, 5.000000) (0.600020, 5.000000) (0.601027, 5.000000) (0.602034, 5.000000) (0.603040, 5.000000) (0.604047, 5.000000) (0.605054, 5.000000) (0.606061, 5.000000) (0.607067, 5.000000) (0.608074, 5.000000) (0.609081, 5.000000) (0.610088, 5.000000) (0.611094, 5.000000) (0.612101, 5.000000) (0.613108, 5.000000) (0.614115, 5.000000) (0.615121, 5.000000) (0.616128, 5.000000) (0.617135, 5.000000) (0.618142, 5.000000) (0.619148, 5.000000) (0.620155, 5.000000) (0.621162, 5.000000) (0.622169, 5.000000) (0.623175, 5.000000) (0.624182, 5.000000) (0.625189, 5.000000) (0.626195, 5.000000) (0.627202, 5.000000) (0.628209, 5.000000) (0.629216, 5.000000) (0.630222, 5.000000) (0.631229, 5.000000) (0.632236, 5.000000) (0.633243, 5.000000) (0.634249, 5.000000) (0.635256, 5.000000) (0.636263, 5.000000) (0.637270, 5.000000) (0.638276, 5.000000) (0.639283, 5.000000) (0.640290, 5.000000) (0.641297, 5.000000) (0.642303, 5.000000) (0.643310, 5.000000) (0.644317, 5.000000) (0.645324, 5.000000) (0.646330, 5.000000) (0.647337, 5.000000) (0.648344, 5.000000) (0.649351, 5.000000) (0.650357, 5.000000) (0.651364, 5.000000) (0.652371, 5.000000) (0.653378, 5.000000) (0.654384, 5.000000) (0.655391, 5.000000) (0.656398, 5.000000) (0.657405, 5.000000) (0.658411, 5.000000) (0.659418, 5.000000) (0.660425, 5.000000) (0.661432, 5.000000) (0.662438, 5.000000) (0.663445, 5.000000) (0.664452, 5.000000) (0.665459, 5.000000) (0.666465, 5.000000) (0.667472, 5.000000) (0.668479, 5.000000) (0.669486, 5.000000) (0.670492, 5.000000) (0.671499, 5.000000) (0.672506, 5.000000) (0.673513, 5.000000) (0.674519, 5.000000) (0.675526, 5.000000) (0.676533, 5.000000) (0.677540, 5.000000) (0.678546, 5.000000) (0.679553, 5.000000) (0.680560, 5.000000) (0.681566, 5.000000) (0.682573, 5.000000) (0.683580, 5.000000) (0.684587, 5.000000) (0.685593, 5.000000) (0.686600, 5.000000) (0.687607, 5.000000) (0.688614, 5.000000) (0.689620, 5.000000) (0.690627, 5.000000) (0.691634, 5.000000) (0.692641, 5.000000) (0.693647, 5.000000) (0.694654, 5.000000) (0.695661, 5.000000) (0.696668, 5.000000) (0.697674, 5.000000) (0.698681, 5.000000) (0.699688, 5.000000) (0.700695, 5.000000) (0.701701, 5.000000) (0.702708, 5.000000) (0.703715, 5.000000) (0.704722, 5.000000) (0.705728, 5.000000) (0.706735, 5.000000) (0.707742, 5.000000) (0.708749, 5.000000) (0.709755, 5.000000) (0.710762, 5.000000) (0.711769, 5.000000) (0.712776, 5.000000) (0.713782, 5.000000) (0.714789, 5.000000) (0.715796, 5.000000) (0.716803, 5.000000) (0.717809, 5.000000) (0.718816, 5.000000) (0.719823, 5.000000) (0.720830, 5.000000) (0.721836, 5.000000) (0.722843, 5.000000) (0.723850, 5.000000) (0.724857, 5.000000) (0.725863, 5.000000) (0.726870, 5.000000) (0.727877, 5.000000) (0.728884, 5.000000) (0.729890, 5.000000) (0.730897, 5.000000) (0.731904, 5.000000) (0.732911, 5.000000) (0.733917, 5.000000) (0.734924, 5.000000) (0.735931, 5.000000) (0.736937, 5.000000) (0.737944, 5.000000) (0.738951, 5.000000) (0.739958, 5.000000) (0.740964, 5.000000) (0.741971, 5.000000) (0.742978, 5.000000) (0.743985, 5.000000) (0.744991, 5.000000) (0.745998, 5.000000) (0.747005, 5.000000) (0.748012, 5.000000) (0.749018, 5.000000) (0.750025, 5.000000) (0.751032, 5.000000) (0.752039, 5.000000) (0.753045, 5.000000) (0.754052, 5.000000) (0.755059, 5.000000) (0.756066, 5.000000) (0.757072, 5.000000) (0.758079, 5.000000) (0.759086, 5.000000) (0.760093, 5.000000) (0.761099, 5.000000) (0.762106, 5.000000) (0.763113, 5.000000) (0.764120, 5.000000) (0.765126, 5.000000) (0.766133, 5.000000) (0.767140, 5.000000) (0.768147, 5.000000) (0.769153, 5.000000) (0.770160, 5.000000) (0.771167, 5.000000) (0.772174, 5.000000) (0.773180, 5.000000) (0.774187, 5.000000) (0.775194, 5.000000) (0.776201, 5.000000) (0.777207, 5.000000) (0.778214, 5.000000) (0.779221, 5.000000) (0.780228, 5.000000) (0.781234, 5.000000) (0.782241, 5.000000) (0.783248, 5.000000) (0.784254, 5.000000) (0.785261, 5.000000) (0.786268, 5.000000) (0.787275, 5.000000) (0.788282, 5.000000) (0.789288, 5.000000) (0.790295, 5.000000) (0.791302, 5.000000) (0.792308, 5.000000) (0.793315, 5.000000) (0.794322, 5.000000) (0.795329, 5.000000) (0.796335, 5.000000) (0.797342, 5.000000) (0.798349, 5.000000) (0.799356, 5.000000) (0.800362, 5.000000) (0.801369, 5.000000) (0.802376, 5.000000) (0.803383, 5.000000) (0.804389, 5.000000) (0.805396, 5.000000) (0.806403, 5.000000) (0.807410, 5.000000) (0.808416, 5.000000) (0.809423, 5.000000) (0.810430, 5.000000) (0.811437, 5.000000) (0.812443, 5.000000) (0.813450, 5.000000) (0.814457, 5.000000) (0.815464, 5.000000) (0.816470, 5.000000) (0.817477, 5.000000) (0.818484, 5.000000) (0.819491, 5.000000) (0.820497, 5.000000) (0.821504, 5.000000) (0.822511, 5.000000) (0.823518, 5.000000) (0.824524, 5.000000) (0.825531, 5.000000) (0.826538, 5.000000) (0.827545, 5.000000) (0.828551, 5.000000) (0.829558, 5.000000) (0.830565, 5.000000) (0.831572, 5.000000) (0.832578, 5.000000) (0.833585, 5.000000) (0.834592, 5.000000) (0.835599, 5.000000) (0.836605, 5.000000) (0.837612, 5.000000) (0.838619, 5.000000) (0.839625, 5.000000) (0.840632, 5.000000) (0.841639, 5.000000) (0.842646, 5.000000) (0.843652, 5.000000) (0.844659, 5.000000) (0.845666, 5.000000) (0.846673, 5.000000) (0.847679, 5.000000) (0.848686, 5.000000) (0.849693, 5.000000) (0.850700, 5.000000) (0.851706, 5.000000) (0.852713, 5.000000) (0.853720, 5.000000) (0.854727, 5.000000) (0.855733, 5.000000) (0.856740, 5.000000) (0.857747, 5.000000) (0.858754, 5.000000) (0.859760, 5.000000) (0.860767, 5.000000) (0.861774, 5.000000) (0.862781, 5.000000) (0.863787, 5.000000) (0.864794, 5.000000) (0.865801, 5.000000) (0.866808, 5.000000) (0.867814, 5.000000) (0.868821, 5.000000) (0.869828, 5.000000) (0.870835, 5.000000) (0.871841, 5.000000) (0.872848, 5.000000) (0.873855, 5.000000) (0.874862, 5.000000) (0.875868, 5.000000) (0.876875, 5.000000) (0.877882, 5.000000) (0.878889, 5.000000) (0.879895, 5.000000) (0.880902, 5.000000) (0.881909, 5.000000) (0.882916, 5.000000) (0.883922, 5.000000) (0.884929, 5.000000) (0.885936, 5.000000) (0.886943, 5.000000) (0.887949, 5.000000) (0.888956, 5.000000) (0.889963, 5.000000) (0.890970, 5.000000) (0.891976, 5.000000) (0.892983, 5.000000) (0.893990, 5.000000) (0.894996, 5.000000) (0.896003, 5.000000) (0.897010, 5.000000) (0.898017, 5.000000) (0.899023, 5.000000) (0.900030, 5.000000) (0.901037, 5.000000) (0.902044, 5.000000) (0.903050, 5.000000) (0.904057, 5.000000) (0.905064, 5.000000) (0.906071, 5.000000) (0.907077, 5.000000) (0.908084, 5.000000) (0.909091, 5.000000) (0.910098, 5.000000) (0.911104, 5.000000) (0.912111, 5.000000) (0.913118, 5.000000) (0.914125, 5.000000) (0.915131, 5.000000) (0.916138, 5.000000) (0.917145, 5.000000) (0.918152, 5.000000) (0.919158, 5.000000) (0.920165, 5.000000) (0.921172, 5.000000) (0.922179, 5.000000) (0.923185, 5.000000) (0.924192, 5.000000) (0.925199, 5.000000) (0.926206, 5.000000) (0.927212, 5.000000) (0.928219, 5.000000) (0.929226, 5.000000) (0.930233, 5.000000) (0.931239, 5.000000) (0.932246, 5.000000) (0.933253, 5.000000) (0.934260, 5.000000) (0.935266, 5.000000) (0.936273, 5.000000) (0.937280, 5.000000) (0.938287, 5.000000) (0.939293, 5.000000) (0.940300, 5.000000) (0.941307, 5.000000) (0.942313, 5.000000) (0.943320, 5.000000) (0.944327, 5.000000) (0.945334, 5.000000) (0.946341, 5.000000) (0.947347, 5.000000) (0.948354, 5.000000) (0.949361, 5.000000) (0.950367, 5.000000) (0.951374, 5.000000) (0.952381, 5.000000) (0.953388, 5.000000) (0.954394, 5.000000) (0.955401, 5.000000) (0.956408, 5.000000) (0.957415, 5.000000) (0.958421, 5.000000) (0.959428, 5.000000) (0.960435, 5.000000) (0.961442, 5.000000) (0.962448, 5.000000) (0.963455, 5.000000) (0.964462, 5.000000) (0.965469, 5.000000) (0.966475, 5.000000) (0.967482, 5.000000) (0.968489, 5.000000) (0.969496, 5.000000) (0.970502, 5.000000) (0.971509, 5.000000) (0.972516, 5.000000) (0.973523, 5.000000) (0.974529, 5.000000) (0.975536, 5.000000) (0.976543, 5.000000) (0.977550, 5.000000) (0.978556, 5.000000) (0.979563, 5.000000) (0.980570, 5.000000) (0.981577, 5.000000) (0.982583, 5.000000) (0.983590, 5.000000) (0.984597, 5.000000) (0.985604, 5.000000) (0.986610, 5.000000) (0.987617, 5.000000) (0.988624, 5.000000) (0.989631, 5.000000) (0.990637, 5.000000) (0.991644, 5.000000) (0.992651, 5.000000) (0.993658, 5.000000) (0.994664, 5.000000) (0.995671, 5.000000) (0.996678, 5.000000) (0.997684, 5.000000) (0.998691, 5.000000) (0.999698, 5.000000)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
 (0.000000, 4.165099) (0.001007, 4.165099) (0.002013, 4.165099) (0.003020, 4.165099) (0.004027, 4.165099) (0.005034, 4.165099) (0.006040, 4.165099) (0.007047, 4.165099) (0.008054, 4.165099) (0.009061, 4.165099) (0.010067, 4.165099) (0.011074, 4.165099) (0.012081, 4.165099) (0.013088, 4.509942) (0.014094, 4.509942) (0.015101, 4.509942) (0.016108, 4.509942) (0.017115, 4.509942) (0.018121, 4.509942) (0.019128, 4.509942) (0.020135, 4.509942) (0.021142, 4.509942) (0.022148, 4.509942) (0.023155, 4.509942) (0.024162, 4.509942) (0.025169, 4.509942) (0.026175, 4.509942) (0.027182, 4.509942) (0.028189, 4.509942) (0.029196, 4.284318) (0.030202, 4.284318) (0.031209, 4.284318) (0.032216, 4.284318) (0.033223, 4.284318) (0.034229, 4.284318) (0.035236, 4.284318) (0.036243, 4.284318) (0.037250, 4.284318) (0.038256, 4.284318) (0.039263, 4.284318) (0.040270, 4.284318) (0.041277, 4.284318) (0.042283, 4.284318) (0.043290, 4.284318) (0.044297, 4.284318) (0.045304, 4.604701) (0.046310, 4.604701) (0.047317, 4.604701) (0.048324, 4.604701) (0.049331, 4.604701) (0.050337, 4.604701) (0.051344, 4.604701) (0.052351, 4.604701) (0.053357, 4.604701) (0.054364, 4.604701) (0.055371, 4.604701) (0.056378, 4.604701) (0.057384, 4.604701) (0.058391, 4.604701) (0.059398, 4.395928) (0.060405, 4.395928) (0.061411, 4.395928) (0.062418, 4.395928) (0.063425, 4.395928) (0.064432, 4.395928) (0.065438, 4.395928) (0.066445, 4.395928) (0.067452, 4.395928) (0.068459, 4.395928) (0.069465, 4.395928) (0.070472, 4.395928) (0.071479, 4.395928) (0.072486, 4.395928) (0.073492, 4.514817) (0.074499, 4.514817) (0.075506, 4.514817) (0.076513, 4.514817) (0.077519, 4.514817) (0.078526, 4.514817) (0.079533, 4.514817) (0.080540, 4.514817) (0.081546, 4.514817) (0.082553, 4.514817) (0.083560, 4.514817) (0.084567, 4.514817) (0.085573, 4.514817) (0.086580, 4.514817) (0.087587, 4.514817) (0.088594, 4.514817) (0.089600, 4.849301) (0.090607, 4.849301) (0.091614, 4.849301) (0.092621, 4.849301) (0.093627, 4.849301) (0.094634, 4.849301) (0.095641, 4.849301) (0.096648, 4.849301) (0.097654, 4.849301) (0.098661, 4.849301) (0.099668, 4.849301) (0.100675, 4.849301) (0.101681, 4.849301) (0.102688, 4.849301) (0.103695, 4.849301) (0.104701, 4.849301) (0.105708, 4.865755) (0.106715, 4.865755) (0.107722, 4.865755) (0.108728, 4.865755) (0.109735, 4.865755) (0.110742, 4.865755) (0.111749, 4.865755) (0.112755, 4.865755) (0.113762, 4.865755) (0.114769, 4.865755) (0.115776, 4.865755) (0.116782, 4.865755) (0.117789, 4.865755) (0.118796, 4.865755) (0.119803, 5.115207) (0.120809, 5.115207) (0.121816, 5.115207) (0.122823, 5.115207) (0.123830, 5.115207) (0.124836, 5.115207) (0.125843, 5.115207) (0.126850, 5.115207) (0.127857, 5.115207) (0.128863, 5.115207) (0.129870, 5.115207) (0.130877, 5.115207) (0.131884, 5.115207) (0.132890, 5.115207) (0.133897, 5.638607) (0.134904, 5.638607) (0.135911, 5.638607) (0.136917, 5.638607) (0.137924, 5.638607) (0.138931, 5.638607) (0.139938, 5.638607) (0.140944, 5.638607) (0.141951, 5.638607) (0.142958, 5.638607) (0.143965, 5.638607) (0.144971, 5.638607) (0.145978, 5.802685) (0.146985, 5.802685) (0.147992, 5.802685) (0.148998, 5.802685) (0.150005, 5.802685) (0.151012, 5.802685) (0.152019, 5.802685) (0.153025, 5.802685) (0.154032, 5.802685) (0.155039, 5.802685) (0.156046, 5.802685) (0.157052, 5.802685) (0.158059, 4.855334) (0.159066, 4.855334) (0.160072, 4.855334) (0.161079, 4.855334) (0.162086, 4.855334) (0.163093, 4.855334) (0.164099, 4.855334) (0.165106, 4.855334) (0.166113, 4.855334) (0.167120, 4.855334) (0.168126, 4.855334) (0.169133, 4.855334) (0.170140, 4.855334) (0.171147, 4.855334) (0.172153, 4.855334) (0.173160, 4.855334) (0.174167, 4.855334) (0.175174, 4.855334) (0.176180, 4.855334) (0.177187, 4.855334) (0.178194, 4.855334) (0.179201, 4.855334) (0.180207, 4.855334) (0.181214, 4.855334) (0.182221, 4.855334) (0.183228, 4.855334) (0.184234, 4.855334) (0.185241, 4.855334) (0.186248, 4.855334) (0.187255, 4.855334) (0.188261, 4.911107) (0.189268, 4.911107) (0.190275, 4.911107) (0.191282, 4.911107) (0.192288, 4.911107) (0.193295, 4.911107) (0.194302, 4.911107) (0.195309, 4.911107) (0.196315, 4.911107) (0.197322, 4.911107) (0.198329, 4.911107) (0.199336, 4.911107) (0.200342, 4.911107) (0.201349, 4.911107) (0.202356, 4.911107) (0.203363, 4.911107) (0.204369, 4.911107) (0.205376, 4.911107) (0.206383, 4.920723) (0.207390, 4.920723) (0.208396, 4.920723) (0.209403, 4.920723) (0.210410, 4.920723) (0.211416, 4.920723) (0.212423, 4.920723) (0.213430, 4.920723) (0.214437, 4.920723) (0.215443, 4.920723) (0.216450, 4.920723) (0.217457, 4.920723) (0.218464, 4.920723) (0.219470, 4.920723) (0.220477, 4.920723) (0.221484, 4.920723) (0.222491, 4.920723) (0.223497, 4.920723) (0.224504, 4.956494) (0.225511, 4.956494) (0.226518, 4.956494) (0.227524, 4.956494) (0.228531, 4.956494) (0.229538, 4.956494) (0.230545, 4.956494) (0.231551, 4.956494) (0.232558, 4.956494) (0.233565, 4.956494) (0.234572, 4.956494) (0.235578, 4.956494) (0.236585, 4.956494) (0.237592, 4.956494) (0.238599, 4.956494) (0.239605, 4.956494) (0.240612, 4.956494) (0.241619, 4.956494) (0.242626, 4.956494) (0.243632, 4.956494) (0.244639, 4.956494) (0.245646, 4.956494) (0.246653, 4.956494) (0.247659, 4.956494) (0.248666, 4.956494) (0.249673, 4.956494) (0.250680, 4.956494) (0.251686, 4.956494) (0.252693, 4.956494) (0.253700, 4.956494) (0.254707, 4.956494) (0.255713, 4.956494) (0.256720, 4.956494) (0.257727, 4.956494) (0.258734, 4.956494) (0.259740, 4.992529) (0.260747, 4.992529) (0.261754, 4.992529) (0.262760, 4.992529) (0.263767, 4.992529) (0.264774, 4.992529) (0.265781, 4.992529) (0.266787, 4.992529) (0.267794, 4.992529) (0.268801, 4.992529) (0.269808, 4.992529) (0.270814, 4.992529) (0.271821, 4.992529) (0.272828, 4.992529) (0.273835, 4.992529) (0.274841, 4.992529) (0.275848, 4.992529) (0.276855, 5.003366) (0.277862, 5.003366) (0.278868, 5.003366) (0.279875, 5.003366) (0.280882, 5.003366) (0.281889, 5.003366) (0.282895, 5.003366) (0.283902, 5.003366) (0.284909, 5.003366) (0.285916, 5.003366) (0.286922, 5.003366) (0.287929, 5.003366) (0.288936, 5.003366) (0.289943, 5.003366) (0.290949, 5.003366) (0.291956, 5.003366) (0.292963, 5.003366) (0.293970, 5.003366) (0.294976, 5.003366) (0.295983, 5.003366) (0.296990, 5.003366) (0.297997, 5.003366) (0.299003, 5.003366) (0.300010, 5.003366) (0.301017, 5.003366) (0.302024, 5.003366) (0.303030, 5.003366) (0.304037, 5.003366) (0.305044, 5.003366) (0.306051, 5.003366) (0.307057, 5.003366) (0.308064, 5.003366) (0.309071, 5.003366) (0.310078, 5.003366) (0.311084, 5.003366) (0.312091, 5.003366) (0.313098, 5.003366) (0.314104, 5.003366) (0.315111, 5.003366) (0.316118, 5.003366) (0.317125, 5.003366) (0.318131, 5.004617) (0.319138, 5.004617) (0.320145, 5.004617) (0.321152, 5.004617) (0.322158, 5.004617) (0.323165, 5.004617) (0.324172, 5.004617) (0.325179, 5.004617) (0.326185, 5.004617) (0.327192, 5.004617) (0.328199, 5.004617) (0.329206, 5.004617) (0.330212, 5.004617) (0.331219, 5.004617) (0.332226, 5.004617) (0.333233, 5.004617) (0.334239, 5.004617) (0.335246, 5.004617) (0.336253, 5.004617) (0.337260, 5.004617) (0.338266, 5.004617) (0.339273, 5.004617) (0.340280, 5.004617) (0.341287, 5.004617) (0.342293, 5.004617) (0.343300, 5.004617) (0.344307, 5.004617) (0.345314, 5.004617) (0.346320, 5.004617) (0.347327, 5.004617) (0.348334, 5.004617) (0.349341, 5.004617) (0.350347, 5.004617) (0.351354, 5.041560) (0.352361, 5.041560) (0.353368, 5.041560) (0.354374, 5.041560) (0.355381, 5.041560) (0.356388, 5.041560) (0.357395, 5.041560) (0.358401, 5.041560) (0.359408, 5.041560) (0.360415, 5.041560) (0.361422, 5.041560) (0.362428, 5.041560) (0.363435, 5.041560) (0.364442, 5.041560) (0.365449, 5.041560) (0.366455, 5.041560) (0.367462, 5.041560) (0.368469, 5.041560) (0.369475, 5.041560) (0.370482, 5.041560) (0.371489, 5.041560) (0.372496, 5.041560) (0.373502, 5.041560) (0.374509, 5.041560) (0.375516, 5.041560) (0.376523, 5.041560) (0.377529, 5.041560) (0.378536, 5.041560) (0.379543, 5.041560) (0.380550, 4.987238) (0.381556, 4.987238) (0.382563, 4.987238) (0.383570, 4.987238) (0.384577, 4.987238) (0.385583, 4.987238) (0.386590, 4.987238) (0.387597, 4.987238) (0.388604, 4.987238) (0.389610, 4.987238) (0.390617, 4.987238) (0.391624, 4.987238) (0.392631, 4.987238) (0.393637, 4.987238) (0.394644, 4.987238) (0.395651, 4.987238) (0.396658, 4.987238) (0.397664, 4.987238) (0.398671, 4.987238) (0.399678, 4.987238) (0.400685, 4.987238) (0.401691, 4.987238) (0.402698, 4.987238) (0.403705, 4.987238) (0.404712, 4.987238) (0.405718, 4.987238) (0.406725, 4.987238) (0.407732, 4.987238) (0.408739, 4.987238) (0.409745, 4.987238) (0.410752, 4.987238) (0.411759, 4.987238) (0.412766, 4.987238) (0.413772, 4.987238) (0.414779, 4.987238) (0.415786, 4.987238) (0.416793, 4.987238) (0.417799, 4.987238) (0.418806, 4.987238) (0.419813, 4.987238) (0.420819, 4.987238) (0.421826, 4.987238) (0.422833, 4.987238) (0.423840, 4.987238) (0.424846, 4.987238) (0.425853, 4.987238) (0.426860, 4.987238) (0.427867, 4.987238) (0.428873, 4.987238) (0.429880, 4.987238) (0.430887, 4.987238) (0.431894, 4.987238) (0.432900, 4.987238) (0.433907, 4.987238) (0.434914, 4.987238) (0.435921, 4.987238) (0.436927, 4.987238) (0.437934, 4.987238) (0.438941, 4.999147) (0.439948, 4.999147) (0.440954, 4.999147) (0.441961, 4.999147) (0.442968, 4.999147) (0.443975, 4.999147) (0.444981, 4.999147) (0.445988, 4.999147) (0.446995, 4.999147) (0.448002, 4.999147) (0.449008, 4.999147) (0.450015, 4.999147) (0.451022, 4.999147) (0.452029, 4.999147) (0.453035, 4.999147) (0.454042, 4.999147) (0.455049, 4.999147) (0.456056, 4.999147) (0.457062, 4.999147) (0.458069, 4.999594) (0.459076, 4.999594) (0.460083, 4.999594) (0.461089, 4.999594) (0.462096, 4.999594) (0.463103, 4.999594) (0.464110, 4.999594) (0.465116, 4.999594) (0.466123, 4.999594) (0.467130, 4.999594) (0.468137, 4.999594) (0.469143, 4.999594) (0.470150, 4.999594) (0.471157, 4.999594) (0.472163, 4.999594) (0.473170, 4.999594) (0.474177, 4.999594) (0.475184, 4.999594) (0.476190, 4.999594) (0.477197, 5.000000) (0.478204, 5.000000) (0.479211, 5.000000) (0.480217, 5.000000) (0.481224, 5.000000) (0.482231, 5.000000) (0.483238, 5.000000) (0.484244, 5.000000) (0.485251, 5.000000) (0.486258, 5.000000) (0.487265, 5.000000) (0.488271, 5.000000) (0.489278, 5.000000) (0.490285, 5.000000) (0.491292, 5.000000) (0.492298, 5.000000) (0.493305, 5.000000) (0.494312, 5.000000) (0.495319, 5.000000) (0.496325, 5.000000) (0.497332, 5.000000) (0.498339, 5.000000) (0.499346, 5.000000) (0.500352, 5.000000) (0.501359, 5.000000) (0.502366, 5.000000) (0.503373, 5.000000) (0.504379, 5.000000) (0.505386, 5.000000) (0.506393, 5.000000) (0.507400, 5.000000) (0.508406, 5.000000) (0.509413, 5.000000) (0.510420, 5.000000) (0.511427, 5.000000) (0.512433, 5.000000) (0.513440, 5.000000) (0.514447, 5.000000) (0.515454, 5.000000) (0.516460, 5.000000) (0.517467, 5.000000) (0.518474, 5.000000) (0.519481, 5.000000) (0.520487, 5.000000) (0.521494, 5.000000) (0.522501, 5.000000) (0.523507, 5.000000) (0.524514, 5.000000) (0.525521, 5.000000) (0.526528, 5.000000) (0.527534, 5.000000) (0.528541, 5.000000) (0.529548, 5.000000) (0.530555, 5.000000) (0.531561, 5.000000) (0.532568, 5.000000) (0.533575, 5.000000) (0.534582, 5.000000) (0.535588, 5.000000) (0.536595, 5.000000) (0.537602, 5.000000) (0.538609, 5.000000) (0.539615, 5.000000) (0.540622, 5.000000) (0.541629, 5.000000) (0.542636, 5.000000) (0.543642, 5.000000) (0.544649, 5.000000) (0.545656, 5.000000) (0.546663, 5.000000) (0.547669, 5.000000) (0.548676, 5.000000) (0.549683, 5.000000) (0.550690, 5.000000) (0.551696, 5.000000) (0.552703, 5.000000) (0.553710, 5.000000) (0.554717, 5.000000) (0.555723, 5.000000) (0.556730, 5.000000) (0.557737, 5.000000) (0.558744, 5.000000) (0.559750, 5.000000) (0.560757, 5.000000) (0.561764, 5.000000) (0.562771, 5.000000) (0.563777, 5.000000) (0.564784, 5.000000) (0.565791, 5.000000) (0.566798, 5.000000) (0.567804, 5.000000) (0.568811, 5.000000) (0.569818, 5.000000) (0.570825, 5.000000) (0.571831, 5.000000) (0.572838, 5.000000) (0.573845, 5.000000) (0.574852, 5.000000) (0.575858, 5.000000) (0.576865, 5.000000) (0.577872, 5.000000) (0.578878, 5.000000) (0.579885, 5.000000) (0.580892, 5.000000) (0.581899, 5.000000) (0.582905, 5.000000) (0.583912, 5.000000) (0.584919, 5.000000) (0.585926, 5.000000) (0.586932, 5.000000) (0.587939, 5.000000) (0.588946, 5.000000) (0.589953, 5.000000) (0.590959, 5.000000) (0.591966, 5.000000) (0.592973, 5.000000) (0.593980, 5.000000) (0.594986, 5.000000) (0.595993, 5.000000) (0.597000, 5.000000) (0.598007, 5.000000) (0.599013, 5.000000) (0.600020, 5.000000) (0.601027, 5.000000) (0.602034, 5.000000) (0.603040, 5.000000) (0.604047, 5.000000) (0.605054, 5.000000) (0.606061, 5.000000) (0.607067, 5.000000) (0.608074, 5.000000) (0.609081, 5.000000) (0.610088, 5.000000) (0.611094, 5.000000) (0.612101, 5.000000) (0.613108, 5.000000) (0.614115, 5.000000) (0.615121, 5.000000) (0.616128, 5.000000) (0.617135, 5.000000) (0.618142, 5.000000) (0.619148, 5.000000) (0.620155, 5.000000) (0.621162, 5.000000) (0.622169, 5.000000) (0.623175, 5.000000) (0.624182, 5.000000) (0.625189, 5.000000) (0.626195, 5.000000) (0.627202, 5.000000) (0.628209, 5.000000) (0.629216, 5.000000) (0.630222, 5.000000) (0.631229, 5.000000) (0.632236, 5.000000) (0.633243, 5.000000) (0.634249, 5.000000) (0.635256, 5.000000) (0.636263, 5.000000) (0.637270, 5.000000) (0.638276, 5.000000) (0.639283, 5.000000) (0.640290, 5.000000) (0.641297, 5.000000) (0.642303, 5.000000) (0.643310, 5.000000) (0.644317, 5.000000) (0.645324, 5.000000) (0.646330, 5.000000) (0.647337, 5.000000) (0.648344, 5.000000) (0.649351, 5.000000) (0.650357, 5.000000) (0.651364, 5.000000) (0.652371, 5.000000) (0.653378, 5.000000) (0.654384, 5.000000) (0.655391, 5.000000) (0.656398, 5.000000) (0.657405, 5.000000) (0.658411, 5.000000) (0.659418, 5.000000) (0.660425, 5.000000) (0.661432, 5.000000) (0.662438, 5.000000) (0.663445, 5.000000) (0.664452, 5.000000) (0.665459, 5.000000) (0.666465, 5.000000) (0.667472, 5.000000) (0.668479, 5.000000) (0.669486, 5.000000) (0.670492, 5.000000) (0.671499, 5.000000) (0.672506, 5.000000) (0.673513, 5.000000) (0.674519, 5.000000) (0.675526, 5.000000) (0.676533, 5.000000) (0.677540, 5.000000) (0.678546, 5.000000) (0.679553, 5.000000) (0.680560, 5.000000) (0.681566, 5.000000) (0.682573, 5.000000) (0.683580, 5.000000) (0.684587, 5.000000) (0.685593, 5.000000) (0.686600, 5.000000) (0.687607, 5.000000) (0.688614, 5.000000) (0.689620, 5.000000) (0.690627, 5.000000) (0.691634, 5.000000) (0.692641, 5.000000) (0.693647, 5.000000) (0.694654, 5.000000) (0.695661, 5.000000) (0.696668, 5.000000) (0.697674, 5.000000) (0.698681, 5.000000) (0.699688, 5.000000) (0.700695, 5.000000) (0.701701, 5.000000) (0.702708, 5.000000) (0.703715, 5.000000) (0.704722, 5.000000) (0.705728, 5.000000) (0.706735, 5.000000) (0.707742, 5.000000) (0.708749, 5.000000) (0.709755, 5.000000) (0.710762, 5.000000) (0.711769, 5.000000) (0.712776, 5.000000) (0.713782, 5.000000) (0.714789, 5.000000) (0.715796, 5.000000) (0.716803, 5.000000) (0.717809, 5.000000) (0.718816, 5.000000) (0.719823, 5.000000) (0.720830, 5.000000) (0.721836, 5.000000) (0.722843, 5.000000) (0.723850, 5.000000) (0.724857, 5.000000) (0.725863, 5.000000) (0.726870, 5.000000) (0.727877, 5.000000) (0.728884, 5.000000) (0.729890, 5.000000) (0.730897, 5.000000) (0.731904, 5.000000) (0.732911, 5.000000) (0.733917, 5.000000) (0.734924, 5.000000) (0.735931, 5.000000) (0.736937, 5.000000) (0.737944, 5.000000) (0.738951, 5.000000) (0.739958, 5.000000) (0.740964, 5.000000) (0.741971, 5.000000) (0.742978, 5.000000) (0.743985, 5.000000) (0.744991, 5.000000) (0.745998, 5.000000) (0.747005, 5.000000) (0.748012, 5.000000) (0.749018, 5.000000) (0.750025, 5.000000) (0.751032, 5.000000) (0.752039, 5.000000) (0.753045, 5.000000) (0.754052, 5.000000) (0.755059, 5.000000) (0.756066, 5.000000) (0.757072, 5.000000) (0.758079, 5.000000) (0.759086, 5.000000) (0.760093, 5.000000) (0.761099, 5.000000) (0.762106, 5.000000) (0.763113, 5.000000) (0.764120, 5.000000) (0.765126, 5.000000) (0.766133, 5.000000) (0.767140, 5.000000) (0.768147, 5.000000) (0.769153, 5.000000) (0.770160, 5.000000) (0.771167, 5.000000) (0.772174, 5.000000) (0.773180, 5.000000) (0.774187, 5.000000) (0.775194, 5.000000) (0.776201, 5.000000) (0.777207, 5.000000) (0.778214, 5.000000) (0.779221, 5.000000) (0.780228, 5.000000) (0.781234, 5.000000) (0.782241, 5.000000) (0.783248, 5.000000) (0.784254, 5.000000) (0.785261, 5.000000) (0.786268, 5.000000) (0.787275, 5.000000) (0.788282, 5.000000) (0.789288, 5.000000) (0.790295, 5.000000) (0.791302, 5.000000) (0.792308, 5.000000) (0.793315, 5.000000) (0.794322, 5.000000) (0.795329, 5.000000) (0.796335, 5.000000) (0.797342, 5.000000) (0.798349, 5.000000) (0.799356, 5.000000) (0.800362, 5.000000) (0.801369, 5.000000) (0.802376, 5.000000) (0.803383, 5.000000) (0.804389, 5.000000) (0.805396, 5.000000) (0.806403, 5.000000) (0.807410, 5.000000) (0.808416, 5.000000) (0.809423, 5.000000) (0.810430, 5.000000) (0.811437, 5.000000) (0.812443, 5.000000) (0.813450, 5.000000) (0.814457, 5.000000) (0.815464, 5.000000) (0.816470, 5.000000) (0.817477, 5.000000) (0.818484, 5.000000) (0.819491, 5.000000) (0.820497, 5.000000) (0.821504, 5.000000) (0.822511, 5.000000) (0.823518, 5.000000) (0.824524, 5.000000) (0.825531, 5.000000) (0.826538, 5.000000) (0.827545, 5.000000) (0.828551, 5.000000) (0.829558, 5.000000) (0.830565, 5.000000) (0.831572, 5.000000) (0.832578, 5.000000) (0.833585, 5.000000) (0.834592, 5.000000) (0.835599, 5.000000) (0.836605, 5.000000) (0.837612, 5.000000) (0.838619, 5.000000) (0.839625, 5.000000) (0.840632, 5.000000) (0.841639, 5.000000) (0.842646, 5.000000) (0.843652, 5.000000) (0.844659, 5.000000) (0.845666, 5.000000) (0.846673, 5.000000) (0.847679, 5.000000) (0.848686, 5.000000) (0.849693, 5.000000) (0.850700, 5.000000) (0.851706, 5.000000) (0.852713, 5.000000) (0.853720, 5.000000) (0.854727, 5.000000) (0.855733, 5.000000) (0.856740, 5.000000) (0.857747, 5.000000) (0.858754, 5.000000) (0.859760, 5.000000) (0.860767, 5.000000) (0.861774, 5.000000) (0.862781, 5.000000) (0.863787, 5.000000) (0.864794, 5.000000) (0.865801, 5.000000) (0.866808, 5.000000) (0.867814, 5.000000) (0.868821, 5.000000) (0.869828, 5.000000) (0.870835, 5.000000) (0.871841, 5.000000) (0.872848, 5.000000) (0.873855, 5.000000) (0.874862, 5.000000) (0.875868, 5.000000) (0.876875, 5.000000) (0.877882, 5.000000) (0.878889, 5.000000) (0.879895, 5.000000) (0.880902, 5.000000) (0.881909, 5.000000) (0.882916, 5.000000) (0.883922, 5.000000) (0.884929, 5.000000) (0.885936, 5.000000) (0.886943, 5.000000) (0.887949, 5.000000) (0.888956, 5.000000) (0.889963, 5.000000) (0.890970, 5.000000) (0.891976, 5.000000) (0.892983, 5.000000) (0.893990, 5.000000) (0.894996, 5.000000) (0.896003, 5.000000) (0.897010, 5.000000) (0.898017, 5.000000) (0.899023, 5.000000) (0.900030, 5.000000) (0.901037, 5.000000) (0.902044, 5.000000) (0.903050, 5.000000) (0.904057, 5.000000) (0.905064, 5.000000) (0.906071, 5.000000) (0.907077, 5.000000) (0.908084, 5.000000) (0.909091, 5.000000) (0.910098, 5.000000) (0.911104, 5.000000) (0.912111, 5.000000) (0.913118, 5.000000) (0.914125, 5.000000) (0.915131, 5.000000) (0.916138, 5.000000) (0.917145, 5.000000) (0.918152, 5.000000) (0.919158, 5.000000) (0.920165, 5.000000) (0.921172, 5.000000) (0.922179, 5.000000) (0.923185, 5.000000) (0.924192, 5.000000) (0.925199, 5.000000) (0.926206, 5.000000) (0.927212, 5.000000) (0.928219, 5.000000) (0.929226, 5.000000) (0.930233, 5.000000) (0.931239, 5.000000) (0.932246, 5.000000) (0.933253, 5.000000) (0.934260, 5.000000) (0.935266, 5.000000) (0.936273, 5.000000) (0.937280, 5.000000) (0.938287, 5.000000) (0.939293, 5.000000) (0.940300, 5.000000) (0.941307, 5.000000) (0.942313, 5.000000) (0.943320, 5.000000) (0.944327, 5.000000) (0.945334, 5.000000) (0.946341, 5.000000) (0.947347, 5.000000) (0.948354, 5.000000) (0.949361, 5.000000) (0.950367, 5.000000) (0.951374, 5.000000) (0.952381, 5.000000) (0.953388, 5.000000) (0.954394, 5.000000) (0.955401, 5.000000) (0.956408, 5.000000) (0.957415, 5.000000) (0.958421, 5.000000) (0.959428, 5.000000) (0.960435, 5.000000) (0.961442, 5.000000) (0.962448, 5.000000) (0.963455, 5.000000) (0.964462, 5.000000) (0.965469, 5.000000) (0.966475, 5.000000) (0.967482, 5.000000) (0.968489, 5.000000) (0.969496, 5.000000) (0.970502, 5.000000) (0.971509, 5.000000) (0.972516, 5.000000) (0.973523, 5.000000) (0.974529, 5.000000) (0.975536, 5.000000) (0.976543, 5.000000) (0.977550, 5.000000) (0.978556, 5.000000) (0.979563, 5.000000) (0.980570, 5.000000) (0.981577, 5.000000) (0.982583, 5.000000) (0.983590, 5.000000) (0.984597, 5.000000) (0.985604, 5.000000) (0.986610, 5.000000) (0.987617, 5.000000) (0.988624, 5.000000) (0.989631, 5.000000) (0.990637, 5.000000) (0.991644, 5.000000) (0.992651, 5.000000) (0.993658, 5.000000) (0.994664, 5.000000) (0.995671, 5.000000) (0.996678, 5.000000) (0.997684, 5.000000) (0.998691, 5.000000) (0.999698, 5.000000)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 4.165099) (0.001007, 4.165099) (0.002013, 4.165099) (0.003020, 4.165099) (0.004027, 4.165099) (0.005034, 4.165099) (0.006040, 4.165099) (0.007047, 4.165099) (0.008054, 4.165099) (0.009061, 4.165099) (0.010067, 4.165099) (0.011074, 4.165099) (0.012081, 4.165099) (0.013088, 4.509942) (0.014094, 4.509942) (0.015101, 4.509942) (0.016108, 4.509942) (0.017115, 4.509942) (0.018121, 4.509942) (0.019128, 4.509942) (0.020135, 4.509942) (0.021142, 4.509942) (0.022148, 4.509942) (0.023155, 4.509942) (0.024162, 4.509942) (0.025169, 4.509942) (0.026175, 4.509942) (0.027182, 4.509942) (0.028189, 4.509942) (0.029196, 4.284318) (0.030202, 4.284318) (0.031209, 4.284318) (0.032216, 4.284318) (0.033223, 4.284318) (0.034229, 4.284318) (0.035236, 4.284318) (0.036243, 4.284318) (0.037250, 4.284318) (0.038256, 4.284318) (0.039263, 4.284318) (0.040270, 4.284318) (0.041277, 4.284318) (0.042283, 4.284318) (0.043290, 4.075545) (0.044297, 4.075545) (0.045304, 4.075545) (0.046310, 4.075545) (0.047317, 4.075545) (0.048324, 4.075545) (0.049331, 4.075545) (0.050337, 4.075545) (0.051344, 4.075545) (0.052351, 4.075545) (0.053357, 4.075545) (0.054364, 4.075545) (0.055371, 4.075545) (0.056378, 4.075545) (0.057384, 4.194434) (0.058391, 4.194434) (0.059398, 4.194434) (0.060405, 4.194434) (0.061411, 4.194434) (0.062418, 4.194434) (0.063425, 4.194434) (0.064432, 4.194434) (0.065438, 4.194434) (0.066445, 4.194434) (0.067452, 4.194434) (0.068459, 4.194434) (0.069465, 4.194434) (0.070472, 4.194434) (0.071479, 4.194434) (0.072486, 4.194434) (0.073492, 4.514817) (0.074499, 4.514817) (0.075506, 4.514817) (0.076513, 4.514817) (0.077519, 4.514817) (0.078526, 4.514817) (0.079533, 4.514817) (0.080540, 4.514817) (0.081546, 4.514817) (0.082553, 4.514817) (0.083560, 4.514817) (0.084567, 4.514817) (0.085573, 4.678894) (0.086580, 4.678894) (0.087587, 4.678894) (0.088594, 4.678894) (0.089600, 4.678894) (0.090607, 4.678894) (0.091614, 4.678894) (0.092621, 4.678894) (0.093627, 4.678894) (0.094634, 4.678894) (0.095641, 4.678894) (0.096648, 4.678894) (0.097654, 3.731543) (0.098661, 3.731543) (0.099668, 3.731543) (0.100675, 3.731543) (0.101681, 3.731543) (0.102688, 3.731543) (0.103695, 3.731543) (0.104701, 3.731543) (0.105708, 3.731543) (0.106715, 3.731543) (0.107722, 3.731543) (0.108728, 3.731543) (0.109735, 3.731543) (0.110742, 3.731543) (0.111749, 3.731543) (0.112755, 3.731543) (0.113762, 4.066028) (0.114769, 4.066028) (0.115776, 4.066028) (0.116782, 4.066028) (0.117789, 4.066028) (0.118796, 4.066028) (0.119803, 4.066028) (0.120809, 4.066028) (0.121816, 4.066028) (0.122823, 4.066028) (0.123830, 4.066028) (0.124836, 4.066028) (0.125843, 4.066028) (0.126850, 4.066028) (0.127857, 4.066028) (0.128863, 4.066028) (0.129870, 4.066028) (0.130877, 4.066028) (0.131884, 4.066028) (0.132890, 4.066028) (0.133897, 4.066028) (0.134904, 4.066028) (0.135911, 4.066028) (0.136917, 4.066028) (0.137924, 4.066028) (0.138931, 4.066028) (0.139938, 4.315480) (0.140944, 4.315480) (0.141951, 4.315480) (0.142958, 4.315480) (0.143965, 4.315480) (0.144971, 4.315480) (0.145978, 4.315480) (0.146985, 4.315480) (0.147992, 4.315480) (0.148998, 4.315480) (0.150005, 4.315480) (0.151012, 4.315480) (0.152019, 4.315480) (0.153025, 4.315480) (0.154032, 4.838880) (0.155039, 4.838880) (0.156046, 4.838880) (0.157052, 4.838880) (0.158059, 4.838880) (0.159066, 4.838880) (0.160072, 4.838880) (0.161079, 4.838880) (0.162086, 4.838880) (0.163093, 4.838880) (0.164099, 4.838880) (0.165106, 4.838880) (0.166113, 4.838880) (0.167120, 4.838880) (0.168126, 4.838880) (0.169133, 4.838880) (0.170140, 4.855334) (0.171147, 4.855334) (0.172153, 4.855334) (0.173160, 4.855334) (0.174167, 4.855334) (0.175174, 4.855334) (0.176180, 4.855334) (0.177187, 4.855334) (0.178194, 4.855334) (0.179201, 4.855334) (0.180207, 4.855334) (0.181214, 4.855334) (0.182221, 4.855334) (0.183228, 4.855334) (0.184234, 4.855334) (0.185241, 4.855334) (0.186248, 4.855334) (0.187255, 4.855334) (0.188261, 4.911107) (0.189268, 4.911107) (0.190275, 4.911107) (0.191282, 4.911107) (0.192288, 4.911107) (0.193295, 4.911107) (0.194302, 4.911107) (0.195309, 4.911107) (0.196315, 4.911107) (0.197322, 4.911107) (0.198329, 4.911107) (0.199336, 4.911107) (0.200342, 4.911107) (0.201349, 4.856785) (0.202356, 4.856785) (0.203363, 4.856785) (0.204369, 4.856785) (0.205376, 4.856785) (0.206383, 4.856785) (0.207390, 4.856785) (0.208396, 4.856785) (0.209403, 4.856785) (0.210410, 4.856785) (0.211416, 4.856785) (0.212423, 4.856785) (0.213430, 4.856785) (0.214437, 4.856785) (0.215443, 4.856785) (0.216450, 4.856785) (0.217457, 4.856785) (0.218464, 4.856785) (0.219470, 4.856785) (0.220477, 4.856785) (0.221484, 4.856785) (0.222491, 4.856785) (0.223497, 4.856785) (0.224504, 4.856785) (0.225511, 4.856785) (0.226518, 4.856785) (0.227524, 4.856785) (0.228531, 4.856785) (0.229538, 4.856785) (0.230545, 4.856785) (0.231551, 4.856785) (0.232558, 4.856785) (0.233565, 4.856785) (0.234572, 4.856785) (0.235578, 4.856785) (0.236585, 4.856785) (0.237592, 4.856785) (0.238599, 4.856785) (0.239605, 4.856785) (0.240612, 4.856785) (0.241619, 4.856785) (0.242626, 4.856785) (0.243632, 4.856785) (0.244639, 4.856785) (0.245646, 4.866401) (0.246653, 4.866401) (0.247659, 4.866401) (0.248666, 4.866401) (0.249673, 4.866401) (0.250680, 4.866401) (0.251686, 4.866401) (0.252693, 4.866401) (0.253700, 4.866401) (0.254707, 4.866401) (0.255713, 4.866401) (0.256720, 4.866401) (0.257727, 4.866401) (0.258734, 4.866401) (0.259740, 4.866401) (0.260747, 4.866401) (0.261754, 4.866401) (0.262760, 4.866401) (0.263767, 4.866401) (0.264774, 4.866401) (0.265781, 4.866401) (0.266787, 4.866401) (0.267794, 4.866401) (0.268801, 4.866401) (0.269808, 4.866401) (0.270814, 4.866401) (0.271821, 4.866401) (0.272828, 4.866401) (0.273835, 4.866401) (0.274841, 4.866401) (0.275848, 4.902435) (0.276855, 4.902435) (0.277862, 4.902435) (0.278868, 4.902435) (0.279875, 4.902435) (0.280882, 4.902435) (0.281889, 4.902435) (0.282895, 4.902435) (0.283902, 4.902435) (0.284909, 4.902435) (0.285916, 4.902435) (0.286922, 4.902435) (0.287929, 4.902435) (0.288936, 4.902435) (0.289943, 4.902435) (0.290949, 4.902435) (0.291956, 4.902435) (0.292963, 4.913272) (0.293970, 4.913272) (0.294976, 4.913272) (0.295983, 4.913272) (0.296990, 4.913272) (0.297997, 4.913272) (0.299003, 4.913272) (0.300010, 4.913272) (0.301017, 4.913272) (0.302024, 4.913272) (0.303030, 4.913272) (0.304037, 4.913272) (0.305044, 4.913272) (0.306051, 4.913272) (0.307057, 4.913272) (0.308064, 4.913272) (0.309071, 4.913272) (0.310078, 4.913272) (0.311084, 4.949044) (0.312091, 4.949044) (0.313098, 4.949044) (0.314104, 4.949044) (0.315111, 4.949044) (0.316118, 4.949044) (0.317125, 4.949044) (0.318131, 4.949044) (0.319138, 4.949044) (0.320145, 4.949044) (0.321152, 4.949044) (0.322158, 4.949044) (0.323165, 4.949044) (0.324172, 4.949044) (0.325179, 4.949044) (0.326185, 4.949044) (0.327192, 4.949044) (0.328199, 4.949044) (0.329206, 4.949044) (0.330212, 4.949044) (0.331219, 4.949044) (0.332226, 4.949044) (0.333233, 4.949044) (0.334239, 4.949044) (0.335246, 4.949044) (0.336253, 4.949044) (0.337260, 4.949044) (0.338266, 4.949044) (0.339273, 4.949044) (0.340280, 4.949044) (0.341287, 4.949044) (0.342293, 4.949044) (0.343300, 4.949044) (0.344307, 4.949044) (0.345314, 4.949044) (0.346320, 4.950295) (0.347327, 4.950295) (0.348334, 4.950295) (0.349341, 4.950295) (0.350347, 4.950295) (0.351354, 4.950295) (0.352361, 4.950295) (0.353368, 4.950295) (0.354374, 4.950295) (0.355381, 4.950295) (0.356388, 4.950295) (0.357395, 4.950295) (0.358401, 4.950295) (0.359408, 4.950295) (0.360415, 4.950295) (0.361422, 4.950295) (0.362428, 4.950295) (0.363435, 4.950295) (0.364442, 4.950295) (0.365449, 4.950295) (0.366455, 4.950295) (0.367462, 4.950295) (0.368469, 4.950295) (0.369475, 4.950295) (0.370482, 4.950295) (0.371489, 4.950295) (0.372496, 4.950295) (0.373502, 4.950295) (0.374509, 4.950295) (0.375516, 4.950295) (0.376523, 4.950295) (0.377529, 4.950295) (0.378536, 4.950295) (0.379543, 4.950295) (0.380550, 4.950295) (0.381556, 4.950295) (0.382563, 4.950295) (0.383570, 4.950295) (0.384577, 4.950295) (0.385583, 4.950295) (0.386590, 4.950295) (0.387597, 4.950295) (0.388604, 4.950295) (0.389610, 4.950295) (0.390617, 4.950295) (0.391624, 4.950295) (0.392631, 4.950295) (0.393637, 4.950295) (0.394644, 4.950295) (0.395651, 4.950295) (0.396658, 4.950295) (0.397664, 4.950295) (0.398671, 4.950295) (0.399678, 4.950295) (0.400685, 4.950295) (0.401691, 4.950295) (0.402698, 4.950295) (0.403705, 4.951871) (0.404712, 4.951871) (0.405718, 4.951871) (0.406725, 4.951871) (0.407732, 4.951871) (0.408739, 4.951871) (0.409745, 4.951871) (0.410752, 4.951871) (0.411759, 4.951871) (0.412766, 4.951871) (0.413772, 4.951871) (0.414779, 4.951871) (0.415786, 4.951871) (0.416793, 4.951871) (0.417799, 4.951871) (0.418806, 4.951871) (0.419813, 4.987238) (0.420819, 4.987238) (0.421826, 4.987238) (0.422833, 4.987238) (0.423840, 4.987238) (0.424846, 4.987238) (0.425853, 4.987238) (0.426860, 4.987238) (0.427867, 4.987238) (0.428873, 4.987238) (0.429880, 4.987238) (0.430887, 4.987238) (0.431894, 4.987238) (0.432900, 4.987238) (0.433907, 4.987238) (0.434914, 4.987238) (0.435921, 4.987238) (0.436927, 4.987238) (0.437934, 4.987238) (0.438941, 4.999147) (0.439948, 4.999147) (0.440954, 4.999147) (0.441961, 4.999147) (0.442968, 4.999147) (0.443975, 4.999147) (0.444981, 4.999147) (0.445988, 4.999147) (0.446995, 4.999147) (0.448002, 4.999147) (0.449008, 4.999147) (0.450015, 4.999147) (0.451022, 4.999147) (0.452029, 4.999147) (0.453035, 4.999147) (0.454042, 4.999147) (0.455049, 4.999147) (0.456056, 4.999147) (0.457062, 4.999147) (0.458069, 5.000000) (0.459076, 5.000000) (0.460083, 5.000000) (0.461089, 5.000000) (0.462096, 5.000000) (0.463103, 5.000000) (0.464110, 5.000000) (0.465116, 5.000000) (0.466123, 5.000000) (0.467130, 5.000000) (0.468137, 5.000000) (0.469143, 5.000000) (0.470150, 5.000000) (0.471157, 5.000000) (0.472163, 5.000000) (0.473170, 5.000000) (0.474177, 5.000000) (0.475184, 5.000000) (0.476190, 5.000000) (0.477197, 5.000000) (0.478204, 5.000000) (0.479211, 5.000000) (0.480217, 5.000000) (0.481224, 5.000000) (0.482231, 5.000000) (0.483238, 5.000000) (0.484244, 5.000000) (0.485251, 5.000000) (0.486258, 5.000000) (0.487265, 5.000000) (0.488271, 5.000000) (0.489278, 5.000000) (0.490285, 5.000000) (0.491292, 5.000000) (0.492298, 5.000000) (0.493305, 5.000000) (0.494312, 5.000000) (0.495319, 5.000000) (0.496325, 5.000000) (0.497332, 5.000000) (0.498339, 5.000000) (0.499346, 5.000000) (0.500352, 5.000000) (0.501359, 5.000000) (0.502366, 5.000000) (0.503373, 5.000000) (0.504379, 5.000000) (0.505386, 5.000000) (0.506393, 5.000000) (0.507400, 5.000000) (0.508406, 5.000000) (0.509413, 5.000000) (0.510420, 5.000000) (0.511427, 5.000000) (0.512433, 5.000000) (0.513440, 5.000000) (0.514447, 5.000000) (0.515454, 5.000000) (0.516460, 5.000000) (0.517467, 5.000000) (0.518474, 5.000000) (0.519481, 5.000000) (0.520487, 5.000000) (0.521494, 5.000000) (0.522501, 5.000000) (0.523507, 5.000000) (0.524514, 5.000000) (0.525521, 5.000000) (0.526528, 5.000000) (0.527534, 5.000000) (0.528541, 5.000000) (0.529548, 5.000000) (0.530555, 5.000000) (0.531561, 5.000000) (0.532568, 5.000000) (0.533575, 5.000000) (0.534582, 5.000000) (0.535588, 5.000000) (0.536595, 5.000000) (0.537602, 5.000000) (0.538609, 5.000000) (0.539615, 5.000000) (0.540622, 5.000000) (0.541629, 5.000000) (0.542636, 5.000000) (0.543642, 5.000000) (0.544649, 5.000000) (0.545656, 5.000000) (0.546663, 5.000000) (0.547669, 5.000000) (0.548676, 5.000000) (0.549683, 5.000000) (0.550690, 5.000000) (0.551696, 5.000000) (0.552703, 5.000000) (0.553710, 5.000000) (0.554717, 5.000000) (0.555723, 5.000000) (0.556730, 5.000000) (0.557737, 5.000000) (0.558744, 5.000000) (0.559750, 5.000000) (0.560757, 5.000000) (0.561764, 5.000000) (0.562771, 5.000000) (0.563777, 5.000000) (0.564784, 5.000000) (0.565791, 5.000000) (0.566798, 5.000000) (0.567804, 5.000000) (0.568811, 5.000000) (0.569818, 5.000000) (0.570825, 5.000000) (0.571831, 5.000000) (0.572838, 5.000000) (0.573845, 5.000000) (0.574852, 5.000000) (0.575858, 5.000000) (0.576865, 5.000000) (0.577872, 5.000000) (0.578878, 5.000000) (0.579885, 5.000000) (0.580892, 5.000000) (0.581899, 5.000000) (0.582905, 5.000000) (0.583912, 5.000000) (0.584919, 5.000000) (0.585926, 5.000000) (0.586932, 5.000000) (0.587939, 5.000000) (0.588946, 5.000000) (0.589953, 5.000000) (0.590959, 5.000000) (0.591966, 5.000000) (0.592973, 5.000000) (0.593980, 5.000000) (0.594986, 5.000000) (0.595993, 5.000000) (0.597000, 5.000000) (0.598007, 5.000000) (0.599013, 5.000000) (0.600020, 5.000000) (0.601027, 5.000000) (0.602034, 5.000000) (0.603040, 5.000000) (0.604047, 5.000000) (0.605054, 5.000000) (0.606061, 5.000000) (0.607067, 5.000000) (0.608074, 5.000000) (0.609081, 5.000000) (0.610088, 5.000000) (0.611094, 5.000000) (0.612101, 5.000000) (0.613108, 5.000000) (0.614115, 5.000000) (0.615121, 5.000000) (0.616128, 5.000000) (0.617135, 5.000000) (0.618142, 5.000000) (0.619148, 5.000000) (0.620155, 5.000000) (0.621162, 5.000000) (0.622169, 5.000000) (0.623175, 5.000000) (0.624182, 5.000000) (0.625189, 5.000000) (0.626195, 5.000000) (0.627202, 5.000000) (0.628209, 5.000000) (0.629216, 5.000000) (0.630222, 5.000000) (0.631229, 5.000000) (0.632236, 5.000000) (0.633243, 5.000000) (0.634249, 5.000000) (0.635256, 5.000000) (0.636263, 5.000000) (0.637270, 5.000000) (0.638276, 5.000000) (0.639283, 5.000000) (0.640290, 5.000000) (0.641297, 5.000000) (0.642303, 5.000000) (0.643310, 5.000000) (0.644317, 5.000000) (0.645324, 5.000000) (0.646330, 5.000000) (0.647337, 5.000000) (0.648344, 5.000000) (0.649351, 5.000000) (0.650357, 5.000000) (0.651364, 5.000000) (0.652371, 5.000000) (0.653378, 5.000000) (0.654384, 5.000000) (0.655391, 5.000000) (0.656398, 5.000000) (0.657405, 5.000000) (0.658411, 5.000000) (0.659418, 5.000000) (0.660425, 5.000000) (0.661432, 5.000000) (0.662438, 5.000000) (0.663445, 5.000000) (0.664452, 5.000000) (0.665459, 5.000000) (0.666465, 5.000000) (0.667472, 5.000000) (0.668479, 5.000000) (0.669486, 5.000000) (0.670492, 5.000000) (0.671499, 5.000000) (0.672506, 5.000000) (0.673513, 5.000000) (0.674519, 5.000000) (0.675526, 5.000000) (0.676533, 5.000000) (0.677540, 5.000000) (0.678546, 5.000000) (0.679553, 5.000000) (0.680560, 5.000000) (0.681566, 5.000000) (0.682573, 5.000000) (0.683580, 5.000000) (0.684587, 5.000000) (0.685593, 5.000000) (0.686600, 5.000000) (0.687607, 5.000000) (0.688614, 5.000000) (0.689620, 5.000000) (0.690627, 5.000000) (0.691634, 5.000000) (0.692641, 5.000000) (0.693647, 5.000000) (0.694654, 5.000000) (0.695661, 5.000000) (0.696668, 5.000000) (0.697674, 5.000000) (0.698681, 5.000000) (0.699688, 5.000000) (0.700695, 5.000000) (0.701701, 5.000000) (0.702708, 5.000000) (0.703715, 5.000000) (0.704722, 5.000000) (0.705728, 5.000000) (0.706735, 5.000000) (0.707742, 5.000000) (0.708749, 5.000000) (0.709755, 5.000000) (0.710762, 5.000000) (0.711769, 5.000000) (0.712776, 5.000000) (0.713782, 5.000000) (0.714789, 5.000000) (0.715796, 5.000000) (0.716803, 5.000000) (0.717809, 5.000000) (0.718816, 5.000000) (0.719823, 5.000000) (0.720830, 5.000000) (0.721836, 5.000000) (0.722843, 5.000000) (0.723850, 5.000000) (0.724857, 5.000000) (0.725863, 5.000000) (0.726870, 5.000000) (0.727877, 5.000000) (0.728884, 5.000000) (0.729890, 5.000000) (0.730897, 5.000000) (0.731904, 5.000000) (0.732911, 5.000000) (0.733917, 5.000000) (0.734924, 5.000000) (0.735931, 5.000000) (0.736937, 5.000000) (0.737944, 5.000000) (0.738951, 5.000000) (0.739958, 5.000000) (0.740964, 5.000000) (0.741971, 5.000000) (0.742978, 5.000000) (0.743985, 5.000000) (0.744991, 5.000000) (0.745998, 5.000000) (0.747005, 5.000000) (0.748012, 5.000000) (0.749018, 5.000000) (0.750025, 5.000000) (0.751032, 5.000000) (0.752039, 5.000000) (0.753045, 5.000000) (0.754052, 5.000000) (0.755059, 5.000000) (0.756066, 5.000000) (0.757072, 5.000000) (0.758079, 5.000000) (0.759086, 5.000000) (0.760093, 5.000000) (0.761099, 5.000000) (0.762106, 5.000000) (0.763113, 5.000000) (0.764120, 5.000000) (0.765126, 5.000000) (0.766133, 5.000000) (0.767140, 5.000000) (0.768147, 5.000000) (0.769153, 5.000000) (0.770160, 5.000000) (0.771167, 5.000000) (0.772174, 5.000000) (0.773180, 5.000000) (0.774187, 5.000000) (0.775194, 5.000000) (0.776201, 5.000000) (0.777207, 5.000000) (0.778214, 5.000000) (0.779221, 5.000000) (0.780228, 5.000000) (0.781234, 5.000000) (0.782241, 5.000000) (0.783248, 5.000000) (0.784254, 5.000000) (0.785261, 5.000000) (0.786268, 5.000000) (0.787275, 5.000000) (0.788282, 5.000000) (0.789288, 5.000000) (0.790295, 5.000000) (0.791302, 5.000000) (0.792308, 5.000000) (0.793315, 5.000000) (0.794322, 5.000000) (0.795329, 5.000000) (0.796335, 5.000000) (0.797342, 5.000000) (0.798349, 5.000000) (0.799356, 5.000000) (0.800362, 5.000000) (0.801369, 5.000000) (0.802376, 5.000000) (0.803383, 5.000000) (0.804389, 5.000000) (0.805396, 5.000000) (0.806403, 5.000000) (0.807410, 5.000000) (0.808416, 5.000000) (0.809423, 5.000000) (0.810430, 5.000000) (0.811437, 5.000000) (0.812443, 5.000000) (0.813450, 5.000000) (0.814457, 5.000000) (0.815464, 5.000000) (0.816470, 5.000000) (0.817477, 5.000000) (0.818484, 5.000000) (0.819491, 5.000000) (0.820497, 5.000000) (0.821504, 5.000000) (0.822511, 5.000000) (0.823518, 5.000000) (0.824524, 5.000000) (0.825531, 5.000000) (0.826538, 5.000000) (0.827545, 5.000000) (0.828551, 5.000000) (0.829558, 5.000000) (0.830565, 5.000000) (0.831572, 5.000000) (0.832578, 5.000000) (0.833585, 5.000000) (0.834592, 5.000000) (0.835599, 5.000000) (0.836605, 5.000000) (0.837612, 5.000000) (0.838619, 5.000000) (0.839625, 5.000000) (0.840632, 5.000000) (0.841639, 5.000000) (0.842646, 5.000000) (0.843652, 5.000000) (0.844659, 5.000000) (0.845666, 5.000000) (0.846673, 5.000000) (0.847679, 5.000000) (0.848686, 5.000000) (0.849693, 5.000000) (0.850700, 5.000000) (0.851706, 5.000000) (0.852713, 5.000000) (0.853720, 5.000000) (0.854727, 5.000000) (0.855733, 5.000000) (0.856740, 5.000000) (0.857747, 5.000000) (0.858754, 5.000000) (0.859760, 5.000000) (0.860767, 5.000000) (0.861774, 5.000000) (0.862781, 5.000000) (0.863787, 5.000000) (0.864794, 5.000000) (0.865801, 5.000000) (0.866808, 5.000000) (0.867814, 5.000000) (0.868821, 5.000000) (0.869828, 5.000000) (0.870835, 5.000000) (0.871841, 5.000000) (0.872848, 5.000000) (0.873855, 5.000000) (0.874862, 5.000000) (0.875868, 5.000000) (0.876875, 5.000000) (0.877882, 5.000000) (0.878889, 5.000000) (0.879895, 5.000000) (0.880902, 5.000000) (0.881909, 5.000000) (0.882916, 5.000000) (0.883922, 5.000000) (0.884929, 5.000000) (0.885936, 5.000000) (0.886943, 5.000000) (0.887949, 5.000000) (0.888956, 5.000000) (0.889963, 5.000000) (0.890970, 5.000000) (0.891976, 5.000000) (0.892983, 5.000000) (0.893990, 5.000000) (0.894996, 5.000000) (0.896003, 5.000000) (0.897010, 5.000000) (0.898017, 5.000000) (0.899023, 5.000000) (0.900030, 5.000000) (0.901037, 5.000000) (0.902044, 5.000000) (0.903050, 5.000000) (0.904057, 5.000000) (0.905064, 5.000000) (0.906071, 5.000000) (0.907077, 5.000000) (0.908084, 5.000000) (0.909091, 5.000000) (0.910098, 5.000000) (0.911104, 5.000000) (0.912111, 5.000000) (0.913118, 5.000000) (0.914125, 5.000000) (0.915131, 5.000000) (0.916138, 5.000000) (0.917145, 5.000000) (0.918152, 5.000000) (0.919158, 5.000000) (0.920165, 5.000000) (0.921172, 5.000000) (0.922179, 5.000000) (0.923185, 5.000000) (0.924192, 5.000000) (0.925199, 5.000000) (0.926206, 5.000000) (0.927212, 5.000000) (0.928219, 5.000000) (0.929226, 5.000000) (0.930233, 5.000000) (0.931239, 5.000000) (0.932246, 5.000000) (0.933253, 5.000000) (0.934260, 5.000000) (0.935266, 5.000000) (0.936273, 5.000000) (0.937280, 5.000000) (0.938287, 5.000000) (0.939293, 5.000000) (0.940300, 5.000000) (0.941307, 5.000000) (0.942313, 5.000000) (0.943320, 5.000000) (0.944327, 5.000000) (0.945334, 5.000000) (0.946341, 5.000000) (0.947347, 5.000000) (0.948354, 5.000000) (0.949361, 5.000000) (0.950367, 5.000000) (0.951374, 5.000000) (0.952381, 5.000000) (0.953388, 5.000000) (0.954394, 5.000000) (0.955401, 5.000000) (0.956408, 5.000000) (0.957415, 5.000000) (0.958421, 5.000000) (0.959428, 5.000000) (0.960435, 5.000000) (0.961442, 5.000000) (0.962448, 5.000000) (0.963455, 5.000000) (0.964462, 5.000000) (0.965469, 5.000000) (0.966475, 5.000000) (0.967482, 5.000000) (0.968489, 5.000000) (0.969496, 5.000000) (0.970502, 5.000000) (0.971509, 5.000000) (0.972516, 5.000000) (0.973523, 5.000000) (0.974529, 5.000000) (0.975536, 5.000000) (0.976543, 5.000000) (0.977550, 5.000000) (0.978556, 5.000000) (0.979563, 5.000000) (0.980570, 5.000000) (0.981577, 5.000000) (0.982583, 5.000000) (0.983590, 5.000000) (0.984597, 5.000000) (0.985604, 5.000000) (0.986610, 5.000000) (0.987617, 5.000000) (0.988624, 5.000000) (0.989631, 5.000000) (0.990637, 5.000000) (0.991644, 5.000000) (0.992651, 5.000000) (0.993658, 5.000000) (0.994664, 5.000000) (0.995671, 5.000000) (0.996678, 5.000000) (0.997684, 5.000000) (0.998691, 5.000000) (0.999698, 5.000000)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/FairNonIndGamma.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{$\gamma$},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.0, xmax=1.0,
    ymin=200000000, ymax=790814720,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=blue,
    mark=triangle
    ]
    coordinates {
(0.010000, 300141461.228162) (0.050000, 308226508.490418) (0.090000, 316878695.630638) (0.130000, 326138340.121053) (0.170000, 336048099.849421) (0.210000, 346653090.165786) (0.250000, 358001004.581019) (0.290000, 370142237.180612) (0.330000, 383130004.847049) (0.370000, 397020467.414495) (0.410000, 411872843.909501) (0.450000, 427749523.060102) (0.490000, 444716166.281646) (0.530000, 462841801.369611) (0.570000, 482198905.145778) (0.610000, 502863473.312662) (0.650000, 524915075.769859) (0.690000, 548436895.632799) (0.730000, 573515750.166660) (0.770000, 600242091.803339) (0.810000, 628709987.344349) (0.850000, 659017073.364335) (0.890000, 691264485.715104) (0.930000, 725556760.885277) (0.970000, 762001706.792010)
        };
     \addlegendentry{\Greedy\MinVar};

\addplot[
    color=orange,
    mark=x
    ]
    coordinates {
(0.010000, 300141461.228162) (0.050000, 308226508.490418) (0.090000, 316878695.630638) (0.130000, 326138340.121053) (0.170000, 336048099.849421) (0.210000, 346653090.165786) (0.250000, 358001004.581019) (0.290000, 370142237.180612) (0.330000, 383130004.847049) (0.370000, 397020467.414495) (0.410000, 411872843.909501) (0.450000, 427749523.060102) (0.490000, 444716166.281646) (0.530000, 462841801.369611) (0.570000, 482198905.145778) (0.610000, 493355848.565629) (0.650000, 496902577.772689) (0.690000, 498742590.442833) (0.730000, 497822500.722861) (0.770000, 492668106.223281) (0.810000, 481241904.968402) (0.850000, 460757334.565668) (0.890000, 427438070.607306) (0.930000, 376208042.946650) (0.970000, 300294642.172785)
    };
     \addlegendentry{$\mathsf{OPT}$};

\addplot[
    color=black,
    mark=o
    ]
    coordinates {
(0.010000, 300141461.228162) (0.050000, 308226508.490418) (0.090000, 316878695.630638) (0.130000, 326138340.121053) (0.170000, 336048099.849421) (0.210000, 346653090.165786) (0.250000, 358001004.581019) (0.290000, 370142237.180612) (0.330000, 383130004.847049) (0.370000, 397020467.414495) (0.410000, 411872843.909501) (0.450000, 473834635.567633) (0.490000, 478800098.887869) (0.530000, 483877171.843935) (0.570000, 488843599.984854) (0.610000, 493355848.565629) (0.650000, 496902577.772689) (0.690000, 498742590.442833) (0.730000, 497822500.722861) (0.770000, 492668106.223281) (0.810000, 481241904.968402) (0.850000, 460757334.565668) (0.890000, 427438070.607306) (0.930000, 376208042.946650) (0.970000, 300294642.172785)
    };
    \addlegendentry{GreedyDep};
\end{axis}
\end{tikzpicture} 

==> figs/expr/perc/VarUReal.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Standard deviation}},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.000000, 0.9555804518720545) (0.001007, 0.9555804518720545) (0.002013, 0.9555804518720545) (0.003020, 0.9555804518720545) (0.004027, 0.9555804518720545) (0.005034, 0.9555804518720545) (0.006040, 0.9555804518720545) (0.007047, 0.9555804518720545) (0.008054, 0.9555804518720545) (0.009061, 0.9555804518720545) (0.010067, 0.9555804518720545) (0.011074, 0.9555804518720545) (0.012081, 0.9534961982095157) (0.013088, 0.9147026839361521) (0.014094, 0.9147026839361521) (0.015101, 0.9147026839361521) (0.016108, 0.9147026839361521) (0.017115, 0.9147026839361521) (0.018121, 0.9147026839361521) (0.019128, 0.9147026839361521) (0.020135, 0.9147026839361521) (0.021142, 0.9147026839361521) (0.022148, 0.9147026839361521) (0.023155, 0.9147026839361521) (0.024162, 0.9147026839361521) (0.025169, 0.8466416006788233) (0.026175, 0.8861771831862971) (0.027182, 0.8861771831862971) (0.028189, 0.8861771831862971) (0.029196, 0.8861771831862971) (0.030202, 0.8861771831862971) (0.031209, 0.8861771831862971) (0.032216, 0.8861771831862971) (0.033223, 0.8861771831862971) (0.034229, 0.8861771831862971) (0.035236, 0.8861771831862971) (0.036243, 0.8861771831862971) (0.037250, 0.81573954176563) (0.038256, 0.81573954176563) (0.039263, 0.81573954176563) (0.040270, 0.81573954176563) (0.041277, 0.81573954176563) (0.042283, 0.81573954176563) (0.043290, 0.81573954176563) (0.044297, 0.81573954176563) (0.045304, 0.81573954176563) (0.046310, 0.81573954176563) (0.047317, 0.81573954176563) (0.048324, 0.81573954176563) (0.049331, 0.8060210915354511) (0.050337, 0.81573954176563) (0.051344, 0.7385438375614545) (0.052351, 0.81573954176563) (0.053357, 0.81573954176563) (0.054364, 0.81573954176563) (0.055371, 0.81573954176563) (0.056378, 0.81573954176563) (0.057384, 0.81573954176563) (0.058391, 0.81573954176563) (0.059398, 0.81573954176563) (0.060405, 0.81573954176563) (0.061411, 0.81573954176563) (0.062418, 0.81573954176563) (0.063425, 0.81573954176563) (0.064432, 0.8060210915354511) (0.065438, 0.81573954176563) (0.066445, 0.7385438375614545) (0.067452, 0.7385438375614545) (0.068459, 0.81573954176563) (0.069465, 0.81573954176563) (0.070472, 0.81573954176563) (0.071479, 0.81573954176563) (0.072486, 0.81573954176563) (0.073492, 0.81573954176563) (0.074499, 0.81573954176563) (0.075506, 0.81573954176563) (0.076513, 0.81573954176563) (0.077519, 0.81573954176563) (0.078526, 0.81573954176563) (0.079533, 0.8060210915354511) (0.080540, 0.81573954176563) (0.081546, 0.7385438375614545) (0.082553, 0.7385438375614545) (0.083560, 0.7385438375614545) (0.084567, 0.7385438375614545) (0.085573, 0.7385438375614545) (0.086580, 0.7385438375614545) (0.087587, 0.7385438375614545) (0.088594, 0.7385438375614545) (0.089600, 0.7385438375614545) (0.090607, 0.7385438375614545) (0.091614, 0.7385438375614545) (0.092621, 0.7385438375614545) (0.093627, 0.7277953008916724) (0.094634, 0.7385438375614545) (0.095641, 0.7902278152532977) (0.096648, 0.7902278152532977) (0.097654, 0.7902278152532977) (0.098661, 0.7902278152532977) (0.099668, 0.7902278152532977) (0.100675, 0.7902278152532977) (0.101681, 0.7902278152532977) (0.102688, 0.7902278152532977) (0.103695, 0.7902278152532977) (0.104701, 0.7902278152532977) (0.105708, 0.7902278152532977) (0.106715, 0.7902278152532977) (0.107722, 0.7801916431236623) (0.108728, 0.7902278152532977) (0.109735, 0.7902278152532977) (0.110742, 0.7902278152532977) (0.111749, 0.7902278152532977) (0.112755, 0.7902278152532977) (0.113762, 0.7902278152532977) (0.114769, 0.7902278152532977) (0.115776, 0.7902278152532977) (0.116782, 0.7902278152532977) (0.117789, 0.7902278152532977) (0.118796, 0.7902278152532977) (0.119803, 0.7902278152532977) (0.120809, 0.7902278152532977) (0.121816, 0.7902278152532977) (0.122823, 0.7902278152532977) (0.123830, 0.7902278152532977) (0.124836, 0.7902278152532977) (0.125843, 0.762487376944694) (0.126850, 0.762487376944694) (0.127857, 0.762487376944694) (0.128863, 0.762487376944694) (0.129870, 0.762487376944694) (0.130877, 0.762487376944694) (0.131884, 0.762487376944694) (0.132890, 0.762487376944694) (0.133897, 0.762487376944694) (0.134904, 0.762487376944694) (0.135911, 0.762487376944694) (0.136917, 0.762487376944694) (0.137924, 0.762487376944694) (0.138931, 0.762487376944694) (0.139938, 0.762487376944694) (0.140944, 0.762487376944694) (0.141951, 0.7824263543618658) (0.142958, 0.7824263543618658) (0.143965, 0.7306079660118688) (0.144971, 0.7306079660118688) (0.145978, 0.7306079660118688) (0.146985, 0.7306079660118688) (0.147992, 0.7306079660118688) (0.148998, 0.7306079660118688) (0.150005, 0.7306079660118688) (0.151012, 0.7306079660118688) (0.152019, 0.7306079660118688) (0.153025, 0.7306079660118688) (0.154032, 0.7306079660118688) (0.155039, 0.7306079660118688) (0.156046, 0.6956371180435961) (0.157052, 0.7306079660118688) (0.158059, 0.7306079660118688) (0.159066, 0.7306079660118688) (0.160072, 0.7513933723423437) (0.161079, 0.7513933723423437) (0.162086, 0.7513933723423437) (0.163093, 0.7513933723423437) (0.164099, 0.7513933723423437) (0.165106, 0.7513933723423437) (0.166113, 0.7513933723423437) (0.167120, 0.7513933723423437) (0.168126, 0.7513933723423437) (0.169133, 0.7513933723423437) (0.170140, 0.7513933723423437) (0.171147, 0.7513933723423437) (0.172153, 0.7174357114055586) (0.173160, 0.7513933723423437) (0.174167, 0.7513933723423437) (0.175174, 0.7513933723423437) (0.176180, 0.7513933723423437) (0.177187, 0.7285101234711842) (0.178194, 0.7285101234711842) (0.179201, 0.7285101234711842) (0.180207, 0.7285101234711842) (0.181214, 0.7285101234711842) (0.182221, 0.7285101234711842) (0.183228, 0.7285101234711842) (0.184234, 0.7285101234711842) (0.185241, 0.7285101234711842) (0.186248, 0.7285101234711842) (0.187255, 0.7285101234711842) (0.188261, 0.7285101234711842) (0.189268, 0.6934327653060534) (0.190275, 0.7285101234711842) (0.191282, 0.7285101234711842) (0.192288, 0.7285101234711842) (0.193295, 0.7285101234711842) (0.194302, 0.7285101234711842) (0.195309, 0.7285101234711842) (0.196315, 0.7285101234711842) (0.197322, 0.7285101234711842) (0.198329, 0.7285101234711842) (0.199336, 0.7285101234711842) (0.200342, 0.7285101234711842) (0.201349, 0.7285101234711842) (0.202356, 0.6934327653060534) (0.203363, 0.6934327653060534) (0.204369, 0.6934327653060534) (0.205376, 0.6934327653060534) (0.206383, 0.6934327653060534) (0.207390, 0.7211338294657934) (0.208396, 0.7211338294657934) (0.209403, 0.7211338294657934) (0.210410, 0.7211338294657934) (0.211416, 0.7211338294657934) (0.212423, 0.7211338294657934) (0.213430, 0.7211338294657934) (0.214437, 0.7211338294657934) (0.215443, 0.7211338294657934) (0.216450, 0.7211338294657934) (0.217457, 0.7211338294657934) (0.218464, 0.7211338294657934) (0.219470, 0.6856799544977233) (0.220477, 0.6856799544977233) (0.221484, 0.6856799544977233) (0.222491, 0.6856799544977233) (0.223497, 0.6856799544977233) (0.224504, 0.7149818179506385) (0.225511, 0.7149818179506385) (0.226518, 0.7149818179506385) (0.227524, 0.7149818179506385) (0.228531, 0.7149818179506385) (0.229538, 0.7149818179506385) (0.230545, 0.7149818179506385) (0.231551, 0.7149818179506385) (0.232558, 0.7149818179506385) (0.233565, 0.7149818179506385) (0.234572, 0.7149818179506385) (0.235578, 0.7149818179506385) (0.236585, 0.7038735681924702) (0.237592, 0.6792061542712934) (0.238599, 0.6792061542712934) (0.239605, 0.6792061542712934) (0.240612, 0.6792061542712934) (0.241619, 0.6792061542712934) (0.242626, 0.6792061542712934) (0.243632, 0.6792061542712934) (0.244639, 0.6792061542712934) (0.245646, 0.6792061542712934) (0.246653, 0.6792061542712934) (0.247659, 0.6792061542712934) (0.248666, 0.6792061542712934) (0.249673, 0.6792061542712934) (0.250680, 0.6792061542712934) (0.251686, 0.7315886822525346) (0.252693, 0.6792061542712934) (0.253700, 0.6792061542712934) (0.254707, 0.6792061542712934) (0.255713, 0.6792061542712934) (0.256720, 0.6705027964147502) (0.257727, 0.6705027964147502) (0.258734, 0.6705027964147502) (0.259740, 0.6705027964147502) (0.260747, 0.6705027964147502) (0.261754, 0.6705027964147502) (0.262760, 0.6705027964147502) (0.263767, 0.6705027964147502) (0.264774, 0.6705027964147502) (0.265781, 0.6705027964147502) (0.266787, 0.6705027964147502) (0.267794, 0.6705027964147502) (0.268801, 0.6705027964147502) (0.269808, 0.7235157220130051) (0.270814, 0.6705027964147502) (0.271821, 0.6705027964147502) (0.272828, 0.6705027964147502) (0.273835, 0.6705027964147502) (0.274841, 0.6705027964147502) (0.275848, 0.6705027964147502) (0.276855, 0.6705027964147502) (0.277862, 0.6705027964147502) (0.278868, 0.6705027964147502) (0.279875, 0.6705027964147502) (0.280882, 0.6705027964147502) (0.281889, 0.6705027964147502) (0.282895, 0.6705027964147502) (0.283902, 0.6705027964147502) (0.284909, 0.7235157220130051) (0.285916, 0.7235157220130051) (0.286922, 0.7235157220130051) (0.287929, 0.7235157220130051) (0.288936, 0.7235157220130051) (0.289943, 0.7235157220130051) (0.290949, 0.7235157220130051) (0.291956, 0.7235157220130051) (0.292963, 0.7235157220130051) (0.293970, 0.7235157220130051) (0.294976, 0.7235157220130051) (0.295983, 0.7235157220130051) (0.296990, 0.7235157220130051) (0.297997, 0.7235157220130051) (0.299003, 0.5234720622917712) (0.300010, 0.5234720622917712) (0.301017, 0.7235157220130051) (0.302024, 0.7235157220130051) (0.303030, 0.7235157220130051) (0.304037, 0.7235157220130051) (0.305044, 0.7235157220130051) (0.306051, 0.7235157220130051) (0.307057, 0.7235157220130051) (0.308064, 0.7235157220130051) (0.309071, 0.7235157220130051) (0.310078, 0.7235157220130051) (0.311084, 0.7235157220130051) (0.312091, 0.7235157220130051) (0.313098, 0.7235157220130051) (0.314104, 0.7235157220130051) (0.315111, 0.5234720622917712) (0.316118, 0.5234720622917712) (0.317125, 0.5234720622917712) (0.318131, 0.5234720622917712) (0.319138, 0.5234720622917712) (0.320145, 0.5234720622917712) (0.321152, 0.5234720622917712) (0.322158, 0.5234720622917712) (0.323165, 0.5234720622917712) (0.324172, 0.5234720622917712) (0.325179, 0.5234720622917712) (0.326185, 0.5234720622917712) (0.327192, 0.5234720622917712) (0.328199, 0.5234720622917712) (0.329206, 0.5234720622917712) (0.330212, 0.5234720622917712) (0.331219, 0.5234720622917712) (0.332226, 0.5222777039085624) (0.333233, 0.5222777039085624) (0.334239, 0.5222777039085624) (0.335246, 0.5222777039085624) (0.336253, 0.5222777039085624) (0.337260, 0.5222777039085624) (0.338266, 0.5222777039085624) (0.339273, 0.5222777039085624) (0.340280, 0.5222777039085624) (0.341287, 0.5222777039085624) (0.342293, 0.5222777039085624) (0.343300, 0.5222777039085624) (0.344307, 0.5222777039085624) (0.345314, 0.5222777039085624) (0.346320, 0.5222777039085624) (0.347327, 0.5222777039085624) (0.348334, 0.5222777039085624) (0.349341, 0.5222777039085624) (0.350347, 0.5222777039085624) (0.351354, 0.5214614079680298) (0.352361, 0.5214614079680298) (0.353368, 0.5214614079680298) (0.354374, 0.5214614079680298) (0.355381, 0.5214614079680298) (0.356388, 0.5214614079680298) (0.357395, 0.5214614079680298) (0.358401, 0.5214614079680298) (0.359408, 0.5214614079680298) (0.360415, 0.5214614079680298) (0.361422, 0.5214614079680298) (0.362428, 0.5214614079680298) (0.363435, 0.5214614079680298) (0.364442, 0.5214614079680298) (0.365449, 0.5214614079680298) (0.366455, 0.5214614079680298) (0.367462, 0.5214614079680298) (0.368469, 0.5214614079680298) (0.369475, 0.5214614079680298) (0.370482, 0.5214614079680298) (0.371489, 0.5214614079680298) (0.372496, 0.5214614079680298) (0.373502, 0.5214614079680298) (0.374509, 0.5214614079680298) (0.375516, 0.5214614079680298) (0.376523, 0.5214614079680298) (0.377529, 0.5214614079680298) (0.378536, 0.5214614079680298) (0.379543, 0.5214614079680298) (0.380550, 0.5214614079680298) (0.381556, 0.5214614079680298) (0.382563, 0.5214614079680298) (0.383570, 0.5214614079680298) (0.384577, 0.5214614079680298) (0.385583, 0.5214614079680298) (0.386590, 0.5214614079680298) (0.387597, 0.5214614079680298) (0.388604, 0.5214614079680298) (0.389610, 0.5214614079680298) (0.390617, 0.5214614079680298) (0.391624, 0.5214614079680298) (0.392631, 0.5214614079680298) (0.393637, 0.5214614079680298) (0.394644, 0.5214614079680298) (0.395651, 0.5214614079680298) (0.396658, 0.291612756922601) (0.397664, 0.291612756922601) (0.398671, 0.291612756922601) (0.399678, 0.291612756922601) (0.400685, 0.291612756922601) (0.401691, 0.291612756922601) (0.402698, 0.291612756922601) (0.403705, 0.291612756922601) (0.404712, 0.291612756922601) (0.405718, 0.291612756922601) (0.406725, 0.291612756922601) (0.407732, 0.291612756922601) (0.408739, 0.291612756922601) (0.409745, 0.291612756922601) (0.410752, 0.291612756922601) (0.411759, 0.291612756922601) (0.412766, 0.291612756922601) (0.413772, 0.22482437590261425) (0.414779, 0.22482437590261425) (0.415786, 0.22482437590261425) (0.416793, 0.22482437590261425) (0.417799, 0.22482437590261425) (0.418806, 0.22482437590261425) (0.419813, 0.22482437590261425) (0.420819, 0.22482437590261425) (0.421826, 0.22482437590261425) (0.422833, 0.22482437590261425) (0.423840, 0.22482437590261425) (0.424846, 0.22482437590261425) (0.425853, 0.22482437590261425) (0.426860, 0.22482437590261425) (0.427867, 0.22482437590261425) (0.428873, 0.22482437590261425) (0.429880, 0.22482437590261425) (0.430887, 0.22482437590261425) (0.431894, 0.22482437590261425) (0.432900, 0.22482437590261425) (0.433907, 0.22482437590261425) (0.434914, 0.22482437590261425) (0.435921, 0.22482437590261425) (0.436927, 0.22482437590261425) (0.437934, 0.22482437590261425) (0.438941, 0.22482437590261425) (0.439948, 0.22482437590261425) (0.440954, 0.22482437590261425) (0.441961, 0.22482437590261425) (0.442968, 0.22482437590261425) (0.443975, 0.22482437590261425) (0.444981, 0.22482437590261425) (0.445988, 0.22482437590261425) (0.446995, 0.22482437590261425) (0.448002, 0.22482437590261425) (0.449008, 0.22482437590261425) (0.450015, 0.22482437590261425) (0.451022, 0.22482437590261425) (0.452029, 0.22482437590261425) (0.453035, 0.22482437590261425) (0.454042, 0.22482437590261425) (0.455049, 0.22482437590261425) (0.456056, 0.22482437590261425) (0.457062, 0.22482437590261425) (0.458069, 0.22482437590261425) (0.459076, 0.22482437590261425) (0.460083, 0.22482437590261425) (0.461089, 0.22482437590261425) (0.462096, 0.22482437590261425) (0.463103, 0.22482437590261425) (0.464110, 0.22482437590261425) (0.465116, 0.22482437590261425) (0.466123, 0.22482437590261425) (0.467130, 0.22482437590261425) (0.468137, 0.22482437590261425) (0.469143, 0.22482437590261425) (0.470150, 0.22482437590261425) (0.471157, 0.22482437590261425) (0.472163, 0.22482437590261425) (0.473170, 0.22482437590261425) (0.474177, 0.22482437590261425) (0.475184, 0.22482437590261425) (0.476190, 0.22482437590261425) (0.477197, 0.22482437590261425) (0.478204, 0.22482437590261425) (0.479211, 0.22482437590261425) (0.480217, 0.22482437590261425) (0.481224, 0.18862131374794314) (0.482231, 0.18862131374794314) (0.483238, 0.18862131374794314) (0.484244, 0.18862131374794314) (0.485251, 0.18862131374794314) (0.486258, 0.18862131374794314) (0.487265, 0.18862131374794314) (0.488271, 0.18862131374794314) (0.489278, 0.18862131374794314) (0.490285, 0.18862131374794314) (0.491292, 0.18862131374794314) (0.492298, 0.18862131374794314) (0.493305, 0.18862131374794314) (0.494312, 0.18862131374794314) (0.495319, 0.18862131374794314) (0.496325, 0.18862131374794314) (0.497332, 0.18862131374794314) (0.498339, 0.18862131374794314) (0.499346, 0.18862131374794314) (0.500352, 0.18862131374794314) (0.501359, 0.18862131374794314) (0.502366, 0.18862131374794314) (0.503373, 0.18862131374794314) (0.504379, 0.18862131374794314) (0.505386, 0.18862131374794314) (0.506393, 0.18862131374794314) (0.507400, 0.18862131374794314) (0.508406, 0.18862131374794314) (0.509413, 0.18862131374794314) (0.510420, 0.18862131374794314) (0.511427, 0.18862131374794314) (0.512433, 0.18862131374794314) (0.513440, 0.18862131374794314) (0.514447, 0.18862131374794314) (0.515454, 0.18862131374794314) (0.516460, 0.18862131374794314) (0.517467, 0.18862131374794314) (0.518474, 0.18862131374794314) (0.519481, 0.18862131374794314) (0.520487, 0.18862131374794314) (0.521494, 0.18862131374794314) (0.522501, 0.18862131374794314) (0.523507, 0.18862131374794314) (0.524514, 0.18862131374794314) (0.525521, 0.18862131374794314) (0.526528, 0.18862131374794314) (0.527534, 0.18862131374794314) (0.528541, 0.18862131374794314) (0.529548, 0.18862131374794314) (0.530555, 0.18862131374794314) (0.531561, 0.18862131374794314) (0.532568, 0.18862131374794314) (0.533575, 0.18862131374794314) (0.534582, 0.18862131374794314) (0.535588, 0.18862131374794314) (0.536595, 0.18862131374794314) (0.537602, 0.18862131374794314) (0.538609, 0.18862131374794314) (0.539615, 0.18862131374794314) (0.540622, 0.18862131374794314) (0.541629, 0.18862131374794314) (0.542636, 0.18862131374794314) (0.543642, 0.18862131374794314) (0.544649, 0.18862131374794314) (0.545656, 0.18862131374794314) (0.546663, 0.18862131374794314) (0.547669, 0.18862131374794314) (0.548676, 0.18862131374794314) (0.549683, 0.18862131374794314) (0.550690, 0.18862131374794314) (0.551696, 0.18862131374794314) (0.552703, 0.18862131374794314) (0.553710, 0.18862131374794314) (0.554717, 0.18862131374794314) (0.555723, 0.18862131374794314) (0.556730, 0.18862131374794314) (0.557737, 0.18862131374794314) (0.558744, 0.18862131374794314) (0.559750, 0.18862131374794314) (0.560757, 0.18862131374794314) (0.561764, 0.18862131374794314) (0.562771, 0.18862131374794314) (0.563777, 0.18862131374794314) (0.564784, 0.18862131374794314) (0.565791, 0.18862131374794314) (0.566798, 0.18862131374794314) (0.567804, 0.18862131374794314) (0.568811, 0.18862131374794314) (0.569818, 0.18862131374794314) (0.570825, 0.18862131374794314) (0.571831, 0.18862131374794314) (0.572838, 0.18862131374794314) (0.573845, 0.18862131374794314) (0.574852, 0.18862131374794314) (0.575858, 0.18862131374794314) (0.576865, 0.18862131374794314) (0.577872, 0.18862131374794314) (0.578878, 0.18862131374794314) (0.579885, 0.18862131374794314) (0.580892, 0.18862131374794314) (0.581899, 0.18862131374794314) (0.582905, 0.18862131374794314) (0.583912, 0.18862131374794314) (0.584919, 0.18862131374794314) (0.585926, 0.18862131374794314) (0.586932, 0.18862131374794314) (0.587939, 0.18862131374794314) (0.588946, 0.18862131374794314) (0.589953, 0.18862131374794314) (0.590959, 0.18862131374794314) (0.591966, 0.18862131374794314) (0.592973, 0.18862131374794314) (0.593980, 0.18862131374794314) (0.594986, 0.18862131374794314) (0.595993, -0.0) (0.597000, -0.0) (0.598007, -0.0) (0.599013, -0.0) (0.600020, -0.0) (0.601027, -0.0) (0.602034, -0.0) (0.603040, -0.0) (0.604047, -0.0) (0.605054, -0.0) (0.606061, -0.0) (0.607067, -0.0) (0.608074, -0.0) (0.609081, -0.0) (0.610088, -0.0) (0.611094, -0.0) (0.612101, -0.0) (0.613108, -0.0) (0.614115, -0.0) (0.615121, -0.0) (0.616128, -0.0) (0.617135, -0.0) (0.618142, -0.0) (0.619148, -0.0) (0.620155, -0.0) (0.621162, -0.0) (0.622169, -0.0) (0.623175, -0.0) (0.624182, -0.0) (0.625189, -0.0) (0.626195, -0.0) (0.627202, -0.0) (0.628209, -0.0) (0.629216, -0.0) (0.630222, -0.0) (0.631229, -0.0) (0.632236, -0.0) (0.633243, -0.0) (0.634249, -0.0) (0.635256, -0.0) (0.636263, -0.0) (0.637270, -0.0) (0.638276, -0.0) (0.639283, -0.0) (0.640290, -0.0) (0.641297, -0.0) (0.642303, -0.0) (0.643310, -0.0) (0.644317, -0.0) (0.645324, -0.0) (0.646330, -0.0) (0.647337, -0.0) (0.648344, -0.0) (0.649351, -0.0) (0.650357, -0.0) (0.651364, -0.0) (0.652371, -0.0) (0.653378, -0.0) (0.654384, -0.0) (0.655391, -0.0) (0.656398, -0.0) (0.657405, -0.0) (0.658411, -0.0) (0.659418, -0.0) (0.660425, -0.0) (0.661432, -0.0) (0.662438, -0.0) (0.663445, -0.0) (0.664452, -0.0) (0.665459, -0.0) (0.666465, -0.0) (0.667472, -0.0) (0.668479, -0.0) (0.669486, -0.0) (0.670492, -0.0) (0.671499, -0.0) (0.672506, -0.0) (0.673513, -0.0) (0.674519, -0.0) (0.675526, -0.0) (0.676533, -0.0) (0.677540, -0.0) (0.678546, -0.0) (0.679553, -0.0) (0.680560, -0.0) (0.681566, -0.0) (0.682573, -0.0) (0.683580, -0.0) (0.684587, -0.0) (0.685593, -0.0) (0.686600, -0.0) (0.687607, -0.0) (0.688614, -0.0) (0.689620, -0.0) (0.690627, -0.0) (0.691634, -0.0) (0.692641, -0.0) (0.693647, -0.0) (0.694654, -0.0) (0.695661, -0.0) (0.696668, -0.0) (0.697674, -0.0) (0.698681, -0.0) (0.699688, -0.0) (0.700695, -0.0) (0.701701, -0.0) (0.702708, -0.0) (0.703715, -0.0) (0.704722, -0.0) (0.705728, -0.0) (0.706735, -0.0) (0.707742, -0.0) (0.708749, -0.0) (0.709755, -0.0) (0.710762, -0.0) (0.711769, -0.0) (0.712776, -0.0) (0.713782, -0.0) (0.714789, -0.0) (0.715796, -0.0) (0.716803, -0.0) (0.717809, -0.0) (0.718816, -0.0) (0.719823, -0.0) (0.720830, -0.0) (0.721836, -0.0) (0.722843, -0.0) (0.723850, -0.0) (0.724857, -0.0) (0.725863, -0.0) (0.726870, -0.0) (0.727877, -0.0) (0.728884, -0.0) (0.729890, -0.0) (0.730897, -0.0) (0.731904, -0.0) (0.732911, -0.0) (0.733917, -0.0) (0.734924, -0.0) (0.735931, -0.0) (0.736937, -0.0) (0.737944, -0.0) (0.738951, -0.0) (0.739958, -0.0) (0.740964, -0.0) (0.741971, -0.0) (0.742978, -0.0) (0.743985, -0.0) (0.744991, -0.0) (0.745998, -0.0) (0.747005, -0.0) (0.748012, -0.0) (0.749018, -0.0) (0.750025, -0.0) (0.751032, -0.0) (0.752039, -0.0) (0.753045, -0.0) (0.754052, -0.0) (0.755059, -0.0) (0.756066, -0.0) (0.757072, -0.0) (0.758079, -0.0) (0.759086, -0.0) (0.760093, -0.0) (0.761099, -0.0) (0.762106, -0.0) (0.763113, -0.0) (0.764120, -0.0) (0.765126, -0.0) (0.766133, -0.0) (0.767140, -0.0) (0.768147, -0.0) (0.769153, -0.0) (0.770160, -0.0) (0.771167, -0.0) (0.772174, -0.0) (0.773180, -0.0) (0.774187, -0.0) (0.775194, -0.0) (0.776201, -0.0) (0.777207, -0.0) (0.778214, -0.0) (0.779221, -0.0) (0.780228, -0.0) (0.781234, -0.0) (0.782241, -0.0) (0.783248, -0.0) (0.784254, -0.0) (0.785261, -0.0) (0.786268, -0.0) (0.787275, -0.0) (0.788282, -0.0) (0.789288, -0.0) (0.790295, -0.0) (0.791302, -0.0) (0.792308, -0.0) (0.793315, -0.0) (0.794322, -0.0) (0.795329, -0.0) (0.796335, -0.0) (0.797342, -0.0) (0.798349, -0.0) (0.799356, -0.0) (0.800362, -0.0) (0.801369, -0.0) (0.802376, -0.0) (0.803383, -0.0) (0.804389, -0.0) (0.805396, -0.0) (0.806403, -0.0) (0.807410, -0.0) (0.808416, -0.0) (0.809423, -0.0) (0.810430, -0.0) (0.811437, -0.0) (0.812443, -0.0) (0.813450, -0.0) (0.814457, -0.0) (0.815464, -0.0) (0.816470, -0.0) (0.817477, -0.0) (0.818484, -0.0) (0.819491, -0.0) (0.820497, -0.0) (0.821504, -0.0) (0.822511, -0.0) (0.823518, -0.0) (0.824524, -0.0) (0.825531, -0.0) (0.826538, -0.0) (0.827545, -0.0) (0.828551, -0.0) (0.829558, -0.0) (0.830565, -0.0) (0.831572, -0.0) (0.832578, -0.0) (0.833585, -0.0) (0.834592, -0.0) (0.835599, -0.0) (0.836605, -0.0) (0.837612, -0.0) (0.838619, -0.0) (0.839625, -0.0) (0.840632, -0.0) (0.841639, -0.0) (0.842646, -0.0) (0.843652, -0.0) (0.844659, -0.0) (0.845666, -0.0) (0.846673, -0.0) (0.847679, -0.0) (0.848686, -0.0) (0.849693, -0.0) (0.850700, -0.0) (0.851706, -0.0) (0.852713, -0.0) (0.853720, -0.0) (0.854727, -0.0) (0.855733, -0.0) (0.856740, -0.0) (0.857747, -0.0) (0.858754, -0.0) (0.859760, -0.0) (0.860767, -0.0) (0.861774, -0.0) (0.862781, -0.0) (0.863787, -0.0) (0.864794, -0.0) (0.865801, -0.0) (0.866808, -0.0) (0.867814, -0.0) (0.868821, -0.0) (0.869828, -0.0) (0.870835, -0.0) (0.871841, -0.0) (0.872848, -0.0) (0.873855, -0.0) (0.874862, -0.0) (0.875868, -0.0) (0.876875, -0.0) (0.877882, -0.0) (0.878889, -0.0) (0.879895, -0.0) (0.880902, -0.0) (0.881909, -0.0) (0.882916, -0.0) (0.883922, -0.0) (0.884929, -0.0) (0.885936, -0.0) (0.886943, -0.0) (0.887949, -0.0) (0.888956, -0.0) (0.889963, -0.0) (0.890970, -0.0) (0.891976, -0.0) (0.892983, -0.0) (0.893990, -0.0) (0.894996, -0.0) (0.896003, -0.0) (0.897010, -0.0) (0.898017, -0.0) (0.899023, -0.0) (0.900030, -0.0) (0.901037, -0.0) (0.902044, -0.0) (0.903050, -0.0) (0.904057, -0.0) (0.905064, -0.0) (0.906071, -0.0) (0.907077, -0.0) (0.908084, -0.0) (0.909091, -0.0) (0.910098, -0.0) (0.911104, -0.0) (0.912111, -0.0) (0.913118, -0.0) (0.914125, -0.0) (0.915131, -0.0) (0.916138, -0.0) (0.917145, -0.0) (0.918152, -0.0) (0.919158, -0.0) (0.920165, -0.0) (0.921172, -0.0) (0.922179, -0.0) (0.923185, -0.0) (0.924192, -0.0) (0.925199, -0.0) (0.926206, -0.0) (0.927212, -0.0) (0.928219, -0.0) (0.929226, -0.0) (0.930233, 0.0) (0.931239, 0.0) (0.932246, 0.0) (0.933253, 0.0) (0.934260, 0.0) (0.935266, 0.0) (0.936273, 0.0) (0.937280, 0.0) (0.938287, 0.0) (0.939293, 0.0) (0.940300, 0.0) (0.941307, 0.0) (0.942313, 0.0) (0.943320, 0.0) (0.944327, 0.0) (0.945334, 0.0) (0.946341, 0.0) (0.947347, 0.0) (0.948354, 0.0) (0.949361, 0.0) (0.950367, 0.0) (0.951374, 0.0) (0.952381, 0.0) (0.953388, 0.0) (0.954394, 0.0) (0.955401, 0.0) (0.956408, 0.0) (0.957415, 0.0) (0.958421, 0.0) (0.959428, 0.0) (0.960435, 0.0) (0.961442, 0.0) (0.962448, 0.0) (0.963455, 0.0) (0.964462, 0.0) (0.965469, 0.0) (0.966475, 0.0) (0.967482, 0.0) (0.968489, 0.0) (0.969496, 0.0) (0.970502, 0.0) (0.971509, 0.0) (0.972516, 0.0) (0.973523, 0.0) (0.974529, 0.0) (0.975536, 0.0) (0.976543, 0.0) (0.977550, 0.0) (0.978556, 0.0) (0.979563, 0.0) (0.980570, 0.0) (0.981577, 0.0) (0.982583, 0.0) (0.983590, 0.0) (0.984597, 0.0) (0.985604, 0.0) (0.986610, 0.0) (0.987617, 0.0) (0.988624, 0.0) (0.989631, 0.0) (0.990637, 0.0) (0.991644, 0.0) (0.992651, 0.0) (0.993658, 0.0) (0.994664, 0.0) (0.995671, 0.0) (0.996678, 0.0) (0.997684, 0.0) (0.998691, 0.0) (0.999698, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.000000, 0.9555804518720545) (0.001007, 0.9555804518720545) (0.002013, 0.9555804518720545) (0.003020, 0.9555804518720545) (0.004027, 0.9555804518720545) (0.005034, 0.9555804518720545) (0.006040, 0.9555804518720545) (0.007047, 0.9555804518720545) (0.008054, 0.9555804518720545) (0.009061, 0.9555804518720545) (0.010067, 0.9555804518720545) (0.011074, 0.9555804518720545) (0.012081, 0.9555804518720545) (0.013088, 0.9147026839361521) (0.014094, 0.9147026839361521) (0.015101, 0.9147026839361521) (0.016108, 0.9147026839361521) (0.017115, 0.9147026839361521) (0.018121, 0.9147026839361521) (0.019128, 0.9147026839361521) (0.020135, 0.9147026839361521) (0.021142, 0.9147026839361521) (0.022148, 0.9147026839361521) (0.023155, 0.9147026839361521) (0.024162, 0.9147026839361521) (0.025169, 0.9147026839361521) (0.026175, 0.9147026839361521) (0.027182, 0.9147026839361521) (0.028189, 0.9147026839361521) (0.029196, 0.8908467881740384) (0.030202, 0.8908467881740384) (0.031209, 0.8908467881740384) (0.032216, 0.8908467881740384) (0.033223, 0.8908467881740384) (0.034229, 0.8908467881740384) (0.035236, 0.8908467881740384) (0.036243, 0.8908467881740384) (0.037250, 0.8908467881740384) (0.038256, 0.8908467881740384) (0.039263, 0.8908467881740384) (0.040270, 0.8908467881740384) (0.041277, 0.8908467881740384) (0.042283, 0.8908467881740384) (0.043290, 0.8908467881740384) (0.044297, 0.8908467881740384) (0.045304, 0.9079713651872509) (0.046310, 0.9079713651872509) (0.047317, 0.9079713651872509) (0.048324, 0.9079713651872509) (0.049331, 0.9079713651872509) (0.050337, 0.9079713651872509) (0.051344, 0.9079713651872509) (0.052351, 0.9079713651872509) (0.053357, 0.9079713651872509) (0.054364, 0.9079713651872509) (0.055371, 0.9079713651872509) (0.056378, 0.9079713651872509) (0.057384, 0.9079713651872509) (0.058391, 0.9079713651872509) (0.059398, 0.839302091025633) (0.060405, 0.839302091025633) (0.061411, 0.839302091025633) (0.062418, 0.839302091025633) (0.063425, 0.839302091025633) (0.064432, 0.839302091025633) (0.065438, 0.839302091025633) (0.066445, 0.839302091025633) (0.067452, 0.839302091025633) (0.068459, 0.839302091025633) (0.069465, 0.839302091025633) (0.070472, 0.839302091025633) (0.071479, 0.839302091025633) (0.072486, 0.839302091025633) (0.073492, 0.8851220254857519) (0.074499, 0.8851220254857519) (0.075506, 0.8851220254857519) (0.076513, 0.8851220254857519) (0.077519, 0.8851220254857519) (0.078526, 0.8851220254857519) (0.079533, 0.8851220254857519) (0.080540, 0.8851220254857519) (0.081546, 0.8851220254857519) (0.082553, 0.8851220254857519) (0.083560, 0.8851220254857519) (0.084567, 0.8851220254857519) (0.085573, 0.8851220254857519) (0.086580, 0.8851220254857519) (0.087587, 0.8851220254857519) (0.088594, 0.8851220254857519) (0.089600, 0.7723710248319781) (0.090607, 0.7723710248319781) (0.091614, 0.7723710248319781) (0.092621, 0.7723710248319781) (0.093627, 0.7723710248319781) (0.094634, 0.7723710248319781) (0.095641, 0.7723710248319781) (0.096648, 0.7723710248319781) (0.097654, 0.7723710248319781) (0.098661, 0.7723710248319781) (0.099668, 0.7723710248319781) (0.100675, 0.7723710248319781) (0.101681, 0.7723710248319781) (0.102688, 0.7723710248319781) (0.103695, 0.7723710248319781) (0.104701, 0.7723710248319781) (0.105708, 0.7626204822846028) (0.106715, 0.7626204822846028) (0.107722, 0.7626204822846028) (0.108728, 0.7626204822846028) (0.109735, 0.7626204822846028) (0.110742, 0.7626204822846028) (0.111749, 0.7626204822846028) (0.112755, 0.7626204822846028) (0.113762, 0.7626204822846028) (0.114769, 0.7626204822846028) (0.115776, 0.7626204822846028) (0.116782, 0.7626204822846028) (0.117789, 0.7626204822846028) (0.118796, 0.7626204822846028) (0.119803, 0.8096239867988102) (0.120809, 0.8096239867988102) (0.121816, 0.8096239867988102) (0.122823, 0.8096239867988102) (0.123830, 0.8096239867988102) (0.124836, 0.8096239867988102) (0.125843, 0.8096239867988102) (0.126850, 0.8096239867988102) (0.127857, 0.8096239867988102) (0.128863, 0.8096239867988102) (0.129870, 0.8096239867988102) (0.130877, 0.8096239867988102) (0.131884, 0.8096239867988102) (0.132890, 0.8096239867988102) (0.133897, 0.6372111110142383) (0.134904, 0.6372111110142383) (0.135911, 0.6372111110142383) (0.136917, 0.6372111110142383) (0.137924, 0.6372111110142383) (0.138931, 0.6372111110142383) (0.139938, 0.6372111110142383) (0.140944, 0.6372111110142383) (0.141951, 0.6372111110142383) (0.142958, 0.6372111110142383) (0.143965, 0.6372111110142383) (0.144971, 0.6372111110142383) (0.145978, 0.5349383142008057) (0.146985, 0.5349383142008057) (0.147992, 0.5349383142008057) (0.148998, 0.5349383142008057) (0.150005, 0.5349383142008057) (0.151012, 0.5349383142008057) (0.152019, 0.5349383142008057) (0.153025, 0.5349383142008057) (0.154032, 0.5349383142008057) (0.155039, 0.5349383142008057) (0.156046, 0.5349383142008057) (0.157052, 0.5349383142008057) (0.158059, 0.4860884693139717) (0.159066, 0.4860884693139717) (0.160072, 0.4860884693139717) (0.161079, 0.4860884693139717) (0.162086, 0.4860884693139717) (0.163093, 0.4860884693139717) (0.164099, 0.4860884693139717) (0.165106, 0.4860884693139717) (0.166113, 0.4860884693139717) (0.167120, 0.4860884693139717) (0.168126, 0.4860884693139717) (0.169133, 0.4860884693139717) (0.170140, 0.4860884693139717) (0.171147, 0.4860884693139717) (0.172153, 0.4860884693139717) (0.173160, 0.4860884693139717) (0.174167, 0.4860884693139717) (0.175174, 0.4860884693139717) (0.176180, 0.4860884693139717) (0.177187, 0.4860884693139717) (0.178194, 0.4860884693139717) (0.179201, 0.4860884693139717) (0.180207, 0.4860884693139717) (0.181214, 0.4860884693139717) (0.182221, 0.4860884693139717) (0.183228, 0.4860884693139717) (0.184234, 0.4860884693139717) (0.185241, 0.4860884693139717) (0.186248, 0.4860884693139717) (0.187255, 0.4860884693139717) (0.188261, 0.4343765647453831) (0.189268, 0.4343765647453831) (0.190275, 0.4343765647453831) (0.191282, 0.4343765647453831) (0.192288, 0.4343765647453831) (0.193295, 0.4343765647453831) (0.194302, 0.4343765647453831) (0.195309, 0.4343765647453831) (0.196315, 0.4343765647453831) (0.197322, 0.4343765647453831) (0.198329, 0.4343765647453831) (0.199336, 0.4343765647453831) (0.200342, 0.4343765647453831) (0.201349, 0.4343765647453831) (0.202356, 0.4343765647453831) (0.203363, 0.4343765647453831) (0.204369, 0.4343765647453831) (0.205376, 0.4343765647453831) (0.206383, 0.42408371815008417) (0.207390, 0.42408371815008417) (0.208396, 0.42408371815008417) (0.209403, 0.42408371815008417) (0.210410, 0.42408371815008417) (0.211416, 0.42408371815008417) (0.212423, 0.42408371815008417) (0.213430, 0.42408371815008417) (0.214437, 0.42408371815008417) (0.215443, 0.42408371815008417) (0.216450, 0.42408371815008417) (0.217457, 0.42408371815008417) (0.218464, 0.42408371815008417) (0.219470, 0.42408371815008417) (0.220477, 0.42408371815008417) (0.221484, 0.42408371815008417) (0.222491, 0.42408371815008417) (0.223497, 0.42408371815008417) (0.224504, 0.38125450817006745) (0.225511, 0.38125450817006745) (0.226518, 0.38125450817006745) (0.227524, 0.38125450817006745) (0.228531, 0.38125450817006745) (0.229538, 0.38125450817006745) (0.230545, 0.38125450817006745) (0.231551, 0.38125450817006745) (0.232558, 0.38125450817006745) (0.233565, 0.38125450817006745) (0.234572, 0.38125450817006745) (0.235578, 0.38125450817006745) (0.236585, 0.38125450817006745) (0.237592, 0.38125450817006745) (0.238599, 0.38125450817006745) (0.239605, 0.38125450817006745) (0.240612, 0.38125450817006745) (0.241619, 0.38125450817006745) (0.242626, 0.38125450817006745) (0.243632, 0.38125450817006745) (0.244639, 0.38125450817006745) (0.245646, 0.38125450817006745) (0.246653, 0.38125450817006745) (0.247659, 0.38125450817006745) (0.248666, 0.38125450817006745) (0.249673, 0.38125450817006745) (0.250680, 0.38125450817006745) (0.251686, 0.38125450817006745) (0.252693, 0.38125450817006745) (0.253700, 0.38125450817006745) (0.254707, 0.38125450817006745) (0.255713, 0.38125450817006745) (0.256720, 0.38125450817006745) (0.257727, 0.38125450817006745) (0.258734, 0.38125450817006745) (0.259740, 0.3339011829868232) (0.260747, 0.3339011829868232) (0.261754, 0.3339011829868232) (0.262760, 0.3339011829868232) (0.263767, 0.3339011829868232) (0.264774, 0.3339011829868232) (0.265781, 0.3339011829868232) (0.266787, 0.3339011829868232) (0.267794, 0.3339011829868232) (0.268801, 0.3339011829868232) (0.269808, 0.3339011829868232) (0.270814, 0.3339011829868232) (0.271821, 0.3339011829868232) (0.272828, 0.3339011829868232) (0.273835, 0.3339011829868232) (0.274841, 0.3339011829868232) (0.275848, 0.3339011829868232) (0.276855, 0.31748700760818543) (0.277862, 0.31748700760818543) (0.278868, 0.31748700760818543) (0.279875, 0.31748700760818543) (0.280882, 0.31748700760818543) (0.281889, 0.31748700760818543) (0.282895, 0.31748700760818543) (0.283902, 0.31748700760818543) (0.284909, 0.31748700760818543) (0.285916, 0.31748700760818543) (0.286922, 0.31748700760818543) (0.287929, 0.31748700760818543) (0.288936, 0.31748700760818543) (0.289943, 0.31748700760818543) (0.290949, 0.31748700760818543) (0.291956, 0.31748700760818543) (0.292963, 0.31748700760818543) (0.293970, 0.31748700760818543) (0.294976, 0.31748700760818543) (0.295983, 0.31748700760818543) (0.296990, 0.31748700760818543) (0.297997, 0.31748700760818543) (0.299003, 0.31748700760818543) (0.300010, 0.31748700760818543) (0.301017, 0.31748700760818543) (0.302024, 0.31748700760818543) (0.303030, 0.31748700760818543) (0.304037, 0.31748700760818543) (0.305044, 0.31748700760818543) (0.306051, 0.31748700760818543) (0.307057, 0.31748700760818543) (0.308064, 0.31748700760818543) (0.309071, 0.31748700760818543) (0.310078, 0.31748700760818543) (0.311084, 0.31748700760818543) (0.312091, 0.31748700760818543) (0.313098, 0.31748700760818543) (0.314104, 0.31748700760818543) (0.315111, 0.31748700760818543) (0.316118, 0.31748700760818543) (0.317125, 0.31748700760818543) (0.318131, 0.3155122818528623) (0.319138, 0.3155122818528623) (0.320145, 0.3155122818528623) (0.321152, 0.3155122818528623) (0.322158, 0.3155122818528623) (0.323165, 0.3155122818528623) (0.324172, 0.3155122818528623) (0.325179, 0.3155122818528623) (0.326185, 0.3155122818528623) (0.327192, 0.3155122818528623) (0.328199, 0.3155122818528623) (0.329206, 0.3155122818528623) (0.330212, 0.3155122818528623) (0.331219, 0.3155122818528623) (0.332226, 0.3155122818528623) (0.333233, 0.3155122818528623) (0.334239, 0.3155122818528623) (0.335246, 0.3155122818528623) (0.336253, 0.3155122818528623) (0.337260, 0.3155122818528623) (0.338266, 0.3155122818528623) (0.339273, 0.3155122818528623) (0.340280, 0.3155122818528623) (0.341287, 0.3155122818528623) (0.342293, 0.3155122818528623) (0.343300, 0.3155122818528623) (0.344307, 0.3155122818528623) (0.345314, 0.3155122818528623) (0.346320, 0.3155122818528623) (0.347327, 0.3155122818528623) (0.348334, 0.3155122818528623) (0.349341, 0.3155122818528623) (0.350347, 0.3155122818528623) (0.351354, 0.25292291315734916) (0.352361, 0.25292291315734916) (0.353368, 0.25292291315734916) (0.354374, 0.25292291315734916) (0.355381, 0.25292291315734916) (0.356388, 0.25292291315734916) (0.357395, 0.25292291315734916) (0.358401, 0.25292291315734916) (0.359408, 0.25292291315734916) (0.360415, 0.25292291315734916) (0.361422, 0.25292291315734916) (0.362428, 0.25292291315734916) (0.363435, 0.25292291315734916) (0.364442, 0.25292291315734916) (0.365449, 0.25292291315734916) (0.366455, 0.25292291315734916) (0.367462, 0.25292291315734916) (0.368469, 0.25292291315734916) (0.369475, 0.25292291315734916) (0.370482, 0.25292291315734916) (0.371489, 0.25292291315734916) (0.372496, 0.25292291315734916) (0.373502, 0.25292291315734916) (0.374509, 0.25292291315734916) (0.375516, 0.25292291315734916) (0.376523, 0.25292291315734916) (0.377529, 0.25292291315734916) (0.378536, 0.25292291315734916) (0.379543, 0.25292291315734916) (0.380550, 0.11224526716080283) (0.381556, 0.11224526716080283) (0.382563, 0.11224526716080283) (0.383570, 0.11224526716080283) (0.384577, 0.11224526716080283) (0.385583, 0.11224526716080283) (0.386590, 0.11224526716080283) (0.387597, 0.11224526716080283) (0.388604, 0.11224526716080283) (0.389610, 0.11224526716080283) (0.390617, 0.11224526716080283) (0.391624, 0.11224526716080283) (0.392631, 0.11224526716080283) (0.393637, 0.11224526716080283) (0.394644, 0.11224526716080283) (0.395651, 0.11224526716080283) (0.396658, 0.11224526716080283) (0.397664, 0.11224526716080283) (0.398671, 0.11224526716080283) (0.399678, 0.11224526716080283) (0.400685, 0.11224526716080283) (0.401691, 0.11224526716080283) (0.402698, 0.11224526716080283) (0.403705, 0.11224526716080283) (0.404712, 0.11224526716080283) (0.405718, 0.11224526716080283) (0.406725, 0.11224526716080283) (0.407732, 0.11224526716080283) (0.408739, 0.11224526716080283) (0.409745, 0.11224526716080283) (0.410752, 0.11224526716080283) (0.411759, 0.11224526716080283) (0.412766, 0.11224526716080283) (0.413772, 0.11224526716080283) (0.414779, 0.11224526716080283) (0.415786, 0.11224526716080283) (0.416793, 0.11224526716080283) (0.417799, 0.11224526716080283) (0.418806, 0.11224526716080283) (0.419813, 0.11224526716080283) (0.420819, 0.11224526716080283) (0.421826, 0.11224526716080283) (0.422833, 0.11224526716080283) (0.423840, 0.11224526716080283) (0.424846, 0.11224526716080283) (0.425853, 0.11224526716080283) (0.426860, 0.11224526716080283) (0.427867, 0.11224526716080283) (0.428873, 0.11224526716080283) (0.429880, 0.11224526716080283) (0.430887, 0.11224526716080283) (0.431894, 0.11224526716080283) (0.432900, 0.11224526716080283) (0.433907, 0.11224526716080283) (0.434914, 0.11224526716080283) (0.435921, 0.11224526716080283) (0.436927, 0.11224526716080283) (0.437934, 0.11224526716080283) (0.438941, 0.029189039038652848) (0.439948, 0.029189039038652848) (0.440954, 0.029189039038652848) (0.441961, 0.029189039038652848) (0.442968, 0.029189039038652848) (0.443975, 0.029189039038652848) (0.444981, 0.029189039038652848) (0.445988, 0.029189039038652848) (0.446995, 0.029189039038652848) (0.448002, 0.029189039038652848) (0.449008, 0.029189039038652848) (0.450015, 0.029189039038652848) (0.451022, 0.029189039038652848) (0.452029, 0.029189039038652848) (0.453035, 0.029189039038652848) (0.454042, 0.029189039038652848) (0.455049, 0.029189039038652848) (0.456056, 0.029189039038652848) (0.457062, 0.029189039038652848) (0.458069, 0.020124611797498106) (0.459076, 0.020124611797498106) (0.460083, 0.020124611797498106) (0.461089, 0.020124611797498106) (0.462096, 0.020124611797498106) (0.463103, 0.020124611797498106) (0.464110, 0.020124611797498106) (0.465116, 0.020124611797498106) (0.466123, 0.020124611797498106) (0.467130, 0.020124611797498106) (0.468137, 0.020124611797498106) (0.469143, 0.020124611797498106) (0.470150, 0.020124611797498106) (0.471157, 0.020124611797498106) (0.472163, 0.020124611797498106) (0.473170, 0.020124611797498106) (0.474177, 0.020124611797498106) (0.475184, 0.020124611797498106) (0.476190, 0.020124611797498106) (0.477197, -0.0) (0.478204, -0.0) (0.479211, -0.0) (0.480217, -0.0) (0.481224, -0.0) (0.482231, -0.0) (0.483238, -0.0) (0.484244, -0.0) (0.485251, -0.0) (0.486258, -0.0) (0.487265, -0.0) (0.488271, -0.0) (0.489278, -0.0) (0.490285, -0.0) (0.491292, -0.0) (0.492298, -0.0) (0.493305, -0.0) (0.494312, -0.0) (0.495319, -0.0) (0.496325, -0.0) (0.497332, -0.0) (0.498339, -0.0) (0.499346, -0.0) (0.500352, -0.0) (0.501359, -0.0) (0.502366, -0.0) (0.503373, -0.0) (0.504379, -0.0) (0.505386, -0.0) (0.506393, -0.0) (0.507400, -0.0) (0.508406, -0.0) (0.509413, -0.0) (0.510420, -0.0) (0.511427, -0.0) (0.512433, -0.0) (0.513440, -0.0) (0.514447, -0.0) (0.515454, -0.0) (0.516460, -0.0) (0.517467, -0.0) (0.518474, -0.0) (0.519481, -0.0) (0.520487, -0.0) (0.521494, -0.0) (0.522501, -0.0) (0.523507, -0.0) (0.524514, -0.0) (0.525521, -0.0) (0.526528, -0.0) (0.527534, -0.0) (0.528541, -0.0) (0.529548, -0.0) (0.530555, -0.0) (0.531561, -0.0) (0.532568, -0.0) (0.533575, -0.0) (0.534582, -0.0) (0.535588, -0.0) (0.536595, -0.0) (0.537602, -0.0) (0.538609, -0.0) (0.539615, -0.0) (0.540622, -0.0) (0.541629, -0.0) (0.542636, -0.0) (0.543642, -0.0) (0.544649, -0.0) (0.545656, -0.0) (0.546663, -0.0) (0.547669, -0.0) (0.548676, -0.0) (0.549683, -0.0) (0.550690, -0.0) (0.551696, -0.0) (0.552703, -0.0) (0.553710, -0.0) (0.554717, -0.0) (0.555723, -0.0) (0.556730, -0.0) (0.557737, -0.0) (0.558744, -0.0) (0.559750, -0.0) (0.560757, -0.0) (0.561764, -0.0) (0.562771, -0.0) (0.563777, -0.0) (0.564784, -0.0) (0.565791, -0.0) (0.566798, -0.0) (0.567804, -0.0) (0.568811, -0.0) (0.569818, -0.0) (0.570825, -0.0) (0.571831, -0.0) (0.572838, -0.0) (0.573845, -0.0) (0.574852, -0.0) (0.575858, -0.0) (0.576865, -0.0) (0.577872, -0.0) (0.578878, -0.0) (0.579885, -0.0) (0.580892, -0.0) (0.581899, -0.0) (0.582905, -0.0) (0.583912, -0.0) (0.584919, -0.0) (0.585926, -0.0) (0.586932, -0.0) (0.587939, -0.0) (0.588946, -0.0) (0.589953, -0.0) (0.590959, -0.0) (0.591966, -0.0) (0.592973, -0.0) (0.593980, -0.0) (0.594986, -0.0) (0.595993, -0.0) (0.597000, -0.0) (0.598007, -0.0) (0.599013, -0.0) (0.600020, -0.0) (0.601027, -0.0) (0.602034, -0.0) (0.603040, -0.0) (0.604047, -0.0) (0.605054, -0.0) (0.606061, -0.0) (0.607067, -0.0) (0.608074, -0.0) (0.609081, -0.0) (0.610088, -0.0) (0.611094, -0.0) (0.612101, -0.0) (0.613108, -0.0) (0.614115, -0.0) (0.615121, -0.0) (0.616128, -0.0) (0.617135, -0.0) (0.618142, -0.0) (0.619148, -0.0) (0.620155, -0.0) (0.621162, -0.0) (0.622169, -0.0) (0.623175, -0.0) (0.624182, -0.0) (0.625189, -0.0) (0.626195, -0.0) (0.627202, -0.0) (0.628209, -0.0) (0.629216, -0.0) (0.630222, -0.0) (0.631229, -0.0) (0.632236, -0.0) (0.633243, -0.0) (0.634249, -0.0) (0.635256, -0.0) (0.636263, -0.0) (0.637270, -0.0) (0.638276, -0.0) (0.639283, -0.0) (0.640290, -0.0) (0.641297, -0.0) (0.642303, -0.0) (0.643310, -0.0) (0.644317, -0.0) (0.645324, -0.0) (0.646330, -0.0) (0.647337, -0.0) (0.648344, -0.0) (0.649351, -0.0) (0.650357, -0.0) (0.651364, -0.0) (0.652371, -0.0) (0.653378, -0.0) (0.654384, -0.0) (0.655391, -0.0) (0.656398, -0.0) (0.657405, -0.0) (0.658411, -0.0) (0.659418, -0.0) (0.660425, -0.0) (0.661432, -0.0) (0.662438, -0.0) (0.663445, -0.0) (0.664452, -0.0) (0.665459, -0.0) (0.666465, -0.0) (0.667472, -0.0) (0.668479, -0.0) (0.669486, -0.0) (0.670492, -0.0) (0.671499, -0.0) (0.672506, -0.0) (0.673513, -0.0) (0.674519, -0.0) (0.675526, -0.0) (0.676533, -0.0) (0.677540, -0.0) (0.678546, -0.0) (0.679553, -0.0) (0.680560, -0.0) (0.681566, -0.0) (0.682573, -0.0) (0.683580, -0.0) (0.684587, -0.0) (0.685593, -0.0) (0.686600, -0.0) (0.687607, -0.0) (0.688614, -0.0) (0.689620, -0.0) (0.690627, -0.0) (0.691634, -0.0) (0.692641, -0.0) (0.693647, -0.0) (0.694654, -0.0) (0.695661, -0.0) (0.696668, -0.0) (0.697674, -0.0) (0.698681, -0.0) (0.699688, -0.0) (0.700695, -0.0) (0.701701, -0.0) (0.702708, -0.0) (0.703715, -0.0) (0.704722, -0.0) (0.705728, -0.0) (0.706735, -0.0) (0.707742, -0.0) (0.708749, -0.0) (0.709755, -0.0) (0.710762, -0.0) (0.711769, -0.0) (0.712776, -0.0) (0.713782, -0.0) (0.714789, -0.0) (0.715796, -0.0) (0.716803, -0.0) (0.717809, -0.0) (0.718816, -0.0) (0.719823, -0.0) (0.720830, -0.0) (0.721836, -0.0) (0.722843, -0.0) (0.723850, -0.0) (0.724857, -0.0) (0.725863, -0.0) (0.726870, -0.0) (0.727877, -0.0) (0.728884, -0.0) (0.729890, -0.0) (0.730897, -0.0) (0.731904, -0.0) (0.732911, -0.0) (0.733917, -0.0) (0.734924, -0.0) (0.735931, -0.0) (0.736937, -0.0) (0.737944, -0.0) (0.738951, -0.0) (0.739958, -0.0) (0.740964, -0.0) (0.741971, -0.0) (0.742978, -0.0) (0.743985, -0.0) (0.744991, -0.0) (0.745998, -0.0) (0.747005, -0.0) (0.748012, -0.0) (0.749018, -0.0) (0.750025, -0.0) (0.751032, -0.0) (0.752039, -0.0) (0.753045, -0.0) (0.754052, -0.0) (0.755059, -0.0) (0.756066, -0.0) (0.757072, -0.0) (0.758079, -0.0) (0.759086, -0.0) (0.760093, -0.0) (0.761099, -0.0) (0.762106, -0.0) (0.763113, -0.0) (0.764120, -0.0) (0.765126, -0.0) (0.766133, -0.0) (0.767140, -0.0) (0.768147, -0.0) (0.769153, -0.0) (0.770160, -0.0) (0.771167, -0.0) (0.772174, -0.0) (0.773180, -0.0) (0.774187, -0.0) (0.775194, -0.0) (0.776201, -0.0) (0.777207, -0.0) (0.778214, -0.0) (0.779221, -0.0) (0.780228, -0.0) (0.781234, -0.0) (0.782241, -0.0) (0.783248, -0.0) (0.784254, -0.0) (0.785261, -0.0) (0.786268, -0.0) (0.787275, -0.0) (0.788282, -0.0) (0.789288, -0.0) (0.790295, -0.0) (0.791302, -0.0) (0.792308, -0.0) (0.793315, -0.0) (0.794322, -0.0) (0.795329, -0.0) (0.796335, -0.0) (0.797342, -0.0) (0.798349, -0.0) (0.799356, -0.0) (0.800362, -0.0) (0.801369, -0.0) (0.802376, -0.0) (0.803383, -0.0) (0.804389, -0.0) (0.805396, -0.0) (0.806403, -0.0) (0.807410, -0.0) (0.808416, -0.0) (0.809423, -0.0) (0.810430, -0.0) (0.811437, -0.0) (0.812443, -0.0) (0.813450, -0.0) (0.814457, -0.0) (0.815464, -0.0) (0.816470, -0.0) (0.817477, -0.0) (0.818484, -0.0) (0.819491, -0.0) (0.820497, -0.0) (0.821504, -0.0) (0.822511, -0.0) (0.823518, -0.0) (0.824524, -0.0) (0.825531, -0.0) (0.826538, -0.0) (0.827545, -0.0) (0.828551, -0.0) (0.829558, -0.0) (0.830565, -0.0) (0.831572, -0.0) (0.832578, -0.0) (0.833585, -0.0) (0.834592, -0.0) (0.835599, -0.0) (0.836605, -0.0) (0.837612, -0.0) (0.838619, -0.0) (0.839625, -0.0) (0.840632, -0.0) (0.841639, -0.0) (0.842646, -0.0) (0.843652, -0.0) (0.844659, -0.0) (0.845666, -0.0) (0.846673, -0.0) (0.847679, -0.0) (0.848686, -0.0) (0.849693, -0.0) (0.850700, -0.0) (0.851706, -0.0) (0.852713, -0.0) (0.853720, -0.0) (0.854727, -0.0) (0.855733, -0.0) (0.856740, -0.0) (0.857747, -0.0) (0.858754, -0.0) (0.859760, -0.0) (0.860767, -0.0) (0.861774, -0.0) (0.862781, -0.0) (0.863787, -0.0) (0.864794, -0.0) (0.865801, -0.0) (0.866808, -0.0) (0.867814, -0.0) (0.868821, -0.0) (0.869828, -0.0) (0.870835, -0.0) (0.871841, -0.0) (0.872848, -0.0) (0.873855, -0.0) (0.874862, -0.0) (0.875868, -0.0) (0.876875, -0.0) (0.877882, -0.0) (0.878889, -0.0) (0.879895, -0.0) (0.880902, -0.0) (0.881909, -0.0) (0.882916, -0.0) (0.883922, -0.0) (0.884929, -0.0) (0.885936, -0.0) (0.886943, -0.0) (0.887949, -0.0) (0.888956, -0.0) (0.889963, -0.0) (0.890970, -0.0) (0.891976, -0.0) (0.892983, -0.0) (0.893990, -0.0) (0.894996, -0.0) (0.896003, -0.0) (0.897010, -0.0) (0.898017, -0.0) (0.899023, -0.0) (0.900030, -0.0) (0.901037, -0.0) (0.902044, -0.0) (0.903050, -0.0) (0.904057, -0.0) (0.905064, -0.0) (0.906071, -0.0) (0.907077, -0.0) (0.908084, -0.0) (0.909091, -0.0) (0.910098, -0.0) (0.911104, -0.0) (0.912111, -0.0) (0.913118, -0.0) (0.914125, -0.0) (0.915131, -0.0) (0.916138, -0.0) (0.917145, -0.0) (0.918152, -0.0) (0.919158, -0.0) (0.920165, -0.0) (0.921172, -0.0) (0.922179, -0.0) (0.923185, -0.0) (0.924192, -0.0) (0.925199, -0.0) (0.926206, -0.0) (0.927212, -0.0) (0.928219, -0.0) (0.929226, -0.0) (0.930233, -0.0) (0.931239, -0.0) (0.932246, -0.0) (0.933253, -0.0) (0.934260, -0.0) (0.935266, -0.0) (0.936273, -0.0) (0.937280, -0.0) (0.938287, -0.0) (0.939293, -0.0) (0.940300, -0.0) (0.941307, -0.0) (0.942313, -0.0) (0.943320, -0.0) (0.944327, -0.0) (0.945334, -0.0) (0.946341, -0.0) (0.947347, -0.0) (0.948354, -0.0) (0.949361, -0.0) (0.950367, -0.0) (0.951374, -0.0) (0.952381, -0.0) (0.953388, -0.0) (0.954394, -0.0) (0.955401, -0.0) (0.956408, -0.0) (0.957415, -0.0) (0.958421, -0.0) (0.959428, -0.0) (0.960435, -0.0) (0.961442, -0.0) (0.962448, -0.0) (0.963455, -0.0) (0.964462, -0.0) (0.965469, -0.0) (0.966475, -0.0) (0.967482, -0.0) (0.968489, -0.0) (0.969496, -0.0) (0.970502, -0.0) (0.971509, -0.0) (0.972516, -0.0) (0.973523, -0.0) (0.974529, -0.0) (0.975536, -0.0) (0.976543, -0.0) (0.977550, -0.0) (0.978556, -0.0) (0.979563, -0.0) (0.980570, -0.0) (0.981577, -0.0) (0.982583, -0.0) (0.983590, -0.0) (0.984597, -0.0) (0.985604, -0.0) (0.986610, 0.0) (0.987617, 0.0) (0.988624, 0.0) (0.989631, 0.0) (0.990637, 0.0) (0.991644, 0.0) (0.992651, 0.0) (0.993658, 0.0) (0.994664, 0.0) (0.995671, 0.0) (0.996678, 0.0) (0.997684, 0.0) (0.998691, 0.0) (0.999698, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.000000, 0.9555804518720545) (0.001007, 0.9555804518720545) (0.002013, 0.9555804518720545) (0.003020, 0.9555804518720545) (0.004027, 0.9555804518720545) (0.005034, 0.9555804518720545) (0.006040, 0.9555804518720545) (0.007047, 0.9555804518720545) (0.008054, 0.9555804518720545) (0.009061, 0.9555804518720545) (0.010067, 0.9555804518720545) (0.011074, 0.9555804518720545) (0.012081, 0.9555804518720545) (0.013088, 0.9147026839361521) (0.014094, 0.9147026839361521) (0.015101, 0.9147026839361521) (0.016108, 0.9147026839361521) (0.017115, 0.9147026839361521) (0.018121, 0.9147026839361521) (0.019128, 0.9147026839361521) (0.020135, 0.9147026839361521) (0.021142, 0.9147026839361521) (0.022148, 0.9147026839361521) (0.023155, 0.9147026839361521) (0.024162, 0.9147026839361521) (0.025169, 0.9147026839361521) (0.026175, 0.9147026839361521) (0.027182, 0.9147026839361521) (0.028189, 0.9147026839361521) (0.029196, 0.8908467881740384) (0.030202, 0.8908467881740384) (0.031209, 0.8908467881740384) (0.032216, 0.8908467881740384) (0.033223, 0.8908467881740384) (0.034229, 0.8908467881740384) (0.035236, 0.8908467881740384) (0.036243, 0.8908467881740384) (0.037250, 0.8908467881740384) (0.038256, 0.8908467881740384) (0.039263, 0.8908467881740384) (0.040270, 0.8908467881740384) (0.041277, 0.8908467881740384) (0.042283, 0.8908467881740384) (0.043290, 0.8207460021224593) (0.044297, 0.8207460021224593) (0.045304, 0.8207460021224593) (0.046310, 0.8207460021224593) (0.047317, 0.8207460021224593) (0.048324, 0.8207460021224593) (0.049331, 0.8207460021224593) (0.050337, 0.8207460021224593) (0.051344, 0.8207460021224593) (0.052351, 0.8207460021224593) (0.053357, 0.8207460021224593) (0.054364, 0.8207460021224593) (0.055371, 0.8207460021224593) (0.056378, 0.8207460021224593) (0.057384, 0.867546540538316) (0.058391, 0.867546540538316) (0.059398, 0.867546540538316) (0.060405, 0.867546540538316) (0.061411, 0.867546540538316) (0.062418, 0.867546540538316) (0.063425, 0.867546540538316) (0.064432, 0.867546540538316) (0.065438, 0.867546540538316) (0.066445, 0.867546540538316) (0.067452, 0.867546540538316) (0.068459, 0.867546540538316) (0.069465, 0.867546540538316) (0.070472, 0.867546540538316) (0.071479, 0.867546540538316) (0.072486, 0.867546540538316) (0.073492, 0.8851220254857519) (0.074499, 0.8851220254857519) (0.075506, 0.8851220254857519) (0.076513, 0.8851220254857519) (0.077519, 0.8851220254857519) (0.078526, 0.8851220254857519) (0.079533, 0.8851220254857519) (0.080540, 0.8851220254857519) (0.081546, 0.8851220254857519) (0.082553, 0.8851220254857519) (0.083560, 0.8851220254857519) (0.084567, 0.8851220254857519) (0.085573, 0.8145931499834749) (0.086580, 0.8145931499834749) (0.087587, 0.8145931499834749) (0.088594, 0.8145931499834749) (0.089600, 0.8145931499834749) (0.090607, 0.8145931499834749) (0.091614, 0.8145931499834749) (0.092621, 0.8145931499834749) (0.093627, 0.8145931499834749) (0.094634, 0.8145931499834749) (0.095641, 0.8145931499834749) (0.096648, 0.8145931499834749) (0.097654, 0.783379856774477) (0.098661, 0.783379856774477) (0.099668, 0.783379856774477) (0.100675, 0.783379856774477) (0.101681, 0.783379856774477) (0.102688, 0.783379856774477) (0.103695, 0.783379856774477) (0.104701, 0.783379856774477) (0.105708, 0.783379856774477) (0.106715, 0.783379856774477) (0.107722, 0.783379856774477) (0.108728, 0.783379856774477) (0.109735, 0.783379856774477) (0.110742, 0.783379856774477) (0.111749, 0.783379856774477) (0.112755, 0.783379856774477) (0.113762, 0.6533000841879634) (0.114769, 0.6533000841879634) (0.115776, 0.6533000841879634) (0.116782, 0.6533000841879634) (0.117789, 0.6533000841879634) (0.118796, 0.6533000841879634) (0.119803, 0.6533000841879634) (0.120809, 0.6533000841879634) (0.121816, 0.6533000841879634) (0.122823, 0.6533000841879634) (0.123830, 0.6533000841879634) (0.124836, 0.6533000841879634) (0.125843, 0.6533000841879634) (0.126850, 0.6533000841879634) (0.127857, 0.6533000841879634) (0.128863, 0.6533000841879634) (0.129870, 0.6533000841879634) (0.130877, 0.6533000841879634) (0.131884, 0.6533000841879634) (0.132890, 0.6533000841879634) (0.133897, 0.6533000841879634) (0.134904, 0.6533000841879634) (0.135911, 0.6533000841879634) (0.136917, 0.6533000841879634) (0.137924, 0.6533000841879634) (0.138931, 0.6533000841879634) (0.139938, 0.7076029960366194) (0.140944, 0.7076029960366194) (0.141951, 0.7076029960366194) (0.142958, 0.7076029960366194) (0.143965, 0.7076029960366194) (0.144971, 0.7076029960366194) (0.145978, 0.7076029960366194) (0.146985, 0.7076029960366194) (0.147992, 0.7076029960366194) (0.148998, 0.7076029960366194) (0.150005, 0.7076029960366194) (0.151012, 0.7076029960366194) (0.152019, 0.7076029960366194) (0.153025, 0.7076029960366194) (0.154032, 0.5012474438837569) (0.155039, 0.5012474438837569) (0.156046, 0.5012474438837569) (0.157052, 0.5012474438837569) (0.158059, 0.5012474438837569) (0.159066, 0.5012474438837569) (0.160072, 0.5012474438837569) (0.161079, 0.5012474438837569) (0.162086, 0.5012474438837569) (0.163093, 0.5012474438837569) (0.164099, 0.5012474438837569) (0.165106, 0.5012474438837569) (0.166113, 0.5012474438837569) (0.167120, 0.5012474438837569) (0.168126, 0.5012474438837569) (0.169133, 0.5012474438837569) (0.170140, 0.4860884693139717) (0.171147, 0.4860884693139717) (0.172153, 0.4860884693139717) (0.173160, 0.4860884693139717) (0.174167, 0.4860884693139717) (0.175174, 0.4860884693139717) (0.176180, 0.4860884693139717) (0.177187, 0.4860884693139717) (0.178194, 0.4860884693139717) (0.179201, 0.4860884693139717) (0.180207, 0.4860884693139717) (0.181214, 0.4860884693139717) (0.182221, 0.4860884693139717) (0.183228, 0.4860884693139717) (0.184234, 0.4860884693139717) (0.185241, 0.4860884693139717) (0.186248, 0.4860884693139717) (0.187255, 0.4860884693139717) (0.188261, 0.4343765647453831) (0.189268, 0.4343765647453831) (0.190275, 0.4343765647453831) (0.191282, 0.4343765647453831) (0.192288, 0.4343765647453831) (0.193295, 0.4343765647453831) (0.194302, 0.4343765647453831) (0.195309, 0.4343765647453831) (0.196315, 0.4343765647453831) (0.197322, 0.4343765647453831) (0.198329, 0.4343765647453831) (0.199336, 0.4343765647453831) (0.200342, 0.4343765647453831) (0.201349, 0.3705563384965908) (0.202356, 0.3705563384965908) (0.203363, 0.3705563384965908) (0.204369, 0.3705563384965908) (0.205376, 0.3705563384965908) (0.206383, 0.3705563384965908) (0.207390, 0.3705563384965908) (0.208396, 0.3705563384965908) (0.209403, 0.3705563384965908) (0.210410, 0.3705563384965908) (0.211416, 0.3705563384965908) (0.212423, 0.3705563384965908) (0.213430, 0.3705563384965908) (0.214437, 0.3705563384965908) (0.215443, 0.3705563384965908) (0.216450, 0.3705563384965908) (0.217457, 0.3705563384965908) (0.218464, 0.3705563384965908) (0.219470, 0.3705563384965908) (0.220477, 0.3705563384965908) (0.221484, 0.3705563384965908) (0.222491, 0.3705563384965908) (0.223497, 0.3705563384965908) (0.224504, 0.3705563384965908) (0.225511, 0.3705563384965908) (0.226518, 0.3705563384965908) (0.227524, 0.3705563384965908) (0.228531, 0.3705563384965908) (0.229538, 0.3705563384965908) (0.230545, 0.3705563384965908) (0.231551, 0.3705563384965908) (0.232558, 0.3705563384965908) (0.233565, 0.3705563384965908) (0.234572, 0.3705563384965908) (0.235578, 0.3705563384965908) (0.236585, 0.3705563384965908) (0.237592, 0.3705563384965908) (0.238599, 0.3705563384965908) (0.239605, 0.3705563384965908) (0.240612, 0.3705563384965908) (0.241619, 0.3705563384965908) (0.242626, 0.3705563384965908) (0.243632, 0.3705563384965908) (0.244639, 0.3705563384965908) (0.245646, 0.35843548931432556) (0.246653, 0.35843548931432556) (0.247659, 0.35843548931432556) (0.248666, 0.35843548931432556) (0.249673, 0.35843548931432556) (0.250680, 0.35843548931432556) (0.251686, 0.35843548931432556) (0.252693, 0.35843548931432556) (0.253700, 0.35843548931432556) (0.254707, 0.35843548931432556) (0.255713, 0.35843548931432556) (0.256720, 0.35843548931432556) (0.257727, 0.35843548931432556) (0.258734, 0.35843548931432556) (0.259740, 0.35843548931432556) (0.260747, 0.35843548931432556) (0.261754, 0.35843548931432556) (0.262760, 0.35843548931432556) (0.263767, 0.35843548931432556) (0.264774, 0.35843548931432556) (0.265781, 0.35843548931432556) (0.266787, 0.35843548931432556) (0.267794, 0.35843548931432556) (0.268801, 0.35843548931432556) (0.269808, 0.35843548931432556) (0.270814, 0.35843548931432556) (0.271821, 0.35843548931432556) (0.272828, 0.35843548931432556) (0.273835, 0.35843548931432556) (0.274841, 0.35843548931432556) (0.275848, 0.30758901150723833) (0.276855, 0.30758901150723833) (0.277862, 0.30758901150723833) (0.278868, 0.30758901150723833) (0.279875, 0.30758901150723833) (0.280882, 0.30758901150723833) (0.281889, 0.30758901150723833) (0.282895, 0.30758901150723833) (0.283902, 0.30758901150723833) (0.284909, 0.30758901150723833) (0.285916, 0.30758901150723833) (0.286922, 0.30758901150723833) (0.287929, 0.30758901150723833) (0.288936, 0.30758901150723833) (0.289943, 0.30758901150723833) (0.290949, 0.30758901150723833) (0.291956, 0.30758901150723833) (0.292963, 0.2896877629448645) (0.293970, 0.2896877629448645) (0.294976, 0.2896877629448645) (0.295983, 0.2896877629448645) (0.296990, 0.2896877629448645) (0.297997, 0.2896877629448645) (0.299003, 0.2896877629448645) (0.300010, 0.2896877629448645) (0.301017, 0.2896877629448645) (0.302024, 0.2896877629448645) (0.303030, 0.2896877629448645) (0.304037, 0.2896877629448645) (0.305044, 0.2896877629448645) (0.306051, 0.2896877629448645) (0.307057, 0.2896877629448645) (0.308064, 0.2896877629448645) (0.309071, 0.2896877629448645) (0.310078, 0.2896877629448645) (0.311084, 0.2223218387833278) (0.312091, 0.2223218387833278) (0.313098, 0.2223218387833278) (0.314104, 0.2223218387833278) (0.315111, 0.2223218387833278) (0.316118, 0.2223218387833278) (0.317125, 0.2223218387833278) (0.318131, 0.2223218387833278) (0.319138, 0.2223218387833278) (0.320145, 0.2223218387833278) (0.321152, 0.2223218387833278) (0.322158, 0.2223218387833278) (0.323165, 0.2223218387833278) (0.324172, 0.2223218387833278) (0.325179, 0.2223218387833278) (0.326185, 0.2223218387833278) (0.327192, 0.2223218387833278) (0.328199, 0.2223218387833278) (0.329206, 0.2223218387833278) (0.330212, 0.2223218387833278) (0.331219, 0.2223218387833278) (0.332226, 0.2223218387833278) (0.333233, 0.2223218387833278) (0.334239, 0.2223218387833278) (0.335246, 0.2223218387833278) (0.336253, 0.2223218387833278) (0.337260, 0.2223218387833278) (0.338266, 0.2223218387833278) (0.339273, 0.2223218387833278) (0.340280, 0.2223218387833278) (0.341287, 0.2223218387833278) (0.342293, 0.2223218387833278) (0.343300, 0.2223218387833278) (0.344307, 0.2223218387833278) (0.345314, 0.2223218387833278) (0.346320, 0.21949259668608415) (0.347327, 0.21949259668608415) (0.348334, 0.21949259668608415) (0.349341, 0.21949259668608415) (0.350347, 0.21949259668608415) (0.351354, 0.21949259668608415) (0.352361, 0.21949259668608415) (0.353368, 0.21949259668608415) (0.354374, 0.21949259668608415) (0.355381, 0.21949259668608415) (0.356388, 0.21949259668608415) (0.357395, 0.21949259668608415) (0.358401, 0.21949259668608415) (0.359408, 0.21949259668608415) (0.360415, 0.21949259668608415) (0.361422, 0.21949259668608415) (0.362428, 0.21949259668608415) (0.363435, 0.21949259668608415) (0.364442, 0.21949259668608415) (0.365449, 0.21949259668608415) (0.366455, 0.21949259668608415) (0.367462, 0.21949259668608415) (0.368469, 0.21949259668608415) (0.369475, 0.21949259668608415) (0.370482, 0.21949259668608415) (0.371489, 0.21949259668608415) (0.372496, 0.21949259668608415) (0.373502, 0.21949259668608415) (0.374509, 0.21949259668608415) (0.375516, 0.21949259668608415) (0.376523, 0.21949259668608415) (0.377529, 0.21949259668608415) (0.378536, 0.21949259668608415) (0.379543, 0.21949259668608415) (0.380550, 0.21949259668608415) (0.381556, 0.21949259668608415) (0.382563, 0.21949259668608415) (0.383570, 0.21949259668608415) (0.384577, 0.21949259668608415) (0.385583, 0.21949259668608415) (0.386590, 0.21949259668608415) (0.387597, 0.21949259668608415) (0.388604, 0.21949259668608415) (0.389610, 0.21949259668608415) (0.390617, 0.21949259668608415) (0.391624, 0.21949259668608415) (0.392631, 0.21949259668608415) (0.393637, 0.21949259668608415) (0.394644, 0.21949259668608415) (0.395651, 0.21949259668608415) (0.396658, 0.21949259668608415) (0.397664, 0.21949259668608415) (0.398671, 0.21949259668608415) (0.399678, 0.21949259668608415) (0.400685, 0.21949259668608415) (0.401691, 0.21949259668608415) (0.402698, 0.21949259668608415) (0.403705, 0.21613884426451438) (0.404712, 0.21613884426451438) (0.405718, 0.21613884426451438) (0.406725, 0.21613884426451438) (0.407732, 0.21613884426451438) (0.408739, 0.21613884426451438) (0.409745, 0.21613884426451438) (0.410752, 0.21613884426451438) (0.411759, 0.21613884426451438) (0.412766, 0.21613884426451438) (0.413772, 0.21613884426451438) (0.414779, 0.21613884426451438) (0.415786, 0.21613884426451438) (0.416793, 0.21613884426451438) (0.417799, 0.21613884426451438) (0.418806, 0.21613884426451438) (0.419813, 0.11224526716080283) (0.420819, 0.11224526716080283) (0.421826, 0.11224526716080283) (0.422833, 0.11224526716080283) (0.423840, 0.11224526716080283) (0.424846, 0.11224526716080283) (0.425853, 0.11224526716080283) (0.426860, 0.11224526716080283) (0.427867, 0.11224526716080283) (0.428873, 0.11224526716080283) (0.429880, 0.11224526716080283) (0.430887, 0.11224526716080283) (0.431894, 0.11224526716080283) (0.432900, 0.11224526716080283) (0.433907, 0.11224526716080283) (0.434914, 0.11224526716080283) (0.435921, 0.11224526716080283) (0.436927, 0.11224526716080283) (0.437934, 0.11224526716080283) (0.438941, 0.029189039038652848) (0.439948, 0.029189039038652848) (0.440954, 0.029189039038652848) (0.441961, 0.029189039038652848) (0.442968, 0.029189039038652848) (0.443975, 0.029189039038652848) (0.444981, 0.029189039038652848) (0.445988, 0.029189039038652848) (0.446995, 0.029189039038652848) (0.448002, 0.029189039038652848) (0.449008, 0.029189039038652848) (0.450015, 0.029189039038652848) (0.451022, 0.029189039038652848) (0.452029, 0.029189039038652848) (0.453035, 0.029189039038652848) (0.454042, 0.029189039038652848) (0.455049, 0.029189039038652848) (0.456056, 0.029189039038652848) (0.457062, 0.029189039038652848) (0.458069, 0.0) (0.459076, 0.0) (0.460083, 0.0) (0.461089, 0.0) (0.462096, 0.0) (0.463103, 0.0) (0.464110, 0.0) (0.465116, 0.0) (0.466123, 0.0) (0.467130, 0.0) (0.468137, 0.0) (0.469143, 0.0) (0.470150, 0.0) (0.471157, 0.0) (0.472163, 0.0) (0.473170, 0.0) (0.474177, 0.0) (0.475184, 0.0) (0.476190, 0.0) (0.477197, -0.0) (0.478204, -0.0) (0.479211, -0.0) (0.480217, -0.0) (0.481224, -0.0) (0.482231, -0.0) (0.483238, -0.0) (0.484244, -0.0) (0.485251, -0.0) (0.486258, -0.0) (0.487265, -0.0) (0.488271, -0.0) (0.489278, -0.0) (0.490285, -0.0) (0.491292, -0.0) (0.492298, -0.0) (0.493305, -0.0) (0.494312, -0.0) (0.495319, -0.0) (0.496325, -0.0) (0.497332, -0.0) (0.498339, -0.0) (0.499346, -0.0) (0.500352, -0.0) (0.501359, -0.0) (0.502366, -0.0) (0.503373, -0.0) (0.504379, -0.0) (0.505386, -0.0) (0.506393, -0.0) (0.507400, -0.0) (0.508406, -0.0) (0.509413, -0.0) (0.510420, -0.0) (0.511427, -0.0) (0.512433, -0.0) (0.513440, -0.0) (0.514447, -0.0) (0.515454, -0.0) (0.516460, -0.0) (0.517467, -0.0) (0.518474, -0.0) (0.519481, -0.0) (0.520487, -0.0) (0.521494, -0.0) (0.522501, -0.0) (0.523507, -0.0) (0.524514, -0.0) (0.525521, -0.0) (0.526528, -0.0) (0.527534, -0.0) (0.528541, -0.0) (0.529548, -0.0) (0.530555, -0.0) (0.531561, -0.0) (0.532568, -0.0) (0.533575, -0.0) (0.534582, -0.0) (0.535588, -0.0) (0.536595, -0.0) (0.537602, -0.0) (0.538609, -0.0) (0.539615, -0.0) (0.540622, -0.0) (0.541629, -0.0) (0.542636, -0.0) (0.543642, -0.0) (0.544649, -0.0) (0.545656, -0.0) (0.546663, -0.0) (0.547669, -0.0) (0.548676, -0.0) (0.549683, -0.0) (0.550690, -0.0) (0.551696, -0.0) (0.552703, -0.0) (0.553710, -0.0) (0.554717, -0.0) (0.555723, -0.0) (0.556730, -0.0) (0.557737, -0.0) (0.558744, -0.0) (0.559750, -0.0) (0.560757, -0.0) (0.561764, -0.0) (0.562771, -0.0) (0.563777, -0.0) (0.564784, -0.0) (0.565791, -0.0) (0.566798, -0.0) (0.567804, -0.0) (0.568811, -0.0) (0.569818, -0.0) (0.570825, -0.0) (0.571831, -0.0) (0.572838, -0.0) (0.573845, -0.0) (0.574852, -0.0) (0.575858, -0.0) (0.576865, -0.0) (0.577872, -0.0) (0.578878, -0.0) (0.579885, -0.0) (0.580892, -0.0) (0.581899, -0.0) (0.582905, -0.0) (0.583912, -0.0) (0.584919, -0.0) (0.585926, -0.0) (0.586932, -0.0) (0.587939, -0.0) (0.588946, -0.0) (0.589953, -0.0) (0.590959, -0.0) (0.591966, -0.0) (0.592973, -0.0) (0.593980, -0.0) (0.594986, -0.0) (0.595993, -0.0) (0.597000, -0.0) (0.598007, -0.0) (0.599013, -0.0) (0.600020, -0.0) (0.601027, -0.0) (0.602034, -0.0) (0.603040, -0.0) (0.604047, -0.0) (0.605054, -0.0) (0.606061, -0.0) (0.607067, -0.0) (0.608074, -0.0) (0.609081, -0.0) (0.610088, -0.0) (0.611094, -0.0) (0.612101, -0.0) (0.613108, -0.0) (0.614115, -0.0) (0.615121, -0.0) (0.616128, -0.0) (0.617135, -0.0) (0.618142, -0.0) (0.619148, -0.0) (0.620155, -0.0) (0.621162, -0.0) (0.622169, -0.0) (0.623175, -0.0) (0.624182, -0.0) (0.625189, -0.0) (0.626195, -0.0) (0.627202, -0.0) (0.628209, -0.0) (0.629216, -0.0) (0.630222, -0.0) (0.631229, -0.0) (0.632236, -0.0) (0.633243, -0.0) (0.634249, -0.0) (0.635256, -0.0) (0.636263, -0.0) (0.637270, -0.0) (0.638276, -0.0) (0.639283, -0.0) (0.640290, -0.0) (0.641297, -0.0) (0.642303, -0.0) (0.643310, -0.0) (0.644317, -0.0) (0.645324, -0.0) (0.646330, -0.0) (0.647337, -0.0) (0.648344, -0.0) (0.649351, -0.0) (0.650357, -0.0) (0.651364, -0.0) (0.652371, -0.0) (0.653378, -0.0) (0.654384, -0.0) (0.655391, -0.0) (0.656398, -0.0) (0.657405, -0.0) (0.658411, -0.0) (0.659418, -0.0) (0.660425, -0.0) (0.661432, -0.0) (0.662438, -0.0) (0.663445, -0.0) (0.664452, -0.0) (0.665459, -0.0) (0.666465, -0.0) (0.667472, -0.0) (0.668479, -0.0) (0.669486, -0.0) (0.670492, -0.0) (0.671499, -0.0) (0.672506, -0.0) (0.673513, -0.0) (0.674519, -0.0) (0.675526, -0.0) (0.676533, -0.0) (0.677540, -0.0) (0.678546, -0.0) (0.679553, -0.0) (0.680560, -0.0) (0.681566, -0.0) (0.682573, -0.0) (0.683580, -0.0) (0.684587, -0.0) (0.685593, -0.0) (0.686600, -0.0) (0.687607, -0.0) (0.688614, -0.0) (0.689620, -0.0) (0.690627, -0.0) (0.691634, -0.0) (0.692641, -0.0) (0.693647, -0.0) (0.694654, -0.0) (0.695661, -0.0) (0.696668, -0.0) (0.697674, -0.0) (0.698681, -0.0) (0.699688, -0.0) (0.700695, -0.0) (0.701701, -0.0) (0.702708, -0.0) (0.703715, -0.0) (0.704722, -0.0) (0.705728, -0.0) (0.706735, -0.0) (0.707742, -0.0) (0.708749, -0.0) (0.709755, -0.0) (0.710762, -0.0) (0.711769, -0.0) (0.712776, -0.0) (0.713782, -0.0) (0.714789, -0.0) (0.715796, -0.0) (0.716803, -0.0) (0.717809, -0.0) (0.718816, -0.0) (0.719823, -0.0) (0.720830, -0.0) (0.721836, -0.0) (0.722843, -0.0) (0.723850, -0.0) (0.724857, -0.0) (0.725863, -0.0) (0.726870, -0.0) (0.727877, -0.0) (0.728884, -0.0) (0.729890, -0.0) (0.730897, -0.0) (0.731904, -0.0) (0.732911, -0.0) (0.733917, -0.0) (0.734924, -0.0) (0.735931, -0.0) (0.736937, -0.0) (0.737944, -0.0) (0.738951, -0.0) (0.739958, -0.0) (0.740964, -0.0) (0.741971, -0.0) (0.742978, -0.0) (0.743985, -0.0) (0.744991, -0.0) (0.745998, -0.0) (0.747005, -0.0) (0.748012, -0.0) (0.749018, -0.0) (0.750025, -0.0) (0.751032, -0.0) (0.752039, -0.0) (0.753045, -0.0) (0.754052, -0.0) (0.755059, -0.0) (0.756066, -0.0) (0.757072, -0.0) (0.758079, -0.0) (0.759086, -0.0) (0.760093, -0.0) (0.761099, -0.0) (0.762106, -0.0) (0.763113, -0.0) (0.764120, -0.0) (0.765126, -0.0) (0.766133, -0.0) (0.767140, -0.0) (0.768147, -0.0) (0.769153, -0.0) (0.770160, -0.0) (0.771167, -0.0) (0.772174, -0.0) (0.773180, -0.0) (0.774187, -0.0) (0.775194, -0.0) (0.776201, -0.0) (0.777207, -0.0) (0.778214, -0.0) (0.779221, -0.0) (0.780228, -0.0) (0.781234, -0.0) (0.782241, -0.0) (0.783248, -0.0) (0.784254, -0.0) (0.785261, -0.0) (0.786268, -0.0) (0.787275, -0.0) (0.788282, -0.0) (0.789288, -0.0) (0.790295, -0.0) (0.791302, -0.0) (0.792308, -0.0) (0.793315, -0.0) (0.794322, -0.0) (0.795329, -0.0) (0.796335, -0.0) (0.797342, -0.0) (0.798349, -0.0) (0.799356, -0.0) (0.800362, -0.0) (0.801369, -0.0) (0.802376, -0.0) (0.803383, -0.0) (0.804389, -0.0) (0.805396, -0.0) (0.806403, -0.0) (0.807410, -0.0) (0.808416, -0.0) (0.809423, -0.0) (0.810430, -0.0) (0.811437, -0.0) (0.812443, -0.0) (0.813450, -0.0) (0.814457, -0.0) (0.815464, -0.0) (0.816470, -0.0) (0.817477, -0.0) (0.818484, -0.0) (0.819491, -0.0) (0.820497, -0.0) (0.821504, -0.0) (0.822511, -0.0) (0.823518, -0.0) (0.824524, -0.0) (0.825531, -0.0) (0.826538, -0.0) (0.827545, -0.0) (0.828551, -0.0) (0.829558, -0.0) (0.830565, -0.0) (0.831572, -0.0) (0.832578, -0.0) (0.833585, -0.0) (0.834592, -0.0) (0.835599, -0.0) (0.836605, -0.0) (0.837612, -0.0) (0.838619, -0.0) (0.839625, -0.0) (0.840632, -0.0) (0.841639, -0.0) (0.842646, -0.0) (0.843652, -0.0) (0.844659, -0.0) (0.845666, -0.0) (0.846673, -0.0) (0.847679, -0.0) (0.848686, -0.0) (0.849693, -0.0) (0.850700, -0.0) (0.851706, -0.0) (0.852713, -0.0) (0.853720, -0.0) (0.854727, -0.0) (0.855733, -0.0) (0.856740, -0.0) (0.857747, -0.0) (0.858754, -0.0) (0.859760, -0.0) (0.860767, -0.0) (0.861774, -0.0) (0.862781, -0.0) (0.863787, -0.0) (0.864794, 0.0) (0.865801, 0.0) (0.866808, 0.0) (0.867814, 0.0) (0.868821, 0.0) (0.869828, 0.0) (0.870835, 0.0) (0.871841, 0.0) (0.872848, 0.0) (0.873855, 0.0) (0.874862, 0.0) (0.875868, 0.0) (0.876875, 0.0) (0.877882, 0.0) (0.878889, 0.0) (0.879895, 0.0) (0.880902, 0.0) (0.881909, 0.0) (0.882916, 0.0) (0.883922, 0.0) (0.884929, 0.0) (0.885936, 0.0) (0.886943, 0.0) (0.887949, 0.0) (0.888956, 0.0) (0.889963, 0.0) (0.890970, 0.0) (0.891976, 0.0) (0.892983, 0.0) (0.893990, 0.0) (0.894996, 0.0) (0.896003, 0.0) (0.897010, 0.0) (0.898017, 0.0) (0.899023, 0.0) (0.900030, 0.0) (0.901037, 0.0) (0.902044, 0.0) (0.903050, 0.0) (0.904057, 0.0) (0.905064, 0.0) (0.906071, 0.0) (0.907077, 0.0) (0.908084, 0.0) (0.909091, 0.0) (0.910098, 0.0) (0.911104, 0.0) (0.912111, 0.0) (0.913118, 0.0) (0.914125, 0.0) (0.915131, 0.0) (0.916138, 0.0) (0.917145, 0.0) (0.918152, 0.0) (0.919158, 0.0) (0.920165, 0.0) (0.921172, 0.0) (0.922179, 0.0) (0.923185, 0.0) (0.924192, 0.0) (0.925199, 0.0) (0.926206, 0.0) (0.927212, 0.0) (0.928219, 0.0) (0.929226, 0.0) (0.930233, 0.0) (0.931239, 0.0) (0.932246, 0.0) (0.933253, 0.0) (0.934260, 0.0) (0.935266, 0.0) (0.936273, 0.0) (0.937280, 0.0) (0.938287, 0.0) (0.939293, 0.0) (0.940300, 0.0) (0.941307, 0.0) (0.942313, 0.0) (0.943320, 0.0) (0.944327, 0.0) (0.945334, 0.0) (0.946341, 0.0) (0.947347, 0.0) (0.948354, 0.0) (0.949361, 0.0) (0.950367, 0.0) (0.951374, 0.0) (0.952381, 0.0) (0.953388, 0.0) (0.954394, 0.0) (0.955401, 0.0) (0.956408, 0.0) (0.957415, 0.0) (0.958421, 0.0) (0.959428, 0.0) (0.960435, 0.0) (0.961442, 0.0) (0.962448, 0.0) (0.963455, 0.0) (0.964462, 0.0) (0.965469, 0.0) (0.966475, 0.0) (0.967482, 0.0) (0.968489, 0.0) (0.969496, 0.0) (0.970502, 0.0) (0.971509, 0.0) (0.972516, 0.0) (0.973523, 0.0) (0.974529, 0.0) (0.975536, 0.0) (0.976543, 0.0) (0.977550, 0.0) (0.978556, 0.0) (0.979563, 0.0) (0.980570, 0.0) (0.981577, 0.0) (0.982583, 0.0) (0.983590, 0.0) (0.984597, 0.0) (0.985604, 0.0) (0.986610, 0.0) (0.987617, 0.0) (0.988624, 0.0) (0.989631, 0.0) (0.990637, 0.0) (0.991644, 0.0) (0.992651, 0.0) (0.993658, 0.0) (0.994664, 0.0) (0.995671, 0.0) (0.996678, 0.0) (0.997684, 0.0) (0.998691, 0.0) (0.999698, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/adoption-fairness-zoom2.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.06, xmax=0.19,
    ymin=0, ymax=640,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (0.0006997900629811056, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 536.0277962783747) (0.053883834849545134, 536.0277962783747) (0.05458362491252624, 536.0277962783747) (0.055283414975507345, 536.0277962783747) (0.05598320503848846, 536.0277962783747) (0.05668299510146956, 536.0277962783747) (0.05738278516445067, 536.0277962783747) (0.05808257522743177, 536.0277962783747) (0.05878236529041288, 536.0277962783747) (0.05948215535339398, 536.0277962783747) (0.06018194541637509, 536.0216099643337) (0.06088173547935619, 536.0216099643337) (0.0615815255423373, 536.0216099643337) (0.0622813156053184, 536.0216099643337) (0.06298110566829951, 536.0216099643337) (0.06368089573128062, 536.0216099643337) (0.06438068579426172, 536.0216099643337) (0.06508047585724283, 536.0216099643337) (0.06578026592022393, 536.0216099643337) (0.06648005598320504, 536.0216099643337) (0.06717984604618614, 536.0216099643337) (0.06787963610916725, 536.0216099643337) (0.06857942617214835, 536.0216099643337) (0.06927921623512946, 536.0216099643337) (0.06997900629811056, 536.0216099643337) (0.07067879636109167, 536.0216099643337) (0.07137858642407278, 535.418508153581) (0.07207837648705388, 456.4410130080954) (0.072778166550035, 456.4410130080954) (0.0734779566130161, 456.4410130080954) (0.0741777466759972, 456.4410130080954) (0.0748775367389783, 456.4410130080954) (0.07557732680195942, 456.4410130080954) (0.07627711686494051, 456.4410130080954) (0.07697690692792163, 456.4410130080954) (0.07767669699090272, 456.4410130080954) (0.07837648705388384, 456.4410130080954) (0.07907627711686493, 456.43482669405444) (0.07977606717984605, 456.43482669405444) (0.08047585724282715, 456.43482669405444) (0.08117564730580826, 456.43482669405444) (0.08187543736878937, 456.43482669405444) (0.08257522743177047, 456.43482669405444) (0.08327501749475158, 456.43482669405444) (0.08397480755773268, 456.43482669405444) (0.08467459762071379, 456.43482669405444) (0.08537438768369489, 456.43482669405444) (0.086074177746676, 456.43482669405444) (0.0867739678096571, 456.43482669405444) (0.08747375787263821, 456.43482669405444) (0.08817354793561931, 456.43482669405444) (0.08887333799860042, 456.43482669405444) (0.08957312806158152, 456.43482669405444) (0.09027291812456263, 455.8317248833017) (0.09097270818754374, 455.8317248833017) (0.09167249825052484, 455.8317248833017) (0.09237228831350595, 456.36968413090233) (0.09307207837648705, 456.36968413090233) (0.09377186843946816, 456.36968413090233) (0.09447165850244926, 456.43663077216615) (0.09517144856543037, 456.43663077216615) (0.09587123862841147, 456.43663077216615) (0.09657102869139259, 456.43663077216615) (0.09727081875437368, 456.43663077216615) (0.0979706088173548, 456.43663077216615) (0.0986703988803359, 456.43663077216615) (0.099370188943317, 456.43663077216615) (0.1000699790062981, 456.43663077216615) (0.10076976906927922, 456.43663077216615) (0.10146955913226033, 456.4304444581252) (0.10216934919524143, 456.4304444581252) (0.10286913925822254, 456.4304444581252) (0.10356892932120364, 456.4304444581252) (0.10426871938418475, 456.4304444581252) (0.10496850944716585, 456.4304444581252) (0.10566829951014696, 456.4304444581252) (0.10636808957312806, 456.4304444581252) (0.10706787963610917, 358.2189606739215) (0.10776766969909027, 358.2189606739215) (0.10846745976207138, 358.2189606739215) (0.10916724982505248, 358.2189606739215) (0.10986703988803359, 358.2189606739215) (0.11056682995101469, 358.2189606739215) (0.1112666200139958, 358.2189606739215) (0.11196641007697691, 358.2189606739215) (0.11266620013995801, 358.2189606739215) (0.11336599020293912, 358.2189606739215) (0.11406578026592022, 358.21277435988054) (0.11476557032890133, 358.21277435988054) (0.11546536039188243, 358.21277435988054) (0.11616515045486354, 358.21277435988054) (0.11686494051784464, 358.21277435988054) (0.11756473058082575, 358.21277435988054) (0.11826452064380685, 358.21277435988054) (0.11896431070678797, 358.21277435988054) (0.11966410076976906, 358.21277435988054) (0.12036389083275018, 358.21277435988054) (0.12106368089573127, 358.21277435988054) (0.12176347095871239, 358.21277435988054) (0.1224632610216935, 358.21277435988054) (0.1231630510846746, 358.21277435988054) (0.12386284114765571, 358.21277435988054) (0.1245626312106368, 358.21277435988054) (0.12526242127361792, 357.6096725491278) (0.12596221133659902, 357.6096725491278) (0.12666200139958012, 357.6096725491278) (0.12736179146256124, 358.14763179672843) (0.12806158152554234, 358.14763179672843) (0.12876137158852344, 358.14763179672843) (0.12946116165150454, 358.21457843799226) (0.13016095171448566, 358.21457843799226) (0.13086074177746676, 358.21457843799226) (0.13156053184044786, 358.21457843799226) (0.13226032190342898, 358.21457843799226) (0.13296011196641008, 358.21457843799226) (0.13365990202939118, 358.21457843799226) (0.13435969209237228, 358.21457843799226) (0.1350594821553534, 358.21457843799226) (0.1357592722183345, 358.21457843799226) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 358.2088772247927) (0.16794961511546536, 358.2088772247927) (0.16864940517844645, 358.2088772247927) (0.16934919524142758, 358.2088772247927) (0.17004898530440868, 358.2088772247927) (0.17074877536738978, 358.2088772247927) (0.17144856543037088, 358.2088772247927) (0.172148355493352, 358.2088772247927) (0.1728481455563331, 358.2088772247927) (0.1735479356193142, 358.2088772247927) (0.17424772568229532, 358.2026909107517) (0.17494751574527642, 358.2026909107517) (0.17564730580825752, 358.2026909107517) (0.17634709587123862, 358.2026909107517) (0.17704688593421974, 358.2026909107517) (0.17774667599720084, 358.2026909107517) (0.17844646606018194, 358.2026909107517) (0.17914625612316304, 358.2026909107517) (0.17984604618614417, 358.2026909107517) (0.18054583624912526, 358.2026909107517) (0.18124562631210636, 358.2026909107517) (0.1819454163750875, 358.2026909107517) (0.18264520643806859, 358.2026909107517) (0.18334499650104968, 358.2026909107517) (0.18404478656403078, 358.2026909107517) (0.1847445766270119, 358.2026909107517) (0.185444366689993, 357.599589099999) (0.1861441567529741, 357.599589099999) (0.1868439468159552, 357.599589099999) (0.18754373687893633, 358.1375483475996) (0.18824352694191743, 358.1375483475996) (0.18894331700489853, 358.1375483475996) (0.18964310706787962, 358.2044949888634) (0.19034289713086075, 358.2044949888634) (0.19104268719384185, 358.2044949888634) (0.19174247725682295, 358.2044949888634) (0.19244226731980407, 358.2044949888634) (0.19314205738278517, 358.2044949888634) (0.19384184744576627, 358.2044949888634) (0.19454163750874737, 358.2044949888634) (0.1952414275717285, 358.2044949888634) (0.1959412176347096, 358.2044949888634) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 279.24424705773276) (0.23093072078376486, 279.24424705773276) (0.23163051084674596, 279.24424705773276) (0.2323303009097271, 279.24424705773276) (0.2330300909727082, 279.24424705773276) (0.23372988103568929, 279.24424705773276) (0.2344296710986704, 279.24424705773276) (0.2351294611616515, 279.24424705773276) (0.2358292512246326, 279.24424705773276) (0.2365290412876137, 279.24424705773276) (0.23722883135059483, 279.24424705773276) (0.23792862141357593, 279.24424705773276) (0.23862841147655703, 279.24424705773276) (0.23932820153953813, 279.24424705773276) (0.24002799160251925, 279.24424705773276) (0.24072778166550035, 279.24424705773276) (0.24142757172848145, 278.64114524698016) (0.24212736179146255, 278.64114524698016) (0.24282715185444367, 278.64114524698016) (0.24352694191742477, 358.18853065268195) (0.24422673198040587, 358.18853065268195) (0.244926522043387, 358.18853065268195) (0.2456263121063681, 358.18853065268195) (0.2463261021693492, 358.18853065268195) (0.2470258922323303, 358.18853065268195) (0.24772568229531142, 358.18853065268195) (0.24842547235829252, 358.18853065268195) (0.2491252624212736, 358.18853065268195) (0.2498250524842547, 358.18853065268195) (0.25052484254723584, 358.18853065268195) (0.25122463261021694, 358.18853065268195) (0.25192442267319803, 358.18853065268195) (0.25262421273617913, 358.18853065268195) (0.25332400279916023, 358.18853065268195) (0.2540237928621414, 358.18853065268195) (0.2547235829251225, 357.58542884192923) (0.2554233729881036, 357.58542884192923) (0.2561231630510847, 357.78661779640424) (0.2568229531140658, 357.78661779640424) (0.2575227431770469, 357.78661779640424) (0.258222533240028, 357.78661779640424) (0.25892232330300907, 357.78661779640424) (0.2596221133659902, 357.78661779640424) (0.2603219034289713, 357.78661779640424) (0.2610216934919524, 357.78661779640424) (0.2617214835549335, 357.78661779640424) (0.2624212736179146, 357.78661779640424) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 278.8263698652736) (0.2974107767669699, 278.8263698652736) (0.298110566829951, 278.8263698652736) (0.2988103568929321, 278.8263698652736) (0.2995101469559132, 278.8263698652736) (0.3002099370188943, 278.8263698652736) (0.3009097270818754, 278.8263698652736) (0.30160951714485656, 278.8263698652736) (0.30230930720783766, 278.8263698652736) (0.30300909727081876, 278.8263698652736) (0.30370888733379986, 278.8263698652736) (0.30440867739678096, 278.8263698652736) (0.30510846745976206, 278.8263698652736) (0.30580825752274315, 278.8263698652736) (0.3065080475857243, 278.8263698652736) (0.3072078376487054, 278.8263698652736) (0.3079076277116865, 278.223268054521) (0.3086074177746676, 278.223268054521) (0.3093072078376487, 278.223268054521) (0.3100069979006298, 357.7706534602228) (0.3107067879636109, 357.7706534602228) (0.311406578026592, 357.7706534602228) (0.31210636808957315, 357.7706534602228) (0.31280615815255425, 357.7706534602228) (0.31350594821553535, 357.7706534602228) (0.31420573827851644, 357.7706534602228) (0.31490552834149754, 357.7706534602228) (0.31560531840447864, 357.7706534602228) (0.31630510846745974, 357.7706534602228) (0.3170048985304409, 357.7706534602228) (0.317704688593422, 357.7706534602228) (0.3184044786564031, 357.7706534602228) (0.3191042687193842, 357.7706534602228) (0.3198040587823653, 357.7706534602228) (0.3205038488453464, 357.7706534602228) (0.3212036389083275, 357.16755164947006) (0.3219034289713086, 357.16755164947006) (0.32260321903428973, 357.16755164947006) (0.32330300909727083, 357.70551089707067) (0.32400279916025193, 357.70551089707067) (0.32470258922323303, 357.70551089707067) (0.3254023792862141, 357.70551089707067) (0.3261021693491952, 357.70551089707067) (0.3268019594121763, 357.70551089707067) (0.3275017494751575, 357.70551089707067) (0.3282015395381386, 357.70551089707067) (0.3289013296011197, 357.70551089707067) (0.3296011196641008, 191.25891076298262) (0.33030090972708187, 191.25891076298262) (0.33100069979006297, 191.25891076298262) (0.33170048985304407, 191.25891076298262) (0.33240027991602517, 191.25891076298262) (0.3331000699790063, 191.25891076298262) (0.3337998600419874, 191.25891076298262) (0.3344996501049685, 191.25891076298262) (0.3351994401679496, 191.25891076298262) (0.3358992302309307, 191.25891076298262) (0.3365990202939118, 191.25891076298262) (0.3372988103568929, 191.25891076298262) (0.33799860041987406, 191.25891076298262) (0.33869839048285516, 191.25891076298262) (0.33939818054583626, 191.25891076298262) (0.34009797060881736, 191.25891076298262) (0.34079776067179846, 190.65580895223002) (0.34149755073477955, 190.65580895223002) (0.34219734079776065, 190.65580895223002) (0.34289713086074175, 191.19376819983063) (0.3435969209237229, 278.816591843133) (0.344296710986704, 278.816591843133) (0.3449965010496851, 278.816591843133) (0.3456962911126662, 278.816591843133) (0.3463960811756473, 278.816591843133) (0.3470958712386284, 278.816591843133) (0.3477956613016095, 278.816591843133) (0.34849545136459065, 278.816591843133) (0.34919524142757175, 278.816591843133) (0.34989503149055284, 278.816591843133) (0.35059482155353394, 278.816591843133) (0.35129461161651504, 278.816591843133) (0.35199440167949614, 278.816591843133) (0.35269419174247724, 278.816591843133) (0.35339398180545833, 278.816591843133) (0.3540937718684395, 278.816591843133) (0.3547935619314206, 278.2134900323804) (0.3554933519944017, 278.2134900323804) (0.3561931420573828, 278.2134900323804) (0.3568929321203639, 278.751449279981) (0.357592722183345, 278.751449279981) (0.3582925122463261, 278.751449279981) (0.35899230230930723, 278.751449279981) (0.35969209237228833, 278.751449279981) (0.36039188243526943, 278.751449279981) (0.3610916724982505, 278.751449279981) (0.3617914625612316, 278.751449279981) (0.3624912526242127, 278.751449279981) (0.3631910426871938, 112.30484914589283) (0.363890832750175, 112.30484914589283) (0.3645906228131561, 112.30484914589283) (0.36529041287613717, 112.30484914589283) (0.36599020293911827, 112.30484914589283) (0.36668999300209937, 112.30484914589283) (0.36738978306508047, 112.30484914589283) (0.36808957312806156, 112.30484914589283) (0.36878936319104266, 112.30484914589283) (0.3694891532540238, 112.30484914589283) (0.3701889433170049, 112.30484914589283) (0.370888733379986, 112.30484914589283) (0.3715885234429671, 112.30484914589283) (0.3722883135059482, 112.30484914589283) (0.3729881035689293, 112.30484914589283) (0.3736878936319104, 112.30484914589283) (0.37438768369489156, 111.70174733514023) (0.37508747375787266, 111.70174733514023) (0.37578726382085376, 111.70174733514023) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 278.60240864428806) (0.3939818054583625, 278.60240864428806) (0.3946815955213436, 278.60240864428806) (0.39538138558432473, 278.60240864428806) (0.3960811756473058, 278.60240864428806) (0.3967809657102869, 278.60240864428806) (0.397480755773268, 278.60240864428806) (0.3981805458362491, 278.60240864428806) (0.3988803358992302, 278.60240864428806) (0.3995801259622113, 278.60240864428806) (0.4002799160251924, 278.60240864428806) (0.40097970608817357, 278.60240864428806) (0.40167949615115467, 278.60240864428806) (0.40237928621413577, 278.60240864428806) (0.40307907627711687, 278.60240864428806) (0.40377886634009796, 278.60240864428806) (0.40447865640307906, 277.99930683353546) (0.40517844646606016, 277.99930683353546) (0.4058782365290413, 277.99930683353546) (0.4065780265920224, 278.8138789504435) (0.4072778166550035, 278.8138789504435) (0.4079776067179846, 278.8138789504435) (0.4086773967809657, 278.8138789504435) (0.4093771868439468, 278.8138789504435) (0.4100769769069279, 278.8138789504435) (0.410776766969909, 278.8138789504435) (0.41147655703289016, 278.8138789504435) (0.41217634709587125, 278.8138789504435) (0.41287613715885235, 278.8138789504435) (0.41357592722183345, 278.8138789504435) (0.41427571728481455, 278.8138789504435) (0.41497550734779565, 278.8138789504435) (0.41567529741077675, 278.8138789504435) (0.4163750874737579, 278.8138789504435) (0.417074877536739, 278.8138789504435) (0.4177746675997201, 278.2107771396909) (0.4184744576627012, 278.2107771396909) (0.4191742477256823, 278.2107771396909) (0.4198740377886634, 278.7487363872915) (0.4205738278516445, 278.7487363872915) (0.4212736179146256, 278.7487363872915) (0.42197340797760674, 278.7487363872915) (0.42267319804058784, 278.7487363872915) (0.42337298810356894, 278.7487363872915) (0.42407277816655004, 278.7487363872915) (0.42477256822953113, 278.7487363872915) (0.42547235829251223, 278.7487363872915) (0.42617214835549333, 112.30213625320334) (0.4268719384184745, 112.30213625320334) (0.4275717284814556, 112.30213625320334) (0.4282715185444367, 112.30213625320334) (0.4289713086074178, 112.30213625320334) (0.4296710986703989, 112.30213625320334) (0.43037088873338, 112.30213625320334) (0.4310706787963611, 112.30213625320334) (0.43177046885934217, 112.30213625320334) (0.4324702589223233, 112.30213625320334) (0.4331700489853044, 112.30213625320334) (0.4338698390482855, 112.30213625320334) (0.4345696291112666, 112.30213625320334) (0.4352694191742477, 112.30213625320334) (0.4359692092372288, 112.30213625320334) (0.4366689993002099, 112.30213625320334) (0.43736878936319107, 111.69903444245074) (0.43806857942617217, 111.69903444245074) (0.43876836948915326, 111.69903444245074) (0.43946815955213436, 112.23699369005135) (0.44016794961511546, 112.23699369005135) (0.44086773967809656, 112.23699369005135) (0.44156752974107766, 112.23699369005135) (0.44226731980405876, 112.23699369005135) (0.4429671098670399, 112.23699369005135) (0.443666899930021, 112.23699369005135) (0.4443666899930021, 112.23699369005135) (0.4450664800559832, 112.23699369005135) (0.4457662701189643, 112.23699369005135) (0.4464660601819454, 112.23699369005135) (0.4471658502449265, 112.23699369005135) (0.44786564030790765, 112.23699369005135) (0.44856543037088875, 112.23699369005135) (0.44926522043386985, 112.23699369005135) (0.44996501049685095, 112.23699369005135) (0.45066480055983205, 111.63389187929874) (0.45136459062281314, 111.63389187929874) (0.45206438068579424, 111.63389187929874) (0.45276417074877534, 112.23098865759493) (0.4534639608117565, 112.23098865759493) (0.4541637508747376, 112.23098865759493) (0.4548635409377187, 112.23098865759493) (0.4555633310006998, 112.23098865759493) (0.4562631210636809, 278.5996957515986) (0.456962911126662, 278.5996957515986) (0.4576627011896431, 278.5996957515986) (0.45836249125262424, 278.5996957515986) (0.45906228131560534, 278.5996957515986) (0.45976207137858643, 278.5996957515986) (0.46046186144156753, 278.5996957515986) (0.46116165150454863, 278.5996957515986) (0.46186144156752973, 278.5996957515986) (0.4625612316305108, 278.5996957515986) (0.4632610216934919, 278.5996957515986) (0.4639608117564731, 278.5996957515986) (0.4646606018194542, 278.5996957515986) (0.4653603918824353, 278.5996957515986) (0.4660601819454164, 278.5996957515986) (0.4667599720083975, 278.5996957515986) (0.46745976207137857, 277.99659394084597) (0.46815955213435967, 277.99659394084597) (0.4688593421973408, 277.99659394084597) (0.4695591322603219, 278.5345531884466) (0.470258922323303, 278.5345531884466) (0.4709587123862841, 278.5345531884466) (0.4716585024492652, 278.5345531884466) (0.4723582925122463, 278.5345531884466) (0.4730580825752274, 278.5345531884466) (0.4737578726382085, 278.5345531884466) (0.47445766270118966, 278.5345531884466) (0.47515745276417076, 278.5345531884466) (0.47585724282715186, 112.08795305435842) (0.47655703289013296, 112.08795305435842) (0.47725682295311406, 112.08795305435842) (0.47795661301609516, 112.08795305435842) (0.47865640307907625, 112.08795305435842) (0.4793561931420574, 112.08795305435842) (0.4800559832050385, 112.08795305435842) (0.4807557732680196, 112.08795305435842) (0.4814555633310007, 112.08795305435842) (0.4821553533939818, 112.08795305435842) (0.4828551434569629, 112.08795305435842) (0.483554933519944, 112.08795305435842) (0.4842547235829251, 112.08795305435842) (0.48495451364590625, 112.08795305435842) (0.48565430370888735, 112.08795305435842) (0.48635409377186845, 112.08795305435842) (0.48705388383484954, 111.48485124360582) (0.48775367389783064, 111.48485124360582) (0.48845346396081174, 111.48485124360582) (0.48915325402379284, 112.02281049120643) (0.489853044086774, 112.02281049120643) (0.4905528341497551, 112.02281049120643) (0.4912526242127362, 112.02281049120643) (0.4919524142757173, 112.02281049120643) (0.4926522043386984, 112.02281049120643) (0.4933519944016795, 112.02281049120643) (0.4940517844646606, 112.02281049120643) (0.4947515745276417, 112.02281049120643) (0.49545136459062283, 112.02281049120643) (0.49615115465360393, 112.02281049120643) (0.49685094471658503, 112.02281049120643) (0.49755073477956613, 112.02281049120643) (0.4982505248425472, 112.02281049120643) (0.4989503149055283, 112.02281049120643) (0.4996501049685094, 112.02281049120643) (0.5003498950314905, 111.41970868045382) (0.5010496850944717, 111.41970868045382) (0.5017494751574527, 111.41970868045382) (0.5024492652204339, 112.01680545875001) (0.503149055283415, 112.01680545875001) (0.5038488453463961, 112.01680545875001) (0.5045486354093772, 112.01680545875001) (0.5052484254723583, 112.01680545875001) (0.5059482155353394, 112.01680545875001) (0.5066480055983205, 112.01680545875001) (0.5073477956613016, 112.01680545875001) (0.5080475857242828, 112.01680545875001) (0.5087473757872638, 112.01680545875001) (0.509447165850245, 112.01680545875001) (0.510146955913226, 112.01680545875001) (0.5108467459762072, 112.01680545875001) (0.5115465360391882, 112.01680545875001) (0.5122463261021694, 112.01680545875001) (0.5129461161651504, 112.01680545875001) (0.5136459062281316, 111.41370364799741) (0.5143456962911127, 111.41370364799741) (0.5150454863540938, 111.41370364799741) (0.5157452764170749, 111.41370364799741) (0.516445066480056, 111.41370364799741) (0.5171448565430371, 111.41370364799741) (0.5178446466060181, 111.41370364799741) (0.5185444366689993, 111.41370364799741) (0.5192442267319805, 111.41370364799741) (0.5199440167949615, 111.41370364799741) (0.5206438068579426, 111.41370364799741) (0.5213435969209237, 111.07301267411299) (0.5220433869839048, 111.07301267411299) (0.5227431770468859, 111.07301267411299) (0.523442967109867, 111.07301267411299) (0.5241427571728482, 111.07301267411299) (0.5248425472358292, 75.27522534789364) (0.5255423372988104, 75.27522534789364) (0.5262421273617914, 75.27522534789364) (0.5269419174247726, 75.27522534789364) (0.5276417074877536, 75.27522534789364) (0.5283414975507348, 75.27522534789364) (0.5290412876137159, 75.27522534789364) (0.529741077676697, 75.27522534789364) (0.5304408677396781, 75.27522534789364) (0.5311406578026592, 75.27522534789364) (0.5318404478656403, 75.27522534789364) (0.5325402379286214, 75.27522534789364) (0.5332400279916025, 75.27522534789364) (0.5339398180545836, 75.27522534789364) (0.5346396081175647, 75.27522534789364) (0.5353393981805459, 75.27522534789364) (0.5360391882435269, 89.70566376199395) (0.5367389783065081, 89.70566376199395) (0.5374387683694891, 89.70566376199395) (0.5381385584324703, 89.70566376199395) (0.5388383484954513, 89.70566376199395) (0.5395381385584325, 89.70566376199395) (0.5402379286214136, 89.70566376199395) (0.5409377186843947, 89.70566376199395) (0.5416375087473758, 89.70566376199395) (0.5423372988103569, 89.70566376199395) (0.543037088873338, 89.70566376199395) (0.5437368789363191, 89.70566376199395) (0.5444366689993002, 89.70566376199395) (0.5451364590622814, 89.70566376199395) (0.5458362491252624, 89.70566376199395) (0.5465360391882436, 89.70566376199395) (0.5472358292512246, 89.10256195124134) (0.5479356193142058, 89.10256195124134) (0.5486354093771868, 89.10256195124134) (0.549335199440168, 89.64052119884195) (0.5500349895031491, 89.64052119884195) (0.5507347795661302, 89.64052119884195) (0.5514345696291113, 89.64052119884195) (0.5521343596920923, 89.64052119884195) (0.5528341497550735, 89.64052119884195) (0.5535339398180545, 89.64052119884195) (0.5542337298810357, 89.64052119884195) (0.5549335199440167, 89.64052119884195) (0.5556333100069979, 89.64052119884195) (0.556333100069979, 89.64052119884195) (0.5570328901329601, 89.64052119884195) (0.5577326801959412, 89.64052119884195) (0.5584324702589223, 89.64052119884195) (0.5591322603219034, 89.64052119884195) (0.5598320503848845, 89.64052119884195) (0.5605318404478656, 89.03741938808935) (0.5612316305108468, 89.03741938808935) (0.5619314205738278, 89.03741938808935) (0.562631210636809, 89.63451616638554) (0.56333100069979, 89.63451616638554) (0.5640307907627712, 89.63451616638554) (0.5647305808257522, 89.63451616638554) (0.5654303708887334, 89.63451616638554) (0.5661301609517145, 89.63451616638554) (0.5668299510146956, 89.63451616638554) (0.5675297410776767, 89.63451616638554) (0.5682295311406578, 89.63451616638554) (0.5689293212036389, 89.63451616638554) (0.56962911126662, 89.63451616638554) (0.5703289013296011, 89.63451616638554) (0.5710286913925823, 89.63451616638554) (0.5717284814555633, 89.63451616638554) (0.5724282715185445, 89.63451616638554) (0.5731280615815255, 89.63451616638554) (0.5738278516445067, 89.03141435563293) (0.5745276417074877, 89.03141435563293) (0.5752274317704689, 89.03141435563293) (0.57592722183345, 89.03141435563293) (0.5766270118964311, 89.03141435563293) (0.5773268019594122, 89.03141435563293) (0.5780265920223933, 89.03141435563293) (0.5787263820853744, 89.03141435563293) (0.5794261721483555, 89.03141435563293) (0.5801259622113366, 89.03141435563293) (0.5808257522743177, 89.03141435563293) (0.5815255423372988, 88.69072338174851) (0.58222533240028, 88.69072338174851) (0.582925122463261, 88.69072338174851) (0.5836249125262422, 88.69072338174851) (0.5843247025892232, 88.69072338174851) (0.5850244926522044, 52.89293605552916) (0.5857242827151854, 52.89293605552916) (0.5864240727781665, 52.89293605552916) (0.5871238628411477, 52.89293605552916) (0.5878236529041287, 52.89293605552916) (0.5885234429671099, 52.89293605552916) (0.5892232330300909, 52.89293605552916) (0.5899230230930721, 52.89293605552916) (0.5906228131560531, 52.89293605552916) (0.5913226032190343, 52.89293605552916) (0.5920223932820154, 52.89293605552916) (0.5927221833449965, 52.89293605552916) (0.5934219734079776, 52.89293605552916) (0.5941217634709587, 52.89293605552916) (0.5948215535339398, 52.89293605552916) (0.5955213435969209, 52.89293605552916) (0.596221133659902, 52.28983424477656) (0.5969209237228832, 52.28983424477656) (0.5976207137858642, 52.28983424477656) (0.5983205038488454, 52.82779349237717) (0.5990202939118264, 52.82779349237717) (0.5997200839748076, 52.82779349237717) (0.6004198740377886, 52.82779349237717) (0.6011196641007698, 52.82779349237717) (0.6018194541637508, 52.82779349237717) (0.602519244226732, 52.82779349237717) (0.6032190342897131, 52.82779349237717) (0.6039188243526942, 52.82779349237717) (0.6046186144156753, 52.82779349237717) (0.6053184044786564, 52.82779349237717) (0.6060181945416375, 52.82779349237717) (0.6067179846046186, 52.82779349237717) (0.6074177746675997, 52.82779349237717) (0.6081175647305809, 52.82779349237717) (0.6088173547935619, 52.82779349237717) (0.6095171448565431, 52.22469168162456) (0.6102169349195241, 52.22469168162456) (0.6109167249825053, 52.22469168162456) (0.6116165150454863, 52.821788459920754) (0.6123163051084675, 52.821788459920754) (0.6130160951714486, 52.821788459920754) (0.6137158852344297, 52.821788459920754) (0.6144156752974108, 52.821788459920754) (0.6151154653603919, 52.821788459920754) (0.615815255423373, 52.821788459920754) (0.616515045486354, 52.821788459920754) (0.6172148355493352, 52.821788459920754) (0.6179146256123164, 52.821788459920754) (0.6186144156752974, 52.821788459920754) (0.6193142057382786, 52.821788459920754) (0.6200139958012596, 52.821788459920754) (0.6207137858642408, 52.821788459920754) (0.6214135759272218, 52.821788459920754) (0.622113365990203, 52.821788459920754) (0.622813156053184, 52.21868664916815) (0.6235129461161651, 52.21868664916815) (0.6242127361791463, 52.21868664916815) (0.6249125262421273, 52.21868664916815) (0.6256123163051085, 52.21868664916815) (0.6263121063680895, 52.21868664916815) (0.6270118964310707, 52.21868664916815) (0.6277116864940517, 52.21868664916815) (0.6284114765570329, 52.21868664916815) (0.629111266620014, 52.21868664916815) (0.6298110566829951, 52.21868664916815) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 52.827779784918675) (0.6431070678796361, 52.827779784918675) (0.6438068579426172, 52.827779784918675) (0.6445066480055983, 52.827779784918675) (0.6452064380685795, 52.827779784918675) (0.6459062281315605, 52.827779784918675) (0.6466060181945417, 52.827779784918675) (0.6473058082575227, 52.827779784918675) (0.6480055983205039, 52.827779784918675) (0.6487053883834849, 52.827779784918675) (0.6494051784464661, 52.827779784918675) (0.6501049685094472, 52.827779784918675) (0.6508047585724283, 52.827779784918675) (0.6515045486354094, 52.827779784918675) (0.6522043386983905, 52.827779784918675) (0.6529041287613716, 52.827779784918675) (0.6536039188243526, 52.22467797416607) (0.6543037088873338, 52.22467797416607) (0.655003498950315, 52.22467797416607) (0.655703289013296, 52.82177475246226) (0.6564030790762772, 52.82177475246226) (0.6571028691392582, 52.82177475246226) (0.6578026592022393, 52.82177475246226) (0.6585024492652204, 52.82177475246226) (0.6592022393282015, 52.82177475246226) (0.6599020293911827, 52.82177475246226) (0.6606018194541637, 52.82177475246226) (0.6613016095171449, 52.82177475246226) (0.6620013995801259, 52.82177475246226) (0.6627011896431071, 52.82177475246226) (0.6634009797060881, 52.82177475246226) (0.6641007697690693, 52.82177475246226) (0.6648005598320503, 52.80443398063335) (0.6655003498950315, 52.80443398063335) (0.6662001399580126, 52.80443398063335) (0.6668999300209937, 52.80443398063335) (0.6675997200839748, 52.80443398063335) (0.6682995101469559, 52.80443398063335) (0.668999300209937, 52.80443398063335) (0.6696990902729181, 52.80443398063335) (0.6703988803358992, 52.80443398063335) (0.6710986703988804, 52.80443398063335) (0.6717984604618614, 52.80443398063335) (0.6724982505248426, 52.80443398063335) (0.6731980405878236, 52.80443398063335) (0.6738978306508048, 52.80443398063335) (0.6745976207137858, 52.80443398063335) (0.675297410776767, 52.80443398063335) (0.6759972008397481, 52.20133216988074) (0.6766969909027292, 52.20133216988074) (0.6773967809657103, 52.20133216988074) (0.6780965710286914, 52.798428948176934) (0.6787963610916725, 52.798428948176934) (0.6794961511546536, 52.798428948176934) (0.6801959412176347, 52.798428948176934) (0.6808957312806159, 52.798428948176934) (0.6815955213435969, 52.798428948176934) (0.6822953114065781, 52.798428948176934) (0.6829951014695591, 52.798428948176934) (0.6836948915325403, 52.798428948176934) (0.6843946815955213, 52.798428948176934) (0.6850944716585025, 52.798428948176934) (0.6857942617214835, 52.798428948176934) (0.6864940517844647, 52.798428948176934) (0.6871938418474458, 52.798428948176934) (0.6878936319104269, 52.798428948176934) (0.688593421973408, 52.798428948176934) (0.689293212036389, 52.19532713742433) (0.6899930020993702, 52.19532713742433) (0.6906927921623512, 52.19532713742433) (0.6913925822253324, 52.19532713742433) (0.6920923722883136, 52.19532713742433) (0.6927921623512946, 52.19532713742433) (0.6934919524142757, 52.19532713742433) (0.6941917424772568, 52.19532713742433) (0.6948915325402379, 52.19532713742433) (0.695591322603219, 52.19532713742433) (0.6962911126662001, 52.19532713742433) (0.6969909027291813, 51.85463616353991) (0.6976906927921623, 51.85463616353991) (0.6983904828551435, 51.85463616353991) (0.6990902729181245, 51.85463616353991) (0.6997900629811057, 51.85463616353991) (0.7004898530440867, 51.85463616353991) (0.7011896431070679, 51.85463616353991) (0.701889433170049, 51.85463616353991) (0.7025892232330301, 51.85463616353991) (0.7032890132960112, 51.85463616353991) (0.7039888033589923, 51.85463616353991) (0.7046885934219734, 51.85463616353991) (0.7053883834849545, 51.85463616353991) (0.7060881735479356, 51.85463616353991) (0.7067879636109167, 51.85463616353991) (0.7074877536738978, 51.85463616353991) (0.708187543736879, 51.2515343527873) (0.70888733379986, 52.804420273174856) (0.7095871238628412, 52.804420273174856) (0.7102869139258222, 52.804420273174856) (0.7109867039888034, 52.804420273174856) (0.7116864940517844, 52.804420273174856) (0.7123862841147656, 52.804420273174856) (0.7130860741777467, 52.804420273174856) (0.7137858642407278, 52.804420273174856) (0.7144856543037089, 52.804420273174856) (0.71518544436669, 52.804420273174856) (0.7158852344296711, 52.804420273174856) (0.7165850244926522, 52.804420273174856) (0.7172848145556333, 52.804420273174856) (0.7179846046186145, 52.804420273174856) (0.7186843946815955, 52.804420273174856) (0.7193841847445767, 52.804420273174856) (0.7200839748075577, 52.20131846242225) (0.7207837648705389, 52.20131846242225) (0.7214835549335199, 52.20131846242225) (0.722183344996501, 52.79841524071844) (0.7228831350594822, 52.79841524071844) (0.7235829251224632, 52.79841524071844) (0.7242827151854444, 52.79841524071844) (0.7249825052484254, 52.79841524071844) (0.7256822953114066, 52.79841524071844) (0.7263820853743876, 52.79841524071844) (0.7270818754373688, 52.79841524071844) (0.72778166550035, 52.79841524071844) (0.728481455563331, 52.79841524071844) (0.7291812456263121, 52.79841524071844) (0.7298810356892932, 52.79841524071844) (0.7305808257522743, 52.79841524071844) (0.7312806158152554, 52.79841524071844) (0.7319804058782365, 52.79841524071844) (0.7326801959412176, 52.79841524071844) (0.7333799860041987, 52.195313429965836) (0.7340797760671799, 52.195313429965836) (0.7347795661301609, 52.804287168971996) (0.7354793561931421, 52.804287168971996) (0.7361791462561231, 52.804287168971996) (0.7368789363191043, 52.804287168971996) (0.7375787263820853, 52.804287168971996) (0.7382785164450665, 52.804287168971996) (0.7389783065080476, 52.804287168971996) (0.7396780965710287, 52.804287168971996) (0.7403778866340098, 52.804287168971996) (0.7410776766969909, 52.804287168971996) (0.741777466759972, 52.804287168971996) (0.7424772568229531, 52.804287168971996) (0.7431770468859342, 52.804287168971996) (0.7438768369489154, 52.804287168971996) (0.7445766270118964, 52.804287168971996) (0.7452764170748776, 52.804287168971996) (0.7459762071378586, 52.20118535821939) (0.7466759972008398, 52.20118535821939) (0.7473757872638208, 52.20118535821939) (0.748075577326802, 52.79828213651558) (0.7487753673897831, 52.79828213651558) (0.7494751574527642, 52.79828213651558) (0.7501749475157453, 52.79828213651558) (0.7508747375787264, 52.79828213651558) (0.7515745276417075, 52.79828213651558) (0.7522743177046886, 52.79828213651558) (0.7529741077676697, 52.79828213651558) (0.7536738978306508, 52.79828213651558) (0.7543736878936319, 52.79828213651558) (0.7550734779566131, 52.79828213651558) (0.7557732680195941, 52.79828213651558) (0.7564730580825753, 52.79828213651558) (0.7571728481455563, 52.79828213651558) (0.7578726382085375, 52.79828213651558) (0.7585724282715185, 52.79828213651558) (0.7592722183344996, 52.195180325762976) (0.7599720083974808, 52.195180325762976) (0.7606717984604618, 52.195180325762976) (0.761371588523443, 52.195180325762976) (0.762071378586424, 52.195180325762976) (0.7627711686494052, 52.195180325762976) (0.7634709587123862, 52.195180325762976) (0.7641707487753674, 52.195180325762976) (0.7648705388383485, 52.195180325762976) (0.7655703289013296, 52.195180325762976) (0.7662701189643107, 52.195180325762976) (0.7669699090272918, 51.854489351878556) (0.7676696990902729, 51.854489351878556) (0.768369489153254, 51.854489351878556) (0.7690692792162351, 51.854489351878556) (0.7697690692792163, 51.854489351878556) (0.7704688593421973, 51.854489351878556) (0.7711686494051785, 51.854489351878556) (0.7718684394681595, 51.854489351878556) (0.7725682295311407, 51.854489351878556) (0.7732680195941217, 51.854489351878556) (0.7739678096571029, 51.854489351878556) (0.7746675997200839, 51.854489351878556) (0.7753673897830651, 51.854489351878556) (0.7760671798460462, 51.854489351878556) (0.7767669699090273, 51.854489351878556) (0.7774667599720084, 51.854489351878556) (0.7781665500349895, 51.25138754112595) (0.7788663400979706, 52.8042734615135) (0.7795661301609517, 52.8042734615135) (0.7802659202239328, 52.8042734615135) (0.780965710286914, 52.8042734615135) (0.781665500349895, 52.8042734615135) (0.7823652904128762, 52.8042734615135) (0.7830650804758572, 52.8042734615135) (0.7837648705388384, 52.8042734615135) (0.7844646606018194, 52.8042734615135) (0.7851644506648006, 52.8042734615135) (0.7858642407277817, 52.8042734615135) (0.7865640307907628, 52.8042734615135) (0.7872638208537439, 52.8042734615135) (0.787963610916725, 52.8042734615135) (0.7886634009797061, 52.8042734615135) (0.7893631910426872, 52.8042734615135) (0.7900629811056683, 52.2011716507609) (0.7907627711686495, 52.2011716507609) (0.7914625612316305, 52.2011716507609) (0.7921623512946117, 52.79826842905709) (0.7928621413575927, 52.79826842905709) (0.7935619314205739, 52.79826842905709) (0.7942617214835549, 52.79826842905709) (0.794961511546536, 52.79826842905709) (0.7956613016095171, 52.79826842905709) (0.7963610916724982, 52.79826842905709) (0.7970608817354794, 52.79826842905709) (0.7977606717984604, 52.79826842905709) (0.7984604618614416, 52.79826842905709) (0.7991602519244226, 52.79826842905709) (0.7998600419874038, 52.79826842905709) (0.8005598320503848, 52.79826842905709) (0.801259622113366, 52.79826842905709) (0.8019594121763471, 52.79826842905709) (0.8026592022393282, 52.79826842905709) (0.8033589923023093, 52.195166618304484) (0.8040587823652904, 52.195166618304484) (0.8047585724282715, 52.195166618304484) (0.8054583624912526, 52.195166618304484) (0.8061581525542337, 52.195166618304484) (0.8068579426172149, 52.195166618304484) (0.8075577326801959, 52.195166618304484) (0.8082575227431771, 52.195166618304484) (0.8089573128061581, 52.195166618304484) (0.8096571028691393, 52.195166618304484) (0.8103568929321203, 52.195166618304484) (0.8110566829951015, 51.85447564442006) (0.8117564730580826, 51.85447564442006) (0.8124562631210637, 51.85447564442006) (0.8131560531840448, 51.85447564442006) (0.8138558432470259, 51.85447564442006) (0.814555633310007, 51.85447564442006) (0.8152554233729881, 51.85447564442006) (0.8159552134359692, 51.85447564442006) (0.8166550034989503, 51.85447564442006) (0.8173547935619314, 51.85447564442006) (0.8180545836249126, 51.85447564442006) (0.8187543736878936, 51.85447564442006) (0.8194541637508748, 51.85447564442006) (0.8201539538138558, 51.85447564442006) (0.820853743876837, 51.85447564442006) (0.821553533939818, 51.85447564442006) (0.8222533240027992, 51.25137383366746) (0.8229531140657803, 51.25137383366746) (0.8236529041287614, 51.25137383366746) (0.8243526941917425, 51.25137383366746) (0.8250524842547236, 51.25137383366746) (0.8257522743177047, 51.25137383366746) (0.8264520643806857, 51.25137383366746) (0.8271518544436669, 51.25137383366746) (0.827851644506648, 51.25137383366746) (0.8285514345696291, 51.25137383366746) (0.8292512246326103, 51.25137383366746) (0.8299510146955913, 51.25137383366746) (0.8306508047585724, 51.25137383366746) (0.8313505948215535, 51.25137383366746) (0.8320503848845346, 51.25137383366746) (0.8327501749475158, 51.25137383366746) (0.8334499650104968, 51.25137383366746) (0.834149755073478, 51.25137383366746) (0.834849545136459, 51.25137383366746) (0.8355493351994402, 51.25137383366746) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 634.2392800625784) (0.053883834849545134, 634.2392800625784) (0.05458362491252624, 634.2392800625784) (0.055283414975507345, 634.2392800625784) (0.05598320503848846, 634.2392800625784) (0.05668299510146956, 634.2392800625784) (0.05738278516445067, 634.2392800625784) (0.05808257522743177, 634.2392800625784) (0.05878236529041288, 633.6361782518256) (0.05948215535339398, 633.6361782518256) (0.06018194541637509, 633.6361782518256) (0.06088173547935619, 634.1741374994263) (0.0615815255423373, 634.1741374994263) (0.0622813156053184, 634.1741374994263) (0.06298110566829951, 634.1741374994263) (0.06368089573128062, 634.1741374994263) (0.06438068579426172, 634.1741374994263) (0.06508047585724283, 634.1741374994263) (0.06578026592022393, 634.1741374994263) (0.06648005598320504, 634.1741374994263) (0.06717984604618614, 467.7275373653382) (0.06787963610916725, 467.7275373653382) (0.06857942617214835, 467.7275373653382) (0.06927921623512946, 467.7275373653382) (0.06997900629811056, 467.7275373653382) (0.07067879636109167, 467.7275373653382) (0.07137858642407278, 467.7275373653382) (0.07207837648705388, 467.7275373653382) (0.072778166550035, 467.7275373653382) (0.0734779566130161, 467.7275373653382) (0.0741777466759972, 467.7275373653382) (0.0748775367389783, 467.7275373653382) (0.07557732680195942, 467.7275373653382) (0.07627711686494051, 467.7275373653382) (0.07697690692792163, 467.7275373653382) (0.07767669699090272, 467.7275373653382) (0.07837648705388384, 467.1244355545855) (0.07907627711686493, 467.1244355545855) (0.07977606717984605, 467.1244355545855) (0.08047585724282715, 467.6623948021861) (0.08117564730580826, 467.6623948021861) (0.08187543736878937, 467.6623948021861) (0.08257522743177047, 536.0172277284045) (0.08327501749475158, 536.0172277284045) (0.08397480755773268, 536.0172277284045) (0.08467459762071379, 536.0172277284045) (0.08537438768369489, 536.0172277284045) (0.086074177746676, 536.0172277284045) (0.0867739678096571, 536.0172277284045) (0.08747375787263821, 536.0172277284045) (0.08817354793561931, 536.0172277284045) (0.08887333799860042, 536.0172277284045) (0.08957312806158152, 536.0172277284045) (0.09027291812456263, 536.0172277284045) (0.09097270818754374, 536.0172277284045) (0.09167249825052484, 536.0172277284045) (0.09237228831350595, 536.0172277284045) (0.09307207837648705, 536.0172277284045) (0.09377186843946816, 535.4141259176517) (0.09447165850244926, 535.4141259176517) (0.09517144856543037, 535.4141259176517) (0.09587123862841147, 535.9520851652524) (0.09657102869139259, 535.9520851652524) (0.09727081875437368, 535.9520851652524) (0.0979706088173548, 535.9520851652524) (0.0986703988803359, 535.9520851652524) (0.099370188943317, 535.9520851652524) (0.1000699790062981, 535.9520851652524) (0.10076976906927922, 535.9520851652524) (0.10146955913226033, 535.9520851652524) (0.10216934919524143, 369.5054850311643) (0.10286913925822254, 369.5054850311643) (0.10356892932120364, 369.5054850311643) (0.10426871938418475, 369.5054850311643) (0.10496850944716585, 369.5054850311643) (0.10566829951014696, 369.5054850311643) (0.10636808957312806, 369.5054850311643) (0.10706787963610917, 369.5054850311643) (0.10776766969909027, 369.5054850311643) (0.10846745976207138, 369.5054850311643) (0.10916724982505248, 369.5054850311643) (0.10986703988803359, 369.5054850311643) (0.11056682995101469, 369.5054850311643) (0.1112666200139958, 369.5054850311643) (0.11196641007697691, 369.5054850311643) (0.11266620013995801, 369.5054850311643) (0.11336599020293912, 368.9023832204116) (0.11406578026592022, 368.9023832204116) (0.11476557032890133, 368.9023832204116) (0.11546536039188243, 369.4403424680122) (0.11616515045486354, 369.4403424680122) (0.11686494051784464, 369.4403424680122) (0.11756473058082575, 369.4403424680122) (0.11826452064380685, 369.4403424680122) (0.11896431070678797, 369.4403424680122) (0.11966410076976906, 369.4403424680122) (0.12036389083275018, 369.4403424680122) (0.12106368089573127, 369.4403424680122) (0.12176347095871239, 369.4403424680122) (0.1224632610216935, 369.4403424680122) (0.1231630510846746, 369.4403424680122) (0.12386284114765571, 369.4403424680122) (0.1245626312106368, 369.4403424680122) (0.12526242127361792, 369.4403424680122) (0.12596221133659902, 369.4403424680122) (0.12666200139958012, 368.8372406572595) (0.12736179146256124, 368.8372406572595) (0.12806158152554234, 368.8372406572595) (0.12876137158852344, 369.4343374355557) (0.12946116165150454, 369.4343374355557) (0.13016095171448566, 369.4343374355557) (0.13086074177746676, 369.4343374355557) (0.13156053184044786, 369.4343374355557) (0.13226032190342898, 369.4343374355557) (0.13296011196641008, 369.4343374355557) (0.13365990202939118, 369.4343374355557) (0.13435969209237228, 369.4343374355557) (0.1350594821553534, 369.4343374355557) (0.1357592722183345, 369.4343374355557) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 191.09354761595864) (0.16794961511546536, 191.09354761595864) (0.16864940517844645, 191.09354761595864) (0.16934919524142758, 191.63150686355925) (0.17004898530440868, 191.63150686355925) (0.17074877536738978, 191.63150686355925) (0.17144856543037088, 191.63150686355925) (0.172148355493352, 191.63150686355925) (0.1728481455563331, 191.63150686355925) (0.1735479356193142, 191.63150686355925) (0.17424772568229532, 191.63150686355925) (0.17494751574527642, 191.63150686355925) (0.17564730580825752, 191.63150686355925) (0.17634709587123862, 191.63150686355925) (0.17704688593421974, 191.63150686355925) (0.17774667599720084, 191.63150686355925) (0.17844646606018194, 191.63150686355925) (0.17914625612316304, 191.63150686355925) (0.17984604618614417, 191.63150686355925) (0.18054583624912526, 191.02840505280665) (0.18124562631210636, 191.02840505280665) (0.1819454163750875, 191.02840505280665) (0.18264520643806859, 191.62550183110284) (0.18334499650104968, 191.62550183110284) (0.18404478656403078, 191.62550183110284) (0.1847445766270119, 191.62550183110284) (0.185444366689993, 191.62550183110284) (0.1861441567529741, 191.62550183110284) (0.1868439468159552, 191.62550183110284) (0.18754373687893633, 191.62550183110284) (0.18824352694191743, 191.62550183110284) (0.18894331700489853, 191.62550183110284) (0.18964310706787962, 191.62550183110284) (0.19034289713086075, 191.62550183110284) (0.19104268719384185, 191.62550183110284) (0.19174247725682295, 191.62550183110284) (0.19244226731980407, 191.62550183110284) (0.19314205738278517, 191.62550183110284) (0.19384184744576627, 191.02240002035023) (0.19454163750874737, 191.02240002035023) (0.1952414275717285, 191.02240002035023) (0.1959412176347096, 191.02240002035023) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 191.6214234144304) (0.23093072078376486, 191.6214234144304) (0.23163051084674596, 191.6214234144304) (0.2323303009097271, 191.6214234144304) (0.2330300909727082, 191.6214234144304) (0.23372988103568929, 191.6214234144304) (0.2344296710986704, 191.6214234144304) (0.2351294611616515, 191.6214234144304) (0.2358292512246326, 191.6214234144304) (0.2365290412876137, 191.6214234144304) (0.23722883135059483, 191.6214234144304) (0.23792862141357593, 191.6214234144304) (0.23862841147655703, 191.6214234144304) (0.23932820153953813, 191.6214234144304) (0.24002799160251925, 191.6214234144304) (0.24072778166550035, 191.0183216036778) (0.24142757172848145, 191.0183216036778) (0.24212736179146255, 191.0183216036778) (0.24282715185444367, 191.615418381974) (0.24352694191742477, 191.615418381974) (0.24422673198040587, 191.615418381974) (0.244926522043387, 191.615418381974) (0.2456263121063681, 191.615418381974) (0.2463261021693492, 191.615418381974) (0.2470258922323303, 191.615418381974) (0.24772568229531142, 191.615418381974) (0.24842547235829252, 191.615418381974) (0.2491252624212736, 191.615418381974) (0.2498250524842547, 191.615418381974) (0.25052484254723584, 191.615418381974) (0.25122463261021694, 191.615418381974) (0.25192442267319803, 191.615418381974) (0.25262421273617913, 191.615418381974) (0.25332400279916023, 191.615418381974) (0.2540237928621414, 191.0123165712214) (0.2547235829251225, 191.0123165712214) (0.2554233729881036, 191.0123165712214) (0.2561231630510847, 191.0123165712214) (0.2568229531140658, 191.0123165712214) (0.2575227431770469, 191.0123165712214) (0.258222533240028, 191.0123165712214) (0.25892232330300907, 191.0123165712214) (0.2596221133659902, 191.0123165712214) (0.2603219034289713, 191.0123165712214) (0.2610216934919524, 191.0123165712214) (0.2617214835549335, 190.67162559733697) (0.2624212736179146, 190.67162559733697) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 191.20354622197124) (0.2974107767669699, 191.20354622197124) (0.298110566829951, 191.20354622197124) (0.2988103568929321, 191.20354622197124) (0.2995101469559132, 191.20354622197124) (0.3002099370188943, 191.20354622197124) (0.3009097270818754, 191.20354622197124) (0.30160951714485656, 191.20354622197124) (0.30230930720783766, 191.20354622197124) (0.30300909727081876, 191.20354622197124) (0.30370888733379986, 191.20354622197124) (0.30440867739678096, 191.20354622197124) (0.30510846745976206, 191.20354622197124) (0.30580825752274315, 191.20354622197124) (0.3065080475857243, 191.20354622197124) (0.3072078376487054, 190.60044441121863) (0.3079076277116865, 190.60044441121863) (0.3086074177746676, 190.60044441121863) (0.3093072078376487, 191.19754118951482) (0.3100069979006298, 191.19754118951482) (0.3107067879636109, 191.19754118951482) (0.311406578026592, 191.19754118951482) (0.31210636808957315, 191.19754118951482) (0.31280615815255425, 191.19754118951482) (0.31350594821553535, 191.19754118951482) (0.31420573827851644, 191.19754118951482) (0.31490552834149754, 191.19754118951482) (0.31560531840447864, 191.19754118951482) (0.31630510846745974, 191.19754118951482) (0.3170048985304409, 191.19754118951482) (0.317704688593422, 191.19754118951482) (0.3184044786564031, 191.19754118951482) (0.3191042687193842, 191.19754118951482) (0.3198040587823653, 191.19754118951482) (0.3205038488453464, 190.59443937876222) (0.3212036389083275, 190.59443937876222) (0.3219034289713086, 190.59443937876222) (0.32260321903428973, 190.59443937876222) (0.32330300909727083, 190.59443937876222) (0.32400279916025193, 190.59443937876222) (0.32470258922323303, 190.59443937876222) (0.3254023792862141, 190.59443937876222) (0.3261021693491952, 190.59443937876222) (0.3268019594121763, 190.59443937876222) (0.3275017494751575, 190.59443937876222) (0.3282015395381386, 190.2537484048778) (0.3289013296011197, 190.2537484048778) (0.3296011196641008, 112.24948460488145) (0.33030090972708187, 112.24948460488145) (0.33100069979006297, 112.24948460488145) (0.33170048985304407, 112.24948460488145) (0.33240027991602517, 112.24948460488145) (0.3331000699790063, 112.24948460488145) (0.3337998600419874, 112.24948460488145) (0.3344996501049685, 112.24948460488145) (0.3351994401679496, 112.24948460488145) (0.3358992302309307, 112.24948460488145) (0.3365990202939118, 112.24948460488145) (0.3372988103568929, 112.24948460488145) (0.33799860041987406, 112.24948460488145) (0.33869839048285516, 112.24948460488145) (0.33939818054583626, 112.24948460488145) (0.34009797060881736, 112.24948460488145) (0.34079776067179846, 111.64638279412884) (0.34149755073477955, 111.64638279412884) (0.34219734079776065, 111.64638279412884) (0.34289713086074175, 112.24347957242503) (0.3435969209237229, 112.24347957242503) (0.344296710986704, 112.24347957242503) (0.3449965010496851, 112.24347957242503) (0.3456962911126662, 112.24347957242503) (0.3463960811756473, 112.24347957242503) (0.3470958712386284, 112.24347957242503) (0.3477956613016095, 112.24347957242503) (0.34849545136459065, 112.24347957242503) (0.34919524142757175, 112.24347957242503) (0.34989503149055284, 112.24347957242503) (0.35059482155353394, 112.24347957242503) (0.35129461161651504, 112.24347957242503) (0.35199440167949614, 112.24347957242503) (0.35269419174247724, 112.24347957242503) (0.35339398180545833, 112.24347957242503) (0.3540937718684395, 111.64037776167243) (0.3547935619314206, 111.64037776167243) (0.3554933519944017, 111.64037776167243) (0.3561931420573828, 111.64037776167243) (0.3568929321203639, 111.64037776167243) (0.357592722183345, 111.64037776167243) (0.3582925122463261, 111.64037776167243) (0.35899230230930723, 111.64037776167243) (0.35969209237228833, 111.64037776167243) (0.36039188243526943, 111.64037776167243) (0.3610916724982505, 111.64037776167243) (0.3617914625612316, 111.299686787788) (0.3624912526242127, 111.299686787788) (0.3631910426871938, 111.299686787788) (0.363890832750175, 111.299686787788) (0.3645906228131561, 111.299686787788) (0.36529041287613717, 111.299686787788) (0.36599020293911827, 111.299686787788) (0.36668999300209937, 111.299686787788) (0.36738978306508047, 111.299686787788) (0.36808957312806156, 111.299686787788) (0.36878936319104266, 111.299686787788) (0.3694891532540238, 111.299686787788) (0.3701889433170049, 111.299686787788) (0.370888733379986, 111.299686787788) (0.3715885234429671, 111.299686787788) (0.3722883135059482, 111.299686787788) (0.3729881035689293, 110.6965849770354) (0.3736878936319104, 110.6965849770354) (0.37438768369489156, 110.6965849770354) (0.37508747375787266, 110.6965849770354) (0.37578726382085376, 110.6965849770354) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 112.23370155028442) (0.3939818054583625, 112.23370155028442) (0.3946815955213436, 112.23370155028442) (0.39538138558432473, 112.23370155028442) (0.3960811756473058, 112.23370155028442) (0.3967809657102869, 112.23370155028442) (0.397480755773268, 112.23370155028442) (0.3981805458362491, 112.23370155028442) (0.3988803358992302, 112.23370155028442) (0.3995801259622113, 112.23370155028442) (0.4002799160251924, 112.23370155028442) (0.40097970608817357, 111.63059973953182) (0.40167949615115467, 111.63059973953182) (0.40237928621413577, 111.63059973953182) (0.40307907627711687, 111.63059973953182) (0.40377886634009796, 111.63059973953182) (0.40447865640307906, 111.63059973953182) (0.40517844646606016, 111.63059973953182) (0.4058782365290413, 111.63059973953182) (0.4065780265920224, 111.63059973953182) (0.4072778166550035, 111.63059973953182) (0.4079776067179846, 111.63059973953182) (0.4086773967809657, 111.2899087656474) (0.4093771868439468, 111.2899087656474) (0.4100769769069279, 111.2899087656474) (0.410776766969909, 111.2899087656474) (0.41147655703289016, 111.2899087656474) (0.41217634709587125, 111.2899087656474) (0.41287613715885235, 111.2899087656474) (0.41357592722183345, 111.2899087656474) (0.41427571728481455, 111.2899087656474) (0.41497550734779565, 111.2899087656474) (0.41567529741077675, 111.2899087656474) (0.4163750874737579, 111.2899087656474) (0.417074877536739, 111.2899087656474) (0.4177746675997201, 111.2899087656474) (0.4184744576627012, 111.2899087656474) (0.4191742477256823, 111.2899087656474) (0.4198740377886634, 110.68680695489479) (0.4205738278516445, 110.68680695489479) (0.4212736179146256, 110.68680695489479) (0.42197340797760674, 110.68680695489479) (0.42267319804058784, 110.68680695489479) (0.42337298810356894, 110.68680695489479) (0.42407277816655004, 110.68680695489479) (0.42477256822953113, 110.68680695489479) (0.42547235829251223, 110.68680695489479) (0.42617214835549333, 110.68680695489479) (0.4268719384184745, 110.68680695489479) (0.4275717284814556, 110.68680695489479) (0.4282715185444367, 110.68680695489479) (0.4289713086074178, 110.68680695489479) (0.4296710986703989, 110.68680695489479) (0.43037088873338, 110.68680695489479) (0.4310706787963611, 110.68680695489479) (0.43177046885934217, 110.68680695489479) (0.4324702589223233, 110.68680695489479) (0.4331700489853044, 110.68680695489479) (0.4338698390482855, 86.78987691145267) (0.4345696291112666, 86.78987691145267) (0.4352694191742477, 86.78987691145267) (0.4359692092372288, 86.78987691145267) (0.4366689993002099, 86.78987691145267) (0.43736878936319107, 86.78987691145267) (0.43806857942617217, 86.78987691145267) (0.43876836948915326, 86.78987691145267) (0.43946815955213436, 112.0195183514395) (0.44016794961511546, 112.0195183514395) (0.44086773967809656, 112.0195183514395) (0.44156752974107766, 112.0195183514395) (0.44226731980405876, 112.0195183514395) (0.4429671098670399, 112.0195183514395) (0.443666899930021, 112.0195183514395) (0.4443666899930021, 112.0195183514395) (0.4450664800559832, 112.0195183514395) (0.4457662701189643, 112.0195183514395) (0.4464660601819454, 112.0195183514395) (0.4471658502449265, 112.0195183514395) (0.44786564030790765, 112.0195183514395) (0.44856543037088875, 112.0195183514395) (0.44926522043386985, 112.0195183514395) (0.44996501049685095, 112.0195183514395) (0.45066480055983205, 111.4164165406869) (0.45136459062281314, 111.4164165406869) (0.45206438068579424, 111.4164165406869) (0.45276417074877534, 111.4164165406869) (0.4534639608117565, 111.4164165406869) (0.4541637508747376, 111.4164165406869) (0.4548635409377187, 111.4164165406869) (0.4555633310006998, 111.4164165406869) (0.4562631210636809, 111.4164165406869) (0.456962911126662, 111.4164165406869) (0.4576627011896431, 111.4164165406869) (0.45836249125262424, 111.07572556680248) (0.45906228131560534, 111.07572556680248) (0.45976207137858643, 111.07572556680248) (0.46046186144156753, 111.07572556680248) (0.46116165150454863, 111.07572556680248) (0.46186144156752973, 111.07572556680248) (0.4625612316305108, 111.07572556680248) (0.4632610216934919, 111.07572556680248) (0.4639608117564731, 111.07572556680248) (0.4646606018194542, 111.07572556680248) (0.4653603918824353, 111.07572556680248) (0.4660601819454164, 111.07572556680248) (0.4667599720083975, 111.07572556680248) (0.46745976207137857, 111.07572556680248) (0.46815955213435967, 111.07572556680248) (0.4688593421973408, 111.07572556680248) (0.4695591322603219, 110.47262375604987) (0.470258922323303, 110.47262375604987) (0.4709587123862841, 110.47262375604987) (0.4716585024492652, 110.47262375604987) (0.4723582925122463, 110.47262375604987) (0.4730580825752274, 110.47262375604987) (0.4737578726382085, 110.47262375604987) (0.47445766270118966, 110.47262375604987) (0.47515745276417076, 110.47262375604987) (0.47585724282715186, 110.47262375604987) (0.47655703289013296, 110.47262375604987) (0.47725682295311406, 110.47262375604987) (0.47795661301609516, 110.47262375604987) (0.47865640307907625, 110.47262375604987) (0.4793561931420574, 110.47262375604987) (0.4800559832050385, 110.47262375604987) (0.4807557732680196, 110.47262375604987) (0.4814555633310007, 110.47262375604987) (0.4821553533939818, 110.47262375604987) (0.4828551434569629, 110.47262375604987) (0.483554933519944, 86.57569371260774) (0.4842547235829251, 86.57569371260774) (0.48495451364590625, 86.57569371260774) (0.48565430370888735, 86.57569371260774) (0.48635409377186845, 86.57569371260774) (0.48705388383484954, 86.57569371260774) (0.48775367389783064, 86.57569371260774) (0.48845346396081174, 86.57569371260774) (0.48915325402379284, 86.57569371260774) (0.489853044086774, 86.57569371260774) (0.4905528341497551, 86.57569371260774) (0.4912526242127362, 86.57569371260774) (0.4919524142757173, 86.57569371260774) (0.4926522043386984, 86.57569371260774) (0.4933519944016795, 86.57569371260774) (0.4940517844646606, 86.57569371260774) (0.4947515745276417, 85.97259190185514) (0.49545136459062283, 85.97259190185514) (0.49615115465360393, 85.97259190185514) (0.49685094471658503, 85.97259190185514) (0.49755073477956613, 85.97259190185514) (0.4982505248425472, 85.97259190185514) (0.4989503149055283, 85.97259190185514) (0.4996501049685094, 85.97259190185514) (0.5003498950314905, 85.97259190185514) (0.5010496850944717, 85.97259190185514) (0.5017494751574527, 85.97259190185514) (0.5024492652204339, 85.97259190185514) (0.503149055283415, 85.97259190185514) (0.5038488453463961, 85.97259190185514) (0.5045486354093772, 85.97259190185514) (0.5052484254723583, 85.97259190185514) (0.5059482155353394, 85.97259190185514) (0.5066480055983205, 85.97259190185514) (0.5073477956613016, 74.26299786033769) (0.5080475857242828, 74.26299786033769) (0.5087473757872638, 74.26299786033769) (0.509447165850245, 74.26299786033769) (0.510146955913226, 74.26299786033769) (0.5108467459762072, 74.26299786033769) (0.5115465360391882, 74.26299786033769) (0.5122463261021694, 74.26299786033769) (0.5129461161651504, 74.26299786033769) (0.5136459062281316, 74.26299786033769) (0.5143456962911127, 74.26299786033769) (0.5150454863540938, 74.26299786033769) (0.5157452764170749, 74.26299786033769) (0.516445066480056, 74.26299786033769) (0.5171448565430371, 74.26299786033769) (0.5178446466060181, 74.26299786033769) (0.5185444366689993, 73.65989604958509) (0.5192442267319805, 73.65989604958509) (0.5199440167949615, 73.65989604958509) (0.5206438068579426, 73.65989604958509) (0.5213435969209237, 73.65989604958509) (0.5220433869839048, 73.65989604958509) (0.5227431770468859, 73.65989604958509) (0.523442967109867, 73.65989604958509) (0.5241427571728482, 73.65989604958509) (0.5248425472358292, 73.65989604958509) (0.5255423372988104, 73.65989604958509) (0.5262421273617914, 73.65989604958509) (0.5269419174247726, 73.65989604958509) (0.5276417074877536, 73.65989604958509) (0.5283414975507348, 73.65989604958509) (0.5290412876137159, 73.65989604958509) (0.529741077676697, 73.65989604958509) (0.5304408677396781, 73.65989604958509) (0.5311406578026592, 73.65989604958509) (0.5318404478656403, 73.65989604958509) (0.5325402379286214, 49.76296600614296) (0.5332400279916025, 49.76296600614296) (0.5339398180545836, 49.76296600614296) (0.5346396081175647, 49.76296600614296) (0.5353393981805459, 49.76296600614296) (0.5360391882435269, 49.76296600614296) (0.5367389783065081, 49.76296600614296) (0.5374387683694891, 49.76296600614296) (0.5381385584324703, 49.76296600614296) (0.5388383484954513, 49.76296600614296) (0.5395381385584325, 49.76296600614296) (0.5402379286214136, 49.76296600614296) (0.5409377186843947, 49.76296600614296) (0.5416375087473758, 49.76296600614296) (0.5423372988103569, 49.76296600614296) (0.543037088873338, 49.76296600614296) (0.5437368789363191, 49.159864195390355) (0.5444366689993002, 49.159864195390355) (0.5451364590622814, 49.159864195390355) (0.5458362491252624, 49.159864195390355) (0.5465360391882436, 49.159864195390355) (0.5472358292512246, 49.159864195390355) (0.5479356193142058, 49.159864195390355) (0.5486354093771868, 49.159864195390355) (0.549335199440168, 49.159864195390355) (0.5500349895031491, 49.159864195390355) (0.5507347795661302, 49.159864195390355) (0.5514345696291113, 49.159864195390355) (0.5521343596920923, 49.159864195390355) (0.5528341497550735, 49.159864195390355) (0.5535339398180545, 49.159864195390355) (0.5542337298810357, 49.159864195390355) (0.5549335199440167, 49.159864195390355) (0.5556333100069979, 49.159864195390355) (0.556333100069979, 49.159864195390355) (0.5570328901329601, 49.159864195390355) (0.5577326801959412, 49.159864195390355) (0.5584324702589223, 49.159864195390355) (0.5591322603219034, 49.159864195390355) (0.5598320503848845, 49.159864195390355) (0.5605318404478656, 49.159864195390355) (0.5612316305108468, 49.159864195390355) (0.5619314205738278, 49.159864195390355) (0.562631210636809, 49.159864195390355) (0.56333100069979, 49.159864195390355) (0.5640307907627712, 49.159864195390355) (0.5647305808257522, 49.159864195390355) (0.5654303708887334, 49.159864195390355) (0.5661301609517145, 49.159864195390355) (0.5668299510146956, 49.159864195390355) (0.5675297410776767, 51.880708567973215) (0.5682295311406578, 51.880708567973215) (0.5689293212036389, 51.880708567973215) (0.56962911126662, 51.880708567973215) (0.5703289013296011, 74.2602849676482) (0.5710286913925823, 74.2602849676482) (0.5717284814555633, 74.2602849676482) (0.5724282715185445, 74.2602849676482) (0.5731280615815255, 74.2602849676482) (0.5738278516445067, 74.2602849676482) (0.5745276417074877, 74.2602849676482) (0.5752274317704689, 74.2602849676482) (0.57592722183345, 74.2602849676482) (0.5766270118964311, 74.2602849676482) (0.5773268019594122, 74.2602849676482) (0.5780265920223933, 74.2602849676482) (0.5787263820853744, 74.2602849676482) (0.5794261721483555, 74.2602849676482) (0.5801259622113366, 74.2602849676482) (0.5808257522743177, 74.2602849676482) (0.5815255423372988, 73.6571831568956) (0.58222533240028, 73.6571831568956) (0.582925122463261, 73.6571831568956) (0.5836249125262422, 73.6571831568956) (0.5843247025892232, 73.6571831568956) (0.5850244926522044, 73.6571831568956) (0.5857242827151854, 73.6571831568956) (0.5864240727781665, 73.6571831568956) (0.5871238628411477, 73.6571831568956) (0.5878236529041287, 73.6571831568956) (0.5885234429671099, 73.6571831568956) (0.5892232330300909, 73.6571831568956) (0.5899230230930721, 73.6571831568956) (0.5906228131560531, 73.6571831568956) (0.5913226032190343, 73.6571831568956) (0.5920223932820154, 73.6571831568956) (0.5927221833449965, 73.6571831568956) (0.5934219734079776, 73.6571831568956) (0.5941217634709587, 73.6571831568956) (0.5948215535339398, 73.6571831568956) (0.5955213435969209, 49.76025311345347) (0.596221133659902, 49.76025311345347) (0.5969209237228832, 49.76025311345347) (0.5976207137858642, 49.76025311345347) (0.5983205038488454, 49.76025311345347) (0.5990202939118264, 49.76025311345347) (0.5997200839748076, 49.76025311345347) (0.6004198740377886, 49.76025311345347) (0.6011196641007698, 49.76025311345347) (0.6018194541637508, 49.76025311345347) (0.602519244226732, 49.76025311345347) (0.6032190342897131, 49.76025311345347) (0.6039188243526942, 49.76025311345347) (0.6046186144156753, 49.76025311345347) (0.6053184044786564, 49.76025311345347) (0.6060181945416375, 49.76025311345347) (0.6067179846046186, 49.15715130270087) (0.6074177746675997, 49.15715130270087) (0.6081175647305809, 49.15715130270087) (0.6088173547935619, 49.15715130270087) (0.6095171448565431, 49.15715130270087) (0.6102169349195241, 49.15715130270087) (0.6109167249825053, 49.15715130270087) (0.6116165150454863, 49.15715130270087) (0.6123163051084675, 49.15715130270087) (0.6130160951714486, 49.15715130270087) (0.6137158852344297, 49.15715130270087) (0.6144156752974108, 49.15715130270087) (0.6151154653603919, 49.15715130270087) (0.615815255423373, 49.15715130270087) (0.616515045486354, 49.15715130270087) (0.6172148355493352, 49.15715130270087) (0.6179146256123164, 49.15715130270087) (0.6186144156752974, 49.15715130270087) (0.6193142057382786, 49.15715130270087) (0.6200139958012596, 49.15715130270087) (0.6207137858642408, 49.15715130270087) (0.6214135759272218, 49.15715130270087) (0.622113365990203, 49.15715130270087) (0.622813156053184, 49.15715130270087) (0.6235129461161651, 49.15715130270087) (0.6242127361791463, 49.15715130270087) (0.6249125262421273, 49.15715130270087) (0.6256123163051085, 49.15715130270087) (0.6263121063680895, 49.15715130270087) (0.6270118964310707, 49.15715130270087) (0.6277116864940517, 49.15715130270087) (0.6284114765570329, 49.15715130270087) (0.629111266620014, 49.15715130270087) (0.6298110566829951, 49.15715130270087) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 51.27489386453112) (0.6431070678796361, 51.27489386453112) (0.6438068579426172, 51.27489386453112) (0.6445066480055983, 51.27489386453112) (0.6452064380685795, 51.27489386453112) (0.6459062281315605, 51.27489386453112) (0.6466060181945417, 51.27489386453112) (0.6473058082575227, 51.27489386453112) (0.6480055983205039, 51.27489386453112) (0.6487053883834849, 51.27489386453112) (0.6494051784464661, 51.27489386453112) (0.6501049685094472, 51.27489386453112) (0.6508047585724283, 51.27489386453112) (0.6515045486354094, 51.27489386453112) (0.6522043386983905, 51.27489386453112) (0.6529041287613716, 51.27489386453112) (0.6536039188243526, 51.27489386453112) (0.6543037088873338, 51.27489386453112) (0.655003498950315, 51.27489386453112) (0.655703289013296, 27.377963821088997) (0.6564030790762772, 27.377963821088997) (0.6571028691392582, 27.377963821088997) (0.6578026592022393, 27.377963821088997) (0.6585024492652204, 27.377963821088997) (0.6592022393282015, 27.377963821088997) (0.6599020293911827, 27.377963821088997) (0.6606018194541637, 27.377963821088997) (0.6613016095171449, 27.377963821088997) (0.6620013995801259, 27.377963821088997) (0.6627011896431071, 27.377963821088997) (0.6634009797060881, 27.377963821088997) (0.6641007697690693, 27.377963821088997) (0.6648005598320503, 27.377963821088997) (0.6655003498950315, 27.377963821088997) (0.6662001399580126, 27.377963821088997) (0.6668999300209937, 26.774862010336392) (0.6675997200839748, 26.774862010336392) (0.6682995101469559, 26.774862010336392) (0.668999300209937, 26.774862010336392) (0.6696990902729181, 26.774862010336392) (0.6703988803358992, 26.774862010336392) (0.6710986703988804, 26.774862010336392) (0.6717984604618614, 26.774862010336392) (0.6724982505248426, 26.774862010336392) (0.6731980405878236, 26.774862010336392) (0.6738978306508048, 26.774862010336392) (0.6745976207137858, 26.774862010336392) (0.675297410776767, 26.774862010336392) (0.6759972008397481, 26.774862010336392) (0.6766969909027292, 26.774862010336392) (0.6773967809657103, 26.774862010336392) (0.6780965710286914, 26.774862010336392) (0.6787963610916725, 26.774862010336392) (0.6794961511546536, 26.774862010336392) (0.6801959412176347, 26.774862010336392) (0.6808957312806159, 26.774862010336392) (0.6815955213435969, 26.774862010336392) (0.6822953114065781, 26.774862010336392) (0.6829951014695591, 26.774862010336392) (0.6836948915325403, 26.774862010336392) (0.6843946815955213, 26.774862010336392) (0.6850944716585025, 26.774862010336392) (0.6857942617214835, 26.774862010336392) (0.6864940517844647, 26.774862010336392) (0.6871938418474458, 26.774862010336392) (0.6878936319104269, 26.774862010336392) (0.688593421973408, 26.774862010336392) (0.689293212036389, 26.774862010336392) (0.6899930020993702, 26.774862010336392) (0.6906927921623512, 26.774862010336392) (0.6913925822253324, 26.774862010336392) (0.6920923722883136, 26.774862010336392) (0.6927921623512946, 26.774862010336392) (0.6934919524142757, 26.774862010336392) (0.6941917424772568, 26.774862010336392) (0.6948915325402379, 3.0279525927305713) (0.695591322603219, 3.0279525927305713) (0.6962911126662001, 3.0279525927305713) (0.6969909027291813, 3.0279525927305713) (0.6976906927921623, 3.0279525927305713) (0.6983904828551435, 3.0279525927305713) (0.6990902729181245, 3.0279525927305713) (0.6997900629811057, 27.377950113630504) (0.7004898530440867, 27.377950113630504) (0.7011896431070679, 27.377950113630504) (0.701889433170049, 27.377950113630504) (0.7025892232330301, 27.377950113630504) (0.7032890132960112, 27.377950113630504) (0.7039888033589923, 27.377950113630504) (0.7046885934219734, 27.377950113630504) (0.7053883834849545, 27.377950113630504) (0.7060881735479356, 27.377950113630504) (0.7067879636109167, 27.377950113630504) (0.7074877536738978, 27.377950113630504) (0.708187543736879, 27.377950113630504) (0.70888733379986, 27.377950113630504) (0.7095871238628412, 27.377950113630504) (0.7102869139258222, 27.377950113630504) (0.7109867039888034, 26.7748483028779) (0.7116864940517844, 26.7748483028779) (0.7123862841147656, 26.7748483028779) (0.7130860741777467, 26.7748483028779) (0.7137858642407278, 26.7748483028779) (0.7144856543037089, 26.7748483028779) (0.71518544436669, 26.7748483028779) (0.7158852344296711, 26.7748483028779) (0.7165850244926522, 26.7748483028779) (0.7172848145556333, 26.7748483028779) (0.7179846046186145, 26.7748483028779) (0.7186843946815955, 26.7748483028779) (0.7193841847445767, 26.7748483028779) (0.7200839748075577, 26.7748483028779) (0.7207837648705389, 26.7748483028779) (0.7214835549335199, 26.7748483028779) (0.722183344996501, 27.354604309345177) (0.7228831350594822, 27.354604309345177) (0.7235829251224632, 27.354604309345177) (0.7242827151854444, 27.354604309345177) (0.7249825052484254, 27.354604309345177) (0.7256822953114066, 27.354604309345177) (0.7263820853743876, 27.354604309345177) (0.7270818754373688, 27.354604309345177) (0.72778166550035, 27.354604309345177) (0.728481455563331, 27.354604309345177) (0.7291812456263121, 27.354604309345177) (0.7298810356892932, 27.354604309345177) (0.7305808257522743, 27.354604309345177) (0.7312806158152554, 27.354604309345177) (0.7319804058782365, 27.354604309345177) (0.7326801959412176, 27.354604309345177) (0.7333799860041987, 26.751502498592572) (0.7340797760671799, 26.751502498592572) (0.7347795661301609, 26.751502498592572) (0.7354793561931421, 26.751502498592572) (0.7361791462561231, 26.751502498592572) (0.7368789363191043, 26.751502498592572) (0.7375787263820853, 26.751502498592572) (0.7382785164450665, 26.751502498592572) (0.7389783065080476, 26.751502498592572) (0.7396780965710287, 26.751502498592572) (0.7403778866340098, 26.751502498592572) (0.7410776766969909, 26.751502498592572) (0.741777466759972, 26.751502498592572) (0.7424772568229531, 26.751502498592572) (0.7431770468859342, 26.751502498592572) (0.7438768369489154, 26.751502498592572) (0.7445766270118964, 26.751502498592572) (0.7452764170748776, 26.751502498592572) (0.7459762071378586, 26.751502498592572) (0.7466759972008398, 26.751502498592572) (0.7473757872638208, 26.751502498592572) (0.748075577326802, 26.751502498592572) (0.7487753673897831, 26.751502498592572) (0.7494751574527642, 26.751502498592572) (0.7501749475157453, 26.751502498592572) (0.7508747375787264, 26.751502498592572) (0.7515745276417075, 26.751502498592572) (0.7522743177046886, 26.751502498592572) (0.7529741077676697, 26.751502498592572) (0.7536738978306508, 26.751502498592572) (0.7543736878936319, 26.751502498592572) (0.7550734779566131, 26.751502498592572) (0.7557732680195941, 26.751502498592572) (0.7564730580825753, 26.751502498592572) (0.7571728481455563, 26.751502498592572) (0.7578726382085375, 26.751502498592572) (0.7585724282715185, 26.751502498592572) (0.7592722183344996, 26.751502498592572) (0.7599720083974808, 26.751502498592572) (0.7606717984604618, 26.751502498592572) (0.761371588523443, 3.0045930809867514) (0.762071378586424, 3.0045930809867514) (0.7627711686494052, 3.0045930809867514) (0.7634709587123862, 3.0045930809867514) (0.7641707487753674, 3.0045930809867514) (0.7648705388383485, 3.0045930809867514) (0.7655703289013296, 3.0045930809867514) (0.7662701189643107, 27.354590601886684) (0.7669699090272918, 27.354590601886684) (0.7676696990902729, 27.354590601886684) (0.768369489153254, 27.354590601886684) (0.7690692792162351, 27.354590601886684) (0.7697690692792163, 27.354590601886684) (0.7704688593421973, 27.354590601886684) (0.7711686494051785, 27.354590601886684) (0.7718684394681595, 27.354590601886684) (0.7725682295311407, 27.354590601886684) (0.7732680195941217, 27.354590601886684) (0.7739678096571029, 27.354590601886684) (0.7746675997200839, 27.354590601886684) (0.7753673897830651, 27.354590601886684) (0.7760671798460462, 27.354590601886684) (0.7767669699090273, 27.354590601886684) (0.7774667599720084, 26.75148879113408) (0.7781665500349895, 26.75148879113408) (0.7788663400979706, 26.75148879113408) (0.7795661301609517, 26.75148879113408) (0.7802659202239328, 26.75148879113408) (0.780965710286914, 26.75148879113408) (0.781665500349895, 26.75148879113408) (0.7823652904128762, 26.75148879113408) (0.7830650804758572, 26.75148879113408) (0.7837648705388384, 26.75148879113408) (0.7844646606018194, 26.75148879113408) (0.7851644506648006, 26.75148879113408) (0.7858642407277817, 26.75148879113408) (0.7865640307907628, 26.75148879113408) (0.7872638208537439, 26.75148879113408) (0.787963610916725, 26.75148879113408) (0.7886634009797061, 26.75148879113408) (0.7893631910426872, 26.75148879113408) (0.7900629811056683, 26.75148879113408) (0.7907627711686495, 26.75148879113408) (0.7914625612316305, 26.75148879113408) (0.7921623512946117, 26.75148879113408) (0.7928621413575927, 26.75148879113408) (0.7935619314205739, 26.75148879113408) (0.7942617214835549, 26.75148879113408) (0.794961511546536, 26.75148879113408) (0.7956613016095171, 26.75148879113408) (0.7963610916724982, 26.75148879113408) (0.7970608817354794, 26.75148879113408) (0.7977606717984604, 26.75148879113408) (0.7984604618614416, 26.75148879113408) (0.7991602519244226, 26.75148879113408) (0.7998600419874038, 26.75148879113408) (0.8005598320503848, 26.75148879113408) (0.801259622113366, 26.75148879113408) (0.8019594121763471, 26.75148879113408) (0.8026592022393282, 26.75148879113408) (0.8033589923023093, 26.75148879113408) (0.8040587823652904, 26.75148879113408) (0.8047585724282715, 26.75148879113408) (0.8054583624912526, 3.0045793735282587) (0.8061581525542337, 3.0045793735282587) (0.8068579426172149, 3.0045793735282587) (0.8075577326801959, 3.0045793735282587) (0.8082575227431771, 3.0045793735282587) (0.8089573128061581, 3.0045793735282587) (0.8096571028691393, 3.0045793735282587) (0.8103568929321203, 3.0045793735282587) (0.8110566829951015, 3.0045793735282587) (0.8117564730580826, 3.0045793735282587) (0.8124562631210637, 3.0045793735282587) (0.8131560531840448, 24.983580197068022) (0.8138558432470259, 24.983580197068022) (0.814555633310007, 24.983580197068022) (0.8152554233729881, 24.983580197068022) (0.8159552134359692, 24.983580197068022) (0.8166550034989503, 24.983580197068022) (0.8173547935619314, 24.983580197068022) (0.8180545836249126, 24.983580197068022) (0.8187543736878936, 24.983580197068022) (0.8194541637508748, 24.983580197068022) (0.8201539538138558, 24.983580197068022) (0.820853743876837, 24.983580197068022) (0.821553533939818, 24.983580197068022) (0.8222533240027992, 24.983580197068022) (0.8229531140657803, 24.983580197068022) (0.8236529041287614, 24.983580197068022) (0.8243526941917425, 24.380478386315417) (0.8250524842547236, 24.380478386315417) (0.8257522743177047, 24.380478386315417) (0.8264520643806857, 24.380478386315417) (0.8271518544436669, 24.380478386315417) (0.827851644506648, 24.380478386315417) (0.8285514345696291, 24.380478386315417) (0.8292512246326103, 24.380478386315417) (0.8299510146955913, 24.380478386315417) (0.8306508047585724, 24.380478386315417) (0.8313505948215535, 24.380478386315417) (0.8320503848845346, 24.380478386315417) (0.8327501749475158, 24.380478386315417) (0.8334499650104968, 24.380478386315417) (0.834149755073478, 24.380478386315417) (0.834849545136459, 24.380478386315417) (0.8355493351994402, 24.380478386315417) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 467.12881779051474) (0.05738278516445067, 467.12881779051474) (0.05808257522743177, 467.12881779051474) (0.05878236529041288, 467.12881779051474) (0.05948215535339398, 467.12881779051474) (0.06018194541637509, 467.12881779051474) (0.06088173547935619, 467.12881779051474) (0.0615815255423373, 467.12881779051474) (0.0622813156053184, 467.0698615414036) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 443.2380740611138) (0.06997900629811056, 443.23188774707285) (0.07067879636109167, 443.23188774707285) (0.07137858642407278, 388.78404429821876) (0.07207837648705388, 388.78404429821876) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 368.9129517703818) (0.09027291812456263, 368.9129517703818) (0.09097270818754374, 368.90676545634085) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010277) (0.10356892932120364, 289.32616850010277) (0.10426871938418475, 289.32616850010277) (0.10496850944716585, 289.32616850010277) (0.10566829951014696, 289.32616850010277) (0.10636808957312806, 289.32616850010277) (0.10706787963610917, 289.32616850010277) (0.10776766969909027, 289.32616850010277) (0.10846745976207138, 289.32616850010277) (0.10916724982505248, 289.32616850010277) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 289.3199821860617) (0.1112666200139958, 289.3199821860617) (0.11196641007697691, 289.3199821860617) (0.11266620013995801, 289.3199821860617) (0.11336599020293912, 289.3199821860617) (0.11406578026592022, 289.3199821860617) (0.11476557032890133, 289.3199821860617) (0.11546536039188243, 289.3199821860617) (0.11616515045486354, 289.2610259369508) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 265.42923845666064) (0.12386284114765571, 265.42305214261955) (0.1245626312106368, 265.42305214261955) (0.12526242127361792, 210.97520869376558) (0.12596221133659902, 210.97520869376558) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592887) (0.13855843247025892, 191.10411616592887) (0.13925822253324002, 191.10411616592887) (0.13995801259622112, 191.10411616592887) (0.14065780265920225, 191.10411616592887) (0.14135759272218335, 191.10411616592887) (0.14205738278516444, 191.10411616592887) (0.14275717284814557, 191.10411616592887) (0.14345696291112667, 191.10411616592887) (0.14415675297410777, 191.10411616592887) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 191.09792985188778) (0.1462561231630511, 191.09792985188778) (0.1469559132260322, 191.09792985188778) (0.14765570328901328, 191.09792985188778) (0.1483554933519944, 191.09792985188778) (0.1490552834149755, 191.09792985188778) (0.1497550734779566, 191.09792985188778) (0.1504548635409377, 191.09792985188778) (0.15115465360391883, 191.03897360277688) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 167.20718612248675) (0.158852344296711, 167.20099980844566) (0.1595521343596921, 167.20099980844566) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883908) (0.172148355493352, 112.15005454883908) (0.1728481455563331, 112.15005454883908) (0.1735479356193142, 112.15005454883908) (0.17424772568229532, 112.15005454883908) (0.17494751574527642, 112.15005454883908) (0.17564730580825752, 112.15005454883908) (0.17634709587123862, 112.15005454883908) (0.17704688593421974, 112.15005454883908) (0.17774667599720084, 112.15005454883908) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 112.14386823479799) (0.17984604618614417, 112.14386823479799) (0.18054583624912526, 112.14386823479799) (0.18124562631210636, 112.14386823479799) (0.1819454163750875, 112.14386823479799) (0.18264520643806859, 112.14386823479799) (0.18334499650104968, 112.14386823479799) (0.18404478656403078, 112.14386823479799) (0.1847445766270119, 112.08491198568709) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.24693819135587) (0.19314205738278517, 88.24693819135587) (0.19384184744576627, 88.24693819135587) (0.19454163750874737, 88.24693819135587) (0.1952414275717285, 88.24693819135587) (0.1959412176347096, 88.24693819135587) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.64383638060326) (0.20503848845346395, 87.64383638060326) (0.20573827851644508, 87.64383638060326) (0.20643806857942618, 87.64383638060326) (0.20713785864240727, 87.64383638060326) (0.20783764870538837, 87.64383638060326) (0.2085374387683695, 87.64383638060326) (0.2092372288313506, 87.64383638060326) (0.2099370188943317, 87.58488013149235) (0.2106368089573128, 87.58488013149235) (0.21133659902029392, 87.58488013149235) (0.21203638908327502, 87.58488013149235) (0.21273617914625612, 87.58488013149235) (0.21343596920923724, 87.58488013149235) (0.21413575927221834, 87.58488013149235) (0.21483554933519944, 87.58488013149235) (0.21553533939818054, 86.70622991000732) (0.21623512946116166, 86.70622991000732) (0.21693491952414276, 86.70622991000732) (0.21763470958712386, 86.70622991000732) (0.21833449965010496, 86.70622991000732) (0.21903428971308608, 86.70622991000732) (0.21973407977606718, 86.70622991000732) (0.22043386983904828, 86.70622991000732) (0.22113365990202938, 86.70622991000732) (0.2218334499650105, 86.70622991000732) (0.2225332400279916, 86.70004359596624) (0.2232330300909727, 86.70004359596624) (0.22393282015395383, 86.70004359596624) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299744) (0.2323303009097271, 63.89692696299744) (0.2330300909727082, 63.89692696299744) (0.23372988103568929, 63.89692696299744) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489108) (0.24212736179146255, 51.43421048489108) (0.24282715185444367, 51.43421048489108) (0.24352694191742477, 51.43421048489108) (0.24422673198040587, 51.43421048489108) (0.244926522043387, 51.43421048489108) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.83110867413848) (0.2540237928621414, 50.83110867413848) (0.2547235829251225, 50.83110867413848) (0.2554233729881036, 50.83110867413848) (0.2561231630510847, 50.83110867413848) (0.2568229531140658, 50.83110867413848) (0.2575227431770469, 50.83110867413848) (0.258222533240028, 50.83110867413848) (0.25892232330300907, 50.77215242502757) (0.2596221133659902, 50.77215242502757) (0.2603219034289713, 50.77215242502757) (0.2610216934919524, 50.77215242502757) (0.2617214835549335, 50.77215242502757) (0.2624212736179146, 50.77215242502757) (0.2631210636808957, 50.77215242502757) (0.2638208537438768, 50.77215242502757) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 49.88731588950145) (0.2722183344996501, 49.88731588950145) (0.2729181245626312, 49.88731588950145) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532656) (0.2813156053184045, 27.084199256532656) (0.2820153953813856, 27.084199256532656) (0.2827151854443667, 27.084199256532656) (0.2834149755073478, 27.084199256532656) (0.2841147655703289, 27.084199256532656) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.48109744578005) (0.2932120363890833, 26.48109744578005) (0.2939118264520644, 26.48109744578005) (0.29461161651504547, 26.48109744578005) (0.29531140657802657, 26.48109744578005) (0.2960111966410077, 26.48109744578005) (0.2967109867039888, 26.48109744578005) (0.2974107767669699, 26.48109744578005) (0.298110566829951, 26.422141196669145) (0.2988103568929321, 26.422141196669145) (0.2995101469559132, 26.422141196669145) (0.3002099370188943, 26.422141196669145) (0.3009097270818754, 26.422141196669145) (0.30160951714485656, 26.422141196669145) (0.30230930720783766, 26.422141196669145) (0.30300909727081876, 26.422141196669145) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203212) (0.317704688593422, 25.47834841203212) (0.3184044786564031, 25.47834841203212) (0.3191042687193842, 25.47834841203212) (0.3198040587823653, 25.47834841203212) (0.3205038488453464, 25.47834841203212) (0.3212036389083275, 25.47834841203212) (0.3219034289713086, 25.47834841203212) (0.32260321903428973, 25.47834841203212) (0.32330300909727083, 25.47834841203212) (0.32400279916025193, 25.47216209799103) (0.32470258922323303, 25.47216209799103) (0.3254023792862141, 25.47216209799103) (0.3261021693491952, 25.47216209799103) (0.3268019594121763, 25.47216209799103) (0.3275017494751575, 25.47216209799103) (0.3282015395381386, 25.47216209799103) (0.3289013296011197, 25.47216209799103) (0.3296011196641008, 25.47216209799103) (0.33030090972708187, 25.47216209799103) (0.33100069979006297, 25.47216209799103) (0.33170048985304407, 24.116273355002477) (0.33240027991602517, 24.116273355002477) (0.3331000699790063, 24.116273355002477) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456663) (0.3456962911126662, 4.104994467456663) (0.3463960811756473, 4.104994467456663) (0.3470958712386284, 4.104994467456663) (0.3477956613016095, 4.104994467456663) (0.34849545136459065, 4.104994467456663) (0.34919524142757175, 4.104994467456663) (0.34989503149055284, 4.104994467456663) (0.35059482155353394, 4.104994467456663) (0.35129461161651504, 4.104994467456663) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 4.098808153415575) (0.35339398180545833, 4.098808153415575) (0.3540937718684395, 4.098808153415575) (0.3547935619314206, 4.098808153415575) (0.3554933519944017, 4.098808153415575) (0.3561931420573828, 4.098808153415575) (0.3568929321203639, 4.098808153415575) (0.357592722183345, 4.098808153415575) (0.3582925122463261, 4.039851904304669) (0.35899230230930723, 4.039851904304669) (0.35969209237228833, 4.039851904304669) (0.36039188243526943, 4.039851904304669) (0.3610916724982505, 4.039851904304669) (0.3617914625612316, 4.039851904304669) (0.3624912526242127, 4.039851904304669) (0.3631910426871938, 4.039851904304669) (0.363890832750175, 3.1612016828196374) (0.3645906228131561, 3.1612016828196374) (0.36529041287613717, 3.1612016828196374) (0.36599020293911827, 3.1612016828196374) (0.36668999300209937, 3.1612016828196374) (0.36738978306508047, 3.1612016828196374) (0.36808957312806156, 3.1612016828196374) (0.36878936319104266, 3.1612016828196374) (0.3694891532540238, 3.1612016828196374) (0.3701889433170049, 3.1612016828196374) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.0960591196676432) (0.37788663400979705, 3.0960591196676432) (0.37858642407277815, 3.0960591196676432) (0.37928621413575925, 3.0960591196676432) (0.3799860041987404, 3.0960591196676432) (0.3806857942617215, 3.0960591196676432) (0.3813855843247026, 3.0960591196676432) (0.3820853743876837, 3.0960591196676432) (0.3827851644506648, 3.0960591196676432) (0.3834849545136459, 3.0960591196676432) (0.384184744576627, 3.0898728056265554) (0.38488453463960814, 3.0898728056265554) (0.38558432470258924, 3.0898728056265554) (0.38628411476557034, 3.0898728056265554) (0.38698390482855144, 3.0898728056265554) (0.38768369489153254, 3.0898728056265554) (0.38838348495451364, 3.0898728056265554) (0.38908327501749473, 3.0898728056265554) (0.38978306508047583, 3.0898728056265554) (0.390482855143457, 3.0898728056265554) (0.3911826452064381, 3.0898728056265554) (0.3918824352694192, 1.733984062638001) (0.3925822253324003, 1.733984062638001) (0.3932820153953814, 1.733984062638001) (0.3939818054583625, 1.733984062638001) (0.3946815955213436, 1.733984062638001) (0.39538138558432473, 1.733984062638001) (0.3960811756473058, 1.733984062638001) (0.3967809657102869, 1.733984062638001) (0.397480755773268, 1.733984062638001) (0.3981805458362491, 1.733984062638001) (0.3988803358992302, 1.7277977485969132) (0.3995801259622113, 1.7277977485969132) (0.4002799160251924, 1.7277977485969132) (0.40097970608817357, 1.7277977485969132) (0.40167949615115467, 1.7277977485969132) (0.40237928621413577, 1.7277977485969132) (0.40307907627711687, 1.7277977485969132) (0.40377886634009796, 1.7277977485969132) (0.40447865640307906, 1.7277977485969132) (0.40517844646606016, 1.6688414994860068) (0.4058782365290413, 1.6688414994860068) (0.4065780265920224, 1.6688414994860068) (0.4072778166550035, 1.6688414994860068) (0.4079776067179846, 1.6688414994860068) (0.4086773967809657, 1.6688414994860068) (0.4093771868439468, 1.6688414994860068) (0.4100769769069279, 1.6688414994860068) (0.410776766969909, 0.7901912780009752) (0.41147655703289016, 0.7901912780009752) (0.41217634709587125, 0.7901912780009752) (0.41287613715885235, 0.7901912780009752) (0.41357592722183345, 0.7901912780009752) (0.41427571728481455, 0.7901912780009752) (0.41497550734779565, 0.7901912780009752) (0.41567529741077675, 0.7901912780009752) (0.4163750874737579, 0.7901912780009752) (0.417074877536739, 0.7901912780009752) (0.4177746675997201, 0.7840049639598874) (0.4184744576627012, 0.7840049639598874) (0.4191742477256823, 0.7840049639598874) (0.4198740377886634, 0.7840049639598874) (0.4205738278516445, 0.7840049639598874) (0.4212736179146256, 0.7840049639598874) (0.42197340797760674, 0.7840049639598874) (0.42267319804058784, 0.7840049639598874) (0.42337298810356894, 0.7840049639598874) (0.42407277816655004, 0.725048714848981) (0.42477256822953113, 0.725048714848981) (0.42547235829251223, 0.725048714848981) (0.42617214835549333, 0.725048714848981) (0.4268719384184745, 0.725048714848981) (0.4275717284814556, 0.725048714848981) (0.4282715185444367, 0.725048714848981) (0.4289713086074178, 0.725048714848981) (0.4296710986703989, 0.725048714848981) (0.43037088873338, 0.725048714848981) (0.4310706787963611, 0.7188624008078932) (0.43177046885934217, 0.7188624008078932) (0.4324702589223233, 0.7188624008078932) (0.4331700489853044, 0.7188624008078932) (0.4338698390482855, 0.7188624008078932) (0.4345696291112666, 0.7188624008078932) (0.4352694191742477, 0.7188624008078932) (0.4359692092372288, 0.7188624008078932) (0.4366689993002099, 0.7188624008078932) (0.43736878936319107, 0.7188624008078932) (0.43806857942617217, 0.7188624008078932) (0.43876836948915326, 0.7188624008078932) (0.43946815955213436, 0.7188624008078932) (0.44016794961511546, 0.7188624008078932) (0.44086773967809656, 0.7188624008078932) (0.44156752974107766, 0.7188624008078932) (0.44226731980405876, 0.7188624008078932) (0.4429671098670399, 0.7188624008078932) (0.443666899930021, 0.7188624008078932) (0.4443666899930021, 0.7128573683514787) (0.4450664800559832, 0.7128573683514787) (0.4457662701189643, 0.7128573683514787) (0.4464660601819454, 0.7128573683514787) (0.4471658502449265, 0.7128573683514787) (0.44786564030790765, 0.7128573683514787) (0.44856543037088875, 0.7128573683514787) (0.44926522043386985, 0.7128573683514787) (0.44996501049685095, 0.7128573683514787) (0.45066480055983205, 0.7128573683514787) (0.45136459062281314, 0.7128573683514787) (0.45206438068579424, 0.7128573683514787) (0.45276417074877534, 0.7128573683514787) (0.4534639608117565, 0.7128573683514787) (0.4541637508747376, 0.7128573683514787) (0.4548635409377187, 0.7128573683514787) (0.4555633310006998, 0.7128573683514787) (0.4562631210636809, 0.7128573683514787) (0.456962911126662, 0.7128573683514787) (0.4576627011896431, 0.7128573683514787) (0.45836249125262424, 0.7128573683514787) (0.45906228131560534, 0.7128573683514787) (0.45976207137858643, 0.7128573683514787) (0.46046186144156753, 0.7128573683514787) (0.46116165150454863, 0.7128573683514787) (0.46186144156752973, 0.7128573683514787) (0.4625612316305108, 0.7128573683514787) (0.4632610216934919, 0.7128573683514787) (0.4639608117564731, 0.7128573683514787) (0.4646606018194542, 0.7128573683514787) (0.4653603918824353, 0.7128573683514787) (0.4660601819454164, 0.7128573683514787) (0.4667599720083975, 0.7084751324221088) (0.46745976207137857, 0.7084751324221088) (0.46815955213435967, 0.7084751324221088) (0.4688593421973408, 0.7084751324221088) (0.4695591322603219, 0.7084751324221088) (0.470258922323303, 0.7084751324221088) (0.4709587123862841, 0.7084751324221088) (0.4716585024492652, 0.7084751324221088) (0.4723582925122463, 0.7084751324221088) (0.4730580825752274, 0.7084751324221088) (0.4737578726382085, 0.5108655160040598) (0.47445766270118966, 0.5108655160040598) (0.47515745276417076, 0.5108655160040598) (0.47585724282715186, 0.5108655160040598) (0.47655703289013296, 0.5108655160040598) (0.47725682295311406, 0.37231408554180234) (0.47795661301609516, 0.37231408554180234) (0.47865640307907625, 0.37231408554180234) (0.4793561931420574, 0.37231408554180234) (0.4800559832050385, 0.37231408554180234) (0.4807557732680196, 0.37231408554180234) (0.4814555633310007, 0.37231408554180234) (0.4821553533939818, 0.37231408554180234) (0.4828551434569629, 0.37231408554180234) (0.483554933519944, 0.37231408554180234) (0.4842547235829251, 0.3661277715007145) (0.48495451364590625, 0.3661277715007145) (0.48565430370888735, 0.3661277715007145) (0.48635409377186845, 0.3661277715007145) (0.48705388383484954, 0.3661277715007145) (0.48775367389783064, 0.3661277715007145) (0.48845346396081174, 0.3661277715007145) (0.48915325402379284, 0.3661277715007145) (0.489853044086774, 0.3661277715007145) (0.4905528341497551, 0.30717152238980816) (0.4912526242127362, 0.30717152238980816) (0.4919524142757173, 0.30717152238980816) (0.4926522043386984, 0.30717152238980816) (0.4933519944016795, 0.30717152238980816) (0.4940517844646606, 0.30717152238980816) (0.4947515745276417, 0.30717152238980816) (0.49545136459062283, 0.30717152238980816) (0.49615115465360393, 0.30717152238980816) (0.49685094471658503, 0.30717152238980816) (0.49755073477956613, 0.30098520834872033) (0.4982505248425472, 0.30098520834872033) (0.4989503149055283, 0.30098520834872033) (0.4996501049685094, 0.30098520834872033) (0.5003498950314905, 0.30098520834872033) (0.5010496850944717, 0.30098520834872033) (0.5017494751574527, 0.30098520834872033) (0.5024492652204339, 0.30098520834872033) (0.503149055283415, 0.30098520834872033) (0.5038488453463961, 0.30098520834872033) (0.5045486354093772, 0.30098520834872033) (0.5052484254723583, 0.30098520834872033) (0.5059482155353394, 0.30098520834872033) (0.5066480055983205, 0.30098520834872033) (0.5073477956613016, 0.30098520834872033) (0.5080475857242828, 0.30098520834872033) (0.5087473757872638, 0.30098520834872033) (0.509447165850245, 0.30098520834872033) (0.510146955913226, 0.30098520834872033) (0.5108467459762072, 0.29498017589230585) (0.5115465360391882, 0.29498017589230585) (0.5122463261021694, 0.29498017589230585) (0.5129461161651504, 0.29498017589230585) (0.5136459062281316, 0.29498017589230585) (0.5143456962911127, 0.29498017589230585) (0.5150454863540938, 0.29498017589230585) (0.5157452764170749, 0.29498017589230585) (0.516445066480056, 0.29498017589230585) (0.5171448565430371, 0.29498017589230585) (0.5178446466060181, 0.29498017589230585) (0.5185444366689993, 0.29498017589230585) (0.5192442267319805, 0.29498017589230585) (0.5199440167949615, 0.29498017589230585) (0.5206438068579426, 0.29498017589230585) (0.5213435969209237, 0.29498017589230585) (0.5220433869839048, 0.29498017589230585) (0.5227431770468859, 0.29498017589230585) (0.523442967109867, 0.29498017589230585) (0.5241427571728482, 0.29498017589230585) (0.5248425472358292, 0.29498017589230585) (0.5255423372988104, 0.29498017589230585) (0.5262421273617914, 0.29498017589230585) (0.5269419174247726, 0.29498017589230585) (0.5276417074877536, 0.29498017589230585) (0.5283414975507348, 0.29498017589230585) (0.5290412876137159, 0.29498017589230585) (0.529741077676697, 0.29498017589230585) (0.5304408677396781, 0.29498017589230585) (0.5311406578026592, 0.29498017589230585) (0.5318404478656403, 0.29498017589230585) (0.5325402379286214, 0.29498017589230585) (0.5332400279916025, 0.2905979399629359) (0.5339398180545836, 0.2905979399629359) (0.5346396081175647, 0.2905979399629359) (0.5353393981805459, 0.2905979399629359) (0.5360391882435269, 0.2905979399629359) (0.5367389783065081, 0.2905979399629359) (0.5374387683694891, 0.2905979399629359) (0.5381385584324703, 0.2905979399629359) (0.5388383484954513, 0.2905979399629359) (0.5395381385584325, 0.2905979399629359) (0.5402379286214136, 0.09298832354488695) (0.5409377186843947, 0.09298832354488695) (0.5416375087473758, 0.09298832354488695) (0.5423372988103569, 0.09298832354488695) (0.543037088873338, 0.09298832354488695) (0.5437368789363191, 0.09298832354488695) (0.5444366689993002, 0.09298832354488695) (0.5451364590622814, 0.09298832354488695) (0.5458362491252624, 0.09298832354488695) (0.5465360391882436, 0.09298832354488695) (0.5472358292512246, 0.08680200950379913) (0.5479356193142058, 0.08680200950379913) (0.5486354093771868, 0.08680200950379913) (0.549335199440168, 0.08680200950379913) (0.5500349895031491, 0.08680200950379913) (0.5507347795661302, 0.08680200950379913) (0.5514345696291113, 0.08680200950379913) (0.5521343596920923, 0.08680200950379913) (0.5528341497550735, 0.08680200950379913) (0.5535339398180545, 0.08680200950379913) (0.5542337298810357, 0.08680200950379913) (0.5549335199440167, 0.08680200950379913) (0.5556333100069979, 0.08680200950379913) (0.556333100069979, 0.08680200950379913) (0.5570328901329601, 0.08680200950379913) (0.5577326801959412, 0.08680200950379913) (0.5584324702589223, 0.08680200950379913) (0.5591322603219034, 0.08680200950379913) (0.5598320503848845, 0.08680200950379913) (0.5605318404478656, 0.08079697704738464) (0.5612316305108468, 0.08079697704738464) (0.5619314205738278, 0.08079697704738464) (0.562631210636809, 0.08079697704738464) (0.56333100069979, 0.08079697704738464) (0.5640307907627712, 0.08079697704738464) (0.5647305808257522, 0.08079697704738464) (0.5654303708887334, 0.08079697704738464) (0.5661301609517145, 0.08079697704738464) (0.5668299510146956, 0.08079697704738464) (0.5675297410776767, 0.08079697704738464) (0.5682295311406578, 0.08079697704738464) (0.5689293212036389, 0.08079697704738464) (0.56962911126662, 0.08079697704738464) (0.5703289013296011, 0.08079697704738464) (0.5710286913925823, 0.08079697704738464) (0.5717284814555633, 0.08079697704738464) (0.5724282715185445, 0.08079697704738464) (0.5731280615815255, 0.08079697704738464) (0.5738278516445067, 0.08079697704738464) (0.5745276417074877, 0.08079697704738464) (0.5752274317704689, 0.08079697704738464) (0.57592722183345, 0.08079697704738464) (0.5766270118964311, 0.08079697704738464) (0.5773268019594122, 0.08079697704738464) (0.5780265920223933, 0.08079697704738464) (0.5787263820853744, 0.08079697704738464) (0.5794261721483555, 0.08079697704738464) (0.5801259622113366, 0.08079697704738464) (0.5808257522743177, 0.08079697704738464) (0.5815255423372988, 0.08079697704738464) (0.58222533240028, 0.08079697704738464) (0.582925122463261, 0.07641474111801472) (0.5836249125262422, 0.07641474111801472) (0.5843247025892232, 0.07641474111801472) (0.5850244926522044, 0.07641474111801472) (0.5857242827151854, 0.07641474111801472) (0.5864240727781665, 0.07641474111801472) (0.5871238628411477, 0.07641474111801472) (0.5878236529041287, 0.07641474111801472) (0.5885234429671099, 0.07641474111801472) (0.5892232330300909, 0.07641474111801472) (0.5899230230930721, 0.07641474111801472) (0.5906228131560531, 0.07641474111801472) (0.5913226032190343, 0.07641474111801472) (0.5920223932820154, 0.07641474111801472) (0.5927221833449965, 0.07641474111801472) (0.5934219734079776, 0.07641474111801472) (0.5941217634709587, 0.07641474111801472) (0.5948215535339398, 0.07641474111801472) (0.5955213435969209, 0.07641474111801472) (0.596221133659902, 0.07641474111801472) (0.5969209237228832, 0.07641474111801472) (0.5976207137858642, 0.07641474111801472) (0.5983205038488454, 0.07641474111801472) (0.5990202939118264, 0.07641474111801472) (0.5997200839748076, 0.07641474111801472) (0.6004198740377886, 0.07641474111801472) (0.6011196641007698, 0.07641474111801472) (0.6018194541637508, 0.07641474111801472) (0.602519244226732, 0.07641474111801472) (0.6032190342897131, 0.07641474111801472) (0.6039188243526942, 0.07641474111801472) (0.6046186144156753, 0.07641474111801472) (0.6053184044786564, 0.07641474111801472) (0.6060181945416375, 0.07641474111801472) (0.6067179846046186, 0.07641474111801472) (0.6074177746675997, 0.07101895490677634) (0.6081175647305809, 0.07101895490677634) (0.6088173547935619, 0.07101895490677634) (0.6095171448565431, 0.07101895490677634) (0.6102169349195241, 0.07101895490677634) (0.6109167249825053, 0.07101895490677634) (0.6116165150454863, 0.07101895490677634) (0.6123163051084675, 0.07101895490677634) (0.6130160951714486, 0.07101895490677634) (0.6137158852344297, 0.05648166320861492) (0.6144156752974108, 0.05648166320861492) (0.6151154653603919, 0.05648166320861492) (0.615815255423373, 0.05648166320861492) (0.616515045486354, 0.05648166320861492) (0.6172148355493352, 0.05648166320861492) (0.6179146256123164, 0.05648166320861492) (0.6186144156752974, 0.05648166320861492) (0.6193142057382786, 0.05648166320861492) (0.6200139958012596, 0.05648166320861492) (0.6207137858642408, 0.05648166320861492) (0.6214135759272218, 0.05648166320861492) (0.622113365990203, 0.05648166320861492) (0.622813156053184, 0.05648166320861492) (0.6235129461161651, 0.05648166320861492) (0.6242127361791463, 0.05648166320861492) (0.6249125262421273, 0.05648166320861492) (0.6256123163051085, 0.05648166320861492) (0.6263121063680895, 0.05648166320861492) (0.6270118964310707, 0.050476630752200435) (0.6277116864940517, 0.050476630752200435) (0.6284114765570329, 0.050476630752200435) (0.629111266620014, 0.050476630752200435) (0.6298110566829951, 0.050476630752200435) (0.6305108467459762, 0.050476630752200435) (0.6312106368089573, 0.050476630752200435) (0.6319104268719384, 0.050476630752200435) (0.6326102169349195, 0.050476630752200435) (0.6333100069979006, 0.050476630752200435) (0.6340097970608818, 0.050476630752200435) (0.6347095871238628, 0.050476630752200435) (0.635409377186844, 0.050476630752200435) (0.636109167249825, 0.050476630752200435) (0.6368089573128062, 0.050476630752200435) (0.6375087473757872, 0.050476630752200435) (0.6382085374387684, 0.050476630752200435) (0.6389083275017495, 0.050476630752200435) (0.6396081175647306, 0.050476630752200435) (0.6403079076277117, 0.050476630752200435) (0.6410076976906928, 0.050476630752200435) (0.6417074877536739, 0.050476630752200435) (0.642407277816655, 0.050476630752200435) (0.6431070678796361, 0.050476630752200435) (0.6438068579426172, 0.050476630752200435) (0.6445066480055983, 0.050476630752200435) (0.6452064380685795, 0.050476630752200435) (0.6459062281315605, 0.050476630752200435) (0.6466060181945417, 0.050476630752200435) (0.6473058082575227, 0.050476630752200435) (0.6480055983205039, 0.050476630752200435) (0.6487053883834849, 0.050476630752200435) (0.6494051784464661, 0.04609439482283051) (0.6501049685094472, 0.04609439482283051) (0.6508047585724283, 0.04609439482283051) (0.6515045486354094, 0.04609439482283051) (0.6522043386983905, 0.04609439482283051) (0.6529041287613716, 0.04609439482283051) (0.6536039188243526, 0.04609439482283051) (0.6543037088873338, 0.04609439482283051) (0.655003498950315, 0.04609439482283051) (0.655703289013296, 0.04609439482283051) (0.6564030790762772, 0.04609439482283051) (0.6571028691392582, 0.04609439482283051) (0.6578026592022393, 0.04609439482283051) (0.6585024492652204, 0.04609439482283051) (0.6592022393282015, 0.04609439482283051) (0.6599020293911827, 0.04609439482283051) (0.6606018194541637, 0.04609439482283051) (0.6613016095171449, 0.04609439482283051) (0.6620013995801259, 0.04609439482283051) (0.6627011896431071, 0.04609439482283051) (0.6634009797060881, 0.04609439482283051) (0.6641007697690693, 0.04609439482283051) (0.6648005598320503, 0.04609439482283051) (0.6655003498950315, 0.04609439482283051) (0.6662001399580126, 0.04609439482283051) (0.6668999300209937, 0.04609439482283051) (0.6675997200839748, 0.04609439482283051) (0.6682995101469559, 0.04609439482283051) (0.668999300209937, 0.04609439482283051) (0.6696990902729181, 0.04609439482283051) (0.6703988803358992, 0.04609439482283051) (0.6710986703988804, 0.04609439482283051) (0.6717984604618614, 0.04609439482283051) (0.6724982505248426, 0.04609439482283051) (0.6731980405878236, 0.04609439482283051) (0.6738978306508048, 0.040698608611592135) (0.6745976207137858, 0.040698608611592135) (0.675297410776767, 0.040698608611592135) (0.6759972008397481, 0.040698608611592135) (0.6766969909027292, 0.040698608611592135) (0.6773967809657103, 0.040698608611592135) (0.6780965710286914, 0.040698608611592135) (0.6787963610916725, 0.040698608611592135) (0.6794961511546536, 0.040698608611592135) (0.6801959412176347, 0.040698608611592135) (0.6808957312806159, 0.040698608611592135) (0.6815955213435969, 0.040698608611592135) (0.6822953114065781, 0.040698608611592135) (0.6829951014695591, 0.040698608611592135) (0.6836948915325403, 0.040698608611592135) (0.6843946815955213, 0.040698608611592135) (0.6850944716585025, 0.040698608611592135) (0.6857942617214835, 0.040698608611592135) (0.6864940517844647, 0.040698608611592135) (0.6871938418474458, 0.040698608611592135) (0.6878936319104269, 0.040698608611592135) (0.688593421973408, 0.040698608611592135) (0.689293212036389, 0.040698608611592135) (0.6899930020993702, 0.040698608611592135) (0.6906927921623512, 0.040698608611592135) (0.6913925822253324, 0.040698608611592135) (0.6920923722883136, 0.040698608611592135) (0.6927921623512946, 0.040698608611592135) (0.6934919524142757, 0.02711711900838054) (0.6941917424772568, 0.02711711900838054) (0.6948915325402379, 0.02711711900838054) (0.695591322603219, 0.02711711900838054) (0.6962911126662001, 0.02711711900838054) (0.6969909027291813, 0.02711711900838054) (0.6976906927921623, 0.02711711900838054) (0.6983904828551435, 0.02711711900838054) (0.6990902729181245, 0.02711711900838054) (0.6997900629811057, 0.02711711900838054) (0.7004898530440867, 0.02711711900838054) (0.7011896431070679, 0.02711711900838054) (0.701889433170049, 0.02711711900838054) (0.7025892232330301, 0.02711711900838054) (0.7032890132960112, 0.02711711900838054) (0.7039888033589923, 0.02711711900838054) (0.7046885934219734, 0.02711711900838054) (0.7053883834849545, 0.02711711900838054) (0.7060881735479356, 0.02711711900838054) (0.7067879636109167, 0.02711711900838054) (0.7074877536738978, 0.02711711900838054) (0.708187543736879, 0.02711711900838054) (0.70888733379986, 0.02711711900838054) (0.7095871238628412, 0.02711711900838054) (0.7102869139258222, 0.02711711900838054) (0.7109867039888034, 0.02711711900838054) (0.7116864940517844, 0.02711711900838054) (0.7123862841147656, 0.02711711900838054) (0.7130860741777467, 0.02711711900838054) (0.7137858642407278, 0.02711711900838054) (0.7144856543037089, 0.02711711900838054) (0.71518544436669, 0.02711711900838054) (0.7158852344296711, 0.022734883079010615) (0.7165850244926522, 0.022734883079010615) (0.7172848145556333, 0.022734883079010615) (0.7179846046186145, 0.022734883079010615) (0.7186843946815955, 0.022734883079010615) (0.7193841847445767, 0.022734883079010615) (0.7200839748075577, 0.022734883079010615) (0.7207837648705389, 0.022734883079010615) (0.7214835549335199, 0.022734883079010615) (0.722183344996501, 0.022734883079010615) (0.7228831350594822, 0.022734883079010615) (0.7235829251224632, 0.022734883079010615) (0.7242827151854444, 0.022734883079010615) (0.7249825052484254, 0.022734883079010615) (0.7256822953114066, 0.022734883079010615) (0.7263820853743876, 0.022734883079010615) (0.7270818754373688, 0.022734883079010615) (0.72778166550035, 0.022734883079010615) (0.728481455563331, 0.022734883079010615) (0.7291812456263121, 0.022734883079010615) (0.7298810356892932, 0.022734883079010615) (0.7305808257522743, 0.022734883079010615) (0.7312806158152554, 0.022734883079010615) (0.7319804058782365, 0.022734883079010615) (0.7326801959412176, 0.022734883079010615) (0.7333799860041987, 0.022734883079010615) (0.7340797760671799, 0.022734883079010615) (0.7347795661301609, 0.022734883079010615) (0.7354793561931421, 0.022734883079010615) (0.7361791462561231, 0.022734883079010615) (0.7368789363191043, 0.022734883079010615) (0.7375787263820853, 0.022734883079010615) (0.7382785164450665, 0.022734883079010615) (0.7389783065080476, 0.022734883079010615) (0.7396780965710287, 0.022734883079010615) (0.7403778866340098, 0.01733909686777224) (0.7410776766969909, 0.01733909686777224) (0.741777466759972, 0.01733909686777224) (0.7424772568229531, 0.01733909686777224) (0.7431770468859342, 0.01733909686777224) (0.7438768369489154, 0.01733909686777224) (0.7445766270118964, 0.01733909686777224) (0.7452764170748776, 0.01733909686777224) (0.7459762071378586, 0.01733909686777224) (0.7466759972008398, 0.01733909686777224) (0.7473757872638208, 0.01733909686777224) (0.748075577326802, 0.01733909686777224) (0.7487753673897831, 0.01733909686777224) (0.7494751574527642, 0.01733909686777224) (0.7501749475157453, 0.01733909686777224) (0.7508747375787264, 0.01733909686777224) (0.7515745276417075, 0.01733909686777224) (0.7522743177046886, 0.01733909686777224) (0.7529741077676697, 0.01733909686777224) (0.7536738978306508, 0.01733909686777224) (0.7543736878936319, 0.01733909686777224) (0.7550734779566131, 0.01733909686777224) (0.7557732680195941, 0.01733909686777224) (0.7564730580825753, 0.01733909686777224) (0.7571728481455563, 0.01733909686777224) (0.7578726382085375, 0.01733909686777224) (0.7585724282715185, 0.01733909686777224) (0.7592722183344996, 0.01733909686777224) (0.7599720083974808, 0.01733909686777224) (0.7606717984604618, 0.01733909686777224) (0.761371588523443, 0.01733909686777224) (0.762071378586424, 0.01733909686777224) (0.7627711686494052, 0.012956860938402315) (0.7634709587123862, 0.012956860938402315) (0.7641707487753674, 0.012956860938402315) (0.7648705388383485, 0.012956860938402315) (0.7655703289013296, 0.012956860938402315) (0.7662701189643107, 0.012956860938402315) (0.7669699090272918, 0.012956860938402315) (0.7676696990902729, 0.012956860938402315) (0.768369489153254, 0.012956860938402315) (0.7690692792162351, 0.012956860938402315) (0.7697690692792163, 0.012956860938402315) (0.7704688593421973, 0.012956860938402315) (0.7711686494051785, 0.012956860938402315) (0.7718684394681595, 0.012956860938402315) (0.7725682295311407, 0.012956860938402315) (0.7732680195941217, 0.012956860938402315) (0.7739678096571029, 0.012956860938402315) (0.7746675997200839, 0.012956860938402315) (0.7753673897830651, 0.012956860938402315) (0.7760671798460462, 0.012956860938402315) (0.7767669699090273, 0.012956860938402315) (0.7774667599720084, 0.012956860938402315) (0.7781665500349895, 0.012956860938402315) (0.7788663400979706, 0.012956860938402315) (0.7795661301609517, 0.012956860938402315) (0.7802659202239328, 0.012956860938402315) (0.780965710286914, 0.012956860938402315) (0.781665500349895, 0.012956860938402315) (0.7823652904128762, 0.012956860938402315) (0.7830650804758572, 0.012956860938402315) (0.7837648705388384, 0.012956860938402315) (0.7844646606018194, 0.012956860938402315) (0.7851644506648006, 0.012956860938402315) (0.7858642407277817, 0.012956860938402315) (0.7865640307907628, 0.012956860938402315) (0.7872638208537439, 0.012956860938402315) (0.787963610916725, 0.012956860938402315) (0.7886634009797061, 0.012956860938402315) (0.7893631910426872, 0.012956860938402315) (0.7900629811056683, 0.012956860938402315) (0.7907627711686495, 0.012956860938402315) (0.7914625612316305, 0.012956860938402315) (0.7921623512946117, 0.012956860938402315) (0.7928621413575927, 0.012956860938402315) (0.7935619314205739, 0.012956860938402315) (0.7942617214835549, 0.012956860938402315) (0.794961511546536, 0.012956860938402315) (0.7956613016095171, 0.012956860938402315) (0.7963610916724982, 0.012956860938402315) (0.7970608817354794, 0.012956860938402315) (0.7977606717984604, 0.012956860938402315) (0.7984604618614416, 0.012956860938402315) (0.7991602519244226, 0.012956860938402315) (0.7998600419874038, 0.012956860938402315) (0.8005598320503848, 0.012956860938402315) (0.801259622113366, 0.012956860938402315) (0.8019594121763471, 0.012956860938402315) (0.8026592022393282, 0.012956860938402315) (0.8033589923023093, 0.012956860938402315) (0.8040587823652904, 0.012956860938402315) (0.8047585724282715, 0.012956860938402315) (0.8054583624912526, 0.012956860938402315) (0.8061581525542337, 0.012956860938402315) (0.8068579426172149, 0.012943153479909597) (0.8075577326801959, 0.012943153479909597) (0.8082575227431771, 0.012943153479909597) (0.8089573128061581, 0.012943153479909597) (0.8096571028691393, 0.012943153479909597) (0.8103568929321203, 0.012943153479909597) (0.8110566829951015, 0.012943153479909597) (0.8117564730580826, 0.012943153479909597) (0.8124562631210637, 0.012943153479909597) (0.8131560531840448, 0.012943153479909597) (0.8138558432470259, 0.012943153479909597) (0.814555633310007, 0.012943153479909597) (0.8152554233729881, 0.012943153479909597) (0.8159552134359692, 0.012943153479909597) (0.8166550034989503, 0.012943153479909597) (0.8173547935619314, 0.012943153479909597) (0.8180545836249126, 0.012943153479909597) (0.8187543736878936, 0.012943153479909597) (0.8194541637508748, 0.012943153479909597) (0.8201539538138558, 0.012943153479909597) (0.820853743876837, 0.012943153479909597) (0.821553533939818, 0.012943153479909597) (0.8222533240027992, 0.012943153479909597) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.002859704351067194) (0.867739678096571, 0.002859704351067194) (0.8684394681595521, 0.002859704351067194) (0.8691392582225332, 0.002859704351067194) (0.8698390482855144, 0.002859704351067194) (0.8705388383484954, 0.002859704351067194) (0.8712386284114766, 0.002859704351067194) (0.8719384184744576, 0.002859704351067194) (0.8726382085374388, 0.002859704351067194) (0.8733379986004198, 0.002859704351067194) (0.874037788663401, 0.002859704351067194) (0.8747375787263821, 0.002859704351067194) (0.8754373687893632, 0.002859704351067194) (0.8761371588523443, 0.002859704351067194) (0.8768369489153254, 0.002859704351067194) (0.8775367389783065, 0.002859704351067194) (0.8782365290412876, 0.002859704351067194) (0.8789363191042687, 0.002859704351067194) (0.8796361091672499, 0.002859704351067194) (0.8803358992302309, 0.002859704351067194) (0.8810356892932121, 0.002859704351067194) (0.8817354793561931, 0.002859704351067194) (0.8824352694191743, 0.002859704351067194) (0.8831350594821553, 0.002859704351067194) (0.8838348495451365, 0.002859704351067194) (0.8845346396081175, 0.002859704351067194) (0.8852344296710987, 0.002859704351067194) (0.8859342197340798, 1.6051912007242208E-4) (0.8866340097970609, 1.6051912007242208E-4) (0.887333799860042, 1.6051912007242208E-4) (0.8880335899230231, 1.6051912007242208E-4) (0.8887333799860042, 1.6051912007242208E-4) (0.8894331700489853, 1.6051912007242208E-4) (0.8901329601119664, 1.6051912007242208E-4) (0.8908327501749476, 1.6051912007242208E-4) (0.8915325402379286, 1.6051912007242208E-4) (0.8922323303009098, 1.6051912007242208E-4) (0.8929321203638908, 1.6051912007242208E-4) (0.893631910426872, 1.6051912007242208E-4) (0.894331700489853, 1.6051912007242208E-4) (0.8950314905528342, 1.6051912007242208E-4) (0.8957312806158153, 1.6051912007242208E-4) (0.8964310706787963, 1.6051912007242208E-4) (0.8971308607417775, 1.6051912007242208E-4) (0.8978306508047585, 1.6051912007242208E-4) (0.8985304408677397, 1.6051912007242208E-4) (0.8992302309307207, 1.6051912007242208E-4) (0.8999300209937019, 1.6051912007242208E-4) (0.900629811056683, 1.6051912007242208E-4) (0.9013296011196641, 1.6051912007242208E-4) (0.9020293911826452, 1.6051912007242208E-4) (0.9027291812456263, 1.6051912007242208E-4) (0.9034289713086074, 1.6051912007242208E-4) (0.9041287613715885, 1.6051912007242208E-4) (0.9048285514345696, 1.6051912007242208E-4) (0.9055283414975507, 1.6051912007242208E-4) (0.9062281315605318, 1.6051912007242208E-4) (0.906927921623513, 1.6051912007242208E-4) (0.907627711686494, 1.6051912007242208E-4) (0.9083275017494752, 1.6051912007242208E-4) (0.9090272918124562, 1.6051912007242208E-4) (0.9097270818754374, 1.6051912007242208E-4) (0.9104268719384184, 1.6051912007242208E-4) (0.9111266620013996, 1.6051912007242208E-4) (0.9118264520643807, 1.6051912007242208E-4) (0.9125262421273618, 1.6051912007242208E-4) (0.9132260321903429, 1.6051912007242208E-4) (0.913925822253324, 1.6051912007242208E-4) (0.9146256123163051, 1.6051912007242208E-4) (0.9153254023792862, 1.6051912007242208E-4) (0.9160251924422673, 1.6051912007242208E-4) (0.9167249825052485, 1.6051912007242208E-4) (0.9174247725682295, 1.6051912007242208E-4) (0.9181245626312107, 1.6051912007242208E-4) (0.9188243526941917, 1.6051912007242208E-4) (0.9195241427571729, 1.6051912007242208E-4) (0.9202239328201539, 1.6051912007242208E-4) (0.9209237228831351, 1.6051912007242208E-4) (0.9216235129461162, 1.6051912007242208E-4) (0.9223233030090973, 1.6051912007242208E-4) (0.9230230930720784, 1.6051912007242208E-4) (0.9237228831350595, 1.6051912007242208E-4) (0.9244226731980406, 1.6051912007242208E-4) (0.9251224632610217, 1.6051912007242208E-4) (0.9258222533240028, 1.6051912007242208E-4) (0.9265220433869839, 1.6051912007242208E-4) (0.927221833449965, 1.6051912007242208E-4) (0.9279216235129462, 1.6051912007242208E-4) (0.9286214135759272, 1.6051912007242208E-4) (0.9293212036389084, 1.6051912007242208E-4) (0.9300209937018894, 1.4681166157970438E-4) (0.9307207837648706, 1.4681166157970438E-4) (0.9314205738278516, 1.4681166157970438E-4) (0.9321203638908327, 1.4681166157970438E-4) (0.9328201539538139, 1.4681166157970438E-4) (0.933519944016795, 1.4681166157970438E-4) (0.9342197340797761, 1.4681166157970438E-4) (0.9349195241427571, 1.4681166157970438E-4) (0.9356193142057383, 1.4681166157970438E-4) (0.9363191042687193, 1.4681166157970438E-4) (0.9370188943317005, 1.4681166157970438E-4) (0.9377186843946816, 1.4681166157970438E-4) (0.9384184744576627, 1.4681166157970438E-4) (0.9391182645206438, 1.4681166157970438E-4) (0.9398180545836249, 1.4681166157970438E-4) (0.940517844646606, 1.4681166157970438E-4) (0.9412176347095871, 1.4681166157970438E-4) (0.9419174247725682, 1.4681166157970438E-4) (0.9426172148355494, 1.4681166157970438E-4) (0.9433170048985304, 1.4681166157970438E-4) (0.9440167949615116, 1.4681166157970438E-4) (0.9447165850244926, 1.4681166157970438E-4) (0.9454163750874738, 1.4681166157970438E-4) (0.9461161651504548, 1.4681166157970438E-4) (0.946815955213436, 1.4681166157970438E-4) (0.947515745276417, 1.4681166157970438E-4) (0.9482155353393982, 1.4681166157970438E-4) (0.9489153254023793, 1.4681166157970438E-4) (0.9496151154653604, 1.4681166157970438E-4) (0.9503149055283415, 1.4681166157970438E-4) (0.9510146955913226, 1.4681166157970438E-4) (0.9517144856543037, 1.4681166157970438E-4) (0.9524142757172848, 1.4681166157970438E-4) (0.9531140657802659, 1.4681166157970438E-4) (0.9538138558432471, 1.4681166157970438E-4) (0.9545136459062281, 1.4681166157970438E-4) (0.9552134359692093, 1.4681166157970438E-4) (0.9559132260321903, 1.3707458720091381E-5) (0.9566130160951715, 1.3707458720091381E-5) (0.9573128061581525, 1.3707458720091381E-5) (0.9580125962211337, 1.3707458720091381E-5) (0.9587123862841148, 1.3707458720091381E-5) (0.9594121763470959, 1.3707458720091381E-5) (0.960111966410077, 1.3707458720091381E-5) (0.960811756473058, 1.3707458720091381E-5) (0.9615115465360392, 1.3707458720091381E-5) (0.9622113365990203, 1.3707458720091381E-5) (0.9629111266620014, 1.3707458720091381E-5) (0.9636109167249826, 1.3707458720091381E-5) (0.9643107067879636, 1.3707458720091381E-5) (0.9650104968509448, 1.3707458720091381E-5) (0.9657102869139258, 1.3707458720091381E-5) (0.966410076976907, 1.3707458720091381E-5) (0.967109867039888, 1.3707458720091381E-5) (0.9678096571028691, 1.3707458720091381E-5) (0.9685094471658502, 1.3707458720091381E-5) (0.9692092372288313, 1.3707458720091381E-5) (0.9699090272918125, 1.3707458720091381E-5) (0.9706088173547935, 1.3707458720091381E-5) (0.9713086074177747, 1.3707458720091381E-5) (0.9720083974807557, 1.3707458720091381E-5) (0.9727081875437369, 1.3707458720091381E-5) (0.9734079776067179, 1.3707458720091381E-5) (0.9741077676696991, 1.3707458720091381E-5) (0.9748075577326802, 1.3707458720091381E-5) (0.9755073477956613, 1.3707458720091381E-5) (0.9762071378586424, 1.3707458720091381E-5) (0.9769069279216235, 1.3707458720091381E-5) (0.9776067179846046, 1.3707458720091381E-5) (0.9783065080475857, 1.3707458720091381E-5) (0.9790062981105668, 1.3707458720091381E-5) (0.979706088173548, 1.3707458720091381E-5) (0.980405878236529, 1.3707458720091381E-5) (0.9811056682995102, 1.3707458720091381E-5) (0.9818054583624912, 1.3707458720091381E-5) (0.9825052484254724, 1.3707458720091381E-5) (0.9832050384884534, 1.3707458720091381E-5) (0.9839048285514346, 1.3707458720091381E-5) (0.9846046186144157, 1.3707458720091381E-5) (0.9853044086773968, 1.3707458720091381E-5) (0.9860041987403779, 1.3707458720091381E-5) (0.986703988803359, 1.3707458720091381E-5) (0.9874037788663401, 1.3707458720091381E-5) (0.9881035689293212, 1.3707458720091381E-5) (0.9888033589923023, 1.3707458720091381E-5) (0.9895031490552834, 1.3707458720091381E-5) (0.9902029391182645, 1.3707458720091381E-5) (0.9909027291812457, 1.3707458720091381E-5) (0.9916025192442267, 1.3707458720091381E-5) (0.9923023093072079, 1.3707458720091381E-5) (0.9930020993701889, 1.3707458720091381E-5) (0.9937018894331701, 1.3707458720091381E-5) (0.9944016794961511, 1.3707458720091381E-5) (0.9951014695591323, 1.3707458720091381E-5) (0.9958012596221134, 1.3707458720091381E-5) (0.9965010496850945, 1.3707458720091381E-5) (0.9972008397480756, 1.3707458720091381E-5) (0.9979006298110566, 1.3707458720091381E-5) (0.9986004198740378, 1.3707458720091381E-5) (0.9993002099370188, 1.3707458720091381E-5) (1.0, 2.2737367544323206E-13)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 466.7943131306714) (0.05738278516445067, 466.7943131306714) (0.05808257522743177, 466.7943131306714) (0.05878236529041288, 466.7943131306714) (0.05948215535339398, 466.7943131306714) (0.06018194541637509, 466.7943131306714) (0.06088173547935619, 451.60225044162496) (0.0615815255423373, 451.60225044162496) (0.0622813156053184, 451.60225044162496) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 397.1482206787299) (0.06997900629811056, 397.1482206787299) (0.07067879636109167, 377.8802299616457) (0.07137858642407278, 377.8802299616457) (0.07207837648705388, 377.8802299616457) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 298.2934466913664) (0.09027291812456263, 298.2934466913664) (0.09097270818754374, 298.2934466913664) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010254) (0.10356892932120364, 289.32616850010254) (0.10426871938418475, 289.32616850010254) (0.10496850944716585, 289.32616850010254) (0.10566829951014696, 289.32616850010254) (0.10636808957312806, 289.32616850010254) (0.10706787963610917, 289.32616850010254) (0.10776766969909027, 289.32616850010254) (0.10846745976207138, 289.32616850010254) (0.10916724982505248, 289.32616850010254) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 288.98547752621835) (0.1112666200139958, 288.98547752621835) (0.11196641007697691, 288.98547752621835) (0.11266620013995801, 288.98547752621835) (0.11336599020293912, 288.98547752621835) (0.11406578026592022, 288.98547752621835) (0.11476557032890133, 273.7934148371719) (0.11546536039188243, 273.7934148371719) (0.11616515045486354, 273.7934148371719) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 219.3393850742766) (0.12386284114765571, 219.3393850742766) (0.1245626312106368, 200.0713943571925) (0.12526242127361792, 200.0713943571925) (0.12596221133659902, 200.0713943571925) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592864) (0.13855843247025892, 191.10411616592864) (0.13925822253324002, 191.10411616592864) (0.13995801259622112, 191.10411616592864) (0.14065780265920225, 191.10411616592864) (0.14135759272218335, 191.10411616592864) (0.14205738278516444, 191.10411616592864) (0.14275717284814557, 191.10411616592864) (0.14345696291112667, 191.10411616592864) (0.14415675297410777, 191.10411616592864) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 190.76342519204445) (0.1462561231630511, 190.76342519204445) (0.1469559132260322, 190.76342519204445) (0.14765570328901328, 190.76342519204445) (0.1483554933519944, 190.76342519204445) (0.1490552834149755, 190.76342519204445) (0.1497550734779566, 175.571362502998) (0.1504548635409377, 175.571362502998) (0.15115465360391883, 175.571362502998) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 121.11733274010271) (0.158852344296711, 121.11733274010271) (0.1595521343596921, 121.11733274010271) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883885) (0.172148355493352, 112.15005454883885) (0.1728481455563331, 112.15005454883885) (0.1735479356193142, 112.15005454883885) (0.17424772568229532, 112.15005454883885) (0.17494751574527642, 112.15005454883885) (0.17564730580825752, 112.15005454883885) (0.17634709587123862, 112.15005454883885) (0.17704688593421974, 112.15005454883885) (0.17774667599720084, 112.15005454883885) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 111.80936357495466) (0.17984604618614417, 111.80936357495466) (0.18054583624912526, 111.80936357495466) (0.18124562631210636, 111.80936357495466) (0.1819454163750875, 111.80936357495466) (0.18264520643806859, 111.80936357495466) (0.18334499650104968, 96.61730088590821) (0.18404478656403078, 96.61730088590821) (0.1847445766270119, 96.61730088590821) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.2469381913561) (0.19314205738278517, 88.2469381913561) (0.19384184744576627, 88.2469381913561) (0.19454163750874737, 88.2469381913561) (0.1952414275717285, 88.2469381913561) (0.1959412176347096, 88.2469381913561) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.30933172075993) (0.20503848845346395, 87.30933172075993) (0.20573827851644508, 87.30933172075993) (0.20643806857942618, 87.30933172075993) (0.20713785864240727, 84.30460503363793) (0.20783764870538837, 84.30460503363793) (0.2085374387683695, 84.30460503363793) (0.2092372288313506, 75.9404286531269) (0.2099370188943317, 75.9404286531269) (0.2106368089573128, 75.9404286531269) (0.21133659902029392, 75.9404286531269) (0.21203638908327502, 75.9404286531269) (0.21273617914625612, 75.9404286531269) (0.21343596920923724, 75.9404286531269) (0.21413575927221834, 75.9404286531269) (0.21483554933519944, 75.9404286531269) (0.21553533939818054, 75.9404286531269) (0.21623512946116166, 75.93424233908581) (0.21693491952414276, 75.93424233908581) (0.21763470958712386, 75.93424233908581) (0.21833449965010496, 75.93424233908581) (0.21903428971308608, 75.93424233908581) (0.21973407977606718, 75.93424233908581) (0.22043386983904828, 75.33732684237407) (0.22113365990202938, 75.33732684237407) (0.2218334499650105, 75.33732684237407) (0.2225332400279916, 72.26728965754978) (0.2232330300909727, 72.26728965754978) (0.22393282015395383, 72.26728965754978) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299767) (0.2323303009097271, 59.80457317944342) (0.2330300909727082, 59.80457317944342) (0.23372988103568929, 59.80457317944342) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489131) (0.24212736179146255, 51.43421048489131) (0.24282715185444367, 51.43421048489131) (0.24352694191742477, 51.43421048489131) (0.24422673198040587, 51.43421048489131) (0.244926522043387, 51.43421048489131) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.496604014295144) (0.2540237928621414, 50.496604014295144) (0.2547235829251225, 50.496604014295144) (0.2554233729881036, 50.496604014295144) (0.2561231630510847, 50.496604014295144) (0.2568229531140658, 50.496604014295144) (0.2575227431770469, 50.496604014295144) (0.258222533240028, 50.496604014295144) (0.25892232330300907, 50.496604014295144) (0.2596221133659902, 50.496604014295144) (0.2603219034289713, 50.490417700254056) (0.2610216934919524, 50.490417700254056) (0.2617214835549335, 50.490417700254056) (0.2624212736179146, 50.490417700254056) (0.2631210636808957, 50.490417700254056) (0.2638208537438768, 50.490417700254056) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 35.454561951085) (0.2722183344996501, 35.454561951085) (0.2729181245626312, 35.454561951085) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532884) (0.2813156053184045, 27.084199256532884) (0.2820153953813856, 27.084199256532884) (0.2827151854443667, 27.084199256532884) (0.2834149755073478, 27.084199256532884) (0.2841147655703289, 27.084199256532884) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.14659278593672) (0.2932120363890833, 26.14659278593672) (0.2939118264520644, 26.14659278593672) (0.29461161651504547, 26.14659278593672) (0.29531140657802657, 26.14659278593672) (0.2960111966410077, 26.14659278593672) (0.2967109867039888, 26.14659278593672) (0.2974107767669699, 26.14659278593672) (0.298110566829951, 26.14659278593672) (0.2988103568929321, 26.14659278593672) (0.2995101469559132, 26.14040647189563) (0.3002099370188943, 26.14040647189563) (0.3009097270818754, 26.14040647189563) (0.30160951714485656, 26.14040647189563) (0.30230930720783766, 26.14040647189563) (0.30300909727081876, 26.14040647189563) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203189) (0.317704688593422, 25.47834841203189) (0.3184044786564031, 25.47834841203189) (0.3191042687193842, 25.47834841203189) (0.3198040587823653, 25.47834841203189) (0.3205038488453464, 24.719375165755082) (0.3212036389083275, 24.719375165755082) (0.3219034289713086, 24.719375165755082) (0.32260321903428973, 24.719375165755082) (0.32330300909727083, 24.719375165755082) (0.32400279916025193, 24.719375165755082) (0.32470258922323303, 24.719375165755082) (0.3254023792862141, 24.719375165755082) (0.3261021693491952, 24.719375165755082) (0.3268019594121763, 24.719375165755082) (0.3275017494751575, 24.713188851713994) (0.3282015395381386, 24.713188851713994) (0.3289013296011197, 24.713188851713994) (0.3296011196641008, 24.713188851713994) (0.33030090972708187, 24.713188851713994) (0.33100069979006297, 24.713188851713994) (0.33170048985304407, 13.072272658720294) (0.33240027991602517, 13.072272658720294) (0.3331000699790063, 13.072272658720294) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456436) (0.3456962911126662, 4.104994467456436) (0.3463960811756473, 4.104994467456436) (0.3470958712386284, 4.104994467456436) (0.3477956613016095, 4.104994467456436) (0.34849545136459065, 4.104994467456436) (0.34919524142757175, 4.104994467456436) (0.34989503149055284, 4.104994467456436) (0.35059482155353394, 4.104994467456436) (0.35129461161651504, 4.104994467456436) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 3.7643034935722426) (0.35339398180545833, 3.7643034935722426) (0.3540937718684395, 3.7643034935722426) (0.3547935619314206, 3.7643034935722426) (0.3554933519944017, 3.7643034935722426) (0.3561931420573828, 3.7643034935722426) (0.3568929321203639, 3.7643034935722426) (0.357592722183345, 3.7643034935722426) (0.3582925122463261, 3.7643034935722426) (0.35899230230930723, 3.7643034935722426) (0.35969209237228833, 3.7581171795311548) (0.36039188243526943, 3.7581171795311548) (0.3610916724982505, 3.7581171795311548) (0.3617914625612316, 3.7581171795311548) (0.3624912526242127, 3.7581171795311548) (0.3631910426871938, 3.7581171795311548) (0.363890832750175, 3.16120168281941) (0.3645906228131561, 3.16120168281941) (0.36529041287613717, 3.16120168281941) (0.36599020293911827, 3.16120168281941) (0.36668999300209937, 3.16120168281941) (0.36738978306508047, 3.16120168281941) (0.36808957312806156, 3.16120168281941) (0.36878936319104266, 3.16120168281941) (0.3694891532540238, 3.16120168281941) (0.3701889433170049, 3.16120168281941) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.096059119667416) (0.37788663400979705, 3.096059119667416) (0.37858642407277815, 3.096059119667416) (0.37928621413575925, 3.096059119667416) (0.3799860041987404, 3.096059119667416) (0.3806857942617215, 2.337085873390606) (0.3813855843247026, 2.337085873390606) (0.3820853743876837, 2.337085873390606) (0.3827851644506648, 2.337085873390606) (0.3834849545136459, 2.337085873390606) (0.384184744576627, 2.337085873390606) (0.38488453463960814, 2.337085873390606) (0.38558432470258924, 2.337085873390606) (0.38628411476557034, 2.337085873390606) (0.38698390482855144, 2.337085873390606) (0.38768369489153254, 2.3308995593495183) (0.38838348495451364, 2.3308995593495183) (0.38908327501749473, 2.3308995593495183) (0.38978306508047583, 2.3308995593495183) (0.390482855143457, 2.3308995593495183) (0.3911826452064381, 2.3308995593495183) (0.3918824352694192, 1.7339840626377736) (0.3925822253324003, 1.7339840626377736) (0.3932820153953814, 1.7339840626377736) (0.3939818054583625, 1.7339840626377736) (0.3946815955213436, 1.7339840626377736) (0.39538138558432473, 1.7339840626377736) (0.3960811756473058, 1.7339840626377736) (0.3967809657102869, 1.7339840626377736) (0.397480755773268, 1.7339840626377736) (0.3981805458362491, 1.7339840626377736) (0.3988803358992302, 1.7277977485966858) (0.3995801259622113, 1.3932930887535804) (0.4002799160251924, 1.3932930887535804) (0.40097970608817357, 1.3932930887535804) (0.40167949615115467, 1.3932930887535804) (0.40237928621413577, 1.3932930887535804) (0.40307907627711687, 1.3932930887535804) (0.40377886634009796, 1.3932930887535804) (0.40447865640307906, 1.3932930887535804) (0.40517844646606016, 1.3932930887535804) (0.4058782365290413, 1.3932930887535804) (0.4065780265920224, 1.3871067747124926) (0.4072778166550035, 1.3871067747124926) (0.4079776067179846, 1.3871067747124926) (0.4086773967809657, 1.3871067747124926) (0.4093771868439468, 1.3871067747124926) (0.4100769769069279, 1.3871067747124926) (0.410776766969909, 0.7901912780007478) (0.41147655703289016, 0.7901912780007478) (0.41217634709587125, 0.7901912780007478) (0.41287613715885235, 0.7901912780007478) (0.41357592722183345, 0.7901912780007478) (0.41427571728481455, 0.7901912780007478) (0.41497550734779565, 0.7901912780007478) (0.41567529741077675, 0.7901912780007478) (0.4163750874737579, 0.7901912780007478) (0.417074877536739, 0.7901912780007478) (0.4177746675997201, 0.78400496395966) (0.4184744576627012, 0.78400496395966) (0.4191742477256823, 0.78400496395966) (0.4198740377886634, 0.78400496395966) (0.4205738278516445, 0.78400496395966) (0.4212736179146256, 0.78400496395966) (0.42197340797760674, 0.78400496395966) (0.42267319804058784, 0.78400496395966) (0.42337298810356894, 0.78400496395966) (0.42407277816655004, 0.7250487148487537) (0.42477256822953113, 0.7250487148487537) (0.42547235829251223, 0.7250487148487537) (0.42617214835549333, 0.7250487148487537) (0.4268719384184745, 0.7250487148487537) (0.4275717284814556, 0.7250487148487537) (0.4282715185444367, 0.7250487148487537) (0.4289713086074178, 0.7250487148487537) (0.4296710986703989, 0.7250487148487537) (0.43037088873338, 0.7250487148487537) (0.4310706787963611, 0.7188624008076658) (0.43177046885934217, 0.7188624008076658) (0.4324702589223233, 0.7188624008076658) (0.4331700489853044, 0.7188624008076658) (0.4338698390482855, 0.7188624008076658) (0.4345696291112666, 0.7188624008076658) (0.4352694191742477, 0.7188624008076658) (0.4359692092372288, 0.7188624008076658) (0.4366689993002099, 0.7188624008076658) (0.43736878936319107, 0.7188624008076658) (0.43806857942617217, 0.7188624008076658) (0.43876836948915326, 0.7188624008076658) (0.43946815955213436, 0.7188624008076658) (0.44016794961511546, 0.7188624008076658) (0.44086773967809656, 0.7188624008076658) (0.44156752974107766, 0.7188624008076658) (0.44226731980405876, 0.7188624008076658) (0.4429671098670399, 0.7188624008076658) (0.443666899930021, 0.7188624008076658) (0.4443666899930021, 0.712857368351024) (0.4450664800559832, 0.712857368351024) (0.4457662701189643, 0.712857368351024) (0.4464660601819454, 0.712857368351024) (0.4471658502449265, 0.712857368351024) (0.44786564030790765, 0.712857368351024) (0.44856543037088875, 0.712857368351024) (0.44926522043386985, 0.712857368351024) (0.44996501049685095, 0.712857368351024) (0.45066480055983205, 0.712857368351024) (0.45136459062281314, 0.712857368351024) (0.45206438068579424, 0.712857368351024) (0.45276417074877534, 0.712857368351024) (0.4534639608117565, 0.712857368351024) (0.4541637508747376, 0.712857368351024) (0.4548635409377187, 0.712857368351024) (0.4555633310006998, 0.712857368351024) (0.4562631210636809, 0.712857368351024) (0.456962911126662, 0.712857368351024) (0.4576627011896431, 0.712857368351024) (0.45836249125262424, 0.712857368351024) (0.45906228131560534, 0.712857368351024) (0.45976207137858643, 0.712857368351024) (0.46046186144156753, 0.5760080791558266) (0.46116165150454863, 0.5760080791558266) (0.46186144156752973, 0.5760080791558266) (0.4625612316305108, 0.5760080791558266) (0.4632610216934919, 0.5760080791558266) (0.4639608117564731, 0.5760080791558266) (0.4646606018194542, 0.5760080791558266) (0.4653603918824353, 0.5760080791558266) (0.4660601819454164, 0.5760080791558266) (0.4667599720083975, 0.5760080791558266) (0.46745976207137857, 0.5698217651147388) (0.46815955213435967, 0.5698217651147388) (0.4688593421973408, 0.5698217651147388) (0.4695591322603219, 0.5698217651147388) (0.470258922323303, 0.5698217651147388) (0.4709587123862841, 0.5698217651147388) (0.4716585024492652, 0.5698217651147388) (0.4723582925122463, 0.5698217651147388) (0.4730580825752274, 0.5698217651147388) (0.4737578726382085, 0.5108655160038325) (0.47445766270118966, 0.5108655160038325) (0.47515745276417076, 0.5108655160038325) (0.47585724282715186, 0.5108655160038325) (0.47655703289013296, 0.5108655160038325) (0.47725682295311406, 0.37231408554157497) (0.47795661301609516, 0.37231408554157497) (0.47865640307907625, 0.37231408554157497) (0.4793561931420574, 0.37231408554157497) (0.4800559832050385, 0.37231408554157497) (0.4807557732680196, 0.37231408554157497) (0.4814555633310007, 0.37231408554157497) (0.4821553533939818, 0.37231408554157497) (0.4828551434569629, 0.37231408554157497) (0.483554933519944, 0.37231408554157497) (0.4842547235829251, 0.36612777150048714) (0.48495451364590625, 0.36612777150048714) (0.48565430370888735, 0.36612777150048714) (0.48635409377186845, 0.36612777150048714) (0.48705388383484954, 0.36612777150048714) (0.48775367389783064, 0.36612777150048714) (0.48845346396081174, 0.36612777150048714) (0.48915325402379284, 0.36612777150048714) (0.489853044086774, 0.36612777150048714) (0.4905528341497551, 0.3071715223893534) (0.4912526242127362, 0.3071715223893534) (0.4919524142757173, 0.3071715223893534) (0.4926522043386984, 0.3071715223893534) (0.4933519944016795, 0.3071715223893534) (0.4940517844646606, 0.3071715223893534) (0.4947515745276417, 0.3071715223893534) (0.49545136459062283, 0.3071715223893534) (0.49615115465360393, 0.3071715223893534) (0.49685094471658503, 0.3071715223893534) (0.49755073477956613, 0.30098520834849296) (0.4982505248425472, 0.30098520834849296) (0.4989503149055283, 0.30098520834849296) (0.4996501049685094, 0.30098520834849296) (0.5003498950314905, 0.30098520834849296) (0.5010496850944717, 0.30098520834849296) (0.5017494751574527, 0.30098520834849296) (0.5024492652204339, 0.30098520834849296) (0.503149055283415, 0.30098520834849296) (0.5038488453463961, 0.30098520834849296) (0.5045486354093772, 0.30098520834849296) (0.5052484254723583, 0.30098520834849296) (0.5059482155353394, 0.30098520834849296) (0.5066480055983205, 0.30098520834849296) (0.5073477956613016, 0.30098520834849296) (0.5080475857242828, 0.30098520834849296) (0.5087473757872638, 0.30098520834849296) (0.509447165850245, 0.30098520834849296) (0.510146955913226, 0.30098520834849296) (0.5108467459762072, 0.2949801758918511) (0.5115465360391882, 0.2949801758918511) (0.5122463261021694, 0.2949801758918511) (0.5129461161651504, 0.2949801758918511) (0.5136459062281316, 0.2949801758918511) (0.5143456962911127, 0.2949801758918511) (0.5150454863540938, 0.2949801758918511) (0.5157452764170749, 0.2949801758918511) (0.516445066480056, 0.2949801758918511) (0.5171448565430371, 0.2949801758918511) (0.5178446466060181, 0.2949801758918511) (0.5185444366689993, 0.2949801758918511) (0.5192442267319805, 0.2949801758918511) (0.5199440167949615, 0.2949801758918511) (0.5206438068579426, 0.2949801758918511) (0.5213435969209237, 0.2949801758918511) (0.5220433869839048, 0.2949801758918511) (0.5227431770468859, 0.2949801758918511) (0.523442967109867, 0.2949801758918511) (0.5241427571728482, 0.2949801758918511) (0.5248425472358292, 0.2949801758918511) (0.5255423372988104, 0.2949801758918511) (0.5262421273617914, 0.2949801758918511) (0.5269419174247726, 0.15813088669665376) (0.5276417074877536, 0.15813088669665376) (0.5283414975507348, 0.15813088669665376) (0.5290412876137159, 0.15813088669665376) (0.529741077676697, 0.15813088669665376) (0.5304408677396781, 0.15813088669665376) (0.5311406578026592, 0.15813088669665376) (0.5318404478656403, 0.15813088669665376) (0.5325402379286214, 0.15813088669665376) (0.5332400279916025, 0.15813088669665376) (0.5339398180545836, 0.15194457265556593) (0.5346396081175647, 0.15194457265556593) (0.5353393981805459, 0.15194457265556593) (0.5360391882435269, 0.15194457265556593) (0.5367389783065081, 0.15194457265556593) (0.5374387683694891, 0.15194457265556593) (0.5381385584324703, 0.15194457265556593) (0.5388383484954513, 0.15194457265556593) (0.5395381385584325, 0.15194457265556593) (0.5402379286214136, 0.0929883235444322) (0.5409377186843947, 0.0929883235444322) (0.5416375087473758, 0.0929883235444322) (0.5423372988103569, 0.0929883235444322) (0.543037088873338, 0.0929883235444322) (0.5437368789363191, 0.0929883235444322) (0.5444366689993002, 0.0929883235444322) (0.5451364590622814, 0.0929883235444322) (0.5458362491252624, 0.0929883235444322) (0.5465360391882436, 0.0929883235444322) (0.5472358292512246, 0.08680200950357175) (0.5479356193142058, 0.08680200950357175) (0.5486354093771868, 0.08680200950357175) (0.549335199440168, 0.08680200950357175) (0.5500349895031491, 0.08680200950357175) (0.5507347795661302, 0.08680200950357175) (0.5514345696291113, 0.08680200950357175) (0.5521343596920923, 0.08680200950357175) (0.5528341497550735, 0.08680200950357175) (0.5535339398180545, 0.08680200950357175) (0.5542337298810357, 0.08680200950357175) (0.5549335199440167, 0.08680200950357175) (0.5556333100069979, 0.08680200950357175) (0.556333100069979, 0.08680200950357175) (0.5570328901329601, 0.08680200950357175) (0.5577326801959412, 0.08680200950357175) (0.5584324702589223, 0.08680200950357175) (0.5591322603219034, 0.08680200950357175) (0.5598320503848845, 0.08680200950357175) (0.5605318404478656, 0.0807969770469299) (0.5612316305108468, 0.0807969770469299) (0.5619314205738278, 0.0807969770469299) (0.562631210636809, 0.0807969770469299) (0.56333100069979, 0.0807969770469299) (0.5640307907627712, 0.0807969770469299) (0.5647305808257522, 0.0807969770469299) (0.5654303708887334, 0.0807969770469299) (0.5661301609517145, 0.0807969770469299) (0.5668299510146956, 0.0807969770469299) (0.5675297410776767, 0.0807969770469299) (0.5682295311406578, 0.0807969770469299) (0.5689293212036389, 0.0807969770469299) (0.56962911126662, 0.0807969770469299) (0.5703289013296011, 0.0807969770469299) (0.5710286913925823, 0.0807969770469299) (0.5717284814555633, 0.0807969770469299) (0.5724282715185445, 0.0807969770469299) (0.5731280615815255, 0.0807969770469299) (0.5738278516445067, 0.0807969770469299) (0.5745276417074877, 0.0807969770469299) (0.5752274317704689, 0.0807969770469299) (0.57592722183345, 0.0807969770469299) (0.5766270118964311, 0.0807969770469299) (0.5773268019594122, 0.0807969770469299) (0.5780265920223933, 0.0807969770469299) (0.5787263820853744, 0.0807969770469299) (0.5794261721483555, 0.0807969770469299) (0.5801259622113366, 0.0807969770469299) (0.5808257522743177, 0.0807969770469299) (0.5815255423372988, 0.0807969770469299) (0.58222533240028, 0.0807969770469299) (0.582925122463261, 0.07641474111778734) (0.5836249125262422, 0.07641474111778734) (0.5843247025892232, 0.07641474111778734) (0.5850244926522044, 0.07641474111778734) (0.5857242827151854, 0.07641474111778734) (0.5864240727781665, 0.07641474111778734) (0.5871238628411477, 0.07641474111778734) (0.5878236529041287, 0.07641474111778734) (0.5885234429671099, 0.07641474111778734) (0.5892232330300909, 0.07641474111778734) (0.5899230230930721, 0.07641474111778734) (0.5906228131560531, 0.07641474111778734) (0.5913226032190343, 0.07641474111778734) (0.5920223932820154, 0.07641474111778734) (0.5927221833449965, 0.07641474111778734) (0.5934219734079776, 0.07641474111778734) (0.5941217634709587, 0.07641474111778734) (0.5948215535339398, 0.07641474111778734) (0.5955213435969209, 0.07641474111778734) (0.596221133659902, 0.07641474111778734) (0.5969209237228832, 0.07641474111778734) (0.5976207137858642, 0.07641474111778734) (0.5983205038488454, 0.07641474111778734) (0.5990202939118264, 0.07641474111778734) (0.5997200839748076, 0.07641474111778734) (0.6004198740377886, 0.07641474111778734) (0.6011196641007698, 0.07641474111778734) (0.6018194541637508, 0.07641474111778734) (0.602519244226732, 0.07641474111778734) (0.6032190342897131, 0.07641474111778734) (0.6039188243526942, 0.07641474111778734) (0.6046186144156753, 0.07641474111778734) (0.6053184044786564, 0.07641474111778734) (0.6060181945416375, 0.07641474111778734) (0.6067179846046186, 0.06266797724947537) (0.6074177746675997, 0.06266797724947537) (0.6081175647305809, 0.06266797724947537) (0.6088173547935619, 0.06266797724947537) (0.6095171448565431, 0.06266797724947537) (0.6102169349195241, 0.06266797724947537) (0.6109167249825053, 0.06266797724947537) (0.6116165150454863, 0.06266797724947537) (0.6123163051084675, 0.06266797724947537) (0.6130160951714486, 0.06266797724947537) (0.6137158852344297, 0.056481663208387545) (0.6144156752974108, 0.056481663208387545) (0.6151154653603919, 0.056481663208387545) (0.615815255423373, 0.056481663208387545) (0.616515045486354, 0.056481663208387545) (0.6172148355493352, 0.056481663208387545) (0.6179146256123164, 0.056481663208387545) (0.6186144156752974, 0.056481663208387545) (0.6193142057382786, 0.056481663208387545) (0.6200139958012596, 0.056481663208387545) (0.6207137858642408, 0.056481663208387545) (0.6214135759272218, 0.056481663208387545) (0.622113365990203, 0.056481663208387545) (0.622813156053184, 0.056481663208387545) (0.6235129461161651, 0.056481663208387545) (0.6242127361791463, 0.056481663208387545) (0.6249125262421273, 0.056481663208387545) (0.6256123163051085, 0.056481663208387545) (0.6263121063680895, 0.056481663208387545) (0.6270118964310707, 0.05047663075197306) (0.6277116864940517, 0.05047663075197306) (0.6284114765570329, 0.05047663075197306) (0.629111266620014, 0.05047663075197306) (0.6298110566829951, 0.05047663075197306) (0.6305108467459762, 0.05047663075197306) (0.6312106368089573, 0.05047663075197306) (0.6319104268719384, 0.05047663075197306) (0.6326102169349195, 0.05047663075197306) (0.6333100069979006, 0.05047663075197306) (0.6340097970608818, 0.05047663075197306) (0.6347095871238628, 0.05047663075197306) (0.635409377186844, 0.05047663075197306) (0.636109167249825, 0.05047663075197306) (0.6368089573128062, 0.05047663075197306) (0.6375087473757872, 0.05047663075197306) (0.6382085374387684, 0.05047663075197306) (0.6389083275017495, 0.05047663075197306) (0.6396081175647306, 0.05047663075197306) (0.6403079076277117, 0.05047663075197306) (0.6410076976906928, 0.05047663075197306) (0.6417074877536739, 0.05047663075197306) (0.642407277816655, 0.05047663075197306) (0.6431070678796361, 0.05047663075197306) (0.6438068579426172, 0.05047663075197306) (0.6445066480055983, 0.05047663075197306) (0.6452064380685795, 0.05047663075197306) (0.6459062281315605, 0.05047663075197306) (0.6466060181945417, 0.05047663075197306) (0.6473058082575227, 0.05047663075197306) (0.6480055983205039, 0.05047663075197306) (0.6487053883834849, 0.05047663075197306) (0.6494051784464661, 0.046094394822603135) (0.6501049685094472, 0.046094394822603135) (0.6508047585724283, 0.046094394822603135) (0.6515045486354094, 0.046094394822603135) (0.6522043386983905, 0.046094394822603135) (0.6529041287613716, 0.046094394822603135) (0.6536039188243526, 0.046094394822603135) (0.6543037088873338, 0.046094394822603135) (0.655003498950315, 0.046094394822603135) (0.655703289013296, 0.046094394822603135) (0.6564030790762772, 0.046094394822603135) (0.6571028691392582, 0.046094394822603135) (0.6578026592022393, 0.046094394822603135) (0.6585024492652204, 0.046094394822603135) (0.6592022393282015, 0.046094394822603135) (0.6599020293911827, 0.046094394822603135) (0.6606018194541637, 0.046094394822603135) (0.6613016095171449, 0.046094394822603135) (0.6620013995801259, 0.046094394822603135) (0.6627011896431071, 0.046094394822603135) (0.6634009797060881, 0.046094394822603135) (0.6641007697690693, 0.046094394822603135) (0.6648005598320503, 0.046094394822603135) (0.6655003498950315, 0.046094394822603135) (0.6662001399580126, 0.046094394822603135) (0.6668999300209937, 0.046094394822603135) (0.6675997200839748, 0.046094394822603135) (0.6682995101469559, 0.046094394822603135) (0.668999300209937, 0.046094394822603135) (0.6696990902729181, 0.046094394822603135) (0.6703988803358992, 0.046094394822603135) (0.6710986703988804, 0.046094394822603135) (0.6717984604618614, 0.046094394822603135) (0.6724982505248426, 0.046094394822603135) (0.6731980405878236, 0.03930846550565548) (0.6738978306508048, 0.03930846550565548) (0.6745976207137858, 0.03930846550565548) (0.675297410776767, 0.03930846550565548) (0.6759972008397481, 0.03930846550565548) (0.6766969909027292, 0.03930846550565548) (0.6773967809657103, 0.03930846550565548) (0.6780965710286914, 0.03930846550565548) (0.6787963610916725, 0.03930846550565548) (0.6794961511546536, 0.03930846550565548) (0.6801959412176347, 0.03312215146456765) (0.6808957312806159, 0.03312215146456765) (0.6815955213435969, 0.03312215146456765) (0.6822953114065781, 0.03312215146456765) (0.6829951014695591, 0.03312215146456765) (0.6836948915325403, 0.03312215146456765) (0.6843946815955213, 0.03312215146456765) (0.6850944716585025, 0.03312215146456765) (0.6857942617214835, 0.03312215146456765) (0.6864940517844647, 0.03312215146456765) (0.6871938418474458, 0.03312215146456765) (0.6878936319104269, 0.03312215146456765) (0.688593421973408, 0.03312215146456765) (0.689293212036389, 0.03312215146456765) (0.6899930020993702, 0.03312215146456765) (0.6906927921623512, 0.03312215146456765) (0.6913925822253324, 0.03312215146456765) (0.6920923722883136, 0.03312215146456765) (0.6927921623512946, 0.03312215146456765) (0.6934919524142757, 0.027117119008153168) (0.6941917424772568, 0.027117119008153168) (0.6948915325402379, 0.027117119008153168) (0.695591322603219, 0.027117119008153168) (0.6962911126662001, 0.027117119008153168) (0.6969909027291813, 0.027117119008153168) (0.6976906927921623, 0.027117119008153168) (0.6983904828551435, 0.027117119008153168) (0.6990902729181245, 0.027117119008153168) (0.6997900629811057, 0.027117119008153168) (0.7004898530440867, 0.027117119008153168) (0.7011896431070679, 0.027117119008153168) (0.701889433170049, 0.027117119008153168) (0.7025892232330301, 0.027117119008153168) (0.7032890132960112, 0.027117119008153168) (0.7039888033589923, 0.027117119008153168) (0.7046885934219734, 0.027117119008153168) (0.7053883834849545, 0.027117119008153168) (0.7060881735479356, 0.027117119008153168) (0.7067879636109167, 0.027117119008153168) (0.7074877536738978, 0.027117119008153168) (0.708187543736879, 0.027117119008153168) (0.70888733379986, 0.027117119008153168) (0.7095871238628412, 0.027117119008153168) (0.7102869139258222, 0.027117119008153168) (0.7109867039888034, 0.027117119008153168) (0.7116864940517844, 0.027117119008153168) (0.7123862841147656, 0.027117119008153168) (0.7130860741777467, 0.027117119008153168) (0.7137858642407278, 0.027117119008153168) (0.7144856543037089, 0.027117119008153168) (0.71518544436669, 0.027117119008153168) (0.7158852344296711, 0.02273488307878324) (0.7165850244926522, 0.02273488307878324) (0.7172848145556333, 0.02273488307878324) (0.7179846046186145, 0.02273488307878324) (0.7186843946815955, 0.02273488307878324) (0.7193841847445767, 0.02273488307878324) (0.7200839748075577, 0.02273488307878324) (0.7207837648705389, 0.02273488307878324) (0.7214835549335199, 0.02273488307878324) (0.722183344996501, 0.02273488307878324) (0.7228831350594822, 0.02273488307878324) (0.7235829251224632, 0.02273488307878324) (0.7242827151854444, 0.02273488307878324) (0.7249825052484254, 0.02273488307878324) (0.7256822953114066, 0.02273488307878324) (0.7263820853743876, 0.02273488307878324) (0.7270818754373688, 0.02273488307878324) (0.72778166550035, 0.02273488307878324) (0.728481455563331, 0.02273488307878324) (0.7291812456263121, 0.02273488307878324) (0.7298810356892932, 0.02273488307878324) (0.7305808257522743, 0.02273488307878324) (0.7312806158152554, 0.02273488307878324) (0.7319804058782365, 0.02273488307878324) (0.7326801959412176, 0.02273488307878324) (0.7333799860041987, 0.02273488307878324) (0.7340797760671799, 0.02273488307878324) (0.7347795661301609, 0.02273488307878324) (0.7354793561931421, 0.02273488307878324) (0.7361791462561231, 0.02273488307878324) (0.7368789363191043, 0.02273488307878324) (0.7375787263820853, 0.02273488307878324) (0.7382785164450665, 0.02273488307878324) (0.7389783065080476, 0.02273488307878324) (0.7396780965710287, 0.02273488307878324) (0.7403778866340098, 0.017339096867544868) (0.7410776766969909, 0.017339096867544868) (0.741777466759972, 0.017339096867544868) (0.7424772568229531, 0.017339096867544868) (0.7431770468859342, 0.017339096867544868) (0.7438768369489154, 0.017339096867544868) (0.7445766270118964, 0.017339096867544868) (0.7452764170748776, 0.017339096867544868) (0.7459762071378586, 0.017339096867544868) (0.7466759972008398, 0.017339096867544868) (0.7473757872638208, 0.017339096867544868) (0.748075577326802, 0.017339096867544868) (0.7487753673897831, 0.017339096867544868) (0.7494751574527642, 0.017339096867544868) (0.7501749475157453, 0.017339096867544868) (0.7508747375787264, 0.017339096867544868) (0.7515745276417075, 0.017339096867544868) (0.7522743177046886, 0.017339096867544868) (0.7529741077676697, 0.017339096867544868) (0.7536738978306508, 0.017033669879310764) (0.7543736878936319, 0.017033669879310764) (0.7550734779566131, 0.017033669879310764) (0.7557732680195941, 0.017033669879310764) (0.7564730580825753, 0.017033669879310764) (0.7571728481455563, 0.017033669879310764) (0.7578726382085375, 0.017033669879310764) (0.7585724282715185, 0.017033669879310764) (0.7592722183344996, 0.017033669879310764) (0.7599720083974808, 0.017033669879310764) (0.7606717984604618, 0.017033669879310764) (0.761371588523443, 0.017033669879310764) (0.762071378586424, 0.017033669879310764) (0.7627711686494052, 0.012956860938174941) (0.7634709587123862, 0.012956860938174941) (0.7641707487753674, 0.012956860938174941) (0.7648705388383485, 0.012956860938174941) (0.7655703289013296, 0.012956860938174941) (0.7662701189643107, 0.012956860938174941) (0.7669699090272918, 0.012956860938174941) (0.7676696990902729, 0.012956860938174941) (0.768369489153254, 0.012956860938174941) (0.7690692792162351, 0.012956860938174941) (0.7697690692792163, 0.012956860938174941) (0.7704688593421973, 0.012956860938174941) (0.7711686494051785, 0.012956860938174941) (0.7718684394681595, 0.012956860938174941) (0.7725682295311407, 0.012956860938174941) (0.7732680195941217, 0.012956860938174941) (0.7739678096571029, 0.012956860938174941) (0.7746675997200839, 0.012956860938174941) (0.7753673897830651, 0.012956860938174941) (0.7760671798460462, 0.012651433949940838) (0.7767669699090273, 0.012651433949940838) (0.7774667599720084, 0.012651433949940838) (0.7781665500349895, 0.012651433949940838) (0.7788663400979706, 0.012651433949940838) (0.7795661301609517, 0.012651433949940838) (0.7802659202239328, 0.012651433949940838) (0.780965710286914, 0.012651433949940838) (0.781665500349895, 0.012651433949940838) (0.7823652904128762, 0.012651433949940838) (0.7830650804758572, 0.012651433949940838) (0.7837648705388384, 0.012651433949940838) (0.7844646606018194, 0.012651433949940838) (0.7851644506648006, 0.012651433949940838) (0.7858642407277817, 0.012651433949940838) (0.7865640307907628, 0.012651433949940838) (0.7872638208537439, 0.012651433949940838) (0.787963610916725, 0.012651433949940838) (0.7886634009797061, 0.012651433949940838) (0.7893631910426872, 0.012651433949940838) (0.7900629811056683, 0.012651433949940838) (0.7907627711686495, 0.012651433949940838) (0.7914625612316305, 0.012651433949940838) (0.7921623512946117, 0.012651433949940838) (0.7928621413575927, 0.012651433949940838) (0.7935619314205739, 0.012651433949940838) (0.7942617214835549, 0.012651433949940838) (0.794961511546536, 0.012651433949940838) (0.7956613016095171, 0.012651433949940838) (0.7963610916724982, 0.012651433949940838) (0.7970608817354794, 0.012651433949940838) (0.7977606717984604, 0.012651433949940838) (0.7984604618614416, 0.012651433949940838) (0.7991602519244226, 0.012651433949940838) (0.7998600419874038, 0.012651433949940838) (0.8005598320503848, 0.007255647738702464) (0.801259622113366, 0.007255647738702464) (0.8019594121763471, 0.007255647738702464) (0.8026592022393282, 0.007255647738702464) (0.8033589923023093, 0.007255647738702464) (0.8040587823652904, 0.007255647738702464) (0.8047585724282715, 0.007255647738702464) (0.8054583624912526, 0.007255647738702464) (0.8061581525542337, 0.007255647738702464) (0.8068579426172149, 0.007255647738702464) (0.8075577326801959, 0.007255647738702464) (0.8082575227431771, 0.007255647738702464) (0.8089573128061581, 0.007255647738702464) (0.8096571028691393, 0.007255647738702464) (0.8103568929321203, 0.007255647738702464) (0.8110566829951015, 0.007255647738702464) (0.8117564730580826, 0.007255647738702464) (0.8124562631210637, 0.007255647738702464) (0.8131560531840448, 0.007255647738702464) (0.8138558432470259, 0.007255647738702464) (0.814555633310007, 0.007255647738702464) (0.8152554233729881, 0.007255647738702464) (0.8159552134359692, 0.007255647738702464) (0.8166550034989503, 0.007255647738702464) (0.8173547935619314, 0.007255647738702464) (0.8180545836249126, 0.007255647738702464) (0.8187543736878936, 0.007255647738702464) (0.8194541637508748, 0.007255647738702464) (0.8201539538138558, 0.007255647738702464) (0.820853743876837, 0.007255647738702464) (0.821553533939818, 0.007255647738702464) (0.8222533240027992, 0.007255647738702464) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.00285970435083982) (0.867739678096571, 0.00285970435083982) (0.8684394681595521, 0.00285970435083982) (0.8691392582225332, 0.00285970435083982) (0.8698390482855144, 0.00285970435083982) (0.8705388383484954, 0.00285970435083982) (0.8712386284114766, 0.00285970435083982) (0.8719384184744576, 0.00285970435083982) (0.8726382085374388, 0.00285970435083982) (0.8733379986004198, 0.00285970435083982) (0.874037788663401, 0.00285970435083982) (0.8747375787263821, 0.00285970435083982) (0.8754373687893632, 0.00285970435083982) (0.8761371588523443, 0.00285970435083982) (0.8768369489153254, 0.00285970435083982) (0.8775367389783065, 0.00285970435083982) (0.8782365290412876, 0.00285970435083982) (0.8789363191042687, 0.00285970435083982) (0.8796361091672499, 0.00285970435083982) (0.8803358992302309, 0.00285970435083982) (0.8810356892932121, 0.00285970435083982) (0.8817354793561931, 0.00285970435083982) (0.8824352694191743, 0.00285970435083982) (0.8831350594821553, 0.00285970435083982) (0.8838348495451365, 0.00285970435083982) (0.8845346396081175, 0.00285970435083982) (0.8852344296710987, 0.00285970435083982) (0.8859342197340798, 1.605191198450484E-4) (0.8866340097970609, 1.605191198450484E-4) (0.887333799860042, 1.605191198450484E-4) (0.8880335899230231, 1.605191198450484E-4) (0.8887333799860042, 1.605191198450484E-4) (0.8894331700489853, 1.605191198450484E-4) (0.8901329601119664, 1.605191198450484E-4) (0.8908327501749476, 1.605191198450484E-4) (0.8915325402379286, 1.605191198450484E-4) (0.8922323303009098, 1.605191198450484E-4) (0.8929321203638908, 1.605191198450484E-4) (0.893631910426872, 1.605191198450484E-4) (0.894331700489853, 1.605191198450484E-4) (0.8950314905528342, 1.605191198450484E-4) (0.8957312806158153, 1.605191198450484E-4) (0.8964310706787963, 1.605191198450484E-4) (0.8971308607417775, 1.605191198450484E-4) (0.8978306508047585, 1.605191198450484E-4) (0.8985304408677397, 1.605191198450484E-4) (0.8992302309307207, 1.605191198450484E-4) (0.8999300209937019, 1.605191198450484E-4) (0.900629811056683, 1.605191198450484E-4) (0.9013296011196641, 1.605191198450484E-4) (0.9020293911826452, 1.605191198450484E-4) (0.9027291812456263, 1.605191198450484E-4) (0.9034289713086074, 1.605191198450484E-4) (0.9041287613715885, 1.605191198450484E-4) (0.9048285514345696, 1.605191198450484E-4) (0.9055283414975507, 1.605191198450484E-4) (0.9062281315605318, 1.605191198450484E-4) (0.906927921623513, 1.605191198450484E-4) (0.907627711686494, 1.605191198450484E-4) (0.9083275017494752, 1.605191198450484E-4) (0.9090272918124562, 1.605191198450484E-4) (0.9097270818754374, 1.605191198450484E-4) (0.9104268719384184, 1.605191198450484E-4) (0.9111266620013996, 1.605191198450484E-4) (0.9118264520643807, 1.605191198450484E-4) (0.9125262421273618, 1.605191198450484E-4) (0.9132260321903429, 1.605191198450484E-4) (0.913925822253324, 1.605191198450484E-4) (0.9146256123163051, 1.605191198450484E-4) (0.9153254023792862, 1.605191198450484E-4) (0.9160251924422673, 1.605191198450484E-4) (0.9167249825052485, 1.605191198450484E-4) (0.9174247725682295, 1.605191198450484E-4) (0.9181245626312107, 1.605191198450484E-4) (0.9188243526941917, 1.605191198450484E-4) (0.9195241427571729, 1.605191198450484E-4) (0.9202239328201539, 1.605191198450484E-4) (0.9209237228831351, 1.605191198450484E-4) (0.9216235129461162, 1.605191198450484E-4) (0.9223233030090973, 1.605191198450484E-4) (0.9230230930720784, 1.605191198450484E-4) (0.9237228831350595, 1.605191198450484E-4) (0.9244226731980406, 1.605191198450484E-4) (0.9251224632610217, 1.605191198450484E-4) (0.9258222533240028, 1.605191198450484E-4) (0.9265220433869839, 1.605191198450484E-4) (0.927221833449965, 1.605191198450484E-4) (0.9279216235129462, 1.605191198450484E-4) (0.9286214135759272, 1.605191198450484E-4) (0.9293212036389084, 1.605191198450484E-4) (0.9300209937018894, 1.468116613523307E-4) (0.9307207837648706, 1.468116613523307E-4) (0.9314205738278516, 1.468116613523307E-4) (0.9321203638908327, 1.468116613523307E-4) (0.9328201539538139, 1.468116613523307E-4) (0.933519944016795, 1.468116613523307E-4) (0.9342197340797761, 1.468116613523307E-4) (0.9349195241427571, 1.468116613523307E-4) (0.9356193142057383, 1.468116613523307E-4) (0.9363191042687193, 1.468116613523307E-4) (0.9370188943317005, 1.468116613523307E-4) (0.9377186843946816, 1.468116613523307E-4) (0.9384184744576627, 1.468116613523307E-4) (0.9391182645206438, 1.468116613523307E-4) (0.9398180545836249, 1.468116613523307E-4) (0.940517844646606, 1.468116613523307E-4) (0.9412176347095871, 1.468116613523307E-4) (0.9419174247725682, 1.468116613523307E-4) (0.9426172148355494, 1.468116613523307E-4) (0.9433170048985304, 1.468116613523307E-4) (0.9440167949615116, 1.468116613523307E-4) (0.9447165850244926, 1.468116613523307E-4) (0.9454163750874738, 1.468116613523307E-4) (0.9461161651504548, 1.468116613523307E-4) (0.946815955213436, 1.468116613523307E-4) (0.947515745276417, 1.468116613523307E-4) (0.9482155353393982, 1.468116613523307E-4) (0.9489153254023793, 1.468116613523307E-4) (0.9496151154653604, 1.468116613523307E-4) (0.9503149055283415, 1.468116613523307E-4) (0.9510146955913226, 1.468116613523307E-4) (0.9517144856543037, 1.468116613523307E-4) (0.9524142757172848, 1.468116613523307E-4) (0.9531140657802659, 1.468116613523307E-4) (0.9538138558432471, 1.468116613523307E-4) (0.9545136459062281, 1.468116613523307E-4) (0.9552134359692093, 1.468116613523307E-4) (0.9559132260321903, 1.3707458492717706E-5) (0.9566130160951715, 1.3707458492717706E-5) (0.9573128061581525, 1.3707458492717706E-5) (0.9580125962211337, 1.3707458492717706E-5) (0.9587123862841148, 1.3707458492717706E-5) (0.9594121763470959, 1.3707458492717706E-5) (0.960111966410077, 1.3707458492717706E-5) (0.960811756473058, 1.3707458492717706E-5) (0.9615115465360392, 1.3707458492717706E-5) (0.9622113365990203, 1.3707458492717706E-5) (0.9629111266620014, 1.3707458492717706E-5) (0.9636109167249826, 1.3707458492717706E-5) (0.9643107067879636, 1.3707458492717706E-5) (0.9650104968509448, 1.3707458492717706E-5) (0.9657102869139258, 1.3707458492717706E-5) (0.966410076976907, 1.3707458492717706E-5) (0.967109867039888, 1.3707458492717706E-5) (0.9678096571028691, 1.3707458492717706E-5) (0.9685094471658502, 1.3707458492717706E-5) (0.9692092372288313, 1.3707458492717706E-5) (0.9699090272918125, 1.3707458492717706E-5) (0.9706088173547935, 1.3707458492717706E-5) (0.9713086074177747, 1.3707458492717706E-5) (0.9720083974807557, 1.3707458492717706E-5) (0.9727081875437369, 1.3707458492717706E-5) (0.9734079776067179, 1.3707458492717706E-5) (0.9741077676696991, 1.3707458492717706E-5) (0.9748075577326802, 1.3707458492717706E-5) (0.9755073477956613, 1.3707458492717706E-5) (0.9762071378586424, 1.3707458492717706E-5) (0.9769069279216235, 1.3707458492717706E-5) (0.9776067179846046, 1.3707458492717706E-5) (0.9783065080475857, 1.3707458492717706E-5) (0.9790062981105668, 1.3707458492717706E-5) (0.979706088173548, 1.3707458492717706E-5) (0.980405878236529, 1.3707458492717706E-5) (0.9811056682995102, 1.3707458492717706E-5) (0.9818054583624912, 1.3707458492717706E-5) (0.9825052484254724, 1.3707458492717706E-5) (0.9832050384884534, 1.3707458492717706E-5) (0.9839048285514346, 1.3707458492717706E-5) (0.9846046186144157, 1.3707458492717706E-5) (0.9853044086773968, 1.3707458492717706E-5) (0.9860041987403779, 1.3707458492717706E-5) (0.986703988803359, 1.3707458492717706E-5) (0.9874037788663401, 1.3707458492717706E-5) (0.9881035689293212, 1.3707458492717706E-5) (0.9888033589923023, 1.3707458492717706E-5) (0.9895031490552834, 1.3707458492717706E-5) (0.9902029391182645, 1.3707458492717706E-5) (0.9909027291812457, 1.3707458492717706E-5) (0.9916025192442267, 1.3707458492717706E-5) (0.9923023093072079, 1.3707458492717706E-5) (0.9930020993701889, 1.3707458492717706E-5) (0.9937018894331701, 1.3707458492717706E-5) (0.9944016794961511, 1.3707458492717706E-5) (0.9951014695591323, 1.3707458492717706E-5) (0.9958012596221134, 1.3707458492717706E-5) (0.9965010496850945, 1.3707458492717706E-5) (0.9972008397480756, 1.3707458492717706E-5) (0.9979006298110566, 1.3707458492717706E-5) (0.9986004198740378, 1.3707458492717706E-5) (0.9993002099370188, 1.3707458492717706E-5) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/adoption-fairness-zoom2_2.tikz <==
\begin{tikzpicture}[yscale=0.2, xscale=0.3]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{\large{Variance in fairness after cleaning}},
    xmin=0.06, xmax=0.19,
    ymin=0, ymax=640,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (0.0006997900629811056, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 536.0277962783747) (0.053883834849545134, 536.0277962783747) (0.05458362491252624, 536.0277962783747) (0.055283414975507345, 536.0277962783747) (0.05598320503848846, 536.0277962783747) (0.05668299510146956, 536.0277962783747) (0.05738278516445067, 536.0277962783747) (0.05808257522743177, 536.0277962783747) (0.05878236529041288, 536.0277962783747) (0.05948215535339398, 536.0277962783747) (0.06018194541637509, 536.0216099643337) (0.06088173547935619, 536.0216099643337) (0.0615815255423373, 536.0216099643337) (0.0622813156053184, 536.0216099643337) (0.06298110566829951, 536.0216099643337) (0.06368089573128062, 536.0216099643337) (0.06438068579426172, 536.0216099643337) (0.06508047585724283, 536.0216099643337) (0.06578026592022393, 536.0216099643337) (0.06648005598320504, 536.0216099643337) (0.06717984604618614, 536.0216099643337) (0.06787963610916725, 536.0216099643337) (0.06857942617214835, 536.0216099643337) (0.06927921623512946, 536.0216099643337) (0.06997900629811056, 536.0216099643337) (0.07067879636109167, 536.0216099643337) (0.07137858642407278, 535.418508153581) (0.07207837648705388, 456.4410130080954) (0.072778166550035, 456.4410130080954) (0.0734779566130161, 456.4410130080954) (0.0741777466759972, 456.4410130080954) (0.0748775367389783, 456.4410130080954) (0.07557732680195942, 456.4410130080954) (0.07627711686494051, 456.4410130080954) (0.07697690692792163, 456.4410130080954) (0.07767669699090272, 456.4410130080954) (0.07837648705388384, 456.4410130080954) (0.07907627711686493, 456.43482669405444) (0.07977606717984605, 456.43482669405444) (0.08047585724282715, 456.43482669405444) (0.08117564730580826, 456.43482669405444) (0.08187543736878937, 456.43482669405444) (0.08257522743177047, 456.43482669405444) (0.08327501749475158, 456.43482669405444) (0.08397480755773268, 456.43482669405444) (0.08467459762071379, 456.43482669405444) (0.08537438768369489, 456.43482669405444) (0.086074177746676, 456.43482669405444) (0.0867739678096571, 456.43482669405444) (0.08747375787263821, 456.43482669405444) (0.08817354793561931, 456.43482669405444) (0.08887333799860042, 456.43482669405444) (0.08957312806158152, 456.43482669405444) (0.09027291812456263, 455.8317248833017) (0.09097270818754374, 455.8317248833017) (0.09167249825052484, 455.8317248833017) (0.09237228831350595, 456.36968413090233) (0.09307207837648705, 456.36968413090233) (0.09377186843946816, 456.36968413090233) (0.09447165850244926, 456.43663077216615) (0.09517144856543037, 456.43663077216615) (0.09587123862841147, 456.43663077216615) (0.09657102869139259, 456.43663077216615) (0.09727081875437368, 456.43663077216615) (0.0979706088173548, 456.43663077216615) (0.0986703988803359, 456.43663077216615) (0.099370188943317, 456.43663077216615) (0.1000699790062981, 456.43663077216615) (0.10076976906927922, 456.43663077216615) (0.10146955913226033, 456.4304444581252) (0.10216934919524143, 456.4304444581252) (0.10286913925822254, 456.4304444581252) (0.10356892932120364, 456.4304444581252) (0.10426871938418475, 456.4304444581252) (0.10496850944716585, 456.4304444581252) (0.10566829951014696, 456.4304444581252) (0.10636808957312806, 456.4304444581252) (0.10706787963610917, 358.2189606739215) (0.10776766969909027, 358.2189606739215) (0.10846745976207138, 358.2189606739215) (0.10916724982505248, 358.2189606739215) (0.10986703988803359, 358.2189606739215) (0.11056682995101469, 358.2189606739215) (0.1112666200139958, 358.2189606739215) (0.11196641007697691, 358.2189606739215) (0.11266620013995801, 358.2189606739215) (0.11336599020293912, 358.2189606739215) (0.11406578026592022, 358.21277435988054) (0.11476557032890133, 358.21277435988054) (0.11546536039188243, 358.21277435988054) (0.11616515045486354, 358.21277435988054) (0.11686494051784464, 358.21277435988054) (0.11756473058082575, 358.21277435988054) (0.11826452064380685, 358.21277435988054) (0.11896431070678797, 358.21277435988054) (0.11966410076976906, 358.21277435988054) (0.12036389083275018, 358.21277435988054) (0.12106368089573127, 358.21277435988054) (0.12176347095871239, 358.21277435988054) (0.1224632610216935, 358.21277435988054) (0.1231630510846746, 358.21277435988054) (0.12386284114765571, 358.21277435988054) (0.1245626312106368, 358.21277435988054) (0.12526242127361792, 357.6096725491278) (0.12596221133659902, 357.6096725491278) (0.12666200139958012, 357.6096725491278) (0.12736179146256124, 358.14763179672843) (0.12806158152554234, 358.14763179672843) (0.12876137158852344, 358.14763179672843) (0.12946116165150454, 358.21457843799226) (0.13016095171448566, 358.21457843799226) (0.13086074177746676, 358.21457843799226) (0.13156053184044786, 358.21457843799226) (0.13226032190342898, 358.21457843799226) (0.13296011196641008, 358.21457843799226) (0.13365990202939118, 358.21457843799226) (0.13435969209237228, 358.21457843799226) (0.1350594821553534, 358.21457843799226) (0.1357592722183345, 358.21457843799226) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 358.2088772247927) (0.16794961511546536, 358.2088772247927) (0.16864940517844645, 358.2088772247927) (0.16934919524142758, 358.2088772247927) (0.17004898530440868, 358.2088772247927) (0.17074877536738978, 358.2088772247927) (0.17144856543037088, 358.2088772247927) (0.172148355493352, 358.2088772247927) (0.1728481455563331, 358.2088772247927) (0.1735479356193142, 358.2088772247927) (0.17424772568229532, 358.2026909107517) (0.17494751574527642, 358.2026909107517) (0.17564730580825752, 358.2026909107517) (0.17634709587123862, 358.2026909107517) (0.17704688593421974, 358.2026909107517) (0.17774667599720084, 358.2026909107517) (0.17844646606018194, 358.2026909107517) (0.17914625612316304, 358.2026909107517) (0.17984604618614417, 358.2026909107517) (0.18054583624912526, 358.2026909107517) (0.18124562631210636, 358.2026909107517) (0.1819454163750875, 358.2026909107517) (0.18264520643806859, 358.2026909107517) (0.18334499650104968, 358.2026909107517) (0.18404478656403078, 358.2026909107517) (0.1847445766270119, 358.2026909107517) (0.185444366689993, 357.599589099999) (0.1861441567529741, 357.599589099999) (0.1868439468159552, 357.599589099999) (0.18754373687893633, 358.1375483475996) (0.18824352694191743, 358.1375483475996) (0.18894331700489853, 358.1375483475996) (0.18964310706787962, 358.2044949888634) (0.19034289713086075, 358.2044949888634) (0.19104268719384185, 358.2044949888634) (0.19174247725682295, 358.2044949888634) (0.19244226731980407, 358.2044949888634) (0.19314205738278517, 358.2044949888634) (0.19384184744576627, 358.2044949888634) (0.19454163750874737, 358.2044949888634) (0.1952414275717285, 358.2044949888634) (0.1959412176347096, 358.2044949888634) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 279.24424705773276) (0.23093072078376486, 279.24424705773276) (0.23163051084674596, 279.24424705773276) (0.2323303009097271, 279.24424705773276) (0.2330300909727082, 279.24424705773276) (0.23372988103568929, 279.24424705773276) (0.2344296710986704, 279.24424705773276) (0.2351294611616515, 279.24424705773276) (0.2358292512246326, 279.24424705773276) (0.2365290412876137, 279.24424705773276) (0.23722883135059483, 279.24424705773276) (0.23792862141357593, 279.24424705773276) (0.23862841147655703, 279.24424705773276) (0.23932820153953813, 279.24424705773276) (0.24002799160251925, 279.24424705773276) (0.24072778166550035, 279.24424705773276) (0.24142757172848145, 278.64114524698016) (0.24212736179146255, 278.64114524698016) (0.24282715185444367, 278.64114524698016) (0.24352694191742477, 358.18853065268195) (0.24422673198040587, 358.18853065268195) (0.244926522043387, 358.18853065268195) (0.2456263121063681, 358.18853065268195) (0.2463261021693492, 358.18853065268195) (0.2470258922323303, 358.18853065268195) (0.24772568229531142, 358.18853065268195) (0.24842547235829252, 358.18853065268195) (0.2491252624212736, 358.18853065268195) (0.2498250524842547, 358.18853065268195) (0.25052484254723584, 358.18853065268195) (0.25122463261021694, 358.18853065268195) (0.25192442267319803, 358.18853065268195) (0.25262421273617913, 358.18853065268195) (0.25332400279916023, 358.18853065268195) (0.2540237928621414, 358.18853065268195) (0.2547235829251225, 357.58542884192923) (0.2554233729881036, 357.58542884192923) (0.2561231630510847, 357.78661779640424) (0.2568229531140658, 357.78661779640424) (0.2575227431770469, 357.78661779640424) (0.258222533240028, 357.78661779640424) (0.25892232330300907, 357.78661779640424) (0.2596221133659902, 357.78661779640424) (0.2603219034289713, 357.78661779640424) (0.2610216934919524, 357.78661779640424) (0.2617214835549335, 357.78661779640424) (0.2624212736179146, 357.78661779640424) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 278.8263698652736) (0.2974107767669699, 278.8263698652736) (0.298110566829951, 278.8263698652736) (0.2988103568929321, 278.8263698652736) (0.2995101469559132, 278.8263698652736) (0.3002099370188943, 278.8263698652736) (0.3009097270818754, 278.8263698652736) (0.30160951714485656, 278.8263698652736) (0.30230930720783766, 278.8263698652736) (0.30300909727081876, 278.8263698652736) (0.30370888733379986, 278.8263698652736) (0.30440867739678096, 278.8263698652736) (0.30510846745976206, 278.8263698652736) (0.30580825752274315, 278.8263698652736) (0.3065080475857243, 278.8263698652736) (0.3072078376487054, 278.8263698652736) (0.3079076277116865, 278.223268054521) (0.3086074177746676, 278.223268054521) (0.3093072078376487, 278.223268054521) (0.3100069979006298, 357.7706534602228) (0.3107067879636109, 357.7706534602228) (0.311406578026592, 357.7706534602228) (0.31210636808957315, 357.7706534602228) (0.31280615815255425, 357.7706534602228) (0.31350594821553535, 357.7706534602228) (0.31420573827851644, 357.7706534602228) (0.31490552834149754, 357.7706534602228) (0.31560531840447864, 357.7706534602228) (0.31630510846745974, 357.7706534602228) (0.3170048985304409, 357.7706534602228) (0.317704688593422, 357.7706534602228) (0.3184044786564031, 357.7706534602228) (0.3191042687193842, 357.7706534602228) (0.3198040587823653, 357.7706534602228) (0.3205038488453464, 357.7706534602228) (0.3212036389083275, 357.16755164947006) (0.3219034289713086, 357.16755164947006) (0.32260321903428973, 357.16755164947006) (0.32330300909727083, 357.70551089707067) (0.32400279916025193, 357.70551089707067) (0.32470258922323303, 357.70551089707067) (0.3254023792862141, 357.70551089707067) (0.3261021693491952, 357.70551089707067) (0.3268019594121763, 357.70551089707067) (0.3275017494751575, 357.70551089707067) (0.3282015395381386, 357.70551089707067) (0.3289013296011197, 357.70551089707067) (0.3296011196641008, 191.25891076298262) (0.33030090972708187, 191.25891076298262) (0.33100069979006297, 191.25891076298262) (0.33170048985304407, 191.25891076298262) (0.33240027991602517, 191.25891076298262) (0.3331000699790063, 191.25891076298262) (0.3337998600419874, 191.25891076298262) (0.3344996501049685, 191.25891076298262) (0.3351994401679496, 191.25891076298262) (0.3358992302309307, 191.25891076298262) (0.3365990202939118, 191.25891076298262) (0.3372988103568929, 191.25891076298262) (0.33799860041987406, 191.25891076298262) (0.33869839048285516, 191.25891076298262) (0.33939818054583626, 191.25891076298262) (0.34009797060881736, 191.25891076298262) (0.34079776067179846, 190.65580895223002) (0.34149755073477955, 190.65580895223002) (0.34219734079776065, 190.65580895223002) (0.34289713086074175, 191.19376819983063) (0.3435969209237229, 278.816591843133) (0.344296710986704, 278.816591843133) (0.3449965010496851, 278.816591843133) (0.3456962911126662, 278.816591843133) (0.3463960811756473, 278.816591843133) (0.3470958712386284, 278.816591843133) (0.3477956613016095, 278.816591843133) (0.34849545136459065, 278.816591843133) (0.34919524142757175, 278.816591843133) (0.34989503149055284, 278.816591843133) (0.35059482155353394, 278.816591843133) (0.35129461161651504, 278.816591843133) (0.35199440167949614, 278.816591843133) (0.35269419174247724, 278.816591843133) (0.35339398180545833, 278.816591843133) (0.3540937718684395, 278.816591843133) (0.3547935619314206, 278.2134900323804) (0.3554933519944017, 278.2134900323804) (0.3561931420573828, 278.2134900323804) (0.3568929321203639, 278.751449279981) (0.357592722183345, 278.751449279981) (0.3582925122463261, 278.751449279981) (0.35899230230930723, 278.751449279981) (0.35969209237228833, 278.751449279981) (0.36039188243526943, 278.751449279981) (0.3610916724982505, 278.751449279981) (0.3617914625612316, 278.751449279981) (0.3624912526242127, 278.751449279981) (0.3631910426871938, 112.30484914589283) (0.363890832750175, 112.30484914589283) (0.3645906228131561, 112.30484914589283) (0.36529041287613717, 112.30484914589283) (0.36599020293911827, 112.30484914589283) (0.36668999300209937, 112.30484914589283) (0.36738978306508047, 112.30484914589283) (0.36808957312806156, 112.30484914589283) (0.36878936319104266, 112.30484914589283) (0.3694891532540238, 112.30484914589283) (0.3701889433170049, 112.30484914589283) (0.370888733379986, 112.30484914589283) (0.3715885234429671, 112.30484914589283) (0.3722883135059482, 112.30484914589283) (0.3729881035689293, 112.30484914589283) (0.3736878936319104, 112.30484914589283) (0.37438768369489156, 111.70174733514023) (0.37508747375787266, 111.70174733514023) (0.37578726382085376, 111.70174733514023) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 278.60240864428806) (0.3939818054583625, 278.60240864428806) (0.3946815955213436, 278.60240864428806) (0.39538138558432473, 278.60240864428806) (0.3960811756473058, 278.60240864428806) (0.3967809657102869, 278.60240864428806) (0.397480755773268, 278.60240864428806) (0.3981805458362491, 278.60240864428806) (0.3988803358992302, 278.60240864428806) (0.3995801259622113, 278.60240864428806) (0.4002799160251924, 278.60240864428806) (0.40097970608817357, 278.60240864428806) (0.40167949615115467, 278.60240864428806) (0.40237928621413577, 278.60240864428806) (0.40307907627711687, 278.60240864428806) (0.40377886634009796, 278.60240864428806) (0.40447865640307906, 277.99930683353546) (0.40517844646606016, 277.99930683353546) (0.4058782365290413, 277.99930683353546) (0.4065780265920224, 278.8138789504435) (0.4072778166550035, 278.8138789504435) (0.4079776067179846, 278.8138789504435) (0.4086773967809657, 278.8138789504435) (0.4093771868439468, 278.8138789504435) (0.4100769769069279, 278.8138789504435) (0.410776766969909, 278.8138789504435) (0.41147655703289016, 278.8138789504435) (0.41217634709587125, 278.8138789504435) (0.41287613715885235, 278.8138789504435) (0.41357592722183345, 278.8138789504435) (0.41427571728481455, 278.8138789504435) (0.41497550734779565, 278.8138789504435) (0.41567529741077675, 278.8138789504435) (0.4163750874737579, 278.8138789504435) (0.417074877536739, 278.8138789504435) (0.4177746675997201, 278.2107771396909) (0.4184744576627012, 278.2107771396909) (0.4191742477256823, 278.2107771396909) (0.4198740377886634, 278.7487363872915) (0.4205738278516445, 278.7487363872915) (0.4212736179146256, 278.7487363872915) (0.42197340797760674, 278.7487363872915) (0.42267319804058784, 278.7487363872915) (0.42337298810356894, 278.7487363872915) (0.42407277816655004, 278.7487363872915) (0.42477256822953113, 278.7487363872915) (0.42547235829251223, 278.7487363872915) (0.42617214835549333, 112.30213625320334) (0.4268719384184745, 112.30213625320334) (0.4275717284814556, 112.30213625320334) (0.4282715185444367, 112.30213625320334) (0.4289713086074178, 112.30213625320334) (0.4296710986703989, 112.30213625320334) (0.43037088873338, 112.30213625320334) (0.4310706787963611, 112.30213625320334) (0.43177046885934217, 112.30213625320334) (0.4324702589223233, 112.30213625320334) (0.4331700489853044, 112.30213625320334) (0.4338698390482855, 112.30213625320334) (0.4345696291112666, 112.30213625320334) (0.4352694191742477, 112.30213625320334) (0.4359692092372288, 112.30213625320334) (0.4366689993002099, 112.30213625320334) (0.43736878936319107, 111.69903444245074) (0.43806857942617217, 111.69903444245074) (0.43876836948915326, 111.69903444245074) (0.43946815955213436, 112.23699369005135) (0.44016794961511546, 112.23699369005135) (0.44086773967809656, 112.23699369005135) (0.44156752974107766, 112.23699369005135) (0.44226731980405876, 112.23699369005135) (0.4429671098670399, 112.23699369005135) (0.443666899930021, 112.23699369005135) (0.4443666899930021, 112.23699369005135) (0.4450664800559832, 112.23699369005135) (0.4457662701189643, 112.23699369005135) (0.4464660601819454, 112.23699369005135) (0.4471658502449265, 112.23699369005135) (0.44786564030790765, 112.23699369005135) (0.44856543037088875, 112.23699369005135) (0.44926522043386985, 112.23699369005135) (0.44996501049685095, 112.23699369005135) (0.45066480055983205, 111.63389187929874) (0.45136459062281314, 111.63389187929874) (0.45206438068579424, 111.63389187929874) (0.45276417074877534, 112.23098865759493) (0.4534639608117565, 112.23098865759493) (0.4541637508747376, 112.23098865759493) (0.4548635409377187, 112.23098865759493) (0.4555633310006998, 112.23098865759493) (0.4562631210636809, 278.5996957515986) (0.456962911126662, 278.5996957515986) (0.4576627011896431, 278.5996957515986) (0.45836249125262424, 278.5996957515986) (0.45906228131560534, 278.5996957515986) (0.45976207137858643, 278.5996957515986) (0.46046186144156753, 278.5996957515986) (0.46116165150454863, 278.5996957515986) (0.46186144156752973, 278.5996957515986) (0.4625612316305108, 278.5996957515986) (0.4632610216934919, 278.5996957515986) (0.4639608117564731, 278.5996957515986) (0.4646606018194542, 278.5996957515986) (0.4653603918824353, 278.5996957515986) (0.4660601819454164, 278.5996957515986) (0.4667599720083975, 278.5996957515986) (0.46745976207137857, 277.99659394084597) (0.46815955213435967, 277.99659394084597) (0.4688593421973408, 277.99659394084597) (0.4695591322603219, 278.5345531884466) (0.470258922323303, 278.5345531884466) (0.4709587123862841, 278.5345531884466) (0.4716585024492652, 278.5345531884466) (0.4723582925122463, 278.5345531884466) (0.4730580825752274, 278.5345531884466) (0.4737578726382085, 278.5345531884466) (0.47445766270118966, 278.5345531884466) (0.47515745276417076, 278.5345531884466) (0.47585724282715186, 112.08795305435842) (0.47655703289013296, 112.08795305435842) (0.47725682295311406, 112.08795305435842) (0.47795661301609516, 112.08795305435842) (0.47865640307907625, 112.08795305435842) (0.4793561931420574, 112.08795305435842) (0.4800559832050385, 112.08795305435842) (0.4807557732680196, 112.08795305435842) (0.4814555633310007, 112.08795305435842) (0.4821553533939818, 112.08795305435842) (0.4828551434569629, 112.08795305435842) (0.483554933519944, 112.08795305435842) (0.4842547235829251, 112.08795305435842) (0.48495451364590625, 112.08795305435842) (0.48565430370888735, 112.08795305435842) (0.48635409377186845, 112.08795305435842) (0.48705388383484954, 111.48485124360582) (0.48775367389783064, 111.48485124360582) (0.48845346396081174, 111.48485124360582) (0.48915325402379284, 112.02281049120643) (0.489853044086774, 112.02281049120643) (0.4905528341497551, 112.02281049120643) (0.4912526242127362, 112.02281049120643) (0.4919524142757173, 112.02281049120643) (0.4926522043386984, 112.02281049120643) (0.4933519944016795, 112.02281049120643) (0.4940517844646606, 112.02281049120643) (0.4947515745276417, 112.02281049120643) (0.49545136459062283, 112.02281049120643) (0.49615115465360393, 112.02281049120643) (0.49685094471658503, 112.02281049120643) (0.49755073477956613, 112.02281049120643) (0.4982505248425472, 112.02281049120643) (0.4989503149055283, 112.02281049120643) (0.4996501049685094, 112.02281049120643) (0.5003498950314905, 111.41970868045382) (0.5010496850944717, 111.41970868045382) (0.5017494751574527, 111.41970868045382) (0.5024492652204339, 112.01680545875001) (0.503149055283415, 112.01680545875001) (0.5038488453463961, 112.01680545875001) (0.5045486354093772, 112.01680545875001) (0.5052484254723583, 112.01680545875001) (0.5059482155353394, 112.01680545875001) (0.5066480055983205, 112.01680545875001) (0.5073477956613016, 112.01680545875001) (0.5080475857242828, 112.01680545875001) (0.5087473757872638, 112.01680545875001) (0.509447165850245, 112.01680545875001) (0.510146955913226, 112.01680545875001) (0.5108467459762072, 112.01680545875001) (0.5115465360391882, 112.01680545875001) (0.5122463261021694, 112.01680545875001) (0.5129461161651504, 112.01680545875001) (0.5136459062281316, 111.41370364799741) (0.5143456962911127, 111.41370364799741) (0.5150454863540938, 111.41370364799741) (0.5157452764170749, 111.41370364799741) (0.516445066480056, 111.41370364799741) (0.5171448565430371, 111.41370364799741) (0.5178446466060181, 111.41370364799741) (0.5185444366689993, 111.41370364799741) (0.5192442267319805, 111.41370364799741) (0.5199440167949615, 111.41370364799741) (0.5206438068579426, 111.41370364799741) (0.5213435969209237, 111.07301267411299) (0.5220433869839048, 111.07301267411299) (0.5227431770468859, 111.07301267411299) (0.523442967109867, 111.07301267411299) (0.5241427571728482, 111.07301267411299) (0.5248425472358292, 75.27522534789364) (0.5255423372988104, 75.27522534789364) (0.5262421273617914, 75.27522534789364) (0.5269419174247726, 75.27522534789364) (0.5276417074877536, 75.27522534789364) (0.5283414975507348, 75.27522534789364) (0.5290412876137159, 75.27522534789364) (0.529741077676697, 75.27522534789364) (0.5304408677396781, 75.27522534789364) (0.5311406578026592, 75.27522534789364) (0.5318404478656403, 75.27522534789364) (0.5325402379286214, 75.27522534789364) (0.5332400279916025, 75.27522534789364) (0.5339398180545836, 75.27522534789364) (0.5346396081175647, 75.27522534789364) (0.5353393981805459, 75.27522534789364) (0.5360391882435269, 89.70566376199395) (0.5367389783065081, 89.70566376199395) (0.5374387683694891, 89.70566376199395) (0.5381385584324703, 89.70566376199395) (0.5388383484954513, 89.70566376199395) (0.5395381385584325, 89.70566376199395) (0.5402379286214136, 89.70566376199395) (0.5409377186843947, 89.70566376199395) (0.5416375087473758, 89.70566376199395) (0.5423372988103569, 89.70566376199395) (0.543037088873338, 89.70566376199395) (0.5437368789363191, 89.70566376199395) (0.5444366689993002, 89.70566376199395) (0.5451364590622814, 89.70566376199395) (0.5458362491252624, 89.70566376199395) (0.5465360391882436, 89.70566376199395) (0.5472358292512246, 89.10256195124134) (0.5479356193142058, 89.10256195124134) (0.5486354093771868, 89.10256195124134) (0.549335199440168, 89.64052119884195) (0.5500349895031491, 89.64052119884195) (0.5507347795661302, 89.64052119884195) (0.5514345696291113, 89.64052119884195) (0.5521343596920923, 89.64052119884195) (0.5528341497550735, 89.64052119884195) (0.5535339398180545, 89.64052119884195) (0.5542337298810357, 89.64052119884195) (0.5549335199440167, 89.64052119884195) (0.5556333100069979, 89.64052119884195) (0.556333100069979, 89.64052119884195) (0.5570328901329601, 89.64052119884195) (0.5577326801959412, 89.64052119884195) (0.5584324702589223, 89.64052119884195) (0.5591322603219034, 89.64052119884195) (0.5598320503848845, 89.64052119884195) (0.5605318404478656, 89.03741938808935) (0.5612316305108468, 89.03741938808935) (0.5619314205738278, 89.03741938808935) (0.562631210636809, 89.63451616638554) (0.56333100069979, 89.63451616638554) (0.5640307907627712, 89.63451616638554) (0.5647305808257522, 89.63451616638554) (0.5654303708887334, 89.63451616638554) (0.5661301609517145, 89.63451616638554) (0.5668299510146956, 89.63451616638554) (0.5675297410776767, 89.63451616638554) (0.5682295311406578, 89.63451616638554) (0.5689293212036389, 89.63451616638554) (0.56962911126662, 89.63451616638554) (0.5703289013296011, 89.63451616638554) (0.5710286913925823, 89.63451616638554) (0.5717284814555633, 89.63451616638554) (0.5724282715185445, 89.63451616638554) (0.5731280615815255, 89.63451616638554) (0.5738278516445067, 89.03141435563293) (0.5745276417074877, 89.03141435563293) (0.5752274317704689, 89.03141435563293) (0.57592722183345, 89.03141435563293) (0.5766270118964311, 89.03141435563293) (0.5773268019594122, 89.03141435563293) (0.5780265920223933, 89.03141435563293) (0.5787263820853744, 89.03141435563293) (0.5794261721483555, 89.03141435563293) (0.5801259622113366, 89.03141435563293) (0.5808257522743177, 89.03141435563293) (0.5815255423372988, 88.69072338174851) (0.58222533240028, 88.69072338174851) (0.582925122463261, 88.69072338174851) (0.5836249125262422, 88.69072338174851) (0.5843247025892232, 88.69072338174851) (0.5850244926522044, 52.89293605552916) (0.5857242827151854, 52.89293605552916) (0.5864240727781665, 52.89293605552916) (0.5871238628411477, 52.89293605552916) (0.5878236529041287, 52.89293605552916) (0.5885234429671099, 52.89293605552916) (0.5892232330300909, 52.89293605552916) (0.5899230230930721, 52.89293605552916) (0.5906228131560531, 52.89293605552916) (0.5913226032190343, 52.89293605552916) (0.5920223932820154, 52.89293605552916) (0.5927221833449965, 52.89293605552916) (0.5934219734079776, 52.89293605552916) (0.5941217634709587, 52.89293605552916) (0.5948215535339398, 52.89293605552916) (0.5955213435969209, 52.89293605552916) (0.596221133659902, 52.28983424477656) (0.5969209237228832, 52.28983424477656) (0.5976207137858642, 52.28983424477656) (0.5983205038488454, 52.82779349237717) (0.5990202939118264, 52.82779349237717) (0.5997200839748076, 52.82779349237717) (0.6004198740377886, 52.82779349237717) (0.6011196641007698, 52.82779349237717) (0.6018194541637508, 52.82779349237717) (0.602519244226732, 52.82779349237717) (0.6032190342897131, 52.82779349237717) (0.6039188243526942, 52.82779349237717) (0.6046186144156753, 52.82779349237717) (0.6053184044786564, 52.82779349237717) (0.6060181945416375, 52.82779349237717) (0.6067179846046186, 52.82779349237717) (0.6074177746675997, 52.82779349237717) (0.6081175647305809, 52.82779349237717) (0.6088173547935619, 52.82779349237717) (0.6095171448565431, 52.22469168162456) (0.6102169349195241, 52.22469168162456) (0.6109167249825053, 52.22469168162456) (0.6116165150454863, 52.821788459920754) (0.6123163051084675, 52.821788459920754) (0.6130160951714486, 52.821788459920754) (0.6137158852344297, 52.821788459920754) (0.6144156752974108, 52.821788459920754) (0.6151154653603919, 52.821788459920754) (0.615815255423373, 52.821788459920754) (0.616515045486354, 52.821788459920754) (0.6172148355493352, 52.821788459920754) (0.6179146256123164, 52.821788459920754) (0.6186144156752974, 52.821788459920754) (0.6193142057382786, 52.821788459920754) (0.6200139958012596, 52.821788459920754) (0.6207137858642408, 52.821788459920754) (0.6214135759272218, 52.821788459920754) (0.622113365990203, 52.821788459920754) (0.622813156053184, 52.21868664916815) (0.6235129461161651, 52.21868664916815) (0.6242127361791463, 52.21868664916815) (0.6249125262421273, 52.21868664916815) (0.6256123163051085, 52.21868664916815) (0.6263121063680895, 52.21868664916815) (0.6270118964310707, 52.21868664916815) (0.6277116864940517, 52.21868664916815) (0.6284114765570329, 52.21868664916815) (0.629111266620014, 52.21868664916815) (0.6298110566829951, 52.21868664916815) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 52.827779784918675) (0.6431070678796361, 52.827779784918675) (0.6438068579426172, 52.827779784918675) (0.6445066480055983, 52.827779784918675) (0.6452064380685795, 52.827779784918675) (0.6459062281315605, 52.827779784918675) (0.6466060181945417, 52.827779784918675) (0.6473058082575227, 52.827779784918675) (0.6480055983205039, 52.827779784918675) (0.6487053883834849, 52.827779784918675) (0.6494051784464661, 52.827779784918675) (0.6501049685094472, 52.827779784918675) (0.6508047585724283, 52.827779784918675) (0.6515045486354094, 52.827779784918675) (0.6522043386983905, 52.827779784918675) (0.6529041287613716, 52.827779784918675) (0.6536039188243526, 52.22467797416607) (0.6543037088873338, 52.22467797416607) (0.655003498950315, 52.22467797416607) (0.655703289013296, 52.82177475246226) (0.6564030790762772, 52.82177475246226) (0.6571028691392582, 52.82177475246226) (0.6578026592022393, 52.82177475246226) (0.6585024492652204, 52.82177475246226) (0.6592022393282015, 52.82177475246226) (0.6599020293911827, 52.82177475246226) (0.6606018194541637, 52.82177475246226) (0.6613016095171449, 52.82177475246226) (0.6620013995801259, 52.82177475246226) (0.6627011896431071, 52.82177475246226) (0.6634009797060881, 52.82177475246226) (0.6641007697690693, 52.82177475246226) (0.6648005598320503, 52.80443398063335) (0.6655003498950315, 52.80443398063335) (0.6662001399580126, 52.80443398063335) (0.6668999300209937, 52.80443398063335) (0.6675997200839748, 52.80443398063335) (0.6682995101469559, 52.80443398063335) (0.668999300209937, 52.80443398063335) (0.6696990902729181, 52.80443398063335) (0.6703988803358992, 52.80443398063335) (0.6710986703988804, 52.80443398063335) (0.6717984604618614, 52.80443398063335) (0.6724982505248426, 52.80443398063335) (0.6731980405878236, 52.80443398063335) (0.6738978306508048, 52.80443398063335) (0.6745976207137858, 52.80443398063335) (0.675297410776767, 52.80443398063335) (0.6759972008397481, 52.20133216988074) (0.6766969909027292, 52.20133216988074) (0.6773967809657103, 52.20133216988074) (0.6780965710286914, 52.798428948176934) (0.6787963610916725, 52.798428948176934) (0.6794961511546536, 52.798428948176934) (0.6801959412176347, 52.798428948176934) (0.6808957312806159, 52.798428948176934) (0.6815955213435969, 52.798428948176934) (0.6822953114065781, 52.798428948176934) (0.6829951014695591, 52.798428948176934) (0.6836948915325403, 52.798428948176934) (0.6843946815955213, 52.798428948176934) (0.6850944716585025, 52.798428948176934) (0.6857942617214835, 52.798428948176934) (0.6864940517844647, 52.798428948176934) (0.6871938418474458, 52.798428948176934) (0.6878936319104269, 52.798428948176934) (0.688593421973408, 52.798428948176934) (0.689293212036389, 52.19532713742433) (0.6899930020993702, 52.19532713742433) (0.6906927921623512, 52.19532713742433) (0.6913925822253324, 52.19532713742433) (0.6920923722883136, 52.19532713742433) (0.6927921623512946, 52.19532713742433) (0.6934919524142757, 52.19532713742433) (0.6941917424772568, 52.19532713742433) (0.6948915325402379, 52.19532713742433) (0.695591322603219, 52.19532713742433) (0.6962911126662001, 52.19532713742433) (0.6969909027291813, 51.85463616353991) (0.6976906927921623, 51.85463616353991) (0.6983904828551435, 51.85463616353991) (0.6990902729181245, 51.85463616353991) (0.6997900629811057, 51.85463616353991) (0.7004898530440867, 51.85463616353991) (0.7011896431070679, 51.85463616353991) (0.701889433170049, 51.85463616353991) (0.7025892232330301, 51.85463616353991) (0.7032890132960112, 51.85463616353991) (0.7039888033589923, 51.85463616353991) (0.7046885934219734, 51.85463616353991) (0.7053883834849545, 51.85463616353991) (0.7060881735479356, 51.85463616353991) (0.7067879636109167, 51.85463616353991) (0.7074877536738978, 51.85463616353991) (0.708187543736879, 51.2515343527873) (0.70888733379986, 52.804420273174856) (0.7095871238628412, 52.804420273174856) (0.7102869139258222, 52.804420273174856) (0.7109867039888034, 52.804420273174856) (0.7116864940517844, 52.804420273174856) (0.7123862841147656, 52.804420273174856) (0.7130860741777467, 52.804420273174856) (0.7137858642407278, 52.804420273174856) (0.7144856543037089, 52.804420273174856) (0.71518544436669, 52.804420273174856) (0.7158852344296711, 52.804420273174856) (0.7165850244926522, 52.804420273174856) (0.7172848145556333, 52.804420273174856) (0.7179846046186145, 52.804420273174856) (0.7186843946815955, 52.804420273174856) (0.7193841847445767, 52.804420273174856) (0.7200839748075577, 52.20131846242225) (0.7207837648705389, 52.20131846242225) (0.7214835549335199, 52.20131846242225) (0.722183344996501, 52.79841524071844) (0.7228831350594822, 52.79841524071844) (0.7235829251224632, 52.79841524071844) (0.7242827151854444, 52.79841524071844) (0.7249825052484254, 52.79841524071844) (0.7256822953114066, 52.79841524071844) (0.7263820853743876, 52.79841524071844) (0.7270818754373688, 52.79841524071844) (0.72778166550035, 52.79841524071844) (0.728481455563331, 52.79841524071844) (0.7291812456263121, 52.79841524071844) (0.7298810356892932, 52.79841524071844) (0.7305808257522743, 52.79841524071844) (0.7312806158152554, 52.79841524071844) (0.7319804058782365, 52.79841524071844) (0.7326801959412176, 52.79841524071844) (0.7333799860041987, 52.195313429965836) (0.7340797760671799, 52.195313429965836) (0.7347795661301609, 52.804287168971996) (0.7354793561931421, 52.804287168971996) (0.7361791462561231, 52.804287168971996) (0.7368789363191043, 52.804287168971996) (0.7375787263820853, 52.804287168971996) (0.7382785164450665, 52.804287168971996) (0.7389783065080476, 52.804287168971996) (0.7396780965710287, 52.804287168971996) (0.7403778866340098, 52.804287168971996) (0.7410776766969909, 52.804287168971996) (0.741777466759972, 52.804287168971996) (0.7424772568229531, 52.804287168971996) (0.7431770468859342, 52.804287168971996) (0.7438768369489154, 52.804287168971996) (0.7445766270118964, 52.804287168971996) (0.7452764170748776, 52.804287168971996) (0.7459762071378586, 52.20118535821939) (0.7466759972008398, 52.20118535821939) (0.7473757872638208, 52.20118535821939) (0.748075577326802, 52.79828213651558) (0.7487753673897831, 52.79828213651558) (0.7494751574527642, 52.79828213651558) (0.7501749475157453, 52.79828213651558) (0.7508747375787264, 52.79828213651558) (0.7515745276417075, 52.79828213651558) (0.7522743177046886, 52.79828213651558) (0.7529741077676697, 52.79828213651558) (0.7536738978306508, 52.79828213651558) (0.7543736878936319, 52.79828213651558) (0.7550734779566131, 52.79828213651558) (0.7557732680195941, 52.79828213651558) (0.7564730580825753, 52.79828213651558) (0.7571728481455563, 52.79828213651558) (0.7578726382085375, 52.79828213651558) (0.7585724282715185, 52.79828213651558) (0.7592722183344996, 52.195180325762976) (0.7599720083974808, 52.195180325762976) (0.7606717984604618, 52.195180325762976) (0.761371588523443, 52.195180325762976) (0.762071378586424, 52.195180325762976) (0.7627711686494052, 52.195180325762976) (0.7634709587123862, 52.195180325762976) (0.7641707487753674, 52.195180325762976) (0.7648705388383485, 52.195180325762976) (0.7655703289013296, 52.195180325762976) (0.7662701189643107, 52.195180325762976) (0.7669699090272918, 51.854489351878556) (0.7676696990902729, 51.854489351878556) (0.768369489153254, 51.854489351878556) (0.7690692792162351, 51.854489351878556) (0.7697690692792163, 51.854489351878556) (0.7704688593421973, 51.854489351878556) (0.7711686494051785, 51.854489351878556) (0.7718684394681595, 51.854489351878556) (0.7725682295311407, 51.854489351878556) (0.7732680195941217, 51.854489351878556) (0.7739678096571029, 51.854489351878556) (0.7746675997200839, 51.854489351878556) (0.7753673897830651, 51.854489351878556) (0.7760671798460462, 51.854489351878556) (0.7767669699090273, 51.854489351878556) (0.7774667599720084, 51.854489351878556) (0.7781665500349895, 51.25138754112595) (0.7788663400979706, 52.8042734615135) (0.7795661301609517, 52.8042734615135) (0.7802659202239328, 52.8042734615135) (0.780965710286914, 52.8042734615135) (0.781665500349895, 52.8042734615135) (0.7823652904128762, 52.8042734615135) (0.7830650804758572, 52.8042734615135) (0.7837648705388384, 52.8042734615135) (0.7844646606018194, 52.8042734615135) (0.7851644506648006, 52.8042734615135) (0.7858642407277817, 52.8042734615135) (0.7865640307907628, 52.8042734615135) (0.7872638208537439, 52.8042734615135) (0.787963610916725, 52.8042734615135) (0.7886634009797061, 52.8042734615135) (0.7893631910426872, 52.8042734615135) (0.7900629811056683, 52.2011716507609) (0.7907627711686495, 52.2011716507609) (0.7914625612316305, 52.2011716507609) (0.7921623512946117, 52.79826842905709) (0.7928621413575927, 52.79826842905709) (0.7935619314205739, 52.79826842905709) (0.7942617214835549, 52.79826842905709) (0.794961511546536, 52.79826842905709) (0.7956613016095171, 52.79826842905709) (0.7963610916724982, 52.79826842905709) (0.7970608817354794, 52.79826842905709) (0.7977606717984604, 52.79826842905709) (0.7984604618614416, 52.79826842905709) (0.7991602519244226, 52.79826842905709) (0.7998600419874038, 52.79826842905709) (0.8005598320503848, 52.79826842905709) (0.801259622113366, 52.79826842905709) (0.8019594121763471, 52.79826842905709) (0.8026592022393282, 52.79826842905709) (0.8033589923023093, 52.195166618304484) (0.8040587823652904, 52.195166618304484) (0.8047585724282715, 52.195166618304484) (0.8054583624912526, 52.195166618304484) (0.8061581525542337, 52.195166618304484) (0.8068579426172149, 52.195166618304484) (0.8075577326801959, 52.195166618304484) (0.8082575227431771, 52.195166618304484) (0.8089573128061581, 52.195166618304484) (0.8096571028691393, 52.195166618304484) (0.8103568929321203, 52.195166618304484) (0.8110566829951015, 51.85447564442006) (0.8117564730580826, 51.85447564442006) (0.8124562631210637, 51.85447564442006) (0.8131560531840448, 51.85447564442006) (0.8138558432470259, 51.85447564442006) (0.814555633310007, 51.85447564442006) (0.8152554233729881, 51.85447564442006) (0.8159552134359692, 51.85447564442006) (0.8166550034989503, 51.85447564442006) (0.8173547935619314, 51.85447564442006) (0.8180545836249126, 51.85447564442006) (0.8187543736878936, 51.85447564442006) (0.8194541637508748, 51.85447564442006) (0.8201539538138558, 51.85447564442006) (0.820853743876837, 51.85447564442006) (0.821553533939818, 51.85447564442006) (0.8222533240027992, 51.25137383366746) (0.8229531140657803, 51.25137383366746) (0.8236529041287614, 51.25137383366746) (0.8243526941917425, 51.25137383366746) (0.8250524842547236, 51.25137383366746) (0.8257522743177047, 51.25137383366746) (0.8264520643806857, 51.25137383366746) (0.8271518544436669, 51.25137383366746) (0.827851644506648, 51.25137383366746) (0.8285514345696291, 51.25137383366746) (0.8292512246326103, 51.25137383366746) (0.8299510146955913, 51.25137383366746) (0.8306508047585724, 51.25137383366746) (0.8313505948215535, 51.25137383366746) (0.8320503848845346, 51.25137383366746) (0.8327501749475158, 51.25137383366746) (0.8334499650104968, 51.25137383366746) (0.834149755073478, 51.25137383366746) (0.834849545136459, 51.25137383366746) (0.8355493351994402, 51.25137383366746) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 634.2392800625784) (0.053883834849545134, 634.2392800625784) (0.05458362491252624, 634.2392800625784) (0.055283414975507345, 634.2392800625784) (0.05598320503848846, 634.2392800625784) (0.05668299510146956, 634.2392800625784) (0.05738278516445067, 634.2392800625784) (0.05808257522743177, 634.2392800625784) (0.05878236529041288, 633.6361782518256) (0.05948215535339398, 633.6361782518256) (0.06018194541637509, 633.6361782518256) (0.06088173547935619, 634.1741374994263) (0.0615815255423373, 634.1741374994263) (0.0622813156053184, 634.1741374994263) (0.06298110566829951, 634.1741374994263) (0.06368089573128062, 634.1741374994263) (0.06438068579426172, 634.1741374994263) (0.06508047585724283, 634.1741374994263) (0.06578026592022393, 634.1741374994263) (0.06648005598320504, 634.1741374994263) (0.06717984604618614, 467.7275373653382) (0.06787963610916725, 467.7275373653382) (0.06857942617214835, 467.7275373653382) (0.06927921623512946, 467.7275373653382) (0.06997900629811056, 467.7275373653382) (0.07067879636109167, 467.7275373653382) (0.07137858642407278, 467.7275373653382) (0.07207837648705388, 467.7275373653382) (0.072778166550035, 467.7275373653382) (0.0734779566130161, 467.7275373653382) (0.0741777466759972, 467.7275373653382) (0.0748775367389783, 467.7275373653382) (0.07557732680195942, 467.7275373653382) (0.07627711686494051, 467.7275373653382) (0.07697690692792163, 467.7275373653382) (0.07767669699090272, 467.7275373653382) (0.07837648705388384, 467.1244355545855) (0.07907627711686493, 467.1244355545855) (0.07977606717984605, 467.1244355545855) (0.08047585724282715, 467.6623948021861) (0.08117564730580826, 467.6623948021861) (0.08187543736878937, 467.6623948021861) (0.08257522743177047, 536.0172277284045) (0.08327501749475158, 536.0172277284045) (0.08397480755773268, 536.0172277284045) (0.08467459762071379, 536.0172277284045) (0.08537438768369489, 536.0172277284045) (0.086074177746676, 536.0172277284045) (0.0867739678096571, 536.0172277284045) (0.08747375787263821, 536.0172277284045) (0.08817354793561931, 536.0172277284045) (0.08887333799860042, 536.0172277284045) (0.08957312806158152, 536.0172277284045) (0.09027291812456263, 536.0172277284045) (0.09097270818754374, 536.0172277284045) (0.09167249825052484, 536.0172277284045) (0.09237228831350595, 536.0172277284045) (0.09307207837648705, 536.0172277284045) (0.09377186843946816, 535.4141259176517) (0.09447165850244926, 535.4141259176517) (0.09517144856543037, 535.4141259176517) (0.09587123862841147, 535.9520851652524) (0.09657102869139259, 535.9520851652524) (0.09727081875437368, 535.9520851652524) (0.0979706088173548, 535.9520851652524) (0.0986703988803359, 535.9520851652524) (0.099370188943317, 535.9520851652524) (0.1000699790062981, 535.9520851652524) (0.10076976906927922, 535.9520851652524) (0.10146955913226033, 535.9520851652524) (0.10216934919524143, 369.5054850311643) (0.10286913925822254, 369.5054850311643) (0.10356892932120364, 369.5054850311643) (0.10426871938418475, 369.5054850311643) (0.10496850944716585, 369.5054850311643) (0.10566829951014696, 369.5054850311643) (0.10636808957312806, 369.5054850311643) (0.10706787963610917, 369.5054850311643) (0.10776766969909027, 369.5054850311643) (0.10846745976207138, 369.5054850311643) (0.10916724982505248, 369.5054850311643) (0.10986703988803359, 369.5054850311643) (0.11056682995101469, 369.5054850311643) (0.1112666200139958, 369.5054850311643) (0.11196641007697691, 369.5054850311643) (0.11266620013995801, 369.5054850311643) (0.11336599020293912, 368.9023832204116) (0.11406578026592022, 368.9023832204116) (0.11476557032890133, 368.9023832204116) (0.11546536039188243, 369.4403424680122) (0.11616515045486354, 369.4403424680122) (0.11686494051784464, 369.4403424680122) (0.11756473058082575, 369.4403424680122) (0.11826452064380685, 369.4403424680122) (0.11896431070678797, 369.4403424680122) (0.11966410076976906, 369.4403424680122) (0.12036389083275018, 369.4403424680122) (0.12106368089573127, 369.4403424680122) (0.12176347095871239, 369.4403424680122) (0.1224632610216935, 369.4403424680122) (0.1231630510846746, 369.4403424680122) (0.12386284114765571, 369.4403424680122) (0.1245626312106368, 369.4403424680122) (0.12526242127361792, 369.4403424680122) (0.12596221133659902, 369.4403424680122) (0.12666200139958012, 368.8372406572595) (0.12736179146256124, 368.8372406572595) (0.12806158152554234, 368.8372406572595) (0.12876137158852344, 369.4343374355557) (0.12946116165150454, 369.4343374355557) (0.13016095171448566, 369.4343374355557) (0.13086074177746676, 369.4343374355557) (0.13156053184044786, 369.4343374355557) (0.13226032190342898, 369.4343374355557) (0.13296011196641008, 369.4343374355557) (0.13365990202939118, 369.4343374355557) (0.13435969209237228, 369.4343374355557) (0.1350594821553534, 369.4343374355557) (0.1357592722183345, 369.4343374355557) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 191.09354761595864) (0.16794961511546536, 191.09354761595864) (0.16864940517844645, 191.09354761595864) (0.16934919524142758, 191.63150686355925) (0.17004898530440868, 191.63150686355925) (0.17074877536738978, 191.63150686355925) (0.17144856543037088, 191.63150686355925) (0.172148355493352, 191.63150686355925) (0.1728481455563331, 191.63150686355925) (0.1735479356193142, 191.63150686355925) (0.17424772568229532, 191.63150686355925) (0.17494751574527642, 191.63150686355925) (0.17564730580825752, 191.63150686355925) (0.17634709587123862, 191.63150686355925) (0.17704688593421974, 191.63150686355925) (0.17774667599720084, 191.63150686355925) (0.17844646606018194, 191.63150686355925) (0.17914625612316304, 191.63150686355925) (0.17984604618614417, 191.63150686355925) (0.18054583624912526, 191.02840505280665) (0.18124562631210636, 191.02840505280665) (0.1819454163750875, 191.02840505280665) (0.18264520643806859, 191.62550183110284) (0.18334499650104968, 191.62550183110284) (0.18404478656403078, 191.62550183110284) (0.1847445766270119, 191.62550183110284) (0.185444366689993, 191.62550183110284) (0.1861441567529741, 191.62550183110284) (0.1868439468159552, 191.62550183110284) (0.18754373687893633, 191.62550183110284) (0.18824352694191743, 191.62550183110284) (0.18894331700489853, 191.62550183110284) (0.18964310706787962, 191.62550183110284) (0.19034289713086075, 191.62550183110284) (0.19104268719384185, 191.62550183110284) (0.19174247725682295, 191.62550183110284) (0.19244226731980407, 191.62550183110284) (0.19314205738278517, 191.62550183110284) (0.19384184744576627, 191.02240002035023) (0.19454163750874737, 191.02240002035023) (0.1952414275717285, 191.02240002035023) (0.1959412176347096, 191.02240002035023) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 191.6214234144304) (0.23093072078376486, 191.6214234144304) (0.23163051084674596, 191.6214234144304) (0.2323303009097271, 191.6214234144304) (0.2330300909727082, 191.6214234144304) (0.23372988103568929, 191.6214234144304) (0.2344296710986704, 191.6214234144304) (0.2351294611616515, 191.6214234144304) (0.2358292512246326, 191.6214234144304) (0.2365290412876137, 191.6214234144304) (0.23722883135059483, 191.6214234144304) (0.23792862141357593, 191.6214234144304) (0.23862841147655703, 191.6214234144304) (0.23932820153953813, 191.6214234144304) (0.24002799160251925, 191.6214234144304) (0.24072778166550035, 191.0183216036778) (0.24142757172848145, 191.0183216036778) (0.24212736179146255, 191.0183216036778) (0.24282715185444367, 191.615418381974) (0.24352694191742477, 191.615418381974) (0.24422673198040587, 191.615418381974) (0.244926522043387, 191.615418381974) (0.2456263121063681, 191.615418381974) (0.2463261021693492, 191.615418381974) (0.2470258922323303, 191.615418381974) (0.24772568229531142, 191.615418381974) (0.24842547235829252, 191.615418381974) (0.2491252624212736, 191.615418381974) (0.2498250524842547, 191.615418381974) (0.25052484254723584, 191.615418381974) (0.25122463261021694, 191.615418381974) (0.25192442267319803, 191.615418381974) (0.25262421273617913, 191.615418381974) (0.25332400279916023, 191.615418381974) (0.2540237928621414, 191.0123165712214) (0.2547235829251225, 191.0123165712214) (0.2554233729881036, 191.0123165712214) (0.2561231630510847, 191.0123165712214) (0.2568229531140658, 191.0123165712214) (0.2575227431770469, 191.0123165712214) (0.258222533240028, 191.0123165712214) (0.25892232330300907, 191.0123165712214) (0.2596221133659902, 191.0123165712214) (0.2603219034289713, 191.0123165712214) (0.2610216934919524, 191.0123165712214) (0.2617214835549335, 190.67162559733697) (0.2624212736179146, 190.67162559733697) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 191.20354622197124) (0.2974107767669699, 191.20354622197124) (0.298110566829951, 191.20354622197124) (0.2988103568929321, 191.20354622197124) (0.2995101469559132, 191.20354622197124) (0.3002099370188943, 191.20354622197124) (0.3009097270818754, 191.20354622197124) (0.30160951714485656, 191.20354622197124) (0.30230930720783766, 191.20354622197124) (0.30300909727081876, 191.20354622197124) (0.30370888733379986, 191.20354622197124) (0.30440867739678096, 191.20354622197124) (0.30510846745976206, 191.20354622197124) (0.30580825752274315, 191.20354622197124) (0.3065080475857243, 191.20354622197124) (0.3072078376487054, 190.60044441121863) (0.3079076277116865, 190.60044441121863) (0.3086074177746676, 190.60044441121863) (0.3093072078376487, 191.19754118951482) (0.3100069979006298, 191.19754118951482) (0.3107067879636109, 191.19754118951482) (0.311406578026592, 191.19754118951482) (0.31210636808957315, 191.19754118951482) (0.31280615815255425, 191.19754118951482) (0.31350594821553535, 191.19754118951482) (0.31420573827851644, 191.19754118951482) (0.31490552834149754, 191.19754118951482) (0.31560531840447864, 191.19754118951482) (0.31630510846745974, 191.19754118951482) (0.3170048985304409, 191.19754118951482) (0.317704688593422, 191.19754118951482) (0.3184044786564031, 191.19754118951482) (0.3191042687193842, 191.19754118951482) (0.3198040587823653, 191.19754118951482) (0.3205038488453464, 190.59443937876222) (0.3212036389083275, 190.59443937876222) (0.3219034289713086, 190.59443937876222) (0.32260321903428973, 190.59443937876222) (0.32330300909727083, 190.59443937876222) (0.32400279916025193, 190.59443937876222) (0.32470258922323303, 190.59443937876222) (0.3254023792862141, 190.59443937876222) (0.3261021693491952, 190.59443937876222) (0.3268019594121763, 190.59443937876222) (0.3275017494751575, 190.59443937876222) (0.3282015395381386, 190.2537484048778) (0.3289013296011197, 190.2537484048778) (0.3296011196641008, 112.24948460488145) (0.33030090972708187, 112.24948460488145) (0.33100069979006297, 112.24948460488145) (0.33170048985304407, 112.24948460488145) (0.33240027991602517, 112.24948460488145) (0.3331000699790063, 112.24948460488145) (0.3337998600419874, 112.24948460488145) (0.3344996501049685, 112.24948460488145) (0.3351994401679496, 112.24948460488145) (0.3358992302309307, 112.24948460488145) (0.3365990202939118, 112.24948460488145) (0.3372988103568929, 112.24948460488145) (0.33799860041987406, 112.24948460488145) (0.33869839048285516, 112.24948460488145) (0.33939818054583626, 112.24948460488145) (0.34009797060881736, 112.24948460488145) (0.34079776067179846, 111.64638279412884) (0.34149755073477955, 111.64638279412884) (0.34219734079776065, 111.64638279412884) (0.34289713086074175, 112.24347957242503) (0.3435969209237229, 112.24347957242503) (0.344296710986704, 112.24347957242503) (0.3449965010496851, 112.24347957242503) (0.3456962911126662, 112.24347957242503) (0.3463960811756473, 112.24347957242503) (0.3470958712386284, 112.24347957242503) (0.3477956613016095, 112.24347957242503) (0.34849545136459065, 112.24347957242503) (0.34919524142757175, 112.24347957242503) (0.34989503149055284, 112.24347957242503) (0.35059482155353394, 112.24347957242503) (0.35129461161651504, 112.24347957242503) (0.35199440167949614, 112.24347957242503) (0.35269419174247724, 112.24347957242503) (0.35339398180545833, 112.24347957242503) (0.3540937718684395, 111.64037776167243) (0.3547935619314206, 111.64037776167243) (0.3554933519944017, 111.64037776167243) (0.3561931420573828, 111.64037776167243) (0.3568929321203639, 111.64037776167243) (0.357592722183345, 111.64037776167243) (0.3582925122463261, 111.64037776167243) (0.35899230230930723, 111.64037776167243) (0.35969209237228833, 111.64037776167243) (0.36039188243526943, 111.64037776167243) (0.3610916724982505, 111.64037776167243) (0.3617914625612316, 111.299686787788) (0.3624912526242127, 111.299686787788) (0.3631910426871938, 111.299686787788) (0.363890832750175, 111.299686787788) (0.3645906228131561, 111.299686787788) (0.36529041287613717, 111.299686787788) (0.36599020293911827, 111.299686787788) (0.36668999300209937, 111.299686787788) (0.36738978306508047, 111.299686787788) (0.36808957312806156, 111.299686787788) (0.36878936319104266, 111.299686787788) (0.3694891532540238, 111.299686787788) (0.3701889433170049, 111.299686787788) (0.370888733379986, 111.299686787788) (0.3715885234429671, 111.299686787788) (0.3722883135059482, 111.299686787788) (0.3729881035689293, 110.6965849770354) (0.3736878936319104, 110.6965849770354) (0.37438768369489156, 110.6965849770354) (0.37508747375787266, 110.6965849770354) (0.37578726382085376, 110.6965849770354) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 112.23370155028442) (0.3939818054583625, 112.23370155028442) (0.3946815955213436, 112.23370155028442) (0.39538138558432473, 112.23370155028442) (0.3960811756473058, 112.23370155028442) (0.3967809657102869, 112.23370155028442) (0.397480755773268, 112.23370155028442) (0.3981805458362491, 112.23370155028442) (0.3988803358992302, 112.23370155028442) (0.3995801259622113, 112.23370155028442) (0.4002799160251924, 112.23370155028442) (0.40097970608817357, 111.63059973953182) (0.40167949615115467, 111.63059973953182) (0.40237928621413577, 111.63059973953182) (0.40307907627711687, 111.63059973953182) (0.40377886634009796, 111.63059973953182) (0.40447865640307906, 111.63059973953182) (0.40517844646606016, 111.63059973953182) (0.4058782365290413, 111.63059973953182) (0.4065780265920224, 111.63059973953182) (0.4072778166550035, 111.63059973953182) (0.4079776067179846, 111.63059973953182) (0.4086773967809657, 111.2899087656474) (0.4093771868439468, 111.2899087656474) (0.4100769769069279, 111.2899087656474) (0.410776766969909, 111.2899087656474) (0.41147655703289016, 111.2899087656474) (0.41217634709587125, 111.2899087656474) (0.41287613715885235, 111.2899087656474) (0.41357592722183345, 111.2899087656474) (0.41427571728481455, 111.2899087656474) (0.41497550734779565, 111.2899087656474) (0.41567529741077675, 111.2899087656474) (0.4163750874737579, 111.2899087656474) (0.417074877536739, 111.2899087656474) (0.4177746675997201, 111.2899087656474) (0.4184744576627012, 111.2899087656474) (0.4191742477256823, 111.2899087656474) (0.4198740377886634, 110.68680695489479) (0.4205738278516445, 110.68680695489479) (0.4212736179146256, 110.68680695489479) (0.42197340797760674, 110.68680695489479) (0.42267319804058784, 110.68680695489479) (0.42337298810356894, 110.68680695489479) (0.42407277816655004, 110.68680695489479) (0.42477256822953113, 110.68680695489479) (0.42547235829251223, 110.68680695489479) (0.42617214835549333, 110.68680695489479) (0.4268719384184745, 110.68680695489479) (0.4275717284814556, 110.68680695489479) (0.4282715185444367, 110.68680695489479) (0.4289713086074178, 110.68680695489479) (0.4296710986703989, 110.68680695489479) (0.43037088873338, 110.68680695489479) (0.4310706787963611, 110.68680695489479) (0.43177046885934217, 110.68680695489479) (0.4324702589223233, 110.68680695489479) (0.4331700489853044, 110.68680695489479) (0.4338698390482855, 86.78987691145267) (0.4345696291112666, 86.78987691145267) (0.4352694191742477, 86.78987691145267) (0.4359692092372288, 86.78987691145267) (0.4366689993002099, 86.78987691145267) (0.43736878936319107, 86.78987691145267) (0.43806857942617217, 86.78987691145267) (0.43876836948915326, 86.78987691145267) (0.43946815955213436, 112.0195183514395) (0.44016794961511546, 112.0195183514395) (0.44086773967809656, 112.0195183514395) (0.44156752974107766, 112.0195183514395) (0.44226731980405876, 112.0195183514395) (0.4429671098670399, 112.0195183514395) (0.443666899930021, 112.0195183514395) (0.4443666899930021, 112.0195183514395) (0.4450664800559832, 112.0195183514395) (0.4457662701189643, 112.0195183514395) (0.4464660601819454, 112.0195183514395) (0.4471658502449265, 112.0195183514395) (0.44786564030790765, 112.0195183514395) (0.44856543037088875, 112.0195183514395) (0.44926522043386985, 112.0195183514395) (0.44996501049685095, 112.0195183514395) (0.45066480055983205, 111.4164165406869) (0.45136459062281314, 111.4164165406869) (0.45206438068579424, 111.4164165406869) (0.45276417074877534, 111.4164165406869) (0.4534639608117565, 111.4164165406869) (0.4541637508747376, 111.4164165406869) (0.4548635409377187, 111.4164165406869) (0.4555633310006998, 111.4164165406869) (0.4562631210636809, 111.4164165406869) (0.456962911126662, 111.4164165406869) (0.4576627011896431, 111.4164165406869) (0.45836249125262424, 111.07572556680248) (0.45906228131560534, 111.07572556680248) (0.45976207137858643, 111.07572556680248) (0.46046186144156753, 111.07572556680248) (0.46116165150454863, 111.07572556680248) (0.46186144156752973, 111.07572556680248) (0.4625612316305108, 111.07572556680248) (0.4632610216934919, 111.07572556680248) (0.4639608117564731, 111.07572556680248) (0.4646606018194542, 111.07572556680248) (0.4653603918824353, 111.07572556680248) (0.4660601819454164, 111.07572556680248) (0.4667599720083975, 111.07572556680248) (0.46745976207137857, 111.07572556680248) (0.46815955213435967, 111.07572556680248) (0.4688593421973408, 111.07572556680248) (0.4695591322603219, 110.47262375604987) (0.470258922323303, 110.47262375604987) (0.4709587123862841, 110.47262375604987) (0.4716585024492652, 110.47262375604987) (0.4723582925122463, 110.47262375604987) (0.4730580825752274, 110.47262375604987) (0.4737578726382085, 110.47262375604987) (0.47445766270118966, 110.47262375604987) (0.47515745276417076, 110.47262375604987) (0.47585724282715186, 110.47262375604987) (0.47655703289013296, 110.47262375604987) (0.47725682295311406, 110.47262375604987) (0.47795661301609516, 110.47262375604987) (0.47865640307907625, 110.47262375604987) (0.4793561931420574, 110.47262375604987) (0.4800559832050385, 110.47262375604987) (0.4807557732680196, 110.47262375604987) (0.4814555633310007, 110.47262375604987) (0.4821553533939818, 110.47262375604987) (0.4828551434569629, 110.47262375604987) (0.483554933519944, 86.57569371260774) (0.4842547235829251, 86.57569371260774) (0.48495451364590625, 86.57569371260774) (0.48565430370888735, 86.57569371260774) (0.48635409377186845, 86.57569371260774) (0.48705388383484954, 86.57569371260774) (0.48775367389783064, 86.57569371260774) (0.48845346396081174, 86.57569371260774) (0.48915325402379284, 86.57569371260774) (0.489853044086774, 86.57569371260774) (0.4905528341497551, 86.57569371260774) (0.4912526242127362, 86.57569371260774) (0.4919524142757173, 86.57569371260774) (0.4926522043386984, 86.57569371260774) (0.4933519944016795, 86.57569371260774) (0.4940517844646606, 86.57569371260774) (0.4947515745276417, 85.97259190185514) (0.49545136459062283, 85.97259190185514) (0.49615115465360393, 85.97259190185514) (0.49685094471658503, 85.97259190185514) (0.49755073477956613, 85.97259190185514) (0.4982505248425472, 85.97259190185514) (0.4989503149055283, 85.97259190185514) (0.4996501049685094, 85.97259190185514) (0.5003498950314905, 85.97259190185514) (0.5010496850944717, 85.97259190185514) (0.5017494751574527, 85.97259190185514) (0.5024492652204339, 85.97259190185514) (0.503149055283415, 85.97259190185514) (0.5038488453463961, 85.97259190185514) (0.5045486354093772, 85.97259190185514) (0.5052484254723583, 85.97259190185514) (0.5059482155353394, 85.97259190185514) (0.5066480055983205, 85.97259190185514) (0.5073477956613016, 74.26299786033769) (0.5080475857242828, 74.26299786033769) (0.5087473757872638, 74.26299786033769) (0.509447165850245, 74.26299786033769) (0.510146955913226, 74.26299786033769) (0.5108467459762072, 74.26299786033769) (0.5115465360391882, 74.26299786033769) (0.5122463261021694, 74.26299786033769) (0.5129461161651504, 74.26299786033769) (0.5136459062281316, 74.26299786033769) (0.5143456962911127, 74.26299786033769) (0.5150454863540938, 74.26299786033769) (0.5157452764170749, 74.26299786033769) (0.516445066480056, 74.26299786033769) (0.5171448565430371, 74.26299786033769) (0.5178446466060181, 74.26299786033769) (0.5185444366689993, 73.65989604958509) (0.5192442267319805, 73.65989604958509) (0.5199440167949615, 73.65989604958509) (0.5206438068579426, 73.65989604958509) (0.5213435969209237, 73.65989604958509) (0.5220433869839048, 73.65989604958509) (0.5227431770468859, 73.65989604958509) (0.523442967109867, 73.65989604958509) (0.5241427571728482, 73.65989604958509) (0.5248425472358292, 73.65989604958509) (0.5255423372988104, 73.65989604958509) (0.5262421273617914, 73.65989604958509) (0.5269419174247726, 73.65989604958509) (0.5276417074877536, 73.65989604958509) (0.5283414975507348, 73.65989604958509) (0.5290412876137159, 73.65989604958509) (0.529741077676697, 73.65989604958509) (0.5304408677396781, 73.65989604958509) (0.5311406578026592, 73.65989604958509) (0.5318404478656403, 73.65989604958509) (0.5325402379286214, 49.76296600614296) (0.5332400279916025, 49.76296600614296) (0.5339398180545836, 49.76296600614296) (0.5346396081175647, 49.76296600614296) (0.5353393981805459, 49.76296600614296) (0.5360391882435269, 49.76296600614296) (0.5367389783065081, 49.76296600614296) (0.5374387683694891, 49.76296600614296) (0.5381385584324703, 49.76296600614296) (0.5388383484954513, 49.76296600614296) (0.5395381385584325, 49.76296600614296) (0.5402379286214136, 49.76296600614296) (0.5409377186843947, 49.76296600614296) (0.5416375087473758, 49.76296600614296) (0.5423372988103569, 49.76296600614296) (0.543037088873338, 49.76296600614296) (0.5437368789363191, 49.159864195390355) (0.5444366689993002, 49.159864195390355) (0.5451364590622814, 49.159864195390355) (0.5458362491252624, 49.159864195390355) (0.5465360391882436, 49.159864195390355) (0.5472358292512246, 49.159864195390355) (0.5479356193142058, 49.159864195390355) (0.5486354093771868, 49.159864195390355) (0.549335199440168, 49.159864195390355) (0.5500349895031491, 49.159864195390355) (0.5507347795661302, 49.159864195390355) (0.5514345696291113, 49.159864195390355) (0.5521343596920923, 49.159864195390355) (0.5528341497550735, 49.159864195390355) (0.5535339398180545, 49.159864195390355) (0.5542337298810357, 49.159864195390355) (0.5549335199440167, 49.159864195390355) (0.5556333100069979, 49.159864195390355) (0.556333100069979, 49.159864195390355) (0.5570328901329601, 49.159864195390355) (0.5577326801959412, 49.159864195390355) (0.5584324702589223, 49.159864195390355) (0.5591322603219034, 49.159864195390355) (0.5598320503848845, 49.159864195390355) (0.5605318404478656, 49.159864195390355) (0.5612316305108468, 49.159864195390355) (0.5619314205738278, 49.159864195390355) (0.562631210636809, 49.159864195390355) (0.56333100069979, 49.159864195390355) (0.5640307907627712, 49.159864195390355) (0.5647305808257522, 49.159864195390355) (0.5654303708887334, 49.159864195390355) (0.5661301609517145, 49.159864195390355) (0.5668299510146956, 49.159864195390355) (0.5675297410776767, 51.880708567973215) (0.5682295311406578, 51.880708567973215) (0.5689293212036389, 51.880708567973215) (0.56962911126662, 51.880708567973215) (0.5703289013296011, 74.2602849676482) (0.5710286913925823, 74.2602849676482) (0.5717284814555633, 74.2602849676482) (0.5724282715185445, 74.2602849676482) (0.5731280615815255, 74.2602849676482) (0.5738278516445067, 74.2602849676482) (0.5745276417074877, 74.2602849676482) (0.5752274317704689, 74.2602849676482) (0.57592722183345, 74.2602849676482) (0.5766270118964311, 74.2602849676482) (0.5773268019594122, 74.2602849676482) (0.5780265920223933, 74.2602849676482) (0.5787263820853744, 74.2602849676482) (0.5794261721483555, 74.2602849676482) (0.5801259622113366, 74.2602849676482) (0.5808257522743177, 74.2602849676482) (0.5815255423372988, 73.6571831568956) (0.58222533240028, 73.6571831568956) (0.582925122463261, 73.6571831568956) (0.5836249125262422, 73.6571831568956) (0.5843247025892232, 73.6571831568956) (0.5850244926522044, 73.6571831568956) (0.5857242827151854, 73.6571831568956) (0.5864240727781665, 73.6571831568956) (0.5871238628411477, 73.6571831568956) (0.5878236529041287, 73.6571831568956) (0.5885234429671099, 73.6571831568956) (0.5892232330300909, 73.6571831568956) (0.5899230230930721, 73.6571831568956) (0.5906228131560531, 73.6571831568956) (0.5913226032190343, 73.6571831568956) (0.5920223932820154, 73.6571831568956) (0.5927221833449965, 73.6571831568956) (0.5934219734079776, 73.6571831568956) (0.5941217634709587, 73.6571831568956) (0.5948215535339398, 73.6571831568956) (0.5955213435969209, 49.76025311345347) (0.596221133659902, 49.76025311345347) (0.5969209237228832, 49.76025311345347) (0.5976207137858642, 49.76025311345347) (0.5983205038488454, 49.76025311345347) (0.5990202939118264, 49.76025311345347) (0.5997200839748076, 49.76025311345347) (0.6004198740377886, 49.76025311345347) (0.6011196641007698, 49.76025311345347) (0.6018194541637508, 49.76025311345347) (0.602519244226732, 49.76025311345347) (0.6032190342897131, 49.76025311345347) (0.6039188243526942, 49.76025311345347) (0.6046186144156753, 49.76025311345347) (0.6053184044786564, 49.76025311345347) (0.6060181945416375, 49.76025311345347) (0.6067179846046186, 49.15715130270087) (0.6074177746675997, 49.15715130270087) (0.6081175647305809, 49.15715130270087) (0.6088173547935619, 49.15715130270087) (0.6095171448565431, 49.15715130270087) (0.6102169349195241, 49.15715130270087) (0.6109167249825053, 49.15715130270087) (0.6116165150454863, 49.15715130270087) (0.6123163051084675, 49.15715130270087) (0.6130160951714486, 49.15715130270087) (0.6137158852344297, 49.15715130270087) (0.6144156752974108, 49.15715130270087) (0.6151154653603919, 49.15715130270087) (0.615815255423373, 49.15715130270087) (0.616515045486354, 49.15715130270087) (0.6172148355493352, 49.15715130270087) (0.6179146256123164, 49.15715130270087) (0.6186144156752974, 49.15715130270087) (0.6193142057382786, 49.15715130270087) (0.6200139958012596, 49.15715130270087) (0.6207137858642408, 49.15715130270087) (0.6214135759272218, 49.15715130270087) (0.622113365990203, 49.15715130270087) (0.622813156053184, 49.15715130270087) (0.6235129461161651, 49.15715130270087) (0.6242127361791463, 49.15715130270087) (0.6249125262421273, 49.15715130270087) (0.6256123163051085, 49.15715130270087) (0.6263121063680895, 49.15715130270087) (0.6270118964310707, 49.15715130270087) (0.6277116864940517, 49.15715130270087) (0.6284114765570329, 49.15715130270087) (0.629111266620014, 49.15715130270087) (0.6298110566829951, 49.15715130270087) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 51.27489386453112) (0.6431070678796361, 51.27489386453112) (0.6438068579426172, 51.27489386453112) (0.6445066480055983, 51.27489386453112) (0.6452064380685795, 51.27489386453112) (0.6459062281315605, 51.27489386453112) (0.6466060181945417, 51.27489386453112) (0.6473058082575227, 51.27489386453112) (0.6480055983205039, 51.27489386453112) (0.6487053883834849, 51.27489386453112) (0.6494051784464661, 51.27489386453112) (0.6501049685094472, 51.27489386453112) (0.6508047585724283, 51.27489386453112) (0.6515045486354094, 51.27489386453112) (0.6522043386983905, 51.27489386453112) (0.6529041287613716, 51.27489386453112) (0.6536039188243526, 51.27489386453112) (0.6543037088873338, 51.27489386453112) (0.655003498950315, 51.27489386453112) (0.655703289013296, 27.377963821088997) (0.6564030790762772, 27.377963821088997) (0.6571028691392582, 27.377963821088997) (0.6578026592022393, 27.377963821088997) (0.6585024492652204, 27.377963821088997) (0.6592022393282015, 27.377963821088997) (0.6599020293911827, 27.377963821088997) (0.6606018194541637, 27.377963821088997) (0.6613016095171449, 27.377963821088997) (0.6620013995801259, 27.377963821088997) (0.6627011896431071, 27.377963821088997) (0.6634009797060881, 27.377963821088997) (0.6641007697690693, 27.377963821088997) (0.6648005598320503, 27.377963821088997) (0.6655003498950315, 27.377963821088997) (0.6662001399580126, 27.377963821088997) (0.6668999300209937, 26.774862010336392) (0.6675997200839748, 26.774862010336392) (0.6682995101469559, 26.774862010336392) (0.668999300209937, 26.774862010336392) (0.6696990902729181, 26.774862010336392) (0.6703988803358992, 26.774862010336392) (0.6710986703988804, 26.774862010336392) (0.6717984604618614, 26.774862010336392) (0.6724982505248426, 26.774862010336392) (0.6731980405878236, 26.774862010336392) (0.6738978306508048, 26.774862010336392) (0.6745976207137858, 26.774862010336392) (0.675297410776767, 26.774862010336392) (0.6759972008397481, 26.774862010336392) (0.6766969909027292, 26.774862010336392) (0.6773967809657103, 26.774862010336392) (0.6780965710286914, 26.774862010336392) (0.6787963610916725, 26.774862010336392) (0.6794961511546536, 26.774862010336392) (0.6801959412176347, 26.774862010336392) (0.6808957312806159, 26.774862010336392) (0.6815955213435969, 26.774862010336392) (0.6822953114065781, 26.774862010336392) (0.6829951014695591, 26.774862010336392) (0.6836948915325403, 26.774862010336392) (0.6843946815955213, 26.774862010336392) (0.6850944716585025, 26.774862010336392) (0.6857942617214835, 26.774862010336392) (0.6864940517844647, 26.774862010336392) (0.6871938418474458, 26.774862010336392) (0.6878936319104269, 26.774862010336392) (0.688593421973408, 26.774862010336392) (0.689293212036389, 26.774862010336392) (0.6899930020993702, 26.774862010336392) (0.6906927921623512, 26.774862010336392) (0.6913925822253324, 26.774862010336392) (0.6920923722883136, 26.774862010336392) (0.6927921623512946, 26.774862010336392) (0.6934919524142757, 26.774862010336392) (0.6941917424772568, 26.774862010336392) (0.6948915325402379, 3.0279525927305713) (0.695591322603219, 3.0279525927305713) (0.6962911126662001, 3.0279525927305713) (0.6969909027291813, 3.0279525927305713) (0.6976906927921623, 3.0279525927305713) (0.6983904828551435, 3.0279525927305713) (0.6990902729181245, 3.0279525927305713) (0.6997900629811057, 27.377950113630504) (0.7004898530440867, 27.377950113630504) (0.7011896431070679, 27.377950113630504) (0.701889433170049, 27.377950113630504) (0.7025892232330301, 27.377950113630504) (0.7032890132960112, 27.377950113630504) (0.7039888033589923, 27.377950113630504) (0.7046885934219734, 27.377950113630504) (0.7053883834849545, 27.377950113630504) (0.7060881735479356, 27.377950113630504) (0.7067879636109167, 27.377950113630504) (0.7074877536738978, 27.377950113630504) (0.708187543736879, 27.377950113630504) (0.70888733379986, 27.377950113630504) (0.7095871238628412, 27.377950113630504) (0.7102869139258222, 27.377950113630504) (0.7109867039888034, 26.7748483028779) (0.7116864940517844, 26.7748483028779) (0.7123862841147656, 26.7748483028779) (0.7130860741777467, 26.7748483028779) (0.7137858642407278, 26.7748483028779) (0.7144856543037089, 26.7748483028779) (0.71518544436669, 26.7748483028779) (0.7158852344296711, 26.7748483028779) (0.7165850244926522, 26.7748483028779) (0.7172848145556333, 26.7748483028779) (0.7179846046186145, 26.7748483028779) (0.7186843946815955, 26.7748483028779) (0.7193841847445767, 26.7748483028779) (0.7200839748075577, 26.7748483028779) (0.7207837648705389, 26.7748483028779) (0.7214835549335199, 26.7748483028779) (0.722183344996501, 27.354604309345177) (0.7228831350594822, 27.354604309345177) (0.7235829251224632, 27.354604309345177) (0.7242827151854444, 27.354604309345177) (0.7249825052484254, 27.354604309345177) (0.7256822953114066, 27.354604309345177) (0.7263820853743876, 27.354604309345177) (0.7270818754373688, 27.354604309345177) (0.72778166550035, 27.354604309345177) (0.728481455563331, 27.354604309345177) (0.7291812456263121, 27.354604309345177) (0.7298810356892932, 27.354604309345177) (0.7305808257522743, 27.354604309345177) (0.7312806158152554, 27.354604309345177) (0.7319804058782365, 27.354604309345177) (0.7326801959412176, 27.354604309345177) (0.7333799860041987, 26.751502498592572) (0.7340797760671799, 26.751502498592572) (0.7347795661301609, 26.751502498592572) (0.7354793561931421, 26.751502498592572) (0.7361791462561231, 26.751502498592572) (0.7368789363191043, 26.751502498592572) (0.7375787263820853, 26.751502498592572) (0.7382785164450665, 26.751502498592572) (0.7389783065080476, 26.751502498592572) (0.7396780965710287, 26.751502498592572) (0.7403778866340098, 26.751502498592572) (0.7410776766969909, 26.751502498592572) (0.741777466759972, 26.751502498592572) (0.7424772568229531, 26.751502498592572) (0.7431770468859342, 26.751502498592572) (0.7438768369489154, 26.751502498592572) (0.7445766270118964, 26.751502498592572) (0.7452764170748776, 26.751502498592572) (0.7459762071378586, 26.751502498592572) (0.7466759972008398, 26.751502498592572) (0.7473757872638208, 26.751502498592572) (0.748075577326802, 26.751502498592572) (0.7487753673897831, 26.751502498592572) (0.7494751574527642, 26.751502498592572) (0.7501749475157453, 26.751502498592572) (0.7508747375787264, 26.751502498592572) (0.7515745276417075, 26.751502498592572) (0.7522743177046886, 26.751502498592572) (0.7529741077676697, 26.751502498592572) (0.7536738978306508, 26.751502498592572) (0.7543736878936319, 26.751502498592572) (0.7550734779566131, 26.751502498592572) (0.7557732680195941, 26.751502498592572) (0.7564730580825753, 26.751502498592572) (0.7571728481455563, 26.751502498592572) (0.7578726382085375, 26.751502498592572) (0.7585724282715185, 26.751502498592572) (0.7592722183344996, 26.751502498592572) (0.7599720083974808, 26.751502498592572) (0.7606717984604618, 26.751502498592572) (0.761371588523443, 3.0045930809867514) (0.762071378586424, 3.0045930809867514) (0.7627711686494052, 3.0045930809867514) (0.7634709587123862, 3.0045930809867514) (0.7641707487753674, 3.0045930809867514) (0.7648705388383485, 3.0045930809867514) (0.7655703289013296, 3.0045930809867514) (0.7662701189643107, 27.354590601886684) (0.7669699090272918, 27.354590601886684) (0.7676696990902729, 27.354590601886684) (0.768369489153254, 27.354590601886684) (0.7690692792162351, 27.354590601886684) (0.7697690692792163, 27.354590601886684) (0.7704688593421973, 27.354590601886684) (0.7711686494051785, 27.354590601886684) (0.7718684394681595, 27.354590601886684) (0.7725682295311407, 27.354590601886684) (0.7732680195941217, 27.354590601886684) (0.7739678096571029, 27.354590601886684) (0.7746675997200839, 27.354590601886684) (0.7753673897830651, 27.354590601886684) (0.7760671798460462, 27.354590601886684) (0.7767669699090273, 27.354590601886684) (0.7774667599720084, 26.75148879113408) (0.7781665500349895, 26.75148879113408) (0.7788663400979706, 26.75148879113408) (0.7795661301609517, 26.75148879113408) (0.7802659202239328, 26.75148879113408) (0.780965710286914, 26.75148879113408) (0.781665500349895, 26.75148879113408) (0.7823652904128762, 26.75148879113408) (0.7830650804758572, 26.75148879113408) (0.7837648705388384, 26.75148879113408) (0.7844646606018194, 26.75148879113408) (0.7851644506648006, 26.75148879113408) (0.7858642407277817, 26.75148879113408) (0.7865640307907628, 26.75148879113408) (0.7872638208537439, 26.75148879113408) (0.787963610916725, 26.75148879113408) (0.7886634009797061, 26.75148879113408) (0.7893631910426872, 26.75148879113408) (0.7900629811056683, 26.75148879113408) (0.7907627711686495, 26.75148879113408) (0.7914625612316305, 26.75148879113408) (0.7921623512946117, 26.75148879113408) (0.7928621413575927, 26.75148879113408) (0.7935619314205739, 26.75148879113408) (0.7942617214835549, 26.75148879113408) (0.794961511546536, 26.75148879113408) (0.7956613016095171, 26.75148879113408) (0.7963610916724982, 26.75148879113408) (0.7970608817354794, 26.75148879113408) (0.7977606717984604, 26.75148879113408) (0.7984604618614416, 26.75148879113408) (0.7991602519244226, 26.75148879113408) (0.7998600419874038, 26.75148879113408) (0.8005598320503848, 26.75148879113408) (0.801259622113366, 26.75148879113408) (0.8019594121763471, 26.75148879113408) (0.8026592022393282, 26.75148879113408) (0.8033589923023093, 26.75148879113408) (0.8040587823652904, 26.75148879113408) (0.8047585724282715, 26.75148879113408) (0.8054583624912526, 3.0045793735282587) (0.8061581525542337, 3.0045793735282587) (0.8068579426172149, 3.0045793735282587) (0.8075577326801959, 3.0045793735282587) (0.8082575227431771, 3.0045793735282587) (0.8089573128061581, 3.0045793735282587) (0.8096571028691393, 3.0045793735282587) (0.8103568929321203, 3.0045793735282587) (0.8110566829951015, 3.0045793735282587) (0.8117564730580826, 3.0045793735282587) (0.8124562631210637, 3.0045793735282587) (0.8131560531840448, 24.983580197068022) (0.8138558432470259, 24.983580197068022) (0.814555633310007, 24.983580197068022) (0.8152554233729881, 24.983580197068022) (0.8159552134359692, 24.983580197068022) (0.8166550034989503, 24.983580197068022) (0.8173547935619314, 24.983580197068022) (0.8180545836249126, 24.983580197068022) (0.8187543736878936, 24.983580197068022) (0.8194541637508748, 24.983580197068022) (0.8201539538138558, 24.983580197068022) (0.820853743876837, 24.983580197068022) (0.821553533939818, 24.983580197068022) (0.8222533240027992, 24.983580197068022) (0.8229531140657803, 24.983580197068022) (0.8236529041287614, 24.983580197068022) (0.8243526941917425, 24.380478386315417) (0.8250524842547236, 24.380478386315417) (0.8257522743177047, 24.380478386315417) (0.8264520643806857, 24.380478386315417) (0.8271518544436669, 24.380478386315417) (0.827851644506648, 24.380478386315417) (0.8285514345696291, 24.380478386315417) (0.8292512246326103, 24.380478386315417) (0.8299510146955913, 24.380478386315417) (0.8306508047585724, 24.380478386315417) (0.8313505948215535, 24.380478386315417) (0.8320503848845346, 24.380478386315417) (0.8327501749475158, 24.380478386315417) (0.8334499650104968, 24.380478386315417) (0.834149755073478, 24.380478386315417) (0.834849545136459, 24.380478386315417) (0.8355493351994402, 24.380478386315417) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 467.12881779051474) (0.05738278516445067, 467.12881779051474) (0.05808257522743177, 467.12881779051474) (0.05878236529041288, 467.12881779051474) (0.05948215535339398, 467.12881779051474) (0.06018194541637509, 467.12881779051474) (0.06088173547935619, 467.12881779051474) (0.0615815255423373, 467.12881779051474) (0.0622813156053184, 467.0698615414036) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 443.2380740611138) (0.06997900629811056, 443.23188774707285) (0.07067879636109167, 443.23188774707285) (0.07137858642407278, 388.78404429821876) (0.07207837648705388, 388.78404429821876) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 368.9129517703818) (0.09027291812456263, 368.9129517703818) (0.09097270818754374, 368.90676545634085) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010277) (0.10356892932120364, 289.32616850010277) (0.10426871938418475, 289.32616850010277) (0.10496850944716585, 289.32616850010277) (0.10566829951014696, 289.32616850010277) (0.10636808957312806, 289.32616850010277) (0.10706787963610917, 289.32616850010277) (0.10776766969909027, 289.32616850010277) (0.10846745976207138, 289.32616850010277) (0.10916724982505248, 289.32616850010277) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 289.3199821860617) (0.1112666200139958, 289.3199821860617) (0.11196641007697691, 289.3199821860617) (0.11266620013995801, 289.3199821860617) (0.11336599020293912, 289.3199821860617) (0.11406578026592022, 289.3199821860617) (0.11476557032890133, 289.3199821860617) (0.11546536039188243, 289.3199821860617) (0.11616515045486354, 289.2610259369508) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 265.42923845666064) (0.12386284114765571, 265.42305214261955) (0.1245626312106368, 265.42305214261955) (0.12526242127361792, 210.97520869376558) (0.12596221133659902, 210.97520869376558) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592887) (0.13855843247025892, 191.10411616592887) (0.13925822253324002, 191.10411616592887) (0.13995801259622112, 191.10411616592887) (0.14065780265920225, 191.10411616592887) (0.14135759272218335, 191.10411616592887) (0.14205738278516444, 191.10411616592887) (0.14275717284814557, 191.10411616592887) (0.14345696291112667, 191.10411616592887) (0.14415675297410777, 191.10411616592887) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 191.09792985188778) (0.1462561231630511, 191.09792985188778) (0.1469559132260322, 191.09792985188778) (0.14765570328901328, 191.09792985188778) (0.1483554933519944, 191.09792985188778) (0.1490552834149755, 191.09792985188778) (0.1497550734779566, 191.09792985188778) (0.1504548635409377, 191.09792985188778) (0.15115465360391883, 191.03897360277688) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 167.20718612248675) (0.158852344296711, 167.20099980844566) (0.1595521343596921, 167.20099980844566) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883908) (0.172148355493352, 112.15005454883908) (0.1728481455563331, 112.15005454883908) (0.1735479356193142, 112.15005454883908) (0.17424772568229532, 112.15005454883908) (0.17494751574527642, 112.15005454883908) (0.17564730580825752, 112.15005454883908) (0.17634709587123862, 112.15005454883908) (0.17704688593421974, 112.15005454883908) (0.17774667599720084, 112.15005454883908) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 112.14386823479799) (0.17984604618614417, 112.14386823479799) (0.18054583624912526, 112.14386823479799) (0.18124562631210636, 112.14386823479799) (0.1819454163750875, 112.14386823479799) (0.18264520643806859, 112.14386823479799) (0.18334499650104968, 112.14386823479799) (0.18404478656403078, 112.14386823479799) (0.1847445766270119, 112.08491198568709) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.24693819135587) (0.19314205738278517, 88.24693819135587) (0.19384184744576627, 88.24693819135587) (0.19454163750874737, 88.24693819135587) (0.1952414275717285, 88.24693819135587) (0.1959412176347096, 88.24693819135587) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.64383638060326) (0.20503848845346395, 87.64383638060326) (0.20573827851644508, 87.64383638060326) (0.20643806857942618, 87.64383638060326) (0.20713785864240727, 87.64383638060326) (0.20783764870538837, 87.64383638060326) (0.2085374387683695, 87.64383638060326) (0.2092372288313506, 87.64383638060326) (0.2099370188943317, 87.58488013149235) (0.2106368089573128, 87.58488013149235) (0.21133659902029392, 87.58488013149235) (0.21203638908327502, 87.58488013149235) (0.21273617914625612, 87.58488013149235) (0.21343596920923724, 87.58488013149235) (0.21413575927221834, 87.58488013149235) (0.21483554933519944, 87.58488013149235) (0.21553533939818054, 86.70622991000732) (0.21623512946116166, 86.70622991000732) (0.21693491952414276, 86.70622991000732) (0.21763470958712386, 86.70622991000732) (0.21833449965010496, 86.70622991000732) (0.21903428971308608, 86.70622991000732) (0.21973407977606718, 86.70622991000732) (0.22043386983904828, 86.70622991000732) (0.22113365990202938, 86.70622991000732) (0.2218334499650105, 86.70622991000732) (0.2225332400279916, 86.70004359596624) (0.2232330300909727, 86.70004359596624) (0.22393282015395383, 86.70004359596624) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299744) (0.2323303009097271, 63.89692696299744) (0.2330300909727082, 63.89692696299744) (0.23372988103568929, 63.89692696299744) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489108) (0.24212736179146255, 51.43421048489108) (0.24282715185444367, 51.43421048489108) (0.24352694191742477, 51.43421048489108) (0.24422673198040587, 51.43421048489108) (0.244926522043387, 51.43421048489108) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.83110867413848) (0.2540237928621414, 50.83110867413848) (0.2547235829251225, 50.83110867413848) (0.2554233729881036, 50.83110867413848) (0.2561231630510847, 50.83110867413848) (0.2568229531140658, 50.83110867413848) (0.2575227431770469, 50.83110867413848) (0.258222533240028, 50.83110867413848) (0.25892232330300907, 50.77215242502757) (0.2596221133659902, 50.77215242502757) (0.2603219034289713, 50.77215242502757) (0.2610216934919524, 50.77215242502757) (0.2617214835549335, 50.77215242502757) (0.2624212736179146, 50.77215242502757) (0.2631210636808957, 50.77215242502757) (0.2638208537438768, 50.77215242502757) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 49.88731588950145) (0.2722183344996501, 49.88731588950145) (0.2729181245626312, 49.88731588950145) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532656) (0.2813156053184045, 27.084199256532656) (0.2820153953813856, 27.084199256532656) (0.2827151854443667, 27.084199256532656) (0.2834149755073478, 27.084199256532656) (0.2841147655703289, 27.084199256532656) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.48109744578005) (0.2932120363890833, 26.48109744578005) (0.2939118264520644, 26.48109744578005) (0.29461161651504547, 26.48109744578005) (0.29531140657802657, 26.48109744578005) (0.2960111966410077, 26.48109744578005) (0.2967109867039888, 26.48109744578005) (0.2974107767669699, 26.48109744578005) (0.298110566829951, 26.422141196669145) (0.2988103568929321, 26.422141196669145) (0.2995101469559132, 26.422141196669145) (0.3002099370188943, 26.422141196669145) (0.3009097270818754, 26.422141196669145) (0.30160951714485656, 26.422141196669145) (0.30230930720783766, 26.422141196669145) (0.30300909727081876, 26.422141196669145) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203212) (0.317704688593422, 25.47834841203212) (0.3184044786564031, 25.47834841203212) (0.3191042687193842, 25.47834841203212) (0.3198040587823653, 25.47834841203212) (0.3205038488453464, 25.47834841203212) (0.3212036389083275, 25.47834841203212) (0.3219034289713086, 25.47834841203212) (0.32260321903428973, 25.47834841203212) (0.32330300909727083, 25.47834841203212) (0.32400279916025193, 25.47216209799103) (0.32470258922323303, 25.47216209799103) (0.3254023792862141, 25.47216209799103) (0.3261021693491952, 25.47216209799103) (0.3268019594121763, 25.47216209799103) (0.3275017494751575, 25.47216209799103) (0.3282015395381386, 25.47216209799103) (0.3289013296011197, 25.47216209799103) (0.3296011196641008, 25.47216209799103) (0.33030090972708187, 25.47216209799103) (0.33100069979006297, 25.47216209799103) (0.33170048985304407, 24.116273355002477) (0.33240027991602517, 24.116273355002477) (0.3331000699790063, 24.116273355002477) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456663) (0.3456962911126662, 4.104994467456663) (0.3463960811756473, 4.104994467456663) (0.3470958712386284, 4.104994467456663) (0.3477956613016095, 4.104994467456663) (0.34849545136459065, 4.104994467456663) (0.34919524142757175, 4.104994467456663) (0.34989503149055284, 4.104994467456663) (0.35059482155353394, 4.104994467456663) (0.35129461161651504, 4.104994467456663) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 4.098808153415575) (0.35339398180545833, 4.098808153415575) (0.3540937718684395, 4.098808153415575) (0.3547935619314206, 4.098808153415575) (0.3554933519944017, 4.098808153415575) (0.3561931420573828, 4.098808153415575) (0.3568929321203639, 4.098808153415575) (0.357592722183345, 4.098808153415575) (0.3582925122463261, 4.039851904304669) (0.35899230230930723, 4.039851904304669) (0.35969209237228833, 4.039851904304669) (0.36039188243526943, 4.039851904304669) (0.3610916724982505, 4.039851904304669) (0.3617914625612316, 4.039851904304669) (0.3624912526242127, 4.039851904304669) (0.3631910426871938, 4.039851904304669) (0.363890832750175, 3.1612016828196374) (0.3645906228131561, 3.1612016828196374) (0.36529041287613717, 3.1612016828196374) (0.36599020293911827, 3.1612016828196374) (0.36668999300209937, 3.1612016828196374) (0.36738978306508047, 3.1612016828196374) (0.36808957312806156, 3.1612016828196374) (0.36878936319104266, 3.1612016828196374) (0.3694891532540238, 3.1612016828196374) (0.3701889433170049, 3.1612016828196374) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.0960591196676432) (0.37788663400979705, 3.0960591196676432) (0.37858642407277815, 3.0960591196676432) (0.37928621413575925, 3.0960591196676432) (0.3799860041987404, 3.0960591196676432) (0.3806857942617215, 3.0960591196676432) (0.3813855843247026, 3.0960591196676432) (0.3820853743876837, 3.0960591196676432) (0.3827851644506648, 3.0960591196676432) (0.3834849545136459, 3.0960591196676432) (0.384184744576627, 3.0898728056265554) (0.38488453463960814, 3.0898728056265554) (0.38558432470258924, 3.0898728056265554) (0.38628411476557034, 3.0898728056265554) (0.38698390482855144, 3.0898728056265554) (0.38768369489153254, 3.0898728056265554) (0.38838348495451364, 3.0898728056265554) (0.38908327501749473, 3.0898728056265554) (0.38978306508047583, 3.0898728056265554) (0.390482855143457, 3.0898728056265554) (0.3911826452064381, 3.0898728056265554) (0.3918824352694192, 1.733984062638001) (0.3925822253324003, 1.733984062638001) (0.3932820153953814, 1.733984062638001) (0.3939818054583625, 1.733984062638001) (0.3946815955213436, 1.733984062638001) (0.39538138558432473, 1.733984062638001) (0.3960811756473058, 1.733984062638001) (0.3967809657102869, 1.733984062638001) (0.397480755773268, 1.733984062638001) (0.3981805458362491, 1.733984062638001) (0.3988803358992302, 1.7277977485969132) (0.3995801259622113, 1.7277977485969132) (0.4002799160251924, 1.7277977485969132) (0.40097970608817357, 1.7277977485969132) (0.40167949615115467, 1.7277977485969132) (0.40237928621413577, 1.7277977485969132) (0.40307907627711687, 1.7277977485969132) (0.40377886634009796, 1.7277977485969132) (0.40447865640307906, 1.7277977485969132) (0.40517844646606016, 1.6688414994860068) (0.4058782365290413, 1.6688414994860068) (0.4065780265920224, 1.6688414994860068) (0.4072778166550035, 1.6688414994860068) (0.4079776067179846, 1.6688414994860068) (0.4086773967809657, 1.6688414994860068) (0.4093771868439468, 1.6688414994860068) (0.4100769769069279, 1.6688414994860068) (0.410776766969909, 0.7901912780009752) (0.41147655703289016, 0.7901912780009752) (0.41217634709587125, 0.7901912780009752) (0.41287613715885235, 0.7901912780009752) (0.41357592722183345, 0.7901912780009752) (0.41427571728481455, 0.7901912780009752) (0.41497550734779565, 0.7901912780009752) (0.41567529741077675, 0.7901912780009752) (0.4163750874737579, 0.7901912780009752) (0.417074877536739, 0.7901912780009752) (0.4177746675997201, 0.7840049639598874) (0.4184744576627012, 0.7840049639598874) (0.4191742477256823, 0.7840049639598874) (0.4198740377886634, 0.7840049639598874) (0.4205738278516445, 0.7840049639598874) (0.4212736179146256, 0.7840049639598874) (0.42197340797760674, 0.7840049639598874) (0.42267319804058784, 0.7840049639598874) (0.42337298810356894, 0.7840049639598874) (0.42407277816655004, 0.725048714848981) (0.42477256822953113, 0.725048714848981) (0.42547235829251223, 0.725048714848981) (0.42617214835549333, 0.725048714848981) (0.4268719384184745, 0.725048714848981) (0.4275717284814556, 0.725048714848981) (0.4282715185444367, 0.725048714848981) (0.4289713086074178, 0.725048714848981) (0.4296710986703989, 0.725048714848981) (0.43037088873338, 0.725048714848981) (0.4310706787963611, 0.7188624008078932) (0.43177046885934217, 0.7188624008078932) (0.4324702589223233, 0.7188624008078932) (0.4331700489853044, 0.7188624008078932) (0.4338698390482855, 0.7188624008078932) (0.4345696291112666, 0.7188624008078932) (0.4352694191742477, 0.7188624008078932) (0.4359692092372288, 0.7188624008078932) (0.4366689993002099, 0.7188624008078932) (0.43736878936319107, 0.7188624008078932) (0.43806857942617217, 0.7188624008078932) (0.43876836948915326, 0.7188624008078932) (0.43946815955213436, 0.7188624008078932) (0.44016794961511546, 0.7188624008078932) (0.44086773967809656, 0.7188624008078932) (0.44156752974107766, 0.7188624008078932) (0.44226731980405876, 0.7188624008078932) (0.4429671098670399, 0.7188624008078932) (0.443666899930021, 0.7188624008078932) (0.4443666899930021, 0.7128573683514787) (0.4450664800559832, 0.7128573683514787) (0.4457662701189643, 0.7128573683514787) (0.4464660601819454, 0.7128573683514787) (0.4471658502449265, 0.7128573683514787) (0.44786564030790765, 0.7128573683514787) (0.44856543037088875, 0.7128573683514787) (0.44926522043386985, 0.7128573683514787) (0.44996501049685095, 0.7128573683514787) (0.45066480055983205, 0.7128573683514787) (0.45136459062281314, 0.7128573683514787) (0.45206438068579424, 0.7128573683514787) (0.45276417074877534, 0.7128573683514787) (0.4534639608117565, 0.7128573683514787) (0.4541637508747376, 0.7128573683514787) (0.4548635409377187, 0.7128573683514787) (0.4555633310006998, 0.7128573683514787) (0.4562631210636809, 0.7128573683514787) (0.456962911126662, 0.7128573683514787) (0.4576627011896431, 0.7128573683514787) (0.45836249125262424, 0.7128573683514787) (0.45906228131560534, 0.7128573683514787) (0.45976207137858643, 0.7128573683514787) (0.46046186144156753, 0.7128573683514787) (0.46116165150454863, 0.7128573683514787) (0.46186144156752973, 0.7128573683514787) (0.4625612316305108, 0.7128573683514787) (0.4632610216934919, 0.7128573683514787) (0.4639608117564731, 0.7128573683514787) (0.4646606018194542, 0.7128573683514787) (0.4653603918824353, 0.7128573683514787) (0.4660601819454164, 0.7128573683514787) (0.4667599720083975, 0.7084751324221088) (0.46745976207137857, 0.7084751324221088) (0.46815955213435967, 0.7084751324221088) (0.4688593421973408, 0.7084751324221088) (0.4695591322603219, 0.7084751324221088) (0.470258922323303, 0.7084751324221088) (0.4709587123862841, 0.7084751324221088) (0.4716585024492652, 0.7084751324221088) (0.4723582925122463, 0.7084751324221088) (0.4730580825752274, 0.7084751324221088) (0.4737578726382085, 0.5108655160040598) (0.47445766270118966, 0.5108655160040598) (0.47515745276417076, 0.5108655160040598) (0.47585724282715186, 0.5108655160040598) (0.47655703289013296, 0.5108655160040598) (0.47725682295311406, 0.37231408554180234) (0.47795661301609516, 0.37231408554180234) (0.47865640307907625, 0.37231408554180234) (0.4793561931420574, 0.37231408554180234) (0.4800559832050385, 0.37231408554180234) (0.4807557732680196, 0.37231408554180234) (0.4814555633310007, 0.37231408554180234) (0.4821553533939818, 0.37231408554180234) (0.4828551434569629, 0.37231408554180234) (0.483554933519944, 0.37231408554180234) (0.4842547235829251, 0.3661277715007145) (0.48495451364590625, 0.3661277715007145) (0.48565430370888735, 0.3661277715007145) (0.48635409377186845, 0.3661277715007145) (0.48705388383484954, 0.3661277715007145) (0.48775367389783064, 0.3661277715007145) (0.48845346396081174, 0.3661277715007145) (0.48915325402379284, 0.3661277715007145) (0.489853044086774, 0.3661277715007145) (0.4905528341497551, 0.30717152238980816) (0.4912526242127362, 0.30717152238980816) (0.4919524142757173, 0.30717152238980816) (0.4926522043386984, 0.30717152238980816) (0.4933519944016795, 0.30717152238980816) (0.4940517844646606, 0.30717152238980816) (0.4947515745276417, 0.30717152238980816) (0.49545136459062283, 0.30717152238980816) (0.49615115465360393, 0.30717152238980816) (0.49685094471658503, 0.30717152238980816) (0.49755073477956613, 0.30098520834872033) (0.4982505248425472, 0.30098520834872033) (0.4989503149055283, 0.30098520834872033) (0.4996501049685094, 0.30098520834872033) (0.5003498950314905, 0.30098520834872033) (0.5010496850944717, 0.30098520834872033) (0.5017494751574527, 0.30098520834872033) (0.5024492652204339, 0.30098520834872033) (0.503149055283415, 0.30098520834872033) (0.5038488453463961, 0.30098520834872033) (0.5045486354093772, 0.30098520834872033) (0.5052484254723583, 0.30098520834872033) (0.5059482155353394, 0.30098520834872033) (0.5066480055983205, 0.30098520834872033) (0.5073477956613016, 0.30098520834872033) (0.5080475857242828, 0.30098520834872033) (0.5087473757872638, 0.30098520834872033) (0.509447165850245, 0.30098520834872033) (0.510146955913226, 0.30098520834872033) (0.5108467459762072, 0.29498017589230585) (0.5115465360391882, 0.29498017589230585) (0.5122463261021694, 0.29498017589230585) (0.5129461161651504, 0.29498017589230585) (0.5136459062281316, 0.29498017589230585) (0.5143456962911127, 0.29498017589230585) (0.5150454863540938, 0.29498017589230585) (0.5157452764170749, 0.29498017589230585) (0.516445066480056, 0.29498017589230585) (0.5171448565430371, 0.29498017589230585) (0.5178446466060181, 0.29498017589230585) (0.5185444366689993, 0.29498017589230585) (0.5192442267319805, 0.29498017589230585) (0.5199440167949615, 0.29498017589230585) (0.5206438068579426, 0.29498017589230585) (0.5213435969209237, 0.29498017589230585) (0.5220433869839048, 0.29498017589230585) (0.5227431770468859, 0.29498017589230585) (0.523442967109867, 0.29498017589230585) (0.5241427571728482, 0.29498017589230585) (0.5248425472358292, 0.29498017589230585) (0.5255423372988104, 0.29498017589230585) (0.5262421273617914, 0.29498017589230585) (0.5269419174247726, 0.29498017589230585) (0.5276417074877536, 0.29498017589230585) (0.5283414975507348, 0.29498017589230585) (0.5290412876137159, 0.29498017589230585) (0.529741077676697, 0.29498017589230585) (0.5304408677396781, 0.29498017589230585) (0.5311406578026592, 0.29498017589230585) (0.5318404478656403, 0.29498017589230585) (0.5325402379286214, 0.29498017589230585) (0.5332400279916025, 0.2905979399629359) (0.5339398180545836, 0.2905979399629359) (0.5346396081175647, 0.2905979399629359) (0.5353393981805459, 0.2905979399629359) (0.5360391882435269, 0.2905979399629359) (0.5367389783065081, 0.2905979399629359) (0.5374387683694891, 0.2905979399629359) (0.5381385584324703, 0.2905979399629359) (0.5388383484954513, 0.2905979399629359) (0.5395381385584325, 0.2905979399629359) (0.5402379286214136, 0.09298832354488695) (0.5409377186843947, 0.09298832354488695) (0.5416375087473758, 0.09298832354488695) (0.5423372988103569, 0.09298832354488695) (0.543037088873338, 0.09298832354488695) (0.5437368789363191, 0.09298832354488695) (0.5444366689993002, 0.09298832354488695) (0.5451364590622814, 0.09298832354488695) (0.5458362491252624, 0.09298832354488695) (0.5465360391882436, 0.09298832354488695) (0.5472358292512246, 0.08680200950379913) (0.5479356193142058, 0.08680200950379913) (0.5486354093771868, 0.08680200950379913) (0.549335199440168, 0.08680200950379913) (0.5500349895031491, 0.08680200950379913) (0.5507347795661302, 0.08680200950379913) (0.5514345696291113, 0.08680200950379913) (0.5521343596920923, 0.08680200950379913) (0.5528341497550735, 0.08680200950379913) (0.5535339398180545, 0.08680200950379913) (0.5542337298810357, 0.08680200950379913) (0.5549335199440167, 0.08680200950379913) (0.5556333100069979, 0.08680200950379913) (0.556333100069979, 0.08680200950379913) (0.5570328901329601, 0.08680200950379913) (0.5577326801959412, 0.08680200950379913) (0.5584324702589223, 0.08680200950379913) (0.5591322603219034, 0.08680200950379913) (0.5598320503848845, 0.08680200950379913) (0.5605318404478656, 0.08079697704738464) (0.5612316305108468, 0.08079697704738464) (0.5619314205738278, 0.08079697704738464) (0.562631210636809, 0.08079697704738464) (0.56333100069979, 0.08079697704738464) (0.5640307907627712, 0.08079697704738464) (0.5647305808257522, 0.08079697704738464) (0.5654303708887334, 0.08079697704738464) (0.5661301609517145, 0.08079697704738464) (0.5668299510146956, 0.08079697704738464) (0.5675297410776767, 0.08079697704738464) (0.5682295311406578, 0.08079697704738464) (0.5689293212036389, 0.08079697704738464) (0.56962911126662, 0.08079697704738464) (0.5703289013296011, 0.08079697704738464) (0.5710286913925823, 0.08079697704738464) (0.5717284814555633, 0.08079697704738464) (0.5724282715185445, 0.08079697704738464) (0.5731280615815255, 0.08079697704738464) (0.5738278516445067, 0.08079697704738464) (0.5745276417074877, 0.08079697704738464) (0.5752274317704689, 0.08079697704738464) (0.57592722183345, 0.08079697704738464) (0.5766270118964311, 0.08079697704738464) (0.5773268019594122, 0.08079697704738464) (0.5780265920223933, 0.08079697704738464) (0.5787263820853744, 0.08079697704738464) (0.5794261721483555, 0.08079697704738464) (0.5801259622113366, 0.08079697704738464) (0.5808257522743177, 0.08079697704738464) (0.5815255423372988, 0.08079697704738464) (0.58222533240028, 0.08079697704738464) (0.582925122463261, 0.07641474111801472) (0.5836249125262422, 0.07641474111801472) (0.5843247025892232, 0.07641474111801472) (0.5850244926522044, 0.07641474111801472) (0.5857242827151854, 0.07641474111801472) (0.5864240727781665, 0.07641474111801472) (0.5871238628411477, 0.07641474111801472) (0.5878236529041287, 0.07641474111801472) (0.5885234429671099, 0.07641474111801472) (0.5892232330300909, 0.07641474111801472) (0.5899230230930721, 0.07641474111801472) (0.5906228131560531, 0.07641474111801472) (0.5913226032190343, 0.07641474111801472) (0.5920223932820154, 0.07641474111801472) (0.5927221833449965, 0.07641474111801472) (0.5934219734079776, 0.07641474111801472) (0.5941217634709587, 0.07641474111801472) (0.5948215535339398, 0.07641474111801472) (0.5955213435969209, 0.07641474111801472) (0.596221133659902, 0.07641474111801472) (0.5969209237228832, 0.07641474111801472) (0.5976207137858642, 0.07641474111801472) (0.5983205038488454, 0.07641474111801472) (0.5990202939118264, 0.07641474111801472) (0.5997200839748076, 0.07641474111801472) (0.6004198740377886, 0.07641474111801472) (0.6011196641007698, 0.07641474111801472) (0.6018194541637508, 0.07641474111801472) (0.602519244226732, 0.07641474111801472) (0.6032190342897131, 0.07641474111801472) (0.6039188243526942, 0.07641474111801472) (0.6046186144156753, 0.07641474111801472) (0.6053184044786564, 0.07641474111801472) (0.6060181945416375, 0.07641474111801472) (0.6067179846046186, 0.07641474111801472) (0.6074177746675997, 0.07101895490677634) (0.6081175647305809, 0.07101895490677634) (0.6088173547935619, 0.07101895490677634) (0.6095171448565431, 0.07101895490677634) (0.6102169349195241, 0.07101895490677634) (0.6109167249825053, 0.07101895490677634) (0.6116165150454863, 0.07101895490677634) (0.6123163051084675, 0.07101895490677634) (0.6130160951714486, 0.07101895490677634) (0.6137158852344297, 0.05648166320861492) (0.6144156752974108, 0.05648166320861492) (0.6151154653603919, 0.05648166320861492) (0.615815255423373, 0.05648166320861492) (0.616515045486354, 0.05648166320861492) (0.6172148355493352, 0.05648166320861492) (0.6179146256123164, 0.05648166320861492) (0.6186144156752974, 0.05648166320861492) (0.6193142057382786, 0.05648166320861492) (0.6200139958012596, 0.05648166320861492) (0.6207137858642408, 0.05648166320861492) (0.6214135759272218, 0.05648166320861492) (0.622113365990203, 0.05648166320861492) (0.622813156053184, 0.05648166320861492) (0.6235129461161651, 0.05648166320861492) (0.6242127361791463, 0.05648166320861492) (0.6249125262421273, 0.05648166320861492) (0.6256123163051085, 0.05648166320861492) (0.6263121063680895, 0.05648166320861492) (0.6270118964310707, 0.050476630752200435) (0.6277116864940517, 0.050476630752200435) (0.6284114765570329, 0.050476630752200435) (0.629111266620014, 0.050476630752200435) (0.6298110566829951, 0.050476630752200435) (0.6305108467459762, 0.050476630752200435) (0.6312106368089573, 0.050476630752200435) (0.6319104268719384, 0.050476630752200435) (0.6326102169349195, 0.050476630752200435) (0.6333100069979006, 0.050476630752200435) (0.6340097970608818, 0.050476630752200435) (0.6347095871238628, 0.050476630752200435) (0.635409377186844, 0.050476630752200435) (0.636109167249825, 0.050476630752200435) (0.6368089573128062, 0.050476630752200435) (0.6375087473757872, 0.050476630752200435) (0.6382085374387684, 0.050476630752200435) (0.6389083275017495, 0.050476630752200435) (0.6396081175647306, 0.050476630752200435) (0.6403079076277117, 0.050476630752200435) (0.6410076976906928, 0.050476630752200435) (0.6417074877536739, 0.050476630752200435) (0.642407277816655, 0.050476630752200435) (0.6431070678796361, 0.050476630752200435) (0.6438068579426172, 0.050476630752200435) (0.6445066480055983, 0.050476630752200435) (0.6452064380685795, 0.050476630752200435) (0.6459062281315605, 0.050476630752200435) (0.6466060181945417, 0.050476630752200435) (0.6473058082575227, 0.050476630752200435) (0.6480055983205039, 0.050476630752200435) (0.6487053883834849, 0.050476630752200435) (0.6494051784464661, 0.04609439482283051) (0.6501049685094472, 0.04609439482283051) (0.6508047585724283, 0.04609439482283051) (0.6515045486354094, 0.04609439482283051) (0.6522043386983905, 0.04609439482283051) (0.6529041287613716, 0.04609439482283051) (0.6536039188243526, 0.04609439482283051) (0.6543037088873338, 0.04609439482283051) (0.655003498950315, 0.04609439482283051) (0.655703289013296, 0.04609439482283051) (0.6564030790762772, 0.04609439482283051) (0.6571028691392582, 0.04609439482283051) (0.6578026592022393, 0.04609439482283051) (0.6585024492652204, 0.04609439482283051) (0.6592022393282015, 0.04609439482283051) (0.6599020293911827, 0.04609439482283051) (0.6606018194541637, 0.04609439482283051) (0.6613016095171449, 0.04609439482283051) (0.6620013995801259, 0.04609439482283051) (0.6627011896431071, 0.04609439482283051) (0.6634009797060881, 0.04609439482283051) (0.6641007697690693, 0.04609439482283051) (0.6648005598320503, 0.04609439482283051) (0.6655003498950315, 0.04609439482283051) (0.6662001399580126, 0.04609439482283051) (0.6668999300209937, 0.04609439482283051) (0.6675997200839748, 0.04609439482283051) (0.6682995101469559, 0.04609439482283051) (0.668999300209937, 0.04609439482283051) (0.6696990902729181, 0.04609439482283051) (0.6703988803358992, 0.04609439482283051) (0.6710986703988804, 0.04609439482283051) (0.6717984604618614, 0.04609439482283051) (0.6724982505248426, 0.04609439482283051) (0.6731980405878236, 0.04609439482283051) (0.6738978306508048, 0.040698608611592135) (0.6745976207137858, 0.040698608611592135) (0.675297410776767, 0.040698608611592135) (0.6759972008397481, 0.040698608611592135) (0.6766969909027292, 0.040698608611592135) (0.6773967809657103, 0.040698608611592135) (0.6780965710286914, 0.040698608611592135) (0.6787963610916725, 0.040698608611592135) (0.6794961511546536, 0.040698608611592135) (0.6801959412176347, 0.040698608611592135) (0.6808957312806159, 0.040698608611592135) (0.6815955213435969, 0.040698608611592135) (0.6822953114065781, 0.040698608611592135) (0.6829951014695591, 0.040698608611592135) (0.6836948915325403, 0.040698608611592135) (0.6843946815955213, 0.040698608611592135) (0.6850944716585025, 0.040698608611592135) (0.6857942617214835, 0.040698608611592135) (0.6864940517844647, 0.040698608611592135) (0.6871938418474458, 0.040698608611592135) (0.6878936319104269, 0.040698608611592135) (0.688593421973408, 0.040698608611592135) (0.689293212036389, 0.040698608611592135) (0.6899930020993702, 0.040698608611592135) (0.6906927921623512, 0.040698608611592135) (0.6913925822253324, 0.040698608611592135) (0.6920923722883136, 0.040698608611592135) (0.6927921623512946, 0.040698608611592135) (0.6934919524142757, 0.02711711900838054) (0.6941917424772568, 0.02711711900838054) (0.6948915325402379, 0.02711711900838054) (0.695591322603219, 0.02711711900838054) (0.6962911126662001, 0.02711711900838054) (0.6969909027291813, 0.02711711900838054) (0.6976906927921623, 0.02711711900838054) (0.6983904828551435, 0.02711711900838054) (0.6990902729181245, 0.02711711900838054) (0.6997900629811057, 0.02711711900838054) (0.7004898530440867, 0.02711711900838054) (0.7011896431070679, 0.02711711900838054) (0.701889433170049, 0.02711711900838054) (0.7025892232330301, 0.02711711900838054) (0.7032890132960112, 0.02711711900838054) (0.7039888033589923, 0.02711711900838054) (0.7046885934219734, 0.02711711900838054) (0.7053883834849545, 0.02711711900838054) (0.7060881735479356, 0.02711711900838054) (0.7067879636109167, 0.02711711900838054) (0.7074877536738978, 0.02711711900838054) (0.708187543736879, 0.02711711900838054) (0.70888733379986, 0.02711711900838054) (0.7095871238628412, 0.02711711900838054) (0.7102869139258222, 0.02711711900838054) (0.7109867039888034, 0.02711711900838054) (0.7116864940517844, 0.02711711900838054) (0.7123862841147656, 0.02711711900838054) (0.7130860741777467, 0.02711711900838054) (0.7137858642407278, 0.02711711900838054) (0.7144856543037089, 0.02711711900838054) (0.71518544436669, 0.02711711900838054) (0.7158852344296711, 0.022734883079010615) (0.7165850244926522, 0.022734883079010615) (0.7172848145556333, 0.022734883079010615) (0.7179846046186145, 0.022734883079010615) (0.7186843946815955, 0.022734883079010615) (0.7193841847445767, 0.022734883079010615) (0.7200839748075577, 0.022734883079010615) (0.7207837648705389, 0.022734883079010615) (0.7214835549335199, 0.022734883079010615) (0.722183344996501, 0.022734883079010615) (0.7228831350594822, 0.022734883079010615) (0.7235829251224632, 0.022734883079010615) (0.7242827151854444, 0.022734883079010615) (0.7249825052484254, 0.022734883079010615) (0.7256822953114066, 0.022734883079010615) (0.7263820853743876, 0.022734883079010615) (0.7270818754373688, 0.022734883079010615) (0.72778166550035, 0.022734883079010615) (0.728481455563331, 0.022734883079010615) (0.7291812456263121, 0.022734883079010615) (0.7298810356892932, 0.022734883079010615) (0.7305808257522743, 0.022734883079010615) (0.7312806158152554, 0.022734883079010615) (0.7319804058782365, 0.022734883079010615) (0.7326801959412176, 0.022734883079010615) (0.7333799860041987, 0.022734883079010615) (0.7340797760671799, 0.022734883079010615) (0.7347795661301609, 0.022734883079010615) (0.7354793561931421, 0.022734883079010615) (0.7361791462561231, 0.022734883079010615) (0.7368789363191043, 0.022734883079010615) (0.7375787263820853, 0.022734883079010615) (0.7382785164450665, 0.022734883079010615) (0.7389783065080476, 0.022734883079010615) (0.7396780965710287, 0.022734883079010615) (0.7403778866340098, 0.01733909686777224) (0.7410776766969909, 0.01733909686777224) (0.741777466759972, 0.01733909686777224) (0.7424772568229531, 0.01733909686777224) (0.7431770468859342, 0.01733909686777224) (0.7438768369489154, 0.01733909686777224) (0.7445766270118964, 0.01733909686777224) (0.7452764170748776, 0.01733909686777224) (0.7459762071378586, 0.01733909686777224) (0.7466759972008398, 0.01733909686777224) (0.7473757872638208, 0.01733909686777224) (0.748075577326802, 0.01733909686777224) (0.7487753673897831, 0.01733909686777224) (0.7494751574527642, 0.01733909686777224) (0.7501749475157453, 0.01733909686777224) (0.7508747375787264, 0.01733909686777224) (0.7515745276417075, 0.01733909686777224) (0.7522743177046886, 0.01733909686777224) (0.7529741077676697, 0.01733909686777224) (0.7536738978306508, 0.01733909686777224) (0.7543736878936319, 0.01733909686777224) (0.7550734779566131, 0.01733909686777224) (0.7557732680195941, 0.01733909686777224) (0.7564730580825753, 0.01733909686777224) (0.7571728481455563, 0.01733909686777224) (0.7578726382085375, 0.01733909686777224) (0.7585724282715185, 0.01733909686777224) (0.7592722183344996, 0.01733909686777224) (0.7599720083974808, 0.01733909686777224) (0.7606717984604618, 0.01733909686777224) (0.761371588523443, 0.01733909686777224) (0.762071378586424, 0.01733909686777224) (0.7627711686494052, 0.012956860938402315) (0.7634709587123862, 0.012956860938402315) (0.7641707487753674, 0.012956860938402315) (0.7648705388383485, 0.012956860938402315) (0.7655703289013296, 0.012956860938402315) (0.7662701189643107, 0.012956860938402315) (0.7669699090272918, 0.012956860938402315) (0.7676696990902729, 0.012956860938402315) (0.768369489153254, 0.012956860938402315) (0.7690692792162351, 0.012956860938402315) (0.7697690692792163, 0.012956860938402315) (0.7704688593421973, 0.012956860938402315) (0.7711686494051785, 0.012956860938402315) (0.7718684394681595, 0.012956860938402315) (0.7725682295311407, 0.012956860938402315) (0.7732680195941217, 0.012956860938402315) (0.7739678096571029, 0.012956860938402315) (0.7746675997200839, 0.012956860938402315) (0.7753673897830651, 0.012956860938402315) (0.7760671798460462, 0.012956860938402315) (0.7767669699090273, 0.012956860938402315) (0.7774667599720084, 0.012956860938402315) (0.7781665500349895, 0.012956860938402315) (0.7788663400979706, 0.012956860938402315) (0.7795661301609517, 0.012956860938402315) (0.7802659202239328, 0.012956860938402315) (0.780965710286914, 0.012956860938402315) (0.781665500349895, 0.012956860938402315) (0.7823652904128762, 0.012956860938402315) (0.7830650804758572, 0.012956860938402315) (0.7837648705388384, 0.012956860938402315) (0.7844646606018194, 0.012956860938402315) (0.7851644506648006, 0.012956860938402315) (0.7858642407277817, 0.012956860938402315) (0.7865640307907628, 0.012956860938402315) (0.7872638208537439, 0.012956860938402315) (0.787963610916725, 0.012956860938402315) (0.7886634009797061, 0.012956860938402315) (0.7893631910426872, 0.012956860938402315) (0.7900629811056683, 0.012956860938402315) (0.7907627711686495, 0.012956860938402315) (0.7914625612316305, 0.012956860938402315) (0.7921623512946117, 0.012956860938402315) (0.7928621413575927, 0.012956860938402315) (0.7935619314205739, 0.012956860938402315) (0.7942617214835549, 0.012956860938402315) (0.794961511546536, 0.012956860938402315) (0.7956613016095171, 0.012956860938402315) (0.7963610916724982, 0.012956860938402315) (0.7970608817354794, 0.012956860938402315) (0.7977606717984604, 0.012956860938402315) (0.7984604618614416, 0.012956860938402315) (0.7991602519244226, 0.012956860938402315) (0.7998600419874038, 0.012956860938402315) (0.8005598320503848, 0.012956860938402315) (0.801259622113366, 0.012956860938402315) (0.8019594121763471, 0.012956860938402315) (0.8026592022393282, 0.012956860938402315) (0.8033589923023093, 0.012956860938402315) (0.8040587823652904, 0.012956860938402315) (0.8047585724282715, 0.012956860938402315) (0.8054583624912526, 0.012956860938402315) (0.8061581525542337, 0.012956860938402315) (0.8068579426172149, 0.012943153479909597) (0.8075577326801959, 0.012943153479909597) (0.8082575227431771, 0.012943153479909597) (0.8089573128061581, 0.012943153479909597) (0.8096571028691393, 0.012943153479909597) (0.8103568929321203, 0.012943153479909597) (0.8110566829951015, 0.012943153479909597) (0.8117564730580826, 0.012943153479909597) (0.8124562631210637, 0.012943153479909597) (0.8131560531840448, 0.012943153479909597) (0.8138558432470259, 0.012943153479909597) (0.814555633310007, 0.012943153479909597) (0.8152554233729881, 0.012943153479909597) (0.8159552134359692, 0.012943153479909597) (0.8166550034989503, 0.012943153479909597) (0.8173547935619314, 0.012943153479909597) (0.8180545836249126, 0.012943153479909597) (0.8187543736878936, 0.012943153479909597) (0.8194541637508748, 0.012943153479909597) (0.8201539538138558, 0.012943153479909597) (0.820853743876837, 0.012943153479909597) (0.821553533939818, 0.012943153479909597) (0.8222533240027992, 0.012943153479909597) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.002859704351067194) (0.867739678096571, 0.002859704351067194) (0.8684394681595521, 0.002859704351067194) (0.8691392582225332, 0.002859704351067194) (0.8698390482855144, 0.002859704351067194) (0.8705388383484954, 0.002859704351067194) (0.8712386284114766, 0.002859704351067194) (0.8719384184744576, 0.002859704351067194) (0.8726382085374388, 0.002859704351067194) (0.8733379986004198, 0.002859704351067194) (0.874037788663401, 0.002859704351067194) (0.8747375787263821, 0.002859704351067194) (0.8754373687893632, 0.002859704351067194) (0.8761371588523443, 0.002859704351067194) (0.8768369489153254, 0.002859704351067194) (0.8775367389783065, 0.002859704351067194) (0.8782365290412876, 0.002859704351067194) (0.8789363191042687, 0.002859704351067194) (0.8796361091672499, 0.002859704351067194) (0.8803358992302309, 0.002859704351067194) (0.8810356892932121, 0.002859704351067194) (0.8817354793561931, 0.002859704351067194) (0.8824352694191743, 0.002859704351067194) (0.8831350594821553, 0.002859704351067194) (0.8838348495451365, 0.002859704351067194) (0.8845346396081175, 0.002859704351067194) (0.8852344296710987, 0.002859704351067194) (0.8859342197340798, 1.6051912007242208E-4) (0.8866340097970609, 1.6051912007242208E-4) (0.887333799860042, 1.6051912007242208E-4) (0.8880335899230231, 1.6051912007242208E-4) (0.8887333799860042, 1.6051912007242208E-4) (0.8894331700489853, 1.6051912007242208E-4) (0.8901329601119664, 1.6051912007242208E-4) (0.8908327501749476, 1.6051912007242208E-4) (0.8915325402379286, 1.6051912007242208E-4) (0.8922323303009098, 1.6051912007242208E-4) (0.8929321203638908, 1.6051912007242208E-4) (0.893631910426872, 1.6051912007242208E-4) (0.894331700489853, 1.6051912007242208E-4) (0.8950314905528342, 1.6051912007242208E-4) (0.8957312806158153, 1.6051912007242208E-4) (0.8964310706787963, 1.6051912007242208E-4) (0.8971308607417775, 1.6051912007242208E-4) (0.8978306508047585, 1.6051912007242208E-4) (0.8985304408677397, 1.6051912007242208E-4) (0.8992302309307207, 1.6051912007242208E-4) (0.8999300209937019, 1.6051912007242208E-4) (0.900629811056683, 1.6051912007242208E-4) (0.9013296011196641, 1.6051912007242208E-4) (0.9020293911826452, 1.6051912007242208E-4) (0.9027291812456263, 1.6051912007242208E-4) (0.9034289713086074, 1.6051912007242208E-4) (0.9041287613715885, 1.6051912007242208E-4) (0.9048285514345696, 1.6051912007242208E-4) (0.9055283414975507, 1.6051912007242208E-4) (0.9062281315605318, 1.6051912007242208E-4) (0.906927921623513, 1.6051912007242208E-4) (0.907627711686494, 1.6051912007242208E-4) (0.9083275017494752, 1.6051912007242208E-4) (0.9090272918124562, 1.6051912007242208E-4) (0.9097270818754374, 1.6051912007242208E-4) (0.9104268719384184, 1.6051912007242208E-4) (0.9111266620013996, 1.6051912007242208E-4) (0.9118264520643807, 1.6051912007242208E-4) (0.9125262421273618, 1.6051912007242208E-4) (0.9132260321903429, 1.6051912007242208E-4) (0.913925822253324, 1.6051912007242208E-4) (0.9146256123163051, 1.6051912007242208E-4) (0.9153254023792862, 1.6051912007242208E-4) (0.9160251924422673, 1.6051912007242208E-4) (0.9167249825052485, 1.6051912007242208E-4) (0.9174247725682295, 1.6051912007242208E-4) (0.9181245626312107, 1.6051912007242208E-4) (0.9188243526941917, 1.6051912007242208E-4) (0.9195241427571729, 1.6051912007242208E-4) (0.9202239328201539, 1.6051912007242208E-4) (0.9209237228831351, 1.6051912007242208E-4) (0.9216235129461162, 1.6051912007242208E-4) (0.9223233030090973, 1.6051912007242208E-4) (0.9230230930720784, 1.6051912007242208E-4) (0.9237228831350595, 1.6051912007242208E-4) (0.9244226731980406, 1.6051912007242208E-4) (0.9251224632610217, 1.6051912007242208E-4) (0.9258222533240028, 1.6051912007242208E-4) (0.9265220433869839, 1.6051912007242208E-4) (0.927221833449965, 1.6051912007242208E-4) (0.9279216235129462, 1.6051912007242208E-4) (0.9286214135759272, 1.6051912007242208E-4) (0.9293212036389084, 1.6051912007242208E-4) (0.9300209937018894, 1.4681166157970438E-4) (0.9307207837648706, 1.4681166157970438E-4) (0.9314205738278516, 1.4681166157970438E-4) (0.9321203638908327, 1.4681166157970438E-4) (0.9328201539538139, 1.4681166157970438E-4) (0.933519944016795, 1.4681166157970438E-4) (0.9342197340797761, 1.4681166157970438E-4) (0.9349195241427571, 1.4681166157970438E-4) (0.9356193142057383, 1.4681166157970438E-4) (0.9363191042687193, 1.4681166157970438E-4) (0.9370188943317005, 1.4681166157970438E-4) (0.9377186843946816, 1.4681166157970438E-4) (0.9384184744576627, 1.4681166157970438E-4) (0.9391182645206438, 1.4681166157970438E-4) (0.9398180545836249, 1.4681166157970438E-4) (0.940517844646606, 1.4681166157970438E-4) (0.9412176347095871, 1.4681166157970438E-4) (0.9419174247725682, 1.4681166157970438E-4) (0.9426172148355494, 1.4681166157970438E-4) (0.9433170048985304, 1.4681166157970438E-4) (0.9440167949615116, 1.4681166157970438E-4) (0.9447165850244926, 1.4681166157970438E-4) (0.9454163750874738, 1.4681166157970438E-4) (0.9461161651504548, 1.4681166157970438E-4) (0.946815955213436, 1.4681166157970438E-4) (0.947515745276417, 1.4681166157970438E-4) (0.9482155353393982, 1.4681166157970438E-4) (0.9489153254023793, 1.4681166157970438E-4) (0.9496151154653604, 1.4681166157970438E-4) (0.9503149055283415, 1.4681166157970438E-4) (0.9510146955913226, 1.4681166157970438E-4) (0.9517144856543037, 1.4681166157970438E-4) (0.9524142757172848, 1.4681166157970438E-4) (0.9531140657802659, 1.4681166157970438E-4) (0.9538138558432471, 1.4681166157970438E-4) (0.9545136459062281, 1.4681166157970438E-4) (0.9552134359692093, 1.4681166157970438E-4) (0.9559132260321903, 1.3707458720091381E-5) (0.9566130160951715, 1.3707458720091381E-5) (0.9573128061581525, 1.3707458720091381E-5) (0.9580125962211337, 1.3707458720091381E-5) (0.9587123862841148, 1.3707458720091381E-5) (0.9594121763470959, 1.3707458720091381E-5) (0.960111966410077, 1.3707458720091381E-5) (0.960811756473058, 1.3707458720091381E-5) (0.9615115465360392, 1.3707458720091381E-5) (0.9622113365990203, 1.3707458720091381E-5) (0.9629111266620014, 1.3707458720091381E-5) (0.9636109167249826, 1.3707458720091381E-5) (0.9643107067879636, 1.3707458720091381E-5) (0.9650104968509448, 1.3707458720091381E-5) (0.9657102869139258, 1.3707458720091381E-5) (0.966410076976907, 1.3707458720091381E-5) (0.967109867039888, 1.3707458720091381E-5) (0.9678096571028691, 1.3707458720091381E-5) (0.9685094471658502, 1.3707458720091381E-5) (0.9692092372288313, 1.3707458720091381E-5) (0.9699090272918125, 1.3707458720091381E-5) (0.9706088173547935, 1.3707458720091381E-5) (0.9713086074177747, 1.3707458720091381E-5) (0.9720083974807557, 1.3707458720091381E-5) (0.9727081875437369, 1.3707458720091381E-5) (0.9734079776067179, 1.3707458720091381E-5) (0.9741077676696991, 1.3707458720091381E-5) (0.9748075577326802, 1.3707458720091381E-5) (0.9755073477956613, 1.3707458720091381E-5) (0.9762071378586424, 1.3707458720091381E-5) (0.9769069279216235, 1.3707458720091381E-5) (0.9776067179846046, 1.3707458720091381E-5) (0.9783065080475857, 1.3707458720091381E-5) (0.9790062981105668, 1.3707458720091381E-5) (0.979706088173548, 1.3707458720091381E-5) (0.980405878236529, 1.3707458720091381E-5) (0.9811056682995102, 1.3707458720091381E-5) (0.9818054583624912, 1.3707458720091381E-5) (0.9825052484254724, 1.3707458720091381E-5) (0.9832050384884534, 1.3707458720091381E-5) (0.9839048285514346, 1.3707458720091381E-5) (0.9846046186144157, 1.3707458720091381E-5) (0.9853044086773968, 1.3707458720091381E-5) (0.9860041987403779, 1.3707458720091381E-5) (0.986703988803359, 1.3707458720091381E-5) (0.9874037788663401, 1.3707458720091381E-5) (0.9881035689293212, 1.3707458720091381E-5) (0.9888033589923023, 1.3707458720091381E-5) (0.9895031490552834, 1.3707458720091381E-5) (0.9902029391182645, 1.3707458720091381E-5) (0.9909027291812457, 1.3707458720091381E-5) (0.9916025192442267, 1.3707458720091381E-5) (0.9923023093072079, 1.3707458720091381E-5) (0.9930020993701889, 1.3707458720091381E-5) (0.9937018894331701, 1.3707458720091381E-5) (0.9944016794961511, 1.3707458720091381E-5) (0.9951014695591323, 1.3707458720091381E-5) (0.9958012596221134, 1.3707458720091381E-5) (0.9965010496850945, 1.3707458720091381E-5) (0.9972008397480756, 1.3707458720091381E-5) (0.9979006298110566, 1.3707458720091381E-5) (0.9986004198740378, 1.3707458720091381E-5) (0.9993002099370188, 1.3707458720091381E-5) (1.0, 2.2737367544323206E-13)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 466.7943131306714) (0.05738278516445067, 466.7943131306714) (0.05808257522743177, 466.7943131306714) (0.05878236529041288, 466.7943131306714) (0.05948215535339398, 466.7943131306714) (0.06018194541637509, 466.7943131306714) (0.06088173547935619, 451.60225044162496) (0.0615815255423373, 451.60225044162496) (0.0622813156053184, 451.60225044162496) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 397.1482206787299) (0.06997900629811056, 397.1482206787299) (0.07067879636109167, 377.8802299616457) (0.07137858642407278, 377.8802299616457) (0.07207837648705388, 377.8802299616457) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 298.2934466913664) (0.09027291812456263, 298.2934466913664) (0.09097270818754374, 298.2934466913664) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010254) (0.10356892932120364, 289.32616850010254) (0.10426871938418475, 289.32616850010254) (0.10496850944716585, 289.32616850010254) (0.10566829951014696, 289.32616850010254) (0.10636808957312806, 289.32616850010254) (0.10706787963610917, 289.32616850010254) (0.10776766969909027, 289.32616850010254) (0.10846745976207138, 289.32616850010254) (0.10916724982505248, 289.32616850010254) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 288.98547752621835) (0.1112666200139958, 288.98547752621835) (0.11196641007697691, 288.98547752621835) (0.11266620013995801, 288.98547752621835) (0.11336599020293912, 288.98547752621835) (0.11406578026592022, 288.98547752621835) (0.11476557032890133, 273.7934148371719) (0.11546536039188243, 273.7934148371719) (0.11616515045486354, 273.7934148371719) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 219.3393850742766) (0.12386284114765571, 219.3393850742766) (0.1245626312106368, 200.0713943571925) (0.12526242127361792, 200.0713943571925) (0.12596221133659902, 200.0713943571925) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592864) (0.13855843247025892, 191.10411616592864) (0.13925822253324002, 191.10411616592864) (0.13995801259622112, 191.10411616592864) (0.14065780265920225, 191.10411616592864) (0.14135759272218335, 191.10411616592864) (0.14205738278516444, 191.10411616592864) (0.14275717284814557, 191.10411616592864) (0.14345696291112667, 191.10411616592864) (0.14415675297410777, 191.10411616592864) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 190.76342519204445) (0.1462561231630511, 190.76342519204445) (0.1469559132260322, 190.76342519204445) (0.14765570328901328, 190.76342519204445) (0.1483554933519944, 190.76342519204445) (0.1490552834149755, 190.76342519204445) (0.1497550734779566, 175.571362502998) (0.1504548635409377, 175.571362502998) (0.15115465360391883, 175.571362502998) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 121.11733274010271) (0.158852344296711, 121.11733274010271) (0.1595521343596921, 121.11733274010271) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883885) (0.172148355493352, 112.15005454883885) (0.1728481455563331, 112.15005454883885) (0.1735479356193142, 112.15005454883885) (0.17424772568229532, 112.15005454883885) (0.17494751574527642, 112.15005454883885) (0.17564730580825752, 112.15005454883885) (0.17634709587123862, 112.15005454883885) (0.17704688593421974, 112.15005454883885) (0.17774667599720084, 112.15005454883885) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 111.80936357495466) (0.17984604618614417, 111.80936357495466) (0.18054583624912526, 111.80936357495466) (0.18124562631210636, 111.80936357495466) (0.1819454163750875, 111.80936357495466) (0.18264520643806859, 111.80936357495466) (0.18334499650104968, 96.61730088590821) (0.18404478656403078, 96.61730088590821) (0.1847445766270119, 96.61730088590821) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.2469381913561) (0.19314205738278517, 88.2469381913561) (0.19384184744576627, 88.2469381913561) (0.19454163750874737, 88.2469381913561) (0.1952414275717285, 88.2469381913561) (0.1959412176347096, 88.2469381913561) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.30933172075993) (0.20503848845346395, 87.30933172075993) (0.20573827851644508, 87.30933172075993) (0.20643806857942618, 87.30933172075993) (0.20713785864240727, 84.30460503363793) (0.20783764870538837, 84.30460503363793) (0.2085374387683695, 84.30460503363793) (0.2092372288313506, 75.9404286531269) (0.2099370188943317, 75.9404286531269) (0.2106368089573128, 75.9404286531269) (0.21133659902029392, 75.9404286531269) (0.21203638908327502, 75.9404286531269) (0.21273617914625612, 75.9404286531269) (0.21343596920923724, 75.9404286531269) (0.21413575927221834, 75.9404286531269) (0.21483554933519944, 75.9404286531269) (0.21553533939818054, 75.9404286531269) (0.21623512946116166, 75.93424233908581) (0.21693491952414276, 75.93424233908581) (0.21763470958712386, 75.93424233908581) (0.21833449965010496, 75.93424233908581) (0.21903428971308608, 75.93424233908581) (0.21973407977606718, 75.93424233908581) (0.22043386983904828, 75.33732684237407) (0.22113365990202938, 75.33732684237407) (0.2218334499650105, 75.33732684237407) (0.2225332400279916, 72.26728965754978) (0.2232330300909727, 72.26728965754978) (0.22393282015395383, 72.26728965754978) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299767) (0.2323303009097271, 59.80457317944342) (0.2330300909727082, 59.80457317944342) (0.23372988103568929, 59.80457317944342) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489131) (0.24212736179146255, 51.43421048489131) (0.24282715185444367, 51.43421048489131) (0.24352694191742477, 51.43421048489131) (0.24422673198040587, 51.43421048489131) (0.244926522043387, 51.43421048489131) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.496604014295144) (0.2540237928621414, 50.496604014295144) (0.2547235829251225, 50.496604014295144) (0.2554233729881036, 50.496604014295144) (0.2561231630510847, 50.496604014295144) (0.2568229531140658, 50.496604014295144) (0.2575227431770469, 50.496604014295144) (0.258222533240028, 50.496604014295144) (0.25892232330300907, 50.496604014295144) (0.2596221133659902, 50.496604014295144) (0.2603219034289713, 50.490417700254056) (0.2610216934919524, 50.490417700254056) (0.2617214835549335, 50.490417700254056) (0.2624212736179146, 50.490417700254056) (0.2631210636808957, 50.490417700254056) (0.2638208537438768, 50.490417700254056) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 35.454561951085) (0.2722183344996501, 35.454561951085) (0.2729181245626312, 35.454561951085) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532884) (0.2813156053184045, 27.084199256532884) (0.2820153953813856, 27.084199256532884) (0.2827151854443667, 27.084199256532884) (0.2834149755073478, 27.084199256532884) (0.2841147655703289, 27.084199256532884) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.14659278593672) (0.2932120363890833, 26.14659278593672) (0.2939118264520644, 26.14659278593672) (0.29461161651504547, 26.14659278593672) (0.29531140657802657, 26.14659278593672) (0.2960111966410077, 26.14659278593672) (0.2967109867039888, 26.14659278593672) (0.2974107767669699, 26.14659278593672) (0.298110566829951, 26.14659278593672) (0.2988103568929321, 26.14659278593672) (0.2995101469559132, 26.14040647189563) (0.3002099370188943, 26.14040647189563) (0.3009097270818754, 26.14040647189563) (0.30160951714485656, 26.14040647189563) (0.30230930720783766, 26.14040647189563) (0.30300909727081876, 26.14040647189563) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203189) (0.317704688593422, 25.47834841203189) (0.3184044786564031, 25.47834841203189) (0.3191042687193842, 25.47834841203189) (0.3198040587823653, 25.47834841203189) (0.3205038488453464, 24.719375165755082) (0.3212036389083275, 24.719375165755082) (0.3219034289713086, 24.719375165755082) (0.32260321903428973, 24.719375165755082) (0.32330300909727083, 24.719375165755082) (0.32400279916025193, 24.719375165755082) (0.32470258922323303, 24.719375165755082) (0.3254023792862141, 24.719375165755082) (0.3261021693491952, 24.719375165755082) (0.3268019594121763, 24.719375165755082) (0.3275017494751575, 24.713188851713994) (0.3282015395381386, 24.713188851713994) (0.3289013296011197, 24.713188851713994) (0.3296011196641008, 24.713188851713994) (0.33030090972708187, 24.713188851713994) (0.33100069979006297, 24.713188851713994) (0.33170048985304407, 13.072272658720294) (0.33240027991602517, 13.072272658720294) (0.3331000699790063, 13.072272658720294) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456436) (0.3456962911126662, 4.104994467456436) (0.3463960811756473, 4.104994467456436) (0.3470958712386284, 4.104994467456436) (0.3477956613016095, 4.104994467456436) (0.34849545136459065, 4.104994467456436) (0.34919524142757175, 4.104994467456436) (0.34989503149055284, 4.104994467456436) (0.35059482155353394, 4.104994467456436) (0.35129461161651504, 4.104994467456436) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 3.7643034935722426) (0.35339398180545833, 3.7643034935722426) (0.3540937718684395, 3.7643034935722426) (0.3547935619314206, 3.7643034935722426) (0.3554933519944017, 3.7643034935722426) (0.3561931420573828, 3.7643034935722426) (0.3568929321203639, 3.7643034935722426) (0.357592722183345, 3.7643034935722426) (0.3582925122463261, 3.7643034935722426) (0.35899230230930723, 3.7643034935722426) (0.35969209237228833, 3.7581171795311548) (0.36039188243526943, 3.7581171795311548) (0.3610916724982505, 3.7581171795311548) (0.3617914625612316, 3.7581171795311548) (0.3624912526242127, 3.7581171795311548) (0.3631910426871938, 3.7581171795311548) (0.363890832750175, 3.16120168281941) (0.3645906228131561, 3.16120168281941) (0.36529041287613717, 3.16120168281941) (0.36599020293911827, 3.16120168281941) (0.36668999300209937, 3.16120168281941) (0.36738978306508047, 3.16120168281941) (0.36808957312806156, 3.16120168281941) (0.36878936319104266, 3.16120168281941) (0.3694891532540238, 3.16120168281941) (0.3701889433170049, 3.16120168281941) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.096059119667416) (0.37788663400979705, 3.096059119667416) (0.37858642407277815, 3.096059119667416) (0.37928621413575925, 3.096059119667416) (0.3799860041987404, 3.096059119667416) (0.3806857942617215, 2.337085873390606) (0.3813855843247026, 2.337085873390606) (0.3820853743876837, 2.337085873390606) (0.3827851644506648, 2.337085873390606) (0.3834849545136459, 2.337085873390606) (0.384184744576627, 2.337085873390606) (0.38488453463960814, 2.337085873390606) (0.38558432470258924, 2.337085873390606) (0.38628411476557034, 2.337085873390606) (0.38698390482855144, 2.337085873390606) (0.38768369489153254, 2.3308995593495183) (0.38838348495451364, 2.3308995593495183) (0.38908327501749473, 2.3308995593495183) (0.38978306508047583, 2.3308995593495183) (0.390482855143457, 2.3308995593495183) (0.3911826452064381, 2.3308995593495183) (0.3918824352694192, 1.7339840626377736) (0.3925822253324003, 1.7339840626377736) (0.3932820153953814, 1.7339840626377736) (0.3939818054583625, 1.7339840626377736) (0.3946815955213436, 1.7339840626377736) (0.39538138558432473, 1.7339840626377736) (0.3960811756473058, 1.7339840626377736) (0.3967809657102869, 1.7339840626377736) (0.397480755773268, 1.7339840626377736) (0.3981805458362491, 1.7339840626377736) (0.3988803358992302, 1.7277977485966858) (0.3995801259622113, 1.3932930887535804) (0.4002799160251924, 1.3932930887535804) (0.40097970608817357, 1.3932930887535804) (0.40167949615115467, 1.3932930887535804) (0.40237928621413577, 1.3932930887535804) (0.40307907627711687, 1.3932930887535804) (0.40377886634009796, 1.3932930887535804) (0.40447865640307906, 1.3932930887535804) (0.40517844646606016, 1.3932930887535804) (0.4058782365290413, 1.3932930887535804) (0.4065780265920224, 1.3871067747124926) (0.4072778166550035, 1.3871067747124926) (0.4079776067179846, 1.3871067747124926) (0.4086773967809657, 1.3871067747124926) (0.4093771868439468, 1.3871067747124926) (0.4100769769069279, 1.3871067747124926) (0.410776766969909, 0.7901912780007478) (0.41147655703289016, 0.7901912780007478) (0.41217634709587125, 0.7901912780007478) (0.41287613715885235, 0.7901912780007478) (0.41357592722183345, 0.7901912780007478) (0.41427571728481455, 0.7901912780007478) (0.41497550734779565, 0.7901912780007478) (0.41567529741077675, 0.7901912780007478) (0.4163750874737579, 0.7901912780007478) (0.417074877536739, 0.7901912780007478) (0.4177746675997201, 0.78400496395966) (0.4184744576627012, 0.78400496395966) (0.4191742477256823, 0.78400496395966) (0.4198740377886634, 0.78400496395966) (0.4205738278516445, 0.78400496395966) (0.4212736179146256, 0.78400496395966) (0.42197340797760674, 0.78400496395966) (0.42267319804058784, 0.78400496395966) (0.42337298810356894, 0.78400496395966) (0.42407277816655004, 0.7250487148487537) (0.42477256822953113, 0.7250487148487537) (0.42547235829251223, 0.7250487148487537) (0.42617214835549333, 0.7250487148487537) (0.4268719384184745, 0.7250487148487537) (0.4275717284814556, 0.7250487148487537) (0.4282715185444367, 0.7250487148487537) (0.4289713086074178, 0.7250487148487537) (0.4296710986703989, 0.7250487148487537) (0.43037088873338, 0.7250487148487537) (0.4310706787963611, 0.7188624008076658) (0.43177046885934217, 0.7188624008076658) (0.4324702589223233, 0.7188624008076658) (0.4331700489853044, 0.7188624008076658) (0.4338698390482855, 0.7188624008076658) (0.4345696291112666, 0.7188624008076658) (0.4352694191742477, 0.7188624008076658) (0.4359692092372288, 0.7188624008076658) (0.4366689993002099, 0.7188624008076658) (0.43736878936319107, 0.7188624008076658) (0.43806857942617217, 0.7188624008076658) (0.43876836948915326, 0.7188624008076658) (0.43946815955213436, 0.7188624008076658) (0.44016794961511546, 0.7188624008076658) (0.44086773967809656, 0.7188624008076658) (0.44156752974107766, 0.7188624008076658) (0.44226731980405876, 0.7188624008076658) (0.4429671098670399, 0.7188624008076658) (0.443666899930021, 0.7188624008076658) (0.4443666899930021, 0.712857368351024) (0.4450664800559832, 0.712857368351024) (0.4457662701189643, 0.712857368351024) (0.4464660601819454, 0.712857368351024) (0.4471658502449265, 0.712857368351024) (0.44786564030790765, 0.712857368351024) (0.44856543037088875, 0.712857368351024) (0.44926522043386985, 0.712857368351024) (0.44996501049685095, 0.712857368351024) (0.45066480055983205, 0.712857368351024) (0.45136459062281314, 0.712857368351024) (0.45206438068579424, 0.712857368351024) (0.45276417074877534, 0.712857368351024) (0.4534639608117565, 0.712857368351024) (0.4541637508747376, 0.712857368351024) (0.4548635409377187, 0.712857368351024) (0.4555633310006998, 0.712857368351024) (0.4562631210636809, 0.712857368351024) (0.456962911126662, 0.712857368351024) (0.4576627011896431, 0.712857368351024) (0.45836249125262424, 0.712857368351024) (0.45906228131560534, 0.712857368351024) (0.45976207137858643, 0.712857368351024) (0.46046186144156753, 0.5760080791558266) (0.46116165150454863, 0.5760080791558266) (0.46186144156752973, 0.5760080791558266) (0.4625612316305108, 0.5760080791558266) (0.4632610216934919, 0.5760080791558266) (0.4639608117564731, 0.5760080791558266) (0.4646606018194542, 0.5760080791558266) (0.4653603918824353, 0.5760080791558266) (0.4660601819454164, 0.5760080791558266) (0.4667599720083975, 0.5760080791558266) (0.46745976207137857, 0.5698217651147388) (0.46815955213435967, 0.5698217651147388) (0.4688593421973408, 0.5698217651147388) (0.4695591322603219, 0.5698217651147388) (0.470258922323303, 0.5698217651147388) (0.4709587123862841, 0.5698217651147388) (0.4716585024492652, 0.5698217651147388) (0.4723582925122463, 0.5698217651147388) (0.4730580825752274, 0.5698217651147388) (0.4737578726382085, 0.5108655160038325) (0.47445766270118966, 0.5108655160038325) (0.47515745276417076, 0.5108655160038325) (0.47585724282715186, 0.5108655160038325) (0.47655703289013296, 0.5108655160038325) (0.47725682295311406, 0.37231408554157497) (0.47795661301609516, 0.37231408554157497) (0.47865640307907625, 0.37231408554157497) (0.4793561931420574, 0.37231408554157497) (0.4800559832050385, 0.37231408554157497) (0.4807557732680196, 0.37231408554157497) (0.4814555633310007, 0.37231408554157497) (0.4821553533939818, 0.37231408554157497) (0.4828551434569629, 0.37231408554157497) (0.483554933519944, 0.37231408554157497) (0.4842547235829251, 0.36612777150048714) (0.48495451364590625, 0.36612777150048714) (0.48565430370888735, 0.36612777150048714) (0.48635409377186845, 0.36612777150048714) (0.48705388383484954, 0.36612777150048714) (0.48775367389783064, 0.36612777150048714) (0.48845346396081174, 0.36612777150048714) (0.48915325402379284, 0.36612777150048714) (0.489853044086774, 0.36612777150048714) (0.4905528341497551, 0.3071715223893534) (0.4912526242127362, 0.3071715223893534) (0.4919524142757173, 0.3071715223893534) (0.4926522043386984, 0.3071715223893534) (0.4933519944016795, 0.3071715223893534) (0.4940517844646606, 0.3071715223893534) (0.4947515745276417, 0.3071715223893534) (0.49545136459062283, 0.3071715223893534) (0.49615115465360393, 0.3071715223893534) (0.49685094471658503, 0.3071715223893534) (0.49755073477956613, 0.30098520834849296) (0.4982505248425472, 0.30098520834849296) (0.4989503149055283, 0.30098520834849296) (0.4996501049685094, 0.30098520834849296) (0.5003498950314905, 0.30098520834849296) (0.5010496850944717, 0.30098520834849296) (0.5017494751574527, 0.30098520834849296) (0.5024492652204339, 0.30098520834849296) (0.503149055283415, 0.30098520834849296) (0.5038488453463961, 0.30098520834849296) (0.5045486354093772, 0.30098520834849296) (0.5052484254723583, 0.30098520834849296) (0.5059482155353394, 0.30098520834849296) (0.5066480055983205, 0.30098520834849296) (0.5073477956613016, 0.30098520834849296) (0.5080475857242828, 0.30098520834849296) (0.5087473757872638, 0.30098520834849296) (0.509447165850245, 0.30098520834849296) (0.510146955913226, 0.30098520834849296) (0.5108467459762072, 0.2949801758918511) (0.5115465360391882, 0.2949801758918511) (0.5122463261021694, 0.2949801758918511) (0.5129461161651504, 0.2949801758918511) (0.5136459062281316, 0.2949801758918511) (0.5143456962911127, 0.2949801758918511) (0.5150454863540938, 0.2949801758918511) (0.5157452764170749, 0.2949801758918511) (0.516445066480056, 0.2949801758918511) (0.5171448565430371, 0.2949801758918511) (0.5178446466060181, 0.2949801758918511) (0.5185444366689993, 0.2949801758918511) (0.5192442267319805, 0.2949801758918511) (0.5199440167949615, 0.2949801758918511) (0.5206438068579426, 0.2949801758918511) (0.5213435969209237, 0.2949801758918511) (0.5220433869839048, 0.2949801758918511) (0.5227431770468859, 0.2949801758918511) (0.523442967109867, 0.2949801758918511) (0.5241427571728482, 0.2949801758918511) (0.5248425472358292, 0.2949801758918511) (0.5255423372988104, 0.2949801758918511) (0.5262421273617914, 0.2949801758918511) (0.5269419174247726, 0.15813088669665376) (0.5276417074877536, 0.15813088669665376) (0.5283414975507348, 0.15813088669665376) (0.5290412876137159, 0.15813088669665376) (0.529741077676697, 0.15813088669665376) (0.5304408677396781, 0.15813088669665376) (0.5311406578026592, 0.15813088669665376) (0.5318404478656403, 0.15813088669665376) (0.5325402379286214, 0.15813088669665376) (0.5332400279916025, 0.15813088669665376) (0.5339398180545836, 0.15194457265556593) (0.5346396081175647, 0.15194457265556593) (0.5353393981805459, 0.15194457265556593) (0.5360391882435269, 0.15194457265556593) (0.5367389783065081, 0.15194457265556593) (0.5374387683694891, 0.15194457265556593) (0.5381385584324703, 0.15194457265556593) (0.5388383484954513, 0.15194457265556593) (0.5395381385584325, 0.15194457265556593) (0.5402379286214136, 0.0929883235444322) (0.5409377186843947, 0.0929883235444322) (0.5416375087473758, 0.0929883235444322) (0.5423372988103569, 0.0929883235444322) (0.543037088873338, 0.0929883235444322) (0.5437368789363191, 0.0929883235444322) (0.5444366689993002, 0.0929883235444322) (0.5451364590622814, 0.0929883235444322) (0.5458362491252624, 0.0929883235444322) (0.5465360391882436, 0.0929883235444322) (0.5472358292512246, 0.08680200950357175) (0.5479356193142058, 0.08680200950357175) (0.5486354093771868, 0.08680200950357175) (0.549335199440168, 0.08680200950357175) (0.5500349895031491, 0.08680200950357175) (0.5507347795661302, 0.08680200950357175) (0.5514345696291113, 0.08680200950357175) (0.5521343596920923, 0.08680200950357175) (0.5528341497550735, 0.08680200950357175) (0.5535339398180545, 0.08680200950357175) (0.5542337298810357, 0.08680200950357175) (0.5549335199440167, 0.08680200950357175) (0.5556333100069979, 0.08680200950357175) (0.556333100069979, 0.08680200950357175) (0.5570328901329601, 0.08680200950357175) (0.5577326801959412, 0.08680200950357175) (0.5584324702589223, 0.08680200950357175) (0.5591322603219034, 0.08680200950357175) (0.5598320503848845, 0.08680200950357175) (0.5605318404478656, 0.0807969770469299) (0.5612316305108468, 0.0807969770469299) (0.5619314205738278, 0.0807969770469299) (0.562631210636809, 0.0807969770469299) (0.56333100069979, 0.0807969770469299) (0.5640307907627712, 0.0807969770469299) (0.5647305808257522, 0.0807969770469299) (0.5654303708887334, 0.0807969770469299) (0.5661301609517145, 0.0807969770469299) (0.5668299510146956, 0.0807969770469299) (0.5675297410776767, 0.0807969770469299) (0.5682295311406578, 0.0807969770469299) (0.5689293212036389, 0.0807969770469299) (0.56962911126662, 0.0807969770469299) (0.5703289013296011, 0.0807969770469299) (0.5710286913925823, 0.0807969770469299) (0.5717284814555633, 0.0807969770469299) (0.5724282715185445, 0.0807969770469299) (0.5731280615815255, 0.0807969770469299) (0.5738278516445067, 0.0807969770469299) (0.5745276417074877, 0.0807969770469299) (0.5752274317704689, 0.0807969770469299) (0.57592722183345, 0.0807969770469299) (0.5766270118964311, 0.0807969770469299) (0.5773268019594122, 0.0807969770469299) (0.5780265920223933, 0.0807969770469299) (0.5787263820853744, 0.0807969770469299) (0.5794261721483555, 0.0807969770469299) (0.5801259622113366, 0.0807969770469299) (0.5808257522743177, 0.0807969770469299) (0.5815255423372988, 0.0807969770469299) (0.58222533240028, 0.0807969770469299) (0.582925122463261, 0.07641474111778734) (0.5836249125262422, 0.07641474111778734) (0.5843247025892232, 0.07641474111778734) (0.5850244926522044, 0.07641474111778734) (0.5857242827151854, 0.07641474111778734) (0.5864240727781665, 0.07641474111778734) (0.5871238628411477, 0.07641474111778734) (0.5878236529041287, 0.07641474111778734) (0.5885234429671099, 0.07641474111778734) (0.5892232330300909, 0.07641474111778734) (0.5899230230930721, 0.07641474111778734) (0.5906228131560531, 0.07641474111778734) (0.5913226032190343, 0.07641474111778734) (0.5920223932820154, 0.07641474111778734) (0.5927221833449965, 0.07641474111778734) (0.5934219734079776, 0.07641474111778734) (0.5941217634709587, 0.07641474111778734) (0.5948215535339398, 0.07641474111778734) (0.5955213435969209, 0.07641474111778734) (0.596221133659902, 0.07641474111778734) (0.5969209237228832, 0.07641474111778734) (0.5976207137858642, 0.07641474111778734) (0.5983205038488454, 0.07641474111778734) (0.5990202939118264, 0.07641474111778734) (0.5997200839748076, 0.07641474111778734) (0.6004198740377886, 0.07641474111778734) (0.6011196641007698, 0.07641474111778734) (0.6018194541637508, 0.07641474111778734) (0.602519244226732, 0.07641474111778734) (0.6032190342897131, 0.07641474111778734) (0.6039188243526942, 0.07641474111778734) (0.6046186144156753, 0.07641474111778734) (0.6053184044786564, 0.07641474111778734) (0.6060181945416375, 0.07641474111778734) (0.6067179846046186, 0.06266797724947537) (0.6074177746675997, 0.06266797724947537) (0.6081175647305809, 0.06266797724947537) (0.6088173547935619, 0.06266797724947537) (0.6095171448565431, 0.06266797724947537) (0.6102169349195241, 0.06266797724947537) (0.6109167249825053, 0.06266797724947537) (0.6116165150454863, 0.06266797724947537) (0.6123163051084675, 0.06266797724947537) (0.6130160951714486, 0.06266797724947537) (0.6137158852344297, 0.056481663208387545) (0.6144156752974108, 0.056481663208387545) (0.6151154653603919, 0.056481663208387545) (0.615815255423373, 0.056481663208387545) (0.616515045486354, 0.056481663208387545) (0.6172148355493352, 0.056481663208387545) (0.6179146256123164, 0.056481663208387545) (0.6186144156752974, 0.056481663208387545) (0.6193142057382786, 0.056481663208387545) (0.6200139958012596, 0.056481663208387545) (0.6207137858642408, 0.056481663208387545) (0.6214135759272218, 0.056481663208387545) (0.622113365990203, 0.056481663208387545) (0.622813156053184, 0.056481663208387545) (0.6235129461161651, 0.056481663208387545) (0.6242127361791463, 0.056481663208387545) (0.6249125262421273, 0.056481663208387545) (0.6256123163051085, 0.056481663208387545) (0.6263121063680895, 0.056481663208387545) (0.6270118964310707, 0.05047663075197306) (0.6277116864940517, 0.05047663075197306) (0.6284114765570329, 0.05047663075197306) (0.629111266620014, 0.05047663075197306) (0.6298110566829951, 0.05047663075197306) (0.6305108467459762, 0.05047663075197306) (0.6312106368089573, 0.05047663075197306) (0.6319104268719384, 0.05047663075197306) (0.6326102169349195, 0.05047663075197306) (0.6333100069979006, 0.05047663075197306) (0.6340097970608818, 0.05047663075197306) (0.6347095871238628, 0.05047663075197306) (0.635409377186844, 0.05047663075197306) (0.636109167249825, 0.05047663075197306) (0.6368089573128062, 0.05047663075197306) (0.6375087473757872, 0.05047663075197306) (0.6382085374387684, 0.05047663075197306) (0.6389083275017495, 0.05047663075197306) (0.6396081175647306, 0.05047663075197306) (0.6403079076277117, 0.05047663075197306) (0.6410076976906928, 0.05047663075197306) (0.6417074877536739, 0.05047663075197306) (0.642407277816655, 0.05047663075197306) (0.6431070678796361, 0.05047663075197306) (0.6438068579426172, 0.05047663075197306) (0.6445066480055983, 0.05047663075197306) (0.6452064380685795, 0.05047663075197306) (0.6459062281315605, 0.05047663075197306) (0.6466060181945417, 0.05047663075197306) (0.6473058082575227, 0.05047663075197306) (0.6480055983205039, 0.05047663075197306) (0.6487053883834849, 0.05047663075197306) (0.6494051784464661, 0.046094394822603135) (0.6501049685094472, 0.046094394822603135) (0.6508047585724283, 0.046094394822603135) (0.6515045486354094, 0.046094394822603135) (0.6522043386983905, 0.046094394822603135) (0.6529041287613716, 0.046094394822603135) (0.6536039188243526, 0.046094394822603135) (0.6543037088873338, 0.046094394822603135) (0.655003498950315, 0.046094394822603135) (0.655703289013296, 0.046094394822603135) (0.6564030790762772, 0.046094394822603135) (0.6571028691392582, 0.046094394822603135) (0.6578026592022393, 0.046094394822603135) (0.6585024492652204, 0.046094394822603135) (0.6592022393282015, 0.046094394822603135) (0.6599020293911827, 0.046094394822603135) (0.6606018194541637, 0.046094394822603135) (0.6613016095171449, 0.046094394822603135) (0.6620013995801259, 0.046094394822603135) (0.6627011896431071, 0.046094394822603135) (0.6634009797060881, 0.046094394822603135) (0.6641007697690693, 0.046094394822603135) (0.6648005598320503, 0.046094394822603135) (0.6655003498950315, 0.046094394822603135) (0.6662001399580126, 0.046094394822603135) (0.6668999300209937, 0.046094394822603135) (0.6675997200839748, 0.046094394822603135) (0.6682995101469559, 0.046094394822603135) (0.668999300209937, 0.046094394822603135) (0.6696990902729181, 0.046094394822603135) (0.6703988803358992, 0.046094394822603135) (0.6710986703988804, 0.046094394822603135) (0.6717984604618614, 0.046094394822603135) (0.6724982505248426, 0.046094394822603135) (0.6731980405878236, 0.03930846550565548) (0.6738978306508048, 0.03930846550565548) (0.6745976207137858, 0.03930846550565548) (0.675297410776767, 0.03930846550565548) (0.6759972008397481, 0.03930846550565548) (0.6766969909027292, 0.03930846550565548) (0.6773967809657103, 0.03930846550565548) (0.6780965710286914, 0.03930846550565548) (0.6787963610916725, 0.03930846550565548) (0.6794961511546536, 0.03930846550565548) (0.6801959412176347, 0.03312215146456765) (0.6808957312806159, 0.03312215146456765) (0.6815955213435969, 0.03312215146456765) (0.6822953114065781, 0.03312215146456765) (0.6829951014695591, 0.03312215146456765) (0.6836948915325403, 0.03312215146456765) (0.6843946815955213, 0.03312215146456765) (0.6850944716585025, 0.03312215146456765) (0.6857942617214835, 0.03312215146456765) (0.6864940517844647, 0.03312215146456765) (0.6871938418474458, 0.03312215146456765) (0.6878936319104269, 0.03312215146456765) (0.688593421973408, 0.03312215146456765) (0.689293212036389, 0.03312215146456765) (0.6899930020993702, 0.03312215146456765) (0.6906927921623512, 0.03312215146456765) (0.6913925822253324, 0.03312215146456765) (0.6920923722883136, 0.03312215146456765) (0.6927921623512946, 0.03312215146456765) (0.6934919524142757, 0.027117119008153168) (0.6941917424772568, 0.027117119008153168) (0.6948915325402379, 0.027117119008153168) (0.695591322603219, 0.027117119008153168) (0.6962911126662001, 0.027117119008153168) (0.6969909027291813, 0.027117119008153168) (0.6976906927921623, 0.027117119008153168) (0.6983904828551435, 0.027117119008153168) (0.6990902729181245, 0.027117119008153168) (0.6997900629811057, 0.027117119008153168) (0.7004898530440867, 0.027117119008153168) (0.7011896431070679, 0.027117119008153168) (0.701889433170049, 0.027117119008153168) (0.7025892232330301, 0.027117119008153168) (0.7032890132960112, 0.027117119008153168) (0.7039888033589923, 0.027117119008153168) (0.7046885934219734, 0.027117119008153168) (0.7053883834849545, 0.027117119008153168) (0.7060881735479356, 0.027117119008153168) (0.7067879636109167, 0.027117119008153168) (0.7074877536738978, 0.027117119008153168) (0.708187543736879, 0.027117119008153168) (0.70888733379986, 0.027117119008153168) (0.7095871238628412, 0.027117119008153168) (0.7102869139258222, 0.027117119008153168) (0.7109867039888034, 0.027117119008153168) (0.7116864940517844, 0.027117119008153168) (0.7123862841147656, 0.027117119008153168) (0.7130860741777467, 0.027117119008153168) (0.7137858642407278, 0.027117119008153168) (0.7144856543037089, 0.027117119008153168) (0.71518544436669, 0.027117119008153168) (0.7158852344296711, 0.02273488307878324) (0.7165850244926522, 0.02273488307878324) (0.7172848145556333, 0.02273488307878324) (0.7179846046186145, 0.02273488307878324) (0.7186843946815955, 0.02273488307878324) (0.7193841847445767, 0.02273488307878324) (0.7200839748075577, 0.02273488307878324) (0.7207837648705389, 0.02273488307878324) (0.7214835549335199, 0.02273488307878324) (0.722183344996501, 0.02273488307878324) (0.7228831350594822, 0.02273488307878324) (0.7235829251224632, 0.02273488307878324) (0.7242827151854444, 0.02273488307878324) (0.7249825052484254, 0.02273488307878324) (0.7256822953114066, 0.02273488307878324) (0.7263820853743876, 0.02273488307878324) (0.7270818754373688, 0.02273488307878324) (0.72778166550035, 0.02273488307878324) (0.728481455563331, 0.02273488307878324) (0.7291812456263121, 0.02273488307878324) (0.7298810356892932, 0.02273488307878324) (0.7305808257522743, 0.02273488307878324) (0.7312806158152554, 0.02273488307878324) (0.7319804058782365, 0.02273488307878324) (0.7326801959412176, 0.02273488307878324) (0.7333799860041987, 0.02273488307878324) (0.7340797760671799, 0.02273488307878324) (0.7347795661301609, 0.02273488307878324) (0.7354793561931421, 0.02273488307878324) (0.7361791462561231, 0.02273488307878324) (0.7368789363191043, 0.02273488307878324) (0.7375787263820853, 0.02273488307878324) (0.7382785164450665, 0.02273488307878324) (0.7389783065080476, 0.02273488307878324) (0.7396780965710287, 0.02273488307878324) (0.7403778866340098, 0.017339096867544868) (0.7410776766969909, 0.017339096867544868) (0.741777466759972, 0.017339096867544868) (0.7424772568229531, 0.017339096867544868) (0.7431770468859342, 0.017339096867544868) (0.7438768369489154, 0.017339096867544868) (0.7445766270118964, 0.017339096867544868) (0.7452764170748776, 0.017339096867544868) (0.7459762071378586, 0.017339096867544868) (0.7466759972008398, 0.017339096867544868) (0.7473757872638208, 0.017339096867544868) (0.748075577326802, 0.017339096867544868) (0.7487753673897831, 0.017339096867544868) (0.7494751574527642, 0.017339096867544868) (0.7501749475157453, 0.017339096867544868) (0.7508747375787264, 0.017339096867544868) (0.7515745276417075, 0.017339096867544868) (0.7522743177046886, 0.017339096867544868) (0.7529741077676697, 0.017339096867544868) (0.7536738978306508, 0.017033669879310764) (0.7543736878936319, 0.017033669879310764) (0.7550734779566131, 0.017033669879310764) (0.7557732680195941, 0.017033669879310764) (0.7564730580825753, 0.017033669879310764) (0.7571728481455563, 0.017033669879310764) (0.7578726382085375, 0.017033669879310764) (0.7585724282715185, 0.017033669879310764) (0.7592722183344996, 0.017033669879310764) (0.7599720083974808, 0.017033669879310764) (0.7606717984604618, 0.017033669879310764) (0.761371588523443, 0.017033669879310764) (0.762071378586424, 0.017033669879310764) (0.7627711686494052, 0.012956860938174941) (0.7634709587123862, 0.012956860938174941) (0.7641707487753674, 0.012956860938174941) (0.7648705388383485, 0.012956860938174941) (0.7655703289013296, 0.012956860938174941) (0.7662701189643107, 0.012956860938174941) (0.7669699090272918, 0.012956860938174941) (0.7676696990902729, 0.012956860938174941) (0.768369489153254, 0.012956860938174941) (0.7690692792162351, 0.012956860938174941) (0.7697690692792163, 0.012956860938174941) (0.7704688593421973, 0.012956860938174941) (0.7711686494051785, 0.012956860938174941) (0.7718684394681595, 0.012956860938174941) (0.7725682295311407, 0.012956860938174941) (0.7732680195941217, 0.012956860938174941) (0.7739678096571029, 0.012956860938174941) (0.7746675997200839, 0.012956860938174941) (0.7753673897830651, 0.012956860938174941) (0.7760671798460462, 0.012651433949940838) (0.7767669699090273, 0.012651433949940838) (0.7774667599720084, 0.012651433949940838) (0.7781665500349895, 0.012651433949940838) (0.7788663400979706, 0.012651433949940838) (0.7795661301609517, 0.012651433949940838) (0.7802659202239328, 0.012651433949940838) (0.780965710286914, 0.012651433949940838) (0.781665500349895, 0.012651433949940838) (0.7823652904128762, 0.012651433949940838) (0.7830650804758572, 0.012651433949940838) (0.7837648705388384, 0.012651433949940838) (0.7844646606018194, 0.012651433949940838) (0.7851644506648006, 0.012651433949940838) (0.7858642407277817, 0.012651433949940838) (0.7865640307907628, 0.012651433949940838) (0.7872638208537439, 0.012651433949940838) (0.787963610916725, 0.012651433949940838) (0.7886634009797061, 0.012651433949940838) (0.7893631910426872, 0.012651433949940838) (0.7900629811056683, 0.012651433949940838) (0.7907627711686495, 0.012651433949940838) (0.7914625612316305, 0.012651433949940838) (0.7921623512946117, 0.012651433949940838) (0.7928621413575927, 0.012651433949940838) (0.7935619314205739, 0.012651433949940838) (0.7942617214835549, 0.012651433949940838) (0.794961511546536, 0.012651433949940838) (0.7956613016095171, 0.012651433949940838) (0.7963610916724982, 0.012651433949940838) (0.7970608817354794, 0.012651433949940838) (0.7977606717984604, 0.012651433949940838) (0.7984604618614416, 0.012651433949940838) (0.7991602519244226, 0.012651433949940838) (0.7998600419874038, 0.012651433949940838) (0.8005598320503848, 0.007255647738702464) (0.801259622113366, 0.007255647738702464) (0.8019594121763471, 0.007255647738702464) (0.8026592022393282, 0.007255647738702464) (0.8033589923023093, 0.007255647738702464) (0.8040587823652904, 0.007255647738702464) (0.8047585724282715, 0.007255647738702464) (0.8054583624912526, 0.007255647738702464) (0.8061581525542337, 0.007255647738702464) (0.8068579426172149, 0.007255647738702464) (0.8075577326801959, 0.007255647738702464) (0.8082575227431771, 0.007255647738702464) (0.8089573128061581, 0.007255647738702464) (0.8096571028691393, 0.007255647738702464) (0.8103568929321203, 0.007255647738702464) (0.8110566829951015, 0.007255647738702464) (0.8117564730580826, 0.007255647738702464) (0.8124562631210637, 0.007255647738702464) (0.8131560531840448, 0.007255647738702464) (0.8138558432470259, 0.007255647738702464) (0.814555633310007, 0.007255647738702464) (0.8152554233729881, 0.007255647738702464) (0.8159552134359692, 0.007255647738702464) (0.8166550034989503, 0.007255647738702464) (0.8173547935619314, 0.007255647738702464) (0.8180545836249126, 0.007255647738702464) (0.8187543736878936, 0.007255647738702464) (0.8194541637508748, 0.007255647738702464) (0.8201539538138558, 0.007255647738702464) (0.820853743876837, 0.007255647738702464) (0.821553533939818, 0.007255647738702464) (0.8222533240027992, 0.007255647738702464) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.00285970435083982) (0.867739678096571, 0.00285970435083982) (0.8684394681595521, 0.00285970435083982) (0.8691392582225332, 0.00285970435083982) (0.8698390482855144, 0.00285970435083982) (0.8705388383484954, 0.00285970435083982) (0.8712386284114766, 0.00285970435083982) (0.8719384184744576, 0.00285970435083982) (0.8726382085374388, 0.00285970435083982) (0.8733379986004198, 0.00285970435083982) (0.874037788663401, 0.00285970435083982) (0.8747375787263821, 0.00285970435083982) (0.8754373687893632, 0.00285970435083982) (0.8761371588523443, 0.00285970435083982) (0.8768369489153254, 0.00285970435083982) (0.8775367389783065, 0.00285970435083982) (0.8782365290412876, 0.00285970435083982) (0.8789363191042687, 0.00285970435083982) (0.8796361091672499, 0.00285970435083982) (0.8803358992302309, 0.00285970435083982) (0.8810356892932121, 0.00285970435083982) (0.8817354793561931, 0.00285970435083982) (0.8824352694191743, 0.00285970435083982) (0.8831350594821553, 0.00285970435083982) (0.8838348495451365, 0.00285970435083982) (0.8845346396081175, 0.00285970435083982) (0.8852344296710987, 0.00285970435083982) (0.8859342197340798, 1.605191198450484E-4) (0.8866340097970609, 1.605191198450484E-4) (0.887333799860042, 1.605191198450484E-4) (0.8880335899230231, 1.605191198450484E-4) (0.8887333799860042, 1.605191198450484E-4) (0.8894331700489853, 1.605191198450484E-4) (0.8901329601119664, 1.605191198450484E-4) (0.8908327501749476, 1.605191198450484E-4) (0.8915325402379286, 1.605191198450484E-4) (0.8922323303009098, 1.605191198450484E-4) (0.8929321203638908, 1.605191198450484E-4) (0.893631910426872, 1.605191198450484E-4) (0.894331700489853, 1.605191198450484E-4) (0.8950314905528342, 1.605191198450484E-4) (0.8957312806158153, 1.605191198450484E-4) (0.8964310706787963, 1.605191198450484E-4) (0.8971308607417775, 1.605191198450484E-4) (0.8978306508047585, 1.605191198450484E-4) (0.8985304408677397, 1.605191198450484E-4) (0.8992302309307207, 1.605191198450484E-4) (0.8999300209937019, 1.605191198450484E-4) (0.900629811056683, 1.605191198450484E-4) (0.9013296011196641, 1.605191198450484E-4) (0.9020293911826452, 1.605191198450484E-4) (0.9027291812456263, 1.605191198450484E-4) (0.9034289713086074, 1.605191198450484E-4) (0.9041287613715885, 1.605191198450484E-4) (0.9048285514345696, 1.605191198450484E-4) (0.9055283414975507, 1.605191198450484E-4) (0.9062281315605318, 1.605191198450484E-4) (0.906927921623513, 1.605191198450484E-4) (0.907627711686494, 1.605191198450484E-4) (0.9083275017494752, 1.605191198450484E-4) (0.9090272918124562, 1.605191198450484E-4) (0.9097270818754374, 1.605191198450484E-4) (0.9104268719384184, 1.605191198450484E-4) (0.9111266620013996, 1.605191198450484E-4) (0.9118264520643807, 1.605191198450484E-4) (0.9125262421273618, 1.605191198450484E-4) (0.9132260321903429, 1.605191198450484E-4) (0.913925822253324, 1.605191198450484E-4) (0.9146256123163051, 1.605191198450484E-4) (0.9153254023792862, 1.605191198450484E-4) (0.9160251924422673, 1.605191198450484E-4) (0.9167249825052485, 1.605191198450484E-4) (0.9174247725682295, 1.605191198450484E-4) (0.9181245626312107, 1.605191198450484E-4) (0.9188243526941917, 1.605191198450484E-4) (0.9195241427571729, 1.605191198450484E-4) (0.9202239328201539, 1.605191198450484E-4) (0.9209237228831351, 1.605191198450484E-4) (0.9216235129461162, 1.605191198450484E-4) (0.9223233030090973, 1.605191198450484E-4) (0.9230230930720784, 1.605191198450484E-4) (0.9237228831350595, 1.605191198450484E-4) (0.9244226731980406, 1.605191198450484E-4) (0.9251224632610217, 1.605191198450484E-4) (0.9258222533240028, 1.605191198450484E-4) (0.9265220433869839, 1.605191198450484E-4) (0.927221833449965, 1.605191198450484E-4) (0.9279216235129462, 1.605191198450484E-4) (0.9286214135759272, 1.605191198450484E-4) (0.9293212036389084, 1.605191198450484E-4) (0.9300209937018894, 1.468116613523307E-4) (0.9307207837648706, 1.468116613523307E-4) (0.9314205738278516, 1.468116613523307E-4) (0.9321203638908327, 1.468116613523307E-4) (0.9328201539538139, 1.468116613523307E-4) (0.933519944016795, 1.468116613523307E-4) (0.9342197340797761, 1.468116613523307E-4) (0.9349195241427571, 1.468116613523307E-4) (0.9356193142057383, 1.468116613523307E-4) (0.9363191042687193, 1.468116613523307E-4) (0.9370188943317005, 1.468116613523307E-4) (0.9377186843946816, 1.468116613523307E-4) (0.9384184744576627, 1.468116613523307E-4) (0.9391182645206438, 1.468116613523307E-4) (0.9398180545836249, 1.468116613523307E-4) (0.940517844646606, 1.468116613523307E-4) (0.9412176347095871, 1.468116613523307E-4) (0.9419174247725682, 1.468116613523307E-4) (0.9426172148355494, 1.468116613523307E-4) (0.9433170048985304, 1.468116613523307E-4) (0.9440167949615116, 1.468116613523307E-4) (0.9447165850244926, 1.468116613523307E-4) (0.9454163750874738, 1.468116613523307E-4) (0.9461161651504548, 1.468116613523307E-4) (0.946815955213436, 1.468116613523307E-4) (0.947515745276417, 1.468116613523307E-4) (0.9482155353393982, 1.468116613523307E-4) (0.9489153254023793, 1.468116613523307E-4) (0.9496151154653604, 1.468116613523307E-4) (0.9503149055283415, 1.468116613523307E-4) (0.9510146955913226, 1.468116613523307E-4) (0.9517144856543037, 1.468116613523307E-4) (0.9524142757172848, 1.468116613523307E-4) (0.9531140657802659, 1.468116613523307E-4) (0.9538138558432471, 1.468116613523307E-4) (0.9545136459062281, 1.468116613523307E-4) (0.9552134359692093, 1.468116613523307E-4) (0.9559132260321903, 1.3707458492717706E-5) (0.9566130160951715, 1.3707458492717706E-5) (0.9573128061581525, 1.3707458492717706E-5) (0.9580125962211337, 1.3707458492717706E-5) (0.9587123862841148, 1.3707458492717706E-5) (0.9594121763470959, 1.3707458492717706E-5) (0.960111966410077, 1.3707458492717706E-5) (0.960811756473058, 1.3707458492717706E-5) (0.9615115465360392, 1.3707458492717706E-5) (0.9622113365990203, 1.3707458492717706E-5) (0.9629111266620014, 1.3707458492717706E-5) (0.9636109167249826, 1.3707458492717706E-5) (0.9643107067879636, 1.3707458492717706E-5) (0.9650104968509448, 1.3707458492717706E-5) (0.9657102869139258, 1.3707458492717706E-5) (0.966410076976907, 1.3707458492717706E-5) (0.967109867039888, 1.3707458492717706E-5) (0.9678096571028691, 1.3707458492717706E-5) (0.9685094471658502, 1.3707458492717706E-5) (0.9692092372288313, 1.3707458492717706E-5) (0.9699090272918125, 1.3707458492717706E-5) (0.9706088173547935, 1.3707458492717706E-5) (0.9713086074177747, 1.3707458492717706E-5) (0.9720083974807557, 1.3707458492717706E-5) (0.9727081875437369, 1.3707458492717706E-5) (0.9734079776067179, 1.3707458492717706E-5) (0.9741077676696991, 1.3707458492717706E-5) (0.9748075577326802, 1.3707458492717706E-5) (0.9755073477956613, 1.3707458492717706E-5) (0.9762071378586424, 1.3707458492717706E-5) (0.9769069279216235, 1.3707458492717706E-5) (0.9776067179846046, 1.3707458492717706E-5) (0.9783065080475857, 1.3707458492717706E-5) (0.9790062981105668, 1.3707458492717706E-5) (0.979706088173548, 1.3707458492717706E-5) (0.980405878236529, 1.3707458492717706E-5) (0.9811056682995102, 1.3707458492717706E-5) (0.9818054583624912, 1.3707458492717706E-5) (0.9825052484254724, 1.3707458492717706E-5) (0.9832050384884534, 1.3707458492717706E-5) (0.9839048285514346, 1.3707458492717706E-5) (0.9846046186144157, 1.3707458492717706E-5) (0.9853044086773968, 1.3707458492717706E-5) (0.9860041987403779, 1.3707458492717706E-5) (0.986703988803359, 1.3707458492717706E-5) (0.9874037788663401, 1.3707458492717706E-5) (0.9881035689293212, 1.3707458492717706E-5) (0.9888033589923023, 1.3707458492717706E-5) (0.9895031490552834, 1.3707458492717706E-5) (0.9902029391182645, 1.3707458492717706E-5) (0.9909027291812457, 1.3707458492717706E-5) (0.9916025192442267, 1.3707458492717706E-5) (0.9923023093072079, 1.3707458492717706E-5) (0.9930020993701889, 1.3707458492717706E-5) (0.9937018894331701, 1.3707458492717706E-5) (0.9944016794961511, 1.3707458492717706E-5) (0.9951014695591323, 1.3707458492717706E-5) (0.9958012596221134, 1.3707458492717706E-5) (0.9965010496850945, 1.3707458492717706E-5) (0.9972008397480756, 1.3707458492717706E-5) (0.9979006298110566, 1.3707458492717706E-5) (0.9986004198740378, 1.3707458492717706E-5) (0.9993002099370188, 1.3707458492717706E-5) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/adoption-fairness2.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.07,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\large Variance in fairness after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1330,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=magenta,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934828) (6.997900629811056E-4, 1327.8079036934828) (0.0013995801259622112, 1327.8079036934828) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1323.0376630415572) (0.007697690692792162, 1323.4555625448813) (0.008397480755773267, 1324.1242017501988) (0.009097270818754374, 1319.4375409989307) (0.00979706088173548, 1319.4375409989307) (0.010496850944716585, 1319.4375409989307) (0.01119664100769769, 1321.6900466552333) (0.011896431070678797, 1322.932808396642) (0.012596221133659902, 1321.7677192640715) (0.013296011196641007, 1322.6527402406773) (0.013995801259622114, 1322.4698357166803) (0.01469559132260322, 1321.646005042794) (0.015395381385584325, 1319.2957208768214) (0.01609517144856543, 1251.5727552523679) (0.016794961511546535, 1183.9231954262555) (0.01749475157452764, 1197.5181890479566) (0.01819454163750875, 1252.367337919086) (0.018894331700489854, 1177.744257057148) (0.01959412176347096, 1222.0985110025433) (0.020293911826452064, 1205.9702029763419) (0.02099370188943317, 1160.6311448906565) (0.021693491952414275, 1230.5351985109282) (0.02239328201539538, 1223.466830052389) (0.02309307207837649, 1172.45322048629) (0.023792862141357594, 1191.448214181336) (0.0244926522043387, 1208.2671526208046) (0.025192442267319804, 1170.334946396843) (0.02589223233030091, 1220.850440481711) (0.026592022393282014, 1197.7334446353432) (0.02729181245626312, 1197.3829140770054) (0.02799160251924423, 1133.429498449857) (0.028691392582225334, 1154.9373290114481) (0.02939118264520644, 1155.0801221264926) (0.030090972708187544, 1179.2755972902717) (0.03079076277116865, 1189.255735112701) (0.031490552834149754, 1142.8846442709998) (0.03219034289713086, 1208.8658618805568) (0.032890132960111965, 1176.1778502525758) (0.03358992302309307, 1201.0706610648056) (0.034289713086074175, 1182.9054748726471) (0.03498950314905528, 1147.103732962887) (0.03568929321203639, 1186.1773712278184) (0.0363890832750175, 1132.3881025169533) (0.0370888733379986, 1171.6392314787313) (0.03778866340097971, 1125.0810902970052) (0.03848845346396081, 1100.3191067702987) (0.03918824352694192, 1199.9855606823776) (0.03988803358992302, 1146.247548319248) (0.04058782365290413, 1170.9493652300976) (0.041287613715885234, 1112.3858805454174) (0.04198740377886634, 1115.0324506953425) (0.042687193841847444, 1086.4883883674793) (0.04338698390482855, 1142.9637040671762) (0.044086773967809655, 1175.8307409493534) (0.04478656403079076, 1132.2726499548194) (0.04548635409377187, 1154.1757240319903) (0.04618614415675298, 1131.2736550213529) (0.04688593421973408, 1132.3944578829114) (0.04758572428271519, 1165.7440190323114) (0.04828551434569629, 1153.597184874327) (0.0489853044086774, 1090.8211376611453) (0.0496850944716585, 1176.826968787607) (0.05038488453463961, 1179.12982569207) (0.05108467459762071, 1169.1337469074958) (0.05178446466060182, 1157.9504589694918) (0.052484254723582924, 1142.4321287900411) (0.05318404478656403, 1189.167826564309) (0.053883834849545134, 1114.4138180601703) (0.05458362491252624, 1092.283898860954) (0.055283414975507345, 1157.732715379858) (0.05598320503848846, 1144.3218134238657) (0.05668299510146956, 1187.0064914544078) (0.05738278516445067, 1170.5102602183026) (0.05808257522743177, 1108.378378073444) (0.05878236529041288, 1136.9297338489146) (0.05948215535339398, 1152.382743582892) (0.06018194541637509, 1153.0502326184517) (0.06088173547935619, 1134.4294936864512) (0.0615815255423373, 1186.9700738773495) (0.0622813156053184, 1166.659758160149) (0.06298110566829951, 1170.1849214290044) (0.06368089573128062, 1156.7494306713738) (0.06438068579426172, 1097.6699940324302) (0.06508047585724283, 1172.400582724102) (0.06578026592022393, 1132.9916777555798) (0.06648005598320504, 1195.958763810061) (0.06717984604618614, 1172.267281017227) (0.06787963610916725, 1148.440702951382) (0.06857942617214835, 1145.198431999579) (0.06927921623512946, 1147.6560101325083) (0.06997900629811056, 1105.9650078363434) (0.07067879636109167, 1104.586776920255) (0.07137858642407278, 1118.810221697703) (0.07207837648705388, 1194.8276678078096) (0.072778166550035, 1075.7807762444202) (0.0734779566130161, 1164.50987469611) (0.0741777466759972, 1141.6324326961874) (0.0748775367389783, 1146.4246999395273) (0.07557732680195942, 1103.0406509919683) (0.07627711686494051, 1114.6426585534248) (0.07697690692792163, 1166.4043671181444) (0.07767669699090272, 1153.4899895838782) (0.07837648705388384, 1154.7963140035888) (0.07907627711686493, 1125.857641394885) (0.07977606717984605, 1129.0752562183975) (0.08047585724282715, 1187.9392564566062) (0.08117564730580826, 1141.5427690089666) (0.08187543736878937, 1166.9438691434445) (0.08257522743177047, 1129.3233969349876) (0.08327501749475158, 1107.815203859473) (0.08397480755773268, 1093.3195560275167) (0.08467459762071379, 1131.6567073168292) (0.08537438768369489, 1118.0769272708528) (0.086074177746676, 1043.546991985319) (0.0867739678096571, 1150.6889808521146) (0.08747375787263821, 1163.1917347299113) (0.08817354793561931, 1129.336508438389) (0.08887333799860042, 1100.3453416330956) (0.08957312806158152, 1150.5904613230957) (0.09027291812456263, 1098.827408494763) (0.09097270818754374, 1090.8095025067914) (0.09167249825052484, 1126.9489063682197) (0.09237228831350595, 1082.1959661862832) (0.09307207837648705, 1069.1265618123073) (0.09377186843946816, 1127.4819757472453) (0.09447165850244926, 1085.7828553388192) (0.09517144856543037, 1099.148822316255) (0.09587123862841147, 1068.9570531437205) (0.09657102869139259, 1126.3036595157732) (0.09727081875437368, 1092.1181130714838) (0.0979706088173548, 1119.2836732712633) (0.0986703988803359, 1143.2975168388803) (0.099370188943317, 1072.0575575560886) (0.1000699790062981, 1114.5133055476401) (0.10076976906927922, 1089.5017740127166) (0.10146955913226033, 1083.7618192712926) (0.10216934919524143, 1091.0956393205413) (0.10286913925822254, 1106.4875153089558) (0.10356892932120364, 1013.6143159588914) (0.10426871938418475, 1101.8892298708486) (0.10496850944716585, 1069.4785025879555) (0.10566829951014696, 1099.055606233255) (0.10636808957312806, 1031.8399307295936) (0.10706787963610917, 1065.698378174461) (0.10776766969909027, 1109.3487362216342) (0.10846745976207138, 1094.870921731458) (0.10916724982505248, 1129.1668590908487) (0.10986703988803359, 1115.2568089606596) (0.11056682995101469, 1058.7311864573908) (0.1112666200139958, 1101.9337871515932) (0.11196641007697691, 1066.0592055558768) (0.11266620013995801, 1051.8649783968272) (0.11336599020293912, 1045.1783693804352) (0.11406578026592022, 1077.97024410953) (0.11476557032890133, 1097.5948625614099) (0.11546536039188243, 1036.00228834052) (0.11616515045486354, 1014.9204985242494) (0.11686494051784464, 1084.6540753564914) (0.11756473058082575, 1053.9902826731582) (0.11826452064380685, 1082.105845638641) (0.11896431070678797, 1063.9235416197696) (0.11966410076976906, 1087.2705586936506) (0.12036389083275018, 1091.7438123476772) (0.12106368089573127, 1091.5690062134358) (0.12176347095871239, 1074.0852964807812) (0.1224632610216935, 1091.4503252068039) (0.1231630510846746, 1082.9246806561691) (0.12386284114765571, 1100.052658884452) (0.1245626312106368, 1047.2158217417955) (0.12526242127361792, 1101.0299001781493) (0.12596221133659902, 1058.0917603701664) (0.12666200139958012, 1081.6018041581553) (0.12736179146256124, 1046.3073105273488) (0.12806158152554234, 1094.74789797733) (0.12876137158852344, 1126.6104681337538) (0.12946116165150454, 1037.7079321035724) (0.13016095171448566, 1076.3829473197409) (0.13086074177746676, 1045.3154489880296) (0.13156053184044786, 1076.9329060818754) (0.13226032190342898, 1028.5991071229585) (0.13296011196641008, 1081.3523575081356) (0.13365990202939118, 1023.1393312803997) (0.13435969209237228, 1097.9440030441674) (0.1350594821553534, 1062.5187448745562) (0.1357592722183345, 1084.7962575219935) (0.1364590622813156, 1065.3680950524113) (0.1371588523442967, 980.8494244804642) (0.13785864240727783, 1050.970116939729) (0.13855843247025892, 1009.5383303935035) (0.13925822253324002, 1064.8221091148316) (0.13995801259622112, 1051.7964887418839) (0.14065780265920225, 1072.0435469804324) (0.14135759272218335, 1089.6234052008601) (0.14205738278516444, 1062.2462150486542) (0.14275717284814557, 1063.3305776729417) (0.14345696291112667, 1030.7982115022594) (0.14415675297410777, 1096.7489159314305) (0.14485654303708886, 1081.1493656964274) (0.14555633310007, 979.7820841420548) (0.1462561231630511, 1064.2963393851321) (0.1469559132260322, 1080.2516007495228) (0.14765570328901328, 1059.3030893590637) (0.1483554933519944, 1049.5793955541328) (0.1490552834149755, 1014.03716424021) (0.1497550734779566, 1001.8675880868454) (0.1504548635409377, 1088.230615380089) (0.15115465360391883, 1015.4755146279285) (0.15185444366689993, 1051.5298933166644) (0.15255423372988103, 1031.343069277577) (0.15325402379286215, 1027.0121695176672) (0.15395381385584325, 1015.484081069059) (0.15465360391882435, 1036.901192664987) (0.15535339398180545, 1042.2416536900996) (0.15605318404478657, 978.0523645159765) (0.15675297410776767, 1052.020589477361) (0.15745276417074877, 1060.4762003798007) (0.15815255423372987, 1009.80288355098) (0.158852344296711, 1008.5644411462923) (0.1595521343596921, 973.4915559772978) (0.1602519244226732, 986.1765851560181) (0.1609517144856543, 1054.7060710243945) (0.16165150454863542, 1035.9634581589555) (0.16235129461161651, 990.2334272217626) (0.1630510846745976, 972.9181425883373) (0.16375087473757874, 1012.622184322164) (0.16445066480055984, 972.5138314786959) (0.16515045486354094, 1027.1497444829404) (0.16585024492652203, 1018.0215984387687) (0.16655003498950316, 969.969896514394) (0.16724982505248426, 1013.9038298048687) (0.16794961511546536, 992.4157053834315) (0.16864940517844645, 1039.0842983077423) (0.16934919524142758, 1002.1316946586271) (0.17004898530440868, 906.1980488404707) (0.17074877536738978, 969.1846787320319) (0.17144856543037088, 987.4705166272007) (0.172148355493352, 1013.4147064527243) (0.1728481455563331, 981.5050864641718) (0.1735479356193142, 1046.0029532820593) (0.17424772568229532, 1073.1745297986859) (0.17494751574527642, 991.2155071552228) (0.17564730580825752, 1045.6594016383083) (0.17634709587123862, 949.3045663509084) (0.17704688593421974, 1022.7109497617108) (0.17774667599720084, 1073.9267515049107) (0.17844646606018194, 978.2399809195375) (0.17914625612316304, 1009.3828454640799) (0.17984604618614417, 1001.2652152711344) (0.18054583624912526, 1042.3073604688698) (0.18124562631210636, 989.4013628414399) (0.1819454163750875, 942.5834255667812) (0.18264520643806859, 1014.0272661384181) (0.18334499650104968, 987.7991732695322) (0.18404478656403078, 971.8346993325941) (0.1847445766270119, 1036.6900653422592) (0.185444366689993, 1013.9020581595355) (0.1861441567529741, 993.2528870492134) (0.1868439468159552, 970.4174830158191) (0.18754373687893633, 939.7692471917499) (0.18824352694191743, 1067.6020908391383) (0.18894331700489853, 1016.078391582002) (0.18964310706787962, 1012.8606246899585) (0.19034289713086075, 948.7973147990239) (0.19104268719384185, 979.7737586602912) (0.19174247725682295, 972.9017901871789) (0.19244226731980407, 1063.448937626263) (0.19314205738278517, 919.1506147483899) (0.19384184744576627, 981.8118891932131) (0.19454163750874737, 971.6971199613919) (0.1952414275717285, 1012.3035949751428) (0.1959412176347096, 1023.5778493251205) (0.1966410076976907, 931.4204875144264) (0.1973407977606718, 1030.0025340231575) (0.1980405878236529, 972.4944108914318) (0.198740377886634, 916.3108211308854) (0.1994401679496151, 1000.2670128331831) (0.2001399580125962, 1005.1875613766106) (0.20083974807557733, 1023.6542387603298) (0.20153953813855843, 898.8002215547726) (0.20223932820153953, 948.1591521616951) (0.20293911826452066, 967.0178054740728) (0.20363890832750176, 1031.9367378508882) (0.20433869839048285, 980.1094164079332) (0.20503848845346395, 969.6046701151982) (0.20573827851644508, 946.9061555928082) (0.20643806857942618, 967.3272214635275) (0.20713785864240727, 974.6021939435568) (0.20783764870538837, 938.4053809616529) (0.2085374387683695, 962.2130413552912) (0.2092372288313506, 985.2588852092733) (0.2099370188943317, 999.5397357468953) (0.2106368089573128, 969.9977825884276) (0.21133659902029392, 941.8682447048315) (0.21203638908327502, 966.3948143572036) (0.21273617914625612, 965.3885871436613) (0.21343596920923724, 878.7586121839685) (0.21413575927221834, 961.4002385834983) (0.21483554933519944, 925.0677521106389) (0.21553533939818054, 1001.5563816801676) (0.21623512946116166, 968.8604683586385) (0.21693491952414276, 949.0804497997356) (0.21763470958712386, 975.126784979797) (0.21833449965010496, 989.4850810525511) (0.21903428971308608, 957.4909064858767) (0.21973407977606718, 1072.61338243495) (0.22043386983904828, 944.5047951847471) (0.22113365990202938, 943.6451011874254) (0.2218334499650105, 929.7228781585135) (0.2225332400279916, 1010.654101188757) (0.2232330300909727, 994.0350965594808) (0.22393282015395383, 926.2776844596781) (0.22463261021693492, 899.469022939868) (0.22533240027991602, 951.4456562284976) (0.22603219034289712, 964.7233495884497) (0.22673198040587825, 845.5749614043681) (0.22743177046885935, 932.87983373645) (0.22813156053184044, 1002.5426935420608) (0.22883135059482154, 934.9012279039625) (0.22953114065780267, 984.64795920514) (0.23023093072078377, 977.7991365065026) (0.23093072078376486, 867.9817603038332) (0.23163051084674596, 897.0859815569804) (0.2323303009097271, 878.2061479423697) (0.2330300909727082, 936.877869339819) (0.23372988103568929, 905.9269648060236) (0.2344296710986704, 913.9041744027297) (0.2351294611616515, 907.1337033540083) (0.2358292512246326, 916.3883897612841) (0.2365290412876137, 899.087389021328) (0.23722883135059483, 904.5199646209875) (0.23792862141357593, 953.7679090085055) (0.23862841147655703, 923.6655233970558) (0.23932820153953813, 852.4878435617204) (0.24002799160251925, 906.7046265788617) (0.24072778166550035, 905.6784137929526) (0.24142757172848145, 984.1043216482765) (0.24212736179146255, 899.606760629793) (0.24282715185444367, 971.3621032407691) (0.24352694191742477, 933.4780997021231) (0.24422673198040587, 935.2789450209061) (0.244926522043387, 914.7917437187155) (0.2456263121063681, 951.0663973547787) (0.2463261021693492, 949.1686100550356) (0.2470258922323303, 928.0724532504078) (0.24772568229531142, 948.0867795434423) (0.24842547235829252, 938.8038947314244) (0.2491252624212736, 916.6714706802982) (0.2498250524842547, 955.6640215743926) (0.25052484254723584, 909.0235450355242) (0.25122463261021694, 904.7765630271487) (0.25192442267319803, 895.514171136215) (0.25262421273617913, 911.5426649380407) (0.25332400279916023, 963.157989885233) (0.2540237928621414, 903.3106576061265) (0.2547235829251225, 887.4443172064073) (0.2554233729881036, 894.314944003994) (0.2561231630510847, 855.8869568529786) (0.2568229531140658, 868.5026105967266) (0.2575227431770469, 886.1937438449618) (0.258222533240028, 837.569415051764) (0.25892232330300907, 884.3298596334473) (0.2596221133659902, 957.5783300828984) (0.2603219034289713, 876.2780570559564) (0.2610216934919524, 850.7297408478721) (0.2617214835549335, 887.1210468646126) (0.2624212736179146, 872.914533444723) (0.2631210636808957, 857.8478541164139) (0.2638208537438768, 866.1435196828575) (0.26452064380685797, 885.0094267556477) (0.26522043386983907, 865.1234788820054) (0.26592022393282017, 915.55271419197) (0.26662001399580126, 867.1442878434511) (0.26731980405878236, 876.0935445770136) (0.26801959412176346, 845.7859655837096) (0.26871938418474456, 955.8893207866781) (0.26941917424772566, 914.1212812466241) (0.2701189643107068, 950.1192756421426) (0.2708187543736879, 910.9769755400531) (0.271518544436669, 910.5724041860608) (0.2722183344996501, 878.8851632384708) (0.2729181245626312, 910.9495516280949) (0.2736179146256123, 812.3763281289706) (0.2743177046885934, 879.4862718561968) (0.27501749475157455, 899.6476025377525) (0.27571728481455565, 904.9788908581207) (0.27641707487753675, 883.376532766209) (0.27711686494051785, 888.6436308155043) (0.27781665500349895, 856.7909093506721) (0.27851644506648005, 903.318194937473) (0.27921623512946114, 877.8292622359605) (0.27991602519244224, 868.3955134814191) (0.2806158152554234, 870.0074922489204) (0.2813156053184045, 809.3731743614267) (0.2820153953813856, 874.6998388530043) (0.2827151854443667, 817.441651207283) (0.2834149755073478, 913.1530809097744) (0.2841147655703289, 837.857456366727) (0.28481455563331, 935.2226100981244) (0.28551434569629114, 851.5593530442599) (0.28621413575927224, 883.1351768024407) (0.28691392582225334, 819.8310697772146) (0.28761371588523443, 867.8813887792649) (0.28831350594821553, 821.7557416581126) (0.28901329601119663, 877.1247195595387) (0.28971308607417773, 865.97446910467) (0.2904128761371588, 795.776561963594) (0.29111266620014, 875.8193618648575) (0.2918124562631211, 815.0745948080631) (0.2925122463261022, 852.7726429482683) (0.2932120363890833, 847.9286719041792) (0.2939118264520644, 854.9683251785895) (0.29461161651504547, 836.9019299878288) (0.29531140657802657, 856.4940400587531) (0.2960111966410077, 930.7323060409863) (0.2967109867039888, 837.4791761843196) (0.2974107767669699, 828.4143829342092) (0.298110566829951, 802.1947024575243) (0.2988103568929321, 784.5698709385931) (0.2995101469559132, 883.0301091736052) (0.3002099370188943, 867.8756366647406) (0.3009097270818754, 856.2283625321907) (0.30160951714485656, 845.470320297377) (0.30230930720783766, 848.9557195564616) (0.30300909727081876, 835.1107224525113) (0.30370888733379986, 844.4615759059644) (0.30440867739678096, 837.6743106074558) (0.30510846745976206, 843.3451747011127) (0.30580825752274315, 844.5487037270904) (0.3065080475857243, 799.2112193188793) (0.3072078376487054, 878.959106481404) (0.3079076277116865, 880.5646282780768) (0.3086074177746676, 832.4610776677433) (0.3093072078376487, 845.8886423112442) (0.3100069979006298, 820.1114125067943) (0.3107067879636109, 837.1278748246391) (0.311406578026592, 866.9747582619701) (0.31210636808957315, 811.9701879215608) (0.31280615815255425, 780.2132815895292) (0.31350594821553535, 809.6418465871909) (0.31420573827851644, 792.0342796205255) (0.31490552834149754, 833.6183074757256) (0.31560531840447864, 825.3958940858456) (0.31630510846745974, 803.9799789334207) (0.3170048985304409, 754.7712004800418) (0.317704688593422, 816.0282026414109) (0.3184044786564031, 807.7411426589997) (0.3191042687193842, 873.2232360562906) (0.3198040587823653, 811.6191555142184) (0.3205038488453464, 874.939719372297) (0.3212036389083275, 705.8921498111039) (0.3219034289713086, 724.9716146991835) (0.32260321903428973, 794.0804246838637) (0.32330300909727083, 800.9988671662296) (0.32400279916025193, 811.406423224623) (0.32470258922323303, 767.0690674548183) (0.3254023792862141, 748.4449263844291) (0.3261021693491952, 768.8468074205) (0.3268019594121763, 775.3543509469714) (0.3275017494751575, 845.56768866457) (0.3282015395381386, 761.7787297790918) (0.3289013296011197, 845.9799406886995) (0.3296011196641008, 801.3653634553001) (0.33030090972708187, 868.6437941304499) (0.33100069979006297, 745.9628082911476) (0.33170048985304407, 825.8516001360751) (0.33240027991602517, 775.8533541859193) (0.3331000699790063, 776.8756265561548) (0.3337998600419874, 768.7474900062059) (0.3344996501049685, 794.0568942841323) (0.3351994401679496, 732.5202721846704) (0.3358992302309307, 864.0908005524242) (0.3365990202939118, 847.0081721888769) (0.3372988103568929, 781.7029311052356) (0.33799860041987406, 770.7765111917372) (0.33869839048285516, 843.3867140358586) (0.33939818054583626, 828.7743309004645) (0.34009797060881736, 823.8347565666559) (0.34079776067179846, 841.3416770380697) (0.34149755073477955, 769.1968637559698) (0.34219734079776065, 792.0570302209702) (0.34289713086074175, 778.2334654226638) (0.3435969209237229, 823.6933429080725) (0.344296710986704, 752.3978169557273) (0.3449965010496851, 819.8165869867651) (0.3456962911126662, 771.3713658983622) (0.3463960811756473, 742.9127895920044) (0.3470958712386284, 837.105496336311) (0.3477956613016095, 769.7246093066875) (0.34849545136459065, 758.2075760836934) (0.34919524142757175, 699.5427616503257) (0.34989503149055284, 832.7664229514226) (0.35059482155353394, 807.7279723546582) (0.35129461161651504, 780.6212609240682) (0.35199440167949614, 770.5243653972764) (0.35269419174247724, 773.6090149219085) (0.35339398180545833, 778.4802474294052) (0.3540937718684395, 796.2226666978759) (0.3547935619314206, 783.0867842381404) (0.3554933519944017, 777.2793914649294) (0.3561931420573828, 729.841789465316) (0.3568929321203639, 822.3189188944566) (0.357592722183345, 772.420592294179) (0.3582925122463261, 800.954821597802) (0.35899230230930723, 816.4572670526641) (0.35969209237228833, 714.1722528581386) (0.36039188243526943, 815.4812868670502) (0.3610916724982505, 759.1227569313858) (0.3617914625612316, 741.4355318901856) (0.3624912526242127, 758.5002855104391) (0.3631910426871938, 760.1595005602949) (0.363890832750175, 751.9244724125608) (0.3645906228131561, 826.0043042309164) (0.36529041287613717, 807.8350564678592) (0.36599020293911827, 816.0904491219321) (0.36668999300209937, 738.5299641051961) (0.36738978306508047, 771.7205627424897) (0.36808957312806156, 817.1716124531092) (0.36878936319104266, 738.5207616200711) (0.3694891532540238, 737.5338209588567) (0.3701889433170049, 740.9584641484365) (0.370888733379986, 734.4846468848378) (0.3715885234429671, 783.6475681743625) (0.3722883135059482, 810.9105735816412) (0.3729881035689293, 699.4017416461252) (0.3736878936319104, 769.3940263926291) (0.37438768369489156, 778.9204154567763) (0.37508747375787266, 709.4474241672245) (0.37578726382085376, 787.513665959318) (0.37648705388383485, 736.6903156034346) (0.37718684394681595, 735.8995442237674) (0.37788663400979705, 743.2556838472284) (0.37858642407277815, 729.472567484951) (0.37928621413575925, 727.5547483324709) (0.3799860041987404, 720.1426031971305) (0.3806857942617215, 709.9319235892779) (0.3813855843247026, 724.8071576016514) (0.3820853743876837, 725.846781895533) (0.3827851644506648, 800.7038796882142) (0.3834849545136459, 715.1885949308321) (0.384184744576627, 715.2566510366814) (0.38488453463960814, 656.0956647721385) (0.38558432470258924, 703.7198072735546) (0.38628411476557034, 783.7907108535375) (0.38698390482855144, 740.5194660081443) (0.38768369489153254, 772.4141469912267) (0.38838348495451364, 715.4038449084691) (0.38908327501749473, 676.8871150731538) (0.38978306508047583, 715.5590622871794) (0.390482855143457, 679.9062076588859) (0.3911826452064381, 738.425091688552) (0.3918824352694192, 642.4260910969483) (0.3925822253324003, 737.3154616184942) (0.3932820153953814, 749.477255724802) (0.3939818054583625, 742.4792541044958) (0.3946815955213436, 738.2992034428812) (0.39538138558432473, 731.4164884030962) (0.3960811756473058, 740.6594594112247) (0.3967809657102869, 760.033133291995) (0.397480755773268, 729.8178611047878) (0.3981805458362491, 727.8325552982176) (0.3988803358992302, 708.1531683835673) (0.3995801259622113, 761.8586322562892) (0.4002799160251924, 665.4335733411613) (0.40097970608817357, 673.5970570983662) (0.40167949615115467, 707.3499487701371) (0.40237928621413577, 721.1234299195298) (0.40307907627711687, 653.6400377806224) (0.40377886634009796, 724.4972891624328) (0.40447865640307906, 651.2495387809681) (0.40517844646606016, 725.2384564871473) (0.4058782365290413, 741.8476759304144) (0.4065780265920224, 713.432581347097) (0.4072778166550035, 660.820839372766) (0.4079776067179846, 622.0438350385413) (0.4086773967809657, 693.057728384383) (0.4093771868439468, 635.1376881040743) (0.4100769769069279, 696.113316710835) (0.410776766969909, 710.8005949972666) (0.41147655703289016, 724.1867366925331) (0.41217634709587125, 735.8006602539701) (0.41287613715885235, 740.6194868233471) (0.41357592722183345, 739.7701698909206) (0.41427571728481455, 730.3225397162896) (0.41497550734779565, 685.0733797491571) (0.41567529741077675, 723.3190965635459) (0.4163750874737579, 681.2932393274983) (0.417074877536739, 714.3438453149986) (0.4177746675997201, 692.1622768052287) (0.4184744576627012, 715.4005665545694) (0.4191742477256823, 682.9127569657298) (0.4198740377886634, 721.3130952924975) (0.4205738278516445, 700.9505330075583) (0.4212736179146256, 656.6088950181141) (0.42197340797760674, 737.2495622172304) (0.42267319804058784, 648.5111548838305) (0.42337298810356894, 694.1677006927443) (0.42407277816655004, 682.4359140929286) (0.42477256822953113, 668.5843433145303) (0.42547235829251223, 689.1102276309898) (0.42617214835549333, 692.3951707734565) (0.4268719384184745, 685.2657320071785) (0.4275717284814556, 698.9123462993172) (0.4282715185444367, 702.6041000363216) (0.4289713086074178, 678.5926943970594) (0.4296710986703989, 667.6984448481608) (0.43037088873338, 701.6219880820225) (0.4310706787963611, 719.0872789633838) (0.43177046885934217, 719.4338051654096) (0.4324702589223233, 665.4850740021594) (0.4331700489853044, 748.106997759707) (0.4338698390482855, 666.7889367017991) (0.4345696291112666, 654.6969950689383) (0.4352694191742477, 630.1566027976538) (0.4359692092372288, 670.1932271473261) (0.4366689993002099, 619.7034985120277) (0.43736878936319107, 722.1091038105479) (0.43806857942617217, 627.1775566046579) (0.43876836948915326, 628.0716762513487) (0.43946815955213436, 714.9584736778376) (0.44016794961511546, 672.1157323564131) (0.44086773967809656, 665.1227010864432) (0.44156752974107766, 694.3287380168977) (0.44226731980405876, 597.2014994352721) (0.4429671098670399, 689.1804261229698) (0.443666899930021, 616.1839601285585) (0.4443666899930021, 700.8090090471923) (0.4450664800559832, 716.9412035133141) (0.4457662701189643, 655.133381131014) (0.4464660601819454, 633.3639793368378) (0.4471658502449265, 673.6193074222144) (0.44786564030790765, 654.4185198182615) (0.44856543037088875, 611.9233364858688) (0.44926522043386985, 633.0621466208322) (0.44996501049685095, 613.4987476822412) (0.45066480055983205, 595.256922311879) (0.45136459062281314, 635.4254018454338) (0.45206438068579424, 657.6520270004103) (0.45276417074877534, 630.2741834460348) (0.4534639608117565, 660.6860934991263) (0.4541637508747376, 667.5280505828549) (0.4548635409377187, 618.0502223276225) (0.4555633310006998, 657.411429678227) (0.4562631210636809, 583.4379163548164) (0.456962911126662, 653.8636424878509) (0.4576627011896431, 657.7964440233545) (0.45836249125262424, 717.1703261592288) (0.45906228131560534, 616.4552780293359) (0.45976207137858643, 578.3555117283659) (0.46046186144156753, 607.4892139913109) (0.46116165150454863, 702.466436239356) (0.46186144156752973, 631.5502386262846) (0.4625612316305108, 599.4036926773725) (0.4632610216934919, 589.9636981198032) (0.4639608117564731, 603.775712167335) (0.4646606018194542, 548.5230594291928) (0.4653603918824353, 653.3921304427307) (0.4660601819454164, 662.0990528387437) (0.4667599720083975, 634.2191917865441) (0.46745976207137857, 673.3661795412078) (0.46815955213435967, 589.3662345749972) (0.4688593421973408, 611.5962710353346) (0.4695591322603219, 715.5549147392852) (0.470258922323303, 675.7658862075042) (0.4709587123862841, 625.6632817420826) (0.4716585024492652, 629.1208318919779) (0.4723582925122463, 643.1656643575112) (0.4730580825752274, 617.0224850001485) (0.4737578726382085, 597.6689585989312) (0.47445766270118966, 621.7368051512498) (0.47515745276417076, 696.5159905669829) (0.47585724282715186, 610.1714856497176) (0.47655703289013296, 668.8865264822947) (0.47725682295311406, 622.5303387955857) (0.47795661301609516, 670.8737467496302) (0.47865640307907625, 616.89446521967) (0.4793561931420574, 556.0994064241227) (0.4800559832050385, 598.0238082306041) (0.4807557732680196, 633.875979939955) (0.4814555633310007, 576.0874440583196) (0.4821553533939818, 586.523484618719) (0.4828551434569629, 628.5801878464493) (0.483554933519944, 602.5776853688446) (0.4842547235829251, 631.464668175007) (0.48495451364590625, 541.1939168966949) (0.48565430370888735, 601.0806997503728) (0.48635409377186845, 624.0727164486569) (0.48705388383484954, 603.5624525825241) (0.48775367389783064, 680.4961771645624) (0.48845346396081174, 594.4370352731946) (0.48915325402379284, 535.0753570749332) (0.489853044086774, 531.0914772582464) (0.4905528341497551, 625.7601504056007) (0.4912526242127362, 589.3271425051685) (0.4919524142757173, 519.5341370148439) (0.4926522043386984, 590.7676732121604) (0.4933519944016795, 620.1526552398666) (0.4940517844646606, 622.3338101780591) (0.4947515745276417, 573.504084587122) (0.49545136459062283, 604.618910279035) (0.49615115465360393, 612.2982257338645) (0.49685094471658503, 530.5115252319948) (0.49755073477956613, 579.6020765574302) (0.4982505248425472, 611.9302192801177) (0.4989503149055283, 532.1399242631076) (0.4996501049685094, 651.8795992382688) (0.5003498950314905, 575.38355487359) (0.5010496850944717, 547.0808325813877) (0.5017494751574527, 567.5125475441823) (0.5024492652204339, 542.7430745708707) (0.503149055283415, 602.2716997439953) (0.5038488453463961, 643.1470286666945) (0.5045486354093772, 603.7251018718476) (0.5052484254723583, 543.4800881393561) (0.5059482155353394, 578.7556329548628) (0.5066480055983205, 598.1530370787361) (0.5073477956613016, 580.3562319637114) (0.5080475857242828, 618.2154574808858) (0.5087473757872638, 534.3994953923196) (0.509447165850245, 579.4828067745296) (0.510146955913226, 531.1011240428095) (0.5108467459762072, 575.6080531275587) (0.5115465360391882, 526.3034124892196) (0.5122463261021694, 525.5565737834386) (0.5129461161651504, 574.060568879144) (0.5136459062281316, 515.0527495374953) (0.5143456962911127, 568.6505417622516) (0.5150454863540938, 556.9468114419603) (0.5157452764170749, 543.2924303839218) (0.516445066480056, 587.1905006647511) (0.5171448565430371, 580.9489446313262) (0.5178446466060181, 513.5037109429217) (0.5185444366689993, 560.82834184809) (0.5192442267319805, 567.7815797789103) (0.5199440167949615, 549.7543267337305) (0.5206438068579426, 560.0758465238957) (0.5213435969209237, 562.119953266915) (0.5220433869839048, 598.3020560788002) (0.5227431770468859, 570.5783209970589) (0.523442967109867, 542.314131870761) (0.5241427571728482, 579.5270204119121) (0.5248425472358292, 550.4648180237003) (0.5255423372988104, 610.1956950185321) (0.5262421273617914, 524.0851675147168) (0.5269419174247726, 585.6287398402906) (0.5276417074877536, 560.5461822657843) (0.5283414975507348, 517.9075176514214) (0.5290412876137159, 575.068172597336) (0.529741077676697, 510.5203775213365) (0.5304408677396781, 492.5763118664537) (0.5311406578026592, 568.6564679219673) (0.5318404478656403, 550.5624418579546) (0.5325402379286214, 557.225435525968) (0.5332400279916025, 530.0170948116761) (0.5339398180545836, 523.0988805252987) (0.5346396081175647, 538.1550476171371) (0.5353393981805459, 545.7516403089472) (0.5360391882435269, 622.1906996280572) (0.5367389783065081, 509.87145500138575) (0.5374387683694891, 568.6294446911721) (0.5381385584324703, 578.4898010054729) (0.5388383484954513, 564.3343540385457) (0.5395381385584325, 559.9356951897445) (0.5402379286214136, 610.4173422072366) (0.5409377186843947, 534.7242119110465) (0.5416375087473758, 476.83008696066986) (0.5423372988103569, 595.7586585330752) (0.543037088873338, 566.1946395170049) (0.5437368789363191, 475.8378849440264) (0.5444366689993002, 572.333266577986) (0.5451364590622814, 549.7754024798422) (0.5458362491252624, 601.7811436383131) (0.5465360391882436, 568.2998541279978) (0.5472358292512246, 551.8382141818507) (0.5479356193142058, 527.3097306144168) (0.5486354093771868, 485.3279983495633) (0.549335199440168, 560.0778437380836) (0.5500349895031491, 497.19061876525404) (0.5507347795661302, 605.8960911178257) (0.5514345696291113, 543.2968620153516) (0.5521343596920923, 526.1582506156512) (0.5528341497550735, 488.2987866197481) (0.5535339398180545, 486.6200657766281) (0.5542337298810357, 508.312580006994) (0.5549335199440167, 519.0320807154628) (0.5556333100069979, 492.7111405055519) (0.556333100069979, 490.2270920818324) (0.5570328901329601, 462.52526429413) (0.5577326801959412, 589.8421518386768) (0.5584324702589223, 487.67713224067194) (0.5591322603219034, 518.7895596610557) (0.5598320503848845, 503.01782895404386) (0.5605318404478656, 486.29012468187784) (0.5612316305108468, 578.1946562123826) (0.5619314205738278, 504.4483643826794) (0.562631210636809, 517.2886947097554) (0.56333100069979, 498.2815853964163) (0.5640307907627712, 510.5690854179081) (0.5647305808257522, 490.2374858475761) (0.5654303708887334, 509.87533868659057) (0.5661301609517145, 481.0472050545415) (0.5668299510146956, 496.2028897245657) (0.5675297410776767, 516.0493641665106) (0.5682295311406578, 518.1134361914668) (0.5689293212036389, 455.2717288156743) (0.56962911126662, 389.83413129415277) (0.5703289013296011, 496.804669289365) (0.5710286913925823, 459.005648907434) (0.5717284814555633, 567.3013053216332) (0.5724282715185445, 539.5694768966162) (0.5731280615815255, 495.2688368760761) (0.5738278516445067, 420.8536029775762) (0.5745276417074877, 475.7955023292283) (0.5752274317704689, 564.4450394438559) (0.57592722183345, 538.6301474729718) (0.5766270118964311, 461.7502662729645) (0.5773268019594122, 480.1429460162742) (0.5780265920223933, 505.97434523735006) (0.5787263820853744, 467.65481531768427) (0.5794261721483555, 487.1159704480991) (0.5801259622113366, 507.49512017172106) (0.5808257522743177, 498.92870441431825) (0.5815255423372988, 440.0390744222587) (0.58222533240028, 479.29807173270325) (0.582925122463261, 508.08313242168055) (0.5836249125262422, 484.1461263443117) (0.5843247025892232, 482.2340839281453) (0.5850244926522044, 501.1424506775297) (0.5857242827151854, 457.66277941385783) (0.5864240727781665, 450.5592095482009) (0.5871238628411477, 453.1155054817256) (0.5878236529041287, 454.2224791535728) (0.5885234429671099, 479.71206146642317) (0.5892232330300909, 412.97251611264977) (0.5899230230930721, 452.34196463856233) (0.5906228131560531, 451.2755609586043) (0.5913226032190343, 434.16255551724026) (0.5920223932820154, 482.47554441184633) (0.5927221833449965, 460.42124362218533) (0.5934219734079776, 548.5208988727937) (0.5941217634709587, 473.4736047419787) (0.5948215535339398, 516.4539771670541) (0.5955213435969209, 483.7691774294016) (0.596221133659902, 460.09466474833744) (0.5969209237228832, 435.5120315190722) (0.5976207137858642, 494.98007162032917) (0.5983205038488454, 494.27684144989655) (0.5990202939118264, 469.83568745152246) (0.5997200839748076, 469.2177879539429) (0.6004198740377886, 459.87527153303233) (0.6011196641007698, 442.2070227459095) (0.6018194541637508, 475.70382925972865) (0.602519244226732, 469.27667797335846) (0.6032190342897131, 384.60543581235936) (0.6039188243526942, 490.0474749529422) (0.6046186144156753, 434.60146902661813) (0.6053184044786564, 451.30971753295387) (0.6060181945416375, 486.58324563485917) (0.6067179846046186, 495.7227541701445) (0.6074177746675997, 474.37774473733566) (0.6081175647305809, 434.82757474905543) (0.6088173547935619, 426.39578292103135) (0.6095171448565431, 403.7622662092583) (0.6102169349195241, 507.5974843040663) (0.6109167249825053, 454.46274460224527) (0.6116165150454863, 501.55152095235434) (0.6123163051084675, 491.95523066276917) (0.6130160951714486, 418.3907800639458) (0.6137158852344297, 418.29571068441857) (0.6144156752974108, 472.5864373380349) (0.6151154653603919, 390.7192007772563) (0.615815255423373, 516.2181168318563) (0.616515045486354, 385.05557445526915) (0.6172148355493352, 462.7759604502597) (0.6179146256123164, 401.3528349846822) (0.6186144156752974, 438.1609474997304) (0.6193142057382786, 436.8843985400483) (0.6200139958012596, 488.2480034841867) (0.6207137858642408, 451.688316576945) (0.6214135759272218, 430.9927711285296) (0.622113365990203, 424.60259035351095) (0.622813156053184, 461.7446944351566) (0.6235129461161651, 443.9447612692501) (0.6242127361791463, 406.3004700330431) (0.6249125262421273, 436.94829841098175) (0.6256123163051085, 424.1328593189848) (0.6263121063680895, 397.2016934212666) (0.6270118964310707, 412.60784813246244) (0.6277116864940517, 437.14626862967305) (0.6284114765570329, 478.4618689808249) (0.629111266620014, 424.38837794432226) (0.6298110566829951, 467.99757234384083) (0.6305108467459762, 397.01925069879536) (0.6312106368089573, 401.06324128018844) (0.6319104268719384, 416.09840020233156) (0.6326102169349195, 393.8391514936955) (0.6333100069979006, 382.7374856954221) (0.6340097970608818, 424.91851827881953) (0.6347095871238628, 361.8352857407452) (0.635409377186844, 446.8193265376505) (0.636109167249825, 438.54887455905885) (0.6368089573128062, 516.8391047895415) (0.6375087473757872, 476.41472296653325) (0.6382085374387684, 386.24831805549434) (0.6389083275017495, 398.89208692437353) (0.6396081175647306, 414.81087992316577) (0.6403079076277117, 422.62585931831245) (0.6410076976906928, 424.44931862762036) (0.6417074877536739, 378.2337005703948) (0.642407277816655, 360.92464067228605) (0.6431070678796361, 395.6836066859817) (0.6438068579426172, 451.52291115847714) (0.6445066480055983, 425.41612523422504) (0.6452064380685795, 378.9990861855806) (0.6459062281315605, 432.1265764152343) (0.6466060181945417, 390.921397837978) (0.6473058082575227, 386.7561429021472) (0.6480055983205039, 450.99902515046983) (0.6487053883834849, 421.7867197575059) (0.6494051784464661, 412.37975223666535) (0.6501049685094472, 432.7347900269896) (0.6508047585724283, 401.6395395147006) (0.6515045486354094, 399.6218124157276) (0.6522043386983905, 313.80569826048645) (0.6529041287613716, 426.3356404129074) (0.6536039188243526, 504.35321219750085) (0.6543037088873338, 383.53682188456287) (0.655003498950315, 360.7116212714302) (0.655703289013296, 380.01260314290676) (0.6564030790762772, 403.50290316825465) (0.6571028691392582, 369.66287730380463) (0.6578026592022393, 282.87302638444385) (0.6585024492652204, 465.5304714659446) (0.6592022393282015, 420.1968451714661) (0.6599020293911827, 428.8533218647566) (0.6606018194541637, 438.4025738571433) (0.6613016095171449, 398.0472048579195) (0.6620013995801259, 342.0686091274137) (0.6627011896431071, 461.0736876816977) (0.6634009797060881, 362.32756034993764) (0.6641007697690693, 355.25209274713467) (0.6648005598320503, 334.8088360122779) (0.6655003498950315, 411.51487213780354) (0.6662001399580126, 408.6815087505063) (0.6668999300209937, 343.97816408083895) (0.6675997200839748, 389.92496849705384) (0.6682995101469559, 343.1931168774422) (0.668999300209937, 346.089583010083) (0.6696990902729181, 333.1656474192248) (0.6703988803358992, 319.2401240754734) (0.6710986703988804, 394.118092860544) (0.6717984604618614, 381.86550607588174) (0.6724982505248426, 358.9991747006279) (0.6731980405878236, 401.6755440267739) (0.6738978306508048, 313.09075214871746) (0.6745976207137858, 373.21464552090873) (0.675297410776767, 358.5687087383526) (0.6759972008397481, 366.065751684597) (0.6766969909027292, 367.9747784092874) (0.6773967809657103, 385.01167622086695) (0.6780965710286914, 383.7771350555087) (0.6787963610916725, 385.38668697711347) (0.6794961511546536, 331.9102231719693) (0.6801959412176347, 338.22738382574573) (0.6808957312806159, 383.16133757939343) (0.6815955213435969, 314.00313334191594) (0.6822953114065781, 370.6575887526066) (0.6829951014695591, 299.49854256360373) (0.6836948915325403, 325.73215969686987) (0.6843946815955213, 341.12997795102245) (0.6850944716585025, 369.86694908012606) (0.6857942617214835, 355.9920020563076) (0.6864940517844647, 336.58814593720695) (0.6871938418474458, 351.5364931845254) (0.6878936319104269, 417.77794255394036) (0.688593421973408, 324.3414792449412) (0.689293212036389, 335.4936974298894) (0.6899930020993702, 366.9885429185058) (0.6906927921623512, 308.94898318480375) (0.6913925822253324, 328.714588886545) (0.6920923722883136, 391.53357069966034) (0.6927921623512946, 357.44407112427297) (0.6934919524142757, 330.9412418606945) (0.6941917424772568, 316.5408599541293) (0.6948915325402379, 315.620600267317) (0.695591322603219, 419.88839312669757) (0.6962911126662001, 361.0082349688328) (0.6969909027291813, 305.9300265224127) (0.6976906927921623, 332.7999086212936) (0.6983904828551435, 437.9202924586354) (0.6990902729181245, 318.68305177463634) (0.6997900629811057, 401.04982691597854) (0.7004898530440867, 307.77729156430985) (0.7011896431070679, 362.9103248018994) (0.701889433170049, 328.21923642673426) (0.7025892232330301, 368.95509820267847) (0.7032890132960112, 362.83477909812757) (0.7039888033589923, 319.1363889679935) (0.7046885934219734, 339.0336332222138) (0.7053883834849545, 372.20873289868535) (0.7060881735479356, 415.34613414824156) (0.7067879636109167, 316.935930566611) (0.7074877536738978, 303.6832890092317) (0.708187543736879, 320.38521121165047) (0.70888733379986, 309.7563468843099) (0.7095871238628412, 300.0504918741645) (0.7102869139258222, 320.99115040390404) (0.7109867039888034, 299.2213270143391) (0.7116864940517844, 293.22751171618023) (0.7123862841147656, 363.8957359109022) (0.7130860741777467, 294.5974752867935) (0.7137858642407278, 308.4336065705082) (0.7144856543037089, 363.3827464253104) (0.71518544436669, 280.4839758151197) (0.7158852344296711, 308.56651330805937) (0.7165850244926522, 327.9810406284455) (0.7172848145556333, 307.6181366419439) (0.7179846046186145, 358.68275833001877) (0.7186843946815955, 276.39181659753353) (0.7193841847445767, 306.27533538125675) (0.7200839748075577, 268.0859087705099) (0.7207837648705389, 302.34121874898597) (0.7214835549335199, 309.64435983551425) (0.722183344996501, 387.4163482653386) (0.7228831350594822, 234.97189682178768) (0.7235829251224632, 283.1257983175836) (0.7242827151854444, 330.46098289715485) (0.7249825052484254, 374.62927224772966) (0.7256822953114066, 295.5857644468297) (0.7263820853743876, 271.495692158851) (0.7270818754373688, 306.1764469686323) (0.72778166550035, 316.06530266923244) (0.728481455563331, 321.43810841862194) (0.7291812456263121, 348.22471388063735) (0.7298810356892932, 264.4184715462993) (0.7305808257522743, 328.39703739103885) (0.7312806158152554, 307.8733418137065) (0.7319804058782365, 295.88718483588286) (0.7326801959412176, 297.1730627134724) (0.7333799860041987, 293.8323231743374) (0.7340797760671799, 342.86634608812415) (0.7347795661301609, 358.91167591614584) (0.7354793561931421, 287.24277154685166) (0.7361791462561231, 337.6738441188178) (0.7368789363191043, 232.1834354333435) (0.7375787263820853, 259.02741510394503) (0.7382785164450665, 266.3440782506761) (0.7389783065080476, 334.528472113857) (0.7396780965710287, 322.9289346348058) (0.7403778866340098, 261.8503813629539) (0.7410776766969909, 274.76559472675467) (0.741777466759972, 371.88261490003185) (0.7424772568229531, 276.87905939090643) (0.7431770468859342, 298.9127490877418) (0.7438768369489154, 255.37300194663783) (0.7445766270118964, 269.1846311219622) (0.7452764170748776, 278.78928871225486) (0.7459762071378586, 283.3825913846603) (0.7466759972008398, 261.79723440534576) (0.7473757872638208, 229.7734615680865) (0.748075577326802, 253.86285326996938) (0.7487753673897831, 295.16733594679465) (0.7494751574527642, 298.6081651899959) (0.7501749475157453, 306.47711401793765) (0.7508747375787264, 308.594780299572) (0.7515745276417075, 269.5627006568509) (0.7522743177046886, 261.5746836799094) (0.7529741077676697, 280.31585778279697) (0.7536738978306508, 231.66864269374483) (0.7543736878936319, 266.29356947561644) (0.7550734779566131, 299.85335884590074) (0.7557732680195941, 270.1147067887773) (0.7564730580825753, 273.080133554967) (0.7571728481455563, 302.84638608950866) (0.7578726382085375, 247.7662305895029) (0.7585724282715185, 255.228540764339) (0.7592722183344996, 242.86676818006262) (0.7599720083974808, 258.9016863514124) (0.7606717984604618, 235.38674878371074) (0.761371588523443, 226.752449455588) (0.762071378586424, 251.67544627830955) (0.7627711686494052, 278.16856874973496) (0.7634709587123862, 308.7474397891103) (0.7641707487753674, 242.4578785668044) (0.7648705388383485, 325.0670384403344) (0.7655703289013296, 269.48248963763626) (0.7662701189643107, 218.03235334368216) (0.7669699090272918, 219.755862951689) (0.7676696990902729, 203.59204987378882) (0.768369489153254, 290.4588535599927) (0.7690692792162351, 292.89944532436255) (0.7697690692792163, 265.0803225688053) (0.7704688593421973, 264.29276411793927) (0.7711686494051785, 267.8462776488821) (0.7718684394681595, 222.52898308786513) (0.7725682295311407, 265.73135692857164) (0.7732680195941217, 245.9838622397946) (0.7739678096571029, 286.2356428419251) (0.7746675997200839, 197.3578154065748) (0.7753673897830651, 248.67269016371228) (0.7760671798460462, 245.71105843703768) (0.7767669699090273, 276.079718310395) (0.7774667599720084, 253.37301915169718) (0.7781665500349895, 274.39603378264616) (0.7788663400979706, 261.40079163856944) (0.7795661301609517, 261.08824243718146) (0.7802659202239328, 252.90905103464564) (0.780965710286914, 232.5579204922011) (0.781665500349895, 290.06499096053835) (0.7823652904128762, 235.8075755541962) (0.7830650804758572, 225.2297302846374) (0.7837648705388384, 213.42728977474144) (0.7844646606018194, 230.67521532644136) (0.7851644506648006, 236.2867121509889) (0.7858642407277817, 212.59471069809476) (0.7865640307907628, 270.22704101732216) (0.7872638208537439, 268.0706520870588) (0.787963610916725, 239.96842685089788) (0.7886634009797061, 207.545279685867) (0.7893631910426872, 253.47169823798245) (0.7900629811056683, 232.20674944111067) (0.7907627711686495, 280.17036011039994) (0.7914625612316305, 235.1319548542299) (0.7921623512946117, 212.75455521996412) (0.7928621413575927, 256.3495984836365) (0.7935619314205739, 217.0280827489554) (0.7942617214835549, 216.3192683330787) (0.794961511546536, 227.7059415047688) (0.7956613016095171, 233.89740447305337) (0.7963610916724982, 195.6974348244779) (0.7970608817354794, 180.1683103042585) (0.7977606717984604, 242.86813669702678) (0.7984604618614416, 188.80342719157957) (0.7991602519244226, 264.24864574997866) (0.7998600419874038, 236.95216786795018) (0.8005598320503848, 188.19550732831135) (0.801259622113366, 232.77075535262503) (0.8019594121763471, 253.76365691814877) (0.8026592022393282, 232.95080572326518) (0.8033589923023093, 183.99516291609106) (0.8040587823652904, 251.84201370164078) (0.8047585724282715, 219.14471571669142) (0.8054583624912526, 242.88924863972895) (0.8061581525542337, 159.54732731974192) (0.8068579426172149, 229.16261407885938) (0.8075577326801959, 186.85945202396474) (0.8082575227431771, 210.67689211721228) (0.8089573128061581, 212.62181811312905) (0.8096571028691393, 200.22995126668656) (0.8103568929321203, 241.32527303109427) (0.8110566829951015, 235.3641068350021) (0.8117564730580826, 235.11045551161027) (0.8124562631210637, 175.59994964155024) (0.8131560531840448, 212.37868014120406) (0.8138558432470259, 160.31327526331188) (0.814555633310007, 212.7353290958329) (0.8152554233729881, 168.07711131671593) (0.8159552134359692, 238.52239902525199) (0.8166550034989503, 186.82234380317578) (0.8173547935619314, 221.54701541794836) (0.8180545836249126, 207.48903540460662) (0.8187543736878936, 189.64479639300382) (0.8194541637508748, 158.12787964115398) (0.8201539538138558, 207.9771373071957) (0.820853743876837, 212.90335527185977) (0.821553533939818, 215.62411512113803) (0.8222533240027992, 152.76329421226106) (0.8229531140657803, 224.0029228449121) (0.8236529041287614, 165.4194303185879) (0.8243526941917425, 216.31134037664316) (0.8250524842547236, 216.370949693646) (0.8257522743177047, 184.7216523863867) (0.8264520643806857, 190.01201989063236) (0.8271518544436669, 136.17996323046998) (0.827851644506648, 210.88052173753078) (0.8285514345696291, 179.7506907032305) (0.8292512246326103, 228.07885244077846) (0.8299510146955913, 170.29854002426885) (0.8306508047585724, 182.74839341669278) (0.8313505948215535, 229.819459827282) (0.8320503848845346, 131.2051957565561) (0.8327501749475158, 191.44920090774522) (0.8334499650104968, 179.85555005227798) (0.834149755073478, 172.07285082715603) (0.834849545136459, 179.12144194731786) (0.8355493351994402, 159.39729348271106) (0.8362491252624212, 142.9869287234868) (0.8369489153254024, 161.9681396508481) (0.8376487053883834, 173.70402642764185) (0.8383484954513646, 148.94947117815911) (0.8390482855143457, 189.07787340335753) (0.8397480755773268, 168.80316284026546) (0.8404478656403079, 164.7732881469215) (0.841147655703289, 185.01082695942733) (0.8418474457662701, 185.54092457586128) (0.8425472358292512, 182.6009727211799) (0.8432470258922323, 215.77300219980495) (0.8439468159552135, 151.21139149508585) (0.8446466060181945, 195.4412793839804) (0.8453463960811757, 170.78427995706792) (0.8460461861441567, 154.06240911541082) (0.8467459762071379, 204.7741736558267) (0.8474457662701189, 160.82957211834446) (0.8481455563331001, 151.7091764037747) (0.8488453463960812, 176.21747827426964) (0.8495451364590623, 140.80677988441002) (0.8502449265220434, 147.65982685448887) (0.8509447165850245, 210.40742549322852) (0.8516445066480056, 151.95186820259693) (0.8523442967109867, 137.25542319539485) (0.8530440867739678, 143.71769098674937) (0.853743876836949, 159.74088358061073) (0.85444366689993, 153.14441068971388) (0.8551434569629112, 164.3149849981317) (0.8558432470258922, 152.61021363102597) (0.8565430370888734, 154.53717863778343) (0.8572428271518544, 159.4119141514926) (0.8579426172148356, 153.22435075120796) (0.8586424072778167, 183.7549879236255) (0.8593421973407978, 167.30699093436306) (0.8600419874037789, 172.9138005654145) (0.86074177746676, 159.394209564712) (0.8614415675297411, 176.60142292943593) (0.8621413575927221, 122.57990577298719) (0.8628411476557033, 140.33864147878697) (0.8635409377186843, 142.19740044153284) (0.8642407277816655, 156.54631888411745) (0.8649405178446467, 183.97743451560683) (0.8656403079076277, 106.5653949045482) (0.8663400979706088, 147.01382291460658) (0.8670398880335899, 128.30933404872852) (0.867739678096571, 159.722554342877) (0.8684394681595521, 132.9129134379772) (0.8691392582225332, 179.51102312067832) (0.8698390482855144, 145.56332367809134) (0.8705388383484954, 125.18656744944266) (0.8712386284114766, 149.41229401441765) (0.8719384184744576, 146.21593559933248) (0.8726382085374388, 141.19589079323347) (0.8733379986004198, 149.941219455877) (0.874037788663401, 144.21649602911208) (0.8747375787263821, 141.11392873497167) (0.8754373687893632, 127.03305976146565) (0.8761371588523443, 129.51165160267956) (0.8768369489153254, 116.75432321909095) (0.8775367389783065, 92.09884016228234) (0.8782365290412876, 141.01269008033708) (0.8789363191042687, 116.0149953901522) (0.8796361091672499, 145.38297590328136) (0.8803358992302309, 119.14370931499792) (0.8810356892932121, 156.16221488934528) (0.8817354793561931, 141.20131513853488) (0.8824352694191743, 110.50754409983098) (0.8831350594821553, 143.3343771667985) (0.8838348495451365, 129.07271259103882) (0.8845346396081175, 124.21766933172836) (0.8852344296710987, 145.55553188178897) (0.8859342197340798, 110.05776985082015) (0.8866340097970609, 116.16109362510683) (0.887333799860042, 107.88218685616891) (0.8880335899230231, 107.83970330488583) (0.8887333799860042, 113.29849178861637) (0.8894331700489853, 131.7214768473254) (0.8901329601119664, 73.62193149781004) (0.8908327501749476, 110.61305260043785) (0.8915325402379286, 137.31214062485603) (0.8922323303009098, 103.67516701461645) (0.8929321203638908, 89.52621832505916) (0.893631910426872, 113.37347291893282) (0.894331700489853, 102.19216047111297) (0.8950314905528342, 81.62944861267796) (0.8957312806158153, 103.97156815750394) (0.8964310706787963, 97.38243758366531) (0.8971308607417775, 107.34076574745217) (0.8978306508047585, 107.65348813851897) (0.8985304408677397, 97.91358920485604) (0.8992302309307207, 103.68155521723301) (0.8999300209937019, 113.1093125095338) (0.900629811056683, 122.41391164603185) (0.9013296011196641, 118.87626713905188) (0.9020293911826452, 115.09105588095143) (0.9027291812456263, 112.1133814462275) (0.9034289713086074, 119.882132926007) (0.9041287613715885, 85.39603078954114) (0.9048285514345696, 96.45094219544839) (0.9055283414975507, 95.45598659496395) (0.9062281315605318, 95.48499490451519) (0.906927921623513, 98.4829501695019) (0.907627711686494, 150.37178294623016) (0.9083275017494752, 125.6439867522986) (0.9090272918124562, 102.05708531732279) (0.9097270818754374, 101.89213081976645) (0.9104268719384184, 100.36757996039785) (0.9111266620013996, 83.32657477775678) (0.9118264520643807, 84.72011325986868) (0.9125262421273618, 83.34612329857254) (0.9132260321903429, 72.81613224683257) (0.913925822253324, 118.94558976109535) (0.9146256123163051, 123.07127489571155) (0.9153254023792862, 120.24088339168034) (0.9160251924422673, 99.14196403233274) (0.9167249825052485, 68.36955493150026) (0.9174247725682295, 96.57313951483502) (0.9181245626312107, 116.48761766313245) (0.9188243526941917, 100.48626808973466) (0.9195241427571729, 102.51324580060881) (0.9202239328201539, 113.06050282487388) (0.9209237228831351, 82.4478202330314) (0.9216235129461162, 88.70379269977794) (0.9223233030090973, 99.52393481666928) (0.9230230930720784, 88.21156046170616) (0.9237228831350595, 113.2861142806781) (0.9244226731980406, 86.32678436077327) (0.9251224632610217, 110.70560011354377) (0.9258222533240028, 75.10992955768126) (0.9265220433869839, 84.11193033957112) (0.927221833449965, 95.05163704700142) (0.9279216235129462, 117.23638456287505) (0.9286214135759272, 113.53402583938026) (0.9293212036389084, 98.5823734565237) (0.9300209937018894, 98.02151042940726) (0.9307207837648706, 116.02413689010271) (0.9314205738278516, 81.92398150717452) (0.9321203638908327, 111.06292275304082) (0.9328201539538139, 96.5796465983569) (0.933519944016795, 69.54696804131483) (0.9342197340797761, 72.3659983302441) (0.9349195241427571, 104.34097769079953) (0.9356193142057383, 82.51580085550677) (0.9363191042687193, 65.58485993311011) (0.9370188943317005, 121.41040133606525) (0.9377186843946816, 76.38006266775368) (0.9384184744576627, 110.56807098899466) (0.9391182645206438, 109.7305336359661) (0.9398180545836249, 53.62041013119766) (0.940517844646606, 68.56815850392714) (0.9412176347095871, 46.388098887621474) (0.9419174247725682, 75.66607421439922) (0.9426172148355494, 52.11811847258312) (0.9433170048985304, 52.67974060001159) (0.9440167949615116, 72.6832337903103) (0.9447165850244926, 56.71800240779722) (0.9454163750874738, 67.98893183177985) (0.9461161651504548, 60.190602036119465) (0.946815955213436, 65.15501255823752) (0.947515745276417, 55.48818118999623) (0.9482155353393982, 76.63656303609687) (0.9489153254023793, 67.49221104981291) (0.9496151154653604, 45.76049188112825) (0.9503149055283415, 65.41735602494936) (0.9510146955913226, 37.0626565278483) (0.9517144856543037, 46.316986700839436) (0.9524142757172848, 55.4418653240776) (0.9531140657802659, 49.55871139235836) (0.9538138558432471, 74.96668178553604) (0.9545136459062281, 36.40757464273616) (0.9552134359692093, 35.21312043615201) (0.9559132260321903, 59.39759625767537) (0.9566130160951715, 57.12938523495706) (0.9573128061581525, 48.57168216078331) (0.9580125962211337, 40.75010812661797) (0.9587123862841148, 22.843450071767155) (0.9594121763470959, 46.970239826259075) (0.960111966410077, 59.500402469511336) (0.960811756473058, 63.14884972672476) (0.9615115465360392, 40.92936150409549) (0.9622113365990203, 55.00998991214936) (0.9629111266620014, 37.280205931171196) (0.9636109167249826, 37.11921339171693) (0.9643107067879636, 47.785269584818344) (0.9650104968509448, 66.65539054241009) (0.9657102869139258, 78.41246407298506) (0.966410076976907, 32.667723894999675) (0.967109867039888, 43.27704958697931) (0.9678096571028691, 57.84598988892706) (0.9685094471658502, 48.99058118360722) (0.9692092372288313, 44.623555038754986) (0.9699090272918125, 32.5764026103407) (0.9706088173547935, 47.19828851659019) (0.9713086074177747, 45.81675839992824) (0.9720083974807557, 51.77894280632635) (0.9727081875437369, 55.10780078793453) (0.9734079776067179, 67.23136989095642) (0.9741077676696991, 38.938792186006324) (0.9748075577326802, 51.708324452411645) (0.9755073477956613, 60.5061892951837) (0.9762071378586424, 69.77534422866543) (0.9769069279216235, 88.15707673780388) (0.9776067179846046, 63.65868866359737) (0.9783065080475857, 42.27739602261483) (0.9790062981105668, 38.55796720800194) (0.979706088173548, 54.31981264297083) (0.980405878236529, 42.49457989200714) (0.9811056682995102, 23.49388135506973) (0.9818054583624912, 34.127787191092146) (0.9825052484254724, 37.38309939532529) (0.9832050384884534, 31.562407604402637) (0.9839048285514346, 76.47394469799875) (0.9846046186144157, 63.97965745716488) (0.9853044086773968, 76.96032574970106) (0.9860041987403779, 70.25684839827528) (0.986703988803359, 50.780110726589335) (0.9874037788663401, 45.43787471187781) (0.9881035689293212, 76.97260460428635) (0.9888033589923023, 67.17272156098781) (0.9895031490552834, 33.20969346699756) (0.9902029391182645, 65.31973036084793) (0.9909027291812457, 36.84136911286035) (0.9916025192442267, 79.89948872220668) (0.9923023093072079, 51.49796793939636) (0.9930020993701889, 41.929402396885834) (0.9937018894331701, 70.454525154986) (0.9944016794961511, 43.46792352232687) (0.9951014695591323, 52.39898456892716) (0.9958012596221134, 90.97538733264224) (0.9965010496850945, 57.20753874365454) (0.9972008397480756, 49.71988744688003) (0.9979006298110566, 36.22832923677031) (0.9986004198740378, 51.05006579306823) (0.9993002099370188, 48.429253230934165) (1.0, 1.4779288903810084E-13)
    };
         \addlegendentry{$\mathsf{Random}$};
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 536.0277962783747) (0.053883834849545134, 536.0277962783747) (0.05458362491252624, 536.0277962783747) (0.055283414975507345, 536.0277962783747) (0.05598320503848846, 536.0277962783747) (0.05668299510146956, 536.0277962783747) (0.05738278516445067, 536.0277962783747) (0.05808257522743177, 536.0277962783747) (0.05878236529041288, 536.0277962783747) (0.05948215535339398, 536.0277962783747) (0.06018194541637509, 536.0216099643337) (0.06088173547935619, 536.0216099643337) (0.0615815255423373, 536.0216099643337) (0.0622813156053184, 536.0216099643337) (0.06298110566829951, 536.0216099643337) (0.06368089573128062, 536.0216099643337) (0.06438068579426172, 536.0216099643337) (0.06508047585724283, 536.0216099643337) (0.06578026592022393, 536.0216099643337) (0.06648005598320504, 536.0216099643337) (0.06717984604618614, 536.0216099643337) (0.06787963610916725, 536.0216099643337) (0.06857942617214835, 536.0216099643337) (0.06927921623512946, 536.0216099643337) (0.06997900629811056, 536.0216099643337) (0.07067879636109167, 536.0216099643337) (0.07137858642407278, 535.418508153581) (0.07207837648705388, 456.4410130080954) (0.072778166550035, 456.4410130080954) (0.0734779566130161, 456.4410130080954) (0.0741777466759972, 456.4410130080954) (0.0748775367389783, 456.4410130080954) (0.07557732680195942, 456.4410130080954) (0.07627711686494051, 456.4410130080954) (0.07697690692792163, 456.4410130080954) (0.07767669699090272, 456.4410130080954) (0.07837648705388384, 456.4410130080954) (0.07907627711686493, 456.43482669405444) (0.07977606717984605, 456.43482669405444) (0.08047585724282715, 456.43482669405444) (0.08117564730580826, 456.43482669405444) (0.08187543736878937, 456.43482669405444) (0.08257522743177047, 456.43482669405444) (0.08327501749475158, 456.43482669405444) (0.08397480755773268, 456.43482669405444) (0.08467459762071379, 456.43482669405444) (0.08537438768369489, 456.43482669405444) (0.086074177746676, 456.43482669405444) (0.0867739678096571, 456.43482669405444) (0.08747375787263821, 456.43482669405444) (0.08817354793561931, 456.43482669405444) (0.08887333799860042, 456.43482669405444) (0.08957312806158152, 456.43482669405444) (0.09027291812456263, 455.8317248833017) (0.09097270818754374, 455.8317248833017) (0.09167249825052484, 455.8317248833017) (0.09237228831350595, 456.36968413090233) (0.09307207837648705, 456.36968413090233) (0.09377186843946816, 456.36968413090233) (0.09447165850244926, 456.43663077216615) (0.09517144856543037, 456.43663077216615) (0.09587123862841147, 456.43663077216615) (0.09657102869139259, 456.43663077216615) (0.09727081875437368, 456.43663077216615) (0.0979706088173548, 456.43663077216615) (0.0986703988803359, 456.43663077216615) (0.099370188943317, 456.43663077216615) (0.1000699790062981, 456.43663077216615) (0.10076976906927922, 456.43663077216615) (0.10146955913226033, 456.4304444581252) (0.10216934919524143, 456.4304444581252) (0.10286913925822254, 456.4304444581252) (0.10356892932120364, 456.4304444581252) (0.10426871938418475, 456.4304444581252) (0.10496850944716585, 456.4304444581252) (0.10566829951014696, 456.4304444581252) (0.10636808957312806, 456.4304444581252) (0.10706787963610917, 358.2189606739215) (0.10776766969909027, 358.2189606739215) (0.10846745976207138, 358.2189606739215) (0.10916724982505248, 358.2189606739215) (0.10986703988803359, 358.2189606739215) (0.11056682995101469, 358.2189606739215) (0.1112666200139958, 358.2189606739215) (0.11196641007697691, 358.2189606739215) (0.11266620013995801, 358.2189606739215) (0.11336599020293912, 358.2189606739215) (0.11406578026592022, 358.21277435988054) (0.11476557032890133, 358.21277435988054) (0.11546536039188243, 358.21277435988054) (0.11616515045486354, 358.21277435988054) (0.11686494051784464, 358.21277435988054) (0.11756473058082575, 358.21277435988054) (0.11826452064380685, 358.21277435988054) (0.11896431070678797, 358.21277435988054) (0.11966410076976906, 358.21277435988054) (0.12036389083275018, 358.21277435988054) (0.12106368089573127, 358.21277435988054) (0.12176347095871239, 358.21277435988054) (0.1224632610216935, 358.21277435988054) (0.1231630510846746, 358.21277435988054) (0.12386284114765571, 358.21277435988054) (0.1245626312106368, 358.21277435988054) (0.12526242127361792, 357.6096725491278) (0.12596221133659902, 357.6096725491278) (0.12666200139958012, 357.6096725491278) (0.12736179146256124, 358.14763179672843) (0.12806158152554234, 358.14763179672843) (0.12876137158852344, 358.14763179672843) (0.12946116165150454, 358.21457843799226) (0.13016095171448566, 358.21457843799226) (0.13086074177746676, 358.21457843799226) (0.13156053184044786, 358.21457843799226) (0.13226032190342898, 358.21457843799226) (0.13296011196641008, 358.21457843799226) (0.13365990202939118, 358.21457843799226) (0.13435969209237228, 358.21457843799226) (0.1350594821553534, 358.21457843799226) (0.1357592722183345, 358.21457843799226) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 358.2088772247927) (0.16794961511546536, 358.2088772247927) (0.16864940517844645, 358.2088772247927) (0.16934919524142758, 358.2088772247927) (0.17004898530440868, 358.2088772247927) (0.17074877536738978, 358.2088772247927) (0.17144856543037088, 358.2088772247927) (0.172148355493352, 358.2088772247927) (0.1728481455563331, 358.2088772247927) (0.1735479356193142, 358.2088772247927) (0.17424772568229532, 358.2026909107517) (0.17494751574527642, 358.2026909107517) (0.17564730580825752, 358.2026909107517) (0.17634709587123862, 358.2026909107517) (0.17704688593421974, 358.2026909107517) (0.17774667599720084, 358.2026909107517) (0.17844646606018194, 358.2026909107517) (0.17914625612316304, 358.2026909107517) (0.17984604618614417, 358.2026909107517) (0.18054583624912526, 358.2026909107517) (0.18124562631210636, 358.2026909107517) (0.1819454163750875, 358.2026909107517) (0.18264520643806859, 358.2026909107517) (0.18334499650104968, 358.2026909107517) (0.18404478656403078, 358.2026909107517) (0.1847445766270119, 358.2026909107517) (0.185444366689993, 357.599589099999) (0.1861441567529741, 357.599589099999) (0.1868439468159552, 357.599589099999) (0.18754373687893633, 358.1375483475996) (0.18824352694191743, 358.1375483475996) (0.18894331700489853, 358.1375483475996) (0.18964310706787962, 358.2044949888634) (0.19034289713086075, 358.2044949888634) (0.19104268719384185, 358.2044949888634) (0.19174247725682295, 358.2044949888634) (0.19244226731980407, 358.2044949888634) (0.19314205738278517, 358.2044949888634) (0.19384184744576627, 358.2044949888634) (0.19454163750874737, 358.2044949888634) (0.1952414275717285, 358.2044949888634) (0.1959412176347096, 358.2044949888634) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 279.24424705773276) (0.23093072078376486, 279.24424705773276) (0.23163051084674596, 279.24424705773276) (0.2323303009097271, 279.24424705773276) (0.2330300909727082, 279.24424705773276) (0.23372988103568929, 279.24424705773276) (0.2344296710986704, 279.24424705773276) (0.2351294611616515, 279.24424705773276) (0.2358292512246326, 279.24424705773276) (0.2365290412876137, 279.24424705773276) (0.23722883135059483, 279.24424705773276) (0.23792862141357593, 279.24424705773276) (0.23862841147655703, 279.24424705773276) (0.23932820153953813, 279.24424705773276) (0.24002799160251925, 279.24424705773276) (0.24072778166550035, 279.24424705773276) (0.24142757172848145, 278.64114524698016) (0.24212736179146255, 278.64114524698016) (0.24282715185444367, 278.64114524698016) (0.24352694191742477, 358.18853065268195) (0.24422673198040587, 358.18853065268195) (0.244926522043387, 358.18853065268195) (0.2456263121063681, 358.18853065268195) (0.2463261021693492, 358.18853065268195) (0.2470258922323303, 358.18853065268195) (0.24772568229531142, 358.18853065268195) (0.24842547235829252, 358.18853065268195) (0.2491252624212736, 358.18853065268195) (0.2498250524842547, 358.18853065268195) (0.25052484254723584, 358.18853065268195) (0.25122463261021694, 358.18853065268195) (0.25192442267319803, 358.18853065268195) (0.25262421273617913, 358.18853065268195) (0.25332400279916023, 358.18853065268195) (0.2540237928621414, 358.18853065268195) (0.2547235829251225, 357.58542884192923) (0.2554233729881036, 357.58542884192923) (0.2561231630510847, 357.78661779640424) (0.2568229531140658, 357.78661779640424) (0.2575227431770469, 357.78661779640424) (0.258222533240028, 357.78661779640424) (0.25892232330300907, 357.78661779640424) (0.2596221133659902, 357.78661779640424) (0.2603219034289713, 357.78661779640424) (0.2610216934919524, 357.78661779640424) (0.2617214835549335, 357.78661779640424) (0.2624212736179146, 357.78661779640424) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 278.8263698652736) (0.2974107767669699, 278.8263698652736) (0.298110566829951, 278.8263698652736) (0.2988103568929321, 278.8263698652736) (0.2995101469559132, 278.8263698652736) (0.3002099370188943, 278.8263698652736) (0.3009097270818754, 278.8263698652736) (0.30160951714485656, 278.8263698652736) (0.30230930720783766, 278.8263698652736) (0.30300909727081876, 278.8263698652736) (0.30370888733379986, 278.8263698652736) (0.30440867739678096, 278.8263698652736) (0.30510846745976206, 278.8263698652736) (0.30580825752274315, 278.8263698652736) (0.3065080475857243, 278.8263698652736) (0.3072078376487054, 278.8263698652736) (0.3079076277116865, 278.223268054521) (0.3086074177746676, 278.223268054521) (0.3093072078376487, 278.223268054521) (0.3100069979006298, 357.7706534602228) (0.3107067879636109, 357.7706534602228) (0.311406578026592, 357.7706534602228) (0.31210636808957315, 357.7706534602228) (0.31280615815255425, 357.7706534602228) (0.31350594821553535, 357.7706534602228) (0.31420573827851644, 357.7706534602228) (0.31490552834149754, 357.7706534602228) (0.31560531840447864, 357.7706534602228) (0.31630510846745974, 357.7706534602228) (0.3170048985304409, 357.7706534602228) (0.317704688593422, 357.7706534602228) (0.3184044786564031, 357.7706534602228) (0.3191042687193842, 357.7706534602228) (0.3198040587823653, 357.7706534602228) (0.3205038488453464, 357.7706534602228) (0.3212036389083275, 357.16755164947006) (0.3219034289713086, 357.16755164947006) (0.32260321903428973, 357.16755164947006) (0.32330300909727083, 357.70551089707067) (0.32400279916025193, 357.70551089707067) (0.32470258922323303, 357.70551089707067) (0.3254023792862141, 357.70551089707067) (0.3261021693491952, 357.70551089707067) (0.3268019594121763, 357.70551089707067) (0.3275017494751575, 357.70551089707067) (0.3282015395381386, 357.70551089707067) (0.3289013296011197, 357.70551089707067) (0.3296011196641008, 191.25891076298262) (0.33030090972708187, 191.25891076298262) (0.33100069979006297, 191.25891076298262) (0.33170048985304407, 191.25891076298262) (0.33240027991602517, 191.25891076298262) (0.3331000699790063, 191.25891076298262) (0.3337998600419874, 191.25891076298262) (0.3344996501049685, 191.25891076298262) (0.3351994401679496, 191.25891076298262) (0.3358992302309307, 191.25891076298262) (0.3365990202939118, 191.25891076298262) (0.3372988103568929, 191.25891076298262) (0.33799860041987406, 191.25891076298262) (0.33869839048285516, 191.25891076298262) (0.33939818054583626, 191.25891076298262) (0.34009797060881736, 191.25891076298262) (0.34079776067179846, 190.65580895223002) (0.34149755073477955, 190.65580895223002) (0.34219734079776065, 190.65580895223002) (0.34289713086074175, 191.19376819983063) (0.3435969209237229, 278.816591843133) (0.344296710986704, 278.816591843133) (0.3449965010496851, 278.816591843133) (0.3456962911126662, 278.816591843133) (0.3463960811756473, 278.816591843133) (0.3470958712386284, 278.816591843133) (0.3477956613016095, 278.816591843133) (0.34849545136459065, 278.816591843133) (0.34919524142757175, 278.816591843133) (0.34989503149055284, 278.816591843133) (0.35059482155353394, 278.816591843133) (0.35129461161651504, 278.816591843133) (0.35199440167949614, 278.816591843133) (0.35269419174247724, 278.816591843133) (0.35339398180545833, 278.816591843133) (0.3540937718684395, 278.816591843133) (0.3547935619314206, 278.2134900323804) (0.3554933519944017, 278.2134900323804) (0.3561931420573828, 278.2134900323804) (0.3568929321203639, 278.751449279981) (0.357592722183345, 278.751449279981) (0.3582925122463261, 278.751449279981) (0.35899230230930723, 278.751449279981) (0.35969209237228833, 278.751449279981) (0.36039188243526943, 278.751449279981) (0.3610916724982505, 278.751449279981) (0.3617914625612316, 278.751449279981) (0.3624912526242127, 278.751449279981) (0.3631910426871938, 112.30484914589283) (0.363890832750175, 112.30484914589283) (0.3645906228131561, 112.30484914589283) (0.36529041287613717, 112.30484914589283) (0.36599020293911827, 112.30484914589283) (0.36668999300209937, 112.30484914589283) (0.36738978306508047, 112.30484914589283) (0.36808957312806156, 112.30484914589283) (0.36878936319104266, 112.30484914589283) (0.3694891532540238, 112.30484914589283) (0.3701889433170049, 112.30484914589283) (0.370888733379986, 112.30484914589283) (0.3715885234429671, 112.30484914589283) (0.3722883135059482, 112.30484914589283) (0.3729881035689293, 112.30484914589283) (0.3736878936319104, 112.30484914589283) (0.37438768369489156, 111.70174733514023) (0.37508747375787266, 111.70174733514023) (0.37578726382085376, 111.70174733514023) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 278.60240864428806) (0.3939818054583625, 278.60240864428806) (0.3946815955213436, 278.60240864428806) (0.39538138558432473, 278.60240864428806) (0.3960811756473058, 278.60240864428806) (0.3967809657102869, 278.60240864428806) (0.397480755773268, 278.60240864428806) (0.3981805458362491, 278.60240864428806) (0.3988803358992302, 278.60240864428806) (0.3995801259622113, 278.60240864428806) (0.4002799160251924, 278.60240864428806) (0.40097970608817357, 278.60240864428806) (0.40167949615115467, 278.60240864428806) (0.40237928621413577, 278.60240864428806) (0.40307907627711687, 278.60240864428806) (0.40377886634009796, 278.60240864428806) (0.40447865640307906, 277.99930683353546) (0.40517844646606016, 277.99930683353546) (0.4058782365290413, 277.99930683353546) (0.4065780265920224, 278.8138789504435) (0.4072778166550035, 278.8138789504435) (0.4079776067179846, 278.8138789504435) (0.4086773967809657, 278.8138789504435) (0.4093771868439468, 278.8138789504435) (0.4100769769069279, 278.8138789504435) (0.410776766969909, 278.8138789504435) (0.41147655703289016, 278.8138789504435) (0.41217634709587125, 278.8138789504435) (0.41287613715885235, 278.8138789504435) (0.41357592722183345, 278.8138789504435) (0.41427571728481455, 278.8138789504435) (0.41497550734779565, 278.8138789504435) (0.41567529741077675, 278.8138789504435) (0.4163750874737579, 278.8138789504435) (0.417074877536739, 278.8138789504435) (0.4177746675997201, 278.2107771396909) (0.4184744576627012, 278.2107771396909) (0.4191742477256823, 278.2107771396909) (0.4198740377886634, 278.7487363872915) (0.4205738278516445, 278.7487363872915) (0.4212736179146256, 278.7487363872915) (0.42197340797760674, 278.7487363872915) (0.42267319804058784, 278.7487363872915) (0.42337298810356894, 278.7487363872915) (0.42407277816655004, 278.7487363872915) (0.42477256822953113, 278.7487363872915) (0.42547235829251223, 278.7487363872915) (0.42617214835549333, 112.30213625320334) (0.4268719384184745, 112.30213625320334) (0.4275717284814556, 112.30213625320334) (0.4282715185444367, 112.30213625320334) (0.4289713086074178, 112.30213625320334) (0.4296710986703989, 112.30213625320334) (0.43037088873338, 112.30213625320334) (0.4310706787963611, 112.30213625320334) (0.43177046885934217, 112.30213625320334) (0.4324702589223233, 112.30213625320334) (0.4331700489853044, 112.30213625320334) (0.4338698390482855, 112.30213625320334) (0.4345696291112666, 112.30213625320334) (0.4352694191742477, 112.30213625320334) (0.4359692092372288, 112.30213625320334) (0.4366689993002099, 112.30213625320334) (0.43736878936319107, 111.69903444245074) (0.43806857942617217, 111.69903444245074) (0.43876836948915326, 111.69903444245074) (0.43946815955213436, 112.23699369005135) (0.44016794961511546, 112.23699369005135) (0.44086773967809656, 112.23699369005135) (0.44156752974107766, 112.23699369005135) (0.44226731980405876, 112.23699369005135) (0.4429671098670399, 112.23699369005135) (0.443666899930021, 112.23699369005135) (0.4443666899930021, 112.23699369005135) (0.4450664800559832, 112.23699369005135) (0.4457662701189643, 112.23699369005135) (0.4464660601819454, 112.23699369005135) (0.4471658502449265, 112.23699369005135) (0.44786564030790765, 112.23699369005135) (0.44856543037088875, 112.23699369005135) (0.44926522043386985, 112.23699369005135) (0.44996501049685095, 112.23699369005135) (0.45066480055983205, 111.63389187929874) (0.45136459062281314, 111.63389187929874) (0.45206438068579424, 111.63389187929874) (0.45276417074877534, 112.23098865759493) (0.4534639608117565, 112.23098865759493) (0.4541637508747376, 112.23098865759493) (0.4548635409377187, 112.23098865759493) (0.4555633310006998, 112.23098865759493) (0.4562631210636809, 278.5996957515986) (0.456962911126662, 278.5996957515986) (0.4576627011896431, 278.5996957515986) (0.45836249125262424, 278.5996957515986) (0.45906228131560534, 278.5996957515986) (0.45976207137858643, 278.5996957515986) (0.46046186144156753, 278.5996957515986) (0.46116165150454863, 278.5996957515986) (0.46186144156752973, 278.5996957515986) (0.4625612316305108, 278.5996957515986) (0.4632610216934919, 278.5996957515986) (0.4639608117564731, 278.5996957515986) (0.4646606018194542, 278.5996957515986) (0.4653603918824353, 278.5996957515986) (0.4660601819454164, 278.5996957515986) (0.4667599720083975, 278.5996957515986) (0.46745976207137857, 277.99659394084597) (0.46815955213435967, 277.99659394084597) (0.4688593421973408, 277.99659394084597) (0.4695591322603219, 278.5345531884466) (0.470258922323303, 278.5345531884466) (0.4709587123862841, 278.5345531884466) (0.4716585024492652, 278.5345531884466) (0.4723582925122463, 278.5345531884466) (0.4730580825752274, 278.5345531884466) (0.4737578726382085, 278.5345531884466) (0.47445766270118966, 278.5345531884466) (0.47515745276417076, 278.5345531884466) (0.47585724282715186, 112.08795305435842) (0.47655703289013296, 112.08795305435842) (0.47725682295311406, 112.08795305435842) (0.47795661301609516, 112.08795305435842) (0.47865640307907625, 112.08795305435842) (0.4793561931420574, 112.08795305435842) (0.4800559832050385, 112.08795305435842) (0.4807557732680196, 112.08795305435842) (0.4814555633310007, 112.08795305435842) (0.4821553533939818, 112.08795305435842) (0.4828551434569629, 112.08795305435842) (0.483554933519944, 112.08795305435842) (0.4842547235829251, 112.08795305435842) (0.48495451364590625, 112.08795305435842) (0.48565430370888735, 112.08795305435842) (0.48635409377186845, 112.08795305435842) (0.48705388383484954, 111.48485124360582) (0.48775367389783064, 111.48485124360582) (0.48845346396081174, 111.48485124360582) (0.48915325402379284, 112.02281049120643) (0.489853044086774, 112.02281049120643) (0.4905528341497551, 112.02281049120643) (0.4912526242127362, 112.02281049120643) (0.4919524142757173, 112.02281049120643) (0.4926522043386984, 112.02281049120643) (0.4933519944016795, 112.02281049120643) (0.4940517844646606, 112.02281049120643) (0.4947515745276417, 112.02281049120643) (0.49545136459062283, 112.02281049120643) (0.49615115465360393, 112.02281049120643) (0.49685094471658503, 112.02281049120643) (0.49755073477956613, 112.02281049120643) (0.4982505248425472, 112.02281049120643) (0.4989503149055283, 112.02281049120643) (0.4996501049685094, 112.02281049120643) (0.5003498950314905, 111.41970868045382) (0.5010496850944717, 111.41970868045382) (0.5017494751574527, 111.41970868045382) (0.5024492652204339, 112.01680545875001) (0.503149055283415, 112.01680545875001) (0.5038488453463961, 112.01680545875001) (0.5045486354093772, 112.01680545875001) (0.5052484254723583, 112.01680545875001) (0.5059482155353394, 112.01680545875001) (0.5066480055983205, 112.01680545875001) (0.5073477956613016, 112.01680545875001) (0.5080475857242828, 112.01680545875001) (0.5087473757872638, 112.01680545875001) (0.509447165850245, 112.01680545875001) (0.510146955913226, 112.01680545875001) (0.5108467459762072, 112.01680545875001) (0.5115465360391882, 112.01680545875001) (0.5122463261021694, 112.01680545875001) (0.5129461161651504, 112.01680545875001) (0.5136459062281316, 111.41370364799741) (0.5143456962911127, 111.41370364799741) (0.5150454863540938, 111.41370364799741) (0.5157452764170749, 111.41370364799741) (0.516445066480056, 111.41370364799741) (0.5171448565430371, 111.41370364799741) (0.5178446466060181, 111.41370364799741) (0.5185444366689993, 111.41370364799741) (0.5192442267319805, 111.41370364799741) (0.5199440167949615, 111.41370364799741) (0.5206438068579426, 111.41370364799741) (0.5213435969209237, 111.07301267411299) (0.5220433869839048, 111.07301267411299) (0.5227431770468859, 111.07301267411299) (0.523442967109867, 111.07301267411299) (0.5241427571728482, 111.07301267411299) (0.5248425472358292, 75.27522534789364) (0.5255423372988104, 75.27522534789364) (0.5262421273617914, 75.27522534789364) (0.5269419174247726, 75.27522534789364) (0.5276417074877536, 75.27522534789364) (0.5283414975507348, 75.27522534789364) (0.5290412876137159, 75.27522534789364) (0.529741077676697, 75.27522534789364) (0.5304408677396781, 75.27522534789364) (0.5311406578026592, 75.27522534789364) (0.5318404478656403, 75.27522534789364) (0.5325402379286214, 75.27522534789364) (0.5332400279916025, 75.27522534789364) (0.5339398180545836, 75.27522534789364) (0.5346396081175647, 75.27522534789364) (0.5353393981805459, 75.27522534789364) (0.5360391882435269, 89.70566376199395) (0.5367389783065081, 89.70566376199395) (0.5374387683694891, 89.70566376199395) (0.5381385584324703, 89.70566376199395) (0.5388383484954513, 89.70566376199395) (0.5395381385584325, 89.70566376199395) (0.5402379286214136, 89.70566376199395) (0.5409377186843947, 89.70566376199395) (0.5416375087473758, 89.70566376199395) (0.5423372988103569, 89.70566376199395) (0.543037088873338, 89.70566376199395) (0.5437368789363191, 89.70566376199395) (0.5444366689993002, 89.70566376199395) (0.5451364590622814, 89.70566376199395) (0.5458362491252624, 89.70566376199395) (0.5465360391882436, 89.70566376199395) (0.5472358292512246, 89.10256195124134) (0.5479356193142058, 89.10256195124134) (0.5486354093771868, 89.10256195124134) (0.549335199440168, 89.64052119884195) (0.5500349895031491, 89.64052119884195) (0.5507347795661302, 89.64052119884195) (0.5514345696291113, 89.64052119884195) (0.5521343596920923, 89.64052119884195) (0.5528341497550735, 89.64052119884195) (0.5535339398180545, 89.64052119884195) (0.5542337298810357, 89.64052119884195) (0.5549335199440167, 89.64052119884195) (0.5556333100069979, 89.64052119884195) (0.556333100069979, 89.64052119884195) (0.5570328901329601, 89.64052119884195) (0.5577326801959412, 89.64052119884195) (0.5584324702589223, 89.64052119884195) (0.5591322603219034, 89.64052119884195) (0.5598320503848845, 89.64052119884195) (0.5605318404478656, 89.03741938808935) (0.5612316305108468, 89.03741938808935) (0.5619314205738278, 89.03741938808935) (0.562631210636809, 89.63451616638554) (0.56333100069979, 89.63451616638554) (0.5640307907627712, 89.63451616638554) (0.5647305808257522, 89.63451616638554) (0.5654303708887334, 89.63451616638554) (0.5661301609517145, 89.63451616638554) (0.5668299510146956, 89.63451616638554) (0.5675297410776767, 89.63451616638554) (0.5682295311406578, 89.63451616638554) (0.5689293212036389, 89.63451616638554) (0.56962911126662, 89.63451616638554) (0.5703289013296011, 89.63451616638554) (0.5710286913925823, 89.63451616638554) (0.5717284814555633, 89.63451616638554) (0.5724282715185445, 89.63451616638554) (0.5731280615815255, 89.63451616638554) (0.5738278516445067, 89.03141435563293) (0.5745276417074877, 89.03141435563293) (0.5752274317704689, 89.03141435563293) (0.57592722183345, 89.03141435563293) (0.5766270118964311, 89.03141435563293) (0.5773268019594122, 89.03141435563293) (0.5780265920223933, 89.03141435563293) (0.5787263820853744, 89.03141435563293) (0.5794261721483555, 89.03141435563293) (0.5801259622113366, 89.03141435563293) (0.5808257522743177, 89.03141435563293) (0.5815255423372988, 88.69072338174851) (0.58222533240028, 88.69072338174851) (0.582925122463261, 88.69072338174851) (0.5836249125262422, 88.69072338174851) (0.5843247025892232, 88.69072338174851) (0.5850244926522044, 52.89293605552916) (0.5857242827151854, 52.89293605552916) (0.5864240727781665, 52.89293605552916) (0.5871238628411477, 52.89293605552916) (0.5878236529041287, 52.89293605552916) (0.5885234429671099, 52.89293605552916) (0.5892232330300909, 52.89293605552916) (0.5899230230930721, 52.89293605552916) (0.5906228131560531, 52.89293605552916) (0.5913226032190343, 52.89293605552916) (0.5920223932820154, 52.89293605552916) (0.5927221833449965, 52.89293605552916) (0.5934219734079776, 52.89293605552916) (0.5941217634709587, 52.89293605552916) (0.5948215535339398, 52.89293605552916) (0.5955213435969209, 52.89293605552916) (0.596221133659902, 52.28983424477656) (0.5969209237228832, 52.28983424477656) (0.5976207137858642, 52.28983424477656) (0.5983205038488454, 52.82779349237717) (0.5990202939118264, 52.82779349237717) (0.5997200839748076, 52.82779349237717) (0.6004198740377886, 52.82779349237717) (0.6011196641007698, 52.82779349237717) (0.6018194541637508, 52.82779349237717) (0.602519244226732, 52.82779349237717) (0.6032190342897131, 52.82779349237717) (0.6039188243526942, 52.82779349237717) (0.6046186144156753, 52.82779349237717) (0.6053184044786564, 52.82779349237717) (0.6060181945416375, 52.82779349237717) (0.6067179846046186, 52.82779349237717) (0.6074177746675997, 52.82779349237717) (0.6081175647305809, 52.82779349237717) (0.6088173547935619, 52.82779349237717) (0.6095171448565431, 52.22469168162456) (0.6102169349195241, 52.22469168162456) (0.6109167249825053, 52.22469168162456) (0.6116165150454863, 52.821788459920754) (0.6123163051084675, 52.821788459920754) (0.6130160951714486, 52.821788459920754) (0.6137158852344297, 52.821788459920754) (0.6144156752974108, 52.821788459920754) (0.6151154653603919, 52.821788459920754) (0.615815255423373, 52.821788459920754) (0.616515045486354, 52.821788459920754) (0.6172148355493352, 52.821788459920754) (0.6179146256123164, 52.821788459920754) (0.6186144156752974, 52.821788459920754) (0.6193142057382786, 52.821788459920754) (0.6200139958012596, 52.821788459920754) (0.6207137858642408, 52.821788459920754) (0.6214135759272218, 52.821788459920754) (0.622113365990203, 52.821788459920754) (0.622813156053184, 52.21868664916815) (0.6235129461161651, 52.21868664916815) (0.6242127361791463, 52.21868664916815) (0.6249125262421273, 52.21868664916815) (0.6256123163051085, 52.21868664916815) (0.6263121063680895, 52.21868664916815) (0.6270118964310707, 52.21868664916815) (0.6277116864940517, 52.21868664916815) (0.6284114765570329, 52.21868664916815) (0.629111266620014, 52.21868664916815) (0.6298110566829951, 52.21868664916815) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 52.827779784918675) (0.6431070678796361, 52.827779784918675) (0.6438068579426172, 52.827779784918675) (0.6445066480055983, 52.827779784918675) (0.6452064380685795, 52.827779784918675) (0.6459062281315605, 52.827779784918675) (0.6466060181945417, 52.827779784918675) (0.6473058082575227, 52.827779784918675) (0.6480055983205039, 52.827779784918675) (0.6487053883834849, 52.827779784918675) (0.6494051784464661, 52.827779784918675) (0.6501049685094472, 52.827779784918675) (0.6508047585724283, 52.827779784918675) (0.6515045486354094, 52.827779784918675) (0.6522043386983905, 52.827779784918675) (0.6529041287613716, 52.827779784918675) (0.6536039188243526, 52.22467797416607) (0.6543037088873338, 52.22467797416607) (0.655003498950315, 52.22467797416607) (0.655703289013296, 52.82177475246226) (0.6564030790762772, 52.82177475246226) (0.6571028691392582, 52.82177475246226) (0.6578026592022393, 52.82177475246226) (0.6585024492652204, 52.82177475246226) (0.6592022393282015, 52.82177475246226) (0.6599020293911827, 52.82177475246226) (0.6606018194541637, 52.82177475246226) (0.6613016095171449, 52.82177475246226) (0.6620013995801259, 52.82177475246226) (0.6627011896431071, 52.82177475246226) (0.6634009797060881, 52.82177475246226) (0.6641007697690693, 52.82177475246226) (0.6648005598320503, 52.80443398063335) (0.6655003498950315, 52.80443398063335) (0.6662001399580126, 52.80443398063335) (0.6668999300209937, 52.80443398063335) (0.6675997200839748, 52.80443398063335) (0.6682995101469559, 52.80443398063335) (0.668999300209937, 52.80443398063335) (0.6696990902729181, 52.80443398063335) (0.6703988803358992, 52.80443398063335) (0.6710986703988804, 52.80443398063335) (0.6717984604618614, 52.80443398063335) (0.6724982505248426, 52.80443398063335) (0.6731980405878236, 52.80443398063335) (0.6738978306508048, 52.80443398063335) (0.6745976207137858, 52.80443398063335) (0.675297410776767, 52.80443398063335) (0.6759972008397481, 52.20133216988074) (0.6766969909027292, 52.20133216988074) (0.6773967809657103, 52.20133216988074) (0.6780965710286914, 52.798428948176934) (0.6787963610916725, 52.798428948176934) (0.6794961511546536, 52.798428948176934) (0.6801959412176347, 52.798428948176934) (0.6808957312806159, 52.798428948176934) (0.6815955213435969, 52.798428948176934) (0.6822953114065781, 52.798428948176934) (0.6829951014695591, 52.798428948176934) (0.6836948915325403, 52.798428948176934) (0.6843946815955213, 52.798428948176934) (0.6850944716585025, 52.798428948176934) (0.6857942617214835, 52.798428948176934) (0.6864940517844647, 52.798428948176934) (0.6871938418474458, 52.798428948176934) (0.6878936319104269, 52.798428948176934) (0.688593421973408, 52.798428948176934) (0.689293212036389, 52.19532713742433) (0.6899930020993702, 52.19532713742433) (0.6906927921623512, 52.19532713742433) (0.6913925822253324, 52.19532713742433) (0.6920923722883136, 52.19532713742433) (0.6927921623512946, 52.19532713742433) (0.6934919524142757, 52.19532713742433) (0.6941917424772568, 52.19532713742433) (0.6948915325402379, 52.19532713742433) (0.695591322603219, 52.19532713742433) (0.6962911126662001, 52.19532713742433) (0.6969909027291813, 51.85463616353991) (0.6976906927921623, 51.85463616353991) (0.6983904828551435, 51.85463616353991) (0.6990902729181245, 51.85463616353991) (0.6997900629811057, 51.85463616353991) (0.7004898530440867, 51.85463616353991) (0.7011896431070679, 51.85463616353991) (0.701889433170049, 51.85463616353991) (0.7025892232330301, 51.85463616353991) (0.7032890132960112, 51.85463616353991) (0.7039888033589923, 51.85463616353991) (0.7046885934219734, 51.85463616353991) (0.7053883834849545, 51.85463616353991) (0.7060881735479356, 51.85463616353991) (0.7067879636109167, 51.85463616353991) (0.7074877536738978, 51.85463616353991) (0.708187543736879, 51.2515343527873) (0.70888733379986, 52.804420273174856) (0.7095871238628412, 52.804420273174856) (0.7102869139258222, 52.804420273174856) (0.7109867039888034, 52.804420273174856) (0.7116864940517844, 52.804420273174856) (0.7123862841147656, 52.804420273174856) (0.7130860741777467, 52.804420273174856) (0.7137858642407278, 52.804420273174856) (0.7144856543037089, 52.804420273174856) (0.71518544436669, 52.804420273174856) (0.7158852344296711, 52.804420273174856) (0.7165850244926522, 52.804420273174856) (0.7172848145556333, 52.804420273174856) (0.7179846046186145, 52.804420273174856) (0.7186843946815955, 52.804420273174856) (0.7193841847445767, 52.804420273174856) (0.7200839748075577, 52.20131846242225) (0.7207837648705389, 52.20131846242225) (0.7214835549335199, 52.20131846242225) (0.722183344996501, 52.79841524071844) (0.7228831350594822, 52.79841524071844) (0.7235829251224632, 52.79841524071844) (0.7242827151854444, 52.79841524071844) (0.7249825052484254, 52.79841524071844) (0.7256822953114066, 52.79841524071844) (0.7263820853743876, 52.79841524071844) (0.7270818754373688, 52.79841524071844) (0.72778166550035, 52.79841524071844) (0.728481455563331, 52.79841524071844) (0.7291812456263121, 52.79841524071844) (0.7298810356892932, 52.79841524071844) (0.7305808257522743, 52.79841524071844) (0.7312806158152554, 52.79841524071844) (0.7319804058782365, 52.79841524071844) (0.7326801959412176, 52.79841524071844) (0.7333799860041987, 52.195313429965836) (0.7340797760671799, 52.195313429965836) (0.7347795661301609, 52.804287168971996) (0.7354793561931421, 52.804287168971996) (0.7361791462561231, 52.804287168971996) (0.7368789363191043, 52.804287168971996) (0.7375787263820853, 52.804287168971996) (0.7382785164450665, 52.804287168971996) (0.7389783065080476, 52.804287168971996) (0.7396780965710287, 52.804287168971996) (0.7403778866340098, 52.804287168971996) (0.7410776766969909, 52.804287168971996) (0.741777466759972, 52.804287168971996) (0.7424772568229531, 52.804287168971996) (0.7431770468859342, 52.804287168971996) (0.7438768369489154, 52.804287168971996) (0.7445766270118964, 52.804287168971996) (0.7452764170748776, 52.804287168971996) (0.7459762071378586, 52.20118535821939) (0.7466759972008398, 52.20118535821939) (0.7473757872638208, 52.20118535821939) (0.748075577326802, 52.79828213651558) (0.7487753673897831, 52.79828213651558) (0.7494751574527642, 52.79828213651558) (0.7501749475157453, 52.79828213651558) (0.7508747375787264, 52.79828213651558) (0.7515745276417075, 52.79828213651558) (0.7522743177046886, 52.79828213651558) (0.7529741077676697, 52.79828213651558) (0.7536738978306508, 52.79828213651558) (0.7543736878936319, 52.79828213651558) (0.7550734779566131, 52.79828213651558) (0.7557732680195941, 52.79828213651558) (0.7564730580825753, 52.79828213651558) (0.7571728481455563, 52.79828213651558) (0.7578726382085375, 52.79828213651558) (0.7585724282715185, 52.79828213651558) (0.7592722183344996, 52.195180325762976) (0.7599720083974808, 52.195180325762976) (0.7606717984604618, 52.195180325762976) (0.761371588523443, 52.195180325762976) (0.762071378586424, 52.195180325762976) (0.7627711686494052, 52.195180325762976) (0.7634709587123862, 52.195180325762976) (0.7641707487753674, 52.195180325762976) (0.7648705388383485, 52.195180325762976) (0.7655703289013296, 52.195180325762976) (0.7662701189643107, 52.195180325762976) (0.7669699090272918, 51.854489351878556) (0.7676696990902729, 51.854489351878556) (0.768369489153254, 51.854489351878556) (0.7690692792162351, 51.854489351878556) (0.7697690692792163, 51.854489351878556) (0.7704688593421973, 51.854489351878556) (0.7711686494051785, 51.854489351878556) (0.7718684394681595, 51.854489351878556) (0.7725682295311407, 51.854489351878556) (0.7732680195941217, 51.854489351878556) (0.7739678096571029, 51.854489351878556) (0.7746675997200839, 51.854489351878556) (0.7753673897830651, 51.854489351878556) (0.7760671798460462, 51.854489351878556) (0.7767669699090273, 51.854489351878556) (0.7774667599720084, 51.854489351878556) (0.7781665500349895, 51.25138754112595) (0.7788663400979706, 52.8042734615135) (0.7795661301609517, 52.8042734615135) (0.7802659202239328, 52.8042734615135) (0.780965710286914, 52.8042734615135) (0.781665500349895, 52.8042734615135) (0.7823652904128762, 52.8042734615135) (0.7830650804758572, 52.8042734615135) (0.7837648705388384, 52.8042734615135) (0.7844646606018194, 52.8042734615135) (0.7851644506648006, 52.8042734615135) (0.7858642407277817, 52.8042734615135) (0.7865640307907628, 52.8042734615135) (0.7872638208537439, 52.8042734615135) (0.787963610916725, 52.8042734615135) (0.7886634009797061, 52.8042734615135) (0.7893631910426872, 52.8042734615135) (0.7900629811056683, 52.2011716507609) (0.7907627711686495, 52.2011716507609) (0.7914625612316305, 52.2011716507609) (0.7921623512946117, 52.79826842905709) (0.7928621413575927, 52.79826842905709) (0.7935619314205739, 52.79826842905709) (0.7942617214835549, 52.79826842905709) (0.794961511546536, 52.79826842905709) (0.7956613016095171, 52.79826842905709) (0.7963610916724982, 52.79826842905709) (0.7970608817354794, 52.79826842905709) (0.7977606717984604, 52.79826842905709) (0.7984604618614416, 52.79826842905709) (0.7991602519244226, 52.79826842905709) (0.7998600419874038, 52.79826842905709) (0.8005598320503848, 52.79826842905709) (0.801259622113366, 52.79826842905709) (0.8019594121763471, 52.79826842905709) (0.8026592022393282, 52.79826842905709) (0.8033589923023093, 52.195166618304484) (0.8040587823652904, 52.195166618304484) (0.8047585724282715, 52.195166618304484) (0.8054583624912526, 52.195166618304484) (0.8061581525542337, 52.195166618304484) (0.8068579426172149, 52.195166618304484) (0.8075577326801959, 52.195166618304484) (0.8082575227431771, 52.195166618304484) (0.8089573128061581, 52.195166618304484) (0.8096571028691393, 52.195166618304484) (0.8103568929321203, 52.195166618304484) (0.8110566829951015, 51.85447564442006) (0.8117564730580826, 51.85447564442006) (0.8124562631210637, 51.85447564442006) (0.8131560531840448, 51.85447564442006) (0.8138558432470259, 51.85447564442006) (0.814555633310007, 51.85447564442006) (0.8152554233729881, 51.85447564442006) (0.8159552134359692, 51.85447564442006) (0.8166550034989503, 51.85447564442006) (0.8173547935619314, 51.85447564442006) (0.8180545836249126, 51.85447564442006) (0.8187543736878936, 51.85447564442006) (0.8194541637508748, 51.85447564442006) (0.8201539538138558, 51.85447564442006) (0.820853743876837, 51.85447564442006) (0.821553533939818, 51.85447564442006) (0.8222533240027992, 51.25137383366746) (0.8229531140657803, 51.25137383366746) (0.8236529041287614, 51.25137383366746) (0.8243526941917425, 51.25137383366746) (0.8250524842547236, 51.25137383366746) (0.8257522743177047, 51.25137383366746) (0.8264520643806857, 51.25137383366746) (0.8271518544436669, 51.25137383366746) (0.827851644506648, 51.25137383366746) (0.8285514345696291, 51.25137383366746) (0.8292512246326103, 51.25137383366746) (0.8299510146955913, 51.25137383366746) (0.8306508047585724, 51.25137383366746) (0.8313505948215535, 51.25137383366746) (0.8320503848845346, 51.25137383366746) (0.8327501749475158, 51.25137383366746) (0.8334499650104968, 51.25137383366746) (0.834149755073478, 51.25137383366746) (0.834849545136459, 51.25137383366746) (0.8355493351994402, 51.25137383366746) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 634.2392800625784) (0.053883834849545134, 634.2392800625784) (0.05458362491252624, 634.2392800625784) (0.055283414975507345, 634.2392800625784) (0.05598320503848846, 634.2392800625784) (0.05668299510146956, 634.2392800625784) (0.05738278516445067, 634.2392800625784) (0.05808257522743177, 634.2392800625784) (0.05878236529041288, 633.6361782518256) (0.05948215535339398, 633.6361782518256) (0.06018194541637509, 633.6361782518256) (0.06088173547935619, 634.1741374994263) (0.0615815255423373, 634.1741374994263) (0.0622813156053184, 634.1741374994263) (0.06298110566829951, 634.1741374994263) (0.06368089573128062, 634.1741374994263) (0.06438068579426172, 634.1741374994263) (0.06508047585724283, 634.1741374994263) (0.06578026592022393, 634.1741374994263) (0.06648005598320504, 634.1741374994263) (0.06717984604618614, 467.7275373653382) (0.06787963610916725, 467.7275373653382) (0.06857942617214835, 467.7275373653382) (0.06927921623512946, 467.7275373653382) (0.06997900629811056, 467.7275373653382) (0.07067879636109167, 467.7275373653382) (0.07137858642407278, 467.7275373653382) (0.07207837648705388, 467.7275373653382) (0.072778166550035, 467.7275373653382) (0.0734779566130161, 467.7275373653382) (0.0741777466759972, 467.7275373653382) (0.0748775367389783, 467.7275373653382) (0.07557732680195942, 467.7275373653382) (0.07627711686494051, 467.7275373653382) (0.07697690692792163, 467.7275373653382) (0.07767669699090272, 467.7275373653382) (0.07837648705388384, 467.1244355545855) (0.07907627711686493, 467.1244355545855) (0.07977606717984605, 467.1244355545855) (0.08047585724282715, 467.6623948021861) (0.08117564730580826, 467.6623948021861) (0.08187543736878937, 467.6623948021861) (0.08257522743177047, 536.0172277284045) (0.08327501749475158, 536.0172277284045) (0.08397480755773268, 536.0172277284045) (0.08467459762071379, 536.0172277284045) (0.08537438768369489, 536.0172277284045) (0.086074177746676, 536.0172277284045) (0.0867739678096571, 536.0172277284045) (0.08747375787263821, 536.0172277284045) (0.08817354793561931, 536.0172277284045) (0.08887333799860042, 536.0172277284045) (0.08957312806158152, 536.0172277284045) (0.09027291812456263, 536.0172277284045) (0.09097270818754374, 536.0172277284045) (0.09167249825052484, 536.0172277284045) (0.09237228831350595, 536.0172277284045) (0.09307207837648705, 536.0172277284045) (0.09377186843946816, 535.4141259176517) (0.09447165850244926, 535.4141259176517) (0.09517144856543037, 535.4141259176517) (0.09587123862841147, 535.9520851652524) (0.09657102869139259, 535.9520851652524) (0.09727081875437368, 535.9520851652524) (0.0979706088173548, 535.9520851652524) (0.0986703988803359, 535.9520851652524) (0.099370188943317, 535.9520851652524) (0.1000699790062981, 535.9520851652524) (0.10076976906927922, 535.9520851652524) (0.10146955913226033, 535.9520851652524) (0.10216934919524143, 369.5054850311643) (0.10286913925822254, 369.5054850311643) (0.10356892932120364, 369.5054850311643) (0.10426871938418475, 369.5054850311643) (0.10496850944716585, 369.5054850311643) (0.10566829951014696, 369.5054850311643) (0.10636808957312806, 369.5054850311643) (0.10706787963610917, 369.5054850311643) (0.10776766969909027, 369.5054850311643) (0.10846745976207138, 369.5054850311643) (0.10916724982505248, 369.5054850311643) (0.10986703988803359, 369.5054850311643) (0.11056682995101469, 369.5054850311643) (0.1112666200139958, 369.5054850311643) (0.11196641007697691, 369.5054850311643) (0.11266620013995801, 369.5054850311643) (0.11336599020293912, 368.9023832204116) (0.11406578026592022, 368.9023832204116) (0.11476557032890133, 368.9023832204116) (0.11546536039188243, 369.4403424680122) (0.11616515045486354, 369.4403424680122) (0.11686494051784464, 369.4403424680122) (0.11756473058082575, 369.4403424680122) (0.11826452064380685, 369.4403424680122) (0.11896431070678797, 369.4403424680122) (0.11966410076976906, 369.4403424680122) (0.12036389083275018, 369.4403424680122) (0.12106368089573127, 369.4403424680122) (0.12176347095871239, 369.4403424680122) (0.1224632610216935, 369.4403424680122) (0.1231630510846746, 369.4403424680122) (0.12386284114765571, 369.4403424680122) (0.1245626312106368, 369.4403424680122) (0.12526242127361792, 369.4403424680122) (0.12596221133659902, 369.4403424680122) (0.12666200139958012, 368.8372406572595) (0.12736179146256124, 368.8372406572595) (0.12806158152554234, 368.8372406572595) (0.12876137158852344, 369.4343374355557) (0.12946116165150454, 369.4343374355557) (0.13016095171448566, 369.4343374355557) (0.13086074177746676, 369.4343374355557) (0.13156053184044786, 369.4343374355557) (0.13226032190342898, 369.4343374355557) (0.13296011196641008, 369.4343374355557) (0.13365990202939118, 369.4343374355557) (0.13435969209237228, 369.4343374355557) (0.1350594821553534, 369.4343374355557) (0.1357592722183345, 369.4343374355557) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 191.09354761595864) (0.16794961511546536, 191.09354761595864) (0.16864940517844645, 191.09354761595864) (0.16934919524142758, 191.63150686355925) (0.17004898530440868, 191.63150686355925) (0.17074877536738978, 191.63150686355925) (0.17144856543037088, 191.63150686355925) (0.172148355493352, 191.63150686355925) (0.1728481455563331, 191.63150686355925) (0.1735479356193142, 191.63150686355925) (0.17424772568229532, 191.63150686355925) (0.17494751574527642, 191.63150686355925) (0.17564730580825752, 191.63150686355925) (0.17634709587123862, 191.63150686355925) (0.17704688593421974, 191.63150686355925) (0.17774667599720084, 191.63150686355925) (0.17844646606018194, 191.63150686355925) (0.17914625612316304, 191.63150686355925) (0.17984604618614417, 191.63150686355925) (0.18054583624912526, 191.02840505280665) (0.18124562631210636, 191.02840505280665) (0.1819454163750875, 191.02840505280665) (0.18264520643806859, 191.62550183110284) (0.18334499650104968, 191.62550183110284) (0.18404478656403078, 191.62550183110284) (0.1847445766270119, 191.62550183110284) (0.185444366689993, 191.62550183110284) (0.1861441567529741, 191.62550183110284) (0.1868439468159552, 191.62550183110284) (0.18754373687893633, 191.62550183110284) (0.18824352694191743, 191.62550183110284) (0.18894331700489853, 191.62550183110284) (0.18964310706787962, 191.62550183110284) (0.19034289713086075, 191.62550183110284) (0.19104268719384185, 191.62550183110284) (0.19174247725682295, 191.62550183110284) (0.19244226731980407, 191.62550183110284) (0.19314205738278517, 191.62550183110284) (0.19384184744576627, 191.02240002035023) (0.19454163750874737, 191.02240002035023) (0.1952414275717285, 191.02240002035023) (0.1959412176347096, 191.02240002035023) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 191.6214234144304) (0.23093072078376486, 191.6214234144304) (0.23163051084674596, 191.6214234144304) (0.2323303009097271, 191.6214234144304) (0.2330300909727082, 191.6214234144304) (0.23372988103568929, 191.6214234144304) (0.2344296710986704, 191.6214234144304) (0.2351294611616515, 191.6214234144304) (0.2358292512246326, 191.6214234144304) (0.2365290412876137, 191.6214234144304) (0.23722883135059483, 191.6214234144304) (0.23792862141357593, 191.6214234144304) (0.23862841147655703, 191.6214234144304) (0.23932820153953813, 191.6214234144304) (0.24002799160251925, 191.6214234144304) (0.24072778166550035, 191.0183216036778) (0.24142757172848145, 191.0183216036778) (0.24212736179146255, 191.0183216036778) (0.24282715185444367, 191.615418381974) (0.24352694191742477, 191.615418381974) (0.24422673198040587, 191.615418381974) (0.244926522043387, 191.615418381974) (0.2456263121063681, 191.615418381974) (0.2463261021693492, 191.615418381974) (0.2470258922323303, 191.615418381974) (0.24772568229531142, 191.615418381974) (0.24842547235829252, 191.615418381974) (0.2491252624212736, 191.615418381974) (0.2498250524842547, 191.615418381974) (0.25052484254723584, 191.615418381974) (0.25122463261021694, 191.615418381974) (0.25192442267319803, 191.615418381974) (0.25262421273617913, 191.615418381974) (0.25332400279916023, 191.615418381974) (0.2540237928621414, 191.0123165712214) (0.2547235829251225, 191.0123165712214) (0.2554233729881036, 191.0123165712214) (0.2561231630510847, 191.0123165712214) (0.2568229531140658, 191.0123165712214) (0.2575227431770469, 191.0123165712214) (0.258222533240028, 191.0123165712214) (0.25892232330300907, 191.0123165712214) (0.2596221133659902, 191.0123165712214) (0.2603219034289713, 191.0123165712214) (0.2610216934919524, 191.0123165712214) (0.2617214835549335, 190.67162559733697) (0.2624212736179146, 190.67162559733697) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 191.20354622197124) (0.2974107767669699, 191.20354622197124) (0.298110566829951, 191.20354622197124) (0.2988103568929321, 191.20354622197124) (0.2995101469559132, 191.20354622197124) (0.3002099370188943, 191.20354622197124) (0.3009097270818754, 191.20354622197124) (0.30160951714485656, 191.20354622197124) (0.30230930720783766, 191.20354622197124) (0.30300909727081876, 191.20354622197124) (0.30370888733379986, 191.20354622197124) (0.30440867739678096, 191.20354622197124) (0.30510846745976206, 191.20354622197124) (0.30580825752274315, 191.20354622197124) (0.3065080475857243, 191.20354622197124) (0.3072078376487054, 190.60044441121863) (0.3079076277116865, 190.60044441121863) (0.3086074177746676, 190.60044441121863) (0.3093072078376487, 191.19754118951482) (0.3100069979006298, 191.19754118951482) (0.3107067879636109, 191.19754118951482) (0.311406578026592, 191.19754118951482) (0.31210636808957315, 191.19754118951482) (0.31280615815255425, 191.19754118951482) (0.31350594821553535, 191.19754118951482) (0.31420573827851644, 191.19754118951482) (0.31490552834149754, 191.19754118951482) (0.31560531840447864, 191.19754118951482) (0.31630510846745974, 191.19754118951482) (0.3170048985304409, 191.19754118951482) (0.317704688593422, 191.19754118951482) (0.3184044786564031, 191.19754118951482) (0.3191042687193842, 191.19754118951482) (0.3198040587823653, 191.19754118951482) (0.3205038488453464, 190.59443937876222) (0.3212036389083275, 190.59443937876222) (0.3219034289713086, 190.59443937876222) (0.32260321903428973, 190.59443937876222) (0.32330300909727083, 190.59443937876222) (0.32400279916025193, 190.59443937876222) (0.32470258922323303, 190.59443937876222) (0.3254023792862141, 190.59443937876222) (0.3261021693491952, 190.59443937876222) (0.3268019594121763, 190.59443937876222) (0.3275017494751575, 190.59443937876222) (0.3282015395381386, 190.2537484048778) (0.3289013296011197, 190.2537484048778) (0.3296011196641008, 112.24948460488145) (0.33030090972708187, 112.24948460488145) (0.33100069979006297, 112.24948460488145) (0.33170048985304407, 112.24948460488145) (0.33240027991602517, 112.24948460488145) (0.3331000699790063, 112.24948460488145) (0.3337998600419874, 112.24948460488145) (0.3344996501049685, 112.24948460488145) (0.3351994401679496, 112.24948460488145) (0.3358992302309307, 112.24948460488145) (0.3365990202939118, 112.24948460488145) (0.3372988103568929, 112.24948460488145) (0.33799860041987406, 112.24948460488145) (0.33869839048285516, 112.24948460488145) (0.33939818054583626, 112.24948460488145) (0.34009797060881736, 112.24948460488145) (0.34079776067179846, 111.64638279412884) (0.34149755073477955, 111.64638279412884) (0.34219734079776065, 111.64638279412884) (0.34289713086074175, 112.24347957242503) (0.3435969209237229, 112.24347957242503) (0.344296710986704, 112.24347957242503) (0.3449965010496851, 112.24347957242503) (0.3456962911126662, 112.24347957242503) (0.3463960811756473, 112.24347957242503) (0.3470958712386284, 112.24347957242503) (0.3477956613016095, 112.24347957242503) (0.34849545136459065, 112.24347957242503) (0.34919524142757175, 112.24347957242503) (0.34989503149055284, 112.24347957242503) (0.35059482155353394, 112.24347957242503) (0.35129461161651504, 112.24347957242503) (0.35199440167949614, 112.24347957242503) (0.35269419174247724, 112.24347957242503) (0.35339398180545833, 112.24347957242503) (0.3540937718684395, 111.64037776167243) (0.3547935619314206, 111.64037776167243) (0.3554933519944017, 111.64037776167243) (0.3561931420573828, 111.64037776167243) (0.3568929321203639, 111.64037776167243) (0.357592722183345, 111.64037776167243) (0.3582925122463261, 111.64037776167243) (0.35899230230930723, 111.64037776167243) (0.35969209237228833, 111.64037776167243) (0.36039188243526943, 111.64037776167243) (0.3610916724982505, 111.64037776167243) (0.3617914625612316, 111.299686787788) (0.3624912526242127, 111.299686787788) (0.3631910426871938, 111.299686787788) (0.363890832750175, 111.299686787788) (0.3645906228131561, 111.299686787788) (0.36529041287613717, 111.299686787788) (0.36599020293911827, 111.299686787788) (0.36668999300209937, 111.299686787788) (0.36738978306508047, 111.299686787788) (0.36808957312806156, 111.299686787788) (0.36878936319104266, 111.299686787788) (0.3694891532540238, 111.299686787788) (0.3701889433170049, 111.299686787788) (0.370888733379986, 111.299686787788) (0.3715885234429671, 111.299686787788) (0.3722883135059482, 111.299686787788) (0.3729881035689293, 110.6965849770354) (0.3736878936319104, 110.6965849770354) (0.37438768369489156, 110.6965849770354) (0.37508747375787266, 110.6965849770354) (0.37578726382085376, 110.6965849770354) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 112.23370155028442) (0.3939818054583625, 112.23370155028442) (0.3946815955213436, 112.23370155028442) (0.39538138558432473, 112.23370155028442) (0.3960811756473058, 112.23370155028442) (0.3967809657102869, 112.23370155028442) (0.397480755773268, 112.23370155028442) (0.3981805458362491, 112.23370155028442) (0.3988803358992302, 112.23370155028442) (0.3995801259622113, 112.23370155028442) (0.4002799160251924, 112.23370155028442) (0.40097970608817357, 111.63059973953182) (0.40167949615115467, 111.63059973953182) (0.40237928621413577, 111.63059973953182) (0.40307907627711687, 111.63059973953182) (0.40377886634009796, 111.63059973953182) (0.40447865640307906, 111.63059973953182) (0.40517844646606016, 111.63059973953182) (0.4058782365290413, 111.63059973953182) (0.4065780265920224, 111.63059973953182) (0.4072778166550035, 111.63059973953182) (0.4079776067179846, 111.63059973953182) (0.4086773967809657, 111.2899087656474) (0.4093771868439468, 111.2899087656474) (0.4100769769069279, 111.2899087656474) (0.410776766969909, 111.2899087656474) (0.41147655703289016, 111.2899087656474) (0.41217634709587125, 111.2899087656474) (0.41287613715885235, 111.2899087656474) (0.41357592722183345, 111.2899087656474) (0.41427571728481455, 111.2899087656474) (0.41497550734779565, 111.2899087656474) (0.41567529741077675, 111.2899087656474) (0.4163750874737579, 111.2899087656474) (0.417074877536739, 111.2899087656474) (0.4177746675997201, 111.2899087656474) (0.4184744576627012, 111.2899087656474) (0.4191742477256823, 111.2899087656474) (0.4198740377886634, 110.68680695489479) (0.4205738278516445, 110.68680695489479) (0.4212736179146256, 110.68680695489479) (0.42197340797760674, 110.68680695489479) (0.42267319804058784, 110.68680695489479) (0.42337298810356894, 110.68680695489479) (0.42407277816655004, 110.68680695489479) (0.42477256822953113, 110.68680695489479) (0.42547235829251223, 110.68680695489479) (0.42617214835549333, 110.68680695489479) (0.4268719384184745, 110.68680695489479) (0.4275717284814556, 110.68680695489479) (0.4282715185444367, 110.68680695489479) (0.4289713086074178, 110.68680695489479) (0.4296710986703989, 110.68680695489479) (0.43037088873338, 110.68680695489479) (0.4310706787963611, 110.68680695489479) (0.43177046885934217, 110.68680695489479) (0.4324702589223233, 110.68680695489479) (0.4331700489853044, 110.68680695489479) (0.4338698390482855, 86.78987691145267) (0.4345696291112666, 86.78987691145267) (0.4352694191742477, 86.78987691145267) (0.4359692092372288, 86.78987691145267) (0.4366689993002099, 86.78987691145267) (0.43736878936319107, 86.78987691145267) (0.43806857942617217, 86.78987691145267) (0.43876836948915326, 86.78987691145267) (0.43946815955213436, 112.0195183514395) (0.44016794961511546, 112.0195183514395) (0.44086773967809656, 112.0195183514395) (0.44156752974107766, 112.0195183514395) (0.44226731980405876, 112.0195183514395) (0.4429671098670399, 112.0195183514395) (0.443666899930021, 112.0195183514395) (0.4443666899930021, 112.0195183514395) (0.4450664800559832, 112.0195183514395) (0.4457662701189643, 112.0195183514395) (0.4464660601819454, 112.0195183514395) (0.4471658502449265, 112.0195183514395) (0.44786564030790765, 112.0195183514395) (0.44856543037088875, 112.0195183514395) (0.44926522043386985, 112.0195183514395) (0.44996501049685095, 112.0195183514395) (0.45066480055983205, 111.4164165406869) (0.45136459062281314, 111.4164165406869) (0.45206438068579424, 111.4164165406869) (0.45276417074877534, 111.4164165406869) (0.4534639608117565, 111.4164165406869) (0.4541637508747376, 111.4164165406869) (0.4548635409377187, 111.4164165406869) (0.4555633310006998, 111.4164165406869) (0.4562631210636809, 111.4164165406869) (0.456962911126662, 111.4164165406869) (0.4576627011896431, 111.4164165406869) (0.45836249125262424, 111.07572556680248) (0.45906228131560534, 111.07572556680248) (0.45976207137858643, 111.07572556680248) (0.46046186144156753, 111.07572556680248) (0.46116165150454863, 111.07572556680248) (0.46186144156752973, 111.07572556680248) (0.4625612316305108, 111.07572556680248) (0.4632610216934919, 111.07572556680248) (0.4639608117564731, 111.07572556680248) (0.4646606018194542, 111.07572556680248) (0.4653603918824353, 111.07572556680248) (0.4660601819454164, 111.07572556680248) (0.4667599720083975, 111.07572556680248) (0.46745976207137857, 111.07572556680248) (0.46815955213435967, 111.07572556680248) (0.4688593421973408, 111.07572556680248) (0.4695591322603219, 110.47262375604987) (0.470258922323303, 110.47262375604987) (0.4709587123862841, 110.47262375604987) (0.4716585024492652, 110.47262375604987) (0.4723582925122463, 110.47262375604987) (0.4730580825752274, 110.47262375604987) (0.4737578726382085, 110.47262375604987) (0.47445766270118966, 110.47262375604987) (0.47515745276417076, 110.47262375604987) (0.47585724282715186, 110.47262375604987) (0.47655703289013296, 110.47262375604987) (0.47725682295311406, 110.47262375604987) (0.47795661301609516, 110.47262375604987) (0.47865640307907625, 110.47262375604987) (0.4793561931420574, 110.47262375604987) (0.4800559832050385, 110.47262375604987) (0.4807557732680196, 110.47262375604987) (0.4814555633310007, 110.47262375604987) (0.4821553533939818, 110.47262375604987) (0.4828551434569629, 110.47262375604987) (0.483554933519944, 86.57569371260774) (0.4842547235829251, 86.57569371260774) (0.48495451364590625, 86.57569371260774) (0.48565430370888735, 86.57569371260774) (0.48635409377186845, 86.57569371260774) (0.48705388383484954, 86.57569371260774) (0.48775367389783064, 86.57569371260774) (0.48845346396081174, 86.57569371260774) (0.48915325402379284, 86.57569371260774) (0.489853044086774, 86.57569371260774) (0.4905528341497551, 86.57569371260774) (0.4912526242127362, 86.57569371260774) (0.4919524142757173, 86.57569371260774) (0.4926522043386984, 86.57569371260774) (0.4933519944016795, 86.57569371260774) (0.4940517844646606, 86.57569371260774) (0.4947515745276417, 85.97259190185514) (0.49545136459062283, 85.97259190185514) (0.49615115465360393, 85.97259190185514) (0.49685094471658503, 85.97259190185514) (0.49755073477956613, 85.97259190185514) (0.4982505248425472, 85.97259190185514) (0.4989503149055283, 85.97259190185514) (0.4996501049685094, 85.97259190185514) (0.5003498950314905, 85.97259190185514) (0.5010496850944717, 85.97259190185514) (0.5017494751574527, 85.97259190185514) (0.5024492652204339, 85.97259190185514) (0.503149055283415, 85.97259190185514) (0.5038488453463961, 85.97259190185514) (0.5045486354093772, 85.97259190185514) (0.5052484254723583, 85.97259190185514) (0.5059482155353394, 85.97259190185514) (0.5066480055983205, 85.97259190185514) (0.5073477956613016, 74.26299786033769) (0.5080475857242828, 74.26299786033769) (0.5087473757872638, 74.26299786033769) (0.509447165850245, 74.26299786033769) (0.510146955913226, 74.26299786033769) (0.5108467459762072, 74.26299786033769) (0.5115465360391882, 74.26299786033769) (0.5122463261021694, 74.26299786033769) (0.5129461161651504, 74.26299786033769) (0.5136459062281316, 74.26299786033769) (0.5143456962911127, 74.26299786033769) (0.5150454863540938, 74.26299786033769) (0.5157452764170749, 74.26299786033769) (0.516445066480056, 74.26299786033769) (0.5171448565430371, 74.26299786033769) (0.5178446466060181, 74.26299786033769) (0.5185444366689993, 73.65989604958509) (0.5192442267319805, 73.65989604958509) (0.5199440167949615, 73.65989604958509) (0.5206438068579426, 73.65989604958509) (0.5213435969209237, 73.65989604958509) (0.5220433869839048, 73.65989604958509) (0.5227431770468859, 73.65989604958509) (0.523442967109867, 73.65989604958509) (0.5241427571728482, 73.65989604958509) (0.5248425472358292, 73.65989604958509) (0.5255423372988104, 73.65989604958509) (0.5262421273617914, 73.65989604958509) (0.5269419174247726, 73.65989604958509) (0.5276417074877536, 73.65989604958509) (0.5283414975507348, 73.65989604958509) (0.5290412876137159, 73.65989604958509) (0.529741077676697, 73.65989604958509) (0.5304408677396781, 73.65989604958509) (0.5311406578026592, 73.65989604958509) (0.5318404478656403, 73.65989604958509) (0.5325402379286214, 49.76296600614296) (0.5332400279916025, 49.76296600614296) (0.5339398180545836, 49.76296600614296) (0.5346396081175647, 49.76296600614296) (0.5353393981805459, 49.76296600614296) (0.5360391882435269, 49.76296600614296) (0.5367389783065081, 49.76296600614296) (0.5374387683694891, 49.76296600614296) (0.5381385584324703, 49.76296600614296) (0.5388383484954513, 49.76296600614296) (0.5395381385584325, 49.76296600614296) (0.5402379286214136, 49.76296600614296) (0.5409377186843947, 49.76296600614296) (0.5416375087473758, 49.76296600614296) (0.5423372988103569, 49.76296600614296) (0.543037088873338, 49.76296600614296) (0.5437368789363191, 49.159864195390355) (0.5444366689993002, 49.159864195390355) (0.5451364590622814, 49.159864195390355) (0.5458362491252624, 49.159864195390355) (0.5465360391882436, 49.159864195390355) (0.5472358292512246, 49.159864195390355) (0.5479356193142058, 49.159864195390355) (0.5486354093771868, 49.159864195390355) (0.549335199440168, 49.159864195390355) (0.5500349895031491, 49.159864195390355) (0.5507347795661302, 49.159864195390355) (0.5514345696291113, 49.159864195390355) (0.5521343596920923, 49.159864195390355) (0.5528341497550735, 49.159864195390355) (0.5535339398180545, 49.159864195390355) (0.5542337298810357, 49.159864195390355) (0.5549335199440167, 49.159864195390355) (0.5556333100069979, 49.159864195390355) (0.556333100069979, 49.159864195390355) (0.5570328901329601, 49.159864195390355) (0.5577326801959412, 49.159864195390355) (0.5584324702589223, 49.159864195390355) (0.5591322603219034, 49.159864195390355) (0.5598320503848845, 49.159864195390355) (0.5605318404478656, 49.159864195390355) (0.5612316305108468, 49.159864195390355) (0.5619314205738278, 49.159864195390355) (0.562631210636809, 49.159864195390355) (0.56333100069979, 49.159864195390355) (0.5640307907627712, 49.159864195390355) (0.5647305808257522, 49.159864195390355) (0.5654303708887334, 49.159864195390355) (0.5661301609517145, 49.159864195390355) (0.5668299510146956, 49.159864195390355) (0.5675297410776767, 51.880708567973215) (0.5682295311406578, 51.880708567973215) (0.5689293212036389, 51.880708567973215) (0.56962911126662, 51.880708567973215) (0.5703289013296011, 74.2602849676482) (0.5710286913925823, 74.2602849676482) (0.5717284814555633, 74.2602849676482) (0.5724282715185445, 74.2602849676482) (0.5731280615815255, 74.2602849676482) (0.5738278516445067, 74.2602849676482) (0.5745276417074877, 74.2602849676482) (0.5752274317704689, 74.2602849676482) (0.57592722183345, 74.2602849676482) (0.5766270118964311, 74.2602849676482) (0.5773268019594122, 74.2602849676482) (0.5780265920223933, 74.2602849676482) (0.5787263820853744, 74.2602849676482) (0.5794261721483555, 74.2602849676482) (0.5801259622113366, 74.2602849676482) (0.5808257522743177, 74.2602849676482) (0.5815255423372988, 73.6571831568956) (0.58222533240028, 73.6571831568956) (0.582925122463261, 73.6571831568956) (0.5836249125262422, 73.6571831568956) (0.5843247025892232, 73.6571831568956) (0.5850244926522044, 73.6571831568956) (0.5857242827151854, 73.6571831568956) (0.5864240727781665, 73.6571831568956) (0.5871238628411477, 73.6571831568956) (0.5878236529041287, 73.6571831568956) (0.5885234429671099, 73.6571831568956) (0.5892232330300909, 73.6571831568956) (0.5899230230930721, 73.6571831568956) (0.5906228131560531, 73.6571831568956) (0.5913226032190343, 73.6571831568956) (0.5920223932820154, 73.6571831568956) (0.5927221833449965, 73.6571831568956) (0.5934219734079776, 73.6571831568956) (0.5941217634709587, 73.6571831568956) (0.5948215535339398, 73.6571831568956) (0.5955213435969209, 49.76025311345347) (0.596221133659902, 49.76025311345347) (0.5969209237228832, 49.76025311345347) (0.5976207137858642, 49.76025311345347) (0.5983205038488454, 49.76025311345347) (0.5990202939118264, 49.76025311345347) (0.5997200839748076, 49.76025311345347) (0.6004198740377886, 49.76025311345347) (0.6011196641007698, 49.76025311345347) (0.6018194541637508, 49.76025311345347) (0.602519244226732, 49.76025311345347) (0.6032190342897131, 49.76025311345347) (0.6039188243526942, 49.76025311345347) (0.6046186144156753, 49.76025311345347) (0.6053184044786564, 49.76025311345347) (0.6060181945416375, 49.76025311345347) (0.6067179846046186, 49.15715130270087) (0.6074177746675997, 49.15715130270087) (0.6081175647305809, 49.15715130270087) (0.6088173547935619, 49.15715130270087) (0.6095171448565431, 49.15715130270087) (0.6102169349195241, 49.15715130270087) (0.6109167249825053, 49.15715130270087) (0.6116165150454863, 49.15715130270087) (0.6123163051084675, 49.15715130270087) (0.6130160951714486, 49.15715130270087) (0.6137158852344297, 49.15715130270087) (0.6144156752974108, 49.15715130270087) (0.6151154653603919, 49.15715130270087) (0.615815255423373, 49.15715130270087) (0.616515045486354, 49.15715130270087) (0.6172148355493352, 49.15715130270087) (0.6179146256123164, 49.15715130270087) (0.6186144156752974, 49.15715130270087) (0.6193142057382786, 49.15715130270087) (0.6200139958012596, 49.15715130270087) (0.6207137858642408, 49.15715130270087) (0.6214135759272218, 49.15715130270087) (0.622113365990203, 49.15715130270087) (0.622813156053184, 49.15715130270087) (0.6235129461161651, 49.15715130270087) (0.6242127361791463, 49.15715130270087) (0.6249125262421273, 49.15715130270087) (0.6256123163051085, 49.15715130270087) (0.6263121063680895, 49.15715130270087) (0.6270118964310707, 49.15715130270087) (0.6277116864940517, 49.15715130270087) (0.6284114765570329, 49.15715130270087) (0.629111266620014, 49.15715130270087) (0.6298110566829951, 49.15715130270087) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 51.27489386453112) (0.6431070678796361, 51.27489386453112) (0.6438068579426172, 51.27489386453112) (0.6445066480055983, 51.27489386453112) (0.6452064380685795, 51.27489386453112) (0.6459062281315605, 51.27489386453112) (0.6466060181945417, 51.27489386453112) (0.6473058082575227, 51.27489386453112) (0.6480055983205039, 51.27489386453112) (0.6487053883834849, 51.27489386453112) (0.6494051784464661, 51.27489386453112) (0.6501049685094472, 51.27489386453112) (0.6508047585724283, 51.27489386453112) (0.6515045486354094, 51.27489386453112) (0.6522043386983905, 51.27489386453112) (0.6529041287613716, 51.27489386453112) (0.6536039188243526, 51.27489386453112) (0.6543037088873338, 51.27489386453112) (0.655003498950315, 51.27489386453112) (0.655703289013296, 27.377963821088997) (0.6564030790762772, 27.377963821088997) (0.6571028691392582, 27.377963821088997) (0.6578026592022393, 27.377963821088997) (0.6585024492652204, 27.377963821088997) (0.6592022393282015, 27.377963821088997) (0.6599020293911827, 27.377963821088997) (0.6606018194541637, 27.377963821088997) (0.6613016095171449, 27.377963821088997) (0.6620013995801259, 27.377963821088997) (0.6627011896431071, 27.377963821088997) (0.6634009797060881, 27.377963821088997) (0.6641007697690693, 27.377963821088997) (0.6648005598320503, 27.377963821088997) (0.6655003498950315, 27.377963821088997) (0.6662001399580126, 27.377963821088997) (0.6668999300209937, 26.774862010336392) (0.6675997200839748, 26.774862010336392) (0.6682995101469559, 26.774862010336392) (0.668999300209937, 26.774862010336392) (0.6696990902729181, 26.774862010336392) (0.6703988803358992, 26.774862010336392) (0.6710986703988804, 26.774862010336392) (0.6717984604618614, 26.774862010336392) (0.6724982505248426, 26.774862010336392) (0.6731980405878236, 26.774862010336392) (0.6738978306508048, 26.774862010336392) (0.6745976207137858, 26.774862010336392) (0.675297410776767, 26.774862010336392) (0.6759972008397481, 26.774862010336392) (0.6766969909027292, 26.774862010336392) (0.6773967809657103, 26.774862010336392) (0.6780965710286914, 26.774862010336392) (0.6787963610916725, 26.774862010336392) (0.6794961511546536, 26.774862010336392) (0.6801959412176347, 26.774862010336392) (0.6808957312806159, 26.774862010336392) (0.6815955213435969, 26.774862010336392) (0.6822953114065781, 26.774862010336392) (0.6829951014695591, 26.774862010336392) (0.6836948915325403, 26.774862010336392) (0.6843946815955213, 26.774862010336392) (0.6850944716585025, 26.774862010336392) (0.6857942617214835, 26.774862010336392) (0.6864940517844647, 26.774862010336392) (0.6871938418474458, 26.774862010336392) (0.6878936319104269, 26.774862010336392) (0.688593421973408, 26.774862010336392) (0.689293212036389, 26.774862010336392) (0.6899930020993702, 26.774862010336392) (0.6906927921623512, 26.774862010336392) (0.6913925822253324, 26.774862010336392) (0.6920923722883136, 26.774862010336392) (0.6927921623512946, 26.774862010336392) (0.6934919524142757, 26.774862010336392) (0.6941917424772568, 26.774862010336392) (0.6948915325402379, 3.0279525927305713) (0.695591322603219, 3.0279525927305713) (0.6962911126662001, 3.0279525927305713) (0.6969909027291813, 3.0279525927305713) (0.6976906927921623, 3.0279525927305713) (0.6983904828551435, 3.0279525927305713) (0.6990902729181245, 3.0279525927305713) (0.6997900629811057, 27.377950113630504) (0.7004898530440867, 27.377950113630504) (0.7011896431070679, 27.377950113630504) (0.701889433170049, 27.377950113630504) (0.7025892232330301, 27.377950113630504) (0.7032890132960112, 27.377950113630504) (0.7039888033589923, 27.377950113630504) (0.7046885934219734, 27.377950113630504) (0.7053883834849545, 27.377950113630504) (0.7060881735479356, 27.377950113630504) (0.7067879636109167, 27.377950113630504) (0.7074877536738978, 27.377950113630504) (0.708187543736879, 27.377950113630504) (0.70888733379986, 27.377950113630504) (0.7095871238628412, 27.377950113630504) (0.7102869139258222, 27.377950113630504) (0.7109867039888034, 26.7748483028779) (0.7116864940517844, 26.7748483028779) (0.7123862841147656, 26.7748483028779) (0.7130860741777467, 26.7748483028779) (0.7137858642407278, 26.7748483028779) (0.7144856543037089, 26.7748483028779) (0.71518544436669, 26.7748483028779) (0.7158852344296711, 26.7748483028779) (0.7165850244926522, 26.7748483028779) (0.7172848145556333, 26.7748483028779) (0.7179846046186145, 26.7748483028779) (0.7186843946815955, 26.7748483028779) (0.7193841847445767, 26.7748483028779) (0.7200839748075577, 26.7748483028779) (0.7207837648705389, 26.7748483028779) (0.7214835549335199, 26.7748483028779) (0.722183344996501, 27.354604309345177) (0.7228831350594822, 27.354604309345177) (0.7235829251224632, 27.354604309345177) (0.7242827151854444, 27.354604309345177) (0.7249825052484254, 27.354604309345177) (0.7256822953114066, 27.354604309345177) (0.7263820853743876, 27.354604309345177) (0.7270818754373688, 27.354604309345177) (0.72778166550035, 27.354604309345177) (0.728481455563331, 27.354604309345177) (0.7291812456263121, 27.354604309345177) (0.7298810356892932, 27.354604309345177) (0.7305808257522743, 27.354604309345177) (0.7312806158152554, 27.354604309345177) (0.7319804058782365, 27.354604309345177) (0.7326801959412176, 27.354604309345177) (0.7333799860041987, 26.751502498592572) (0.7340797760671799, 26.751502498592572) (0.7347795661301609, 26.751502498592572) (0.7354793561931421, 26.751502498592572) (0.7361791462561231, 26.751502498592572) (0.7368789363191043, 26.751502498592572) (0.7375787263820853, 26.751502498592572) (0.7382785164450665, 26.751502498592572) (0.7389783065080476, 26.751502498592572) (0.7396780965710287, 26.751502498592572) (0.7403778866340098, 26.751502498592572) (0.7410776766969909, 26.751502498592572) (0.741777466759972, 26.751502498592572) (0.7424772568229531, 26.751502498592572) (0.7431770468859342, 26.751502498592572) (0.7438768369489154, 26.751502498592572) (0.7445766270118964, 26.751502498592572) (0.7452764170748776, 26.751502498592572) (0.7459762071378586, 26.751502498592572) (0.7466759972008398, 26.751502498592572) (0.7473757872638208, 26.751502498592572) (0.748075577326802, 26.751502498592572) (0.7487753673897831, 26.751502498592572) (0.7494751574527642, 26.751502498592572) (0.7501749475157453, 26.751502498592572) (0.7508747375787264, 26.751502498592572) (0.7515745276417075, 26.751502498592572) (0.7522743177046886, 26.751502498592572) (0.7529741077676697, 26.751502498592572) (0.7536738978306508, 26.751502498592572) (0.7543736878936319, 26.751502498592572) (0.7550734779566131, 26.751502498592572) (0.7557732680195941, 26.751502498592572) (0.7564730580825753, 26.751502498592572) (0.7571728481455563, 26.751502498592572) (0.7578726382085375, 26.751502498592572) (0.7585724282715185, 26.751502498592572) (0.7592722183344996, 26.751502498592572) (0.7599720083974808, 26.751502498592572) (0.7606717984604618, 26.751502498592572) (0.761371588523443, 3.0045930809867514) (0.762071378586424, 3.0045930809867514) (0.7627711686494052, 3.0045930809867514) (0.7634709587123862, 3.0045930809867514) (0.7641707487753674, 3.0045930809867514) (0.7648705388383485, 3.0045930809867514) (0.7655703289013296, 3.0045930809867514) (0.7662701189643107, 27.354590601886684) (0.7669699090272918, 27.354590601886684) (0.7676696990902729, 27.354590601886684) (0.768369489153254, 27.354590601886684) (0.7690692792162351, 27.354590601886684) (0.7697690692792163, 27.354590601886684) (0.7704688593421973, 27.354590601886684) (0.7711686494051785, 27.354590601886684) (0.7718684394681595, 27.354590601886684) (0.7725682295311407, 27.354590601886684) (0.7732680195941217, 27.354590601886684) (0.7739678096571029, 27.354590601886684) (0.7746675997200839, 27.354590601886684) (0.7753673897830651, 27.354590601886684) (0.7760671798460462, 27.354590601886684) (0.7767669699090273, 27.354590601886684) (0.7774667599720084, 26.75148879113408) (0.7781665500349895, 26.75148879113408) (0.7788663400979706, 26.75148879113408) (0.7795661301609517, 26.75148879113408) (0.7802659202239328, 26.75148879113408) (0.780965710286914, 26.75148879113408) (0.781665500349895, 26.75148879113408) (0.7823652904128762, 26.75148879113408) (0.7830650804758572, 26.75148879113408) (0.7837648705388384, 26.75148879113408) (0.7844646606018194, 26.75148879113408) (0.7851644506648006, 26.75148879113408) (0.7858642407277817, 26.75148879113408) (0.7865640307907628, 26.75148879113408) (0.7872638208537439, 26.75148879113408) (0.787963610916725, 26.75148879113408) (0.7886634009797061, 26.75148879113408) (0.7893631910426872, 26.75148879113408) (0.7900629811056683, 26.75148879113408) (0.7907627711686495, 26.75148879113408) (0.7914625612316305, 26.75148879113408) (0.7921623512946117, 26.75148879113408) (0.7928621413575927, 26.75148879113408) (0.7935619314205739, 26.75148879113408) (0.7942617214835549, 26.75148879113408) (0.794961511546536, 26.75148879113408) (0.7956613016095171, 26.75148879113408) (0.7963610916724982, 26.75148879113408) (0.7970608817354794, 26.75148879113408) (0.7977606717984604, 26.75148879113408) (0.7984604618614416, 26.75148879113408) (0.7991602519244226, 26.75148879113408) (0.7998600419874038, 26.75148879113408) (0.8005598320503848, 26.75148879113408) (0.801259622113366, 26.75148879113408) (0.8019594121763471, 26.75148879113408) (0.8026592022393282, 26.75148879113408) (0.8033589923023093, 26.75148879113408) (0.8040587823652904, 26.75148879113408) (0.8047585724282715, 26.75148879113408) (0.8054583624912526, 3.0045793735282587) (0.8061581525542337, 3.0045793735282587) (0.8068579426172149, 3.0045793735282587) (0.8075577326801959, 3.0045793735282587) (0.8082575227431771, 3.0045793735282587) (0.8089573128061581, 3.0045793735282587) (0.8096571028691393, 3.0045793735282587) (0.8103568929321203, 3.0045793735282587) (0.8110566829951015, 3.0045793735282587) (0.8117564730580826, 3.0045793735282587) (0.8124562631210637, 3.0045793735282587) (0.8131560531840448, 24.983580197068022) (0.8138558432470259, 24.983580197068022) (0.814555633310007, 24.983580197068022) (0.8152554233729881, 24.983580197068022) (0.8159552134359692, 24.983580197068022) (0.8166550034989503, 24.983580197068022) (0.8173547935619314, 24.983580197068022) (0.8180545836249126, 24.983580197068022) (0.8187543736878936, 24.983580197068022) (0.8194541637508748, 24.983580197068022) (0.8201539538138558, 24.983580197068022) (0.820853743876837, 24.983580197068022) (0.821553533939818, 24.983580197068022) (0.8222533240027992, 24.983580197068022) (0.8229531140657803, 24.983580197068022) (0.8236529041287614, 24.983580197068022) (0.8243526941917425, 24.380478386315417) (0.8250524842547236, 24.380478386315417) (0.8257522743177047, 24.380478386315417) (0.8264520643806857, 24.380478386315417) (0.8271518544436669, 24.380478386315417) (0.827851644506648, 24.380478386315417) (0.8285514345696291, 24.380478386315417) (0.8292512246326103, 24.380478386315417) (0.8299510146955913, 24.380478386315417) (0.8306508047585724, 24.380478386315417) (0.8313505948215535, 24.380478386315417) (0.8320503848845346, 24.380478386315417) (0.8327501749475158, 24.380478386315417) (0.8334499650104968, 24.380478386315417) (0.834149755073478, 24.380478386315417) (0.834849545136459, 24.380478386315417) (0.8355493351994402, 24.380478386315417) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    solid,
    color=blue,
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 467.12881779051474) (0.05738278516445067, 467.12881779051474) (0.05808257522743177, 467.12881779051474) (0.05878236529041288, 467.12881779051474) (0.05948215535339398, 467.12881779051474) (0.06018194541637509, 467.12881779051474) (0.06088173547935619, 467.12881779051474) (0.0615815255423373, 467.12881779051474) (0.0622813156053184, 467.0698615414036) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 443.2380740611138) (0.06997900629811056, 443.23188774707285) (0.07067879636109167, 443.23188774707285) (0.07137858642407278, 388.78404429821876) (0.07207837648705388, 388.78404429821876) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 368.9129517703818) (0.09027291812456263, 368.9129517703818) (0.09097270818754374, 368.90676545634085) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010277) (0.10356892932120364, 289.32616850010277) (0.10426871938418475, 289.32616850010277) (0.10496850944716585, 289.32616850010277) (0.10566829951014696, 289.32616850010277) (0.10636808957312806, 289.32616850010277) (0.10706787963610917, 289.32616850010277) (0.10776766969909027, 289.32616850010277) (0.10846745976207138, 289.32616850010277) (0.10916724982505248, 289.32616850010277) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 289.3199821860617) (0.1112666200139958, 289.3199821860617) (0.11196641007697691, 289.3199821860617) (0.11266620013995801, 289.3199821860617) (0.11336599020293912, 289.3199821860617) (0.11406578026592022, 289.3199821860617) (0.11476557032890133, 289.3199821860617) (0.11546536039188243, 289.3199821860617) (0.11616515045486354, 289.2610259369508) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 265.42923845666064) (0.12386284114765571, 265.42305214261955) (0.1245626312106368, 265.42305214261955) (0.12526242127361792, 210.97520869376558) (0.12596221133659902, 210.97520869376558) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592887) (0.13855843247025892, 191.10411616592887) (0.13925822253324002, 191.10411616592887) (0.13995801259622112, 191.10411616592887) (0.14065780265920225, 191.10411616592887) (0.14135759272218335, 191.10411616592887) (0.14205738278516444, 191.10411616592887) (0.14275717284814557, 191.10411616592887) (0.14345696291112667, 191.10411616592887) (0.14415675297410777, 191.10411616592887) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 191.09792985188778) (0.1462561231630511, 191.09792985188778) (0.1469559132260322, 191.09792985188778) (0.14765570328901328, 191.09792985188778) (0.1483554933519944, 191.09792985188778) (0.1490552834149755, 191.09792985188778) (0.1497550734779566, 191.09792985188778) (0.1504548635409377, 191.09792985188778) (0.15115465360391883, 191.03897360277688) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 167.20718612248675) (0.158852344296711, 167.20099980844566) (0.1595521343596921, 167.20099980844566) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883908) (0.172148355493352, 112.15005454883908) (0.1728481455563331, 112.15005454883908) (0.1735479356193142, 112.15005454883908) (0.17424772568229532, 112.15005454883908) (0.17494751574527642, 112.15005454883908) (0.17564730580825752, 112.15005454883908) (0.17634709587123862, 112.15005454883908) (0.17704688593421974, 112.15005454883908) (0.17774667599720084, 112.15005454883908) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 112.14386823479799) (0.17984604618614417, 112.14386823479799) (0.18054583624912526, 112.14386823479799) (0.18124562631210636, 112.14386823479799) (0.1819454163750875, 112.14386823479799) (0.18264520643806859, 112.14386823479799) (0.18334499650104968, 112.14386823479799) (0.18404478656403078, 112.14386823479799) (0.1847445766270119, 112.08491198568709) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.24693819135587) (0.19314205738278517, 88.24693819135587) (0.19384184744576627, 88.24693819135587) (0.19454163750874737, 88.24693819135587) (0.1952414275717285, 88.24693819135587) (0.1959412176347096, 88.24693819135587) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.64383638060326) (0.20503848845346395, 87.64383638060326) (0.20573827851644508, 87.64383638060326) (0.20643806857942618, 87.64383638060326) (0.20713785864240727, 87.64383638060326) (0.20783764870538837, 87.64383638060326) (0.2085374387683695, 87.64383638060326) (0.2092372288313506, 87.64383638060326) (0.2099370188943317, 87.58488013149235) (0.2106368089573128, 87.58488013149235) (0.21133659902029392, 87.58488013149235) (0.21203638908327502, 87.58488013149235) (0.21273617914625612, 87.58488013149235) (0.21343596920923724, 87.58488013149235) (0.21413575927221834, 87.58488013149235) (0.21483554933519944, 87.58488013149235) (0.21553533939818054, 86.70622991000732) (0.21623512946116166, 86.70622991000732) (0.21693491952414276, 86.70622991000732) (0.21763470958712386, 86.70622991000732) (0.21833449965010496, 86.70622991000732) (0.21903428971308608, 86.70622991000732) (0.21973407977606718, 86.70622991000732) (0.22043386983904828, 86.70622991000732) (0.22113365990202938, 86.70622991000732) (0.2218334499650105, 86.70622991000732) (0.2225332400279916, 86.70004359596624) (0.2232330300909727, 86.70004359596624) (0.22393282015395383, 86.70004359596624) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299744) (0.2323303009097271, 63.89692696299744) (0.2330300909727082, 63.89692696299744) (0.23372988103568929, 63.89692696299744) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489108) (0.24212736179146255, 51.43421048489108) (0.24282715185444367, 51.43421048489108) (0.24352694191742477, 51.43421048489108) (0.24422673198040587, 51.43421048489108) (0.244926522043387, 51.43421048489108) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.83110867413848) (0.2540237928621414, 50.83110867413848) (0.2547235829251225, 50.83110867413848) (0.2554233729881036, 50.83110867413848) (0.2561231630510847, 50.83110867413848) (0.2568229531140658, 50.83110867413848) (0.2575227431770469, 50.83110867413848) (0.258222533240028, 50.83110867413848) (0.25892232330300907, 50.77215242502757) (0.2596221133659902, 50.77215242502757) (0.2603219034289713, 50.77215242502757) (0.2610216934919524, 50.77215242502757) (0.2617214835549335, 50.77215242502757) (0.2624212736179146, 50.77215242502757) (0.2631210636808957, 50.77215242502757) (0.2638208537438768, 50.77215242502757) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 49.88731588950145) (0.2722183344996501, 49.88731588950145) (0.2729181245626312, 49.88731588950145) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532656) (0.2813156053184045, 27.084199256532656) (0.2820153953813856, 27.084199256532656) (0.2827151854443667, 27.084199256532656) (0.2834149755073478, 27.084199256532656) (0.2841147655703289, 27.084199256532656) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.48109744578005) (0.2932120363890833, 26.48109744578005) (0.2939118264520644, 26.48109744578005) (0.29461161651504547, 26.48109744578005) (0.29531140657802657, 26.48109744578005) (0.2960111966410077, 26.48109744578005) (0.2967109867039888, 26.48109744578005) (0.2974107767669699, 26.48109744578005) (0.298110566829951, 26.422141196669145) (0.2988103568929321, 26.422141196669145) (0.2995101469559132, 26.422141196669145) (0.3002099370188943, 26.422141196669145) (0.3009097270818754, 26.422141196669145) (0.30160951714485656, 26.422141196669145) (0.30230930720783766, 26.422141196669145) (0.30300909727081876, 26.422141196669145) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203212) (0.317704688593422, 25.47834841203212) (0.3184044786564031, 25.47834841203212) (0.3191042687193842, 25.47834841203212) (0.3198040587823653, 25.47834841203212) (0.3205038488453464, 25.47834841203212) (0.3212036389083275, 25.47834841203212) (0.3219034289713086, 25.47834841203212) (0.32260321903428973, 25.47834841203212) (0.32330300909727083, 25.47834841203212) (0.32400279916025193, 25.47216209799103) (0.32470258922323303, 25.47216209799103) (0.3254023792862141, 25.47216209799103) (0.3261021693491952, 25.47216209799103) (0.3268019594121763, 25.47216209799103) (0.3275017494751575, 25.47216209799103) (0.3282015395381386, 25.47216209799103) (0.3289013296011197, 25.47216209799103) (0.3296011196641008, 25.47216209799103) (0.33030090972708187, 25.47216209799103) (0.33100069979006297, 25.47216209799103) (0.33170048985304407, 24.116273355002477) (0.33240027991602517, 24.116273355002477) (0.3331000699790063, 24.116273355002477) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456663) (0.3456962911126662, 4.104994467456663) (0.3463960811756473, 4.104994467456663) (0.3470958712386284, 4.104994467456663) (0.3477956613016095, 4.104994467456663) (0.34849545136459065, 4.104994467456663) (0.34919524142757175, 4.104994467456663) (0.34989503149055284, 4.104994467456663) (0.35059482155353394, 4.104994467456663) (0.35129461161651504, 4.104994467456663) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 4.098808153415575) (0.35339398180545833, 4.098808153415575) (0.3540937718684395, 4.098808153415575) (0.3547935619314206, 4.098808153415575) (0.3554933519944017, 4.098808153415575) (0.3561931420573828, 4.098808153415575) (0.3568929321203639, 4.098808153415575) (0.357592722183345, 4.098808153415575) (0.3582925122463261, 4.039851904304669) (0.35899230230930723, 4.039851904304669) (0.35969209237228833, 4.039851904304669) (0.36039188243526943, 4.039851904304669) (0.3610916724982505, 4.039851904304669) (0.3617914625612316, 4.039851904304669) (0.3624912526242127, 4.039851904304669) (0.3631910426871938, 4.039851904304669) (0.363890832750175, 3.1612016828196374) (0.3645906228131561, 3.1612016828196374) (0.36529041287613717, 3.1612016828196374) (0.36599020293911827, 3.1612016828196374) (0.36668999300209937, 3.1612016828196374) (0.36738978306508047, 3.1612016828196374) (0.36808957312806156, 3.1612016828196374) (0.36878936319104266, 3.1612016828196374) (0.3694891532540238, 3.1612016828196374) (0.3701889433170049, 3.1612016828196374) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.0960591196676432) (0.37788663400979705, 3.0960591196676432) (0.37858642407277815, 3.0960591196676432) (0.37928621413575925, 3.0960591196676432) (0.3799860041987404, 3.0960591196676432) (0.3806857942617215, 3.0960591196676432) (0.3813855843247026, 3.0960591196676432) (0.3820853743876837, 3.0960591196676432) (0.3827851644506648, 3.0960591196676432) (0.3834849545136459, 3.0960591196676432) (0.384184744576627, 3.0898728056265554) (0.38488453463960814, 3.0898728056265554) (0.38558432470258924, 3.0898728056265554) (0.38628411476557034, 3.0898728056265554) (0.38698390482855144, 3.0898728056265554) (0.38768369489153254, 3.0898728056265554) (0.38838348495451364, 3.0898728056265554) (0.38908327501749473, 3.0898728056265554) (0.38978306508047583, 3.0898728056265554) (0.390482855143457, 3.0898728056265554) (0.3911826452064381, 3.0898728056265554) (0.3918824352694192, 1.733984062638001) (0.3925822253324003, 1.733984062638001) (0.3932820153953814, 1.733984062638001) (0.3939818054583625, 1.733984062638001) (0.3946815955213436, 1.733984062638001) (0.39538138558432473, 1.733984062638001) (0.3960811756473058, 1.733984062638001) (0.3967809657102869, 1.733984062638001) (0.397480755773268, 1.733984062638001) (0.3981805458362491, 1.733984062638001) (0.3988803358992302, 1.7277977485969132) (0.3995801259622113, 1.7277977485969132) (0.4002799160251924, 1.7277977485969132) (0.40097970608817357, 1.7277977485969132) (0.40167949615115467, 1.7277977485969132) (0.40237928621413577, 1.7277977485969132) (0.40307907627711687, 1.7277977485969132) (0.40377886634009796, 1.7277977485969132) (0.40447865640307906, 1.7277977485969132) (0.40517844646606016, 1.6688414994860068) (0.4058782365290413, 1.6688414994860068) (0.4065780265920224, 1.6688414994860068) (0.4072778166550035, 1.6688414994860068) (0.4079776067179846, 1.6688414994860068) (0.4086773967809657, 1.6688414994860068) (0.4093771868439468, 1.6688414994860068) (0.4100769769069279, 1.6688414994860068) (0.410776766969909, 0.7901912780009752) (0.41147655703289016, 0.7901912780009752) (0.41217634709587125, 0.7901912780009752) (0.41287613715885235, 0.7901912780009752) (0.41357592722183345, 0.7901912780009752) (0.41427571728481455, 0.7901912780009752) (0.41497550734779565, 0.7901912780009752) (0.41567529741077675, 0.7901912780009752) (0.4163750874737579, 0.7901912780009752) (0.417074877536739, 0.7901912780009752) (0.4177746675997201, 0.7840049639598874) (0.4184744576627012, 0.7840049639598874) (0.4191742477256823, 0.7840049639598874) (0.4198740377886634, 0.7840049639598874) (0.4205738278516445, 0.7840049639598874) (0.4212736179146256, 0.7840049639598874) (0.42197340797760674, 0.7840049639598874) (0.42267319804058784, 0.7840049639598874) (0.42337298810356894, 0.7840049639598874) (0.42407277816655004, 0.725048714848981) (0.42477256822953113, 0.725048714848981) (0.42547235829251223, 0.725048714848981) (0.42617214835549333, 0.725048714848981) (0.4268719384184745, 0.725048714848981) (0.4275717284814556, 0.725048714848981) (0.4282715185444367, 0.725048714848981) (0.4289713086074178, 0.725048714848981) (0.4296710986703989, 0.725048714848981) (0.43037088873338, 0.725048714848981) (0.4310706787963611, 0.7188624008078932) (0.43177046885934217, 0.7188624008078932) (0.4324702589223233, 0.7188624008078932) (0.4331700489853044, 0.7188624008078932) (0.4338698390482855, 0.7188624008078932) (0.4345696291112666, 0.7188624008078932) (0.4352694191742477, 0.7188624008078932) (0.4359692092372288, 0.7188624008078932) (0.4366689993002099, 0.7188624008078932) (0.43736878936319107, 0.7188624008078932) (0.43806857942617217, 0.7188624008078932) (0.43876836948915326, 0.7188624008078932) (0.43946815955213436, 0.7188624008078932) (0.44016794961511546, 0.7188624008078932) (0.44086773967809656, 0.7188624008078932) (0.44156752974107766, 0.7188624008078932) (0.44226731980405876, 0.7188624008078932) (0.4429671098670399, 0.7188624008078932) (0.443666899930021, 0.7188624008078932) (0.4443666899930021, 0.7128573683514787) (0.4450664800559832, 0.7128573683514787) (0.4457662701189643, 0.7128573683514787) (0.4464660601819454, 0.7128573683514787) (0.4471658502449265, 0.7128573683514787) (0.44786564030790765, 0.7128573683514787) (0.44856543037088875, 0.7128573683514787) (0.44926522043386985, 0.7128573683514787) (0.44996501049685095, 0.7128573683514787) (0.45066480055983205, 0.7128573683514787) (0.45136459062281314, 0.7128573683514787) (0.45206438068579424, 0.7128573683514787) (0.45276417074877534, 0.7128573683514787) (0.4534639608117565, 0.7128573683514787) (0.4541637508747376, 0.7128573683514787) (0.4548635409377187, 0.7128573683514787) (0.4555633310006998, 0.7128573683514787) (0.4562631210636809, 0.7128573683514787) (0.456962911126662, 0.7128573683514787) (0.4576627011896431, 0.7128573683514787) (0.45836249125262424, 0.7128573683514787) (0.45906228131560534, 0.7128573683514787) (0.45976207137858643, 0.7128573683514787) (0.46046186144156753, 0.7128573683514787) (0.46116165150454863, 0.7128573683514787) (0.46186144156752973, 0.7128573683514787) (0.4625612316305108, 0.7128573683514787) (0.4632610216934919, 0.7128573683514787) (0.4639608117564731, 0.7128573683514787) (0.4646606018194542, 0.7128573683514787) (0.4653603918824353, 0.7128573683514787) (0.4660601819454164, 0.7128573683514787) (0.4667599720083975, 0.7084751324221088) (0.46745976207137857, 0.7084751324221088) (0.46815955213435967, 0.7084751324221088) (0.4688593421973408, 0.7084751324221088) (0.4695591322603219, 0.7084751324221088) (0.470258922323303, 0.7084751324221088) (0.4709587123862841, 0.7084751324221088) (0.4716585024492652, 0.7084751324221088) (0.4723582925122463, 0.7084751324221088) (0.4730580825752274, 0.7084751324221088) (0.4737578726382085, 0.5108655160040598) (0.47445766270118966, 0.5108655160040598) (0.47515745276417076, 0.5108655160040598) (0.47585724282715186, 0.5108655160040598) (0.47655703289013296, 0.5108655160040598) (0.47725682295311406, 0.37231408554180234) (0.47795661301609516, 0.37231408554180234) (0.47865640307907625, 0.37231408554180234) (0.4793561931420574, 0.37231408554180234) (0.4800559832050385, 0.37231408554180234) (0.4807557732680196, 0.37231408554180234) (0.4814555633310007, 0.37231408554180234) (0.4821553533939818, 0.37231408554180234) (0.4828551434569629, 0.37231408554180234) (0.483554933519944, 0.37231408554180234) (0.4842547235829251, 0.3661277715007145) (0.48495451364590625, 0.3661277715007145) (0.48565430370888735, 0.3661277715007145) (0.48635409377186845, 0.3661277715007145) (0.48705388383484954, 0.3661277715007145) (0.48775367389783064, 0.3661277715007145) (0.48845346396081174, 0.3661277715007145) (0.48915325402379284, 0.3661277715007145) (0.489853044086774, 0.3661277715007145) (0.4905528341497551, 0.30717152238980816) (0.4912526242127362, 0.30717152238980816) (0.4919524142757173, 0.30717152238980816) (0.4926522043386984, 0.30717152238980816) (0.4933519944016795, 0.30717152238980816) (0.4940517844646606, 0.30717152238980816) (0.4947515745276417, 0.30717152238980816) (0.49545136459062283, 0.30717152238980816) (0.49615115465360393, 0.30717152238980816) (0.49685094471658503, 0.30717152238980816) (0.49755073477956613, 0.30098520834872033) (0.4982505248425472, 0.30098520834872033) (0.4989503149055283, 0.30098520834872033) (0.4996501049685094, 0.30098520834872033) (0.5003498950314905, 0.30098520834872033) (0.5010496850944717, 0.30098520834872033) (0.5017494751574527, 0.30098520834872033) (0.5024492652204339, 0.30098520834872033) (0.503149055283415, 0.30098520834872033) (0.5038488453463961, 0.30098520834872033) (0.5045486354093772, 0.30098520834872033) (0.5052484254723583, 0.30098520834872033) (0.5059482155353394, 0.30098520834872033) (0.5066480055983205, 0.30098520834872033) (0.5073477956613016, 0.30098520834872033) (0.5080475857242828, 0.30098520834872033) (0.5087473757872638, 0.30098520834872033) (0.509447165850245, 0.30098520834872033) (0.510146955913226, 0.30098520834872033) (0.5108467459762072, 0.29498017589230585) (0.5115465360391882, 0.29498017589230585) (0.5122463261021694, 0.29498017589230585) (0.5129461161651504, 0.29498017589230585) (0.5136459062281316, 0.29498017589230585) (0.5143456962911127, 0.29498017589230585) (0.5150454863540938, 0.29498017589230585) (0.5157452764170749, 0.29498017589230585) (0.516445066480056, 0.29498017589230585) (0.5171448565430371, 0.29498017589230585) (0.5178446466060181, 0.29498017589230585) (0.5185444366689993, 0.29498017589230585) (0.5192442267319805, 0.29498017589230585) (0.5199440167949615, 0.29498017589230585) (0.5206438068579426, 0.29498017589230585) (0.5213435969209237, 0.29498017589230585) (0.5220433869839048, 0.29498017589230585) (0.5227431770468859, 0.29498017589230585) (0.523442967109867, 0.29498017589230585) (0.5241427571728482, 0.29498017589230585) (0.5248425472358292, 0.29498017589230585) (0.5255423372988104, 0.29498017589230585) (0.5262421273617914, 0.29498017589230585) (0.5269419174247726, 0.29498017589230585) (0.5276417074877536, 0.29498017589230585) (0.5283414975507348, 0.29498017589230585) (0.5290412876137159, 0.29498017589230585) (0.529741077676697, 0.29498017589230585) (0.5304408677396781, 0.29498017589230585) (0.5311406578026592, 0.29498017589230585) (0.5318404478656403, 0.29498017589230585) (0.5325402379286214, 0.29498017589230585) (0.5332400279916025, 0.2905979399629359) (0.5339398180545836, 0.2905979399629359) (0.5346396081175647, 0.2905979399629359) (0.5353393981805459, 0.2905979399629359) (0.5360391882435269, 0.2905979399629359) (0.5367389783065081, 0.2905979399629359) (0.5374387683694891, 0.2905979399629359) (0.5381385584324703, 0.2905979399629359) (0.5388383484954513, 0.2905979399629359) (0.5395381385584325, 0.2905979399629359) (0.5402379286214136, 0.09298832354488695) (0.5409377186843947, 0.09298832354488695) (0.5416375087473758, 0.09298832354488695) (0.5423372988103569, 0.09298832354488695) (0.543037088873338, 0.09298832354488695) (0.5437368789363191, 0.09298832354488695) (0.5444366689993002, 0.09298832354488695) (0.5451364590622814, 0.09298832354488695) (0.5458362491252624, 0.09298832354488695) (0.5465360391882436, 0.09298832354488695) (0.5472358292512246, 0.08680200950379913) (0.5479356193142058, 0.08680200950379913) (0.5486354093771868, 0.08680200950379913) (0.549335199440168, 0.08680200950379913) (0.5500349895031491, 0.08680200950379913) (0.5507347795661302, 0.08680200950379913) (0.5514345696291113, 0.08680200950379913) (0.5521343596920923, 0.08680200950379913) (0.5528341497550735, 0.08680200950379913) (0.5535339398180545, 0.08680200950379913) (0.5542337298810357, 0.08680200950379913) (0.5549335199440167, 0.08680200950379913) (0.5556333100069979, 0.08680200950379913) (0.556333100069979, 0.08680200950379913) (0.5570328901329601, 0.08680200950379913) (0.5577326801959412, 0.08680200950379913) (0.5584324702589223, 0.08680200950379913) (0.5591322603219034, 0.08680200950379913) (0.5598320503848845, 0.08680200950379913) (0.5605318404478656, 0.08079697704738464) (0.5612316305108468, 0.08079697704738464) (0.5619314205738278, 0.08079697704738464) (0.562631210636809, 0.08079697704738464) (0.56333100069979, 0.08079697704738464) (0.5640307907627712, 0.08079697704738464) (0.5647305808257522, 0.08079697704738464) (0.5654303708887334, 0.08079697704738464) (0.5661301609517145, 0.08079697704738464) (0.5668299510146956, 0.08079697704738464) (0.5675297410776767, 0.08079697704738464) (0.5682295311406578, 0.08079697704738464) (0.5689293212036389, 0.08079697704738464) (0.56962911126662, 0.08079697704738464) (0.5703289013296011, 0.08079697704738464) (0.5710286913925823, 0.08079697704738464) (0.5717284814555633, 0.08079697704738464) (0.5724282715185445, 0.08079697704738464) (0.5731280615815255, 0.08079697704738464) (0.5738278516445067, 0.08079697704738464) (0.5745276417074877, 0.08079697704738464) (0.5752274317704689, 0.08079697704738464) (0.57592722183345, 0.08079697704738464) (0.5766270118964311, 0.08079697704738464) (0.5773268019594122, 0.08079697704738464) (0.5780265920223933, 0.08079697704738464) (0.5787263820853744, 0.08079697704738464) (0.5794261721483555, 0.08079697704738464) (0.5801259622113366, 0.08079697704738464) (0.5808257522743177, 0.08079697704738464) (0.5815255423372988, 0.08079697704738464) (0.58222533240028, 0.08079697704738464) (0.582925122463261, 0.07641474111801472) (0.5836249125262422, 0.07641474111801472) (0.5843247025892232, 0.07641474111801472) (0.5850244926522044, 0.07641474111801472) (0.5857242827151854, 0.07641474111801472) (0.5864240727781665, 0.07641474111801472) (0.5871238628411477, 0.07641474111801472) (0.5878236529041287, 0.07641474111801472) (0.5885234429671099, 0.07641474111801472) (0.5892232330300909, 0.07641474111801472) (0.5899230230930721, 0.07641474111801472) (0.5906228131560531, 0.07641474111801472) (0.5913226032190343, 0.07641474111801472) (0.5920223932820154, 0.07641474111801472) (0.5927221833449965, 0.07641474111801472) (0.5934219734079776, 0.07641474111801472) (0.5941217634709587, 0.07641474111801472) (0.5948215535339398, 0.07641474111801472) (0.5955213435969209, 0.07641474111801472) (0.596221133659902, 0.07641474111801472) (0.5969209237228832, 0.07641474111801472) (0.5976207137858642, 0.07641474111801472) (0.5983205038488454, 0.07641474111801472) (0.5990202939118264, 0.07641474111801472) (0.5997200839748076, 0.07641474111801472) (0.6004198740377886, 0.07641474111801472) (0.6011196641007698, 0.07641474111801472) (0.6018194541637508, 0.07641474111801472) (0.602519244226732, 0.07641474111801472) (0.6032190342897131, 0.07641474111801472) (0.6039188243526942, 0.07641474111801472) (0.6046186144156753, 0.07641474111801472) (0.6053184044786564, 0.07641474111801472) (0.6060181945416375, 0.07641474111801472) (0.6067179846046186, 0.07641474111801472) (0.6074177746675997, 0.07101895490677634) (0.6081175647305809, 0.07101895490677634) (0.6088173547935619, 0.07101895490677634) (0.6095171448565431, 0.07101895490677634) (0.6102169349195241, 0.07101895490677634) (0.6109167249825053, 0.07101895490677634) (0.6116165150454863, 0.07101895490677634) (0.6123163051084675, 0.07101895490677634) (0.6130160951714486, 0.07101895490677634) (0.6137158852344297, 0.05648166320861492) (0.6144156752974108, 0.05648166320861492) (0.6151154653603919, 0.05648166320861492) (0.615815255423373, 0.05648166320861492) (0.616515045486354, 0.05648166320861492) (0.6172148355493352, 0.05648166320861492) (0.6179146256123164, 0.05648166320861492) (0.6186144156752974, 0.05648166320861492) (0.6193142057382786, 0.05648166320861492) (0.6200139958012596, 0.05648166320861492) (0.6207137858642408, 0.05648166320861492) (0.6214135759272218, 0.05648166320861492) (0.622113365990203, 0.05648166320861492) (0.622813156053184, 0.05648166320861492) (0.6235129461161651, 0.05648166320861492) (0.6242127361791463, 0.05648166320861492) (0.6249125262421273, 0.05648166320861492) (0.6256123163051085, 0.05648166320861492) (0.6263121063680895, 0.05648166320861492) (0.6270118964310707, 0.050476630752200435) (0.6277116864940517, 0.050476630752200435) (0.6284114765570329, 0.050476630752200435) (0.629111266620014, 0.050476630752200435) (0.6298110566829951, 0.050476630752200435) (0.6305108467459762, 0.050476630752200435) (0.6312106368089573, 0.050476630752200435) (0.6319104268719384, 0.050476630752200435) (0.6326102169349195, 0.050476630752200435) (0.6333100069979006, 0.050476630752200435) (0.6340097970608818, 0.050476630752200435) (0.6347095871238628, 0.050476630752200435) (0.635409377186844, 0.050476630752200435) (0.636109167249825, 0.050476630752200435) (0.6368089573128062, 0.050476630752200435) (0.6375087473757872, 0.050476630752200435) (0.6382085374387684, 0.050476630752200435) (0.6389083275017495, 0.050476630752200435) (0.6396081175647306, 0.050476630752200435) (0.6403079076277117, 0.050476630752200435) (0.6410076976906928, 0.050476630752200435) (0.6417074877536739, 0.050476630752200435) (0.642407277816655, 0.050476630752200435) (0.6431070678796361, 0.050476630752200435) (0.6438068579426172, 0.050476630752200435) (0.6445066480055983, 0.050476630752200435) (0.6452064380685795, 0.050476630752200435) (0.6459062281315605, 0.050476630752200435) (0.6466060181945417, 0.050476630752200435) (0.6473058082575227, 0.050476630752200435) (0.6480055983205039, 0.050476630752200435) (0.6487053883834849, 0.050476630752200435) (0.6494051784464661, 0.04609439482283051) (0.6501049685094472, 0.04609439482283051) (0.6508047585724283, 0.04609439482283051) (0.6515045486354094, 0.04609439482283051) (0.6522043386983905, 0.04609439482283051) (0.6529041287613716, 0.04609439482283051) (0.6536039188243526, 0.04609439482283051) (0.6543037088873338, 0.04609439482283051) (0.655003498950315, 0.04609439482283051) (0.655703289013296, 0.04609439482283051) (0.6564030790762772, 0.04609439482283051) (0.6571028691392582, 0.04609439482283051) (0.6578026592022393, 0.04609439482283051) (0.6585024492652204, 0.04609439482283051) (0.6592022393282015, 0.04609439482283051) (0.6599020293911827, 0.04609439482283051) (0.6606018194541637, 0.04609439482283051) (0.6613016095171449, 0.04609439482283051) (0.6620013995801259, 0.04609439482283051) (0.6627011896431071, 0.04609439482283051) (0.6634009797060881, 0.04609439482283051) (0.6641007697690693, 0.04609439482283051) (0.6648005598320503, 0.04609439482283051) (0.6655003498950315, 0.04609439482283051) (0.6662001399580126, 0.04609439482283051) (0.6668999300209937, 0.04609439482283051) (0.6675997200839748, 0.04609439482283051) (0.6682995101469559, 0.04609439482283051) (0.668999300209937, 0.04609439482283051) (0.6696990902729181, 0.04609439482283051) (0.6703988803358992, 0.04609439482283051) (0.6710986703988804, 0.04609439482283051) (0.6717984604618614, 0.04609439482283051) (0.6724982505248426, 0.04609439482283051) (0.6731980405878236, 0.04609439482283051) (0.6738978306508048, 0.040698608611592135) (0.6745976207137858, 0.040698608611592135) (0.675297410776767, 0.040698608611592135) (0.6759972008397481, 0.040698608611592135) (0.6766969909027292, 0.040698608611592135) (0.6773967809657103, 0.040698608611592135) (0.6780965710286914, 0.040698608611592135) (0.6787963610916725, 0.040698608611592135) (0.6794961511546536, 0.040698608611592135) (0.6801959412176347, 0.040698608611592135) (0.6808957312806159, 0.040698608611592135) (0.6815955213435969, 0.040698608611592135) (0.6822953114065781, 0.040698608611592135) (0.6829951014695591, 0.040698608611592135) (0.6836948915325403, 0.040698608611592135) (0.6843946815955213, 0.040698608611592135) (0.6850944716585025, 0.040698608611592135) (0.6857942617214835, 0.040698608611592135) (0.6864940517844647, 0.040698608611592135) (0.6871938418474458, 0.040698608611592135) (0.6878936319104269, 0.040698608611592135) (0.688593421973408, 0.040698608611592135) (0.689293212036389, 0.040698608611592135) (0.6899930020993702, 0.040698608611592135) (0.6906927921623512, 0.040698608611592135) (0.6913925822253324, 0.040698608611592135) (0.6920923722883136, 0.040698608611592135) (0.6927921623512946, 0.040698608611592135) (0.6934919524142757, 0.02711711900838054) (0.6941917424772568, 0.02711711900838054) (0.6948915325402379, 0.02711711900838054) (0.695591322603219, 0.02711711900838054) (0.6962911126662001, 0.02711711900838054) (0.6969909027291813, 0.02711711900838054) (0.6976906927921623, 0.02711711900838054) (0.6983904828551435, 0.02711711900838054) (0.6990902729181245, 0.02711711900838054) (0.6997900629811057, 0.02711711900838054) (0.7004898530440867, 0.02711711900838054) (0.7011896431070679, 0.02711711900838054) (0.701889433170049, 0.02711711900838054) (0.7025892232330301, 0.02711711900838054) (0.7032890132960112, 0.02711711900838054) (0.7039888033589923, 0.02711711900838054) (0.7046885934219734, 0.02711711900838054) (0.7053883834849545, 0.02711711900838054) (0.7060881735479356, 0.02711711900838054) (0.7067879636109167, 0.02711711900838054) (0.7074877536738978, 0.02711711900838054) (0.708187543736879, 0.02711711900838054) (0.70888733379986, 0.02711711900838054) (0.7095871238628412, 0.02711711900838054) (0.7102869139258222, 0.02711711900838054) (0.7109867039888034, 0.02711711900838054) (0.7116864940517844, 0.02711711900838054) (0.7123862841147656, 0.02711711900838054) (0.7130860741777467, 0.02711711900838054) (0.7137858642407278, 0.02711711900838054) (0.7144856543037089, 0.02711711900838054) (0.71518544436669, 0.02711711900838054) (0.7158852344296711, 0.022734883079010615) (0.7165850244926522, 0.022734883079010615) (0.7172848145556333, 0.022734883079010615) (0.7179846046186145, 0.022734883079010615) (0.7186843946815955, 0.022734883079010615) (0.7193841847445767, 0.022734883079010615) (0.7200839748075577, 0.022734883079010615) (0.7207837648705389, 0.022734883079010615) (0.7214835549335199, 0.022734883079010615) (0.722183344996501, 0.022734883079010615) (0.7228831350594822, 0.022734883079010615) (0.7235829251224632, 0.022734883079010615) (0.7242827151854444, 0.022734883079010615) (0.7249825052484254, 0.022734883079010615) (0.7256822953114066, 0.022734883079010615) (0.7263820853743876, 0.022734883079010615) (0.7270818754373688, 0.022734883079010615) (0.72778166550035, 0.022734883079010615) (0.728481455563331, 0.022734883079010615) (0.7291812456263121, 0.022734883079010615) (0.7298810356892932, 0.022734883079010615) (0.7305808257522743, 0.022734883079010615) (0.7312806158152554, 0.022734883079010615) (0.7319804058782365, 0.022734883079010615) (0.7326801959412176, 0.022734883079010615) (0.7333799860041987, 0.022734883079010615) (0.7340797760671799, 0.022734883079010615) (0.7347795661301609, 0.022734883079010615) (0.7354793561931421, 0.022734883079010615) (0.7361791462561231, 0.022734883079010615) (0.7368789363191043, 0.022734883079010615) (0.7375787263820853, 0.022734883079010615) (0.7382785164450665, 0.022734883079010615) (0.7389783065080476, 0.022734883079010615) (0.7396780965710287, 0.022734883079010615) (0.7403778866340098, 0.01733909686777224) (0.7410776766969909, 0.01733909686777224) (0.741777466759972, 0.01733909686777224) (0.7424772568229531, 0.01733909686777224) (0.7431770468859342, 0.01733909686777224) (0.7438768369489154, 0.01733909686777224) (0.7445766270118964, 0.01733909686777224) (0.7452764170748776, 0.01733909686777224) (0.7459762071378586, 0.01733909686777224) (0.7466759972008398, 0.01733909686777224) (0.7473757872638208, 0.01733909686777224) (0.748075577326802, 0.01733909686777224) (0.7487753673897831, 0.01733909686777224) (0.7494751574527642, 0.01733909686777224) (0.7501749475157453, 0.01733909686777224) (0.7508747375787264, 0.01733909686777224) (0.7515745276417075, 0.01733909686777224) (0.7522743177046886, 0.01733909686777224) (0.7529741077676697, 0.01733909686777224) (0.7536738978306508, 0.01733909686777224) (0.7543736878936319, 0.01733909686777224) (0.7550734779566131, 0.01733909686777224) (0.7557732680195941, 0.01733909686777224) (0.7564730580825753, 0.01733909686777224) (0.7571728481455563, 0.01733909686777224) (0.7578726382085375, 0.01733909686777224) (0.7585724282715185, 0.01733909686777224) (0.7592722183344996, 0.01733909686777224) (0.7599720083974808, 0.01733909686777224) (0.7606717984604618, 0.01733909686777224) (0.761371588523443, 0.01733909686777224) (0.762071378586424, 0.01733909686777224) (0.7627711686494052, 0.012956860938402315) (0.7634709587123862, 0.012956860938402315) (0.7641707487753674, 0.012956860938402315) (0.7648705388383485, 0.012956860938402315) (0.7655703289013296, 0.012956860938402315) (0.7662701189643107, 0.012956860938402315) (0.7669699090272918, 0.012956860938402315) (0.7676696990902729, 0.012956860938402315) (0.768369489153254, 0.012956860938402315) (0.7690692792162351, 0.012956860938402315) (0.7697690692792163, 0.012956860938402315) (0.7704688593421973, 0.012956860938402315) (0.7711686494051785, 0.012956860938402315) (0.7718684394681595, 0.012956860938402315) (0.7725682295311407, 0.012956860938402315) (0.7732680195941217, 0.012956860938402315) (0.7739678096571029, 0.012956860938402315) (0.7746675997200839, 0.012956860938402315) (0.7753673897830651, 0.012956860938402315) (0.7760671798460462, 0.012956860938402315) (0.7767669699090273, 0.012956860938402315) (0.7774667599720084, 0.012956860938402315) (0.7781665500349895, 0.012956860938402315) (0.7788663400979706, 0.012956860938402315) (0.7795661301609517, 0.012956860938402315) (0.7802659202239328, 0.012956860938402315) (0.780965710286914, 0.012956860938402315) (0.781665500349895, 0.012956860938402315) (0.7823652904128762, 0.012956860938402315) (0.7830650804758572, 0.012956860938402315) (0.7837648705388384, 0.012956860938402315) (0.7844646606018194, 0.012956860938402315) (0.7851644506648006, 0.012956860938402315) (0.7858642407277817, 0.012956860938402315) (0.7865640307907628, 0.012956860938402315) (0.7872638208537439, 0.012956860938402315) (0.787963610916725, 0.012956860938402315) (0.7886634009797061, 0.012956860938402315) (0.7893631910426872, 0.012956860938402315) (0.7900629811056683, 0.012956860938402315) (0.7907627711686495, 0.012956860938402315) (0.7914625612316305, 0.012956860938402315) (0.7921623512946117, 0.012956860938402315) (0.7928621413575927, 0.012956860938402315) (0.7935619314205739, 0.012956860938402315) (0.7942617214835549, 0.012956860938402315) (0.794961511546536, 0.012956860938402315) (0.7956613016095171, 0.012956860938402315) (0.7963610916724982, 0.012956860938402315) (0.7970608817354794, 0.012956860938402315) (0.7977606717984604, 0.012956860938402315) (0.7984604618614416, 0.012956860938402315) (0.7991602519244226, 0.012956860938402315) (0.7998600419874038, 0.012956860938402315) (0.8005598320503848, 0.012956860938402315) (0.801259622113366, 0.012956860938402315) (0.8019594121763471, 0.012956860938402315) (0.8026592022393282, 0.012956860938402315) (0.8033589923023093, 0.012956860938402315) (0.8040587823652904, 0.012956860938402315) (0.8047585724282715, 0.012956860938402315) (0.8054583624912526, 0.012956860938402315) (0.8061581525542337, 0.012956860938402315) (0.8068579426172149, 0.012943153479909597) (0.8075577326801959, 0.012943153479909597) (0.8082575227431771, 0.012943153479909597) (0.8089573128061581, 0.012943153479909597) (0.8096571028691393, 0.012943153479909597) (0.8103568929321203, 0.012943153479909597) (0.8110566829951015, 0.012943153479909597) (0.8117564730580826, 0.012943153479909597) (0.8124562631210637, 0.012943153479909597) (0.8131560531840448, 0.012943153479909597) (0.8138558432470259, 0.012943153479909597) (0.814555633310007, 0.012943153479909597) (0.8152554233729881, 0.012943153479909597) (0.8159552134359692, 0.012943153479909597) (0.8166550034989503, 0.012943153479909597) (0.8173547935619314, 0.012943153479909597) (0.8180545836249126, 0.012943153479909597) (0.8187543736878936, 0.012943153479909597) (0.8194541637508748, 0.012943153479909597) (0.8201539538138558, 0.012943153479909597) (0.820853743876837, 0.012943153479909597) (0.821553533939818, 0.012943153479909597) (0.8222533240027992, 0.012943153479909597) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.002859704351067194) (0.867739678096571, 0.002859704351067194) (0.8684394681595521, 0.002859704351067194) (0.8691392582225332, 0.002859704351067194) (0.8698390482855144, 0.002859704351067194) (0.8705388383484954, 0.002859704351067194) (0.8712386284114766, 0.002859704351067194) (0.8719384184744576, 0.002859704351067194) (0.8726382085374388, 0.002859704351067194) (0.8733379986004198, 0.002859704351067194) (0.874037788663401, 0.002859704351067194) (0.8747375787263821, 0.002859704351067194) (0.8754373687893632, 0.002859704351067194) (0.8761371588523443, 0.002859704351067194) (0.8768369489153254, 0.002859704351067194) (0.8775367389783065, 0.002859704351067194) (0.8782365290412876, 0.002859704351067194) (0.8789363191042687, 0.002859704351067194) (0.8796361091672499, 0.002859704351067194) (0.8803358992302309, 0.002859704351067194) (0.8810356892932121, 0.002859704351067194) (0.8817354793561931, 0.002859704351067194) (0.8824352694191743, 0.002859704351067194) (0.8831350594821553, 0.002859704351067194) (0.8838348495451365, 0.002859704351067194) (0.8845346396081175, 0.002859704351067194) (0.8852344296710987, 0.002859704351067194) (0.8859342197340798, 1.6051912007242208E-4) (0.8866340097970609, 1.6051912007242208E-4) (0.887333799860042, 1.6051912007242208E-4) (0.8880335899230231, 1.6051912007242208E-4) (0.8887333799860042, 1.6051912007242208E-4) (0.8894331700489853, 1.6051912007242208E-4) (0.8901329601119664, 1.6051912007242208E-4) (0.8908327501749476, 1.6051912007242208E-4) (0.8915325402379286, 1.6051912007242208E-4) (0.8922323303009098, 1.6051912007242208E-4) (0.8929321203638908, 1.6051912007242208E-4) (0.893631910426872, 1.6051912007242208E-4) (0.894331700489853, 1.6051912007242208E-4) (0.8950314905528342, 1.6051912007242208E-4) (0.8957312806158153, 1.6051912007242208E-4) (0.8964310706787963, 1.6051912007242208E-4) (0.8971308607417775, 1.6051912007242208E-4) (0.8978306508047585, 1.6051912007242208E-4) (0.8985304408677397, 1.6051912007242208E-4) (0.8992302309307207, 1.6051912007242208E-4) (0.8999300209937019, 1.6051912007242208E-4) (0.900629811056683, 1.6051912007242208E-4) (0.9013296011196641, 1.6051912007242208E-4) (0.9020293911826452, 1.6051912007242208E-4) (0.9027291812456263, 1.6051912007242208E-4) (0.9034289713086074, 1.6051912007242208E-4) (0.9041287613715885, 1.6051912007242208E-4) (0.9048285514345696, 1.6051912007242208E-4) (0.9055283414975507, 1.6051912007242208E-4) (0.9062281315605318, 1.6051912007242208E-4) (0.906927921623513, 1.6051912007242208E-4) (0.907627711686494, 1.6051912007242208E-4) (0.9083275017494752, 1.6051912007242208E-4) (0.9090272918124562, 1.6051912007242208E-4) (0.9097270818754374, 1.6051912007242208E-4) (0.9104268719384184, 1.6051912007242208E-4) (0.9111266620013996, 1.6051912007242208E-4) (0.9118264520643807, 1.6051912007242208E-4) (0.9125262421273618, 1.6051912007242208E-4) (0.9132260321903429, 1.6051912007242208E-4) (0.913925822253324, 1.6051912007242208E-4) (0.9146256123163051, 1.6051912007242208E-4) (0.9153254023792862, 1.6051912007242208E-4) (0.9160251924422673, 1.6051912007242208E-4) (0.9167249825052485, 1.6051912007242208E-4) (0.9174247725682295, 1.6051912007242208E-4) (0.9181245626312107, 1.6051912007242208E-4) (0.9188243526941917, 1.6051912007242208E-4) (0.9195241427571729, 1.6051912007242208E-4) (0.9202239328201539, 1.6051912007242208E-4) (0.9209237228831351, 1.6051912007242208E-4) (0.9216235129461162, 1.6051912007242208E-4) (0.9223233030090973, 1.6051912007242208E-4) (0.9230230930720784, 1.6051912007242208E-4) (0.9237228831350595, 1.6051912007242208E-4) (0.9244226731980406, 1.6051912007242208E-4) (0.9251224632610217, 1.6051912007242208E-4) (0.9258222533240028, 1.6051912007242208E-4) (0.9265220433869839, 1.6051912007242208E-4) (0.927221833449965, 1.6051912007242208E-4) (0.9279216235129462, 1.6051912007242208E-4) (0.9286214135759272, 1.6051912007242208E-4) (0.9293212036389084, 1.6051912007242208E-4) (0.9300209937018894, 1.4681166157970438E-4) (0.9307207837648706, 1.4681166157970438E-4) (0.9314205738278516, 1.4681166157970438E-4) (0.9321203638908327, 1.4681166157970438E-4) (0.9328201539538139, 1.4681166157970438E-4) (0.933519944016795, 1.4681166157970438E-4) (0.9342197340797761, 1.4681166157970438E-4) (0.9349195241427571, 1.4681166157970438E-4) (0.9356193142057383, 1.4681166157970438E-4) (0.9363191042687193, 1.4681166157970438E-4) (0.9370188943317005, 1.4681166157970438E-4) (0.9377186843946816, 1.4681166157970438E-4) (0.9384184744576627, 1.4681166157970438E-4) (0.9391182645206438, 1.4681166157970438E-4) (0.9398180545836249, 1.4681166157970438E-4) (0.940517844646606, 1.4681166157970438E-4) (0.9412176347095871, 1.4681166157970438E-4) (0.9419174247725682, 1.4681166157970438E-4) (0.9426172148355494, 1.4681166157970438E-4) (0.9433170048985304, 1.4681166157970438E-4) (0.9440167949615116, 1.4681166157970438E-4) (0.9447165850244926, 1.4681166157970438E-4) (0.9454163750874738, 1.4681166157970438E-4) (0.9461161651504548, 1.4681166157970438E-4) (0.946815955213436, 1.4681166157970438E-4) (0.947515745276417, 1.4681166157970438E-4) (0.9482155353393982, 1.4681166157970438E-4) (0.9489153254023793, 1.4681166157970438E-4) (0.9496151154653604, 1.4681166157970438E-4) (0.9503149055283415, 1.4681166157970438E-4) (0.9510146955913226, 1.4681166157970438E-4) (0.9517144856543037, 1.4681166157970438E-4) (0.9524142757172848, 1.4681166157970438E-4) (0.9531140657802659, 1.4681166157970438E-4) (0.9538138558432471, 1.4681166157970438E-4) (0.9545136459062281, 1.4681166157970438E-4) (0.9552134359692093, 1.4681166157970438E-4) (0.9559132260321903, 1.3707458720091381E-5) (0.9566130160951715, 1.3707458720091381E-5) (0.9573128061581525, 1.3707458720091381E-5) (0.9580125962211337, 1.3707458720091381E-5) (0.9587123862841148, 1.3707458720091381E-5) (0.9594121763470959, 1.3707458720091381E-5) (0.960111966410077, 1.3707458720091381E-5) (0.960811756473058, 1.3707458720091381E-5) (0.9615115465360392, 1.3707458720091381E-5) (0.9622113365990203, 1.3707458720091381E-5) (0.9629111266620014, 1.3707458720091381E-5) (0.9636109167249826, 1.3707458720091381E-5) (0.9643107067879636, 1.3707458720091381E-5) (0.9650104968509448, 1.3707458720091381E-5) (0.9657102869139258, 1.3707458720091381E-5) (0.966410076976907, 1.3707458720091381E-5) (0.967109867039888, 1.3707458720091381E-5) (0.9678096571028691, 1.3707458720091381E-5) (0.9685094471658502, 1.3707458720091381E-5) (0.9692092372288313, 1.3707458720091381E-5) (0.9699090272918125, 1.3707458720091381E-5) (0.9706088173547935, 1.3707458720091381E-5) (0.9713086074177747, 1.3707458720091381E-5) (0.9720083974807557, 1.3707458720091381E-5) (0.9727081875437369, 1.3707458720091381E-5) (0.9734079776067179, 1.3707458720091381E-5) (0.9741077676696991, 1.3707458720091381E-5) (0.9748075577326802, 1.3707458720091381E-5) (0.9755073477956613, 1.3707458720091381E-5) (0.9762071378586424, 1.3707458720091381E-5) (0.9769069279216235, 1.3707458720091381E-5) (0.9776067179846046, 1.3707458720091381E-5) (0.9783065080475857, 1.3707458720091381E-5) (0.9790062981105668, 1.3707458720091381E-5) (0.979706088173548, 1.3707458720091381E-5) (0.980405878236529, 1.3707458720091381E-5) (0.9811056682995102, 1.3707458720091381E-5) (0.9818054583624912, 1.3707458720091381E-5) (0.9825052484254724, 1.3707458720091381E-5) (0.9832050384884534, 1.3707458720091381E-5) (0.9839048285514346, 1.3707458720091381E-5) (0.9846046186144157, 1.3707458720091381E-5) (0.9853044086773968, 1.3707458720091381E-5) (0.9860041987403779, 1.3707458720091381E-5) (0.986703988803359, 1.3707458720091381E-5) (0.9874037788663401, 1.3707458720091381E-5) (0.9881035689293212, 1.3707458720091381E-5) (0.9888033589923023, 1.3707458720091381E-5) (0.9895031490552834, 1.3707458720091381E-5) (0.9902029391182645, 1.3707458720091381E-5) (0.9909027291812457, 1.3707458720091381E-5) (0.9916025192442267, 1.3707458720091381E-5) (0.9923023093072079, 1.3707458720091381E-5) (0.9930020993701889, 1.3707458720091381E-5) (0.9937018894331701, 1.3707458720091381E-5) (0.9944016794961511, 1.3707458720091381E-5) (0.9951014695591323, 1.3707458720091381E-5) (0.9958012596221134, 1.3707458720091381E-5) (0.9965010496850945, 1.3707458720091381E-5) (0.9972008397480756, 1.3707458720091381E-5) (0.9979006298110566, 1.3707458720091381E-5) (0.9986004198740378, 1.3707458720091381E-5) (0.9993002099370188, 1.3707458720091381E-5) (1.0, 2.2737367544323206E-13)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 466.7943131306714) (0.05738278516445067, 466.7943131306714) (0.05808257522743177, 466.7943131306714) (0.05878236529041288, 466.7943131306714) (0.05948215535339398, 466.7943131306714) (0.06018194541637509, 466.7943131306714) (0.06088173547935619, 451.60225044162496) (0.0615815255423373, 451.60225044162496) (0.0622813156053184, 451.60225044162496) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 397.1482206787299) (0.06997900629811056, 397.1482206787299) (0.07067879636109167, 377.8802299616457) (0.07137858642407278, 377.8802299616457) (0.07207837648705388, 377.8802299616457) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 298.2934466913664) (0.09027291812456263, 298.2934466913664) (0.09097270818754374, 298.2934466913664) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010254) (0.10356892932120364, 289.32616850010254) (0.10426871938418475, 289.32616850010254) (0.10496850944716585, 289.32616850010254) (0.10566829951014696, 289.32616850010254) (0.10636808957312806, 289.32616850010254) (0.10706787963610917, 289.32616850010254) (0.10776766969909027, 289.32616850010254) (0.10846745976207138, 289.32616850010254) (0.10916724982505248, 289.32616850010254) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 288.98547752621835) (0.1112666200139958, 288.98547752621835) (0.11196641007697691, 288.98547752621835) (0.11266620013995801, 288.98547752621835) (0.11336599020293912, 288.98547752621835) (0.11406578026592022, 288.98547752621835) (0.11476557032890133, 273.7934148371719) (0.11546536039188243, 273.7934148371719) (0.11616515045486354, 273.7934148371719) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 219.3393850742766) (0.12386284114765571, 219.3393850742766) (0.1245626312106368, 200.0713943571925) (0.12526242127361792, 200.0713943571925) (0.12596221133659902, 200.0713943571925) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592864) (0.13855843247025892, 191.10411616592864) (0.13925822253324002, 191.10411616592864) (0.13995801259622112, 191.10411616592864) (0.14065780265920225, 191.10411616592864) (0.14135759272218335, 191.10411616592864) (0.14205738278516444, 191.10411616592864) (0.14275717284814557, 191.10411616592864) (0.14345696291112667, 191.10411616592864) (0.14415675297410777, 191.10411616592864) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 190.76342519204445) (0.1462561231630511, 190.76342519204445) (0.1469559132260322, 190.76342519204445) (0.14765570328901328, 190.76342519204445) (0.1483554933519944, 190.76342519204445) (0.1490552834149755, 190.76342519204445) (0.1497550734779566, 175.571362502998) (0.1504548635409377, 175.571362502998) (0.15115465360391883, 175.571362502998) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 121.11733274010271) (0.158852344296711, 121.11733274010271) (0.1595521343596921, 121.11733274010271) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883885) (0.172148355493352, 112.15005454883885) (0.1728481455563331, 112.15005454883885) (0.1735479356193142, 112.15005454883885) (0.17424772568229532, 112.15005454883885) (0.17494751574527642, 112.15005454883885) (0.17564730580825752, 112.15005454883885) (0.17634709587123862, 112.15005454883885) (0.17704688593421974, 112.15005454883885) (0.17774667599720084, 112.15005454883885) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 111.80936357495466) (0.17984604618614417, 111.80936357495466) (0.18054583624912526, 111.80936357495466) (0.18124562631210636, 111.80936357495466) (0.1819454163750875, 111.80936357495466) (0.18264520643806859, 111.80936357495466) (0.18334499650104968, 96.61730088590821) (0.18404478656403078, 96.61730088590821) (0.1847445766270119, 96.61730088590821) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.2469381913561) (0.19314205738278517, 88.2469381913561) (0.19384184744576627, 88.2469381913561) (0.19454163750874737, 88.2469381913561) (0.1952414275717285, 88.2469381913561) (0.1959412176347096, 88.2469381913561) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.30933172075993) (0.20503848845346395, 87.30933172075993) (0.20573827851644508, 87.30933172075993) (0.20643806857942618, 87.30933172075993) (0.20713785864240727, 84.30460503363793) (0.20783764870538837, 84.30460503363793) (0.2085374387683695, 84.30460503363793) (0.2092372288313506, 75.9404286531269) (0.2099370188943317, 75.9404286531269) (0.2106368089573128, 75.9404286531269) (0.21133659902029392, 75.9404286531269) (0.21203638908327502, 75.9404286531269) (0.21273617914625612, 75.9404286531269) (0.21343596920923724, 75.9404286531269) (0.21413575927221834, 75.9404286531269) (0.21483554933519944, 75.9404286531269) (0.21553533939818054, 75.9404286531269) (0.21623512946116166, 75.93424233908581) (0.21693491952414276, 75.93424233908581) (0.21763470958712386, 75.93424233908581) (0.21833449965010496, 75.93424233908581) (0.21903428971308608, 75.93424233908581) (0.21973407977606718, 75.93424233908581) (0.22043386983904828, 75.33732684237407) (0.22113365990202938, 75.33732684237407) (0.2218334499650105, 75.33732684237407) (0.2225332400279916, 72.26728965754978) (0.2232330300909727, 72.26728965754978) (0.22393282015395383, 72.26728965754978) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299767) (0.2323303009097271, 59.80457317944342) (0.2330300909727082, 59.80457317944342) (0.23372988103568929, 59.80457317944342) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489131) (0.24212736179146255, 51.43421048489131) (0.24282715185444367, 51.43421048489131) (0.24352694191742477, 51.43421048489131) (0.24422673198040587, 51.43421048489131) (0.244926522043387, 51.43421048489131) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.496604014295144) (0.2540237928621414, 50.496604014295144) (0.2547235829251225, 50.496604014295144) (0.2554233729881036, 50.496604014295144) (0.2561231630510847, 50.496604014295144) (0.2568229531140658, 50.496604014295144) (0.2575227431770469, 50.496604014295144) (0.258222533240028, 50.496604014295144) (0.25892232330300907, 50.496604014295144) (0.2596221133659902, 50.496604014295144) (0.2603219034289713, 50.490417700254056) (0.2610216934919524, 50.490417700254056) (0.2617214835549335, 50.490417700254056) (0.2624212736179146, 50.490417700254056) (0.2631210636808957, 50.490417700254056) (0.2638208537438768, 50.490417700254056) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 35.454561951085) (0.2722183344996501, 35.454561951085) (0.2729181245626312, 35.454561951085) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532884) (0.2813156053184045, 27.084199256532884) (0.2820153953813856, 27.084199256532884) (0.2827151854443667, 27.084199256532884) (0.2834149755073478, 27.084199256532884) (0.2841147655703289, 27.084199256532884) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.14659278593672) (0.2932120363890833, 26.14659278593672) (0.2939118264520644, 26.14659278593672) (0.29461161651504547, 26.14659278593672) (0.29531140657802657, 26.14659278593672) (0.2960111966410077, 26.14659278593672) (0.2967109867039888, 26.14659278593672) (0.2974107767669699, 26.14659278593672) (0.298110566829951, 26.14659278593672) (0.2988103568929321, 26.14659278593672) (0.2995101469559132, 26.14040647189563) (0.3002099370188943, 26.14040647189563) (0.3009097270818754, 26.14040647189563) (0.30160951714485656, 26.14040647189563) (0.30230930720783766, 26.14040647189563) (0.30300909727081876, 26.14040647189563) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203189) (0.317704688593422, 25.47834841203189) (0.3184044786564031, 25.47834841203189) (0.3191042687193842, 25.47834841203189) (0.3198040587823653, 25.47834841203189) (0.3205038488453464, 24.719375165755082) (0.3212036389083275, 24.719375165755082) (0.3219034289713086, 24.719375165755082) (0.32260321903428973, 24.719375165755082) (0.32330300909727083, 24.719375165755082) (0.32400279916025193, 24.719375165755082) (0.32470258922323303, 24.719375165755082) (0.3254023792862141, 24.719375165755082) (0.3261021693491952, 24.719375165755082) (0.3268019594121763, 24.719375165755082) (0.3275017494751575, 24.713188851713994) (0.3282015395381386, 24.713188851713994) (0.3289013296011197, 24.713188851713994) (0.3296011196641008, 24.713188851713994) (0.33030090972708187, 24.713188851713994) (0.33100069979006297, 24.713188851713994) (0.33170048985304407, 13.072272658720294) (0.33240027991602517, 13.072272658720294) (0.3331000699790063, 13.072272658720294) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456436) (0.3456962911126662, 4.104994467456436) (0.3463960811756473, 4.104994467456436) (0.3470958712386284, 4.104994467456436) (0.3477956613016095, 4.104994467456436) (0.34849545136459065, 4.104994467456436) (0.34919524142757175, 4.104994467456436) (0.34989503149055284, 4.104994467456436) (0.35059482155353394, 4.104994467456436) (0.35129461161651504, 4.104994467456436) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 3.7643034935722426) (0.35339398180545833, 3.7643034935722426) (0.3540937718684395, 3.7643034935722426) (0.3547935619314206, 3.7643034935722426) (0.3554933519944017, 3.7643034935722426) (0.3561931420573828, 3.7643034935722426) (0.3568929321203639, 3.7643034935722426) (0.357592722183345, 3.7643034935722426) (0.3582925122463261, 3.7643034935722426) (0.35899230230930723, 3.7643034935722426) (0.35969209237228833, 3.7581171795311548) (0.36039188243526943, 3.7581171795311548) (0.3610916724982505, 3.7581171795311548) (0.3617914625612316, 3.7581171795311548) (0.3624912526242127, 3.7581171795311548) (0.3631910426871938, 3.7581171795311548) (0.363890832750175, 3.16120168281941) (0.3645906228131561, 3.16120168281941) (0.36529041287613717, 3.16120168281941) (0.36599020293911827, 3.16120168281941) (0.36668999300209937, 3.16120168281941) (0.36738978306508047, 3.16120168281941) (0.36808957312806156, 3.16120168281941) (0.36878936319104266, 3.16120168281941) (0.3694891532540238, 3.16120168281941) (0.3701889433170049, 3.16120168281941) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.096059119667416) (0.37788663400979705, 3.096059119667416) (0.37858642407277815, 3.096059119667416) (0.37928621413575925, 3.096059119667416) (0.3799860041987404, 3.096059119667416) (0.3806857942617215, 2.337085873390606) (0.3813855843247026, 2.337085873390606) (0.3820853743876837, 2.337085873390606) (0.3827851644506648, 2.337085873390606) (0.3834849545136459, 2.337085873390606) (0.384184744576627, 2.337085873390606) (0.38488453463960814, 2.337085873390606) (0.38558432470258924, 2.337085873390606) (0.38628411476557034, 2.337085873390606) (0.38698390482855144, 2.337085873390606) (0.38768369489153254, 2.3308995593495183) (0.38838348495451364, 2.3308995593495183) (0.38908327501749473, 2.3308995593495183) (0.38978306508047583, 2.3308995593495183) (0.390482855143457, 2.3308995593495183) (0.3911826452064381, 2.3308995593495183) (0.3918824352694192, 1.7339840626377736) (0.3925822253324003, 1.7339840626377736) (0.3932820153953814, 1.7339840626377736) (0.3939818054583625, 1.7339840626377736) (0.3946815955213436, 1.7339840626377736) (0.39538138558432473, 1.7339840626377736) (0.3960811756473058, 1.7339840626377736) (0.3967809657102869, 1.7339840626377736) (0.397480755773268, 1.7339840626377736) (0.3981805458362491, 1.7339840626377736) (0.3988803358992302, 1.7277977485966858) (0.3995801259622113, 1.3932930887535804) (0.4002799160251924, 1.3932930887535804) (0.40097970608817357, 1.3932930887535804) (0.40167949615115467, 1.3932930887535804) (0.40237928621413577, 1.3932930887535804) (0.40307907627711687, 1.3932930887535804) (0.40377886634009796, 1.3932930887535804) (0.40447865640307906, 1.3932930887535804) (0.40517844646606016, 1.3932930887535804) (0.4058782365290413, 1.3932930887535804) (0.4065780265920224, 1.3871067747124926) (0.4072778166550035, 1.3871067747124926) (0.4079776067179846, 1.3871067747124926) (0.4086773967809657, 1.3871067747124926) (0.4093771868439468, 1.3871067747124926) (0.4100769769069279, 1.3871067747124926) (0.410776766969909, 0.7901912780007478) (0.41147655703289016, 0.7901912780007478) (0.41217634709587125, 0.7901912780007478) (0.41287613715885235, 0.7901912780007478) (0.41357592722183345, 0.7901912780007478) (0.41427571728481455, 0.7901912780007478) (0.41497550734779565, 0.7901912780007478) (0.41567529741077675, 0.7901912780007478) (0.4163750874737579, 0.7901912780007478) (0.417074877536739, 0.7901912780007478) (0.4177746675997201, 0.78400496395966) (0.4184744576627012, 0.78400496395966) (0.4191742477256823, 0.78400496395966) (0.4198740377886634, 0.78400496395966) (0.4205738278516445, 0.78400496395966) (0.4212736179146256, 0.78400496395966) (0.42197340797760674, 0.78400496395966) (0.42267319804058784, 0.78400496395966) (0.42337298810356894, 0.78400496395966) (0.42407277816655004, 0.7250487148487537) (0.42477256822953113, 0.7250487148487537) (0.42547235829251223, 0.7250487148487537) (0.42617214835549333, 0.7250487148487537) (0.4268719384184745, 0.7250487148487537) (0.4275717284814556, 0.7250487148487537) (0.4282715185444367, 0.7250487148487537) (0.4289713086074178, 0.7250487148487537) (0.4296710986703989, 0.7250487148487537) (0.43037088873338, 0.7250487148487537) (0.4310706787963611, 0.7188624008076658) (0.43177046885934217, 0.7188624008076658) (0.4324702589223233, 0.7188624008076658) (0.4331700489853044, 0.7188624008076658) (0.4338698390482855, 0.7188624008076658) (0.4345696291112666, 0.7188624008076658) (0.4352694191742477, 0.7188624008076658) (0.4359692092372288, 0.7188624008076658) (0.4366689993002099, 0.7188624008076658) (0.43736878936319107, 0.7188624008076658) (0.43806857942617217, 0.7188624008076658) (0.43876836948915326, 0.7188624008076658) (0.43946815955213436, 0.7188624008076658) (0.44016794961511546, 0.7188624008076658) (0.44086773967809656, 0.7188624008076658) (0.44156752974107766, 0.7188624008076658) (0.44226731980405876, 0.7188624008076658) (0.4429671098670399, 0.7188624008076658) (0.443666899930021, 0.7188624008076658) (0.4443666899930021, 0.712857368351024) (0.4450664800559832, 0.712857368351024) (0.4457662701189643, 0.712857368351024) (0.4464660601819454, 0.712857368351024) (0.4471658502449265, 0.712857368351024) (0.44786564030790765, 0.712857368351024) (0.44856543037088875, 0.712857368351024) (0.44926522043386985, 0.712857368351024) (0.44996501049685095, 0.712857368351024) (0.45066480055983205, 0.712857368351024) (0.45136459062281314, 0.712857368351024) (0.45206438068579424, 0.712857368351024) (0.45276417074877534, 0.712857368351024) (0.4534639608117565, 0.712857368351024) (0.4541637508747376, 0.712857368351024) (0.4548635409377187, 0.712857368351024) (0.4555633310006998, 0.712857368351024) (0.4562631210636809, 0.712857368351024) (0.456962911126662, 0.712857368351024) (0.4576627011896431, 0.712857368351024) (0.45836249125262424, 0.712857368351024) (0.45906228131560534, 0.712857368351024) (0.45976207137858643, 0.712857368351024) (0.46046186144156753, 0.5760080791558266) (0.46116165150454863, 0.5760080791558266) (0.46186144156752973, 0.5760080791558266) (0.4625612316305108, 0.5760080791558266) (0.4632610216934919, 0.5760080791558266) (0.4639608117564731, 0.5760080791558266) (0.4646606018194542, 0.5760080791558266) (0.4653603918824353, 0.5760080791558266) (0.4660601819454164, 0.5760080791558266) (0.4667599720083975, 0.5760080791558266) (0.46745976207137857, 0.5698217651147388) (0.46815955213435967, 0.5698217651147388) (0.4688593421973408, 0.5698217651147388) (0.4695591322603219, 0.5698217651147388) (0.470258922323303, 0.5698217651147388) (0.4709587123862841, 0.5698217651147388) (0.4716585024492652, 0.5698217651147388) (0.4723582925122463, 0.5698217651147388) (0.4730580825752274, 0.5698217651147388) (0.4737578726382085, 0.5108655160038325) (0.47445766270118966, 0.5108655160038325) (0.47515745276417076, 0.5108655160038325) (0.47585724282715186, 0.5108655160038325) (0.47655703289013296, 0.5108655160038325) (0.47725682295311406, 0.37231408554157497) (0.47795661301609516, 0.37231408554157497) (0.47865640307907625, 0.37231408554157497) (0.4793561931420574, 0.37231408554157497) (0.4800559832050385, 0.37231408554157497) (0.4807557732680196, 0.37231408554157497) (0.4814555633310007, 0.37231408554157497) (0.4821553533939818, 0.37231408554157497) (0.4828551434569629, 0.37231408554157497) (0.483554933519944, 0.37231408554157497) (0.4842547235829251, 0.36612777150048714) (0.48495451364590625, 0.36612777150048714) (0.48565430370888735, 0.36612777150048714) (0.48635409377186845, 0.36612777150048714) (0.48705388383484954, 0.36612777150048714) (0.48775367389783064, 0.36612777150048714) (0.48845346396081174, 0.36612777150048714) (0.48915325402379284, 0.36612777150048714) (0.489853044086774, 0.36612777150048714) (0.4905528341497551, 0.3071715223893534) (0.4912526242127362, 0.3071715223893534) (0.4919524142757173, 0.3071715223893534) (0.4926522043386984, 0.3071715223893534) (0.4933519944016795, 0.3071715223893534) (0.4940517844646606, 0.3071715223893534) (0.4947515745276417, 0.3071715223893534) (0.49545136459062283, 0.3071715223893534) (0.49615115465360393, 0.3071715223893534) (0.49685094471658503, 0.3071715223893534) (0.49755073477956613, 0.30098520834849296) (0.4982505248425472, 0.30098520834849296) (0.4989503149055283, 0.30098520834849296) (0.4996501049685094, 0.30098520834849296) (0.5003498950314905, 0.30098520834849296) (0.5010496850944717, 0.30098520834849296) (0.5017494751574527, 0.30098520834849296) (0.5024492652204339, 0.30098520834849296) (0.503149055283415, 0.30098520834849296) (0.5038488453463961, 0.30098520834849296) (0.5045486354093772, 0.30098520834849296) (0.5052484254723583, 0.30098520834849296) (0.5059482155353394, 0.30098520834849296) (0.5066480055983205, 0.30098520834849296) (0.5073477956613016, 0.30098520834849296) (0.5080475857242828, 0.30098520834849296) (0.5087473757872638, 0.30098520834849296) (0.509447165850245, 0.30098520834849296) (0.510146955913226, 0.30098520834849296) (0.5108467459762072, 0.2949801758918511) (0.5115465360391882, 0.2949801758918511) (0.5122463261021694, 0.2949801758918511) (0.5129461161651504, 0.2949801758918511) (0.5136459062281316, 0.2949801758918511) (0.5143456962911127, 0.2949801758918511) (0.5150454863540938, 0.2949801758918511) (0.5157452764170749, 0.2949801758918511) (0.516445066480056, 0.2949801758918511) (0.5171448565430371, 0.2949801758918511) (0.5178446466060181, 0.2949801758918511) (0.5185444366689993, 0.2949801758918511) (0.5192442267319805, 0.2949801758918511) (0.5199440167949615, 0.2949801758918511) (0.5206438068579426, 0.2949801758918511) (0.5213435969209237, 0.2949801758918511) (0.5220433869839048, 0.2949801758918511) (0.5227431770468859, 0.2949801758918511) (0.523442967109867, 0.2949801758918511) (0.5241427571728482, 0.2949801758918511) (0.5248425472358292, 0.2949801758918511) (0.5255423372988104, 0.2949801758918511) (0.5262421273617914, 0.2949801758918511) (0.5269419174247726, 0.15813088669665376) (0.5276417074877536, 0.15813088669665376) (0.5283414975507348, 0.15813088669665376) (0.5290412876137159, 0.15813088669665376) (0.529741077676697, 0.15813088669665376) (0.5304408677396781, 0.15813088669665376) (0.5311406578026592, 0.15813088669665376) (0.5318404478656403, 0.15813088669665376) (0.5325402379286214, 0.15813088669665376) (0.5332400279916025, 0.15813088669665376) (0.5339398180545836, 0.15194457265556593) (0.5346396081175647, 0.15194457265556593) (0.5353393981805459, 0.15194457265556593) (0.5360391882435269, 0.15194457265556593) (0.5367389783065081, 0.15194457265556593) (0.5374387683694891, 0.15194457265556593) (0.5381385584324703, 0.15194457265556593) (0.5388383484954513, 0.15194457265556593) (0.5395381385584325, 0.15194457265556593) (0.5402379286214136, 0.0929883235444322) (0.5409377186843947, 0.0929883235444322) (0.5416375087473758, 0.0929883235444322) (0.5423372988103569, 0.0929883235444322) (0.543037088873338, 0.0929883235444322) (0.5437368789363191, 0.0929883235444322) (0.5444366689993002, 0.0929883235444322) (0.5451364590622814, 0.0929883235444322) (0.5458362491252624, 0.0929883235444322) (0.5465360391882436, 0.0929883235444322) (0.5472358292512246, 0.08680200950357175) (0.5479356193142058, 0.08680200950357175) (0.5486354093771868, 0.08680200950357175) (0.549335199440168, 0.08680200950357175) (0.5500349895031491, 0.08680200950357175) (0.5507347795661302, 0.08680200950357175) (0.5514345696291113, 0.08680200950357175) (0.5521343596920923, 0.08680200950357175) (0.5528341497550735, 0.08680200950357175) (0.5535339398180545, 0.08680200950357175) (0.5542337298810357, 0.08680200950357175) (0.5549335199440167, 0.08680200950357175) (0.5556333100069979, 0.08680200950357175) (0.556333100069979, 0.08680200950357175) (0.5570328901329601, 0.08680200950357175) (0.5577326801959412, 0.08680200950357175) (0.5584324702589223, 0.08680200950357175) (0.5591322603219034, 0.08680200950357175) (0.5598320503848845, 0.08680200950357175) (0.5605318404478656, 0.0807969770469299) (0.5612316305108468, 0.0807969770469299) (0.5619314205738278, 0.0807969770469299) (0.562631210636809, 0.0807969770469299) (0.56333100069979, 0.0807969770469299) (0.5640307907627712, 0.0807969770469299) (0.5647305808257522, 0.0807969770469299) (0.5654303708887334, 0.0807969770469299) (0.5661301609517145, 0.0807969770469299) (0.5668299510146956, 0.0807969770469299) (0.5675297410776767, 0.0807969770469299) (0.5682295311406578, 0.0807969770469299) (0.5689293212036389, 0.0807969770469299) (0.56962911126662, 0.0807969770469299) (0.5703289013296011, 0.0807969770469299) (0.5710286913925823, 0.0807969770469299) (0.5717284814555633, 0.0807969770469299) (0.5724282715185445, 0.0807969770469299) (0.5731280615815255, 0.0807969770469299) (0.5738278516445067, 0.0807969770469299) (0.5745276417074877, 0.0807969770469299) (0.5752274317704689, 0.0807969770469299) (0.57592722183345, 0.0807969770469299) (0.5766270118964311, 0.0807969770469299) (0.5773268019594122, 0.0807969770469299) (0.5780265920223933, 0.0807969770469299) (0.5787263820853744, 0.0807969770469299) (0.5794261721483555, 0.0807969770469299) (0.5801259622113366, 0.0807969770469299) (0.5808257522743177, 0.0807969770469299) (0.5815255423372988, 0.0807969770469299) (0.58222533240028, 0.0807969770469299) (0.582925122463261, 0.07641474111778734) (0.5836249125262422, 0.07641474111778734) (0.5843247025892232, 0.07641474111778734) (0.5850244926522044, 0.07641474111778734) (0.5857242827151854, 0.07641474111778734) (0.5864240727781665, 0.07641474111778734) (0.5871238628411477, 0.07641474111778734) (0.5878236529041287, 0.07641474111778734) (0.5885234429671099, 0.07641474111778734) (0.5892232330300909, 0.07641474111778734) (0.5899230230930721, 0.07641474111778734) (0.5906228131560531, 0.07641474111778734) (0.5913226032190343, 0.07641474111778734) (0.5920223932820154, 0.07641474111778734) (0.5927221833449965, 0.07641474111778734) (0.5934219734079776, 0.07641474111778734) (0.5941217634709587, 0.07641474111778734) (0.5948215535339398, 0.07641474111778734) (0.5955213435969209, 0.07641474111778734) (0.596221133659902, 0.07641474111778734) (0.5969209237228832, 0.07641474111778734) (0.5976207137858642, 0.07641474111778734) (0.5983205038488454, 0.07641474111778734) (0.5990202939118264, 0.07641474111778734) (0.5997200839748076, 0.07641474111778734) (0.6004198740377886, 0.07641474111778734) (0.6011196641007698, 0.07641474111778734) (0.6018194541637508, 0.07641474111778734) (0.602519244226732, 0.07641474111778734) (0.6032190342897131, 0.07641474111778734) (0.6039188243526942, 0.07641474111778734) (0.6046186144156753, 0.07641474111778734) (0.6053184044786564, 0.07641474111778734) (0.6060181945416375, 0.07641474111778734) (0.6067179846046186, 0.06266797724947537) (0.6074177746675997, 0.06266797724947537) (0.6081175647305809, 0.06266797724947537) (0.6088173547935619, 0.06266797724947537) (0.6095171448565431, 0.06266797724947537) (0.6102169349195241, 0.06266797724947537) (0.6109167249825053, 0.06266797724947537) (0.6116165150454863, 0.06266797724947537) (0.6123163051084675, 0.06266797724947537) (0.6130160951714486, 0.06266797724947537) (0.6137158852344297, 0.056481663208387545) (0.6144156752974108, 0.056481663208387545) (0.6151154653603919, 0.056481663208387545) (0.615815255423373, 0.056481663208387545) (0.616515045486354, 0.056481663208387545) (0.6172148355493352, 0.056481663208387545) (0.6179146256123164, 0.056481663208387545) (0.6186144156752974, 0.056481663208387545) (0.6193142057382786, 0.056481663208387545) (0.6200139958012596, 0.056481663208387545) (0.6207137858642408, 0.056481663208387545) (0.6214135759272218, 0.056481663208387545) (0.622113365990203, 0.056481663208387545) (0.622813156053184, 0.056481663208387545) (0.6235129461161651, 0.056481663208387545) (0.6242127361791463, 0.056481663208387545) (0.6249125262421273, 0.056481663208387545) (0.6256123163051085, 0.056481663208387545) (0.6263121063680895, 0.056481663208387545) (0.6270118964310707, 0.05047663075197306) (0.6277116864940517, 0.05047663075197306) (0.6284114765570329, 0.05047663075197306) (0.629111266620014, 0.05047663075197306) (0.6298110566829951, 0.05047663075197306) (0.6305108467459762, 0.05047663075197306) (0.6312106368089573, 0.05047663075197306) (0.6319104268719384, 0.05047663075197306) (0.6326102169349195, 0.05047663075197306) (0.6333100069979006, 0.05047663075197306) (0.6340097970608818, 0.05047663075197306) (0.6347095871238628, 0.05047663075197306) (0.635409377186844, 0.05047663075197306) (0.636109167249825, 0.05047663075197306) (0.6368089573128062, 0.05047663075197306) (0.6375087473757872, 0.05047663075197306) (0.6382085374387684, 0.05047663075197306) (0.6389083275017495, 0.05047663075197306) (0.6396081175647306, 0.05047663075197306) (0.6403079076277117, 0.05047663075197306) (0.6410076976906928, 0.05047663075197306) (0.6417074877536739, 0.05047663075197306) (0.642407277816655, 0.05047663075197306) (0.6431070678796361, 0.05047663075197306) (0.6438068579426172, 0.05047663075197306) (0.6445066480055983, 0.05047663075197306) (0.6452064380685795, 0.05047663075197306) (0.6459062281315605, 0.05047663075197306) (0.6466060181945417, 0.05047663075197306) (0.6473058082575227, 0.05047663075197306) (0.6480055983205039, 0.05047663075197306) (0.6487053883834849, 0.05047663075197306) (0.6494051784464661, 0.046094394822603135) (0.6501049685094472, 0.046094394822603135) (0.6508047585724283, 0.046094394822603135) (0.6515045486354094, 0.046094394822603135) (0.6522043386983905, 0.046094394822603135) (0.6529041287613716, 0.046094394822603135) (0.6536039188243526, 0.046094394822603135) (0.6543037088873338, 0.046094394822603135) (0.655003498950315, 0.046094394822603135) (0.655703289013296, 0.046094394822603135) (0.6564030790762772, 0.046094394822603135) (0.6571028691392582, 0.046094394822603135) (0.6578026592022393, 0.046094394822603135) (0.6585024492652204, 0.046094394822603135) (0.6592022393282015, 0.046094394822603135) (0.6599020293911827, 0.046094394822603135) (0.6606018194541637, 0.046094394822603135) (0.6613016095171449, 0.046094394822603135) (0.6620013995801259, 0.046094394822603135) (0.6627011896431071, 0.046094394822603135) (0.6634009797060881, 0.046094394822603135) (0.6641007697690693, 0.046094394822603135) (0.6648005598320503, 0.046094394822603135) (0.6655003498950315, 0.046094394822603135) (0.6662001399580126, 0.046094394822603135) (0.6668999300209937, 0.046094394822603135) (0.6675997200839748, 0.046094394822603135) (0.6682995101469559, 0.046094394822603135) (0.668999300209937, 0.046094394822603135) (0.6696990902729181, 0.046094394822603135) (0.6703988803358992, 0.046094394822603135) (0.6710986703988804, 0.046094394822603135) (0.6717984604618614, 0.046094394822603135) (0.6724982505248426, 0.046094394822603135) (0.6731980405878236, 0.03930846550565548) (0.6738978306508048, 0.03930846550565548) (0.6745976207137858, 0.03930846550565548) (0.675297410776767, 0.03930846550565548) (0.6759972008397481, 0.03930846550565548) (0.6766969909027292, 0.03930846550565548) (0.6773967809657103, 0.03930846550565548) (0.6780965710286914, 0.03930846550565548) (0.6787963610916725, 0.03930846550565548) (0.6794961511546536, 0.03930846550565548) (0.6801959412176347, 0.03312215146456765) (0.6808957312806159, 0.03312215146456765) (0.6815955213435969, 0.03312215146456765) (0.6822953114065781, 0.03312215146456765) (0.6829951014695591, 0.03312215146456765) (0.6836948915325403, 0.03312215146456765) (0.6843946815955213, 0.03312215146456765) (0.6850944716585025, 0.03312215146456765) (0.6857942617214835, 0.03312215146456765) (0.6864940517844647, 0.03312215146456765) (0.6871938418474458, 0.03312215146456765) (0.6878936319104269, 0.03312215146456765) (0.688593421973408, 0.03312215146456765) (0.689293212036389, 0.03312215146456765) (0.6899930020993702, 0.03312215146456765) (0.6906927921623512, 0.03312215146456765) (0.6913925822253324, 0.03312215146456765) (0.6920923722883136, 0.03312215146456765) (0.6927921623512946, 0.03312215146456765) (0.6934919524142757, 0.027117119008153168) (0.6941917424772568, 0.027117119008153168) (0.6948915325402379, 0.027117119008153168) (0.695591322603219, 0.027117119008153168) (0.6962911126662001, 0.027117119008153168) (0.6969909027291813, 0.027117119008153168) (0.6976906927921623, 0.027117119008153168) (0.6983904828551435, 0.027117119008153168) (0.6990902729181245, 0.027117119008153168) (0.6997900629811057, 0.027117119008153168) (0.7004898530440867, 0.027117119008153168) (0.7011896431070679, 0.027117119008153168) (0.701889433170049, 0.027117119008153168) (0.7025892232330301, 0.027117119008153168) (0.7032890132960112, 0.027117119008153168) (0.7039888033589923, 0.027117119008153168) (0.7046885934219734, 0.027117119008153168) (0.7053883834849545, 0.027117119008153168) (0.7060881735479356, 0.027117119008153168) (0.7067879636109167, 0.027117119008153168) (0.7074877536738978, 0.027117119008153168) (0.708187543736879, 0.027117119008153168) (0.70888733379986, 0.027117119008153168) (0.7095871238628412, 0.027117119008153168) (0.7102869139258222, 0.027117119008153168) (0.7109867039888034, 0.027117119008153168) (0.7116864940517844, 0.027117119008153168) (0.7123862841147656, 0.027117119008153168) (0.7130860741777467, 0.027117119008153168) (0.7137858642407278, 0.027117119008153168) (0.7144856543037089, 0.027117119008153168) (0.71518544436669, 0.027117119008153168) (0.7158852344296711, 0.02273488307878324) (0.7165850244926522, 0.02273488307878324) (0.7172848145556333, 0.02273488307878324) (0.7179846046186145, 0.02273488307878324) (0.7186843946815955, 0.02273488307878324) (0.7193841847445767, 0.02273488307878324) (0.7200839748075577, 0.02273488307878324) (0.7207837648705389, 0.02273488307878324) (0.7214835549335199, 0.02273488307878324) (0.722183344996501, 0.02273488307878324) (0.7228831350594822, 0.02273488307878324) (0.7235829251224632, 0.02273488307878324) (0.7242827151854444, 0.02273488307878324) (0.7249825052484254, 0.02273488307878324) (0.7256822953114066, 0.02273488307878324) (0.7263820853743876, 0.02273488307878324) (0.7270818754373688, 0.02273488307878324) (0.72778166550035, 0.02273488307878324) (0.728481455563331, 0.02273488307878324) (0.7291812456263121, 0.02273488307878324) (0.7298810356892932, 0.02273488307878324) (0.7305808257522743, 0.02273488307878324) (0.7312806158152554, 0.02273488307878324) (0.7319804058782365, 0.02273488307878324) (0.7326801959412176, 0.02273488307878324) (0.7333799860041987, 0.02273488307878324) (0.7340797760671799, 0.02273488307878324) (0.7347795661301609, 0.02273488307878324) (0.7354793561931421, 0.02273488307878324) (0.7361791462561231, 0.02273488307878324) (0.7368789363191043, 0.02273488307878324) (0.7375787263820853, 0.02273488307878324) (0.7382785164450665, 0.02273488307878324) (0.7389783065080476, 0.02273488307878324) (0.7396780965710287, 0.02273488307878324) (0.7403778866340098, 0.017339096867544868) (0.7410776766969909, 0.017339096867544868) (0.741777466759972, 0.017339096867544868) (0.7424772568229531, 0.017339096867544868) (0.7431770468859342, 0.017339096867544868) (0.7438768369489154, 0.017339096867544868) (0.7445766270118964, 0.017339096867544868) (0.7452764170748776, 0.017339096867544868) (0.7459762071378586, 0.017339096867544868) (0.7466759972008398, 0.017339096867544868) (0.7473757872638208, 0.017339096867544868) (0.748075577326802, 0.017339096867544868) (0.7487753673897831, 0.017339096867544868) (0.7494751574527642, 0.017339096867544868) (0.7501749475157453, 0.017339096867544868) (0.7508747375787264, 0.017339096867544868) (0.7515745276417075, 0.017339096867544868) (0.7522743177046886, 0.017339096867544868) (0.7529741077676697, 0.017339096867544868) (0.7536738978306508, 0.017033669879310764) (0.7543736878936319, 0.017033669879310764) (0.7550734779566131, 0.017033669879310764) (0.7557732680195941, 0.017033669879310764) (0.7564730580825753, 0.017033669879310764) (0.7571728481455563, 0.017033669879310764) (0.7578726382085375, 0.017033669879310764) (0.7585724282715185, 0.017033669879310764) (0.7592722183344996, 0.017033669879310764) (0.7599720083974808, 0.017033669879310764) (0.7606717984604618, 0.017033669879310764) (0.761371588523443, 0.017033669879310764) (0.762071378586424, 0.017033669879310764) (0.7627711686494052, 0.012956860938174941) (0.7634709587123862, 0.012956860938174941) (0.7641707487753674, 0.012956860938174941) (0.7648705388383485, 0.012956860938174941) (0.7655703289013296, 0.012956860938174941) (0.7662701189643107, 0.012956860938174941) (0.7669699090272918, 0.012956860938174941) (0.7676696990902729, 0.012956860938174941) (0.768369489153254, 0.012956860938174941) (0.7690692792162351, 0.012956860938174941) (0.7697690692792163, 0.012956860938174941) (0.7704688593421973, 0.012956860938174941) (0.7711686494051785, 0.012956860938174941) (0.7718684394681595, 0.012956860938174941) (0.7725682295311407, 0.012956860938174941) (0.7732680195941217, 0.012956860938174941) (0.7739678096571029, 0.012956860938174941) (0.7746675997200839, 0.012956860938174941) (0.7753673897830651, 0.012956860938174941) (0.7760671798460462, 0.012651433949940838) (0.7767669699090273, 0.012651433949940838) (0.7774667599720084, 0.012651433949940838) (0.7781665500349895, 0.012651433949940838) (0.7788663400979706, 0.012651433949940838) (0.7795661301609517, 0.012651433949940838) (0.7802659202239328, 0.012651433949940838) (0.780965710286914, 0.012651433949940838) (0.781665500349895, 0.012651433949940838) (0.7823652904128762, 0.012651433949940838) (0.7830650804758572, 0.012651433949940838) (0.7837648705388384, 0.012651433949940838) (0.7844646606018194, 0.012651433949940838) (0.7851644506648006, 0.012651433949940838) (0.7858642407277817, 0.012651433949940838) (0.7865640307907628, 0.012651433949940838) (0.7872638208537439, 0.012651433949940838) (0.787963610916725, 0.012651433949940838) (0.7886634009797061, 0.012651433949940838) (0.7893631910426872, 0.012651433949940838) (0.7900629811056683, 0.012651433949940838) (0.7907627711686495, 0.012651433949940838) (0.7914625612316305, 0.012651433949940838) (0.7921623512946117, 0.012651433949940838) (0.7928621413575927, 0.012651433949940838) (0.7935619314205739, 0.012651433949940838) (0.7942617214835549, 0.012651433949940838) (0.794961511546536, 0.012651433949940838) (0.7956613016095171, 0.012651433949940838) (0.7963610916724982, 0.012651433949940838) (0.7970608817354794, 0.012651433949940838) (0.7977606717984604, 0.012651433949940838) (0.7984604618614416, 0.012651433949940838) (0.7991602519244226, 0.012651433949940838) (0.7998600419874038, 0.012651433949940838) (0.8005598320503848, 0.007255647738702464) (0.801259622113366, 0.007255647738702464) (0.8019594121763471, 0.007255647738702464) (0.8026592022393282, 0.007255647738702464) (0.8033589923023093, 0.007255647738702464) (0.8040587823652904, 0.007255647738702464) (0.8047585724282715, 0.007255647738702464) (0.8054583624912526, 0.007255647738702464) (0.8061581525542337, 0.007255647738702464) (0.8068579426172149, 0.007255647738702464) (0.8075577326801959, 0.007255647738702464) (0.8082575227431771, 0.007255647738702464) (0.8089573128061581, 0.007255647738702464) (0.8096571028691393, 0.007255647738702464) (0.8103568929321203, 0.007255647738702464) (0.8110566829951015, 0.007255647738702464) (0.8117564730580826, 0.007255647738702464) (0.8124562631210637, 0.007255647738702464) (0.8131560531840448, 0.007255647738702464) (0.8138558432470259, 0.007255647738702464) (0.814555633310007, 0.007255647738702464) (0.8152554233729881, 0.007255647738702464) (0.8159552134359692, 0.007255647738702464) (0.8166550034989503, 0.007255647738702464) (0.8173547935619314, 0.007255647738702464) (0.8180545836249126, 0.007255647738702464) (0.8187543736878936, 0.007255647738702464) (0.8194541637508748, 0.007255647738702464) (0.8201539538138558, 0.007255647738702464) (0.820853743876837, 0.007255647738702464) (0.821553533939818, 0.007255647738702464) (0.8222533240027992, 0.007255647738702464) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.00285970435083982) (0.867739678096571, 0.00285970435083982) (0.8684394681595521, 0.00285970435083982) (0.8691392582225332, 0.00285970435083982) (0.8698390482855144, 0.00285970435083982) (0.8705388383484954, 0.00285970435083982) (0.8712386284114766, 0.00285970435083982) (0.8719384184744576, 0.00285970435083982) (0.8726382085374388, 0.00285970435083982) (0.8733379986004198, 0.00285970435083982) (0.874037788663401, 0.00285970435083982) (0.8747375787263821, 0.00285970435083982) (0.8754373687893632, 0.00285970435083982) (0.8761371588523443, 0.00285970435083982) (0.8768369489153254, 0.00285970435083982) (0.8775367389783065, 0.00285970435083982) (0.8782365290412876, 0.00285970435083982) (0.8789363191042687, 0.00285970435083982) (0.8796361091672499, 0.00285970435083982) (0.8803358992302309, 0.00285970435083982) (0.8810356892932121, 0.00285970435083982) (0.8817354793561931, 0.00285970435083982) (0.8824352694191743, 0.00285970435083982) (0.8831350594821553, 0.00285970435083982) (0.8838348495451365, 0.00285970435083982) (0.8845346396081175, 0.00285970435083982) (0.8852344296710987, 0.00285970435083982) (0.8859342197340798, 1.605191198450484E-4) (0.8866340097970609, 1.605191198450484E-4) (0.887333799860042, 1.605191198450484E-4) (0.8880335899230231, 1.605191198450484E-4) (0.8887333799860042, 1.605191198450484E-4) (0.8894331700489853, 1.605191198450484E-4) (0.8901329601119664, 1.605191198450484E-4) (0.8908327501749476, 1.605191198450484E-4) (0.8915325402379286, 1.605191198450484E-4) (0.8922323303009098, 1.605191198450484E-4) (0.8929321203638908, 1.605191198450484E-4) (0.893631910426872, 1.605191198450484E-4) (0.894331700489853, 1.605191198450484E-4) (0.8950314905528342, 1.605191198450484E-4) (0.8957312806158153, 1.605191198450484E-4) (0.8964310706787963, 1.605191198450484E-4) (0.8971308607417775, 1.605191198450484E-4) (0.8978306508047585, 1.605191198450484E-4) (0.8985304408677397, 1.605191198450484E-4) (0.8992302309307207, 1.605191198450484E-4) (0.8999300209937019, 1.605191198450484E-4) (0.900629811056683, 1.605191198450484E-4) (0.9013296011196641, 1.605191198450484E-4) (0.9020293911826452, 1.605191198450484E-4) (0.9027291812456263, 1.605191198450484E-4) (0.9034289713086074, 1.605191198450484E-4) (0.9041287613715885, 1.605191198450484E-4) (0.9048285514345696, 1.605191198450484E-4) (0.9055283414975507, 1.605191198450484E-4) (0.9062281315605318, 1.605191198450484E-4) (0.906927921623513, 1.605191198450484E-4) (0.907627711686494, 1.605191198450484E-4) (0.9083275017494752, 1.605191198450484E-4) (0.9090272918124562, 1.605191198450484E-4) (0.9097270818754374, 1.605191198450484E-4) (0.9104268719384184, 1.605191198450484E-4) (0.9111266620013996, 1.605191198450484E-4) (0.9118264520643807, 1.605191198450484E-4) (0.9125262421273618, 1.605191198450484E-4) (0.9132260321903429, 1.605191198450484E-4) (0.913925822253324, 1.605191198450484E-4) (0.9146256123163051, 1.605191198450484E-4) (0.9153254023792862, 1.605191198450484E-4) (0.9160251924422673, 1.605191198450484E-4) (0.9167249825052485, 1.605191198450484E-4) (0.9174247725682295, 1.605191198450484E-4) (0.9181245626312107, 1.605191198450484E-4) (0.9188243526941917, 1.605191198450484E-4) (0.9195241427571729, 1.605191198450484E-4) (0.9202239328201539, 1.605191198450484E-4) (0.9209237228831351, 1.605191198450484E-4) (0.9216235129461162, 1.605191198450484E-4) (0.9223233030090973, 1.605191198450484E-4) (0.9230230930720784, 1.605191198450484E-4) (0.9237228831350595, 1.605191198450484E-4) (0.9244226731980406, 1.605191198450484E-4) (0.9251224632610217, 1.605191198450484E-4) (0.9258222533240028, 1.605191198450484E-4) (0.9265220433869839, 1.605191198450484E-4) (0.927221833449965, 1.605191198450484E-4) (0.9279216235129462, 1.605191198450484E-4) (0.9286214135759272, 1.605191198450484E-4) (0.9293212036389084, 1.605191198450484E-4) (0.9300209937018894, 1.468116613523307E-4) (0.9307207837648706, 1.468116613523307E-4) (0.9314205738278516, 1.468116613523307E-4) (0.9321203638908327, 1.468116613523307E-4) (0.9328201539538139, 1.468116613523307E-4) (0.933519944016795, 1.468116613523307E-4) (0.9342197340797761, 1.468116613523307E-4) (0.9349195241427571, 1.468116613523307E-4) (0.9356193142057383, 1.468116613523307E-4) (0.9363191042687193, 1.468116613523307E-4) (0.9370188943317005, 1.468116613523307E-4) (0.9377186843946816, 1.468116613523307E-4) (0.9384184744576627, 1.468116613523307E-4) (0.9391182645206438, 1.468116613523307E-4) (0.9398180545836249, 1.468116613523307E-4) (0.940517844646606, 1.468116613523307E-4) (0.9412176347095871, 1.468116613523307E-4) (0.9419174247725682, 1.468116613523307E-4) (0.9426172148355494, 1.468116613523307E-4) (0.9433170048985304, 1.468116613523307E-4) (0.9440167949615116, 1.468116613523307E-4) (0.9447165850244926, 1.468116613523307E-4) (0.9454163750874738, 1.468116613523307E-4) (0.9461161651504548, 1.468116613523307E-4) (0.946815955213436, 1.468116613523307E-4) (0.947515745276417, 1.468116613523307E-4) (0.9482155353393982, 1.468116613523307E-4) (0.9489153254023793, 1.468116613523307E-4) (0.9496151154653604, 1.468116613523307E-4) (0.9503149055283415, 1.468116613523307E-4) (0.9510146955913226, 1.468116613523307E-4) (0.9517144856543037, 1.468116613523307E-4) (0.9524142757172848, 1.468116613523307E-4) (0.9531140657802659, 1.468116613523307E-4) (0.9538138558432471, 1.468116613523307E-4) (0.9545136459062281, 1.468116613523307E-4) (0.9552134359692093, 1.468116613523307E-4) (0.9559132260321903, 1.3707458492717706E-5) (0.9566130160951715, 1.3707458492717706E-5) (0.9573128061581525, 1.3707458492717706E-5) (0.9580125962211337, 1.3707458492717706E-5) (0.9587123862841148, 1.3707458492717706E-5) (0.9594121763470959, 1.3707458492717706E-5) (0.960111966410077, 1.3707458492717706E-5) (0.960811756473058, 1.3707458492717706E-5) (0.9615115465360392, 1.3707458492717706E-5) (0.9622113365990203, 1.3707458492717706E-5) (0.9629111266620014, 1.3707458492717706E-5) (0.9636109167249826, 1.3707458492717706E-5) (0.9643107067879636, 1.3707458492717706E-5) (0.9650104968509448, 1.3707458492717706E-5) (0.9657102869139258, 1.3707458492717706E-5) (0.966410076976907, 1.3707458492717706E-5) (0.967109867039888, 1.3707458492717706E-5) (0.9678096571028691, 1.3707458492717706E-5) (0.9685094471658502, 1.3707458492717706E-5) (0.9692092372288313, 1.3707458492717706E-5) (0.9699090272918125, 1.3707458492717706E-5) (0.9706088173547935, 1.3707458492717706E-5) (0.9713086074177747, 1.3707458492717706E-5) (0.9720083974807557, 1.3707458492717706E-5) (0.9727081875437369, 1.3707458492717706E-5) (0.9734079776067179, 1.3707458492717706E-5) (0.9741077676696991, 1.3707458492717706E-5) (0.9748075577326802, 1.3707458492717706E-5) (0.9755073477956613, 1.3707458492717706E-5) (0.9762071378586424, 1.3707458492717706E-5) (0.9769069279216235, 1.3707458492717706E-5) (0.9776067179846046, 1.3707458492717706E-5) (0.9783065080475857, 1.3707458492717706E-5) (0.9790062981105668, 1.3707458492717706E-5) (0.979706088173548, 1.3707458492717706E-5) (0.980405878236529, 1.3707458492717706E-5) (0.9811056682995102, 1.3707458492717706E-5) (0.9818054583624912, 1.3707458492717706E-5) (0.9825052484254724, 1.3707458492717706E-5) (0.9832050384884534, 1.3707458492717706E-5) (0.9839048285514346, 1.3707458492717706E-5) (0.9846046186144157, 1.3707458492717706E-5) (0.9853044086773968, 1.3707458492717706E-5) (0.9860041987403779, 1.3707458492717706E-5) (0.986703988803359, 1.3707458492717706E-5) (0.9874037788663401, 1.3707458492717706E-5) (0.9881035689293212, 1.3707458492717706E-5) (0.9888033589923023, 1.3707458492717706E-5) (0.9895031490552834, 1.3707458492717706E-5) (0.9902029391182645, 1.3707458492717706E-5) (0.9909027291812457, 1.3707458492717706E-5) (0.9916025192442267, 1.3707458492717706E-5) (0.9923023093072079, 1.3707458492717706E-5) (0.9930020993701889, 1.3707458492717706E-5) (0.9937018894331701, 1.3707458492717706E-5) (0.9944016794961511, 1.3707458492717706E-5) (0.9951014695591323, 1.3707458492717706E-5) (0.9958012596221134, 1.3707458492717706E-5) (0.9965010496850945, 1.3707458492717706E-5) (0.9972008397480756, 1.3707458492717706E-5) (0.9979006298110566, 1.3707458492717706E-5) (0.9986004198740378, 1.3707458492717706E-5) (0.9993002099370188, 1.3707458492717706E-5) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture} 

==> figs/expr/perc/adoption-fairness2_2.tikz <==
\begin{tikzpicture}[yscale=0.2, xscale=0.3]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Variance},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.07,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\large Variance in fairness after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1330,
    %xtick={1, 2, 3, 4, 5},
    %xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=magenta,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934828) (6.997900629811056E-4, 1327.8079036934828) (0.0013995801259622112, 1327.8079036934828) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1323.0376630415572) (0.007697690692792162, 1323.4555625448813) (0.008397480755773267, 1324.1242017501988) (0.009097270818754374, 1319.4375409989307) (0.00979706088173548, 1319.4375409989307) (0.010496850944716585, 1319.4375409989307) (0.01119664100769769, 1321.6900466552333) (0.011896431070678797, 1322.932808396642) (0.012596221133659902, 1321.7677192640715) (0.013296011196641007, 1322.6527402406773) (0.013995801259622114, 1322.4698357166803) (0.01469559132260322, 1321.646005042794) (0.015395381385584325, 1319.2957208768214) (0.01609517144856543, 1251.5727552523679) (0.016794961511546535, 1183.9231954262555) (0.01749475157452764, 1197.5181890479566) (0.01819454163750875, 1252.367337919086) (0.018894331700489854, 1177.744257057148) (0.01959412176347096, 1222.0985110025433) (0.020293911826452064, 1205.9702029763419) (0.02099370188943317, 1160.6311448906565) (0.021693491952414275, 1230.5351985109282) (0.02239328201539538, 1223.466830052389) (0.02309307207837649, 1172.45322048629) (0.023792862141357594, 1191.448214181336) (0.0244926522043387, 1208.2671526208046) (0.025192442267319804, 1170.334946396843) (0.02589223233030091, 1220.850440481711) (0.026592022393282014, 1197.7334446353432) (0.02729181245626312, 1197.3829140770054) (0.02799160251924423, 1133.429498449857) (0.028691392582225334, 1154.9373290114481) (0.02939118264520644, 1155.0801221264926) (0.030090972708187544, 1179.2755972902717) (0.03079076277116865, 1189.255735112701) (0.031490552834149754, 1142.8846442709998) (0.03219034289713086, 1208.8658618805568) (0.032890132960111965, 1176.1778502525758) (0.03358992302309307, 1201.0706610648056) (0.034289713086074175, 1182.9054748726471) (0.03498950314905528, 1147.103732962887) (0.03568929321203639, 1186.1773712278184) (0.0363890832750175, 1132.3881025169533) (0.0370888733379986, 1171.6392314787313) (0.03778866340097971, 1125.0810902970052) (0.03848845346396081, 1100.3191067702987) (0.03918824352694192, 1199.9855606823776) (0.03988803358992302, 1146.247548319248) (0.04058782365290413, 1170.9493652300976) (0.041287613715885234, 1112.3858805454174) (0.04198740377886634, 1115.0324506953425) (0.042687193841847444, 1086.4883883674793) (0.04338698390482855, 1142.9637040671762) (0.044086773967809655, 1175.8307409493534) (0.04478656403079076, 1132.2726499548194) (0.04548635409377187, 1154.1757240319903) (0.04618614415675298, 1131.2736550213529) (0.04688593421973408, 1132.3944578829114) (0.04758572428271519, 1165.7440190323114) (0.04828551434569629, 1153.597184874327) (0.0489853044086774, 1090.8211376611453) (0.0496850944716585, 1176.826968787607) (0.05038488453463961, 1179.12982569207) (0.05108467459762071, 1169.1337469074958) (0.05178446466060182, 1157.9504589694918) (0.052484254723582924, 1142.4321287900411) (0.05318404478656403, 1189.167826564309) (0.053883834849545134, 1114.4138180601703) (0.05458362491252624, 1092.283898860954) (0.055283414975507345, 1157.732715379858) (0.05598320503848846, 1144.3218134238657) (0.05668299510146956, 1187.0064914544078) (0.05738278516445067, 1170.5102602183026) (0.05808257522743177, 1108.378378073444) (0.05878236529041288, 1136.9297338489146) (0.05948215535339398, 1152.382743582892) (0.06018194541637509, 1153.0502326184517) (0.06088173547935619, 1134.4294936864512) (0.0615815255423373, 1186.9700738773495) (0.0622813156053184, 1166.659758160149) (0.06298110566829951, 1170.1849214290044) (0.06368089573128062, 1156.7494306713738) (0.06438068579426172, 1097.6699940324302) (0.06508047585724283, 1172.400582724102) (0.06578026592022393, 1132.9916777555798) (0.06648005598320504, 1195.958763810061) (0.06717984604618614, 1172.267281017227) (0.06787963610916725, 1148.440702951382) (0.06857942617214835, 1145.198431999579) (0.06927921623512946, 1147.6560101325083) (0.06997900629811056, 1105.9650078363434) (0.07067879636109167, 1104.586776920255) (0.07137858642407278, 1118.810221697703) (0.07207837648705388, 1194.8276678078096) (0.072778166550035, 1075.7807762444202) (0.0734779566130161, 1164.50987469611) (0.0741777466759972, 1141.6324326961874) (0.0748775367389783, 1146.4246999395273) (0.07557732680195942, 1103.0406509919683) (0.07627711686494051, 1114.6426585534248) (0.07697690692792163, 1166.4043671181444) (0.07767669699090272, 1153.4899895838782) (0.07837648705388384, 1154.7963140035888) (0.07907627711686493, 1125.857641394885) (0.07977606717984605, 1129.0752562183975) (0.08047585724282715, 1187.9392564566062) (0.08117564730580826, 1141.5427690089666) (0.08187543736878937, 1166.9438691434445) (0.08257522743177047, 1129.3233969349876) (0.08327501749475158, 1107.815203859473) (0.08397480755773268, 1093.3195560275167) (0.08467459762071379, 1131.6567073168292) (0.08537438768369489, 1118.0769272708528) (0.086074177746676, 1043.546991985319) (0.0867739678096571, 1150.6889808521146) (0.08747375787263821, 1163.1917347299113) (0.08817354793561931, 1129.336508438389) (0.08887333799860042, 1100.3453416330956) (0.08957312806158152, 1150.5904613230957) (0.09027291812456263, 1098.827408494763) (0.09097270818754374, 1090.8095025067914) (0.09167249825052484, 1126.9489063682197) (0.09237228831350595, 1082.1959661862832) (0.09307207837648705, 1069.1265618123073) (0.09377186843946816, 1127.4819757472453) (0.09447165850244926, 1085.7828553388192) (0.09517144856543037, 1099.148822316255) (0.09587123862841147, 1068.9570531437205) (0.09657102869139259, 1126.3036595157732) (0.09727081875437368, 1092.1181130714838) (0.0979706088173548, 1119.2836732712633) (0.0986703988803359, 1143.2975168388803) (0.099370188943317, 1072.0575575560886) (0.1000699790062981, 1114.5133055476401) (0.10076976906927922, 1089.5017740127166) (0.10146955913226033, 1083.7618192712926) (0.10216934919524143, 1091.0956393205413) (0.10286913925822254, 1106.4875153089558) (0.10356892932120364, 1013.6143159588914) (0.10426871938418475, 1101.8892298708486) (0.10496850944716585, 1069.4785025879555) (0.10566829951014696, 1099.055606233255) (0.10636808957312806, 1031.8399307295936) (0.10706787963610917, 1065.698378174461) (0.10776766969909027, 1109.3487362216342) (0.10846745976207138, 1094.870921731458) (0.10916724982505248, 1129.1668590908487) (0.10986703988803359, 1115.2568089606596) (0.11056682995101469, 1058.7311864573908) (0.1112666200139958, 1101.9337871515932) (0.11196641007697691, 1066.0592055558768) (0.11266620013995801, 1051.8649783968272) (0.11336599020293912, 1045.1783693804352) (0.11406578026592022, 1077.97024410953) (0.11476557032890133, 1097.5948625614099) (0.11546536039188243, 1036.00228834052) (0.11616515045486354, 1014.9204985242494) (0.11686494051784464, 1084.6540753564914) (0.11756473058082575, 1053.9902826731582) (0.11826452064380685, 1082.105845638641) (0.11896431070678797, 1063.9235416197696) (0.11966410076976906, 1087.2705586936506) (0.12036389083275018, 1091.7438123476772) (0.12106368089573127, 1091.5690062134358) (0.12176347095871239, 1074.0852964807812) (0.1224632610216935, 1091.4503252068039) (0.1231630510846746, 1082.9246806561691) (0.12386284114765571, 1100.052658884452) (0.1245626312106368, 1047.2158217417955) (0.12526242127361792, 1101.0299001781493) (0.12596221133659902, 1058.0917603701664) (0.12666200139958012, 1081.6018041581553) (0.12736179146256124, 1046.3073105273488) (0.12806158152554234, 1094.74789797733) (0.12876137158852344, 1126.6104681337538) (0.12946116165150454, 1037.7079321035724) (0.13016095171448566, 1076.3829473197409) (0.13086074177746676, 1045.3154489880296) (0.13156053184044786, 1076.9329060818754) (0.13226032190342898, 1028.5991071229585) (0.13296011196641008, 1081.3523575081356) (0.13365990202939118, 1023.1393312803997) (0.13435969209237228, 1097.9440030441674) (0.1350594821553534, 1062.5187448745562) (0.1357592722183345, 1084.7962575219935) (0.1364590622813156, 1065.3680950524113) (0.1371588523442967, 980.8494244804642) (0.13785864240727783, 1050.970116939729) (0.13855843247025892, 1009.5383303935035) (0.13925822253324002, 1064.8221091148316) (0.13995801259622112, 1051.7964887418839) (0.14065780265920225, 1072.0435469804324) (0.14135759272218335, 1089.6234052008601) (0.14205738278516444, 1062.2462150486542) (0.14275717284814557, 1063.3305776729417) (0.14345696291112667, 1030.7982115022594) (0.14415675297410777, 1096.7489159314305) (0.14485654303708886, 1081.1493656964274) (0.14555633310007, 979.7820841420548) (0.1462561231630511, 1064.2963393851321) (0.1469559132260322, 1080.2516007495228) (0.14765570328901328, 1059.3030893590637) (0.1483554933519944, 1049.5793955541328) (0.1490552834149755, 1014.03716424021) (0.1497550734779566, 1001.8675880868454) (0.1504548635409377, 1088.230615380089) (0.15115465360391883, 1015.4755146279285) (0.15185444366689993, 1051.5298933166644) (0.15255423372988103, 1031.343069277577) (0.15325402379286215, 1027.0121695176672) (0.15395381385584325, 1015.484081069059) (0.15465360391882435, 1036.901192664987) (0.15535339398180545, 1042.2416536900996) (0.15605318404478657, 978.0523645159765) (0.15675297410776767, 1052.020589477361) (0.15745276417074877, 1060.4762003798007) (0.15815255423372987, 1009.80288355098) (0.158852344296711, 1008.5644411462923) (0.1595521343596921, 973.4915559772978) (0.1602519244226732, 986.1765851560181) (0.1609517144856543, 1054.7060710243945) (0.16165150454863542, 1035.9634581589555) (0.16235129461161651, 990.2334272217626) (0.1630510846745976, 972.9181425883373) (0.16375087473757874, 1012.622184322164) (0.16445066480055984, 972.5138314786959) (0.16515045486354094, 1027.1497444829404) (0.16585024492652203, 1018.0215984387687) (0.16655003498950316, 969.969896514394) (0.16724982505248426, 1013.9038298048687) (0.16794961511546536, 992.4157053834315) (0.16864940517844645, 1039.0842983077423) (0.16934919524142758, 1002.1316946586271) (0.17004898530440868, 906.1980488404707) (0.17074877536738978, 969.1846787320319) (0.17144856543037088, 987.4705166272007) (0.172148355493352, 1013.4147064527243) (0.1728481455563331, 981.5050864641718) (0.1735479356193142, 1046.0029532820593) (0.17424772568229532, 1073.1745297986859) (0.17494751574527642, 991.2155071552228) (0.17564730580825752, 1045.6594016383083) (0.17634709587123862, 949.3045663509084) (0.17704688593421974, 1022.7109497617108) (0.17774667599720084, 1073.9267515049107) (0.17844646606018194, 978.2399809195375) (0.17914625612316304, 1009.3828454640799) (0.17984604618614417, 1001.2652152711344) (0.18054583624912526, 1042.3073604688698) (0.18124562631210636, 989.4013628414399) (0.1819454163750875, 942.5834255667812) (0.18264520643806859, 1014.0272661384181) (0.18334499650104968, 987.7991732695322) (0.18404478656403078, 971.8346993325941) (0.1847445766270119, 1036.6900653422592) (0.185444366689993, 1013.9020581595355) (0.1861441567529741, 993.2528870492134) (0.1868439468159552, 970.4174830158191) (0.18754373687893633, 939.7692471917499) (0.18824352694191743, 1067.6020908391383) (0.18894331700489853, 1016.078391582002) (0.18964310706787962, 1012.8606246899585) (0.19034289713086075, 948.7973147990239) (0.19104268719384185, 979.7737586602912) (0.19174247725682295, 972.9017901871789) (0.19244226731980407, 1063.448937626263) (0.19314205738278517, 919.1506147483899) (0.19384184744576627, 981.8118891932131) (0.19454163750874737, 971.6971199613919) (0.1952414275717285, 1012.3035949751428) (0.1959412176347096, 1023.5778493251205) (0.1966410076976907, 931.4204875144264) (0.1973407977606718, 1030.0025340231575) (0.1980405878236529, 972.4944108914318) (0.198740377886634, 916.3108211308854) (0.1994401679496151, 1000.2670128331831) (0.2001399580125962, 1005.1875613766106) (0.20083974807557733, 1023.6542387603298) (0.20153953813855843, 898.8002215547726) (0.20223932820153953, 948.1591521616951) (0.20293911826452066, 967.0178054740728) (0.20363890832750176, 1031.9367378508882) (0.20433869839048285, 980.1094164079332) (0.20503848845346395, 969.6046701151982) (0.20573827851644508, 946.9061555928082) (0.20643806857942618, 967.3272214635275) (0.20713785864240727, 974.6021939435568) (0.20783764870538837, 938.4053809616529) (0.2085374387683695, 962.2130413552912) (0.2092372288313506, 985.2588852092733) (0.2099370188943317, 999.5397357468953) (0.2106368089573128, 969.9977825884276) (0.21133659902029392, 941.8682447048315) (0.21203638908327502, 966.3948143572036) (0.21273617914625612, 965.3885871436613) (0.21343596920923724, 878.7586121839685) (0.21413575927221834, 961.4002385834983) (0.21483554933519944, 925.0677521106389) (0.21553533939818054, 1001.5563816801676) (0.21623512946116166, 968.8604683586385) (0.21693491952414276, 949.0804497997356) (0.21763470958712386, 975.126784979797) (0.21833449965010496, 989.4850810525511) (0.21903428971308608, 957.4909064858767) (0.21973407977606718, 1072.61338243495) (0.22043386983904828, 944.5047951847471) (0.22113365990202938, 943.6451011874254) (0.2218334499650105, 929.7228781585135) (0.2225332400279916, 1010.654101188757) (0.2232330300909727, 994.0350965594808) (0.22393282015395383, 926.2776844596781) (0.22463261021693492, 899.469022939868) (0.22533240027991602, 951.4456562284976) (0.22603219034289712, 964.7233495884497) (0.22673198040587825, 845.5749614043681) (0.22743177046885935, 932.87983373645) (0.22813156053184044, 1002.5426935420608) (0.22883135059482154, 934.9012279039625) (0.22953114065780267, 984.64795920514) (0.23023093072078377, 977.7991365065026) (0.23093072078376486, 867.9817603038332) (0.23163051084674596, 897.0859815569804) (0.2323303009097271, 878.2061479423697) (0.2330300909727082, 936.877869339819) (0.23372988103568929, 905.9269648060236) (0.2344296710986704, 913.9041744027297) (0.2351294611616515, 907.1337033540083) (0.2358292512246326, 916.3883897612841) (0.2365290412876137, 899.087389021328) (0.23722883135059483, 904.5199646209875) (0.23792862141357593, 953.7679090085055) (0.23862841147655703, 923.6655233970558) (0.23932820153953813, 852.4878435617204) (0.24002799160251925, 906.7046265788617) (0.24072778166550035, 905.6784137929526) (0.24142757172848145, 984.1043216482765) (0.24212736179146255, 899.606760629793) (0.24282715185444367, 971.3621032407691) (0.24352694191742477, 933.4780997021231) (0.24422673198040587, 935.2789450209061) (0.244926522043387, 914.7917437187155) (0.2456263121063681, 951.0663973547787) (0.2463261021693492, 949.1686100550356) (0.2470258922323303, 928.0724532504078) (0.24772568229531142, 948.0867795434423) (0.24842547235829252, 938.8038947314244) (0.2491252624212736, 916.6714706802982) (0.2498250524842547, 955.6640215743926) (0.25052484254723584, 909.0235450355242) (0.25122463261021694, 904.7765630271487) (0.25192442267319803, 895.514171136215) (0.25262421273617913, 911.5426649380407) (0.25332400279916023, 963.157989885233) (0.2540237928621414, 903.3106576061265) (0.2547235829251225, 887.4443172064073) (0.2554233729881036, 894.314944003994) (0.2561231630510847, 855.8869568529786) (0.2568229531140658, 868.5026105967266) (0.2575227431770469, 886.1937438449618) (0.258222533240028, 837.569415051764) (0.25892232330300907, 884.3298596334473) (0.2596221133659902, 957.5783300828984) (0.2603219034289713, 876.2780570559564) (0.2610216934919524, 850.7297408478721) (0.2617214835549335, 887.1210468646126) (0.2624212736179146, 872.914533444723) (0.2631210636808957, 857.8478541164139) (0.2638208537438768, 866.1435196828575) (0.26452064380685797, 885.0094267556477) (0.26522043386983907, 865.1234788820054) (0.26592022393282017, 915.55271419197) (0.26662001399580126, 867.1442878434511) (0.26731980405878236, 876.0935445770136) (0.26801959412176346, 845.7859655837096) (0.26871938418474456, 955.8893207866781) (0.26941917424772566, 914.1212812466241) (0.2701189643107068, 950.1192756421426) (0.2708187543736879, 910.9769755400531) (0.271518544436669, 910.5724041860608) (0.2722183344996501, 878.8851632384708) (0.2729181245626312, 910.9495516280949) (0.2736179146256123, 812.3763281289706) (0.2743177046885934, 879.4862718561968) (0.27501749475157455, 899.6476025377525) (0.27571728481455565, 904.9788908581207) (0.27641707487753675, 883.376532766209) (0.27711686494051785, 888.6436308155043) (0.27781665500349895, 856.7909093506721) (0.27851644506648005, 903.318194937473) (0.27921623512946114, 877.8292622359605) (0.27991602519244224, 868.3955134814191) (0.2806158152554234, 870.0074922489204) (0.2813156053184045, 809.3731743614267) (0.2820153953813856, 874.6998388530043) (0.2827151854443667, 817.441651207283) (0.2834149755073478, 913.1530809097744) (0.2841147655703289, 837.857456366727) (0.28481455563331, 935.2226100981244) (0.28551434569629114, 851.5593530442599) (0.28621413575927224, 883.1351768024407) (0.28691392582225334, 819.8310697772146) (0.28761371588523443, 867.8813887792649) (0.28831350594821553, 821.7557416581126) (0.28901329601119663, 877.1247195595387) (0.28971308607417773, 865.97446910467) (0.2904128761371588, 795.776561963594) (0.29111266620014, 875.8193618648575) (0.2918124562631211, 815.0745948080631) (0.2925122463261022, 852.7726429482683) (0.2932120363890833, 847.9286719041792) (0.2939118264520644, 854.9683251785895) (0.29461161651504547, 836.9019299878288) (0.29531140657802657, 856.4940400587531) (0.2960111966410077, 930.7323060409863) (0.2967109867039888, 837.4791761843196) (0.2974107767669699, 828.4143829342092) (0.298110566829951, 802.1947024575243) (0.2988103568929321, 784.5698709385931) (0.2995101469559132, 883.0301091736052) (0.3002099370188943, 867.8756366647406) (0.3009097270818754, 856.2283625321907) (0.30160951714485656, 845.470320297377) (0.30230930720783766, 848.9557195564616) (0.30300909727081876, 835.1107224525113) (0.30370888733379986, 844.4615759059644) (0.30440867739678096, 837.6743106074558) (0.30510846745976206, 843.3451747011127) (0.30580825752274315, 844.5487037270904) (0.3065080475857243, 799.2112193188793) (0.3072078376487054, 878.959106481404) (0.3079076277116865, 880.5646282780768) (0.3086074177746676, 832.4610776677433) (0.3093072078376487, 845.8886423112442) (0.3100069979006298, 820.1114125067943) (0.3107067879636109, 837.1278748246391) (0.311406578026592, 866.9747582619701) (0.31210636808957315, 811.9701879215608) (0.31280615815255425, 780.2132815895292) (0.31350594821553535, 809.6418465871909) (0.31420573827851644, 792.0342796205255) (0.31490552834149754, 833.6183074757256) (0.31560531840447864, 825.3958940858456) (0.31630510846745974, 803.9799789334207) (0.3170048985304409, 754.7712004800418) (0.317704688593422, 816.0282026414109) (0.3184044786564031, 807.7411426589997) (0.3191042687193842, 873.2232360562906) (0.3198040587823653, 811.6191555142184) (0.3205038488453464, 874.939719372297) (0.3212036389083275, 705.8921498111039) (0.3219034289713086, 724.9716146991835) (0.32260321903428973, 794.0804246838637) (0.32330300909727083, 800.9988671662296) (0.32400279916025193, 811.406423224623) (0.32470258922323303, 767.0690674548183) (0.3254023792862141, 748.4449263844291) (0.3261021693491952, 768.8468074205) (0.3268019594121763, 775.3543509469714) (0.3275017494751575, 845.56768866457) (0.3282015395381386, 761.7787297790918) (0.3289013296011197, 845.9799406886995) (0.3296011196641008, 801.3653634553001) (0.33030090972708187, 868.6437941304499) (0.33100069979006297, 745.9628082911476) (0.33170048985304407, 825.8516001360751) (0.33240027991602517, 775.8533541859193) (0.3331000699790063, 776.8756265561548) (0.3337998600419874, 768.7474900062059) (0.3344996501049685, 794.0568942841323) (0.3351994401679496, 732.5202721846704) (0.3358992302309307, 864.0908005524242) (0.3365990202939118, 847.0081721888769) (0.3372988103568929, 781.7029311052356) (0.33799860041987406, 770.7765111917372) (0.33869839048285516, 843.3867140358586) (0.33939818054583626, 828.7743309004645) (0.34009797060881736, 823.8347565666559) (0.34079776067179846, 841.3416770380697) (0.34149755073477955, 769.1968637559698) (0.34219734079776065, 792.0570302209702) (0.34289713086074175, 778.2334654226638) (0.3435969209237229, 823.6933429080725) (0.344296710986704, 752.3978169557273) (0.3449965010496851, 819.8165869867651) (0.3456962911126662, 771.3713658983622) (0.3463960811756473, 742.9127895920044) (0.3470958712386284, 837.105496336311) (0.3477956613016095, 769.7246093066875) (0.34849545136459065, 758.2075760836934) (0.34919524142757175, 699.5427616503257) (0.34989503149055284, 832.7664229514226) (0.35059482155353394, 807.7279723546582) (0.35129461161651504, 780.6212609240682) (0.35199440167949614, 770.5243653972764) (0.35269419174247724, 773.6090149219085) (0.35339398180545833, 778.4802474294052) (0.3540937718684395, 796.2226666978759) (0.3547935619314206, 783.0867842381404) (0.3554933519944017, 777.2793914649294) (0.3561931420573828, 729.841789465316) (0.3568929321203639, 822.3189188944566) (0.357592722183345, 772.420592294179) (0.3582925122463261, 800.954821597802) (0.35899230230930723, 816.4572670526641) (0.35969209237228833, 714.1722528581386) (0.36039188243526943, 815.4812868670502) (0.3610916724982505, 759.1227569313858) (0.3617914625612316, 741.4355318901856) (0.3624912526242127, 758.5002855104391) (0.3631910426871938, 760.1595005602949) (0.363890832750175, 751.9244724125608) (0.3645906228131561, 826.0043042309164) (0.36529041287613717, 807.8350564678592) (0.36599020293911827, 816.0904491219321) (0.36668999300209937, 738.5299641051961) (0.36738978306508047, 771.7205627424897) (0.36808957312806156, 817.1716124531092) (0.36878936319104266, 738.5207616200711) (0.3694891532540238, 737.5338209588567) (0.3701889433170049, 740.9584641484365) (0.370888733379986, 734.4846468848378) (0.3715885234429671, 783.6475681743625) (0.3722883135059482, 810.9105735816412) (0.3729881035689293, 699.4017416461252) (0.3736878936319104, 769.3940263926291) (0.37438768369489156, 778.9204154567763) (0.37508747375787266, 709.4474241672245) (0.37578726382085376, 787.513665959318) (0.37648705388383485, 736.6903156034346) (0.37718684394681595, 735.8995442237674) (0.37788663400979705, 743.2556838472284) (0.37858642407277815, 729.472567484951) (0.37928621413575925, 727.5547483324709) (0.3799860041987404, 720.1426031971305) (0.3806857942617215, 709.9319235892779) (0.3813855843247026, 724.8071576016514) (0.3820853743876837, 725.846781895533) (0.3827851644506648, 800.7038796882142) (0.3834849545136459, 715.1885949308321) (0.384184744576627, 715.2566510366814) (0.38488453463960814, 656.0956647721385) (0.38558432470258924, 703.7198072735546) (0.38628411476557034, 783.7907108535375) (0.38698390482855144, 740.5194660081443) (0.38768369489153254, 772.4141469912267) (0.38838348495451364, 715.4038449084691) (0.38908327501749473, 676.8871150731538) (0.38978306508047583, 715.5590622871794) (0.390482855143457, 679.9062076588859) (0.3911826452064381, 738.425091688552) (0.3918824352694192, 642.4260910969483) (0.3925822253324003, 737.3154616184942) (0.3932820153953814, 749.477255724802) (0.3939818054583625, 742.4792541044958) (0.3946815955213436, 738.2992034428812) (0.39538138558432473, 731.4164884030962) (0.3960811756473058, 740.6594594112247) (0.3967809657102869, 760.033133291995) (0.397480755773268, 729.8178611047878) (0.3981805458362491, 727.8325552982176) (0.3988803358992302, 708.1531683835673) (0.3995801259622113, 761.8586322562892) (0.4002799160251924, 665.4335733411613) (0.40097970608817357, 673.5970570983662) (0.40167949615115467, 707.3499487701371) (0.40237928621413577, 721.1234299195298) (0.40307907627711687, 653.6400377806224) (0.40377886634009796, 724.4972891624328) (0.40447865640307906, 651.2495387809681) (0.40517844646606016, 725.2384564871473) (0.4058782365290413, 741.8476759304144) (0.4065780265920224, 713.432581347097) (0.4072778166550035, 660.820839372766) (0.4079776067179846, 622.0438350385413) (0.4086773967809657, 693.057728384383) (0.4093771868439468, 635.1376881040743) (0.4100769769069279, 696.113316710835) (0.410776766969909, 710.8005949972666) (0.41147655703289016, 724.1867366925331) (0.41217634709587125, 735.8006602539701) (0.41287613715885235, 740.6194868233471) (0.41357592722183345, 739.7701698909206) (0.41427571728481455, 730.3225397162896) (0.41497550734779565, 685.0733797491571) (0.41567529741077675, 723.3190965635459) (0.4163750874737579, 681.2932393274983) (0.417074877536739, 714.3438453149986) (0.4177746675997201, 692.1622768052287) (0.4184744576627012, 715.4005665545694) (0.4191742477256823, 682.9127569657298) (0.4198740377886634, 721.3130952924975) (0.4205738278516445, 700.9505330075583) (0.4212736179146256, 656.6088950181141) (0.42197340797760674, 737.2495622172304) (0.42267319804058784, 648.5111548838305) (0.42337298810356894, 694.1677006927443) (0.42407277816655004, 682.4359140929286) (0.42477256822953113, 668.5843433145303) (0.42547235829251223, 689.1102276309898) (0.42617214835549333, 692.3951707734565) (0.4268719384184745, 685.2657320071785) (0.4275717284814556, 698.9123462993172) (0.4282715185444367, 702.6041000363216) (0.4289713086074178, 678.5926943970594) (0.4296710986703989, 667.6984448481608) (0.43037088873338, 701.6219880820225) (0.4310706787963611, 719.0872789633838) (0.43177046885934217, 719.4338051654096) (0.4324702589223233, 665.4850740021594) (0.4331700489853044, 748.106997759707) (0.4338698390482855, 666.7889367017991) (0.4345696291112666, 654.6969950689383) (0.4352694191742477, 630.1566027976538) (0.4359692092372288, 670.1932271473261) (0.4366689993002099, 619.7034985120277) (0.43736878936319107, 722.1091038105479) (0.43806857942617217, 627.1775566046579) (0.43876836948915326, 628.0716762513487) (0.43946815955213436, 714.9584736778376) (0.44016794961511546, 672.1157323564131) (0.44086773967809656, 665.1227010864432) (0.44156752974107766, 694.3287380168977) (0.44226731980405876, 597.2014994352721) (0.4429671098670399, 689.1804261229698) (0.443666899930021, 616.1839601285585) (0.4443666899930021, 700.8090090471923) (0.4450664800559832, 716.9412035133141) (0.4457662701189643, 655.133381131014) (0.4464660601819454, 633.3639793368378) (0.4471658502449265, 673.6193074222144) (0.44786564030790765, 654.4185198182615) (0.44856543037088875, 611.9233364858688) (0.44926522043386985, 633.0621466208322) (0.44996501049685095, 613.4987476822412) (0.45066480055983205, 595.256922311879) (0.45136459062281314, 635.4254018454338) (0.45206438068579424, 657.6520270004103) (0.45276417074877534, 630.2741834460348) (0.4534639608117565, 660.6860934991263) (0.4541637508747376, 667.5280505828549) (0.4548635409377187, 618.0502223276225) (0.4555633310006998, 657.411429678227) (0.4562631210636809, 583.4379163548164) (0.456962911126662, 653.8636424878509) (0.4576627011896431, 657.7964440233545) (0.45836249125262424, 717.1703261592288) (0.45906228131560534, 616.4552780293359) (0.45976207137858643, 578.3555117283659) (0.46046186144156753, 607.4892139913109) (0.46116165150454863, 702.466436239356) (0.46186144156752973, 631.5502386262846) (0.4625612316305108, 599.4036926773725) (0.4632610216934919, 589.9636981198032) (0.4639608117564731, 603.775712167335) (0.4646606018194542, 548.5230594291928) (0.4653603918824353, 653.3921304427307) (0.4660601819454164, 662.0990528387437) (0.4667599720083975, 634.2191917865441) (0.46745976207137857, 673.3661795412078) (0.46815955213435967, 589.3662345749972) (0.4688593421973408, 611.5962710353346) (0.4695591322603219, 715.5549147392852) (0.470258922323303, 675.7658862075042) (0.4709587123862841, 625.6632817420826) (0.4716585024492652, 629.1208318919779) (0.4723582925122463, 643.1656643575112) (0.4730580825752274, 617.0224850001485) (0.4737578726382085, 597.6689585989312) (0.47445766270118966, 621.7368051512498) (0.47515745276417076, 696.5159905669829) (0.47585724282715186, 610.1714856497176) (0.47655703289013296, 668.8865264822947) (0.47725682295311406, 622.5303387955857) (0.47795661301609516, 670.8737467496302) (0.47865640307907625, 616.89446521967) (0.4793561931420574, 556.0994064241227) (0.4800559832050385, 598.0238082306041) (0.4807557732680196, 633.875979939955) (0.4814555633310007, 576.0874440583196) (0.4821553533939818, 586.523484618719) (0.4828551434569629, 628.5801878464493) (0.483554933519944, 602.5776853688446) (0.4842547235829251, 631.464668175007) (0.48495451364590625, 541.1939168966949) (0.48565430370888735, 601.0806997503728) (0.48635409377186845, 624.0727164486569) (0.48705388383484954, 603.5624525825241) (0.48775367389783064, 680.4961771645624) (0.48845346396081174, 594.4370352731946) (0.48915325402379284, 535.0753570749332) (0.489853044086774, 531.0914772582464) (0.4905528341497551, 625.7601504056007) (0.4912526242127362, 589.3271425051685) (0.4919524142757173, 519.5341370148439) (0.4926522043386984, 590.7676732121604) (0.4933519944016795, 620.1526552398666) (0.4940517844646606, 622.3338101780591) (0.4947515745276417, 573.504084587122) (0.49545136459062283, 604.618910279035) (0.49615115465360393, 612.2982257338645) (0.49685094471658503, 530.5115252319948) (0.49755073477956613, 579.6020765574302) (0.4982505248425472, 611.9302192801177) (0.4989503149055283, 532.1399242631076) (0.4996501049685094, 651.8795992382688) (0.5003498950314905, 575.38355487359) (0.5010496850944717, 547.0808325813877) (0.5017494751574527, 567.5125475441823) (0.5024492652204339, 542.7430745708707) (0.503149055283415, 602.2716997439953) (0.5038488453463961, 643.1470286666945) (0.5045486354093772, 603.7251018718476) (0.5052484254723583, 543.4800881393561) (0.5059482155353394, 578.7556329548628) (0.5066480055983205, 598.1530370787361) (0.5073477956613016, 580.3562319637114) (0.5080475857242828, 618.2154574808858) (0.5087473757872638, 534.3994953923196) (0.509447165850245, 579.4828067745296) (0.510146955913226, 531.1011240428095) (0.5108467459762072, 575.6080531275587) (0.5115465360391882, 526.3034124892196) (0.5122463261021694, 525.5565737834386) (0.5129461161651504, 574.060568879144) (0.5136459062281316, 515.0527495374953) (0.5143456962911127, 568.6505417622516) (0.5150454863540938, 556.9468114419603) (0.5157452764170749, 543.2924303839218) (0.516445066480056, 587.1905006647511) (0.5171448565430371, 580.9489446313262) (0.5178446466060181, 513.5037109429217) (0.5185444366689993, 560.82834184809) (0.5192442267319805, 567.7815797789103) (0.5199440167949615, 549.7543267337305) (0.5206438068579426, 560.0758465238957) (0.5213435969209237, 562.119953266915) (0.5220433869839048, 598.3020560788002) (0.5227431770468859, 570.5783209970589) (0.523442967109867, 542.314131870761) (0.5241427571728482, 579.5270204119121) (0.5248425472358292, 550.4648180237003) (0.5255423372988104, 610.1956950185321) (0.5262421273617914, 524.0851675147168) (0.5269419174247726, 585.6287398402906) (0.5276417074877536, 560.5461822657843) (0.5283414975507348, 517.9075176514214) (0.5290412876137159, 575.068172597336) (0.529741077676697, 510.5203775213365) (0.5304408677396781, 492.5763118664537) (0.5311406578026592, 568.6564679219673) (0.5318404478656403, 550.5624418579546) (0.5325402379286214, 557.225435525968) (0.5332400279916025, 530.0170948116761) (0.5339398180545836, 523.0988805252987) (0.5346396081175647, 538.1550476171371) (0.5353393981805459, 545.7516403089472) (0.5360391882435269, 622.1906996280572) (0.5367389783065081, 509.87145500138575) (0.5374387683694891, 568.6294446911721) (0.5381385584324703, 578.4898010054729) (0.5388383484954513, 564.3343540385457) (0.5395381385584325, 559.9356951897445) (0.5402379286214136, 610.4173422072366) (0.5409377186843947, 534.7242119110465) (0.5416375087473758, 476.83008696066986) (0.5423372988103569, 595.7586585330752) (0.543037088873338, 566.1946395170049) (0.5437368789363191, 475.8378849440264) (0.5444366689993002, 572.333266577986) (0.5451364590622814, 549.7754024798422) (0.5458362491252624, 601.7811436383131) (0.5465360391882436, 568.2998541279978) (0.5472358292512246, 551.8382141818507) (0.5479356193142058, 527.3097306144168) (0.5486354093771868, 485.3279983495633) (0.549335199440168, 560.0778437380836) (0.5500349895031491, 497.19061876525404) (0.5507347795661302, 605.8960911178257) (0.5514345696291113, 543.2968620153516) (0.5521343596920923, 526.1582506156512) (0.5528341497550735, 488.2987866197481) (0.5535339398180545, 486.6200657766281) (0.5542337298810357, 508.312580006994) (0.5549335199440167, 519.0320807154628) (0.5556333100069979, 492.7111405055519) (0.556333100069979, 490.2270920818324) (0.5570328901329601, 462.52526429413) (0.5577326801959412, 589.8421518386768) (0.5584324702589223, 487.67713224067194) (0.5591322603219034, 518.7895596610557) (0.5598320503848845, 503.01782895404386) (0.5605318404478656, 486.29012468187784) (0.5612316305108468, 578.1946562123826) (0.5619314205738278, 504.4483643826794) (0.562631210636809, 517.2886947097554) (0.56333100069979, 498.2815853964163) (0.5640307907627712, 510.5690854179081) (0.5647305808257522, 490.2374858475761) (0.5654303708887334, 509.87533868659057) (0.5661301609517145, 481.0472050545415) (0.5668299510146956, 496.2028897245657) (0.5675297410776767, 516.0493641665106) (0.5682295311406578, 518.1134361914668) (0.5689293212036389, 455.2717288156743) (0.56962911126662, 389.83413129415277) (0.5703289013296011, 496.804669289365) (0.5710286913925823, 459.005648907434) (0.5717284814555633, 567.3013053216332) (0.5724282715185445, 539.5694768966162) (0.5731280615815255, 495.2688368760761) (0.5738278516445067, 420.8536029775762) (0.5745276417074877, 475.7955023292283) (0.5752274317704689, 564.4450394438559) (0.57592722183345, 538.6301474729718) (0.5766270118964311, 461.7502662729645) (0.5773268019594122, 480.1429460162742) (0.5780265920223933, 505.97434523735006) (0.5787263820853744, 467.65481531768427) (0.5794261721483555, 487.1159704480991) (0.5801259622113366, 507.49512017172106) (0.5808257522743177, 498.92870441431825) (0.5815255423372988, 440.0390744222587) (0.58222533240028, 479.29807173270325) (0.582925122463261, 508.08313242168055) (0.5836249125262422, 484.1461263443117) (0.5843247025892232, 482.2340839281453) (0.5850244926522044, 501.1424506775297) (0.5857242827151854, 457.66277941385783) (0.5864240727781665, 450.5592095482009) (0.5871238628411477, 453.1155054817256) (0.5878236529041287, 454.2224791535728) (0.5885234429671099, 479.71206146642317) (0.5892232330300909, 412.97251611264977) (0.5899230230930721, 452.34196463856233) (0.5906228131560531, 451.2755609586043) (0.5913226032190343, 434.16255551724026) (0.5920223932820154, 482.47554441184633) (0.5927221833449965, 460.42124362218533) (0.5934219734079776, 548.5208988727937) (0.5941217634709587, 473.4736047419787) (0.5948215535339398, 516.4539771670541) (0.5955213435969209, 483.7691774294016) (0.596221133659902, 460.09466474833744) (0.5969209237228832, 435.5120315190722) (0.5976207137858642, 494.98007162032917) (0.5983205038488454, 494.27684144989655) (0.5990202939118264, 469.83568745152246) (0.5997200839748076, 469.2177879539429) (0.6004198740377886, 459.87527153303233) (0.6011196641007698, 442.2070227459095) (0.6018194541637508, 475.70382925972865) (0.602519244226732, 469.27667797335846) (0.6032190342897131, 384.60543581235936) (0.6039188243526942, 490.0474749529422) (0.6046186144156753, 434.60146902661813) (0.6053184044786564, 451.30971753295387) (0.6060181945416375, 486.58324563485917) (0.6067179846046186, 495.7227541701445) (0.6074177746675997, 474.37774473733566) (0.6081175647305809, 434.82757474905543) (0.6088173547935619, 426.39578292103135) (0.6095171448565431, 403.7622662092583) (0.6102169349195241, 507.5974843040663) (0.6109167249825053, 454.46274460224527) (0.6116165150454863, 501.55152095235434) (0.6123163051084675, 491.95523066276917) (0.6130160951714486, 418.3907800639458) (0.6137158852344297, 418.29571068441857) (0.6144156752974108, 472.5864373380349) (0.6151154653603919, 390.7192007772563) (0.615815255423373, 516.2181168318563) (0.616515045486354, 385.05557445526915) (0.6172148355493352, 462.7759604502597) (0.6179146256123164, 401.3528349846822) (0.6186144156752974, 438.1609474997304) (0.6193142057382786, 436.8843985400483) (0.6200139958012596, 488.2480034841867) (0.6207137858642408, 451.688316576945) (0.6214135759272218, 430.9927711285296) (0.622113365990203, 424.60259035351095) (0.622813156053184, 461.7446944351566) (0.6235129461161651, 443.9447612692501) (0.6242127361791463, 406.3004700330431) (0.6249125262421273, 436.94829841098175) (0.6256123163051085, 424.1328593189848) (0.6263121063680895, 397.2016934212666) (0.6270118964310707, 412.60784813246244) (0.6277116864940517, 437.14626862967305) (0.6284114765570329, 478.4618689808249) (0.629111266620014, 424.38837794432226) (0.6298110566829951, 467.99757234384083) (0.6305108467459762, 397.01925069879536) (0.6312106368089573, 401.06324128018844) (0.6319104268719384, 416.09840020233156) (0.6326102169349195, 393.8391514936955) (0.6333100069979006, 382.7374856954221) (0.6340097970608818, 424.91851827881953) (0.6347095871238628, 361.8352857407452) (0.635409377186844, 446.8193265376505) (0.636109167249825, 438.54887455905885) (0.6368089573128062, 516.8391047895415) (0.6375087473757872, 476.41472296653325) (0.6382085374387684, 386.24831805549434) (0.6389083275017495, 398.89208692437353) (0.6396081175647306, 414.81087992316577) (0.6403079076277117, 422.62585931831245) (0.6410076976906928, 424.44931862762036) (0.6417074877536739, 378.2337005703948) (0.642407277816655, 360.92464067228605) (0.6431070678796361, 395.6836066859817) (0.6438068579426172, 451.52291115847714) (0.6445066480055983, 425.41612523422504) (0.6452064380685795, 378.9990861855806) (0.6459062281315605, 432.1265764152343) (0.6466060181945417, 390.921397837978) (0.6473058082575227, 386.7561429021472) (0.6480055983205039, 450.99902515046983) (0.6487053883834849, 421.7867197575059) (0.6494051784464661, 412.37975223666535) (0.6501049685094472, 432.7347900269896) (0.6508047585724283, 401.6395395147006) (0.6515045486354094, 399.6218124157276) (0.6522043386983905, 313.80569826048645) (0.6529041287613716, 426.3356404129074) (0.6536039188243526, 504.35321219750085) (0.6543037088873338, 383.53682188456287) (0.655003498950315, 360.7116212714302) (0.655703289013296, 380.01260314290676) (0.6564030790762772, 403.50290316825465) (0.6571028691392582, 369.66287730380463) (0.6578026592022393, 282.87302638444385) (0.6585024492652204, 465.5304714659446) (0.6592022393282015, 420.1968451714661) (0.6599020293911827, 428.8533218647566) (0.6606018194541637, 438.4025738571433) (0.6613016095171449, 398.0472048579195) (0.6620013995801259, 342.0686091274137) (0.6627011896431071, 461.0736876816977) (0.6634009797060881, 362.32756034993764) (0.6641007697690693, 355.25209274713467) (0.6648005598320503, 334.8088360122779) (0.6655003498950315, 411.51487213780354) (0.6662001399580126, 408.6815087505063) (0.6668999300209937, 343.97816408083895) (0.6675997200839748, 389.92496849705384) (0.6682995101469559, 343.1931168774422) (0.668999300209937, 346.089583010083) (0.6696990902729181, 333.1656474192248) (0.6703988803358992, 319.2401240754734) (0.6710986703988804, 394.118092860544) (0.6717984604618614, 381.86550607588174) (0.6724982505248426, 358.9991747006279) (0.6731980405878236, 401.6755440267739) (0.6738978306508048, 313.09075214871746) (0.6745976207137858, 373.21464552090873) (0.675297410776767, 358.5687087383526) (0.6759972008397481, 366.065751684597) (0.6766969909027292, 367.9747784092874) (0.6773967809657103, 385.01167622086695) (0.6780965710286914, 383.7771350555087) (0.6787963610916725, 385.38668697711347) (0.6794961511546536, 331.9102231719693) (0.6801959412176347, 338.22738382574573) (0.6808957312806159, 383.16133757939343) (0.6815955213435969, 314.00313334191594) (0.6822953114065781, 370.6575887526066) (0.6829951014695591, 299.49854256360373) (0.6836948915325403, 325.73215969686987) (0.6843946815955213, 341.12997795102245) (0.6850944716585025, 369.86694908012606) (0.6857942617214835, 355.9920020563076) (0.6864940517844647, 336.58814593720695) (0.6871938418474458, 351.5364931845254) (0.6878936319104269, 417.77794255394036) (0.688593421973408, 324.3414792449412) (0.689293212036389, 335.4936974298894) (0.6899930020993702, 366.9885429185058) (0.6906927921623512, 308.94898318480375) (0.6913925822253324, 328.714588886545) (0.6920923722883136, 391.53357069966034) (0.6927921623512946, 357.44407112427297) (0.6934919524142757, 330.9412418606945) (0.6941917424772568, 316.5408599541293) (0.6948915325402379, 315.620600267317) (0.695591322603219, 419.88839312669757) (0.6962911126662001, 361.0082349688328) (0.6969909027291813, 305.9300265224127) (0.6976906927921623, 332.7999086212936) (0.6983904828551435, 437.9202924586354) (0.6990902729181245, 318.68305177463634) (0.6997900629811057, 401.04982691597854) (0.7004898530440867, 307.77729156430985) (0.7011896431070679, 362.9103248018994) (0.701889433170049, 328.21923642673426) (0.7025892232330301, 368.95509820267847) (0.7032890132960112, 362.83477909812757) (0.7039888033589923, 319.1363889679935) (0.7046885934219734, 339.0336332222138) (0.7053883834849545, 372.20873289868535) (0.7060881735479356, 415.34613414824156) (0.7067879636109167, 316.935930566611) (0.7074877536738978, 303.6832890092317) (0.708187543736879, 320.38521121165047) (0.70888733379986, 309.7563468843099) (0.7095871238628412, 300.0504918741645) (0.7102869139258222, 320.99115040390404) (0.7109867039888034, 299.2213270143391) (0.7116864940517844, 293.22751171618023) (0.7123862841147656, 363.8957359109022) (0.7130860741777467, 294.5974752867935) (0.7137858642407278, 308.4336065705082) (0.7144856543037089, 363.3827464253104) (0.71518544436669, 280.4839758151197) (0.7158852344296711, 308.56651330805937) (0.7165850244926522, 327.9810406284455) (0.7172848145556333, 307.6181366419439) (0.7179846046186145, 358.68275833001877) (0.7186843946815955, 276.39181659753353) (0.7193841847445767, 306.27533538125675) (0.7200839748075577, 268.0859087705099) (0.7207837648705389, 302.34121874898597) (0.7214835549335199, 309.64435983551425) (0.722183344996501, 387.4163482653386) (0.7228831350594822, 234.97189682178768) (0.7235829251224632, 283.1257983175836) (0.7242827151854444, 330.46098289715485) (0.7249825052484254, 374.62927224772966) (0.7256822953114066, 295.5857644468297) (0.7263820853743876, 271.495692158851) (0.7270818754373688, 306.1764469686323) (0.72778166550035, 316.06530266923244) (0.728481455563331, 321.43810841862194) (0.7291812456263121, 348.22471388063735) (0.7298810356892932, 264.4184715462993) (0.7305808257522743, 328.39703739103885) (0.7312806158152554, 307.8733418137065) (0.7319804058782365, 295.88718483588286) (0.7326801959412176, 297.1730627134724) (0.7333799860041987, 293.8323231743374) (0.7340797760671799, 342.86634608812415) (0.7347795661301609, 358.91167591614584) (0.7354793561931421, 287.24277154685166) (0.7361791462561231, 337.6738441188178) (0.7368789363191043, 232.1834354333435) (0.7375787263820853, 259.02741510394503) (0.7382785164450665, 266.3440782506761) (0.7389783065080476, 334.528472113857) (0.7396780965710287, 322.9289346348058) (0.7403778866340098, 261.8503813629539) (0.7410776766969909, 274.76559472675467) (0.741777466759972, 371.88261490003185) (0.7424772568229531, 276.87905939090643) (0.7431770468859342, 298.9127490877418) (0.7438768369489154, 255.37300194663783) (0.7445766270118964, 269.1846311219622) (0.7452764170748776, 278.78928871225486) (0.7459762071378586, 283.3825913846603) (0.7466759972008398, 261.79723440534576) (0.7473757872638208, 229.7734615680865) (0.748075577326802, 253.86285326996938) (0.7487753673897831, 295.16733594679465) (0.7494751574527642, 298.6081651899959) (0.7501749475157453, 306.47711401793765) (0.7508747375787264, 308.594780299572) (0.7515745276417075, 269.5627006568509) (0.7522743177046886, 261.5746836799094) (0.7529741077676697, 280.31585778279697) (0.7536738978306508, 231.66864269374483) (0.7543736878936319, 266.29356947561644) (0.7550734779566131, 299.85335884590074) (0.7557732680195941, 270.1147067887773) (0.7564730580825753, 273.080133554967) (0.7571728481455563, 302.84638608950866) (0.7578726382085375, 247.7662305895029) (0.7585724282715185, 255.228540764339) (0.7592722183344996, 242.86676818006262) (0.7599720083974808, 258.9016863514124) (0.7606717984604618, 235.38674878371074) (0.761371588523443, 226.752449455588) (0.762071378586424, 251.67544627830955) (0.7627711686494052, 278.16856874973496) (0.7634709587123862, 308.7474397891103) (0.7641707487753674, 242.4578785668044) (0.7648705388383485, 325.0670384403344) (0.7655703289013296, 269.48248963763626) (0.7662701189643107, 218.03235334368216) (0.7669699090272918, 219.755862951689) (0.7676696990902729, 203.59204987378882) (0.768369489153254, 290.4588535599927) (0.7690692792162351, 292.89944532436255) (0.7697690692792163, 265.0803225688053) (0.7704688593421973, 264.29276411793927) (0.7711686494051785, 267.8462776488821) (0.7718684394681595, 222.52898308786513) (0.7725682295311407, 265.73135692857164) (0.7732680195941217, 245.9838622397946) (0.7739678096571029, 286.2356428419251) (0.7746675997200839, 197.3578154065748) (0.7753673897830651, 248.67269016371228) (0.7760671798460462, 245.71105843703768) (0.7767669699090273, 276.079718310395) (0.7774667599720084, 253.37301915169718) (0.7781665500349895, 274.39603378264616) (0.7788663400979706, 261.40079163856944) (0.7795661301609517, 261.08824243718146) (0.7802659202239328, 252.90905103464564) (0.780965710286914, 232.5579204922011) (0.781665500349895, 290.06499096053835) (0.7823652904128762, 235.8075755541962) (0.7830650804758572, 225.2297302846374) (0.7837648705388384, 213.42728977474144) (0.7844646606018194, 230.67521532644136) (0.7851644506648006, 236.2867121509889) (0.7858642407277817, 212.59471069809476) (0.7865640307907628, 270.22704101732216) (0.7872638208537439, 268.0706520870588) (0.787963610916725, 239.96842685089788) (0.7886634009797061, 207.545279685867) (0.7893631910426872, 253.47169823798245) (0.7900629811056683, 232.20674944111067) (0.7907627711686495, 280.17036011039994) (0.7914625612316305, 235.1319548542299) (0.7921623512946117, 212.75455521996412) (0.7928621413575927, 256.3495984836365) (0.7935619314205739, 217.0280827489554) (0.7942617214835549, 216.3192683330787) (0.794961511546536, 227.7059415047688) (0.7956613016095171, 233.89740447305337) (0.7963610916724982, 195.6974348244779) (0.7970608817354794, 180.1683103042585) (0.7977606717984604, 242.86813669702678) (0.7984604618614416, 188.80342719157957) (0.7991602519244226, 264.24864574997866) (0.7998600419874038, 236.95216786795018) (0.8005598320503848, 188.19550732831135) (0.801259622113366, 232.77075535262503) (0.8019594121763471, 253.76365691814877) (0.8026592022393282, 232.95080572326518) (0.8033589923023093, 183.99516291609106) (0.8040587823652904, 251.84201370164078) (0.8047585724282715, 219.14471571669142) (0.8054583624912526, 242.88924863972895) (0.8061581525542337, 159.54732731974192) (0.8068579426172149, 229.16261407885938) (0.8075577326801959, 186.85945202396474) (0.8082575227431771, 210.67689211721228) (0.8089573128061581, 212.62181811312905) (0.8096571028691393, 200.22995126668656) (0.8103568929321203, 241.32527303109427) (0.8110566829951015, 235.3641068350021) (0.8117564730580826, 235.11045551161027) (0.8124562631210637, 175.59994964155024) (0.8131560531840448, 212.37868014120406) (0.8138558432470259, 160.31327526331188) (0.814555633310007, 212.7353290958329) (0.8152554233729881, 168.07711131671593) (0.8159552134359692, 238.52239902525199) (0.8166550034989503, 186.82234380317578) (0.8173547935619314, 221.54701541794836) (0.8180545836249126, 207.48903540460662) (0.8187543736878936, 189.64479639300382) (0.8194541637508748, 158.12787964115398) (0.8201539538138558, 207.9771373071957) (0.820853743876837, 212.90335527185977) (0.821553533939818, 215.62411512113803) (0.8222533240027992, 152.76329421226106) (0.8229531140657803, 224.0029228449121) (0.8236529041287614, 165.4194303185879) (0.8243526941917425, 216.31134037664316) (0.8250524842547236, 216.370949693646) (0.8257522743177047, 184.7216523863867) (0.8264520643806857, 190.01201989063236) (0.8271518544436669, 136.17996323046998) (0.827851644506648, 210.88052173753078) (0.8285514345696291, 179.7506907032305) (0.8292512246326103, 228.07885244077846) (0.8299510146955913, 170.29854002426885) (0.8306508047585724, 182.74839341669278) (0.8313505948215535, 229.819459827282) (0.8320503848845346, 131.2051957565561) (0.8327501749475158, 191.44920090774522) (0.8334499650104968, 179.85555005227798) (0.834149755073478, 172.07285082715603) (0.834849545136459, 179.12144194731786) (0.8355493351994402, 159.39729348271106) (0.8362491252624212, 142.9869287234868) (0.8369489153254024, 161.9681396508481) (0.8376487053883834, 173.70402642764185) (0.8383484954513646, 148.94947117815911) (0.8390482855143457, 189.07787340335753) (0.8397480755773268, 168.80316284026546) (0.8404478656403079, 164.7732881469215) (0.841147655703289, 185.01082695942733) (0.8418474457662701, 185.54092457586128) (0.8425472358292512, 182.6009727211799) (0.8432470258922323, 215.77300219980495) (0.8439468159552135, 151.21139149508585) (0.8446466060181945, 195.4412793839804) (0.8453463960811757, 170.78427995706792) (0.8460461861441567, 154.06240911541082) (0.8467459762071379, 204.7741736558267) (0.8474457662701189, 160.82957211834446) (0.8481455563331001, 151.7091764037747) (0.8488453463960812, 176.21747827426964) (0.8495451364590623, 140.80677988441002) (0.8502449265220434, 147.65982685448887) (0.8509447165850245, 210.40742549322852) (0.8516445066480056, 151.95186820259693) (0.8523442967109867, 137.25542319539485) (0.8530440867739678, 143.71769098674937) (0.853743876836949, 159.74088358061073) (0.85444366689993, 153.14441068971388) (0.8551434569629112, 164.3149849981317) (0.8558432470258922, 152.61021363102597) (0.8565430370888734, 154.53717863778343) (0.8572428271518544, 159.4119141514926) (0.8579426172148356, 153.22435075120796) (0.8586424072778167, 183.7549879236255) (0.8593421973407978, 167.30699093436306) (0.8600419874037789, 172.9138005654145) (0.86074177746676, 159.394209564712) (0.8614415675297411, 176.60142292943593) (0.8621413575927221, 122.57990577298719) (0.8628411476557033, 140.33864147878697) (0.8635409377186843, 142.19740044153284) (0.8642407277816655, 156.54631888411745) (0.8649405178446467, 183.97743451560683) (0.8656403079076277, 106.5653949045482) (0.8663400979706088, 147.01382291460658) (0.8670398880335899, 128.30933404872852) (0.867739678096571, 159.722554342877) (0.8684394681595521, 132.9129134379772) (0.8691392582225332, 179.51102312067832) (0.8698390482855144, 145.56332367809134) (0.8705388383484954, 125.18656744944266) (0.8712386284114766, 149.41229401441765) (0.8719384184744576, 146.21593559933248) (0.8726382085374388, 141.19589079323347) (0.8733379986004198, 149.941219455877) (0.874037788663401, 144.21649602911208) (0.8747375787263821, 141.11392873497167) (0.8754373687893632, 127.03305976146565) (0.8761371588523443, 129.51165160267956) (0.8768369489153254, 116.75432321909095) (0.8775367389783065, 92.09884016228234) (0.8782365290412876, 141.01269008033708) (0.8789363191042687, 116.0149953901522) (0.8796361091672499, 145.38297590328136) (0.8803358992302309, 119.14370931499792) (0.8810356892932121, 156.16221488934528) (0.8817354793561931, 141.20131513853488) (0.8824352694191743, 110.50754409983098) (0.8831350594821553, 143.3343771667985) (0.8838348495451365, 129.07271259103882) (0.8845346396081175, 124.21766933172836) (0.8852344296710987, 145.55553188178897) (0.8859342197340798, 110.05776985082015) (0.8866340097970609, 116.16109362510683) (0.887333799860042, 107.88218685616891) (0.8880335899230231, 107.83970330488583) (0.8887333799860042, 113.29849178861637) (0.8894331700489853, 131.7214768473254) (0.8901329601119664, 73.62193149781004) (0.8908327501749476, 110.61305260043785) (0.8915325402379286, 137.31214062485603) (0.8922323303009098, 103.67516701461645) (0.8929321203638908, 89.52621832505916) (0.893631910426872, 113.37347291893282) (0.894331700489853, 102.19216047111297) (0.8950314905528342, 81.62944861267796) (0.8957312806158153, 103.97156815750394) (0.8964310706787963, 97.38243758366531) (0.8971308607417775, 107.34076574745217) (0.8978306508047585, 107.65348813851897) (0.8985304408677397, 97.91358920485604) (0.8992302309307207, 103.68155521723301) (0.8999300209937019, 113.1093125095338) (0.900629811056683, 122.41391164603185) (0.9013296011196641, 118.87626713905188) (0.9020293911826452, 115.09105588095143) (0.9027291812456263, 112.1133814462275) (0.9034289713086074, 119.882132926007) (0.9041287613715885, 85.39603078954114) (0.9048285514345696, 96.45094219544839) (0.9055283414975507, 95.45598659496395) (0.9062281315605318, 95.48499490451519) (0.906927921623513, 98.4829501695019) (0.907627711686494, 150.37178294623016) (0.9083275017494752, 125.6439867522986) (0.9090272918124562, 102.05708531732279) (0.9097270818754374, 101.89213081976645) (0.9104268719384184, 100.36757996039785) (0.9111266620013996, 83.32657477775678) (0.9118264520643807, 84.72011325986868) (0.9125262421273618, 83.34612329857254) (0.9132260321903429, 72.81613224683257) (0.913925822253324, 118.94558976109535) (0.9146256123163051, 123.07127489571155) (0.9153254023792862, 120.24088339168034) (0.9160251924422673, 99.14196403233274) (0.9167249825052485, 68.36955493150026) (0.9174247725682295, 96.57313951483502) (0.9181245626312107, 116.48761766313245) (0.9188243526941917, 100.48626808973466) (0.9195241427571729, 102.51324580060881) (0.9202239328201539, 113.06050282487388) (0.9209237228831351, 82.4478202330314) (0.9216235129461162, 88.70379269977794) (0.9223233030090973, 99.52393481666928) (0.9230230930720784, 88.21156046170616) (0.9237228831350595, 113.2861142806781) (0.9244226731980406, 86.32678436077327) (0.9251224632610217, 110.70560011354377) (0.9258222533240028, 75.10992955768126) (0.9265220433869839, 84.11193033957112) (0.927221833449965, 95.05163704700142) (0.9279216235129462, 117.23638456287505) (0.9286214135759272, 113.53402583938026) (0.9293212036389084, 98.5823734565237) (0.9300209937018894, 98.02151042940726) (0.9307207837648706, 116.02413689010271) (0.9314205738278516, 81.92398150717452) (0.9321203638908327, 111.06292275304082) (0.9328201539538139, 96.5796465983569) (0.933519944016795, 69.54696804131483) (0.9342197340797761, 72.3659983302441) (0.9349195241427571, 104.34097769079953) (0.9356193142057383, 82.51580085550677) (0.9363191042687193, 65.58485993311011) (0.9370188943317005, 121.41040133606525) (0.9377186843946816, 76.38006266775368) (0.9384184744576627, 110.56807098899466) (0.9391182645206438, 109.7305336359661) (0.9398180545836249, 53.62041013119766) (0.940517844646606, 68.56815850392714) (0.9412176347095871, 46.388098887621474) (0.9419174247725682, 75.66607421439922) (0.9426172148355494, 52.11811847258312) (0.9433170048985304, 52.67974060001159) (0.9440167949615116, 72.6832337903103) (0.9447165850244926, 56.71800240779722) (0.9454163750874738, 67.98893183177985) (0.9461161651504548, 60.190602036119465) (0.946815955213436, 65.15501255823752) (0.947515745276417, 55.48818118999623) (0.9482155353393982, 76.63656303609687) (0.9489153254023793, 67.49221104981291) (0.9496151154653604, 45.76049188112825) (0.9503149055283415, 65.41735602494936) (0.9510146955913226, 37.0626565278483) (0.9517144856543037, 46.316986700839436) (0.9524142757172848, 55.4418653240776) (0.9531140657802659, 49.55871139235836) (0.9538138558432471, 74.96668178553604) (0.9545136459062281, 36.40757464273616) (0.9552134359692093, 35.21312043615201) (0.9559132260321903, 59.39759625767537) (0.9566130160951715, 57.12938523495706) (0.9573128061581525, 48.57168216078331) (0.9580125962211337, 40.75010812661797) (0.9587123862841148, 22.843450071767155) (0.9594121763470959, 46.970239826259075) (0.960111966410077, 59.500402469511336) (0.960811756473058, 63.14884972672476) (0.9615115465360392, 40.92936150409549) (0.9622113365990203, 55.00998991214936) (0.9629111266620014, 37.280205931171196) (0.9636109167249826, 37.11921339171693) (0.9643107067879636, 47.785269584818344) (0.9650104968509448, 66.65539054241009) (0.9657102869139258, 78.41246407298506) (0.966410076976907, 32.667723894999675) (0.967109867039888, 43.27704958697931) (0.9678096571028691, 57.84598988892706) (0.9685094471658502, 48.99058118360722) (0.9692092372288313, 44.623555038754986) (0.9699090272918125, 32.5764026103407) (0.9706088173547935, 47.19828851659019) (0.9713086074177747, 45.81675839992824) (0.9720083974807557, 51.77894280632635) (0.9727081875437369, 55.10780078793453) (0.9734079776067179, 67.23136989095642) (0.9741077676696991, 38.938792186006324) (0.9748075577326802, 51.708324452411645) (0.9755073477956613, 60.5061892951837) (0.9762071378586424, 69.77534422866543) (0.9769069279216235, 88.15707673780388) (0.9776067179846046, 63.65868866359737) (0.9783065080475857, 42.27739602261483) (0.9790062981105668, 38.55796720800194) (0.979706088173548, 54.31981264297083) (0.980405878236529, 42.49457989200714) (0.9811056682995102, 23.49388135506973) (0.9818054583624912, 34.127787191092146) (0.9825052484254724, 37.38309939532529) (0.9832050384884534, 31.562407604402637) (0.9839048285514346, 76.47394469799875) (0.9846046186144157, 63.97965745716488) (0.9853044086773968, 76.96032574970106) (0.9860041987403779, 70.25684839827528) (0.986703988803359, 50.780110726589335) (0.9874037788663401, 45.43787471187781) (0.9881035689293212, 76.97260460428635) (0.9888033589923023, 67.17272156098781) (0.9895031490552834, 33.20969346699756) (0.9902029391182645, 65.31973036084793) (0.9909027291812457, 36.84136911286035) (0.9916025192442267, 79.89948872220668) (0.9923023093072079, 51.49796793939636) (0.9930020993701889, 41.929402396885834) (0.9937018894331701, 70.454525154986) (0.9944016794961511, 43.46792352232687) (0.9951014695591323, 52.39898456892716) (0.9958012596221134, 90.97538733264224) (0.9965010496850945, 57.20753874365454) (0.9972008397480756, 49.71988744688003) (0.9979006298110566, 36.22832923677031) (0.9986004198740378, 51.05006579306823) (0.9993002099370188, 48.429253230934165) (1.0, 1.4779288903810084E-13)
    };
         \addlegendentry{$\mathsf{Random}$};
\addplot[
    color=brown, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 536.0277962783747) (0.053883834849545134, 536.0277962783747) (0.05458362491252624, 536.0277962783747) (0.055283414975507345, 536.0277962783747) (0.05598320503848846, 536.0277962783747) (0.05668299510146956, 536.0277962783747) (0.05738278516445067, 536.0277962783747) (0.05808257522743177, 536.0277962783747) (0.05878236529041288, 536.0277962783747) (0.05948215535339398, 536.0277962783747) (0.06018194541637509, 536.0216099643337) (0.06088173547935619, 536.0216099643337) (0.0615815255423373, 536.0216099643337) (0.0622813156053184, 536.0216099643337) (0.06298110566829951, 536.0216099643337) (0.06368089573128062, 536.0216099643337) (0.06438068579426172, 536.0216099643337) (0.06508047585724283, 536.0216099643337) (0.06578026592022393, 536.0216099643337) (0.06648005598320504, 536.0216099643337) (0.06717984604618614, 536.0216099643337) (0.06787963610916725, 536.0216099643337) (0.06857942617214835, 536.0216099643337) (0.06927921623512946, 536.0216099643337) (0.06997900629811056, 536.0216099643337) (0.07067879636109167, 536.0216099643337) (0.07137858642407278, 535.418508153581) (0.07207837648705388, 456.4410130080954) (0.072778166550035, 456.4410130080954) (0.0734779566130161, 456.4410130080954) (0.0741777466759972, 456.4410130080954) (0.0748775367389783, 456.4410130080954) (0.07557732680195942, 456.4410130080954) (0.07627711686494051, 456.4410130080954) (0.07697690692792163, 456.4410130080954) (0.07767669699090272, 456.4410130080954) (0.07837648705388384, 456.4410130080954) (0.07907627711686493, 456.43482669405444) (0.07977606717984605, 456.43482669405444) (0.08047585724282715, 456.43482669405444) (0.08117564730580826, 456.43482669405444) (0.08187543736878937, 456.43482669405444) (0.08257522743177047, 456.43482669405444) (0.08327501749475158, 456.43482669405444) (0.08397480755773268, 456.43482669405444) (0.08467459762071379, 456.43482669405444) (0.08537438768369489, 456.43482669405444) (0.086074177746676, 456.43482669405444) (0.0867739678096571, 456.43482669405444) (0.08747375787263821, 456.43482669405444) (0.08817354793561931, 456.43482669405444) (0.08887333799860042, 456.43482669405444) (0.08957312806158152, 456.43482669405444) (0.09027291812456263, 455.8317248833017) (0.09097270818754374, 455.8317248833017) (0.09167249825052484, 455.8317248833017) (0.09237228831350595, 456.36968413090233) (0.09307207837648705, 456.36968413090233) (0.09377186843946816, 456.36968413090233) (0.09447165850244926, 456.43663077216615) (0.09517144856543037, 456.43663077216615) (0.09587123862841147, 456.43663077216615) (0.09657102869139259, 456.43663077216615) (0.09727081875437368, 456.43663077216615) (0.0979706088173548, 456.43663077216615) (0.0986703988803359, 456.43663077216615) (0.099370188943317, 456.43663077216615) (0.1000699790062981, 456.43663077216615) (0.10076976906927922, 456.43663077216615) (0.10146955913226033, 456.4304444581252) (0.10216934919524143, 456.4304444581252) (0.10286913925822254, 456.4304444581252) (0.10356892932120364, 456.4304444581252) (0.10426871938418475, 456.4304444581252) (0.10496850944716585, 456.4304444581252) (0.10566829951014696, 456.4304444581252) (0.10636808957312806, 456.4304444581252) (0.10706787963610917, 358.2189606739215) (0.10776766969909027, 358.2189606739215) (0.10846745976207138, 358.2189606739215) (0.10916724982505248, 358.2189606739215) (0.10986703988803359, 358.2189606739215) (0.11056682995101469, 358.2189606739215) (0.1112666200139958, 358.2189606739215) (0.11196641007697691, 358.2189606739215) (0.11266620013995801, 358.2189606739215) (0.11336599020293912, 358.2189606739215) (0.11406578026592022, 358.21277435988054) (0.11476557032890133, 358.21277435988054) (0.11546536039188243, 358.21277435988054) (0.11616515045486354, 358.21277435988054) (0.11686494051784464, 358.21277435988054) (0.11756473058082575, 358.21277435988054) (0.11826452064380685, 358.21277435988054) (0.11896431070678797, 358.21277435988054) (0.11966410076976906, 358.21277435988054) (0.12036389083275018, 358.21277435988054) (0.12106368089573127, 358.21277435988054) (0.12176347095871239, 358.21277435988054) (0.1224632610216935, 358.21277435988054) (0.1231630510846746, 358.21277435988054) (0.12386284114765571, 358.21277435988054) (0.1245626312106368, 358.21277435988054) (0.12526242127361792, 357.6096725491278) (0.12596221133659902, 357.6096725491278) (0.12666200139958012, 357.6096725491278) (0.12736179146256124, 358.14763179672843) (0.12806158152554234, 358.14763179672843) (0.12876137158852344, 358.14763179672843) (0.12946116165150454, 358.21457843799226) (0.13016095171448566, 358.21457843799226) (0.13086074177746676, 358.21457843799226) (0.13156053184044786, 358.21457843799226) (0.13226032190342898, 358.21457843799226) (0.13296011196641008, 358.21457843799226) (0.13365990202939118, 358.21457843799226) (0.13435969209237228, 358.21457843799226) (0.1350594821553534, 358.21457843799226) (0.1357592722183345, 358.21457843799226) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 358.2088772247927) (0.16794961511546536, 358.2088772247927) (0.16864940517844645, 358.2088772247927) (0.16934919524142758, 358.2088772247927) (0.17004898530440868, 358.2088772247927) (0.17074877536738978, 358.2088772247927) (0.17144856543037088, 358.2088772247927) (0.172148355493352, 358.2088772247927) (0.1728481455563331, 358.2088772247927) (0.1735479356193142, 358.2088772247927) (0.17424772568229532, 358.2026909107517) (0.17494751574527642, 358.2026909107517) (0.17564730580825752, 358.2026909107517) (0.17634709587123862, 358.2026909107517) (0.17704688593421974, 358.2026909107517) (0.17774667599720084, 358.2026909107517) (0.17844646606018194, 358.2026909107517) (0.17914625612316304, 358.2026909107517) (0.17984604618614417, 358.2026909107517) (0.18054583624912526, 358.2026909107517) (0.18124562631210636, 358.2026909107517) (0.1819454163750875, 358.2026909107517) (0.18264520643806859, 358.2026909107517) (0.18334499650104968, 358.2026909107517) (0.18404478656403078, 358.2026909107517) (0.1847445766270119, 358.2026909107517) (0.185444366689993, 357.599589099999) (0.1861441567529741, 357.599589099999) (0.1868439468159552, 357.599589099999) (0.18754373687893633, 358.1375483475996) (0.18824352694191743, 358.1375483475996) (0.18894331700489853, 358.1375483475996) (0.18964310706787962, 358.2044949888634) (0.19034289713086075, 358.2044949888634) (0.19104268719384185, 358.2044949888634) (0.19174247725682295, 358.2044949888634) (0.19244226731980407, 358.2044949888634) (0.19314205738278517, 358.2044949888634) (0.19384184744576627, 358.2044949888634) (0.19454163750874737, 358.2044949888634) (0.1952414275717285, 358.2044949888634) (0.1959412176347096, 358.2044949888634) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 279.24424705773276) (0.23093072078376486, 279.24424705773276) (0.23163051084674596, 279.24424705773276) (0.2323303009097271, 279.24424705773276) (0.2330300909727082, 279.24424705773276) (0.23372988103568929, 279.24424705773276) (0.2344296710986704, 279.24424705773276) (0.2351294611616515, 279.24424705773276) (0.2358292512246326, 279.24424705773276) (0.2365290412876137, 279.24424705773276) (0.23722883135059483, 279.24424705773276) (0.23792862141357593, 279.24424705773276) (0.23862841147655703, 279.24424705773276) (0.23932820153953813, 279.24424705773276) (0.24002799160251925, 279.24424705773276) (0.24072778166550035, 279.24424705773276) (0.24142757172848145, 278.64114524698016) (0.24212736179146255, 278.64114524698016) (0.24282715185444367, 278.64114524698016) (0.24352694191742477, 358.18853065268195) (0.24422673198040587, 358.18853065268195) (0.244926522043387, 358.18853065268195) (0.2456263121063681, 358.18853065268195) (0.2463261021693492, 358.18853065268195) (0.2470258922323303, 358.18853065268195) (0.24772568229531142, 358.18853065268195) (0.24842547235829252, 358.18853065268195) (0.2491252624212736, 358.18853065268195) (0.2498250524842547, 358.18853065268195) (0.25052484254723584, 358.18853065268195) (0.25122463261021694, 358.18853065268195) (0.25192442267319803, 358.18853065268195) (0.25262421273617913, 358.18853065268195) (0.25332400279916023, 358.18853065268195) (0.2540237928621414, 358.18853065268195) (0.2547235829251225, 357.58542884192923) (0.2554233729881036, 357.58542884192923) (0.2561231630510847, 357.78661779640424) (0.2568229531140658, 357.78661779640424) (0.2575227431770469, 357.78661779640424) (0.258222533240028, 357.78661779640424) (0.25892232330300907, 357.78661779640424) (0.2596221133659902, 357.78661779640424) (0.2603219034289713, 357.78661779640424) (0.2610216934919524, 357.78661779640424) (0.2617214835549335, 357.78661779640424) (0.2624212736179146, 357.78661779640424) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 278.8263698652736) (0.2974107767669699, 278.8263698652736) (0.298110566829951, 278.8263698652736) (0.2988103568929321, 278.8263698652736) (0.2995101469559132, 278.8263698652736) (0.3002099370188943, 278.8263698652736) (0.3009097270818754, 278.8263698652736) (0.30160951714485656, 278.8263698652736) (0.30230930720783766, 278.8263698652736) (0.30300909727081876, 278.8263698652736) (0.30370888733379986, 278.8263698652736) (0.30440867739678096, 278.8263698652736) (0.30510846745976206, 278.8263698652736) (0.30580825752274315, 278.8263698652736) (0.3065080475857243, 278.8263698652736) (0.3072078376487054, 278.8263698652736) (0.3079076277116865, 278.223268054521) (0.3086074177746676, 278.223268054521) (0.3093072078376487, 278.223268054521) (0.3100069979006298, 357.7706534602228) (0.3107067879636109, 357.7706534602228) (0.311406578026592, 357.7706534602228) (0.31210636808957315, 357.7706534602228) (0.31280615815255425, 357.7706534602228) (0.31350594821553535, 357.7706534602228) (0.31420573827851644, 357.7706534602228) (0.31490552834149754, 357.7706534602228) (0.31560531840447864, 357.7706534602228) (0.31630510846745974, 357.7706534602228) (0.3170048985304409, 357.7706534602228) (0.317704688593422, 357.7706534602228) (0.3184044786564031, 357.7706534602228) (0.3191042687193842, 357.7706534602228) (0.3198040587823653, 357.7706534602228) (0.3205038488453464, 357.7706534602228) (0.3212036389083275, 357.16755164947006) (0.3219034289713086, 357.16755164947006) (0.32260321903428973, 357.16755164947006) (0.32330300909727083, 357.70551089707067) (0.32400279916025193, 357.70551089707067) (0.32470258922323303, 357.70551089707067) (0.3254023792862141, 357.70551089707067) (0.3261021693491952, 357.70551089707067) (0.3268019594121763, 357.70551089707067) (0.3275017494751575, 357.70551089707067) (0.3282015395381386, 357.70551089707067) (0.3289013296011197, 357.70551089707067) (0.3296011196641008, 191.25891076298262) (0.33030090972708187, 191.25891076298262) (0.33100069979006297, 191.25891076298262) (0.33170048985304407, 191.25891076298262) (0.33240027991602517, 191.25891076298262) (0.3331000699790063, 191.25891076298262) (0.3337998600419874, 191.25891076298262) (0.3344996501049685, 191.25891076298262) (0.3351994401679496, 191.25891076298262) (0.3358992302309307, 191.25891076298262) (0.3365990202939118, 191.25891076298262) (0.3372988103568929, 191.25891076298262) (0.33799860041987406, 191.25891076298262) (0.33869839048285516, 191.25891076298262) (0.33939818054583626, 191.25891076298262) (0.34009797060881736, 191.25891076298262) (0.34079776067179846, 190.65580895223002) (0.34149755073477955, 190.65580895223002) (0.34219734079776065, 190.65580895223002) (0.34289713086074175, 191.19376819983063) (0.3435969209237229, 278.816591843133) (0.344296710986704, 278.816591843133) (0.3449965010496851, 278.816591843133) (0.3456962911126662, 278.816591843133) (0.3463960811756473, 278.816591843133) (0.3470958712386284, 278.816591843133) (0.3477956613016095, 278.816591843133) (0.34849545136459065, 278.816591843133) (0.34919524142757175, 278.816591843133) (0.34989503149055284, 278.816591843133) (0.35059482155353394, 278.816591843133) (0.35129461161651504, 278.816591843133) (0.35199440167949614, 278.816591843133) (0.35269419174247724, 278.816591843133) (0.35339398180545833, 278.816591843133) (0.3540937718684395, 278.816591843133) (0.3547935619314206, 278.2134900323804) (0.3554933519944017, 278.2134900323804) (0.3561931420573828, 278.2134900323804) (0.3568929321203639, 278.751449279981) (0.357592722183345, 278.751449279981) (0.3582925122463261, 278.751449279981) (0.35899230230930723, 278.751449279981) (0.35969209237228833, 278.751449279981) (0.36039188243526943, 278.751449279981) (0.3610916724982505, 278.751449279981) (0.3617914625612316, 278.751449279981) (0.3624912526242127, 278.751449279981) (0.3631910426871938, 112.30484914589283) (0.363890832750175, 112.30484914589283) (0.3645906228131561, 112.30484914589283) (0.36529041287613717, 112.30484914589283) (0.36599020293911827, 112.30484914589283) (0.36668999300209937, 112.30484914589283) (0.36738978306508047, 112.30484914589283) (0.36808957312806156, 112.30484914589283) (0.36878936319104266, 112.30484914589283) (0.3694891532540238, 112.30484914589283) (0.3701889433170049, 112.30484914589283) (0.370888733379986, 112.30484914589283) (0.3715885234429671, 112.30484914589283) (0.3722883135059482, 112.30484914589283) (0.3729881035689293, 112.30484914589283) (0.3736878936319104, 112.30484914589283) (0.37438768369489156, 111.70174733514023) (0.37508747375787266, 111.70174733514023) (0.37578726382085376, 111.70174733514023) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 278.60240864428806) (0.3939818054583625, 278.60240864428806) (0.3946815955213436, 278.60240864428806) (0.39538138558432473, 278.60240864428806) (0.3960811756473058, 278.60240864428806) (0.3967809657102869, 278.60240864428806) (0.397480755773268, 278.60240864428806) (0.3981805458362491, 278.60240864428806) (0.3988803358992302, 278.60240864428806) (0.3995801259622113, 278.60240864428806) (0.4002799160251924, 278.60240864428806) (0.40097970608817357, 278.60240864428806) (0.40167949615115467, 278.60240864428806) (0.40237928621413577, 278.60240864428806) (0.40307907627711687, 278.60240864428806) (0.40377886634009796, 278.60240864428806) (0.40447865640307906, 277.99930683353546) (0.40517844646606016, 277.99930683353546) (0.4058782365290413, 277.99930683353546) (0.4065780265920224, 278.8138789504435) (0.4072778166550035, 278.8138789504435) (0.4079776067179846, 278.8138789504435) (0.4086773967809657, 278.8138789504435) (0.4093771868439468, 278.8138789504435) (0.4100769769069279, 278.8138789504435) (0.410776766969909, 278.8138789504435) (0.41147655703289016, 278.8138789504435) (0.41217634709587125, 278.8138789504435) (0.41287613715885235, 278.8138789504435) (0.41357592722183345, 278.8138789504435) (0.41427571728481455, 278.8138789504435) (0.41497550734779565, 278.8138789504435) (0.41567529741077675, 278.8138789504435) (0.4163750874737579, 278.8138789504435) (0.417074877536739, 278.8138789504435) (0.4177746675997201, 278.2107771396909) (0.4184744576627012, 278.2107771396909) (0.4191742477256823, 278.2107771396909) (0.4198740377886634, 278.7487363872915) (0.4205738278516445, 278.7487363872915) (0.4212736179146256, 278.7487363872915) (0.42197340797760674, 278.7487363872915) (0.42267319804058784, 278.7487363872915) (0.42337298810356894, 278.7487363872915) (0.42407277816655004, 278.7487363872915) (0.42477256822953113, 278.7487363872915) (0.42547235829251223, 278.7487363872915) (0.42617214835549333, 112.30213625320334) (0.4268719384184745, 112.30213625320334) (0.4275717284814556, 112.30213625320334) (0.4282715185444367, 112.30213625320334) (0.4289713086074178, 112.30213625320334) (0.4296710986703989, 112.30213625320334) (0.43037088873338, 112.30213625320334) (0.4310706787963611, 112.30213625320334) (0.43177046885934217, 112.30213625320334) (0.4324702589223233, 112.30213625320334) (0.4331700489853044, 112.30213625320334) (0.4338698390482855, 112.30213625320334) (0.4345696291112666, 112.30213625320334) (0.4352694191742477, 112.30213625320334) (0.4359692092372288, 112.30213625320334) (0.4366689993002099, 112.30213625320334) (0.43736878936319107, 111.69903444245074) (0.43806857942617217, 111.69903444245074) (0.43876836948915326, 111.69903444245074) (0.43946815955213436, 112.23699369005135) (0.44016794961511546, 112.23699369005135) (0.44086773967809656, 112.23699369005135) (0.44156752974107766, 112.23699369005135) (0.44226731980405876, 112.23699369005135) (0.4429671098670399, 112.23699369005135) (0.443666899930021, 112.23699369005135) (0.4443666899930021, 112.23699369005135) (0.4450664800559832, 112.23699369005135) (0.4457662701189643, 112.23699369005135) (0.4464660601819454, 112.23699369005135) (0.4471658502449265, 112.23699369005135) (0.44786564030790765, 112.23699369005135) (0.44856543037088875, 112.23699369005135) (0.44926522043386985, 112.23699369005135) (0.44996501049685095, 112.23699369005135) (0.45066480055983205, 111.63389187929874) (0.45136459062281314, 111.63389187929874) (0.45206438068579424, 111.63389187929874) (0.45276417074877534, 112.23098865759493) (0.4534639608117565, 112.23098865759493) (0.4541637508747376, 112.23098865759493) (0.4548635409377187, 112.23098865759493) (0.4555633310006998, 112.23098865759493) (0.4562631210636809, 278.5996957515986) (0.456962911126662, 278.5996957515986) (0.4576627011896431, 278.5996957515986) (0.45836249125262424, 278.5996957515986) (0.45906228131560534, 278.5996957515986) (0.45976207137858643, 278.5996957515986) (0.46046186144156753, 278.5996957515986) (0.46116165150454863, 278.5996957515986) (0.46186144156752973, 278.5996957515986) (0.4625612316305108, 278.5996957515986) (0.4632610216934919, 278.5996957515986) (0.4639608117564731, 278.5996957515986) (0.4646606018194542, 278.5996957515986) (0.4653603918824353, 278.5996957515986) (0.4660601819454164, 278.5996957515986) (0.4667599720083975, 278.5996957515986) (0.46745976207137857, 277.99659394084597) (0.46815955213435967, 277.99659394084597) (0.4688593421973408, 277.99659394084597) (0.4695591322603219, 278.5345531884466) (0.470258922323303, 278.5345531884466) (0.4709587123862841, 278.5345531884466) (0.4716585024492652, 278.5345531884466) (0.4723582925122463, 278.5345531884466) (0.4730580825752274, 278.5345531884466) (0.4737578726382085, 278.5345531884466) (0.47445766270118966, 278.5345531884466) (0.47515745276417076, 278.5345531884466) (0.47585724282715186, 112.08795305435842) (0.47655703289013296, 112.08795305435842) (0.47725682295311406, 112.08795305435842) (0.47795661301609516, 112.08795305435842) (0.47865640307907625, 112.08795305435842) (0.4793561931420574, 112.08795305435842) (0.4800559832050385, 112.08795305435842) (0.4807557732680196, 112.08795305435842) (0.4814555633310007, 112.08795305435842) (0.4821553533939818, 112.08795305435842) (0.4828551434569629, 112.08795305435842) (0.483554933519944, 112.08795305435842) (0.4842547235829251, 112.08795305435842) (0.48495451364590625, 112.08795305435842) (0.48565430370888735, 112.08795305435842) (0.48635409377186845, 112.08795305435842) (0.48705388383484954, 111.48485124360582) (0.48775367389783064, 111.48485124360582) (0.48845346396081174, 111.48485124360582) (0.48915325402379284, 112.02281049120643) (0.489853044086774, 112.02281049120643) (0.4905528341497551, 112.02281049120643) (0.4912526242127362, 112.02281049120643) (0.4919524142757173, 112.02281049120643) (0.4926522043386984, 112.02281049120643) (0.4933519944016795, 112.02281049120643) (0.4940517844646606, 112.02281049120643) (0.4947515745276417, 112.02281049120643) (0.49545136459062283, 112.02281049120643) (0.49615115465360393, 112.02281049120643) (0.49685094471658503, 112.02281049120643) (0.49755073477956613, 112.02281049120643) (0.4982505248425472, 112.02281049120643) (0.4989503149055283, 112.02281049120643) (0.4996501049685094, 112.02281049120643) (0.5003498950314905, 111.41970868045382) (0.5010496850944717, 111.41970868045382) (0.5017494751574527, 111.41970868045382) (0.5024492652204339, 112.01680545875001) (0.503149055283415, 112.01680545875001) (0.5038488453463961, 112.01680545875001) (0.5045486354093772, 112.01680545875001) (0.5052484254723583, 112.01680545875001) (0.5059482155353394, 112.01680545875001) (0.5066480055983205, 112.01680545875001) (0.5073477956613016, 112.01680545875001) (0.5080475857242828, 112.01680545875001) (0.5087473757872638, 112.01680545875001) (0.509447165850245, 112.01680545875001) (0.510146955913226, 112.01680545875001) (0.5108467459762072, 112.01680545875001) (0.5115465360391882, 112.01680545875001) (0.5122463261021694, 112.01680545875001) (0.5129461161651504, 112.01680545875001) (0.5136459062281316, 111.41370364799741) (0.5143456962911127, 111.41370364799741) (0.5150454863540938, 111.41370364799741) (0.5157452764170749, 111.41370364799741) (0.516445066480056, 111.41370364799741) (0.5171448565430371, 111.41370364799741) (0.5178446466060181, 111.41370364799741) (0.5185444366689993, 111.41370364799741) (0.5192442267319805, 111.41370364799741) (0.5199440167949615, 111.41370364799741) (0.5206438068579426, 111.41370364799741) (0.5213435969209237, 111.07301267411299) (0.5220433869839048, 111.07301267411299) (0.5227431770468859, 111.07301267411299) (0.523442967109867, 111.07301267411299) (0.5241427571728482, 111.07301267411299) (0.5248425472358292, 75.27522534789364) (0.5255423372988104, 75.27522534789364) (0.5262421273617914, 75.27522534789364) (0.5269419174247726, 75.27522534789364) (0.5276417074877536, 75.27522534789364) (0.5283414975507348, 75.27522534789364) (0.5290412876137159, 75.27522534789364) (0.529741077676697, 75.27522534789364) (0.5304408677396781, 75.27522534789364) (0.5311406578026592, 75.27522534789364) (0.5318404478656403, 75.27522534789364) (0.5325402379286214, 75.27522534789364) (0.5332400279916025, 75.27522534789364) (0.5339398180545836, 75.27522534789364) (0.5346396081175647, 75.27522534789364) (0.5353393981805459, 75.27522534789364) (0.5360391882435269, 89.70566376199395) (0.5367389783065081, 89.70566376199395) (0.5374387683694891, 89.70566376199395) (0.5381385584324703, 89.70566376199395) (0.5388383484954513, 89.70566376199395) (0.5395381385584325, 89.70566376199395) (0.5402379286214136, 89.70566376199395) (0.5409377186843947, 89.70566376199395) (0.5416375087473758, 89.70566376199395) (0.5423372988103569, 89.70566376199395) (0.543037088873338, 89.70566376199395) (0.5437368789363191, 89.70566376199395) (0.5444366689993002, 89.70566376199395) (0.5451364590622814, 89.70566376199395) (0.5458362491252624, 89.70566376199395) (0.5465360391882436, 89.70566376199395) (0.5472358292512246, 89.10256195124134) (0.5479356193142058, 89.10256195124134) (0.5486354093771868, 89.10256195124134) (0.549335199440168, 89.64052119884195) (0.5500349895031491, 89.64052119884195) (0.5507347795661302, 89.64052119884195) (0.5514345696291113, 89.64052119884195) (0.5521343596920923, 89.64052119884195) (0.5528341497550735, 89.64052119884195) (0.5535339398180545, 89.64052119884195) (0.5542337298810357, 89.64052119884195) (0.5549335199440167, 89.64052119884195) (0.5556333100069979, 89.64052119884195) (0.556333100069979, 89.64052119884195) (0.5570328901329601, 89.64052119884195) (0.5577326801959412, 89.64052119884195) (0.5584324702589223, 89.64052119884195) (0.5591322603219034, 89.64052119884195) (0.5598320503848845, 89.64052119884195) (0.5605318404478656, 89.03741938808935) (0.5612316305108468, 89.03741938808935) (0.5619314205738278, 89.03741938808935) (0.562631210636809, 89.63451616638554) (0.56333100069979, 89.63451616638554) (0.5640307907627712, 89.63451616638554) (0.5647305808257522, 89.63451616638554) (0.5654303708887334, 89.63451616638554) (0.5661301609517145, 89.63451616638554) (0.5668299510146956, 89.63451616638554) (0.5675297410776767, 89.63451616638554) (0.5682295311406578, 89.63451616638554) (0.5689293212036389, 89.63451616638554) (0.56962911126662, 89.63451616638554) (0.5703289013296011, 89.63451616638554) (0.5710286913925823, 89.63451616638554) (0.5717284814555633, 89.63451616638554) (0.5724282715185445, 89.63451616638554) (0.5731280615815255, 89.63451616638554) (0.5738278516445067, 89.03141435563293) (0.5745276417074877, 89.03141435563293) (0.5752274317704689, 89.03141435563293) (0.57592722183345, 89.03141435563293) (0.5766270118964311, 89.03141435563293) (0.5773268019594122, 89.03141435563293) (0.5780265920223933, 89.03141435563293) (0.5787263820853744, 89.03141435563293) (0.5794261721483555, 89.03141435563293) (0.5801259622113366, 89.03141435563293) (0.5808257522743177, 89.03141435563293) (0.5815255423372988, 88.69072338174851) (0.58222533240028, 88.69072338174851) (0.582925122463261, 88.69072338174851) (0.5836249125262422, 88.69072338174851) (0.5843247025892232, 88.69072338174851) (0.5850244926522044, 52.89293605552916) (0.5857242827151854, 52.89293605552916) (0.5864240727781665, 52.89293605552916) (0.5871238628411477, 52.89293605552916) (0.5878236529041287, 52.89293605552916) (0.5885234429671099, 52.89293605552916) (0.5892232330300909, 52.89293605552916) (0.5899230230930721, 52.89293605552916) (0.5906228131560531, 52.89293605552916) (0.5913226032190343, 52.89293605552916) (0.5920223932820154, 52.89293605552916) (0.5927221833449965, 52.89293605552916) (0.5934219734079776, 52.89293605552916) (0.5941217634709587, 52.89293605552916) (0.5948215535339398, 52.89293605552916) (0.5955213435969209, 52.89293605552916) (0.596221133659902, 52.28983424477656) (0.5969209237228832, 52.28983424477656) (0.5976207137858642, 52.28983424477656) (0.5983205038488454, 52.82779349237717) (0.5990202939118264, 52.82779349237717) (0.5997200839748076, 52.82779349237717) (0.6004198740377886, 52.82779349237717) (0.6011196641007698, 52.82779349237717) (0.6018194541637508, 52.82779349237717) (0.602519244226732, 52.82779349237717) (0.6032190342897131, 52.82779349237717) (0.6039188243526942, 52.82779349237717) (0.6046186144156753, 52.82779349237717) (0.6053184044786564, 52.82779349237717) (0.6060181945416375, 52.82779349237717) (0.6067179846046186, 52.82779349237717) (0.6074177746675997, 52.82779349237717) (0.6081175647305809, 52.82779349237717) (0.6088173547935619, 52.82779349237717) (0.6095171448565431, 52.22469168162456) (0.6102169349195241, 52.22469168162456) (0.6109167249825053, 52.22469168162456) (0.6116165150454863, 52.821788459920754) (0.6123163051084675, 52.821788459920754) (0.6130160951714486, 52.821788459920754) (0.6137158852344297, 52.821788459920754) (0.6144156752974108, 52.821788459920754) (0.6151154653603919, 52.821788459920754) (0.615815255423373, 52.821788459920754) (0.616515045486354, 52.821788459920754) (0.6172148355493352, 52.821788459920754) (0.6179146256123164, 52.821788459920754) (0.6186144156752974, 52.821788459920754) (0.6193142057382786, 52.821788459920754) (0.6200139958012596, 52.821788459920754) (0.6207137858642408, 52.821788459920754) (0.6214135759272218, 52.821788459920754) (0.622113365990203, 52.821788459920754) (0.622813156053184, 52.21868664916815) (0.6235129461161651, 52.21868664916815) (0.6242127361791463, 52.21868664916815) (0.6249125262421273, 52.21868664916815) (0.6256123163051085, 52.21868664916815) (0.6263121063680895, 52.21868664916815) (0.6270118964310707, 52.21868664916815) (0.6277116864940517, 52.21868664916815) (0.6284114765570329, 52.21868664916815) (0.629111266620014, 52.21868664916815) (0.6298110566829951, 52.21868664916815) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 52.827779784918675) (0.6431070678796361, 52.827779784918675) (0.6438068579426172, 52.827779784918675) (0.6445066480055983, 52.827779784918675) (0.6452064380685795, 52.827779784918675) (0.6459062281315605, 52.827779784918675) (0.6466060181945417, 52.827779784918675) (0.6473058082575227, 52.827779784918675) (0.6480055983205039, 52.827779784918675) (0.6487053883834849, 52.827779784918675) (0.6494051784464661, 52.827779784918675) (0.6501049685094472, 52.827779784918675) (0.6508047585724283, 52.827779784918675) (0.6515045486354094, 52.827779784918675) (0.6522043386983905, 52.827779784918675) (0.6529041287613716, 52.827779784918675) (0.6536039188243526, 52.22467797416607) (0.6543037088873338, 52.22467797416607) (0.655003498950315, 52.22467797416607) (0.655703289013296, 52.82177475246226) (0.6564030790762772, 52.82177475246226) (0.6571028691392582, 52.82177475246226) (0.6578026592022393, 52.82177475246226) (0.6585024492652204, 52.82177475246226) (0.6592022393282015, 52.82177475246226) (0.6599020293911827, 52.82177475246226) (0.6606018194541637, 52.82177475246226) (0.6613016095171449, 52.82177475246226) (0.6620013995801259, 52.82177475246226) (0.6627011896431071, 52.82177475246226) (0.6634009797060881, 52.82177475246226) (0.6641007697690693, 52.82177475246226) (0.6648005598320503, 52.80443398063335) (0.6655003498950315, 52.80443398063335) (0.6662001399580126, 52.80443398063335) (0.6668999300209937, 52.80443398063335) (0.6675997200839748, 52.80443398063335) (0.6682995101469559, 52.80443398063335) (0.668999300209937, 52.80443398063335) (0.6696990902729181, 52.80443398063335) (0.6703988803358992, 52.80443398063335) (0.6710986703988804, 52.80443398063335) (0.6717984604618614, 52.80443398063335) (0.6724982505248426, 52.80443398063335) (0.6731980405878236, 52.80443398063335) (0.6738978306508048, 52.80443398063335) (0.6745976207137858, 52.80443398063335) (0.675297410776767, 52.80443398063335) (0.6759972008397481, 52.20133216988074) (0.6766969909027292, 52.20133216988074) (0.6773967809657103, 52.20133216988074) (0.6780965710286914, 52.798428948176934) (0.6787963610916725, 52.798428948176934) (0.6794961511546536, 52.798428948176934) (0.6801959412176347, 52.798428948176934) (0.6808957312806159, 52.798428948176934) (0.6815955213435969, 52.798428948176934) (0.6822953114065781, 52.798428948176934) (0.6829951014695591, 52.798428948176934) (0.6836948915325403, 52.798428948176934) (0.6843946815955213, 52.798428948176934) (0.6850944716585025, 52.798428948176934) (0.6857942617214835, 52.798428948176934) (0.6864940517844647, 52.798428948176934) (0.6871938418474458, 52.798428948176934) (0.6878936319104269, 52.798428948176934) (0.688593421973408, 52.798428948176934) (0.689293212036389, 52.19532713742433) (0.6899930020993702, 52.19532713742433) (0.6906927921623512, 52.19532713742433) (0.6913925822253324, 52.19532713742433) (0.6920923722883136, 52.19532713742433) (0.6927921623512946, 52.19532713742433) (0.6934919524142757, 52.19532713742433) (0.6941917424772568, 52.19532713742433) (0.6948915325402379, 52.19532713742433) (0.695591322603219, 52.19532713742433) (0.6962911126662001, 52.19532713742433) (0.6969909027291813, 51.85463616353991) (0.6976906927921623, 51.85463616353991) (0.6983904828551435, 51.85463616353991) (0.6990902729181245, 51.85463616353991) (0.6997900629811057, 51.85463616353991) (0.7004898530440867, 51.85463616353991) (0.7011896431070679, 51.85463616353991) (0.701889433170049, 51.85463616353991) (0.7025892232330301, 51.85463616353991) (0.7032890132960112, 51.85463616353991) (0.7039888033589923, 51.85463616353991) (0.7046885934219734, 51.85463616353991) (0.7053883834849545, 51.85463616353991) (0.7060881735479356, 51.85463616353991) (0.7067879636109167, 51.85463616353991) (0.7074877536738978, 51.85463616353991) (0.708187543736879, 51.2515343527873) (0.70888733379986, 52.804420273174856) (0.7095871238628412, 52.804420273174856) (0.7102869139258222, 52.804420273174856) (0.7109867039888034, 52.804420273174856) (0.7116864940517844, 52.804420273174856) (0.7123862841147656, 52.804420273174856) (0.7130860741777467, 52.804420273174856) (0.7137858642407278, 52.804420273174856) (0.7144856543037089, 52.804420273174856) (0.71518544436669, 52.804420273174856) (0.7158852344296711, 52.804420273174856) (0.7165850244926522, 52.804420273174856) (0.7172848145556333, 52.804420273174856) (0.7179846046186145, 52.804420273174856) (0.7186843946815955, 52.804420273174856) (0.7193841847445767, 52.804420273174856) (0.7200839748075577, 52.20131846242225) (0.7207837648705389, 52.20131846242225) (0.7214835549335199, 52.20131846242225) (0.722183344996501, 52.79841524071844) (0.7228831350594822, 52.79841524071844) (0.7235829251224632, 52.79841524071844) (0.7242827151854444, 52.79841524071844) (0.7249825052484254, 52.79841524071844) (0.7256822953114066, 52.79841524071844) (0.7263820853743876, 52.79841524071844) (0.7270818754373688, 52.79841524071844) (0.72778166550035, 52.79841524071844) (0.728481455563331, 52.79841524071844) (0.7291812456263121, 52.79841524071844) (0.7298810356892932, 52.79841524071844) (0.7305808257522743, 52.79841524071844) (0.7312806158152554, 52.79841524071844) (0.7319804058782365, 52.79841524071844) (0.7326801959412176, 52.79841524071844) (0.7333799860041987, 52.195313429965836) (0.7340797760671799, 52.195313429965836) (0.7347795661301609, 52.804287168971996) (0.7354793561931421, 52.804287168971996) (0.7361791462561231, 52.804287168971996) (0.7368789363191043, 52.804287168971996) (0.7375787263820853, 52.804287168971996) (0.7382785164450665, 52.804287168971996) (0.7389783065080476, 52.804287168971996) (0.7396780965710287, 52.804287168971996) (0.7403778866340098, 52.804287168971996) (0.7410776766969909, 52.804287168971996) (0.741777466759972, 52.804287168971996) (0.7424772568229531, 52.804287168971996) (0.7431770468859342, 52.804287168971996) (0.7438768369489154, 52.804287168971996) (0.7445766270118964, 52.804287168971996) (0.7452764170748776, 52.804287168971996) (0.7459762071378586, 52.20118535821939) (0.7466759972008398, 52.20118535821939) (0.7473757872638208, 52.20118535821939) (0.748075577326802, 52.79828213651558) (0.7487753673897831, 52.79828213651558) (0.7494751574527642, 52.79828213651558) (0.7501749475157453, 52.79828213651558) (0.7508747375787264, 52.79828213651558) (0.7515745276417075, 52.79828213651558) (0.7522743177046886, 52.79828213651558) (0.7529741077676697, 52.79828213651558) (0.7536738978306508, 52.79828213651558) (0.7543736878936319, 52.79828213651558) (0.7550734779566131, 52.79828213651558) (0.7557732680195941, 52.79828213651558) (0.7564730580825753, 52.79828213651558) (0.7571728481455563, 52.79828213651558) (0.7578726382085375, 52.79828213651558) (0.7585724282715185, 52.79828213651558) (0.7592722183344996, 52.195180325762976) (0.7599720083974808, 52.195180325762976) (0.7606717984604618, 52.195180325762976) (0.761371588523443, 52.195180325762976) (0.762071378586424, 52.195180325762976) (0.7627711686494052, 52.195180325762976) (0.7634709587123862, 52.195180325762976) (0.7641707487753674, 52.195180325762976) (0.7648705388383485, 52.195180325762976) (0.7655703289013296, 52.195180325762976) (0.7662701189643107, 52.195180325762976) (0.7669699090272918, 51.854489351878556) (0.7676696990902729, 51.854489351878556) (0.768369489153254, 51.854489351878556) (0.7690692792162351, 51.854489351878556) (0.7697690692792163, 51.854489351878556) (0.7704688593421973, 51.854489351878556) (0.7711686494051785, 51.854489351878556) (0.7718684394681595, 51.854489351878556) (0.7725682295311407, 51.854489351878556) (0.7732680195941217, 51.854489351878556) (0.7739678096571029, 51.854489351878556) (0.7746675997200839, 51.854489351878556) (0.7753673897830651, 51.854489351878556) (0.7760671798460462, 51.854489351878556) (0.7767669699090273, 51.854489351878556) (0.7774667599720084, 51.854489351878556) (0.7781665500349895, 51.25138754112595) (0.7788663400979706, 52.8042734615135) (0.7795661301609517, 52.8042734615135) (0.7802659202239328, 52.8042734615135) (0.780965710286914, 52.8042734615135) (0.781665500349895, 52.8042734615135) (0.7823652904128762, 52.8042734615135) (0.7830650804758572, 52.8042734615135) (0.7837648705388384, 52.8042734615135) (0.7844646606018194, 52.8042734615135) (0.7851644506648006, 52.8042734615135) (0.7858642407277817, 52.8042734615135) (0.7865640307907628, 52.8042734615135) (0.7872638208537439, 52.8042734615135) (0.787963610916725, 52.8042734615135) (0.7886634009797061, 52.8042734615135) (0.7893631910426872, 52.8042734615135) (0.7900629811056683, 52.2011716507609) (0.7907627711686495, 52.2011716507609) (0.7914625612316305, 52.2011716507609) (0.7921623512946117, 52.79826842905709) (0.7928621413575927, 52.79826842905709) (0.7935619314205739, 52.79826842905709) (0.7942617214835549, 52.79826842905709) (0.794961511546536, 52.79826842905709) (0.7956613016095171, 52.79826842905709) (0.7963610916724982, 52.79826842905709) (0.7970608817354794, 52.79826842905709) (0.7977606717984604, 52.79826842905709) (0.7984604618614416, 52.79826842905709) (0.7991602519244226, 52.79826842905709) (0.7998600419874038, 52.79826842905709) (0.8005598320503848, 52.79826842905709) (0.801259622113366, 52.79826842905709) (0.8019594121763471, 52.79826842905709) (0.8026592022393282, 52.79826842905709) (0.8033589923023093, 52.195166618304484) (0.8040587823652904, 52.195166618304484) (0.8047585724282715, 52.195166618304484) (0.8054583624912526, 52.195166618304484) (0.8061581525542337, 52.195166618304484) (0.8068579426172149, 52.195166618304484) (0.8075577326801959, 52.195166618304484) (0.8082575227431771, 52.195166618304484) (0.8089573128061581, 52.195166618304484) (0.8096571028691393, 52.195166618304484) (0.8103568929321203, 52.195166618304484) (0.8110566829951015, 51.85447564442006) (0.8117564730580826, 51.85447564442006) (0.8124562631210637, 51.85447564442006) (0.8131560531840448, 51.85447564442006) (0.8138558432470259, 51.85447564442006) (0.814555633310007, 51.85447564442006) (0.8152554233729881, 51.85447564442006) (0.8159552134359692, 51.85447564442006) (0.8166550034989503, 51.85447564442006) (0.8173547935619314, 51.85447564442006) (0.8180545836249126, 51.85447564442006) (0.8187543736878936, 51.85447564442006) (0.8194541637508748, 51.85447564442006) (0.8201539538138558, 51.85447564442006) (0.820853743876837, 51.85447564442006) (0.821553533939818, 51.85447564442006) (0.8222533240027992, 51.25137383366746) (0.8229531140657803, 51.25137383366746) (0.8236529041287614, 51.25137383366746) (0.8243526941917425, 51.25137383366746) (0.8250524842547236, 51.25137383366746) (0.8257522743177047, 51.25137383366746) (0.8264520643806857, 51.25137383366746) (0.8271518544436669, 51.25137383366746) (0.827851644506648, 51.25137383366746) (0.8285514345696291, 51.25137383366746) (0.8292512246326103, 51.25137383366746) (0.8299510146955913, 51.25137383366746) (0.8306508047585724, 51.25137383366746) (0.8313505948215535, 51.25137383366746) (0.8320503848845346, 51.25137383366746) (0.8327501749475158, 51.25137383366746) (0.8334499650104968, 51.25137383366746) (0.834149755073478, 51.25137383366746) (0.834849545136459, 51.25137383366746) (0.8355493351994402, 51.25137383366746) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{$\GreedyNaive\mathsf{CostBlind}$};
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1319.4375409989325) (0.013995801259622114, 1319.4375409989325) (0.01469559132260322, 1319.4375409989325) (0.015395381385584325, 1319.4375409989325) (0.01609517144856543, 1319.4375409989325) (0.016794961511546535, 1319.4375409989325) (0.01749475157452764, 1319.4375409989325) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 634.2436622985076) (0.030090972708187544, 634.2436622985076) (0.03079076277116865, 634.2436622985076) (0.031490552834149754, 634.2436622985076) (0.03219034289713086, 634.2436622985076) (0.032890132960111965, 634.2436622985076) (0.03358992302309307, 634.2436622985076) (0.034289713086074175, 634.2436622985076) (0.03498950314905528, 634.2436622985076) (0.03568929321203639, 634.2436622985076) (0.0363890832750175, 633.6405604877549) (0.0370888733379986, 633.6405604877549) (0.03778866340097971, 633.6405604877549) (0.03848845346396081, 634.1785197353555) (0.03918824352694192, 634.1785197353555) (0.03988803358992302, 634.1785197353555) (0.04058782365290413, 634.2454663766193) (0.041287613715885234, 634.2454663766193) (0.04198740377886634, 634.2454663766193) (0.042687193841847444, 634.2454663766193) (0.04338698390482855, 634.2454663766193) (0.044086773967809655, 634.2454663766193) (0.04478656403079076, 634.2454663766193) (0.04548635409377187, 634.2454663766193) (0.04618614415675298, 634.2454663766193) (0.04688593421973408, 634.2454663766193) (0.04758572428271519, 634.2392800625784) (0.04828551434569629, 634.2392800625784) (0.0489853044086774, 634.2392800625784) (0.0496850944716585, 634.2392800625784) (0.05038488453463961, 634.2392800625784) (0.05108467459762071, 634.2392800625784) (0.05178446466060182, 634.2392800625784) (0.052484254723582924, 634.2392800625784) (0.05318404478656403, 634.2392800625784) (0.053883834849545134, 634.2392800625784) (0.05458362491252624, 634.2392800625784) (0.055283414975507345, 634.2392800625784) (0.05598320503848846, 634.2392800625784) (0.05668299510146956, 634.2392800625784) (0.05738278516445067, 634.2392800625784) (0.05808257522743177, 634.2392800625784) (0.05878236529041288, 633.6361782518256) (0.05948215535339398, 633.6361782518256) (0.06018194541637509, 633.6361782518256) (0.06088173547935619, 634.1741374994263) (0.0615815255423373, 634.1741374994263) (0.0622813156053184, 634.1741374994263) (0.06298110566829951, 634.1741374994263) (0.06368089573128062, 634.1741374994263) (0.06438068579426172, 634.1741374994263) (0.06508047585724283, 634.1741374994263) (0.06578026592022393, 634.1741374994263) (0.06648005598320504, 634.1741374994263) (0.06717984604618614, 467.7275373653382) (0.06787963610916725, 467.7275373653382) (0.06857942617214835, 467.7275373653382) (0.06927921623512946, 467.7275373653382) (0.06997900629811056, 467.7275373653382) (0.07067879636109167, 467.7275373653382) (0.07137858642407278, 467.7275373653382) (0.07207837648705388, 467.7275373653382) (0.072778166550035, 467.7275373653382) (0.0734779566130161, 467.7275373653382) (0.0741777466759972, 467.7275373653382) (0.0748775367389783, 467.7275373653382) (0.07557732680195942, 467.7275373653382) (0.07627711686494051, 467.7275373653382) (0.07697690692792163, 467.7275373653382) (0.07767669699090272, 467.7275373653382) (0.07837648705388384, 467.1244355545855) (0.07907627711686493, 467.1244355545855) (0.07977606717984605, 467.1244355545855) (0.08047585724282715, 467.6623948021861) (0.08117564730580826, 467.6623948021861) (0.08187543736878937, 467.6623948021861) (0.08257522743177047, 536.0172277284045) (0.08327501749475158, 536.0172277284045) (0.08397480755773268, 536.0172277284045) (0.08467459762071379, 536.0172277284045) (0.08537438768369489, 536.0172277284045) (0.086074177746676, 536.0172277284045) (0.0867739678096571, 536.0172277284045) (0.08747375787263821, 536.0172277284045) (0.08817354793561931, 536.0172277284045) (0.08887333799860042, 536.0172277284045) (0.08957312806158152, 536.0172277284045) (0.09027291812456263, 536.0172277284045) (0.09097270818754374, 536.0172277284045) (0.09167249825052484, 536.0172277284045) (0.09237228831350595, 536.0172277284045) (0.09307207837648705, 536.0172277284045) (0.09377186843946816, 535.4141259176517) (0.09447165850244926, 535.4141259176517) (0.09517144856543037, 535.4141259176517) (0.09587123862841147, 535.9520851652524) (0.09657102869139259, 535.9520851652524) (0.09727081875437368, 535.9520851652524) (0.0979706088173548, 535.9520851652524) (0.0986703988803359, 535.9520851652524) (0.099370188943317, 535.9520851652524) (0.1000699790062981, 535.9520851652524) (0.10076976906927922, 535.9520851652524) (0.10146955913226033, 535.9520851652524) (0.10216934919524143, 369.5054850311643) (0.10286913925822254, 369.5054850311643) (0.10356892932120364, 369.5054850311643) (0.10426871938418475, 369.5054850311643) (0.10496850944716585, 369.5054850311643) (0.10566829951014696, 369.5054850311643) (0.10636808957312806, 369.5054850311643) (0.10706787963610917, 369.5054850311643) (0.10776766969909027, 369.5054850311643) (0.10846745976207138, 369.5054850311643) (0.10916724982505248, 369.5054850311643) (0.10986703988803359, 369.5054850311643) (0.11056682995101469, 369.5054850311643) (0.1112666200139958, 369.5054850311643) (0.11196641007697691, 369.5054850311643) (0.11266620013995801, 369.5054850311643) (0.11336599020293912, 368.9023832204116) (0.11406578026592022, 368.9023832204116) (0.11476557032890133, 368.9023832204116) (0.11546536039188243, 369.4403424680122) (0.11616515045486354, 369.4403424680122) (0.11686494051784464, 369.4403424680122) (0.11756473058082575, 369.4403424680122) (0.11826452064380685, 369.4403424680122) (0.11896431070678797, 369.4403424680122) (0.11966410076976906, 369.4403424680122) (0.12036389083275018, 369.4403424680122) (0.12106368089573127, 369.4403424680122) (0.12176347095871239, 369.4403424680122) (0.1224632610216935, 369.4403424680122) (0.1231630510846746, 369.4403424680122) (0.12386284114765571, 369.4403424680122) (0.1245626312106368, 369.4403424680122) (0.12526242127361792, 369.4403424680122) (0.12596221133659902, 369.4403424680122) (0.12666200139958012, 368.8372406572595) (0.12736179146256124, 368.8372406572595) (0.12806158152554234, 368.8372406572595) (0.12876137158852344, 369.4343374355557) (0.12946116165150454, 369.4343374355557) (0.13016095171448566, 369.4343374355557) (0.13086074177746676, 369.4343374355557) (0.13156053184044786, 369.4343374355557) (0.13226032190342898, 369.4343374355557) (0.13296011196641008, 369.4343374355557) (0.13365990202939118, 369.4343374355557) (0.13435969209237228, 369.4343374355557) (0.1350594821553534, 369.4343374355557) (0.1357592722183345, 369.4343374355557) (0.1364590622813156, 358.2083921239513) (0.1371588523442967, 358.2083921239513) (0.13785864240727783, 358.2083921239513) (0.13855843247025892, 358.2083921239513) (0.13925822253324002, 358.2083921239513) (0.13995801259622112, 358.2083921239513) (0.14065780265920225, 358.2083921239513) (0.14135759272218335, 358.2083921239513) (0.14205738278516444, 358.2083921239513) (0.14275717284814557, 358.2083921239513) (0.14345696291112667, 358.2083921239513) (0.14415675297410777, 358.2083921239513) (0.14485654303708886, 358.2083921239513) (0.14555633310007, 358.2083921239513) (0.1462561231630511, 358.2083921239513) (0.1469559132260322, 358.2083921239513) (0.14765570328901328, 357.60529031319857) (0.1483554933519944, 357.60529031319857) (0.1490552834149755, 357.60529031319857) (0.1497550734779566, 358.1432495607992) (0.1504548635409377, 358.1432495607992) (0.15115465360391883, 358.1432495607992) (0.15185444366689993, 358.1432495607992) (0.15255423372988103, 358.1432495607992) (0.15325402379286215, 358.1432495607992) (0.15395381385584325, 358.1432495607992) (0.15465360391882435, 358.1432495607992) (0.15535339398180545, 358.1432495607992) (0.15605318404478657, 191.69664942671125) (0.15675297410776767, 191.69664942671125) (0.15745276417074877, 191.69664942671125) (0.15815255423372987, 191.69664942671125) (0.158852344296711, 191.69664942671125) (0.1595521343596921, 191.69664942671125) (0.1602519244226732, 191.69664942671125) (0.1609517144856543, 191.69664942671125) (0.16165150454863542, 191.69664942671125) (0.16235129461161651, 191.69664942671125) (0.1630510846745976, 191.69664942671125) (0.16375087473757874, 191.69664942671125) (0.16445066480055984, 191.69664942671125) (0.16515045486354094, 191.69664942671125) (0.16585024492652203, 191.69664942671125) (0.16655003498950316, 191.69664942671125) (0.16724982505248426, 191.09354761595864) (0.16794961511546536, 191.09354761595864) (0.16864940517844645, 191.09354761595864) (0.16934919524142758, 191.63150686355925) (0.17004898530440868, 191.63150686355925) (0.17074877536738978, 191.63150686355925) (0.17144856543037088, 191.63150686355925) (0.172148355493352, 191.63150686355925) (0.1728481455563331, 191.63150686355925) (0.1735479356193142, 191.63150686355925) (0.17424772568229532, 191.63150686355925) (0.17494751574527642, 191.63150686355925) (0.17564730580825752, 191.63150686355925) (0.17634709587123862, 191.63150686355925) (0.17704688593421974, 191.63150686355925) (0.17774667599720084, 191.63150686355925) (0.17844646606018194, 191.63150686355925) (0.17914625612316304, 191.63150686355925) (0.17984604618614417, 191.63150686355925) (0.18054583624912526, 191.02840505280665) (0.18124562631210636, 191.02840505280665) (0.1819454163750875, 191.02840505280665) (0.18264520643806859, 191.62550183110284) (0.18334499650104968, 191.62550183110284) (0.18404478656403078, 191.62550183110284) (0.1847445766270119, 191.62550183110284) (0.185444366689993, 191.62550183110284) (0.1861441567529741, 191.62550183110284) (0.1868439468159552, 191.62550183110284) (0.18754373687893633, 191.62550183110284) (0.18824352694191743, 191.62550183110284) (0.18894331700489853, 191.62550183110284) (0.18964310706787962, 191.62550183110284) (0.19034289713086075, 191.62550183110284) (0.19104268719384185, 191.62550183110284) (0.19174247725682295, 191.62550183110284) (0.19244226731980407, 191.62550183110284) (0.19314205738278517, 191.62550183110284) (0.19384184744576627, 191.02240002035023) (0.19454163750874737, 191.02240002035023) (0.1952414275717285, 191.02240002035023) (0.1959412176347096, 191.02240002035023) (0.1966410076976907, 358.19830867482244) (0.1973407977606718, 358.19830867482244) (0.1980405878236529, 358.19830867482244) (0.198740377886634, 358.19830867482244) (0.1994401679496151, 358.19830867482244) (0.2001399580125962, 358.19830867482244) (0.20083974807557733, 358.19830867482244) (0.20153953813855843, 358.19830867482244) (0.20223932820153953, 358.19830867482244) (0.20293911826452066, 358.19830867482244) (0.20363890832750176, 358.19830867482244) (0.20433869839048285, 358.19830867482244) (0.20503848845346395, 358.19830867482244) (0.20573827851644508, 358.19830867482244) (0.20643806857942618, 358.19830867482244) (0.20713785864240727, 358.19830867482244) (0.20783764870538837, 357.5952068640697) (0.2085374387683695, 357.5952068640697) (0.2092372288313506, 357.5952068640697) (0.2099370188943317, 358.13316611167033) (0.2106368089573128, 358.13316611167033) (0.21133659902029392, 358.13316611167033) (0.21203638908327502, 358.13316611167033) (0.21273617914625612, 358.13316611167033) (0.21343596920923724, 358.13316611167033) (0.21413575927221834, 358.13316611167033) (0.21483554933519944, 358.13316611167033) (0.21553533939818054, 358.13316611167033) (0.21623512946116166, 191.6865659775824) (0.21693491952414276, 191.6865659775824) (0.21763470958712386, 191.6865659775824) (0.21833449965010496, 191.6865659775824) (0.21903428971308608, 191.6865659775824) (0.21973407977606718, 191.6865659775824) (0.22043386983904828, 191.6865659775824) (0.22113365990202938, 191.6865659775824) (0.2218334499650105, 191.6865659775824) (0.2225332400279916, 191.6865659775824) (0.2232330300909727, 191.6865659775824) (0.22393282015395383, 191.6865659775824) (0.22463261021693492, 191.6865659775824) (0.22533240027991602, 191.6865659775824) (0.22603219034289712, 191.6865659775824) (0.22673198040587825, 191.6865659775824) (0.22743177046885935, 191.0834641668298) (0.22813156053184044, 191.0834641668298) (0.22883135059482154, 191.0834641668298) (0.22953114065780267, 191.6214234144304) (0.23023093072078377, 191.6214234144304) (0.23093072078376486, 191.6214234144304) (0.23163051084674596, 191.6214234144304) (0.2323303009097271, 191.6214234144304) (0.2330300909727082, 191.6214234144304) (0.23372988103568929, 191.6214234144304) (0.2344296710986704, 191.6214234144304) (0.2351294611616515, 191.6214234144304) (0.2358292512246326, 191.6214234144304) (0.2365290412876137, 191.6214234144304) (0.23722883135059483, 191.6214234144304) (0.23792862141357593, 191.6214234144304) (0.23862841147655703, 191.6214234144304) (0.23932820153953813, 191.6214234144304) (0.24002799160251925, 191.6214234144304) (0.24072778166550035, 191.0183216036778) (0.24142757172848145, 191.0183216036778) (0.24212736179146255, 191.0183216036778) (0.24282715185444367, 191.615418381974) (0.24352694191742477, 191.615418381974) (0.24422673198040587, 191.615418381974) (0.244926522043387, 191.615418381974) (0.2456263121063681, 191.615418381974) (0.2463261021693492, 191.615418381974) (0.2470258922323303, 191.615418381974) (0.24772568229531142, 191.615418381974) (0.24842547235829252, 191.615418381974) (0.2491252624212736, 191.615418381974) (0.2498250524842547, 191.615418381974) (0.25052484254723584, 191.615418381974) (0.25122463261021694, 191.615418381974) (0.25192442267319803, 191.615418381974) (0.25262421273617913, 191.615418381974) (0.25332400279916023, 191.615418381974) (0.2540237928621414, 191.0123165712214) (0.2547235829251225, 191.0123165712214) (0.2554233729881036, 191.0123165712214) (0.2561231630510847, 191.0123165712214) (0.2568229531140658, 191.0123165712214) (0.2575227431770469, 191.0123165712214) (0.258222533240028, 191.0123165712214) (0.25892232330300907, 191.0123165712214) (0.2596221133659902, 191.0123165712214) (0.2603219034289713, 191.0123165712214) (0.2610216934919524, 191.0123165712214) (0.2617214835549335, 190.67162559733697) (0.2624212736179146, 190.67162559733697) (0.2631210636808957, 357.78043148236327) (0.2638208537438768, 357.78043148236327) (0.26452064380685797, 357.78043148236327) (0.26522043386983907, 357.78043148236327) (0.26592022393282017, 357.78043148236327) (0.26662001399580126, 357.78043148236327) (0.26731980405878236, 357.78043148236327) (0.26801959412176346, 357.78043148236327) (0.26871938418474456, 357.78043148236327) (0.26941917424772566, 357.78043148236327) (0.2701189643107068, 357.78043148236327) (0.2708187543736879, 357.78043148236327) (0.271518544436669, 357.78043148236327) (0.2722183344996501, 357.78043148236327) (0.2729181245626312, 357.78043148236327) (0.2736179146256123, 357.78043148236327) (0.2743177046885934, 357.17732967161055) (0.27501749475157455, 357.17732967161055) (0.27571728481455565, 357.17732967161055) (0.27641707487753675, 357.71528891921116) (0.27711686494051785, 357.71528891921116) (0.27781665500349895, 357.71528891921116) (0.27851644506648005, 357.71528891921116) (0.27921623512946114, 357.71528891921116) (0.27991602519244224, 357.71528891921116) (0.2806158152554234, 357.71528891921116) (0.2813156053184045, 357.71528891921116) (0.2820153953813856, 357.71528891921116) (0.2827151854443667, 191.26868878512323) (0.2834149755073478, 191.26868878512323) (0.2841147655703289, 191.26868878512323) (0.28481455563331, 191.26868878512323) (0.28551434569629114, 191.26868878512323) (0.28621413575927224, 191.26868878512323) (0.28691392582225334, 191.26868878512323) (0.28761371588523443, 191.26868878512323) (0.28831350594821553, 191.26868878512323) (0.28901329601119663, 191.26868878512323) (0.28971308607417773, 191.26868878512323) (0.2904128761371588, 191.26868878512323) (0.29111266620014, 191.26868878512323) (0.2918124562631211, 191.26868878512323) (0.2925122463261022, 191.26868878512323) (0.2932120363890833, 191.26868878512323) (0.2939118264520644, 190.66558697437063) (0.29461161651504547, 190.66558697437063) (0.29531140657802657, 190.66558697437063) (0.2960111966410077, 191.20354622197124) (0.2967109867039888, 191.20354622197124) (0.2974107767669699, 191.20354622197124) (0.298110566829951, 191.20354622197124) (0.2988103568929321, 191.20354622197124) (0.2995101469559132, 191.20354622197124) (0.3002099370188943, 191.20354622197124) (0.3009097270818754, 191.20354622197124) (0.30160951714485656, 191.20354622197124) (0.30230930720783766, 191.20354622197124) (0.30300909727081876, 191.20354622197124) (0.30370888733379986, 191.20354622197124) (0.30440867739678096, 191.20354622197124) (0.30510846745976206, 191.20354622197124) (0.30580825752274315, 191.20354622197124) (0.3065080475857243, 191.20354622197124) (0.3072078376487054, 190.60044441121863) (0.3079076277116865, 190.60044441121863) (0.3086074177746676, 190.60044441121863) (0.3093072078376487, 191.19754118951482) (0.3100069979006298, 191.19754118951482) (0.3107067879636109, 191.19754118951482) (0.311406578026592, 191.19754118951482) (0.31210636808957315, 191.19754118951482) (0.31280615815255425, 191.19754118951482) (0.31350594821553535, 191.19754118951482) (0.31420573827851644, 191.19754118951482) (0.31490552834149754, 191.19754118951482) (0.31560531840447864, 191.19754118951482) (0.31630510846745974, 191.19754118951482) (0.3170048985304409, 191.19754118951482) (0.317704688593422, 191.19754118951482) (0.3184044786564031, 191.19754118951482) (0.3191042687193842, 191.19754118951482) (0.3198040587823653, 191.19754118951482) (0.3205038488453464, 190.59443937876222) (0.3212036389083275, 190.59443937876222) (0.3219034289713086, 190.59443937876222) (0.32260321903428973, 190.59443937876222) (0.32330300909727083, 190.59443937876222) (0.32400279916025193, 190.59443937876222) (0.32470258922323303, 190.59443937876222) (0.3254023792862141, 190.59443937876222) (0.3261021693491952, 190.59443937876222) (0.3268019594121763, 190.59443937876222) (0.3275017494751575, 190.59443937876222) (0.3282015395381386, 190.2537484048778) (0.3289013296011197, 190.2537484048778) (0.3296011196641008, 112.24948460488145) (0.33030090972708187, 112.24948460488145) (0.33100069979006297, 112.24948460488145) (0.33170048985304407, 112.24948460488145) (0.33240027991602517, 112.24948460488145) (0.3331000699790063, 112.24948460488145) (0.3337998600419874, 112.24948460488145) (0.3344996501049685, 112.24948460488145) (0.3351994401679496, 112.24948460488145) (0.3358992302309307, 112.24948460488145) (0.3365990202939118, 112.24948460488145) (0.3372988103568929, 112.24948460488145) (0.33799860041987406, 112.24948460488145) (0.33869839048285516, 112.24948460488145) (0.33939818054583626, 112.24948460488145) (0.34009797060881736, 112.24948460488145) (0.34079776067179846, 111.64638279412884) (0.34149755073477955, 111.64638279412884) (0.34219734079776065, 111.64638279412884) (0.34289713086074175, 112.24347957242503) (0.3435969209237229, 112.24347957242503) (0.344296710986704, 112.24347957242503) (0.3449965010496851, 112.24347957242503) (0.3456962911126662, 112.24347957242503) (0.3463960811756473, 112.24347957242503) (0.3470958712386284, 112.24347957242503) (0.3477956613016095, 112.24347957242503) (0.34849545136459065, 112.24347957242503) (0.34919524142757175, 112.24347957242503) (0.34989503149055284, 112.24347957242503) (0.35059482155353394, 112.24347957242503) (0.35129461161651504, 112.24347957242503) (0.35199440167949614, 112.24347957242503) (0.35269419174247724, 112.24347957242503) (0.35339398180545833, 112.24347957242503) (0.3540937718684395, 111.64037776167243) (0.3547935619314206, 111.64037776167243) (0.3554933519944017, 111.64037776167243) (0.3561931420573828, 111.64037776167243) (0.3568929321203639, 111.64037776167243) (0.357592722183345, 111.64037776167243) (0.3582925122463261, 111.64037776167243) (0.35899230230930723, 111.64037776167243) (0.35969209237228833, 111.64037776167243) (0.36039188243526943, 111.64037776167243) (0.3610916724982505, 111.64037776167243) (0.3617914625612316, 111.299686787788) (0.3624912526242127, 111.299686787788) (0.3631910426871938, 111.299686787788) (0.363890832750175, 111.299686787788) (0.3645906228131561, 111.299686787788) (0.36529041287613717, 111.299686787788) (0.36599020293911827, 111.299686787788) (0.36668999300209937, 111.299686787788) (0.36738978306508047, 111.299686787788) (0.36808957312806156, 111.299686787788) (0.36878936319104266, 111.299686787788) (0.3694891532540238, 111.299686787788) (0.3701889433170049, 111.299686787788) (0.370888733379986, 111.299686787788) (0.3715885234429671, 111.299686787788) (0.3722883135059482, 111.299686787788) (0.3729881035689293, 110.6965849770354) (0.3736878936319104, 110.6965849770354) (0.37438768369489156, 110.6965849770354) (0.37508747375787266, 110.6965849770354) (0.37578726382085376, 110.6965849770354) (0.37648705388383485, 112.23970658274084) (0.37718684394681595, 112.23970658274084) (0.37788663400979705, 112.23970658274084) (0.37858642407277815, 112.23970658274084) (0.37928621413575925, 112.23970658274084) (0.3799860041987404, 112.23970658274084) (0.3806857942617215, 112.23970658274084) (0.3813855843247026, 112.23970658274084) (0.3820853743876837, 112.23970658274084) (0.3827851644506648, 112.23970658274084) (0.3834849545136459, 112.23970658274084) (0.384184744576627, 112.23970658274084) (0.38488453463960814, 112.23970658274084) (0.38558432470258924, 112.23970658274084) (0.38628411476557034, 112.23970658274084) (0.38698390482855144, 112.23970658274084) (0.38768369489153254, 111.63660477198823) (0.38838348495451364, 111.63660477198823) (0.38908327501749473, 111.63660477198823) (0.38978306508047583, 112.23370155028442) (0.390482855143457, 112.23370155028442) (0.3911826452064381, 112.23370155028442) (0.3918824352694192, 112.23370155028442) (0.3925822253324003, 112.23370155028442) (0.3932820153953814, 112.23370155028442) (0.3939818054583625, 112.23370155028442) (0.3946815955213436, 112.23370155028442) (0.39538138558432473, 112.23370155028442) (0.3960811756473058, 112.23370155028442) (0.3967809657102869, 112.23370155028442) (0.397480755773268, 112.23370155028442) (0.3981805458362491, 112.23370155028442) (0.3988803358992302, 112.23370155028442) (0.3995801259622113, 112.23370155028442) (0.4002799160251924, 112.23370155028442) (0.40097970608817357, 111.63059973953182) (0.40167949615115467, 111.63059973953182) (0.40237928621413577, 111.63059973953182) (0.40307907627711687, 111.63059973953182) (0.40377886634009796, 111.63059973953182) (0.40447865640307906, 111.63059973953182) (0.40517844646606016, 111.63059973953182) (0.4058782365290413, 111.63059973953182) (0.4065780265920224, 111.63059973953182) (0.4072778166550035, 111.63059973953182) (0.4079776067179846, 111.63059973953182) (0.4086773967809657, 111.2899087656474) (0.4093771868439468, 111.2899087656474) (0.4100769769069279, 111.2899087656474) (0.410776766969909, 111.2899087656474) (0.41147655703289016, 111.2899087656474) (0.41217634709587125, 111.2899087656474) (0.41287613715885235, 111.2899087656474) (0.41357592722183345, 111.2899087656474) (0.41427571728481455, 111.2899087656474) (0.41497550734779565, 111.2899087656474) (0.41567529741077675, 111.2899087656474) (0.4163750874737579, 111.2899087656474) (0.417074877536739, 111.2899087656474) (0.4177746675997201, 111.2899087656474) (0.4184744576627012, 111.2899087656474) (0.4191742477256823, 111.2899087656474) (0.4198740377886634, 110.68680695489479) (0.4205738278516445, 110.68680695489479) (0.4212736179146256, 110.68680695489479) (0.42197340797760674, 110.68680695489479) (0.42267319804058784, 110.68680695489479) (0.42337298810356894, 110.68680695489479) (0.42407277816655004, 110.68680695489479) (0.42477256822953113, 110.68680695489479) (0.42547235829251223, 110.68680695489479) (0.42617214835549333, 110.68680695489479) (0.4268719384184745, 110.68680695489479) (0.4275717284814556, 110.68680695489479) (0.4282715185444367, 110.68680695489479) (0.4289713086074178, 110.68680695489479) (0.4296710986703989, 110.68680695489479) (0.43037088873338, 110.68680695489479) (0.4310706787963611, 110.68680695489479) (0.43177046885934217, 110.68680695489479) (0.4324702589223233, 110.68680695489479) (0.4331700489853044, 110.68680695489479) (0.4338698390482855, 86.78987691145267) (0.4345696291112666, 86.78987691145267) (0.4352694191742477, 86.78987691145267) (0.4359692092372288, 86.78987691145267) (0.4366689993002099, 86.78987691145267) (0.43736878936319107, 86.78987691145267) (0.43806857942617217, 86.78987691145267) (0.43876836948915326, 86.78987691145267) (0.43946815955213436, 112.0195183514395) (0.44016794961511546, 112.0195183514395) (0.44086773967809656, 112.0195183514395) (0.44156752974107766, 112.0195183514395) (0.44226731980405876, 112.0195183514395) (0.4429671098670399, 112.0195183514395) (0.443666899930021, 112.0195183514395) (0.4443666899930021, 112.0195183514395) (0.4450664800559832, 112.0195183514395) (0.4457662701189643, 112.0195183514395) (0.4464660601819454, 112.0195183514395) (0.4471658502449265, 112.0195183514395) (0.44786564030790765, 112.0195183514395) (0.44856543037088875, 112.0195183514395) (0.44926522043386985, 112.0195183514395) (0.44996501049685095, 112.0195183514395) (0.45066480055983205, 111.4164165406869) (0.45136459062281314, 111.4164165406869) (0.45206438068579424, 111.4164165406869) (0.45276417074877534, 111.4164165406869) (0.4534639608117565, 111.4164165406869) (0.4541637508747376, 111.4164165406869) (0.4548635409377187, 111.4164165406869) (0.4555633310006998, 111.4164165406869) (0.4562631210636809, 111.4164165406869) (0.456962911126662, 111.4164165406869) (0.4576627011896431, 111.4164165406869) (0.45836249125262424, 111.07572556680248) (0.45906228131560534, 111.07572556680248) (0.45976207137858643, 111.07572556680248) (0.46046186144156753, 111.07572556680248) (0.46116165150454863, 111.07572556680248) (0.46186144156752973, 111.07572556680248) (0.4625612316305108, 111.07572556680248) (0.4632610216934919, 111.07572556680248) (0.4639608117564731, 111.07572556680248) (0.4646606018194542, 111.07572556680248) (0.4653603918824353, 111.07572556680248) (0.4660601819454164, 111.07572556680248) (0.4667599720083975, 111.07572556680248) (0.46745976207137857, 111.07572556680248) (0.46815955213435967, 111.07572556680248) (0.4688593421973408, 111.07572556680248) (0.4695591322603219, 110.47262375604987) (0.470258922323303, 110.47262375604987) (0.4709587123862841, 110.47262375604987) (0.4716585024492652, 110.47262375604987) (0.4723582925122463, 110.47262375604987) (0.4730580825752274, 110.47262375604987) (0.4737578726382085, 110.47262375604987) (0.47445766270118966, 110.47262375604987) (0.47515745276417076, 110.47262375604987) (0.47585724282715186, 110.47262375604987) (0.47655703289013296, 110.47262375604987) (0.47725682295311406, 110.47262375604987) (0.47795661301609516, 110.47262375604987) (0.47865640307907625, 110.47262375604987) (0.4793561931420574, 110.47262375604987) (0.4800559832050385, 110.47262375604987) (0.4807557732680196, 110.47262375604987) (0.4814555633310007, 110.47262375604987) (0.4821553533939818, 110.47262375604987) (0.4828551434569629, 110.47262375604987) (0.483554933519944, 86.57569371260774) (0.4842547235829251, 86.57569371260774) (0.48495451364590625, 86.57569371260774) (0.48565430370888735, 86.57569371260774) (0.48635409377186845, 86.57569371260774) (0.48705388383484954, 86.57569371260774) (0.48775367389783064, 86.57569371260774) (0.48845346396081174, 86.57569371260774) (0.48915325402379284, 86.57569371260774) (0.489853044086774, 86.57569371260774) (0.4905528341497551, 86.57569371260774) (0.4912526242127362, 86.57569371260774) (0.4919524142757173, 86.57569371260774) (0.4926522043386984, 86.57569371260774) (0.4933519944016795, 86.57569371260774) (0.4940517844646606, 86.57569371260774) (0.4947515745276417, 85.97259190185514) (0.49545136459062283, 85.97259190185514) (0.49615115465360393, 85.97259190185514) (0.49685094471658503, 85.97259190185514) (0.49755073477956613, 85.97259190185514) (0.4982505248425472, 85.97259190185514) (0.4989503149055283, 85.97259190185514) (0.4996501049685094, 85.97259190185514) (0.5003498950314905, 85.97259190185514) (0.5010496850944717, 85.97259190185514) (0.5017494751574527, 85.97259190185514) (0.5024492652204339, 85.97259190185514) (0.503149055283415, 85.97259190185514) (0.5038488453463961, 85.97259190185514) (0.5045486354093772, 85.97259190185514) (0.5052484254723583, 85.97259190185514) (0.5059482155353394, 85.97259190185514) (0.5066480055983205, 85.97259190185514) (0.5073477956613016, 74.26299786033769) (0.5080475857242828, 74.26299786033769) (0.5087473757872638, 74.26299786033769) (0.509447165850245, 74.26299786033769) (0.510146955913226, 74.26299786033769) (0.5108467459762072, 74.26299786033769) (0.5115465360391882, 74.26299786033769) (0.5122463261021694, 74.26299786033769) (0.5129461161651504, 74.26299786033769) (0.5136459062281316, 74.26299786033769) (0.5143456962911127, 74.26299786033769) (0.5150454863540938, 74.26299786033769) (0.5157452764170749, 74.26299786033769) (0.516445066480056, 74.26299786033769) (0.5171448565430371, 74.26299786033769) (0.5178446466060181, 74.26299786033769) (0.5185444366689993, 73.65989604958509) (0.5192442267319805, 73.65989604958509) (0.5199440167949615, 73.65989604958509) (0.5206438068579426, 73.65989604958509) (0.5213435969209237, 73.65989604958509) (0.5220433869839048, 73.65989604958509) (0.5227431770468859, 73.65989604958509) (0.523442967109867, 73.65989604958509) (0.5241427571728482, 73.65989604958509) (0.5248425472358292, 73.65989604958509) (0.5255423372988104, 73.65989604958509) (0.5262421273617914, 73.65989604958509) (0.5269419174247726, 73.65989604958509) (0.5276417074877536, 73.65989604958509) (0.5283414975507348, 73.65989604958509) (0.5290412876137159, 73.65989604958509) (0.529741077676697, 73.65989604958509) (0.5304408677396781, 73.65989604958509) (0.5311406578026592, 73.65989604958509) (0.5318404478656403, 73.65989604958509) (0.5325402379286214, 49.76296600614296) (0.5332400279916025, 49.76296600614296) (0.5339398180545836, 49.76296600614296) (0.5346396081175647, 49.76296600614296) (0.5353393981805459, 49.76296600614296) (0.5360391882435269, 49.76296600614296) (0.5367389783065081, 49.76296600614296) (0.5374387683694891, 49.76296600614296) (0.5381385584324703, 49.76296600614296) (0.5388383484954513, 49.76296600614296) (0.5395381385584325, 49.76296600614296) (0.5402379286214136, 49.76296600614296) (0.5409377186843947, 49.76296600614296) (0.5416375087473758, 49.76296600614296) (0.5423372988103569, 49.76296600614296) (0.543037088873338, 49.76296600614296) (0.5437368789363191, 49.159864195390355) (0.5444366689993002, 49.159864195390355) (0.5451364590622814, 49.159864195390355) (0.5458362491252624, 49.159864195390355) (0.5465360391882436, 49.159864195390355) (0.5472358292512246, 49.159864195390355) (0.5479356193142058, 49.159864195390355) (0.5486354093771868, 49.159864195390355) (0.549335199440168, 49.159864195390355) (0.5500349895031491, 49.159864195390355) (0.5507347795661302, 49.159864195390355) (0.5514345696291113, 49.159864195390355) (0.5521343596920923, 49.159864195390355) (0.5528341497550735, 49.159864195390355) (0.5535339398180545, 49.159864195390355) (0.5542337298810357, 49.159864195390355) (0.5549335199440167, 49.159864195390355) (0.5556333100069979, 49.159864195390355) (0.556333100069979, 49.159864195390355) (0.5570328901329601, 49.159864195390355) (0.5577326801959412, 49.159864195390355) (0.5584324702589223, 49.159864195390355) (0.5591322603219034, 49.159864195390355) (0.5598320503848845, 49.159864195390355) (0.5605318404478656, 49.159864195390355) (0.5612316305108468, 49.159864195390355) (0.5619314205738278, 49.159864195390355) (0.562631210636809, 49.159864195390355) (0.56333100069979, 49.159864195390355) (0.5640307907627712, 49.159864195390355) (0.5647305808257522, 49.159864195390355) (0.5654303708887334, 49.159864195390355) (0.5661301609517145, 49.159864195390355) (0.5668299510146956, 49.159864195390355) (0.5675297410776767, 51.880708567973215) (0.5682295311406578, 51.880708567973215) (0.5689293212036389, 51.880708567973215) (0.56962911126662, 51.880708567973215) (0.5703289013296011, 74.2602849676482) (0.5710286913925823, 74.2602849676482) (0.5717284814555633, 74.2602849676482) (0.5724282715185445, 74.2602849676482) (0.5731280615815255, 74.2602849676482) (0.5738278516445067, 74.2602849676482) (0.5745276417074877, 74.2602849676482) (0.5752274317704689, 74.2602849676482) (0.57592722183345, 74.2602849676482) (0.5766270118964311, 74.2602849676482) (0.5773268019594122, 74.2602849676482) (0.5780265920223933, 74.2602849676482) (0.5787263820853744, 74.2602849676482) (0.5794261721483555, 74.2602849676482) (0.5801259622113366, 74.2602849676482) (0.5808257522743177, 74.2602849676482) (0.5815255423372988, 73.6571831568956) (0.58222533240028, 73.6571831568956) (0.582925122463261, 73.6571831568956) (0.5836249125262422, 73.6571831568956) (0.5843247025892232, 73.6571831568956) (0.5850244926522044, 73.6571831568956) (0.5857242827151854, 73.6571831568956) (0.5864240727781665, 73.6571831568956) (0.5871238628411477, 73.6571831568956) (0.5878236529041287, 73.6571831568956) (0.5885234429671099, 73.6571831568956) (0.5892232330300909, 73.6571831568956) (0.5899230230930721, 73.6571831568956) (0.5906228131560531, 73.6571831568956) (0.5913226032190343, 73.6571831568956) (0.5920223932820154, 73.6571831568956) (0.5927221833449965, 73.6571831568956) (0.5934219734079776, 73.6571831568956) (0.5941217634709587, 73.6571831568956) (0.5948215535339398, 73.6571831568956) (0.5955213435969209, 49.76025311345347) (0.596221133659902, 49.76025311345347) (0.5969209237228832, 49.76025311345347) (0.5976207137858642, 49.76025311345347) (0.5983205038488454, 49.76025311345347) (0.5990202939118264, 49.76025311345347) (0.5997200839748076, 49.76025311345347) (0.6004198740377886, 49.76025311345347) (0.6011196641007698, 49.76025311345347) (0.6018194541637508, 49.76025311345347) (0.602519244226732, 49.76025311345347) (0.6032190342897131, 49.76025311345347) (0.6039188243526942, 49.76025311345347) (0.6046186144156753, 49.76025311345347) (0.6053184044786564, 49.76025311345347) (0.6060181945416375, 49.76025311345347) (0.6067179846046186, 49.15715130270087) (0.6074177746675997, 49.15715130270087) (0.6081175647305809, 49.15715130270087) (0.6088173547935619, 49.15715130270087) (0.6095171448565431, 49.15715130270087) (0.6102169349195241, 49.15715130270087) (0.6109167249825053, 49.15715130270087) (0.6116165150454863, 49.15715130270087) (0.6123163051084675, 49.15715130270087) (0.6130160951714486, 49.15715130270087) (0.6137158852344297, 49.15715130270087) (0.6144156752974108, 49.15715130270087) (0.6151154653603919, 49.15715130270087) (0.615815255423373, 49.15715130270087) (0.616515045486354, 49.15715130270087) (0.6172148355493352, 49.15715130270087) (0.6179146256123164, 49.15715130270087) (0.6186144156752974, 49.15715130270087) (0.6193142057382786, 49.15715130270087) (0.6200139958012596, 49.15715130270087) (0.6207137858642408, 49.15715130270087) (0.6214135759272218, 49.15715130270087) (0.622113365990203, 49.15715130270087) (0.622813156053184, 49.15715130270087) (0.6235129461161651, 49.15715130270087) (0.6242127361791463, 49.15715130270087) (0.6249125262421273, 49.15715130270087) (0.6256123163051085, 49.15715130270087) (0.6263121063680895, 49.15715130270087) (0.6270118964310707, 49.15715130270087) (0.6277116864940517, 49.15715130270087) (0.6284114765570329, 49.15715130270087) (0.629111266620014, 49.15715130270087) (0.6298110566829951, 49.15715130270087) (0.6305108467459762, 51.87799567528373) (0.6312106368089573, 51.87799567528373) (0.6319104268719384, 51.87799567528373) (0.6326102169349195, 51.87799567528373) (0.6333100069979006, 51.87799567528373) (0.6340097970608818, 51.87799567528373) (0.6347095871238628, 51.87799567528373) (0.635409377186844, 51.87799567528373) (0.636109167249825, 51.87799567528373) (0.6368089573128062, 51.87799567528373) (0.6375087473757872, 51.87799567528373) (0.6382085374387684, 51.87799567528373) (0.6389083275017495, 51.87799567528373) (0.6396081175647306, 51.87799567528373) (0.6403079076277117, 51.87799567528373) (0.6410076976906928, 51.87799567528373) (0.6417074877536739, 51.27489386453112) (0.642407277816655, 51.27489386453112) (0.6431070678796361, 51.27489386453112) (0.6438068579426172, 51.27489386453112) (0.6445066480055983, 51.27489386453112) (0.6452064380685795, 51.27489386453112) (0.6459062281315605, 51.27489386453112) (0.6466060181945417, 51.27489386453112) (0.6473058082575227, 51.27489386453112) (0.6480055983205039, 51.27489386453112) (0.6487053883834849, 51.27489386453112) (0.6494051784464661, 51.27489386453112) (0.6501049685094472, 51.27489386453112) (0.6508047585724283, 51.27489386453112) (0.6515045486354094, 51.27489386453112) (0.6522043386983905, 51.27489386453112) (0.6529041287613716, 51.27489386453112) (0.6536039188243526, 51.27489386453112) (0.6543037088873338, 51.27489386453112) (0.655003498950315, 51.27489386453112) (0.655703289013296, 27.377963821088997) (0.6564030790762772, 27.377963821088997) (0.6571028691392582, 27.377963821088997) (0.6578026592022393, 27.377963821088997) (0.6585024492652204, 27.377963821088997) (0.6592022393282015, 27.377963821088997) (0.6599020293911827, 27.377963821088997) (0.6606018194541637, 27.377963821088997) (0.6613016095171449, 27.377963821088997) (0.6620013995801259, 27.377963821088997) (0.6627011896431071, 27.377963821088997) (0.6634009797060881, 27.377963821088997) (0.6641007697690693, 27.377963821088997) (0.6648005598320503, 27.377963821088997) (0.6655003498950315, 27.377963821088997) (0.6662001399580126, 27.377963821088997) (0.6668999300209937, 26.774862010336392) (0.6675997200839748, 26.774862010336392) (0.6682995101469559, 26.774862010336392) (0.668999300209937, 26.774862010336392) (0.6696990902729181, 26.774862010336392) (0.6703988803358992, 26.774862010336392) (0.6710986703988804, 26.774862010336392) (0.6717984604618614, 26.774862010336392) (0.6724982505248426, 26.774862010336392) (0.6731980405878236, 26.774862010336392) (0.6738978306508048, 26.774862010336392) (0.6745976207137858, 26.774862010336392) (0.675297410776767, 26.774862010336392) (0.6759972008397481, 26.774862010336392) (0.6766969909027292, 26.774862010336392) (0.6773967809657103, 26.774862010336392) (0.6780965710286914, 26.774862010336392) (0.6787963610916725, 26.774862010336392) (0.6794961511546536, 26.774862010336392) (0.6801959412176347, 26.774862010336392) (0.6808957312806159, 26.774862010336392) (0.6815955213435969, 26.774862010336392) (0.6822953114065781, 26.774862010336392) (0.6829951014695591, 26.774862010336392) (0.6836948915325403, 26.774862010336392) (0.6843946815955213, 26.774862010336392) (0.6850944716585025, 26.774862010336392) (0.6857942617214835, 26.774862010336392) (0.6864940517844647, 26.774862010336392) (0.6871938418474458, 26.774862010336392) (0.6878936319104269, 26.774862010336392) (0.688593421973408, 26.774862010336392) (0.689293212036389, 26.774862010336392) (0.6899930020993702, 26.774862010336392) (0.6906927921623512, 26.774862010336392) (0.6913925822253324, 26.774862010336392) (0.6920923722883136, 26.774862010336392) (0.6927921623512946, 26.774862010336392) (0.6934919524142757, 26.774862010336392) (0.6941917424772568, 26.774862010336392) (0.6948915325402379, 3.0279525927305713) (0.695591322603219, 3.0279525927305713) (0.6962911126662001, 3.0279525927305713) (0.6969909027291813, 3.0279525927305713) (0.6976906927921623, 3.0279525927305713) (0.6983904828551435, 3.0279525927305713) (0.6990902729181245, 3.0279525927305713) (0.6997900629811057, 27.377950113630504) (0.7004898530440867, 27.377950113630504) (0.7011896431070679, 27.377950113630504) (0.701889433170049, 27.377950113630504) (0.7025892232330301, 27.377950113630504) (0.7032890132960112, 27.377950113630504) (0.7039888033589923, 27.377950113630504) (0.7046885934219734, 27.377950113630504) (0.7053883834849545, 27.377950113630504) (0.7060881735479356, 27.377950113630504) (0.7067879636109167, 27.377950113630504) (0.7074877536738978, 27.377950113630504) (0.708187543736879, 27.377950113630504) (0.70888733379986, 27.377950113630504) (0.7095871238628412, 27.377950113630504) (0.7102869139258222, 27.377950113630504) (0.7109867039888034, 26.7748483028779) (0.7116864940517844, 26.7748483028779) (0.7123862841147656, 26.7748483028779) (0.7130860741777467, 26.7748483028779) (0.7137858642407278, 26.7748483028779) (0.7144856543037089, 26.7748483028779) (0.71518544436669, 26.7748483028779) (0.7158852344296711, 26.7748483028779) (0.7165850244926522, 26.7748483028779) (0.7172848145556333, 26.7748483028779) (0.7179846046186145, 26.7748483028779) (0.7186843946815955, 26.7748483028779) (0.7193841847445767, 26.7748483028779) (0.7200839748075577, 26.7748483028779) (0.7207837648705389, 26.7748483028779) (0.7214835549335199, 26.7748483028779) (0.722183344996501, 27.354604309345177) (0.7228831350594822, 27.354604309345177) (0.7235829251224632, 27.354604309345177) (0.7242827151854444, 27.354604309345177) (0.7249825052484254, 27.354604309345177) (0.7256822953114066, 27.354604309345177) (0.7263820853743876, 27.354604309345177) (0.7270818754373688, 27.354604309345177) (0.72778166550035, 27.354604309345177) (0.728481455563331, 27.354604309345177) (0.7291812456263121, 27.354604309345177) (0.7298810356892932, 27.354604309345177) (0.7305808257522743, 27.354604309345177) (0.7312806158152554, 27.354604309345177) (0.7319804058782365, 27.354604309345177) (0.7326801959412176, 27.354604309345177) (0.7333799860041987, 26.751502498592572) (0.7340797760671799, 26.751502498592572) (0.7347795661301609, 26.751502498592572) (0.7354793561931421, 26.751502498592572) (0.7361791462561231, 26.751502498592572) (0.7368789363191043, 26.751502498592572) (0.7375787263820853, 26.751502498592572) (0.7382785164450665, 26.751502498592572) (0.7389783065080476, 26.751502498592572) (0.7396780965710287, 26.751502498592572) (0.7403778866340098, 26.751502498592572) (0.7410776766969909, 26.751502498592572) (0.741777466759972, 26.751502498592572) (0.7424772568229531, 26.751502498592572) (0.7431770468859342, 26.751502498592572) (0.7438768369489154, 26.751502498592572) (0.7445766270118964, 26.751502498592572) (0.7452764170748776, 26.751502498592572) (0.7459762071378586, 26.751502498592572) (0.7466759972008398, 26.751502498592572) (0.7473757872638208, 26.751502498592572) (0.748075577326802, 26.751502498592572) (0.7487753673897831, 26.751502498592572) (0.7494751574527642, 26.751502498592572) (0.7501749475157453, 26.751502498592572) (0.7508747375787264, 26.751502498592572) (0.7515745276417075, 26.751502498592572) (0.7522743177046886, 26.751502498592572) (0.7529741077676697, 26.751502498592572) (0.7536738978306508, 26.751502498592572) (0.7543736878936319, 26.751502498592572) (0.7550734779566131, 26.751502498592572) (0.7557732680195941, 26.751502498592572) (0.7564730580825753, 26.751502498592572) (0.7571728481455563, 26.751502498592572) (0.7578726382085375, 26.751502498592572) (0.7585724282715185, 26.751502498592572) (0.7592722183344996, 26.751502498592572) (0.7599720083974808, 26.751502498592572) (0.7606717984604618, 26.751502498592572) (0.761371588523443, 3.0045930809867514) (0.762071378586424, 3.0045930809867514) (0.7627711686494052, 3.0045930809867514) (0.7634709587123862, 3.0045930809867514) (0.7641707487753674, 3.0045930809867514) (0.7648705388383485, 3.0045930809867514) (0.7655703289013296, 3.0045930809867514) (0.7662701189643107, 27.354590601886684) (0.7669699090272918, 27.354590601886684) (0.7676696990902729, 27.354590601886684) (0.768369489153254, 27.354590601886684) (0.7690692792162351, 27.354590601886684) (0.7697690692792163, 27.354590601886684) (0.7704688593421973, 27.354590601886684) (0.7711686494051785, 27.354590601886684) (0.7718684394681595, 27.354590601886684) (0.7725682295311407, 27.354590601886684) (0.7732680195941217, 27.354590601886684) (0.7739678096571029, 27.354590601886684) (0.7746675997200839, 27.354590601886684) (0.7753673897830651, 27.354590601886684) (0.7760671798460462, 27.354590601886684) (0.7767669699090273, 27.354590601886684) (0.7774667599720084, 26.75148879113408) (0.7781665500349895, 26.75148879113408) (0.7788663400979706, 26.75148879113408) (0.7795661301609517, 26.75148879113408) (0.7802659202239328, 26.75148879113408) (0.780965710286914, 26.75148879113408) (0.781665500349895, 26.75148879113408) (0.7823652904128762, 26.75148879113408) (0.7830650804758572, 26.75148879113408) (0.7837648705388384, 26.75148879113408) (0.7844646606018194, 26.75148879113408) (0.7851644506648006, 26.75148879113408) (0.7858642407277817, 26.75148879113408) (0.7865640307907628, 26.75148879113408) (0.7872638208537439, 26.75148879113408) (0.787963610916725, 26.75148879113408) (0.7886634009797061, 26.75148879113408) (0.7893631910426872, 26.75148879113408) (0.7900629811056683, 26.75148879113408) (0.7907627711686495, 26.75148879113408) (0.7914625612316305, 26.75148879113408) (0.7921623512946117, 26.75148879113408) (0.7928621413575927, 26.75148879113408) (0.7935619314205739, 26.75148879113408) (0.7942617214835549, 26.75148879113408) (0.794961511546536, 26.75148879113408) (0.7956613016095171, 26.75148879113408) (0.7963610916724982, 26.75148879113408) (0.7970608817354794, 26.75148879113408) (0.7977606717984604, 26.75148879113408) (0.7984604618614416, 26.75148879113408) (0.7991602519244226, 26.75148879113408) (0.7998600419874038, 26.75148879113408) (0.8005598320503848, 26.75148879113408) (0.801259622113366, 26.75148879113408) (0.8019594121763471, 26.75148879113408) (0.8026592022393282, 26.75148879113408) (0.8033589923023093, 26.75148879113408) (0.8040587823652904, 26.75148879113408) (0.8047585724282715, 26.75148879113408) (0.8054583624912526, 3.0045793735282587) (0.8061581525542337, 3.0045793735282587) (0.8068579426172149, 3.0045793735282587) (0.8075577326801959, 3.0045793735282587) (0.8082575227431771, 3.0045793735282587) (0.8089573128061581, 3.0045793735282587) (0.8096571028691393, 3.0045793735282587) (0.8103568929321203, 3.0045793735282587) (0.8110566829951015, 3.0045793735282587) (0.8117564730580826, 3.0045793735282587) (0.8124562631210637, 3.0045793735282587) (0.8131560531840448, 24.983580197068022) (0.8138558432470259, 24.983580197068022) (0.814555633310007, 24.983580197068022) (0.8152554233729881, 24.983580197068022) (0.8159552134359692, 24.983580197068022) (0.8166550034989503, 24.983580197068022) (0.8173547935619314, 24.983580197068022) (0.8180545836249126, 24.983580197068022) (0.8187543736878936, 24.983580197068022) (0.8194541637508748, 24.983580197068022) (0.8201539538138558, 24.983580197068022) (0.820853743876837, 24.983580197068022) (0.821553533939818, 24.983580197068022) (0.8222533240027992, 24.983580197068022) (0.8229531140657803, 24.983580197068022) (0.8236529041287614, 24.983580197068022) (0.8243526941917425, 24.380478386315417) (0.8250524842547236, 24.380478386315417) (0.8257522743177047, 24.380478386315417) (0.8264520643806857, 24.380478386315417) (0.8271518544436669, 24.380478386315417) (0.827851644506648, 24.380478386315417) (0.8285514345696291, 24.380478386315417) (0.8292512246326103, 24.380478386315417) (0.8299510146955913, 24.380478386315417) (0.8306508047585724, 24.380478386315417) (0.8313505948215535, 24.380478386315417) (0.8320503848845346, 24.380478386315417) (0.8327501749475158, 24.380478386315417) (0.8334499650104968, 24.380478386315417) (0.834149755073478, 24.380478386315417) (0.834849545136459, 24.380478386315417) (0.8355493351994402, 24.380478386315417) (0.8362491252624212, 27.354443790225332) (0.8369489153254024, 27.354443790225332) (0.8376487053883834, 27.354443790225332) (0.8383484954513646, 27.354443790225332) (0.8390482855143457, 27.354443790225332) (0.8397480755773268, 27.354443790225332) (0.8404478656403079, 27.354443790225332) (0.841147655703289, 27.354443790225332) (0.8418474457662701, 27.354443790225332) (0.8425472358292512, 27.354443790225332) (0.8432470258922323, 27.354443790225332) (0.8439468159552135, 27.354443790225332) (0.8446466060181945, 27.354443790225332) (0.8453463960811757, 27.354443790225332) (0.8460461861441567, 27.354443790225332) (0.8467459762071379, 27.354443790225332) (0.8474457662701189, 26.751341979472727) (0.8481455563331001, 26.751341979472727) (0.8488453463960812, 26.751341979472727) (0.8495451364590623, 26.751341979472727) (0.8502449265220434, 26.751341979472727) (0.8509447165850245, 26.751341979472727) (0.8516445066480056, 26.751341979472727) (0.8523442967109867, 26.751341979472727) (0.8530440867739678, 26.751341979472727) (0.853743876836949, 26.751341979472727) (0.85444366689993, 26.751341979472727) (0.8551434569629112, 26.751341979472727) (0.8558432470258922, 26.751341979472727) (0.8565430370888734, 26.751341979472727) (0.8572428271518544, 26.751341979472727) (0.8579426172148356, 26.751341979472727) (0.8586424072778167, 26.751341979472727) (0.8593421973407978, 26.751341979472727) (0.8600419874037789, 26.751341979472727) (0.86074177746676, 26.751341979472727) (0.8614415675297411, 26.751341979472727) (0.8621413575927221, 26.751341979472727) (0.8628411476557033, 26.751341979472727) (0.8635409377186843, 26.751341979472727) (0.8642407277816655, 26.751341979472727) (0.8649405178446467, 26.751341979472727) (0.8656403079076277, 26.751341979472727) (0.8663400979706088, 26.751341979472727) (0.8670398880335899, 26.751341979472727) (0.867739678096571, 26.751341979472727) (0.8684394681595521, 26.751341979472727) (0.8691392582225332, 26.751341979472727) (0.8698390482855144, 26.751341979472727) (0.8705388383484954, 26.751341979472727) (0.8712386284114766, 26.751341979472727) (0.8719384184744576, 26.751341979472727) (0.8726382085374388, 26.751341979472727) (0.8733379986004198, 26.751341979472727) (0.874037788663401, 26.751341979472727) (0.8747375787263821, 26.751341979472727) (0.8754373687893632, 3.0044325618669063) (0.8761371588523443, 3.0044325618669063) (0.8768369489153254, 3.0044325618669063) (0.8775367389783065, 3.0044325618669063) (0.8782365290412876, 3.0044325618669063) (0.8789363191042687, 3.0044325618669063) (0.8796361091672499, 3.0044325618669063) (0.8803358992302309, 3.0044325618669063) (0.8810356892932121, 3.0044325618669063) (0.8817354793561931, 3.0044325618669063) (0.8824352694191743, 3.0044325618669063) (0.8831350594821553, 24.98343338540667) (0.8838348495451365, 24.98343338540667) (0.8845346396081175, 24.98343338540667) (0.8852344296710987, 24.98343338540667) (0.8859342197340798, 24.98343338540667) (0.8866340097970609, 24.98343338540667) (0.887333799860042, 24.98343338540667) (0.8880335899230231, 24.98343338540667) (0.8887333799860042, 24.98343338540667) (0.8894331700489853, 24.98343338540667) (0.8901329601119664, 24.98343338540667) (0.8908327501749476, 24.98343338540667) (0.8915325402379286, 24.98343338540667) (0.8922323303009098, 24.98343338540667) (0.8929321203638908, 24.98343338540667) (0.893631910426872, 24.98343338540667) (0.894331700489853, 24.380331574654065) (0.8950314905528342, 24.380331574654065) (0.8957312806158153, 24.380331574654065) (0.8964310706787963, 24.380331574654065) (0.8971308607417775, 24.380331574654065) (0.8978306508047585, 24.380331574654065) (0.8985304408677397, 24.380331574654065) (0.8992302309307207, 24.380331574654065) (0.8999300209937019, 24.380331574654065) (0.900629811056683, 24.380331574654065) (0.9013296011196641, 24.380331574654065) (0.9020293911826452, 24.380331574654065) (0.9027291812456263, 24.380331574654065) (0.9034289713086074, 24.380331574654065) (0.9041287613715885, 24.380331574654065) (0.9048285514345696, 24.380331574654065) (0.9055283414975507, 24.380331574654065) (0.9062281315605318, 24.380331574654065) (0.906927921623513, 24.380331574654065) (0.907627711686494, 24.380331574654065) (0.9083275017494752, 24.380331574654065) (0.9090272918124562, 24.380331574654065) (0.9097270818754374, 24.380331574654065) (0.9104268719384184, 24.380331574654065) (0.9111266620013996, 24.380331574654065) (0.9118264520643807, 24.380331574654065) (0.9125262421273618, 24.380331574654065) (0.9132260321903429, 24.380331574654065) (0.913925822253324, 24.380331574654065) (0.9146256123163051, 24.380331574654065) (0.9153254023792862, 24.380331574654065) (0.9160251924422673, 24.380331574654065) (0.9167249825052485, 24.380331574654065) (0.9174247725682295, 24.380331574654065) (0.9181245626312107, 24.380331574654065) (0.9188243526941917, 24.380331574654065) (0.9195241427571729, 24.380331574654065) (0.9202239328201539, 24.380331574654065) (0.9209237228831351, 24.380331574654065) (0.9216235129461162, 24.380331574654065) (0.9223233030090973, 0.6334221570482441) (0.9230230930720784, 0.6334221570482441) (0.9237228831350595, 0.6334221570482441) (0.9244226731980406, 0.6334221570482441) (0.9251224632610217, 0.6334221570482441) (0.9258222533240028, 0.6334221570482441) (0.9265220433869839, 0.6334221570482441) (0.927221833449965, 0.6334221570482441) (0.9279216235129462, 0.6334221570482441) (0.9286214135759272, 0.6334221570482441) (0.9293212036389084, 0.6334221570482441) (0.9300209937018894, 0.6334221570482441) (0.9307207837648706, 0.6334221570482441) (0.9314205738278516, 0.6334221570482441) (0.9321203638908327, 0.6334221570482441) (0.9328201539538139, 0.6334221570482441) (0.933519944016795, 0.030320346295638956) (0.9342197340797761, 0.030320346295638956) (0.9349195241427571, 0.030320346295638956) (0.9356193142057383, 0.030320346295638956) (0.9363191042687193, 0.030320346295638956) (0.9370188943317005, 0.030320346295638956) (0.9377186843946816, 0.030320346295638956) (0.9384184744576627, 0.030320346295638956) (0.9391182645206438, 0.030320346295638956) (0.9398180545836249, 0.030320346295638956) (0.940517844646606, 0.030320346295638956) (0.9412176347095871, 0.030320346295638956) (0.9419174247725682, 0.030320346295638956) (0.9426172148355494, 0.030320346295638956) (0.9433170048985304, 0.030320346295638956) (0.9440167949615116, 0.030320346295638956) (0.9447165850244926, 0.030320346295638956) (0.9454163750874738, 0.030320346295638956) (0.9461161651504548, 0.030320346295638956) (0.946815955213436, 0.030320346295638956) (0.947515745276417, 0.030320346295638956) (0.9482155353393982, 0.030320346295638956) (0.9489153254023793, 0.030320346295638956) (0.9496151154653604, 0.030320346295638956) (0.9503149055283415, 0.030320346295638956) (0.9510146955913226, 0.030320346295638956) (0.9517144856543037, 0.030320346295638956) (0.9524142757172848, 0.030320346295638956) (0.9531140657802659, 0.030320346295638956) (0.9538138558432471, 0.030320346295638956) (0.9545136459062281, 0.030320346295638956) (0.9552134359692093, 0.030320346295638956) (0.9559132260321903, 0.030320346295638956) (0.9566130160951715, 0.030320346295638956) (0.9573128061581525, 0.030320346295638956) (0.9580125962211337, 0.030320346295638956) (0.9587123862841148, 0.030320346295638956) (0.9594121763470959, 0.030320346295638956) (0.960111966410077, 0.030320346295638956) (0.960811756473058, 0.030320346295638956) (0.9615115465360392, 0.030320346295638956) (0.9622113365990203, 0.030320346295638956) (0.9629111266620014, 0.030320346295638956) (0.9636109167249826, 0.030320346295638956) (0.9643107067879636, 0.030320346295638956) (0.9650104968509448, 0.030320346295638956) (0.9657102869139258, 0.030320346295638956) (0.966410076976907, 0.030320346295638956) (0.967109867039888, 0.030320346295638956) (0.9678096571028691, 0.030320346295638956) (0.9685094471658502, 0.030320346295638956) (0.9692092372288313, 0.030320346295638956) (0.9699090272918125, 0.030320346295638956) (0.9706088173547935, 0.030320346295638956) (0.9713086074177747, 0.030320346295638956) (0.9720083974807557, 0.030320346295638956) (0.9727081875437369, 0.030320346295638956) (0.9734079776067179, 0.030320346295638956) (0.9741077676696991, 0.030320346295638956) (0.9748075577326802, 0.030320346295638956) (0.9755073477956613, 0.030320346295638956) (0.9762071378586424, 0.030320346295638956) (0.9769069279216235, 0.030320346295638956) (0.9776067179846046, 0.030320346295638956) (0.9783065080475857, 0.030320346295638956) (0.9790062981105668, 0.030320346295638956) (0.979706088173548, 0.030320346295638956) (0.980405878236529, 0.030320346295638956) (0.9811056682995102, 0.030320346295638956) (0.9818054583624912, 0.030320346295638956) (0.9825052484254724, 0.030320346295638956) (0.9832050384884534, 0.030320346295638956) (0.9839048285514346, 0.030320346295638956) (0.9846046186144157, 0.030320346295638956) (0.9853044086773968, 0.030320346295638956) (0.9860041987403779, 0.030320346295638956) (0.986703988803359, 0.030320346295638956) (0.9874037788663401, 0.030320346295638956) (0.9881035689293212, 0.030320346295638956) (0.9888033589923023, 0.6031018107530599) (0.9895031490552834, 0.6031018107530599) (0.9902029391182645, 0.6031018107530599) (0.9909027291812457, 0.6031018107530599) (0.9916025192442267, 0.6031018107530599) (0.9923023093072079, 0.6031018107530599) (0.9930020993701889, 0.6031018107530599) (0.9937018894331701, 0.6031018107530599) (0.9944016794961511, 0.6031018107530599) (0.9951014695591323, 0.6031018107530599) (0.9958012596221134, 0.6031018107530599) (0.9965010496850945, 0.6031018107530599) (0.9972008397480756, 0.6031018107530599) (0.9979006298110566, 0.6031018107530599) (0.9986004198740378, 0.6031018107530599) (0.9993002099370188, 0.6031018107530599) (1.0, 4.547473508864641E-13)
        };
     \addlegendentry{\GreedyNaive};
\addplot[
    solid,
    color=blue,
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 467.12881779051474) (0.05738278516445067, 467.12881779051474) (0.05808257522743177, 467.12881779051474) (0.05878236529041288, 467.12881779051474) (0.05948215535339398, 467.12881779051474) (0.06018194541637509, 467.12881779051474) (0.06088173547935619, 467.12881779051474) (0.0615815255423373, 467.12881779051474) (0.0622813156053184, 467.0698615414036) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 443.2380740611138) (0.06997900629811056, 443.23188774707285) (0.07067879636109167, 443.23188774707285) (0.07137858642407278, 388.78404429821876) (0.07207837648705388, 388.78404429821876) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 368.9129517703818) (0.09027291812456263, 368.9129517703818) (0.09097270818754374, 368.90676545634085) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010277) (0.10356892932120364, 289.32616850010277) (0.10426871938418475, 289.32616850010277) (0.10496850944716585, 289.32616850010277) (0.10566829951014696, 289.32616850010277) (0.10636808957312806, 289.32616850010277) (0.10706787963610917, 289.32616850010277) (0.10776766969909027, 289.32616850010277) (0.10846745976207138, 289.32616850010277) (0.10916724982505248, 289.32616850010277) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 289.3199821860617) (0.1112666200139958, 289.3199821860617) (0.11196641007697691, 289.3199821860617) (0.11266620013995801, 289.3199821860617) (0.11336599020293912, 289.3199821860617) (0.11406578026592022, 289.3199821860617) (0.11476557032890133, 289.3199821860617) (0.11546536039188243, 289.3199821860617) (0.11616515045486354, 289.2610259369508) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 265.42923845666064) (0.12386284114765571, 265.42305214261955) (0.1245626312106368, 265.42305214261955) (0.12526242127361792, 210.97520869376558) (0.12596221133659902, 210.97520869376558) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592887) (0.13855843247025892, 191.10411616592887) (0.13925822253324002, 191.10411616592887) (0.13995801259622112, 191.10411616592887) (0.14065780265920225, 191.10411616592887) (0.14135759272218335, 191.10411616592887) (0.14205738278516444, 191.10411616592887) (0.14275717284814557, 191.10411616592887) (0.14345696291112667, 191.10411616592887) (0.14415675297410777, 191.10411616592887) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 191.09792985188778) (0.1462561231630511, 191.09792985188778) (0.1469559132260322, 191.09792985188778) (0.14765570328901328, 191.09792985188778) (0.1483554933519944, 191.09792985188778) (0.1490552834149755, 191.09792985188778) (0.1497550734779566, 191.09792985188778) (0.1504548635409377, 191.09792985188778) (0.15115465360391883, 191.03897360277688) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 167.20718612248675) (0.158852344296711, 167.20099980844566) (0.1595521343596921, 167.20099980844566) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883908) (0.172148355493352, 112.15005454883908) (0.1728481455563331, 112.15005454883908) (0.1735479356193142, 112.15005454883908) (0.17424772568229532, 112.15005454883908) (0.17494751574527642, 112.15005454883908) (0.17564730580825752, 112.15005454883908) (0.17634709587123862, 112.15005454883908) (0.17704688593421974, 112.15005454883908) (0.17774667599720084, 112.15005454883908) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 112.14386823479799) (0.17984604618614417, 112.14386823479799) (0.18054583624912526, 112.14386823479799) (0.18124562631210636, 112.14386823479799) (0.1819454163750875, 112.14386823479799) (0.18264520643806859, 112.14386823479799) (0.18334499650104968, 112.14386823479799) (0.18404478656403078, 112.14386823479799) (0.1847445766270119, 112.08491198568709) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.24693819135587) (0.19314205738278517, 88.24693819135587) (0.19384184744576627, 88.24693819135587) (0.19454163750874737, 88.24693819135587) (0.1952414275717285, 88.24693819135587) (0.1959412176347096, 88.24693819135587) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.64383638060326) (0.20503848845346395, 87.64383638060326) (0.20573827851644508, 87.64383638060326) (0.20643806857942618, 87.64383638060326) (0.20713785864240727, 87.64383638060326) (0.20783764870538837, 87.64383638060326) (0.2085374387683695, 87.64383638060326) (0.2092372288313506, 87.64383638060326) (0.2099370188943317, 87.58488013149235) (0.2106368089573128, 87.58488013149235) (0.21133659902029392, 87.58488013149235) (0.21203638908327502, 87.58488013149235) (0.21273617914625612, 87.58488013149235) (0.21343596920923724, 87.58488013149235) (0.21413575927221834, 87.58488013149235) (0.21483554933519944, 87.58488013149235) (0.21553533939818054, 86.70622991000732) (0.21623512946116166, 86.70622991000732) (0.21693491952414276, 86.70622991000732) (0.21763470958712386, 86.70622991000732) (0.21833449965010496, 86.70622991000732) (0.21903428971308608, 86.70622991000732) (0.21973407977606718, 86.70622991000732) (0.22043386983904828, 86.70622991000732) (0.22113365990202938, 86.70622991000732) (0.2218334499650105, 86.70622991000732) (0.2225332400279916, 86.70004359596624) (0.2232330300909727, 86.70004359596624) (0.22393282015395383, 86.70004359596624) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299744) (0.2323303009097271, 63.89692696299744) (0.2330300909727082, 63.89692696299744) (0.23372988103568929, 63.89692696299744) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489108) (0.24212736179146255, 51.43421048489108) (0.24282715185444367, 51.43421048489108) (0.24352694191742477, 51.43421048489108) (0.24422673198040587, 51.43421048489108) (0.244926522043387, 51.43421048489108) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.83110867413848) (0.2540237928621414, 50.83110867413848) (0.2547235829251225, 50.83110867413848) (0.2554233729881036, 50.83110867413848) (0.2561231630510847, 50.83110867413848) (0.2568229531140658, 50.83110867413848) (0.2575227431770469, 50.83110867413848) (0.258222533240028, 50.83110867413848) (0.25892232330300907, 50.77215242502757) (0.2596221133659902, 50.77215242502757) (0.2603219034289713, 50.77215242502757) (0.2610216934919524, 50.77215242502757) (0.2617214835549335, 50.77215242502757) (0.2624212736179146, 50.77215242502757) (0.2631210636808957, 50.77215242502757) (0.2638208537438768, 50.77215242502757) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 49.88731588950145) (0.2722183344996501, 49.88731588950145) (0.2729181245626312, 49.88731588950145) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532656) (0.2813156053184045, 27.084199256532656) (0.2820153953813856, 27.084199256532656) (0.2827151854443667, 27.084199256532656) (0.2834149755073478, 27.084199256532656) (0.2841147655703289, 27.084199256532656) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.48109744578005) (0.2932120363890833, 26.48109744578005) (0.2939118264520644, 26.48109744578005) (0.29461161651504547, 26.48109744578005) (0.29531140657802657, 26.48109744578005) (0.2960111966410077, 26.48109744578005) (0.2967109867039888, 26.48109744578005) (0.2974107767669699, 26.48109744578005) (0.298110566829951, 26.422141196669145) (0.2988103568929321, 26.422141196669145) (0.2995101469559132, 26.422141196669145) (0.3002099370188943, 26.422141196669145) (0.3009097270818754, 26.422141196669145) (0.30160951714485656, 26.422141196669145) (0.30230930720783766, 26.422141196669145) (0.30300909727081876, 26.422141196669145) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203212) (0.317704688593422, 25.47834841203212) (0.3184044786564031, 25.47834841203212) (0.3191042687193842, 25.47834841203212) (0.3198040587823653, 25.47834841203212) (0.3205038488453464, 25.47834841203212) (0.3212036389083275, 25.47834841203212) (0.3219034289713086, 25.47834841203212) (0.32260321903428973, 25.47834841203212) (0.32330300909727083, 25.47834841203212) (0.32400279916025193, 25.47216209799103) (0.32470258922323303, 25.47216209799103) (0.3254023792862141, 25.47216209799103) (0.3261021693491952, 25.47216209799103) (0.3268019594121763, 25.47216209799103) (0.3275017494751575, 25.47216209799103) (0.3282015395381386, 25.47216209799103) (0.3289013296011197, 25.47216209799103) (0.3296011196641008, 25.47216209799103) (0.33030090972708187, 25.47216209799103) (0.33100069979006297, 25.47216209799103) (0.33170048985304407, 24.116273355002477) (0.33240027991602517, 24.116273355002477) (0.3331000699790063, 24.116273355002477) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456663) (0.3456962911126662, 4.104994467456663) (0.3463960811756473, 4.104994467456663) (0.3470958712386284, 4.104994467456663) (0.3477956613016095, 4.104994467456663) (0.34849545136459065, 4.104994467456663) (0.34919524142757175, 4.104994467456663) (0.34989503149055284, 4.104994467456663) (0.35059482155353394, 4.104994467456663) (0.35129461161651504, 4.104994467456663) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 4.098808153415575) (0.35339398180545833, 4.098808153415575) (0.3540937718684395, 4.098808153415575) (0.3547935619314206, 4.098808153415575) (0.3554933519944017, 4.098808153415575) (0.3561931420573828, 4.098808153415575) (0.3568929321203639, 4.098808153415575) (0.357592722183345, 4.098808153415575) (0.3582925122463261, 4.039851904304669) (0.35899230230930723, 4.039851904304669) (0.35969209237228833, 4.039851904304669) (0.36039188243526943, 4.039851904304669) (0.3610916724982505, 4.039851904304669) (0.3617914625612316, 4.039851904304669) (0.3624912526242127, 4.039851904304669) (0.3631910426871938, 4.039851904304669) (0.363890832750175, 3.1612016828196374) (0.3645906228131561, 3.1612016828196374) (0.36529041287613717, 3.1612016828196374) (0.36599020293911827, 3.1612016828196374) (0.36668999300209937, 3.1612016828196374) (0.36738978306508047, 3.1612016828196374) (0.36808957312806156, 3.1612016828196374) (0.36878936319104266, 3.1612016828196374) (0.3694891532540238, 3.1612016828196374) (0.3701889433170049, 3.1612016828196374) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.0960591196676432) (0.37788663400979705, 3.0960591196676432) (0.37858642407277815, 3.0960591196676432) (0.37928621413575925, 3.0960591196676432) (0.3799860041987404, 3.0960591196676432) (0.3806857942617215, 3.0960591196676432) (0.3813855843247026, 3.0960591196676432) (0.3820853743876837, 3.0960591196676432) (0.3827851644506648, 3.0960591196676432) (0.3834849545136459, 3.0960591196676432) (0.384184744576627, 3.0898728056265554) (0.38488453463960814, 3.0898728056265554) (0.38558432470258924, 3.0898728056265554) (0.38628411476557034, 3.0898728056265554) (0.38698390482855144, 3.0898728056265554) (0.38768369489153254, 3.0898728056265554) (0.38838348495451364, 3.0898728056265554) (0.38908327501749473, 3.0898728056265554) (0.38978306508047583, 3.0898728056265554) (0.390482855143457, 3.0898728056265554) (0.3911826452064381, 3.0898728056265554) (0.3918824352694192, 1.733984062638001) (0.3925822253324003, 1.733984062638001) (0.3932820153953814, 1.733984062638001) (0.3939818054583625, 1.733984062638001) (0.3946815955213436, 1.733984062638001) (0.39538138558432473, 1.733984062638001) (0.3960811756473058, 1.733984062638001) (0.3967809657102869, 1.733984062638001) (0.397480755773268, 1.733984062638001) (0.3981805458362491, 1.733984062638001) (0.3988803358992302, 1.7277977485969132) (0.3995801259622113, 1.7277977485969132) (0.4002799160251924, 1.7277977485969132) (0.40097970608817357, 1.7277977485969132) (0.40167949615115467, 1.7277977485969132) (0.40237928621413577, 1.7277977485969132) (0.40307907627711687, 1.7277977485969132) (0.40377886634009796, 1.7277977485969132) (0.40447865640307906, 1.7277977485969132) (0.40517844646606016, 1.6688414994860068) (0.4058782365290413, 1.6688414994860068) (0.4065780265920224, 1.6688414994860068) (0.4072778166550035, 1.6688414994860068) (0.4079776067179846, 1.6688414994860068) (0.4086773967809657, 1.6688414994860068) (0.4093771868439468, 1.6688414994860068) (0.4100769769069279, 1.6688414994860068) (0.410776766969909, 0.7901912780009752) (0.41147655703289016, 0.7901912780009752) (0.41217634709587125, 0.7901912780009752) (0.41287613715885235, 0.7901912780009752) (0.41357592722183345, 0.7901912780009752) (0.41427571728481455, 0.7901912780009752) (0.41497550734779565, 0.7901912780009752) (0.41567529741077675, 0.7901912780009752) (0.4163750874737579, 0.7901912780009752) (0.417074877536739, 0.7901912780009752) (0.4177746675997201, 0.7840049639598874) (0.4184744576627012, 0.7840049639598874) (0.4191742477256823, 0.7840049639598874) (0.4198740377886634, 0.7840049639598874) (0.4205738278516445, 0.7840049639598874) (0.4212736179146256, 0.7840049639598874) (0.42197340797760674, 0.7840049639598874) (0.42267319804058784, 0.7840049639598874) (0.42337298810356894, 0.7840049639598874) (0.42407277816655004, 0.725048714848981) (0.42477256822953113, 0.725048714848981) (0.42547235829251223, 0.725048714848981) (0.42617214835549333, 0.725048714848981) (0.4268719384184745, 0.725048714848981) (0.4275717284814556, 0.725048714848981) (0.4282715185444367, 0.725048714848981) (0.4289713086074178, 0.725048714848981) (0.4296710986703989, 0.725048714848981) (0.43037088873338, 0.725048714848981) (0.4310706787963611, 0.7188624008078932) (0.43177046885934217, 0.7188624008078932) (0.4324702589223233, 0.7188624008078932) (0.4331700489853044, 0.7188624008078932) (0.4338698390482855, 0.7188624008078932) (0.4345696291112666, 0.7188624008078932) (0.4352694191742477, 0.7188624008078932) (0.4359692092372288, 0.7188624008078932) (0.4366689993002099, 0.7188624008078932) (0.43736878936319107, 0.7188624008078932) (0.43806857942617217, 0.7188624008078932) (0.43876836948915326, 0.7188624008078932) (0.43946815955213436, 0.7188624008078932) (0.44016794961511546, 0.7188624008078932) (0.44086773967809656, 0.7188624008078932) (0.44156752974107766, 0.7188624008078932) (0.44226731980405876, 0.7188624008078932) (0.4429671098670399, 0.7188624008078932) (0.443666899930021, 0.7188624008078932) (0.4443666899930021, 0.7128573683514787) (0.4450664800559832, 0.7128573683514787) (0.4457662701189643, 0.7128573683514787) (0.4464660601819454, 0.7128573683514787) (0.4471658502449265, 0.7128573683514787) (0.44786564030790765, 0.7128573683514787) (0.44856543037088875, 0.7128573683514787) (0.44926522043386985, 0.7128573683514787) (0.44996501049685095, 0.7128573683514787) (0.45066480055983205, 0.7128573683514787) (0.45136459062281314, 0.7128573683514787) (0.45206438068579424, 0.7128573683514787) (0.45276417074877534, 0.7128573683514787) (0.4534639608117565, 0.7128573683514787) (0.4541637508747376, 0.7128573683514787) (0.4548635409377187, 0.7128573683514787) (0.4555633310006998, 0.7128573683514787) (0.4562631210636809, 0.7128573683514787) (0.456962911126662, 0.7128573683514787) (0.4576627011896431, 0.7128573683514787) (0.45836249125262424, 0.7128573683514787) (0.45906228131560534, 0.7128573683514787) (0.45976207137858643, 0.7128573683514787) (0.46046186144156753, 0.7128573683514787) (0.46116165150454863, 0.7128573683514787) (0.46186144156752973, 0.7128573683514787) (0.4625612316305108, 0.7128573683514787) (0.4632610216934919, 0.7128573683514787) (0.4639608117564731, 0.7128573683514787) (0.4646606018194542, 0.7128573683514787) (0.4653603918824353, 0.7128573683514787) (0.4660601819454164, 0.7128573683514787) (0.4667599720083975, 0.7084751324221088) (0.46745976207137857, 0.7084751324221088) (0.46815955213435967, 0.7084751324221088) (0.4688593421973408, 0.7084751324221088) (0.4695591322603219, 0.7084751324221088) (0.470258922323303, 0.7084751324221088) (0.4709587123862841, 0.7084751324221088) (0.4716585024492652, 0.7084751324221088) (0.4723582925122463, 0.7084751324221088) (0.4730580825752274, 0.7084751324221088) (0.4737578726382085, 0.5108655160040598) (0.47445766270118966, 0.5108655160040598) (0.47515745276417076, 0.5108655160040598) (0.47585724282715186, 0.5108655160040598) (0.47655703289013296, 0.5108655160040598) (0.47725682295311406, 0.37231408554180234) (0.47795661301609516, 0.37231408554180234) (0.47865640307907625, 0.37231408554180234) (0.4793561931420574, 0.37231408554180234) (0.4800559832050385, 0.37231408554180234) (0.4807557732680196, 0.37231408554180234) (0.4814555633310007, 0.37231408554180234) (0.4821553533939818, 0.37231408554180234) (0.4828551434569629, 0.37231408554180234) (0.483554933519944, 0.37231408554180234) (0.4842547235829251, 0.3661277715007145) (0.48495451364590625, 0.3661277715007145) (0.48565430370888735, 0.3661277715007145) (0.48635409377186845, 0.3661277715007145) (0.48705388383484954, 0.3661277715007145) (0.48775367389783064, 0.3661277715007145) (0.48845346396081174, 0.3661277715007145) (0.48915325402379284, 0.3661277715007145) (0.489853044086774, 0.3661277715007145) (0.4905528341497551, 0.30717152238980816) (0.4912526242127362, 0.30717152238980816) (0.4919524142757173, 0.30717152238980816) (0.4926522043386984, 0.30717152238980816) (0.4933519944016795, 0.30717152238980816) (0.4940517844646606, 0.30717152238980816) (0.4947515745276417, 0.30717152238980816) (0.49545136459062283, 0.30717152238980816) (0.49615115465360393, 0.30717152238980816) (0.49685094471658503, 0.30717152238980816) (0.49755073477956613, 0.30098520834872033) (0.4982505248425472, 0.30098520834872033) (0.4989503149055283, 0.30098520834872033) (0.4996501049685094, 0.30098520834872033) (0.5003498950314905, 0.30098520834872033) (0.5010496850944717, 0.30098520834872033) (0.5017494751574527, 0.30098520834872033) (0.5024492652204339, 0.30098520834872033) (0.503149055283415, 0.30098520834872033) (0.5038488453463961, 0.30098520834872033) (0.5045486354093772, 0.30098520834872033) (0.5052484254723583, 0.30098520834872033) (0.5059482155353394, 0.30098520834872033) (0.5066480055983205, 0.30098520834872033) (0.5073477956613016, 0.30098520834872033) (0.5080475857242828, 0.30098520834872033) (0.5087473757872638, 0.30098520834872033) (0.509447165850245, 0.30098520834872033) (0.510146955913226, 0.30098520834872033) (0.5108467459762072, 0.29498017589230585) (0.5115465360391882, 0.29498017589230585) (0.5122463261021694, 0.29498017589230585) (0.5129461161651504, 0.29498017589230585) (0.5136459062281316, 0.29498017589230585) (0.5143456962911127, 0.29498017589230585) (0.5150454863540938, 0.29498017589230585) (0.5157452764170749, 0.29498017589230585) (0.516445066480056, 0.29498017589230585) (0.5171448565430371, 0.29498017589230585) (0.5178446466060181, 0.29498017589230585) (0.5185444366689993, 0.29498017589230585) (0.5192442267319805, 0.29498017589230585) (0.5199440167949615, 0.29498017589230585) (0.5206438068579426, 0.29498017589230585) (0.5213435969209237, 0.29498017589230585) (0.5220433869839048, 0.29498017589230585) (0.5227431770468859, 0.29498017589230585) (0.523442967109867, 0.29498017589230585) (0.5241427571728482, 0.29498017589230585) (0.5248425472358292, 0.29498017589230585) (0.5255423372988104, 0.29498017589230585) (0.5262421273617914, 0.29498017589230585) (0.5269419174247726, 0.29498017589230585) (0.5276417074877536, 0.29498017589230585) (0.5283414975507348, 0.29498017589230585) (0.5290412876137159, 0.29498017589230585) (0.529741077676697, 0.29498017589230585) (0.5304408677396781, 0.29498017589230585) (0.5311406578026592, 0.29498017589230585) (0.5318404478656403, 0.29498017589230585) (0.5325402379286214, 0.29498017589230585) (0.5332400279916025, 0.2905979399629359) (0.5339398180545836, 0.2905979399629359) (0.5346396081175647, 0.2905979399629359) (0.5353393981805459, 0.2905979399629359) (0.5360391882435269, 0.2905979399629359) (0.5367389783065081, 0.2905979399629359) (0.5374387683694891, 0.2905979399629359) (0.5381385584324703, 0.2905979399629359) (0.5388383484954513, 0.2905979399629359) (0.5395381385584325, 0.2905979399629359) (0.5402379286214136, 0.09298832354488695) (0.5409377186843947, 0.09298832354488695) (0.5416375087473758, 0.09298832354488695) (0.5423372988103569, 0.09298832354488695) (0.543037088873338, 0.09298832354488695) (0.5437368789363191, 0.09298832354488695) (0.5444366689993002, 0.09298832354488695) (0.5451364590622814, 0.09298832354488695) (0.5458362491252624, 0.09298832354488695) (0.5465360391882436, 0.09298832354488695) (0.5472358292512246, 0.08680200950379913) (0.5479356193142058, 0.08680200950379913) (0.5486354093771868, 0.08680200950379913) (0.549335199440168, 0.08680200950379913) (0.5500349895031491, 0.08680200950379913) (0.5507347795661302, 0.08680200950379913) (0.5514345696291113, 0.08680200950379913) (0.5521343596920923, 0.08680200950379913) (0.5528341497550735, 0.08680200950379913) (0.5535339398180545, 0.08680200950379913) (0.5542337298810357, 0.08680200950379913) (0.5549335199440167, 0.08680200950379913) (0.5556333100069979, 0.08680200950379913) (0.556333100069979, 0.08680200950379913) (0.5570328901329601, 0.08680200950379913) (0.5577326801959412, 0.08680200950379913) (0.5584324702589223, 0.08680200950379913) (0.5591322603219034, 0.08680200950379913) (0.5598320503848845, 0.08680200950379913) (0.5605318404478656, 0.08079697704738464) (0.5612316305108468, 0.08079697704738464) (0.5619314205738278, 0.08079697704738464) (0.562631210636809, 0.08079697704738464) (0.56333100069979, 0.08079697704738464) (0.5640307907627712, 0.08079697704738464) (0.5647305808257522, 0.08079697704738464) (0.5654303708887334, 0.08079697704738464) (0.5661301609517145, 0.08079697704738464) (0.5668299510146956, 0.08079697704738464) (0.5675297410776767, 0.08079697704738464) (0.5682295311406578, 0.08079697704738464) (0.5689293212036389, 0.08079697704738464) (0.56962911126662, 0.08079697704738464) (0.5703289013296011, 0.08079697704738464) (0.5710286913925823, 0.08079697704738464) (0.5717284814555633, 0.08079697704738464) (0.5724282715185445, 0.08079697704738464) (0.5731280615815255, 0.08079697704738464) (0.5738278516445067, 0.08079697704738464) (0.5745276417074877, 0.08079697704738464) (0.5752274317704689, 0.08079697704738464) (0.57592722183345, 0.08079697704738464) (0.5766270118964311, 0.08079697704738464) (0.5773268019594122, 0.08079697704738464) (0.5780265920223933, 0.08079697704738464) (0.5787263820853744, 0.08079697704738464) (0.5794261721483555, 0.08079697704738464) (0.5801259622113366, 0.08079697704738464) (0.5808257522743177, 0.08079697704738464) (0.5815255423372988, 0.08079697704738464) (0.58222533240028, 0.08079697704738464) (0.582925122463261, 0.07641474111801472) (0.5836249125262422, 0.07641474111801472) (0.5843247025892232, 0.07641474111801472) (0.5850244926522044, 0.07641474111801472) (0.5857242827151854, 0.07641474111801472) (0.5864240727781665, 0.07641474111801472) (0.5871238628411477, 0.07641474111801472) (0.5878236529041287, 0.07641474111801472) (0.5885234429671099, 0.07641474111801472) (0.5892232330300909, 0.07641474111801472) (0.5899230230930721, 0.07641474111801472) (0.5906228131560531, 0.07641474111801472) (0.5913226032190343, 0.07641474111801472) (0.5920223932820154, 0.07641474111801472) (0.5927221833449965, 0.07641474111801472) (0.5934219734079776, 0.07641474111801472) (0.5941217634709587, 0.07641474111801472) (0.5948215535339398, 0.07641474111801472) (0.5955213435969209, 0.07641474111801472) (0.596221133659902, 0.07641474111801472) (0.5969209237228832, 0.07641474111801472) (0.5976207137858642, 0.07641474111801472) (0.5983205038488454, 0.07641474111801472) (0.5990202939118264, 0.07641474111801472) (0.5997200839748076, 0.07641474111801472) (0.6004198740377886, 0.07641474111801472) (0.6011196641007698, 0.07641474111801472) (0.6018194541637508, 0.07641474111801472) (0.602519244226732, 0.07641474111801472) (0.6032190342897131, 0.07641474111801472) (0.6039188243526942, 0.07641474111801472) (0.6046186144156753, 0.07641474111801472) (0.6053184044786564, 0.07641474111801472) (0.6060181945416375, 0.07641474111801472) (0.6067179846046186, 0.07641474111801472) (0.6074177746675997, 0.07101895490677634) (0.6081175647305809, 0.07101895490677634) (0.6088173547935619, 0.07101895490677634) (0.6095171448565431, 0.07101895490677634) (0.6102169349195241, 0.07101895490677634) (0.6109167249825053, 0.07101895490677634) (0.6116165150454863, 0.07101895490677634) (0.6123163051084675, 0.07101895490677634) (0.6130160951714486, 0.07101895490677634) (0.6137158852344297, 0.05648166320861492) (0.6144156752974108, 0.05648166320861492) (0.6151154653603919, 0.05648166320861492) (0.615815255423373, 0.05648166320861492) (0.616515045486354, 0.05648166320861492) (0.6172148355493352, 0.05648166320861492) (0.6179146256123164, 0.05648166320861492) (0.6186144156752974, 0.05648166320861492) (0.6193142057382786, 0.05648166320861492) (0.6200139958012596, 0.05648166320861492) (0.6207137858642408, 0.05648166320861492) (0.6214135759272218, 0.05648166320861492) (0.622113365990203, 0.05648166320861492) (0.622813156053184, 0.05648166320861492) (0.6235129461161651, 0.05648166320861492) (0.6242127361791463, 0.05648166320861492) (0.6249125262421273, 0.05648166320861492) (0.6256123163051085, 0.05648166320861492) (0.6263121063680895, 0.05648166320861492) (0.6270118964310707, 0.050476630752200435) (0.6277116864940517, 0.050476630752200435) (0.6284114765570329, 0.050476630752200435) (0.629111266620014, 0.050476630752200435) (0.6298110566829951, 0.050476630752200435) (0.6305108467459762, 0.050476630752200435) (0.6312106368089573, 0.050476630752200435) (0.6319104268719384, 0.050476630752200435) (0.6326102169349195, 0.050476630752200435) (0.6333100069979006, 0.050476630752200435) (0.6340097970608818, 0.050476630752200435) (0.6347095871238628, 0.050476630752200435) (0.635409377186844, 0.050476630752200435) (0.636109167249825, 0.050476630752200435) (0.6368089573128062, 0.050476630752200435) (0.6375087473757872, 0.050476630752200435) (0.6382085374387684, 0.050476630752200435) (0.6389083275017495, 0.050476630752200435) (0.6396081175647306, 0.050476630752200435) (0.6403079076277117, 0.050476630752200435) (0.6410076976906928, 0.050476630752200435) (0.6417074877536739, 0.050476630752200435) (0.642407277816655, 0.050476630752200435) (0.6431070678796361, 0.050476630752200435) (0.6438068579426172, 0.050476630752200435) (0.6445066480055983, 0.050476630752200435) (0.6452064380685795, 0.050476630752200435) (0.6459062281315605, 0.050476630752200435) (0.6466060181945417, 0.050476630752200435) (0.6473058082575227, 0.050476630752200435) (0.6480055983205039, 0.050476630752200435) (0.6487053883834849, 0.050476630752200435) (0.6494051784464661, 0.04609439482283051) (0.6501049685094472, 0.04609439482283051) (0.6508047585724283, 0.04609439482283051) (0.6515045486354094, 0.04609439482283051) (0.6522043386983905, 0.04609439482283051) (0.6529041287613716, 0.04609439482283051) (0.6536039188243526, 0.04609439482283051) (0.6543037088873338, 0.04609439482283051) (0.655003498950315, 0.04609439482283051) (0.655703289013296, 0.04609439482283051) (0.6564030790762772, 0.04609439482283051) (0.6571028691392582, 0.04609439482283051) (0.6578026592022393, 0.04609439482283051) (0.6585024492652204, 0.04609439482283051) (0.6592022393282015, 0.04609439482283051) (0.6599020293911827, 0.04609439482283051) (0.6606018194541637, 0.04609439482283051) (0.6613016095171449, 0.04609439482283051) (0.6620013995801259, 0.04609439482283051) (0.6627011896431071, 0.04609439482283051) (0.6634009797060881, 0.04609439482283051) (0.6641007697690693, 0.04609439482283051) (0.6648005598320503, 0.04609439482283051) (0.6655003498950315, 0.04609439482283051) (0.6662001399580126, 0.04609439482283051) (0.6668999300209937, 0.04609439482283051) (0.6675997200839748, 0.04609439482283051) (0.6682995101469559, 0.04609439482283051) (0.668999300209937, 0.04609439482283051) (0.6696990902729181, 0.04609439482283051) (0.6703988803358992, 0.04609439482283051) (0.6710986703988804, 0.04609439482283051) (0.6717984604618614, 0.04609439482283051) (0.6724982505248426, 0.04609439482283051) (0.6731980405878236, 0.04609439482283051) (0.6738978306508048, 0.040698608611592135) (0.6745976207137858, 0.040698608611592135) (0.675297410776767, 0.040698608611592135) (0.6759972008397481, 0.040698608611592135) (0.6766969909027292, 0.040698608611592135) (0.6773967809657103, 0.040698608611592135) (0.6780965710286914, 0.040698608611592135) (0.6787963610916725, 0.040698608611592135) (0.6794961511546536, 0.040698608611592135) (0.6801959412176347, 0.040698608611592135) (0.6808957312806159, 0.040698608611592135) (0.6815955213435969, 0.040698608611592135) (0.6822953114065781, 0.040698608611592135) (0.6829951014695591, 0.040698608611592135) (0.6836948915325403, 0.040698608611592135) (0.6843946815955213, 0.040698608611592135) (0.6850944716585025, 0.040698608611592135) (0.6857942617214835, 0.040698608611592135) (0.6864940517844647, 0.040698608611592135) (0.6871938418474458, 0.040698608611592135) (0.6878936319104269, 0.040698608611592135) (0.688593421973408, 0.040698608611592135) (0.689293212036389, 0.040698608611592135) (0.6899930020993702, 0.040698608611592135) (0.6906927921623512, 0.040698608611592135) (0.6913925822253324, 0.040698608611592135) (0.6920923722883136, 0.040698608611592135) (0.6927921623512946, 0.040698608611592135) (0.6934919524142757, 0.02711711900838054) (0.6941917424772568, 0.02711711900838054) (0.6948915325402379, 0.02711711900838054) (0.695591322603219, 0.02711711900838054) (0.6962911126662001, 0.02711711900838054) (0.6969909027291813, 0.02711711900838054) (0.6976906927921623, 0.02711711900838054) (0.6983904828551435, 0.02711711900838054) (0.6990902729181245, 0.02711711900838054) (0.6997900629811057, 0.02711711900838054) (0.7004898530440867, 0.02711711900838054) (0.7011896431070679, 0.02711711900838054) (0.701889433170049, 0.02711711900838054) (0.7025892232330301, 0.02711711900838054) (0.7032890132960112, 0.02711711900838054) (0.7039888033589923, 0.02711711900838054) (0.7046885934219734, 0.02711711900838054) (0.7053883834849545, 0.02711711900838054) (0.7060881735479356, 0.02711711900838054) (0.7067879636109167, 0.02711711900838054) (0.7074877536738978, 0.02711711900838054) (0.708187543736879, 0.02711711900838054) (0.70888733379986, 0.02711711900838054) (0.7095871238628412, 0.02711711900838054) (0.7102869139258222, 0.02711711900838054) (0.7109867039888034, 0.02711711900838054) (0.7116864940517844, 0.02711711900838054) (0.7123862841147656, 0.02711711900838054) (0.7130860741777467, 0.02711711900838054) (0.7137858642407278, 0.02711711900838054) (0.7144856543037089, 0.02711711900838054) (0.71518544436669, 0.02711711900838054) (0.7158852344296711, 0.022734883079010615) (0.7165850244926522, 0.022734883079010615) (0.7172848145556333, 0.022734883079010615) (0.7179846046186145, 0.022734883079010615) (0.7186843946815955, 0.022734883079010615) (0.7193841847445767, 0.022734883079010615) (0.7200839748075577, 0.022734883079010615) (0.7207837648705389, 0.022734883079010615) (0.7214835549335199, 0.022734883079010615) (0.722183344996501, 0.022734883079010615) (0.7228831350594822, 0.022734883079010615) (0.7235829251224632, 0.022734883079010615) (0.7242827151854444, 0.022734883079010615) (0.7249825052484254, 0.022734883079010615) (0.7256822953114066, 0.022734883079010615) (0.7263820853743876, 0.022734883079010615) (0.7270818754373688, 0.022734883079010615) (0.72778166550035, 0.022734883079010615) (0.728481455563331, 0.022734883079010615) (0.7291812456263121, 0.022734883079010615) (0.7298810356892932, 0.022734883079010615) (0.7305808257522743, 0.022734883079010615) (0.7312806158152554, 0.022734883079010615) (0.7319804058782365, 0.022734883079010615) (0.7326801959412176, 0.022734883079010615) (0.7333799860041987, 0.022734883079010615) (0.7340797760671799, 0.022734883079010615) (0.7347795661301609, 0.022734883079010615) (0.7354793561931421, 0.022734883079010615) (0.7361791462561231, 0.022734883079010615) (0.7368789363191043, 0.022734883079010615) (0.7375787263820853, 0.022734883079010615) (0.7382785164450665, 0.022734883079010615) (0.7389783065080476, 0.022734883079010615) (0.7396780965710287, 0.022734883079010615) (0.7403778866340098, 0.01733909686777224) (0.7410776766969909, 0.01733909686777224) (0.741777466759972, 0.01733909686777224) (0.7424772568229531, 0.01733909686777224) (0.7431770468859342, 0.01733909686777224) (0.7438768369489154, 0.01733909686777224) (0.7445766270118964, 0.01733909686777224) (0.7452764170748776, 0.01733909686777224) (0.7459762071378586, 0.01733909686777224) (0.7466759972008398, 0.01733909686777224) (0.7473757872638208, 0.01733909686777224) (0.748075577326802, 0.01733909686777224) (0.7487753673897831, 0.01733909686777224) (0.7494751574527642, 0.01733909686777224) (0.7501749475157453, 0.01733909686777224) (0.7508747375787264, 0.01733909686777224) (0.7515745276417075, 0.01733909686777224) (0.7522743177046886, 0.01733909686777224) (0.7529741077676697, 0.01733909686777224) (0.7536738978306508, 0.01733909686777224) (0.7543736878936319, 0.01733909686777224) (0.7550734779566131, 0.01733909686777224) (0.7557732680195941, 0.01733909686777224) (0.7564730580825753, 0.01733909686777224) (0.7571728481455563, 0.01733909686777224) (0.7578726382085375, 0.01733909686777224) (0.7585724282715185, 0.01733909686777224) (0.7592722183344996, 0.01733909686777224) (0.7599720083974808, 0.01733909686777224) (0.7606717984604618, 0.01733909686777224) (0.761371588523443, 0.01733909686777224) (0.762071378586424, 0.01733909686777224) (0.7627711686494052, 0.012956860938402315) (0.7634709587123862, 0.012956860938402315) (0.7641707487753674, 0.012956860938402315) (0.7648705388383485, 0.012956860938402315) (0.7655703289013296, 0.012956860938402315) (0.7662701189643107, 0.012956860938402315) (0.7669699090272918, 0.012956860938402315) (0.7676696990902729, 0.012956860938402315) (0.768369489153254, 0.012956860938402315) (0.7690692792162351, 0.012956860938402315) (0.7697690692792163, 0.012956860938402315) (0.7704688593421973, 0.012956860938402315) (0.7711686494051785, 0.012956860938402315) (0.7718684394681595, 0.012956860938402315) (0.7725682295311407, 0.012956860938402315) (0.7732680195941217, 0.012956860938402315) (0.7739678096571029, 0.012956860938402315) (0.7746675997200839, 0.012956860938402315) (0.7753673897830651, 0.012956860938402315) (0.7760671798460462, 0.012956860938402315) (0.7767669699090273, 0.012956860938402315) (0.7774667599720084, 0.012956860938402315) (0.7781665500349895, 0.012956860938402315) (0.7788663400979706, 0.012956860938402315) (0.7795661301609517, 0.012956860938402315) (0.7802659202239328, 0.012956860938402315) (0.780965710286914, 0.012956860938402315) (0.781665500349895, 0.012956860938402315) (0.7823652904128762, 0.012956860938402315) (0.7830650804758572, 0.012956860938402315) (0.7837648705388384, 0.012956860938402315) (0.7844646606018194, 0.012956860938402315) (0.7851644506648006, 0.012956860938402315) (0.7858642407277817, 0.012956860938402315) (0.7865640307907628, 0.012956860938402315) (0.7872638208537439, 0.012956860938402315) (0.787963610916725, 0.012956860938402315) (0.7886634009797061, 0.012956860938402315) (0.7893631910426872, 0.012956860938402315) (0.7900629811056683, 0.012956860938402315) (0.7907627711686495, 0.012956860938402315) (0.7914625612316305, 0.012956860938402315) (0.7921623512946117, 0.012956860938402315) (0.7928621413575927, 0.012956860938402315) (0.7935619314205739, 0.012956860938402315) (0.7942617214835549, 0.012956860938402315) (0.794961511546536, 0.012956860938402315) (0.7956613016095171, 0.012956860938402315) (0.7963610916724982, 0.012956860938402315) (0.7970608817354794, 0.012956860938402315) (0.7977606717984604, 0.012956860938402315) (0.7984604618614416, 0.012956860938402315) (0.7991602519244226, 0.012956860938402315) (0.7998600419874038, 0.012956860938402315) (0.8005598320503848, 0.012956860938402315) (0.801259622113366, 0.012956860938402315) (0.8019594121763471, 0.012956860938402315) (0.8026592022393282, 0.012956860938402315) (0.8033589923023093, 0.012956860938402315) (0.8040587823652904, 0.012956860938402315) (0.8047585724282715, 0.012956860938402315) (0.8054583624912526, 0.012956860938402315) (0.8061581525542337, 0.012956860938402315) (0.8068579426172149, 0.012943153479909597) (0.8075577326801959, 0.012943153479909597) (0.8082575227431771, 0.012943153479909597) (0.8089573128061581, 0.012943153479909597) (0.8096571028691393, 0.012943153479909597) (0.8103568929321203, 0.012943153479909597) (0.8110566829951015, 0.012943153479909597) (0.8117564730580826, 0.012943153479909597) (0.8124562631210637, 0.012943153479909597) (0.8131560531840448, 0.012943153479909597) (0.8138558432470259, 0.012943153479909597) (0.814555633310007, 0.012943153479909597) (0.8152554233729881, 0.012943153479909597) (0.8159552134359692, 0.012943153479909597) (0.8166550034989503, 0.012943153479909597) (0.8173547935619314, 0.012943153479909597) (0.8180545836249126, 0.012943153479909597) (0.8187543736878936, 0.012943153479909597) (0.8194541637508748, 0.012943153479909597) (0.8201539538138558, 0.012943153479909597) (0.820853743876837, 0.012943153479909597) (0.821553533939818, 0.012943153479909597) (0.8222533240027992, 0.012943153479909597) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.002859704351067194) (0.867739678096571, 0.002859704351067194) (0.8684394681595521, 0.002859704351067194) (0.8691392582225332, 0.002859704351067194) (0.8698390482855144, 0.002859704351067194) (0.8705388383484954, 0.002859704351067194) (0.8712386284114766, 0.002859704351067194) (0.8719384184744576, 0.002859704351067194) (0.8726382085374388, 0.002859704351067194) (0.8733379986004198, 0.002859704351067194) (0.874037788663401, 0.002859704351067194) (0.8747375787263821, 0.002859704351067194) (0.8754373687893632, 0.002859704351067194) (0.8761371588523443, 0.002859704351067194) (0.8768369489153254, 0.002859704351067194) (0.8775367389783065, 0.002859704351067194) (0.8782365290412876, 0.002859704351067194) (0.8789363191042687, 0.002859704351067194) (0.8796361091672499, 0.002859704351067194) (0.8803358992302309, 0.002859704351067194) (0.8810356892932121, 0.002859704351067194) (0.8817354793561931, 0.002859704351067194) (0.8824352694191743, 0.002859704351067194) (0.8831350594821553, 0.002859704351067194) (0.8838348495451365, 0.002859704351067194) (0.8845346396081175, 0.002859704351067194) (0.8852344296710987, 0.002859704351067194) (0.8859342197340798, 1.6051912007242208E-4) (0.8866340097970609, 1.6051912007242208E-4) (0.887333799860042, 1.6051912007242208E-4) (0.8880335899230231, 1.6051912007242208E-4) (0.8887333799860042, 1.6051912007242208E-4) (0.8894331700489853, 1.6051912007242208E-4) (0.8901329601119664, 1.6051912007242208E-4) (0.8908327501749476, 1.6051912007242208E-4) (0.8915325402379286, 1.6051912007242208E-4) (0.8922323303009098, 1.6051912007242208E-4) (0.8929321203638908, 1.6051912007242208E-4) (0.893631910426872, 1.6051912007242208E-4) (0.894331700489853, 1.6051912007242208E-4) (0.8950314905528342, 1.6051912007242208E-4) (0.8957312806158153, 1.6051912007242208E-4) (0.8964310706787963, 1.6051912007242208E-4) (0.8971308607417775, 1.6051912007242208E-4) (0.8978306508047585, 1.6051912007242208E-4) (0.8985304408677397, 1.6051912007242208E-4) (0.8992302309307207, 1.6051912007242208E-4) (0.8999300209937019, 1.6051912007242208E-4) (0.900629811056683, 1.6051912007242208E-4) (0.9013296011196641, 1.6051912007242208E-4) (0.9020293911826452, 1.6051912007242208E-4) (0.9027291812456263, 1.6051912007242208E-4) (0.9034289713086074, 1.6051912007242208E-4) (0.9041287613715885, 1.6051912007242208E-4) (0.9048285514345696, 1.6051912007242208E-4) (0.9055283414975507, 1.6051912007242208E-4) (0.9062281315605318, 1.6051912007242208E-4) (0.906927921623513, 1.6051912007242208E-4) (0.907627711686494, 1.6051912007242208E-4) (0.9083275017494752, 1.6051912007242208E-4) (0.9090272918124562, 1.6051912007242208E-4) (0.9097270818754374, 1.6051912007242208E-4) (0.9104268719384184, 1.6051912007242208E-4) (0.9111266620013996, 1.6051912007242208E-4) (0.9118264520643807, 1.6051912007242208E-4) (0.9125262421273618, 1.6051912007242208E-4) (0.9132260321903429, 1.6051912007242208E-4) (0.913925822253324, 1.6051912007242208E-4) (0.9146256123163051, 1.6051912007242208E-4) (0.9153254023792862, 1.6051912007242208E-4) (0.9160251924422673, 1.6051912007242208E-4) (0.9167249825052485, 1.6051912007242208E-4) (0.9174247725682295, 1.6051912007242208E-4) (0.9181245626312107, 1.6051912007242208E-4) (0.9188243526941917, 1.6051912007242208E-4) (0.9195241427571729, 1.6051912007242208E-4) (0.9202239328201539, 1.6051912007242208E-4) (0.9209237228831351, 1.6051912007242208E-4) (0.9216235129461162, 1.6051912007242208E-4) (0.9223233030090973, 1.6051912007242208E-4) (0.9230230930720784, 1.6051912007242208E-4) (0.9237228831350595, 1.6051912007242208E-4) (0.9244226731980406, 1.6051912007242208E-4) (0.9251224632610217, 1.6051912007242208E-4) (0.9258222533240028, 1.6051912007242208E-4) (0.9265220433869839, 1.6051912007242208E-4) (0.927221833449965, 1.6051912007242208E-4) (0.9279216235129462, 1.6051912007242208E-4) (0.9286214135759272, 1.6051912007242208E-4) (0.9293212036389084, 1.6051912007242208E-4) (0.9300209937018894, 1.4681166157970438E-4) (0.9307207837648706, 1.4681166157970438E-4) (0.9314205738278516, 1.4681166157970438E-4) (0.9321203638908327, 1.4681166157970438E-4) (0.9328201539538139, 1.4681166157970438E-4) (0.933519944016795, 1.4681166157970438E-4) (0.9342197340797761, 1.4681166157970438E-4) (0.9349195241427571, 1.4681166157970438E-4) (0.9356193142057383, 1.4681166157970438E-4) (0.9363191042687193, 1.4681166157970438E-4) (0.9370188943317005, 1.4681166157970438E-4) (0.9377186843946816, 1.4681166157970438E-4) (0.9384184744576627, 1.4681166157970438E-4) (0.9391182645206438, 1.4681166157970438E-4) (0.9398180545836249, 1.4681166157970438E-4) (0.940517844646606, 1.4681166157970438E-4) (0.9412176347095871, 1.4681166157970438E-4) (0.9419174247725682, 1.4681166157970438E-4) (0.9426172148355494, 1.4681166157970438E-4) (0.9433170048985304, 1.4681166157970438E-4) (0.9440167949615116, 1.4681166157970438E-4) (0.9447165850244926, 1.4681166157970438E-4) (0.9454163750874738, 1.4681166157970438E-4) (0.9461161651504548, 1.4681166157970438E-4) (0.946815955213436, 1.4681166157970438E-4) (0.947515745276417, 1.4681166157970438E-4) (0.9482155353393982, 1.4681166157970438E-4) (0.9489153254023793, 1.4681166157970438E-4) (0.9496151154653604, 1.4681166157970438E-4) (0.9503149055283415, 1.4681166157970438E-4) (0.9510146955913226, 1.4681166157970438E-4) (0.9517144856543037, 1.4681166157970438E-4) (0.9524142757172848, 1.4681166157970438E-4) (0.9531140657802659, 1.4681166157970438E-4) (0.9538138558432471, 1.4681166157970438E-4) (0.9545136459062281, 1.4681166157970438E-4) (0.9552134359692093, 1.4681166157970438E-4) (0.9559132260321903, 1.3707458720091381E-5) (0.9566130160951715, 1.3707458720091381E-5) (0.9573128061581525, 1.3707458720091381E-5) (0.9580125962211337, 1.3707458720091381E-5) (0.9587123862841148, 1.3707458720091381E-5) (0.9594121763470959, 1.3707458720091381E-5) (0.960111966410077, 1.3707458720091381E-5) (0.960811756473058, 1.3707458720091381E-5) (0.9615115465360392, 1.3707458720091381E-5) (0.9622113365990203, 1.3707458720091381E-5) (0.9629111266620014, 1.3707458720091381E-5) (0.9636109167249826, 1.3707458720091381E-5) (0.9643107067879636, 1.3707458720091381E-5) (0.9650104968509448, 1.3707458720091381E-5) (0.9657102869139258, 1.3707458720091381E-5) (0.966410076976907, 1.3707458720091381E-5) (0.967109867039888, 1.3707458720091381E-5) (0.9678096571028691, 1.3707458720091381E-5) (0.9685094471658502, 1.3707458720091381E-5) (0.9692092372288313, 1.3707458720091381E-5) (0.9699090272918125, 1.3707458720091381E-5) (0.9706088173547935, 1.3707458720091381E-5) (0.9713086074177747, 1.3707458720091381E-5) (0.9720083974807557, 1.3707458720091381E-5) (0.9727081875437369, 1.3707458720091381E-5) (0.9734079776067179, 1.3707458720091381E-5) (0.9741077676696991, 1.3707458720091381E-5) (0.9748075577326802, 1.3707458720091381E-5) (0.9755073477956613, 1.3707458720091381E-5) (0.9762071378586424, 1.3707458720091381E-5) (0.9769069279216235, 1.3707458720091381E-5) (0.9776067179846046, 1.3707458720091381E-5) (0.9783065080475857, 1.3707458720091381E-5) (0.9790062981105668, 1.3707458720091381E-5) (0.979706088173548, 1.3707458720091381E-5) (0.980405878236529, 1.3707458720091381E-5) (0.9811056682995102, 1.3707458720091381E-5) (0.9818054583624912, 1.3707458720091381E-5) (0.9825052484254724, 1.3707458720091381E-5) (0.9832050384884534, 1.3707458720091381E-5) (0.9839048285514346, 1.3707458720091381E-5) (0.9846046186144157, 1.3707458720091381E-5) (0.9853044086773968, 1.3707458720091381E-5) (0.9860041987403779, 1.3707458720091381E-5) (0.986703988803359, 1.3707458720091381E-5) (0.9874037788663401, 1.3707458720091381E-5) (0.9881035689293212, 1.3707458720091381E-5) (0.9888033589923023, 1.3707458720091381E-5) (0.9895031490552834, 1.3707458720091381E-5) (0.9902029391182645, 1.3707458720091381E-5) (0.9909027291812457, 1.3707458720091381E-5) (0.9916025192442267, 1.3707458720091381E-5) (0.9923023093072079, 1.3707458720091381E-5) (0.9930020993701889, 1.3707458720091381E-5) (0.9937018894331701, 1.3707458720091381E-5) (0.9944016794961511, 1.3707458720091381E-5) (0.9951014695591323, 1.3707458720091381E-5) (0.9958012596221134, 1.3707458720091381E-5) (0.9965010496850945, 1.3707458720091381E-5) (0.9972008397480756, 1.3707458720091381E-5) (0.9979006298110566, 1.3707458720091381E-5) (0.9986004198740378, 1.3707458720091381E-5) (0.9993002099370188, 1.3707458720091381E-5) (1.0, 2.2737367544323206E-13)
        };
     \addlegendentry{\Greedy\MinVar};
    \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1327.8079036934846) (6.997900629811056E-4, 1327.8079036934846) (0.0013995801259622112, 1327.8079036934846) (0.002099370188943317, 1319.4437273129736) (0.0027991602519244225, 1319.4437273129736) (0.0034989503149055285, 1319.4437273129736) (0.004198740377886634, 1319.4437273129736) (0.00489853044086774, 1319.4437273129736) (0.005598320503848845, 1319.4437273129736) (0.006298110566829951, 1319.4437273129736) (0.006997900629811057, 1319.4437273129736) (0.007697690692792162, 1319.4437273129736) (0.008397480755773267, 1319.4437273129736) (0.009097270818754374, 1319.4375409989325) (0.00979706088173548, 1319.4375409989325) (0.010496850944716585, 1319.4375409989325) (0.01119664100769769, 1319.4375409989325) (0.011896431070678797, 1319.4375409989325) (0.012596221133659902, 1319.4375409989325) (0.013296011196641007, 1318.8406255022207) (0.013995801259622114, 1318.8406255022207) (0.01469559132260322, 1318.8406255022207) (0.015395381385584325, 1318.8406255022207) (0.01609517144856543, 642.6140249930597) (0.016794961511546535, 642.6140249930597) (0.01749475157452764, 642.6140249930597) (0.01819454163750875, 634.2498486125486) (0.018894331700489854, 634.2498486125486) (0.01959412176347096, 634.2498486125486) (0.020293911826452064, 634.2498486125486) (0.02099370188943317, 634.2498486125486) (0.021693491952414275, 634.2498486125486) (0.02239328201539538, 634.2498486125486) (0.02309307207837649, 634.2498486125486) (0.023792862141357594, 634.2498486125486) (0.0244926522043387, 634.2498486125486) (0.025192442267319804, 634.2436622985076) (0.02589223233030091, 634.2436622985076) (0.026592022393282014, 634.2436622985076) (0.02729181245626312, 634.2436622985076) (0.02799160251924423, 634.2436622985076) (0.028691392582225334, 634.2436622985076) (0.02939118264520644, 633.6467468017959) (0.030090972708187544, 633.6467468017959) (0.03079076277116865, 633.6467468017959) (0.031490552834149754, 633.6467468017959) (0.03219034289713086, 633.6467468017959) (0.032890132960111965, 633.6467468017959) (0.03358992302309307, 633.6467468017959) (0.034289713086074175, 633.6467468017959) (0.03498950314905528, 633.6467468017959) (0.03568929321203639, 476.1022822958196) (0.0363890832750175, 476.1022822958196) (0.0370888733379986, 476.1022822958196) (0.03778866340097971, 467.73810591530844) (0.03848845346396081, 467.73810591530844) (0.03918824352694192, 467.73810591530844) (0.03988803358992302, 467.73810591530844) (0.04058782365290413, 467.73810591530844) (0.041287613715885234, 467.73810591530844) (0.04198740377886634, 467.73810591530844) (0.042687193841847444, 467.73810591530844) (0.04338698390482855, 467.73810591530844) (0.044086773967809655, 467.73810591530844) (0.04478656403079076, 467.73191960126746) (0.04548635409377187, 467.73191960126746) (0.04618614415675298, 467.73191960126746) (0.04688593421973408, 467.73191960126746) (0.04758572428271519, 467.73191960126746) (0.04828551434569629, 467.73191960126746) (0.0489853044086774, 467.1350041045557) (0.0496850944716585, 467.1350041045557) (0.05038488453463961, 467.1350041045557) (0.05108467459762071, 467.1350041045557) (0.05178446466060182, 467.1350041045557) (0.052484254723582924, 467.1350041045557) (0.05318404478656403, 467.1350041045557) (0.053883834849545134, 467.1350041045557) (0.05458362491252624, 467.1350041045557) (0.055283414975507345, 467.1350041045557) (0.05598320503848846, 467.12881779051474) (0.05668299510146956, 466.7943131306714) (0.05738278516445067, 466.7943131306714) (0.05808257522743177, 466.7943131306714) (0.05878236529041288, 466.7943131306714) (0.05948215535339398, 466.7943131306714) (0.06018194541637509, 466.7943131306714) (0.06088173547935619, 451.60225044162496) (0.0615815255423373, 451.60225044162496) (0.0622813156053184, 451.60225044162496) (0.06298110566829951, 443.2380740611138) (0.06368089573128062, 443.2380740611138) (0.06438068579426172, 443.2380740611138) (0.06508047585724283, 443.2380740611138) (0.06578026592022393, 443.2380740611138) (0.06648005598320504, 443.2380740611138) (0.06717984604618614, 443.2380740611138) (0.06787963610916725, 443.2380740611138) (0.06857942617214835, 443.2380740611138) (0.06927921623512946, 397.1482206787299) (0.06997900629811056, 397.1482206787299) (0.07067879636109167, 377.8802299616457) (0.07137858642407278, 377.8802299616457) (0.07207837648705388, 377.8802299616457) (0.072778166550035, 369.51605358113454) (0.0734779566130161, 369.51605358113454) (0.0741777466759972, 369.51605358113454) (0.0748775367389783, 369.51605358113454) (0.07557732680195942, 369.51605358113454) (0.07627711686494051, 369.51605358113454) (0.07697690692792163, 369.51605358113454) (0.07767669699090272, 369.51605358113454) (0.07837648705388384, 369.51605358113454) (0.07907627711686493, 369.51605358113454) (0.07977606717984605, 369.50986726709357) (0.08047585724282715, 369.50986726709357) (0.08117564730580826, 369.50986726709357) (0.08187543736878937, 369.50986726709357) (0.08257522743177047, 369.50986726709357) (0.08327501749475158, 369.50986726709357) (0.08397480755773268, 368.9129517703818) (0.08467459762071379, 368.9129517703818) (0.08537438768369489, 368.9129517703818) (0.086074177746676, 368.9129517703818) (0.0867739678096571, 368.9129517703818) (0.08747375787263821, 368.9129517703818) (0.08817354793561931, 368.9129517703818) (0.08887333799860042, 368.9129517703818) (0.08957312806158152, 298.2934466913664) (0.09027291812456263, 298.2934466913664) (0.09097270818754374, 298.2934466913664) (0.09167249825052484, 289.9292703108554) (0.09237228831350595, 289.9292703108554) (0.09307207837648705, 289.9292703108554) (0.09377186843946816, 289.9292703108554) (0.09447165850244926, 289.9292703108554) (0.09517144856543037, 289.9292703108554) (0.09587123862841147, 289.9292703108554) (0.09657102869139259, 289.9292703108554) (0.09727081875437368, 289.9292703108554) (0.0979706088173548, 289.9292703108554) (0.0986703988803359, 289.9230839968143) (0.099370188943317, 289.9230839968143) (0.1000699790062981, 289.9230839968143) (0.10076976906927922, 289.9230839968143) (0.10146955913226033, 289.9230839968143) (0.10216934919524143, 289.9230839968143) (0.10286913925822254, 289.32616850010254) (0.10356892932120364, 289.32616850010254) (0.10426871938418475, 289.32616850010254) (0.10496850944716585, 289.32616850010254) (0.10566829951014696, 289.32616850010254) (0.10636808957312806, 289.32616850010254) (0.10706787963610917, 289.32616850010254) (0.10776766969909027, 289.32616850010254) (0.10846745976207138, 289.32616850010254) (0.10916724982505248, 289.32616850010254) (0.10986703988803359, 289.3199821860617) (0.11056682995101469, 288.98547752621835) (0.1112666200139958, 288.98547752621835) (0.11196641007697691, 288.98547752621835) (0.11266620013995801, 288.98547752621835) (0.11336599020293912, 288.98547752621835) (0.11406578026592022, 288.98547752621835) (0.11476557032890133, 273.7934148371719) (0.11546536039188243, 273.7934148371719) (0.11616515045486354, 273.7934148371719) (0.11686494051784464, 265.42923845666064) (0.11756473058082575, 265.42923845666064) (0.11826452064380685, 265.42923845666064) (0.11896431070678797, 265.42923845666064) (0.11966410076976906, 265.42923845666064) (0.12036389083275018, 265.42923845666064) (0.12106368089573127, 265.42923845666064) (0.12176347095871239, 265.42923845666064) (0.1224632610216935, 265.42923845666064) (0.1231630510846746, 219.3393850742766) (0.12386284114765571, 219.3393850742766) (0.1245626312106368, 200.0713943571925) (0.12526242127361792, 200.0713943571925) (0.12596221133659902, 200.0713943571925) (0.12666200139958012, 191.70721797668148) (0.12736179146256124, 191.70721797668148) (0.12806158152554234, 191.70721797668148) (0.12876137158852344, 191.70721797668148) (0.12946116165150454, 191.70721797668148) (0.13016095171448566, 191.70721797668148) (0.13086074177746676, 191.70721797668148) (0.13156053184044786, 191.70721797668148) (0.13226032190342898, 191.70721797668148) (0.13296011196641008, 191.70721797668148) (0.13365990202939118, 191.7010316626404) (0.13435969209237228, 191.7010316626404) (0.1350594821553534, 191.7010316626404) (0.1357592722183345, 191.7010316626404) (0.1364590622813156, 191.7010316626404) (0.1371588523442967, 191.7010316626404) (0.13785864240727783, 191.10411616592864) (0.13855843247025892, 191.10411616592864) (0.13925822253324002, 191.10411616592864) (0.13995801259622112, 191.10411616592864) (0.14065780265920225, 191.10411616592864) (0.14135759272218335, 191.10411616592864) (0.14205738278516444, 191.10411616592864) (0.14275717284814557, 191.10411616592864) (0.14345696291112667, 191.10411616592864) (0.14415675297410777, 191.10411616592864) (0.14485654303708886, 191.09792985188778) (0.14555633310007, 190.76342519204445) (0.1462561231630511, 190.76342519204445) (0.1469559132260322, 190.76342519204445) (0.14765570328901328, 190.76342519204445) (0.1483554933519944, 190.76342519204445) (0.1490552834149755, 190.76342519204445) (0.1497550734779566, 175.571362502998) (0.1504548635409377, 175.571362502998) (0.15115465360391883, 175.571362502998) (0.15185444366689993, 167.20718612248675) (0.15255423372988103, 167.20718612248675) (0.15325402379286215, 167.20718612248675) (0.15395381385584325, 167.20718612248675) (0.15465360391882435, 167.20718612248675) (0.15535339398180545, 167.20718612248675) (0.15605318404478657, 167.20718612248675) (0.15675297410776767, 167.20718612248675) (0.15745276417074877, 167.20718612248675) (0.15815255423372987, 121.11733274010271) (0.158852344296711, 121.11733274010271) (0.1595521343596921, 121.11733274010271) (0.1602519244226732, 112.75315635959169) (0.1609517144856543, 112.75315635959169) (0.16165150454863542, 112.75315635959169) (0.16235129461161651, 112.75315635959169) (0.1630510846745976, 112.75315635959169) (0.16375087473757874, 112.75315635959169) (0.16445066480055984, 112.75315635959169) (0.16515045486354094, 112.75315635959169) (0.16585024492652203, 112.75315635959169) (0.16655003498950316, 112.75315635959169) (0.16724982505248426, 112.7469700455506) (0.16794961511546536, 112.7469700455506) (0.16864940517844645, 112.7469700455506) (0.16934919524142758, 112.7469700455506) (0.17004898530440868, 112.7469700455506) (0.17074877536738978, 112.7469700455506) (0.17144856543037088, 112.15005454883885) (0.172148355493352, 112.15005454883885) (0.1728481455563331, 112.15005454883885) (0.1735479356193142, 112.15005454883885) (0.17424772568229532, 112.15005454883885) (0.17494751574527642, 112.15005454883885) (0.17564730580825752, 112.15005454883885) (0.17634709587123862, 112.15005454883885) (0.17704688593421974, 112.15005454883885) (0.17774667599720084, 112.15005454883885) (0.17844646606018194, 112.14386823479799) (0.17914625612316304, 111.80936357495466) (0.17984604618614417, 111.80936357495466) (0.18054583624912526, 111.80936357495466) (0.18124562631210636, 111.80936357495466) (0.1819454163750875, 111.80936357495466) (0.18264520643806859, 111.80936357495466) (0.18334499650104968, 96.61730088590821) (0.18404478656403078, 96.61730088590821) (0.1847445766270119, 96.61730088590821) (0.185444366689993, 88.25312450539695) (0.1861441567529741, 88.25312450539695) (0.1868439468159552, 88.25312450539695) (0.18754373687893633, 88.25312450539695) (0.18824352694191743, 88.25312450539695) (0.18894331700489853, 88.25312450539695) (0.18964310706787962, 88.25312450539695) (0.19034289713086075, 88.25312450539695) (0.19104268719384185, 88.25312450539695) (0.19174247725682295, 88.25312450539695) (0.19244226731980407, 88.2469381913561) (0.19314205738278517, 88.2469381913561) (0.19384184744576627, 88.2469381913561) (0.19454163750874737, 88.2469381913561) (0.1952414275717285, 88.2469381913561) (0.1959412176347096, 88.2469381913561) (0.1966410076976907, 87.65002269464435) (0.1973407977606718, 87.65002269464435) (0.1980405878236529, 87.65002269464435) (0.198740377886634, 87.65002269464435) (0.1994401679496151, 87.65002269464435) (0.2001399580125962, 87.65002269464435) (0.20083974807557733, 87.65002269464435) (0.20153953813855843, 87.65002269464435) (0.20223932820153953, 87.65002269464435) (0.20293911826452066, 87.65002269464435) (0.20363890832750176, 87.64383638060326) (0.20433869839048285, 87.30933172075993) (0.20503848845346395, 87.30933172075993) (0.20573827851644508, 87.30933172075993) (0.20643806857942618, 87.30933172075993) (0.20713785864240727, 84.30460503363793) (0.20783764870538837, 84.30460503363793) (0.2085374387683695, 84.30460503363793) (0.2092372288313506, 75.9404286531269) (0.2099370188943317, 75.9404286531269) (0.2106368089573128, 75.9404286531269) (0.21133659902029392, 75.9404286531269) (0.21203638908327502, 75.9404286531269) (0.21273617914625612, 75.9404286531269) (0.21343596920923724, 75.9404286531269) (0.21413575927221834, 75.9404286531269) (0.21483554933519944, 75.9404286531269) (0.21553533939818054, 75.9404286531269) (0.21623512946116166, 75.93424233908581) (0.21693491952414276, 75.93424233908581) (0.21763470958712386, 75.93424233908581) (0.21833449965010496, 75.93424233908581) (0.21903428971308608, 75.93424233908581) (0.21973407977606718, 75.93424233908581) (0.22043386983904828, 75.33732684237407) (0.22113365990202938, 75.33732684237407) (0.2218334499650105, 75.33732684237407) (0.2225332400279916, 72.26728965754978) (0.2232330300909727, 72.26728965754978) (0.22393282015395383, 72.26728965754978) (0.22463261021693492, 63.90311327703853) (0.22533240027991602, 63.90311327703853) (0.22603219034289712, 63.90311327703853) (0.22673198040587825, 63.90311327703853) (0.22743177046885935, 63.90311327703853) (0.22813156053184044, 63.90311327703853) (0.22883135059482154, 63.90311327703853) (0.22953114065780267, 63.90311327703853) (0.23023093072078377, 63.90311327703853) (0.23093072078376486, 63.90311327703853) (0.23163051084674596, 63.89692696299767) (0.2323303009097271, 59.80457317944342) (0.2330300909727082, 59.80457317944342) (0.23372988103568929, 59.80457317944342) (0.2344296710986704, 51.44039679893217) (0.2351294611616515, 51.44039679893217) (0.2358292512246326, 51.44039679893217) (0.2365290412876137, 51.44039679893217) (0.23722883135059483, 51.44039679893217) (0.23792862141357593, 51.44039679893217) (0.23862841147655703, 51.44039679893217) (0.23932820153953813, 51.44039679893217) (0.24002799160251925, 51.44039679893217) (0.24072778166550035, 51.44039679893217) (0.24142757172848145, 51.43421048489131) (0.24212736179146255, 51.43421048489131) (0.24282715185444367, 51.43421048489131) (0.24352694191742477, 51.43421048489131) (0.24422673198040587, 51.43421048489131) (0.244926522043387, 51.43421048489131) (0.2456263121063681, 50.837294988179565) (0.2463261021693492, 50.837294988179565) (0.2470258922323303, 50.837294988179565) (0.24772568229531142, 50.837294988179565) (0.24842547235829252, 50.837294988179565) (0.2491252624212736, 50.837294988179565) (0.2498250524842547, 50.837294988179565) (0.25052484254723584, 50.837294988179565) (0.25122463261021694, 50.837294988179565) (0.25192442267319803, 50.837294988179565) (0.25262421273617913, 50.83110867413848) (0.25332400279916023, 50.496604014295144) (0.2540237928621414, 50.496604014295144) (0.2547235829251225, 50.496604014295144) (0.2554233729881036, 50.496604014295144) (0.2561231630510847, 50.496604014295144) (0.2568229531140658, 50.496604014295144) (0.2575227431770469, 50.496604014295144) (0.258222533240028, 50.496604014295144) (0.25892232330300907, 50.496604014295144) (0.2596221133659902, 50.496604014295144) (0.2603219034289713, 50.490417700254056) (0.2610216934919524, 50.490417700254056) (0.2617214835549335, 50.490417700254056) (0.2624212736179146, 50.490417700254056) (0.2631210636808957, 50.490417700254056) (0.2638208537438768, 50.490417700254056) (0.26452064380685797, 49.89350220354254) (0.26522043386983907, 49.89350220354254) (0.26592022393282017, 49.89350220354254) (0.26662001399580126, 49.89350220354254) (0.26731980405878236, 49.89350220354254) (0.26801959412176346, 49.89350220354254) (0.26871938418474456, 49.89350220354254) (0.26941917424772566, 49.89350220354254) (0.2701189643107068, 49.89350220354254) (0.2708187543736879, 49.89350220354254) (0.271518544436669, 35.454561951085) (0.2722183344996501, 35.454561951085) (0.2729181245626312, 35.454561951085) (0.2736179146256123, 27.090385570573744) (0.2743177046885934, 27.090385570573744) (0.27501749475157455, 27.090385570573744) (0.27571728481455565, 27.090385570573744) (0.27641707487753675, 27.090385570573744) (0.27711686494051785, 27.090385570573744) (0.27781665500349895, 27.090385570573744) (0.27851644506648005, 27.090385570573744) (0.27921623512946114, 27.090385570573744) (0.27991602519244224, 27.090385570573744) (0.2806158152554234, 27.084199256532884) (0.2813156053184045, 27.084199256532884) (0.2820153953813856, 27.084199256532884) (0.2827151854443667, 27.084199256532884) (0.2834149755073478, 27.084199256532884) (0.2841147655703289, 27.084199256532884) (0.28481455563331, 26.48728375982114) (0.28551434569629114, 26.48728375982114) (0.28621413575927224, 26.48728375982114) (0.28691392582225334, 26.48728375982114) (0.28761371588523443, 26.48728375982114) (0.28831350594821553, 26.48728375982114) (0.28901329601119663, 26.48728375982114) (0.28971308607417773, 26.48728375982114) (0.2904128761371588, 26.48728375982114) (0.29111266620014, 26.48728375982114) (0.2918124562631211, 26.48109744578005) (0.2925122463261022, 26.14659278593672) (0.2932120363890833, 26.14659278593672) (0.2939118264520644, 26.14659278593672) (0.29461161651504547, 26.14659278593672) (0.29531140657802657, 26.14659278593672) (0.2960111966410077, 26.14659278593672) (0.2967109867039888, 26.14659278593672) (0.2974107767669699, 26.14659278593672) (0.298110566829951, 26.14659278593672) (0.2988103568929321, 26.14659278593672) (0.2995101469559132, 26.14040647189563) (0.3002099370188943, 26.14040647189563) (0.3009097270818754, 26.14040647189563) (0.30160951714485656, 26.14040647189563) (0.30230930720783766, 26.14040647189563) (0.30300909727081876, 26.14040647189563) (0.30370888733379986, 25.543490975184113) (0.30440867739678096, 25.543490975184113) (0.30510846745976206, 25.543490975184113) (0.30580825752274315, 25.543490975184113) (0.3065080475857243, 25.543490975184113) (0.3072078376487054, 25.543490975184113) (0.3079076277116865, 25.543490975184113) (0.3086074177746676, 25.543490975184113) (0.3093072078376487, 25.543490975184113) (0.3100069979006298, 25.543490975184113) (0.3107067879636109, 25.537304661143025) (0.311406578026592, 25.537304661143025) (0.31210636808957315, 25.537304661143025) (0.31280615815255425, 25.537304661143025) (0.31350594821553535, 25.537304661143025) (0.31420573827851644, 25.537304661143025) (0.31490552834149754, 25.537304661143025) (0.31560531840447864, 25.537304661143025) (0.31630510846745974, 25.537304661143025) (0.3170048985304409, 25.47834841203189) (0.317704688593422, 25.47834841203189) (0.3184044786564031, 25.47834841203189) (0.3191042687193842, 25.47834841203189) (0.3198040587823653, 25.47834841203189) (0.3205038488453464, 24.719375165755082) (0.3212036389083275, 24.719375165755082) (0.3219034289713086, 24.719375165755082) (0.32260321903428973, 24.719375165755082) (0.32330300909727083, 24.719375165755082) (0.32400279916025193, 24.719375165755082) (0.32470258922323303, 24.719375165755082) (0.3254023792862141, 24.719375165755082) (0.3261021693491952, 24.719375165755082) (0.3268019594121763, 24.719375165755082) (0.3275017494751575, 24.713188851713994) (0.3282015395381386, 24.713188851713994) (0.3289013296011197, 24.713188851713994) (0.3296011196641008, 24.713188851713994) (0.33030090972708187, 24.713188851713994) (0.33100069979006297, 24.713188851713994) (0.33170048985304407, 13.072272658720294) (0.33240027991602517, 13.072272658720294) (0.3331000699790063, 13.072272658720294) (0.3337998600419874, 4.708096278209268) (0.3344996501049685, 4.708096278209268) (0.3351994401679496, 4.708096278209268) (0.3358992302309307, 4.708096278209268) (0.3365990202939118, 4.708096278209268) (0.3372988103568929, 4.708096278209268) (0.33799860041987406, 4.708096278209268) (0.33869839048285516, 4.708096278209268) (0.33939818054583626, 4.708096278209268) (0.34009797060881736, 4.708096278209268) (0.34079776067179846, 4.7019099641681805) (0.34149755073477955, 4.7019099641681805) (0.34219734079776065, 4.7019099641681805) (0.34289713086074175, 4.7019099641681805) (0.3435969209237229, 4.7019099641681805) (0.344296710986704, 4.7019099641681805) (0.3449965010496851, 4.104994467456436) (0.3456962911126662, 4.104994467456436) (0.3463960811756473, 4.104994467456436) (0.3470958712386284, 4.104994467456436) (0.3477956613016095, 4.104994467456436) (0.34849545136459065, 4.104994467456436) (0.34919524142757175, 4.104994467456436) (0.34989503149055284, 4.104994467456436) (0.35059482155353394, 4.104994467456436) (0.35129461161651504, 4.104994467456436) (0.35199440167949614, 4.098808153415575) (0.35269419174247724, 3.7643034935722426) (0.35339398180545833, 3.7643034935722426) (0.3540937718684395, 3.7643034935722426) (0.3547935619314206, 3.7643034935722426) (0.3554933519944017, 3.7643034935722426) (0.3561931420573828, 3.7643034935722426) (0.3568929321203639, 3.7643034935722426) (0.357592722183345, 3.7643034935722426) (0.3582925122463261, 3.7643034935722426) (0.35899230230930723, 3.7643034935722426) (0.35969209237228833, 3.7581171795311548) (0.36039188243526943, 3.7581171795311548) (0.3610916724982505, 3.7581171795311548) (0.3617914625612316, 3.7581171795311548) (0.3624912526242127, 3.7581171795311548) (0.3631910426871938, 3.7581171795311548) (0.363890832750175, 3.16120168281941) (0.3645906228131561, 3.16120168281941) (0.36529041287613717, 3.16120168281941) (0.36599020293911827, 3.16120168281941) (0.36668999300209937, 3.16120168281941) (0.36738978306508047, 3.16120168281941) (0.36808957312806156, 3.16120168281941) (0.36878936319104266, 3.16120168281941) (0.3694891532540238, 3.16120168281941) (0.3701889433170049, 3.16120168281941) (0.370888733379986, 3.1550153687785496) (0.3715885234429671, 3.1550153687785496) (0.3722883135059482, 3.1550153687785496) (0.3729881035689293, 3.1550153687785496) (0.3736878936319104, 3.1550153687785496) (0.37438768369489156, 3.1550153687785496) (0.37508747375787266, 3.1550153687785496) (0.37578726382085376, 3.1550153687785496) (0.37648705388383485, 3.1550153687785496) (0.37718684394681595, 3.096059119667416) (0.37788663400979705, 3.096059119667416) (0.37858642407277815, 3.096059119667416) (0.37928621413575925, 3.096059119667416) (0.3799860041987404, 3.096059119667416) (0.3806857942617215, 2.337085873390606) (0.3813855843247026, 2.337085873390606) (0.3820853743876837, 2.337085873390606) (0.3827851644506648, 2.337085873390606) (0.3834849545136459, 2.337085873390606) (0.384184744576627, 2.337085873390606) (0.38488453463960814, 2.337085873390606) (0.38558432470258924, 2.337085873390606) (0.38628411476557034, 2.337085873390606) (0.38698390482855144, 2.337085873390606) (0.38768369489153254, 2.3308995593495183) (0.38838348495451364, 2.3308995593495183) (0.38908327501749473, 2.3308995593495183) (0.38978306508047583, 2.3308995593495183) (0.390482855143457, 2.3308995593495183) (0.3911826452064381, 2.3308995593495183) (0.3918824352694192, 1.7339840626377736) (0.3925822253324003, 1.7339840626377736) (0.3932820153953814, 1.7339840626377736) (0.3939818054583625, 1.7339840626377736) (0.3946815955213436, 1.7339840626377736) (0.39538138558432473, 1.7339840626377736) (0.3960811756473058, 1.7339840626377736) (0.3967809657102869, 1.7339840626377736) (0.397480755773268, 1.7339840626377736) (0.3981805458362491, 1.7339840626377736) (0.3988803358992302, 1.7277977485966858) (0.3995801259622113, 1.3932930887535804) (0.4002799160251924, 1.3932930887535804) (0.40097970608817357, 1.3932930887535804) (0.40167949615115467, 1.3932930887535804) (0.40237928621413577, 1.3932930887535804) (0.40307907627711687, 1.3932930887535804) (0.40377886634009796, 1.3932930887535804) (0.40447865640307906, 1.3932930887535804) (0.40517844646606016, 1.3932930887535804) (0.4058782365290413, 1.3932930887535804) (0.4065780265920224, 1.3871067747124926) (0.4072778166550035, 1.3871067747124926) (0.4079776067179846, 1.3871067747124926) (0.4086773967809657, 1.3871067747124926) (0.4093771868439468, 1.3871067747124926) (0.4100769769069279, 1.3871067747124926) (0.410776766969909, 0.7901912780007478) (0.41147655703289016, 0.7901912780007478) (0.41217634709587125, 0.7901912780007478) (0.41287613715885235, 0.7901912780007478) (0.41357592722183345, 0.7901912780007478) (0.41427571728481455, 0.7901912780007478) (0.41497550734779565, 0.7901912780007478) (0.41567529741077675, 0.7901912780007478) (0.4163750874737579, 0.7901912780007478) (0.417074877536739, 0.7901912780007478) (0.4177746675997201, 0.78400496395966) (0.4184744576627012, 0.78400496395966) (0.4191742477256823, 0.78400496395966) (0.4198740377886634, 0.78400496395966) (0.4205738278516445, 0.78400496395966) (0.4212736179146256, 0.78400496395966) (0.42197340797760674, 0.78400496395966) (0.42267319804058784, 0.78400496395966) (0.42337298810356894, 0.78400496395966) (0.42407277816655004, 0.7250487148487537) (0.42477256822953113, 0.7250487148487537) (0.42547235829251223, 0.7250487148487537) (0.42617214835549333, 0.7250487148487537) (0.4268719384184745, 0.7250487148487537) (0.4275717284814556, 0.7250487148487537) (0.4282715185444367, 0.7250487148487537) (0.4289713086074178, 0.7250487148487537) (0.4296710986703989, 0.7250487148487537) (0.43037088873338, 0.7250487148487537) (0.4310706787963611, 0.7188624008076658) (0.43177046885934217, 0.7188624008076658) (0.4324702589223233, 0.7188624008076658) (0.4331700489853044, 0.7188624008076658) (0.4338698390482855, 0.7188624008076658) (0.4345696291112666, 0.7188624008076658) (0.4352694191742477, 0.7188624008076658) (0.4359692092372288, 0.7188624008076658) (0.4366689993002099, 0.7188624008076658) (0.43736878936319107, 0.7188624008076658) (0.43806857942617217, 0.7188624008076658) (0.43876836948915326, 0.7188624008076658) (0.43946815955213436, 0.7188624008076658) (0.44016794961511546, 0.7188624008076658) (0.44086773967809656, 0.7188624008076658) (0.44156752974107766, 0.7188624008076658) (0.44226731980405876, 0.7188624008076658) (0.4429671098670399, 0.7188624008076658) (0.443666899930021, 0.7188624008076658) (0.4443666899930021, 0.712857368351024) (0.4450664800559832, 0.712857368351024) (0.4457662701189643, 0.712857368351024) (0.4464660601819454, 0.712857368351024) (0.4471658502449265, 0.712857368351024) (0.44786564030790765, 0.712857368351024) (0.44856543037088875, 0.712857368351024) (0.44926522043386985, 0.712857368351024) (0.44996501049685095, 0.712857368351024) (0.45066480055983205, 0.712857368351024) (0.45136459062281314, 0.712857368351024) (0.45206438068579424, 0.712857368351024) (0.45276417074877534, 0.712857368351024) (0.4534639608117565, 0.712857368351024) (0.4541637508747376, 0.712857368351024) (0.4548635409377187, 0.712857368351024) (0.4555633310006998, 0.712857368351024) (0.4562631210636809, 0.712857368351024) (0.456962911126662, 0.712857368351024) (0.4576627011896431, 0.712857368351024) (0.45836249125262424, 0.712857368351024) (0.45906228131560534, 0.712857368351024) (0.45976207137858643, 0.712857368351024) (0.46046186144156753, 0.5760080791558266) (0.46116165150454863, 0.5760080791558266) (0.46186144156752973, 0.5760080791558266) (0.4625612316305108, 0.5760080791558266) (0.4632610216934919, 0.5760080791558266) (0.4639608117564731, 0.5760080791558266) (0.4646606018194542, 0.5760080791558266) (0.4653603918824353, 0.5760080791558266) (0.4660601819454164, 0.5760080791558266) (0.4667599720083975, 0.5760080791558266) (0.46745976207137857, 0.5698217651147388) (0.46815955213435967, 0.5698217651147388) (0.4688593421973408, 0.5698217651147388) (0.4695591322603219, 0.5698217651147388) (0.470258922323303, 0.5698217651147388) (0.4709587123862841, 0.5698217651147388) (0.4716585024492652, 0.5698217651147388) (0.4723582925122463, 0.5698217651147388) (0.4730580825752274, 0.5698217651147388) (0.4737578726382085, 0.5108655160038325) (0.47445766270118966, 0.5108655160038325) (0.47515745276417076, 0.5108655160038325) (0.47585724282715186, 0.5108655160038325) (0.47655703289013296, 0.5108655160038325) (0.47725682295311406, 0.37231408554157497) (0.47795661301609516, 0.37231408554157497) (0.47865640307907625, 0.37231408554157497) (0.4793561931420574, 0.37231408554157497) (0.4800559832050385, 0.37231408554157497) (0.4807557732680196, 0.37231408554157497) (0.4814555633310007, 0.37231408554157497) (0.4821553533939818, 0.37231408554157497) (0.4828551434569629, 0.37231408554157497) (0.483554933519944, 0.37231408554157497) (0.4842547235829251, 0.36612777150048714) (0.48495451364590625, 0.36612777150048714) (0.48565430370888735, 0.36612777150048714) (0.48635409377186845, 0.36612777150048714) (0.48705388383484954, 0.36612777150048714) (0.48775367389783064, 0.36612777150048714) (0.48845346396081174, 0.36612777150048714) (0.48915325402379284, 0.36612777150048714) (0.489853044086774, 0.36612777150048714) (0.4905528341497551, 0.3071715223893534) (0.4912526242127362, 0.3071715223893534) (0.4919524142757173, 0.3071715223893534) (0.4926522043386984, 0.3071715223893534) (0.4933519944016795, 0.3071715223893534) (0.4940517844646606, 0.3071715223893534) (0.4947515745276417, 0.3071715223893534) (0.49545136459062283, 0.3071715223893534) (0.49615115465360393, 0.3071715223893534) (0.49685094471658503, 0.3071715223893534) (0.49755073477956613, 0.30098520834849296) (0.4982505248425472, 0.30098520834849296) (0.4989503149055283, 0.30098520834849296) (0.4996501049685094, 0.30098520834849296) (0.5003498950314905, 0.30098520834849296) (0.5010496850944717, 0.30098520834849296) (0.5017494751574527, 0.30098520834849296) (0.5024492652204339, 0.30098520834849296) (0.503149055283415, 0.30098520834849296) (0.5038488453463961, 0.30098520834849296) (0.5045486354093772, 0.30098520834849296) (0.5052484254723583, 0.30098520834849296) (0.5059482155353394, 0.30098520834849296) (0.5066480055983205, 0.30098520834849296) (0.5073477956613016, 0.30098520834849296) (0.5080475857242828, 0.30098520834849296) (0.5087473757872638, 0.30098520834849296) (0.509447165850245, 0.30098520834849296) (0.510146955913226, 0.30098520834849296) (0.5108467459762072, 0.2949801758918511) (0.5115465360391882, 0.2949801758918511) (0.5122463261021694, 0.2949801758918511) (0.5129461161651504, 0.2949801758918511) (0.5136459062281316, 0.2949801758918511) (0.5143456962911127, 0.2949801758918511) (0.5150454863540938, 0.2949801758918511) (0.5157452764170749, 0.2949801758918511) (0.516445066480056, 0.2949801758918511) (0.5171448565430371, 0.2949801758918511) (0.5178446466060181, 0.2949801758918511) (0.5185444366689993, 0.2949801758918511) (0.5192442267319805, 0.2949801758918511) (0.5199440167949615, 0.2949801758918511) (0.5206438068579426, 0.2949801758918511) (0.5213435969209237, 0.2949801758918511) (0.5220433869839048, 0.2949801758918511) (0.5227431770468859, 0.2949801758918511) (0.523442967109867, 0.2949801758918511) (0.5241427571728482, 0.2949801758918511) (0.5248425472358292, 0.2949801758918511) (0.5255423372988104, 0.2949801758918511) (0.5262421273617914, 0.2949801758918511) (0.5269419174247726, 0.15813088669665376) (0.5276417074877536, 0.15813088669665376) (0.5283414975507348, 0.15813088669665376) (0.5290412876137159, 0.15813088669665376) (0.529741077676697, 0.15813088669665376) (0.5304408677396781, 0.15813088669665376) (0.5311406578026592, 0.15813088669665376) (0.5318404478656403, 0.15813088669665376) (0.5325402379286214, 0.15813088669665376) (0.5332400279916025, 0.15813088669665376) (0.5339398180545836, 0.15194457265556593) (0.5346396081175647, 0.15194457265556593) (0.5353393981805459, 0.15194457265556593) (0.5360391882435269, 0.15194457265556593) (0.5367389783065081, 0.15194457265556593) (0.5374387683694891, 0.15194457265556593) (0.5381385584324703, 0.15194457265556593) (0.5388383484954513, 0.15194457265556593) (0.5395381385584325, 0.15194457265556593) (0.5402379286214136, 0.0929883235444322) (0.5409377186843947, 0.0929883235444322) (0.5416375087473758, 0.0929883235444322) (0.5423372988103569, 0.0929883235444322) (0.543037088873338, 0.0929883235444322) (0.5437368789363191, 0.0929883235444322) (0.5444366689993002, 0.0929883235444322) (0.5451364590622814, 0.0929883235444322) (0.5458362491252624, 0.0929883235444322) (0.5465360391882436, 0.0929883235444322) (0.5472358292512246, 0.08680200950357175) (0.5479356193142058, 0.08680200950357175) (0.5486354093771868, 0.08680200950357175) (0.549335199440168, 0.08680200950357175) (0.5500349895031491, 0.08680200950357175) (0.5507347795661302, 0.08680200950357175) (0.5514345696291113, 0.08680200950357175) (0.5521343596920923, 0.08680200950357175) (0.5528341497550735, 0.08680200950357175) (0.5535339398180545, 0.08680200950357175) (0.5542337298810357, 0.08680200950357175) (0.5549335199440167, 0.08680200950357175) (0.5556333100069979, 0.08680200950357175) (0.556333100069979, 0.08680200950357175) (0.5570328901329601, 0.08680200950357175) (0.5577326801959412, 0.08680200950357175) (0.5584324702589223, 0.08680200950357175) (0.5591322603219034, 0.08680200950357175) (0.5598320503848845, 0.08680200950357175) (0.5605318404478656, 0.0807969770469299) (0.5612316305108468, 0.0807969770469299) (0.5619314205738278, 0.0807969770469299) (0.562631210636809, 0.0807969770469299) (0.56333100069979, 0.0807969770469299) (0.5640307907627712, 0.0807969770469299) (0.5647305808257522, 0.0807969770469299) (0.5654303708887334, 0.0807969770469299) (0.5661301609517145, 0.0807969770469299) (0.5668299510146956, 0.0807969770469299) (0.5675297410776767, 0.0807969770469299) (0.5682295311406578, 0.0807969770469299) (0.5689293212036389, 0.0807969770469299) (0.56962911126662, 0.0807969770469299) (0.5703289013296011, 0.0807969770469299) (0.5710286913925823, 0.0807969770469299) (0.5717284814555633, 0.0807969770469299) (0.5724282715185445, 0.0807969770469299) (0.5731280615815255, 0.0807969770469299) (0.5738278516445067, 0.0807969770469299) (0.5745276417074877, 0.0807969770469299) (0.5752274317704689, 0.0807969770469299) (0.57592722183345, 0.0807969770469299) (0.5766270118964311, 0.0807969770469299) (0.5773268019594122, 0.0807969770469299) (0.5780265920223933, 0.0807969770469299) (0.5787263820853744, 0.0807969770469299) (0.5794261721483555, 0.0807969770469299) (0.5801259622113366, 0.0807969770469299) (0.5808257522743177, 0.0807969770469299) (0.5815255423372988, 0.0807969770469299) (0.58222533240028, 0.0807969770469299) (0.582925122463261, 0.07641474111778734) (0.5836249125262422, 0.07641474111778734) (0.5843247025892232, 0.07641474111778734) (0.5850244926522044, 0.07641474111778734) (0.5857242827151854, 0.07641474111778734) (0.5864240727781665, 0.07641474111778734) (0.5871238628411477, 0.07641474111778734) (0.5878236529041287, 0.07641474111778734) (0.5885234429671099, 0.07641474111778734) (0.5892232330300909, 0.07641474111778734) (0.5899230230930721, 0.07641474111778734) (0.5906228131560531, 0.07641474111778734) (0.5913226032190343, 0.07641474111778734) (0.5920223932820154, 0.07641474111778734) (0.5927221833449965, 0.07641474111778734) (0.5934219734079776, 0.07641474111778734) (0.5941217634709587, 0.07641474111778734) (0.5948215535339398, 0.07641474111778734) (0.5955213435969209, 0.07641474111778734) (0.596221133659902, 0.07641474111778734) (0.5969209237228832, 0.07641474111778734) (0.5976207137858642, 0.07641474111778734) (0.5983205038488454, 0.07641474111778734) (0.5990202939118264, 0.07641474111778734) (0.5997200839748076, 0.07641474111778734) (0.6004198740377886, 0.07641474111778734) (0.6011196641007698, 0.07641474111778734) (0.6018194541637508, 0.07641474111778734) (0.602519244226732, 0.07641474111778734) (0.6032190342897131, 0.07641474111778734) (0.6039188243526942, 0.07641474111778734) (0.6046186144156753, 0.07641474111778734) (0.6053184044786564, 0.07641474111778734) (0.6060181945416375, 0.07641474111778734) (0.6067179846046186, 0.06266797724947537) (0.6074177746675997, 0.06266797724947537) (0.6081175647305809, 0.06266797724947537) (0.6088173547935619, 0.06266797724947537) (0.6095171448565431, 0.06266797724947537) (0.6102169349195241, 0.06266797724947537) (0.6109167249825053, 0.06266797724947537) (0.6116165150454863, 0.06266797724947537) (0.6123163051084675, 0.06266797724947537) (0.6130160951714486, 0.06266797724947537) (0.6137158852344297, 0.056481663208387545) (0.6144156752974108, 0.056481663208387545) (0.6151154653603919, 0.056481663208387545) (0.615815255423373, 0.056481663208387545) (0.616515045486354, 0.056481663208387545) (0.6172148355493352, 0.056481663208387545) (0.6179146256123164, 0.056481663208387545) (0.6186144156752974, 0.056481663208387545) (0.6193142057382786, 0.056481663208387545) (0.6200139958012596, 0.056481663208387545) (0.6207137858642408, 0.056481663208387545) (0.6214135759272218, 0.056481663208387545) (0.622113365990203, 0.056481663208387545) (0.622813156053184, 0.056481663208387545) (0.6235129461161651, 0.056481663208387545) (0.6242127361791463, 0.056481663208387545) (0.6249125262421273, 0.056481663208387545) (0.6256123163051085, 0.056481663208387545) (0.6263121063680895, 0.056481663208387545) (0.6270118964310707, 0.05047663075197306) (0.6277116864940517, 0.05047663075197306) (0.6284114765570329, 0.05047663075197306) (0.629111266620014, 0.05047663075197306) (0.6298110566829951, 0.05047663075197306) (0.6305108467459762, 0.05047663075197306) (0.6312106368089573, 0.05047663075197306) (0.6319104268719384, 0.05047663075197306) (0.6326102169349195, 0.05047663075197306) (0.6333100069979006, 0.05047663075197306) (0.6340097970608818, 0.05047663075197306) (0.6347095871238628, 0.05047663075197306) (0.635409377186844, 0.05047663075197306) (0.636109167249825, 0.05047663075197306) (0.6368089573128062, 0.05047663075197306) (0.6375087473757872, 0.05047663075197306) (0.6382085374387684, 0.05047663075197306) (0.6389083275017495, 0.05047663075197306) (0.6396081175647306, 0.05047663075197306) (0.6403079076277117, 0.05047663075197306) (0.6410076976906928, 0.05047663075197306) (0.6417074877536739, 0.05047663075197306) (0.642407277816655, 0.05047663075197306) (0.6431070678796361, 0.05047663075197306) (0.6438068579426172, 0.05047663075197306) (0.6445066480055983, 0.05047663075197306) (0.6452064380685795, 0.05047663075197306) (0.6459062281315605, 0.05047663075197306) (0.6466060181945417, 0.05047663075197306) (0.6473058082575227, 0.05047663075197306) (0.6480055983205039, 0.05047663075197306) (0.6487053883834849, 0.05047663075197306) (0.6494051784464661, 0.046094394822603135) (0.6501049685094472, 0.046094394822603135) (0.6508047585724283, 0.046094394822603135) (0.6515045486354094, 0.046094394822603135) (0.6522043386983905, 0.046094394822603135) (0.6529041287613716, 0.046094394822603135) (0.6536039188243526, 0.046094394822603135) (0.6543037088873338, 0.046094394822603135) (0.655003498950315, 0.046094394822603135) (0.655703289013296, 0.046094394822603135) (0.6564030790762772, 0.046094394822603135) (0.6571028691392582, 0.046094394822603135) (0.6578026592022393, 0.046094394822603135) (0.6585024492652204, 0.046094394822603135) (0.6592022393282015, 0.046094394822603135) (0.6599020293911827, 0.046094394822603135) (0.6606018194541637, 0.046094394822603135) (0.6613016095171449, 0.046094394822603135) (0.6620013995801259, 0.046094394822603135) (0.6627011896431071, 0.046094394822603135) (0.6634009797060881, 0.046094394822603135) (0.6641007697690693, 0.046094394822603135) (0.6648005598320503, 0.046094394822603135) (0.6655003498950315, 0.046094394822603135) (0.6662001399580126, 0.046094394822603135) (0.6668999300209937, 0.046094394822603135) (0.6675997200839748, 0.046094394822603135) (0.6682995101469559, 0.046094394822603135) (0.668999300209937, 0.046094394822603135) (0.6696990902729181, 0.046094394822603135) (0.6703988803358992, 0.046094394822603135) (0.6710986703988804, 0.046094394822603135) (0.6717984604618614, 0.046094394822603135) (0.6724982505248426, 0.046094394822603135) (0.6731980405878236, 0.03930846550565548) (0.6738978306508048, 0.03930846550565548) (0.6745976207137858, 0.03930846550565548) (0.675297410776767, 0.03930846550565548) (0.6759972008397481, 0.03930846550565548) (0.6766969909027292, 0.03930846550565548) (0.6773967809657103, 0.03930846550565548) (0.6780965710286914, 0.03930846550565548) (0.6787963610916725, 0.03930846550565548) (0.6794961511546536, 0.03930846550565548) (0.6801959412176347, 0.03312215146456765) (0.6808957312806159, 0.03312215146456765) (0.6815955213435969, 0.03312215146456765) (0.6822953114065781, 0.03312215146456765) (0.6829951014695591, 0.03312215146456765) (0.6836948915325403, 0.03312215146456765) (0.6843946815955213, 0.03312215146456765) (0.6850944716585025, 0.03312215146456765) (0.6857942617214835, 0.03312215146456765) (0.6864940517844647, 0.03312215146456765) (0.6871938418474458, 0.03312215146456765) (0.6878936319104269, 0.03312215146456765) (0.688593421973408, 0.03312215146456765) (0.689293212036389, 0.03312215146456765) (0.6899930020993702, 0.03312215146456765) (0.6906927921623512, 0.03312215146456765) (0.6913925822253324, 0.03312215146456765) (0.6920923722883136, 0.03312215146456765) (0.6927921623512946, 0.03312215146456765) (0.6934919524142757, 0.027117119008153168) (0.6941917424772568, 0.027117119008153168) (0.6948915325402379, 0.027117119008153168) (0.695591322603219, 0.027117119008153168) (0.6962911126662001, 0.027117119008153168) (0.6969909027291813, 0.027117119008153168) (0.6976906927921623, 0.027117119008153168) (0.6983904828551435, 0.027117119008153168) (0.6990902729181245, 0.027117119008153168) (0.6997900629811057, 0.027117119008153168) (0.7004898530440867, 0.027117119008153168) (0.7011896431070679, 0.027117119008153168) (0.701889433170049, 0.027117119008153168) (0.7025892232330301, 0.027117119008153168) (0.7032890132960112, 0.027117119008153168) (0.7039888033589923, 0.027117119008153168) (0.7046885934219734, 0.027117119008153168) (0.7053883834849545, 0.027117119008153168) (0.7060881735479356, 0.027117119008153168) (0.7067879636109167, 0.027117119008153168) (0.7074877536738978, 0.027117119008153168) (0.708187543736879, 0.027117119008153168) (0.70888733379986, 0.027117119008153168) (0.7095871238628412, 0.027117119008153168) (0.7102869139258222, 0.027117119008153168) (0.7109867039888034, 0.027117119008153168) (0.7116864940517844, 0.027117119008153168) (0.7123862841147656, 0.027117119008153168) (0.7130860741777467, 0.027117119008153168) (0.7137858642407278, 0.027117119008153168) (0.7144856543037089, 0.027117119008153168) (0.71518544436669, 0.027117119008153168) (0.7158852344296711, 0.02273488307878324) (0.7165850244926522, 0.02273488307878324) (0.7172848145556333, 0.02273488307878324) (0.7179846046186145, 0.02273488307878324) (0.7186843946815955, 0.02273488307878324) (0.7193841847445767, 0.02273488307878324) (0.7200839748075577, 0.02273488307878324) (0.7207837648705389, 0.02273488307878324) (0.7214835549335199, 0.02273488307878324) (0.722183344996501, 0.02273488307878324) (0.7228831350594822, 0.02273488307878324) (0.7235829251224632, 0.02273488307878324) (0.7242827151854444, 0.02273488307878324) (0.7249825052484254, 0.02273488307878324) (0.7256822953114066, 0.02273488307878324) (0.7263820853743876, 0.02273488307878324) (0.7270818754373688, 0.02273488307878324) (0.72778166550035, 0.02273488307878324) (0.728481455563331, 0.02273488307878324) (0.7291812456263121, 0.02273488307878324) (0.7298810356892932, 0.02273488307878324) (0.7305808257522743, 0.02273488307878324) (0.7312806158152554, 0.02273488307878324) (0.7319804058782365, 0.02273488307878324) (0.7326801959412176, 0.02273488307878324) (0.7333799860041987, 0.02273488307878324) (0.7340797760671799, 0.02273488307878324) (0.7347795661301609, 0.02273488307878324) (0.7354793561931421, 0.02273488307878324) (0.7361791462561231, 0.02273488307878324) (0.7368789363191043, 0.02273488307878324) (0.7375787263820853, 0.02273488307878324) (0.7382785164450665, 0.02273488307878324) (0.7389783065080476, 0.02273488307878324) (0.7396780965710287, 0.02273488307878324) (0.7403778866340098, 0.017339096867544868) (0.7410776766969909, 0.017339096867544868) (0.741777466759972, 0.017339096867544868) (0.7424772568229531, 0.017339096867544868) (0.7431770468859342, 0.017339096867544868) (0.7438768369489154, 0.017339096867544868) (0.7445766270118964, 0.017339096867544868) (0.7452764170748776, 0.017339096867544868) (0.7459762071378586, 0.017339096867544868) (0.7466759972008398, 0.017339096867544868) (0.7473757872638208, 0.017339096867544868) (0.748075577326802, 0.017339096867544868) (0.7487753673897831, 0.017339096867544868) (0.7494751574527642, 0.017339096867544868) (0.7501749475157453, 0.017339096867544868) (0.7508747375787264, 0.017339096867544868) (0.7515745276417075, 0.017339096867544868) (0.7522743177046886, 0.017339096867544868) (0.7529741077676697, 0.017339096867544868) (0.7536738978306508, 0.017033669879310764) (0.7543736878936319, 0.017033669879310764) (0.7550734779566131, 0.017033669879310764) (0.7557732680195941, 0.017033669879310764) (0.7564730580825753, 0.017033669879310764) (0.7571728481455563, 0.017033669879310764) (0.7578726382085375, 0.017033669879310764) (0.7585724282715185, 0.017033669879310764) (0.7592722183344996, 0.017033669879310764) (0.7599720083974808, 0.017033669879310764) (0.7606717984604618, 0.017033669879310764) (0.761371588523443, 0.017033669879310764) (0.762071378586424, 0.017033669879310764) (0.7627711686494052, 0.012956860938174941) (0.7634709587123862, 0.012956860938174941) (0.7641707487753674, 0.012956860938174941) (0.7648705388383485, 0.012956860938174941) (0.7655703289013296, 0.012956860938174941) (0.7662701189643107, 0.012956860938174941) (0.7669699090272918, 0.012956860938174941) (0.7676696990902729, 0.012956860938174941) (0.768369489153254, 0.012956860938174941) (0.7690692792162351, 0.012956860938174941) (0.7697690692792163, 0.012956860938174941) (0.7704688593421973, 0.012956860938174941) (0.7711686494051785, 0.012956860938174941) (0.7718684394681595, 0.012956860938174941) (0.7725682295311407, 0.012956860938174941) (0.7732680195941217, 0.012956860938174941) (0.7739678096571029, 0.012956860938174941) (0.7746675997200839, 0.012956860938174941) (0.7753673897830651, 0.012956860938174941) (0.7760671798460462, 0.012651433949940838) (0.7767669699090273, 0.012651433949940838) (0.7774667599720084, 0.012651433949940838) (0.7781665500349895, 0.012651433949940838) (0.7788663400979706, 0.012651433949940838) (0.7795661301609517, 0.012651433949940838) (0.7802659202239328, 0.012651433949940838) (0.780965710286914, 0.012651433949940838) (0.781665500349895, 0.012651433949940838) (0.7823652904128762, 0.012651433949940838) (0.7830650804758572, 0.012651433949940838) (0.7837648705388384, 0.012651433949940838) (0.7844646606018194, 0.012651433949940838) (0.7851644506648006, 0.012651433949940838) (0.7858642407277817, 0.012651433949940838) (0.7865640307907628, 0.012651433949940838) (0.7872638208537439, 0.012651433949940838) (0.787963610916725, 0.012651433949940838) (0.7886634009797061, 0.012651433949940838) (0.7893631910426872, 0.012651433949940838) (0.7900629811056683, 0.012651433949940838) (0.7907627711686495, 0.012651433949940838) (0.7914625612316305, 0.012651433949940838) (0.7921623512946117, 0.012651433949940838) (0.7928621413575927, 0.012651433949940838) (0.7935619314205739, 0.012651433949940838) (0.7942617214835549, 0.012651433949940838) (0.794961511546536, 0.012651433949940838) (0.7956613016095171, 0.012651433949940838) (0.7963610916724982, 0.012651433949940838) (0.7970608817354794, 0.012651433949940838) (0.7977606717984604, 0.012651433949940838) (0.7984604618614416, 0.012651433949940838) (0.7991602519244226, 0.012651433949940838) (0.7998600419874038, 0.012651433949940838) (0.8005598320503848, 0.007255647738702464) (0.801259622113366, 0.007255647738702464) (0.8019594121763471, 0.007255647738702464) (0.8026592022393282, 0.007255647738702464) (0.8033589923023093, 0.007255647738702464) (0.8040587823652904, 0.007255647738702464) (0.8047585724282715, 0.007255647738702464) (0.8054583624912526, 0.007255647738702464) (0.8061581525542337, 0.007255647738702464) (0.8068579426172149, 0.007255647738702464) (0.8075577326801959, 0.007255647738702464) (0.8082575227431771, 0.007255647738702464) (0.8089573128061581, 0.007255647738702464) (0.8096571028691393, 0.007255647738702464) (0.8103568929321203, 0.007255647738702464) (0.8110566829951015, 0.007255647738702464) (0.8117564730580826, 0.007255647738702464) (0.8124562631210637, 0.007255647738702464) (0.8131560531840448, 0.007255647738702464) (0.8138558432470259, 0.007255647738702464) (0.814555633310007, 0.007255647738702464) (0.8152554233729881, 0.007255647738702464) (0.8159552134359692, 0.007255647738702464) (0.8166550034989503, 0.007255647738702464) (0.8173547935619314, 0.007255647738702464) (0.8180545836249126, 0.007255647738702464) (0.8187543736878936, 0.007255647738702464) (0.8194541637508748, 0.007255647738702464) (0.8201539538138558, 0.007255647738702464) (0.820853743876837, 0.007255647738702464) (0.821553533939818, 0.007255647738702464) (0.8222533240027992, 0.007255647738702464) (0.8229531140657803, 0.0028734118095599115) (0.8236529041287614, 0.0028734118095599115) (0.8243526941917425, 0.0028734118095599115) (0.8250524842547236, 0.0028734118095599115) (0.8257522743177047, 0.0028734118095599115) (0.8264520643806857, 0.0028734118095599115) (0.8271518544436669, 0.0028734118095599115) (0.827851644506648, 0.0028734118095599115) (0.8285514345696291, 0.0028734118095599115) (0.8292512246326103, 0.0028734118095599115) (0.8299510146955913, 0.0028734118095599115) (0.8306508047585724, 0.0028734118095599115) (0.8313505948215535, 0.0028734118095599115) (0.8320503848845346, 0.0028734118095599115) (0.8327501749475158, 0.0028734118095599115) (0.8334499650104968, 0.0028734118095599115) (0.834149755073478, 0.0028734118095599115) (0.834849545136459, 0.0028734118095599115) (0.8355493351994402, 0.0028734118095599115) (0.8362491252624212, 0.0028734118095599115) (0.8369489153254024, 0.0028734118095599115) (0.8376487053883834, 0.0028734118095599115) (0.8383484954513646, 0.0028734118095599115) (0.8390482855143457, 0.0028734118095599115) (0.8397480755773268, 0.0028734118095599115) (0.8404478656403079, 0.0028734118095599115) (0.841147655703289, 0.0028734118095599115) (0.8418474457662701, 0.0028734118095599115) (0.8425472358292512, 0.0028734118095599115) (0.8432470258922323, 0.0028734118095599115) (0.8439468159552135, 0.0028734118095599115) (0.8446466060181945, 0.0028734118095599115) (0.8453463960811757, 0.0028734118095599115) (0.8460461861441567, 0.0028734118095599115) (0.8467459762071379, 0.0028734118095599115) (0.8474457662701189, 0.0028734118095599115) (0.8481455563331001, 0.0028734118095599115) (0.8488453463960812, 0.0028734118095599115) (0.8495451364590623, 0.0028734118095599115) (0.8502449265220434, 0.0028734118095599115) (0.8509447165850245, 0.0028734118095599115) (0.8516445066480056, 0.0028734118095599115) (0.8523442967109867, 0.0028734118095599115) (0.8530440867739678, 0.0028734118095599115) (0.853743876836949, 0.0028734118095599115) (0.85444366689993, 0.0028734118095599115) (0.8551434569629112, 0.0028734118095599115) (0.8558432470258922, 0.0028734118095599115) (0.8565430370888734, 0.0028734118095599115) (0.8572428271518544, 0.0028734118095599115) (0.8579426172148356, 0.0028734118095599115) (0.8586424072778167, 0.0028734118095599115) (0.8593421973407978, 0.0028734118095599115) (0.8600419874037789, 0.0028734118095599115) (0.86074177746676, 0.0028734118095599115) (0.8614415675297411, 0.0028734118095599115) (0.8621413575927221, 0.0028734118095599115) (0.8628411476557033, 0.0028734118095599115) (0.8635409377186843, 0.0028734118095599115) (0.8642407277816655, 0.0028734118095599115) (0.8649405178446467, 0.0028734118095599115) (0.8656403079076277, 0.0028734118095599115) (0.8663400979706088, 0.0028734118095599115) (0.8670398880335899, 0.00285970435083982) (0.867739678096571, 0.00285970435083982) (0.8684394681595521, 0.00285970435083982) (0.8691392582225332, 0.00285970435083982) (0.8698390482855144, 0.00285970435083982) (0.8705388383484954, 0.00285970435083982) (0.8712386284114766, 0.00285970435083982) (0.8719384184744576, 0.00285970435083982) (0.8726382085374388, 0.00285970435083982) (0.8733379986004198, 0.00285970435083982) (0.874037788663401, 0.00285970435083982) (0.8747375787263821, 0.00285970435083982) (0.8754373687893632, 0.00285970435083982) (0.8761371588523443, 0.00285970435083982) (0.8768369489153254, 0.00285970435083982) (0.8775367389783065, 0.00285970435083982) (0.8782365290412876, 0.00285970435083982) (0.8789363191042687, 0.00285970435083982) (0.8796361091672499, 0.00285970435083982) (0.8803358992302309, 0.00285970435083982) (0.8810356892932121, 0.00285970435083982) (0.8817354793561931, 0.00285970435083982) (0.8824352694191743, 0.00285970435083982) (0.8831350594821553, 0.00285970435083982) (0.8838348495451365, 0.00285970435083982) (0.8845346396081175, 0.00285970435083982) (0.8852344296710987, 0.00285970435083982) (0.8859342197340798, 1.605191198450484E-4) (0.8866340097970609, 1.605191198450484E-4) (0.887333799860042, 1.605191198450484E-4) (0.8880335899230231, 1.605191198450484E-4) (0.8887333799860042, 1.605191198450484E-4) (0.8894331700489853, 1.605191198450484E-4) (0.8901329601119664, 1.605191198450484E-4) (0.8908327501749476, 1.605191198450484E-4) (0.8915325402379286, 1.605191198450484E-4) (0.8922323303009098, 1.605191198450484E-4) (0.8929321203638908, 1.605191198450484E-4) (0.893631910426872, 1.605191198450484E-4) (0.894331700489853, 1.605191198450484E-4) (0.8950314905528342, 1.605191198450484E-4) (0.8957312806158153, 1.605191198450484E-4) (0.8964310706787963, 1.605191198450484E-4) (0.8971308607417775, 1.605191198450484E-4) (0.8978306508047585, 1.605191198450484E-4) (0.8985304408677397, 1.605191198450484E-4) (0.8992302309307207, 1.605191198450484E-4) (0.8999300209937019, 1.605191198450484E-4) (0.900629811056683, 1.605191198450484E-4) (0.9013296011196641, 1.605191198450484E-4) (0.9020293911826452, 1.605191198450484E-4) (0.9027291812456263, 1.605191198450484E-4) (0.9034289713086074, 1.605191198450484E-4) (0.9041287613715885, 1.605191198450484E-4) (0.9048285514345696, 1.605191198450484E-4) (0.9055283414975507, 1.605191198450484E-4) (0.9062281315605318, 1.605191198450484E-4) (0.906927921623513, 1.605191198450484E-4) (0.907627711686494, 1.605191198450484E-4) (0.9083275017494752, 1.605191198450484E-4) (0.9090272918124562, 1.605191198450484E-4) (0.9097270818754374, 1.605191198450484E-4) (0.9104268719384184, 1.605191198450484E-4) (0.9111266620013996, 1.605191198450484E-4) (0.9118264520643807, 1.605191198450484E-4) (0.9125262421273618, 1.605191198450484E-4) (0.9132260321903429, 1.605191198450484E-4) (0.913925822253324, 1.605191198450484E-4) (0.9146256123163051, 1.605191198450484E-4) (0.9153254023792862, 1.605191198450484E-4) (0.9160251924422673, 1.605191198450484E-4) (0.9167249825052485, 1.605191198450484E-4) (0.9174247725682295, 1.605191198450484E-4) (0.9181245626312107, 1.605191198450484E-4) (0.9188243526941917, 1.605191198450484E-4) (0.9195241427571729, 1.605191198450484E-4) (0.9202239328201539, 1.605191198450484E-4) (0.9209237228831351, 1.605191198450484E-4) (0.9216235129461162, 1.605191198450484E-4) (0.9223233030090973, 1.605191198450484E-4) (0.9230230930720784, 1.605191198450484E-4) (0.9237228831350595, 1.605191198450484E-4) (0.9244226731980406, 1.605191198450484E-4) (0.9251224632610217, 1.605191198450484E-4) (0.9258222533240028, 1.605191198450484E-4) (0.9265220433869839, 1.605191198450484E-4) (0.927221833449965, 1.605191198450484E-4) (0.9279216235129462, 1.605191198450484E-4) (0.9286214135759272, 1.605191198450484E-4) (0.9293212036389084, 1.605191198450484E-4) (0.9300209937018894, 1.468116613523307E-4) (0.9307207837648706, 1.468116613523307E-4) (0.9314205738278516, 1.468116613523307E-4) (0.9321203638908327, 1.468116613523307E-4) (0.9328201539538139, 1.468116613523307E-4) (0.933519944016795, 1.468116613523307E-4) (0.9342197340797761, 1.468116613523307E-4) (0.9349195241427571, 1.468116613523307E-4) (0.9356193142057383, 1.468116613523307E-4) (0.9363191042687193, 1.468116613523307E-4) (0.9370188943317005, 1.468116613523307E-4) (0.9377186843946816, 1.468116613523307E-4) (0.9384184744576627, 1.468116613523307E-4) (0.9391182645206438, 1.468116613523307E-4) (0.9398180545836249, 1.468116613523307E-4) (0.940517844646606, 1.468116613523307E-4) (0.9412176347095871, 1.468116613523307E-4) (0.9419174247725682, 1.468116613523307E-4) (0.9426172148355494, 1.468116613523307E-4) (0.9433170048985304, 1.468116613523307E-4) (0.9440167949615116, 1.468116613523307E-4) (0.9447165850244926, 1.468116613523307E-4) (0.9454163750874738, 1.468116613523307E-4) (0.9461161651504548, 1.468116613523307E-4) (0.946815955213436, 1.468116613523307E-4) (0.947515745276417, 1.468116613523307E-4) (0.9482155353393982, 1.468116613523307E-4) (0.9489153254023793, 1.468116613523307E-4) (0.9496151154653604, 1.468116613523307E-4) (0.9503149055283415, 1.468116613523307E-4) (0.9510146955913226, 1.468116613523307E-4) (0.9517144856543037, 1.468116613523307E-4) (0.9524142757172848, 1.468116613523307E-4) (0.9531140657802659, 1.468116613523307E-4) (0.9538138558432471, 1.468116613523307E-4) (0.9545136459062281, 1.468116613523307E-4) (0.9552134359692093, 1.468116613523307E-4) (0.9559132260321903, 1.3707458492717706E-5) (0.9566130160951715, 1.3707458492717706E-5) (0.9573128061581525, 1.3707458492717706E-5) (0.9580125962211337, 1.3707458492717706E-5) (0.9587123862841148, 1.3707458492717706E-5) (0.9594121763470959, 1.3707458492717706E-5) (0.960111966410077, 1.3707458492717706E-5) (0.960811756473058, 1.3707458492717706E-5) (0.9615115465360392, 1.3707458492717706E-5) (0.9622113365990203, 1.3707458492717706E-5) (0.9629111266620014, 1.3707458492717706E-5) (0.9636109167249826, 1.3707458492717706E-5) (0.9643107067879636, 1.3707458492717706E-5) (0.9650104968509448, 1.3707458492717706E-5) (0.9657102869139258, 1.3707458492717706E-5) (0.966410076976907, 1.3707458492717706E-5) (0.967109867039888, 1.3707458492717706E-5) (0.9678096571028691, 1.3707458492717706E-5) (0.9685094471658502, 1.3707458492717706E-5) (0.9692092372288313, 1.3707458492717706E-5) (0.9699090272918125, 1.3707458492717706E-5) (0.9706088173547935, 1.3707458492717706E-5) (0.9713086074177747, 1.3707458492717706E-5) (0.9720083974807557, 1.3707458492717706E-5) (0.9727081875437369, 1.3707458492717706E-5) (0.9734079776067179, 1.3707458492717706E-5) (0.9741077676696991, 1.3707458492717706E-5) (0.9748075577326802, 1.3707458492717706E-5) (0.9755073477956613, 1.3707458492717706E-5) (0.9762071378586424, 1.3707458492717706E-5) (0.9769069279216235, 1.3707458492717706E-5) (0.9776067179846046, 1.3707458492717706E-5) (0.9783065080475857, 1.3707458492717706E-5) (0.9790062981105668, 1.3707458492717706E-5) (0.979706088173548, 1.3707458492717706E-5) (0.980405878236529, 1.3707458492717706E-5) (0.9811056682995102, 1.3707458492717706E-5) (0.9818054583624912, 1.3707458492717706E-5) (0.9825052484254724, 1.3707458492717706E-5) (0.9832050384884534, 1.3707458492717706E-5) (0.9839048285514346, 1.3707458492717706E-5) (0.9846046186144157, 1.3707458492717706E-5) (0.9853044086773968, 1.3707458492717706E-5) (0.9860041987403779, 1.3707458492717706E-5) (0.986703988803359, 1.3707458492717706E-5) (0.9874037788663401, 1.3707458492717706E-5) (0.9881035689293212, 1.3707458492717706E-5) (0.9888033589923023, 1.3707458492717706E-5) (0.9895031490552834, 1.3707458492717706E-5) (0.9902029391182645, 1.3707458492717706E-5) (0.9909027291812457, 1.3707458492717706E-5) (0.9916025192442267, 1.3707458492717706E-5) (0.9923023093072079, 1.3707458492717706E-5) (0.9930020993701889, 1.3707458492717706E-5) (0.9937018894331701, 1.3707458492717706E-5) (0.9944016794961511, 1.3707458492717706E-5) (0.9951014695591323, 1.3707458492717706E-5) (0.9958012596221134, 1.3707458492717706E-5) (0.9965010496850945, 1.3707458492717706E-5) (0.9972008397480756, 1.3707458492717706E-5) (0.9979006298110566, 1.3707458492717706E-5) (0.9986004198740378, 1.3707458492717706E-5) (0.9993002099370188, 1.3707458492717706E-5) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Optimum}$};
\end{axis}
\end{tikzpicture} 


==> figs/expr/perc/diff-obj-pr.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={Probability},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Probability}},
    scaled y ticks={base 10:2},
    xmin=0, xmax=1,
    ymin=0, ymax=0.12,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    %legend style={at={(800,0.6)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0.0, 0.0) (7.380073800738007E-4, 0.0) (0.0014760147601476014, 0.0) (0.002214022140221402, 0.0) (0.002952029520295203, 0.0) (0.0036900369003690036, 0.0) (0.004428044280442804, 0.0) (0.0051660516605166054, 0.0) (0.005904059040590406, 0.0) (0.006642066420664207, 0.0) (0.007380073800738007, 0.0) (0.008118081180811807, 0.0) (0.008856088560885609, 2.44249065417534E-15) (0.00959409594095941, 2.44249065417534E-15) (0.010332103321033211, 2.44249065417534E-15) (0.01107011070110701, 2.44249065417534E-15) (0.011808118081180811, 4.84723372551343E-12) (0.012546125461254613, 4.84723372551343E-12) (0.013284132841328414, 4.84723372551343E-12) (0.014022140221402213, 4.84723372551343E-12) (0.014760147601476014, 4.84723372551343E-12) (0.015498154981549815, 4.84723372551343E-12) (0.016236162361623615, 4.84723372551343E-12) (0.016974169741697416, 4.84723372551343E-12) (0.017712177121771217, 2.33590924381133E-13) (0.01845018450184502, 2.33590924381133E-13) (0.01918819188191882, 5.77986547511955E-11) (0.01992619926199262, 5.77986547511955E-11) (0.020664206642066422, 5.77986547511955E-11) (0.021402214022140223, 5.77986547511955E-11) (0.02214022140221402, 5.77986547511955E-11) (0.022878228782287822, 5.77986547511955E-11) (0.023616236162361623, 5.77986547511955E-11) (0.024354243542435424, 5.77986547511955E-11) (0.025092250922509225, 5.77986547511955E-11) (0.025830258302583026, 5.77986547511955E-11) (0.026568265682656828, 5.77986547511955E-11) (0.02730627306273063, 5.77986547511955E-11) (0.028044280442804426, 1.0E-9) (0.028782287822878228, 1.0E-9) (0.02952029520295203, 1.0E-9) (0.03025830258302583, 1.0E-9) (0.03099630996309963, 1.0E-9) (0.03173431734317343, 1.0E-9) (0.03247232472324723, 1.0E-9) (0.033210332103321034, 1.0E-9) (0.03394833948339483, 6.44941132166288E-7) (0.03468634686346864, 6.44941132166288E-7) (0.035424354243542434, 6.44941132166288E-7) (0.03616236162361624, 6.44941132166288E-7) (0.03690036900369004, 6.44941132166288E-7) (0.037638376383763834, 6.44941132166288E-7) (0.03837638376383764, 6.44941132166288E-7) (0.03911439114391144, 6.44941132166288E-7) (0.03985239852398524, 6.44941132166288E-7) (0.04059040590405904, 6.44941132166288E-7) (0.041328413284132844, 8.08261544582578E-7) (0.04206642066420664, 8.08261544582578E-7) (0.042804428044280446, 8.08261544582578E-7) (0.043542435424354244, 8.08261544582578E-7) (0.04428044280442804, 2.6209098974328E-5) (0.045018450184501846, 2.6209098974328E-5) (0.045756457564575644, 2.6209098974328E-5) (0.04649446494464945, 2.6209098974328E-5) (0.047232472324723246, 2.6209098974328E-5) (0.04797047970479705, 2.6209098974328E-5) (0.04870848708487085, 2.6209098974328E-5) (0.04944649446494465, 2.6209098974328E-5) (0.05018450184501845, 3.48175029107889E-6) (0.05092250922509225, 3.48175029107889E-6) (0.05166051660516605, 2.2796336307418E-5) (0.05239852398523985, 2.2796336307418E-5) (0.053136531365313655, 2.2796336307418E-5) (0.05387453874538745, 2.2796336307418E-5) (0.05461254612546126, 2.2796336307418E-5) (0.055350553505535055, 2.2796336307418E-5) (0.05608856088560885, 2.2796336307418E-5) (0.05682656826568266, 2.2796336307418E-5) (0.057564575645756455, 2.2796336307418E-5) (0.05830258302583026, 2.2796336307418E-5) (0.05904059040590406, 2.2796336307418E-5) (0.05977859778597786, 2.2796336307418E-5) (0.06051660516605166, 6.71450606859469E-5) (0.061254612546125464, 6.71450606859469E-5) (0.06199261992619926, 6.71450606859469E-5) (0.06273062730627306, 6.71450606859469E-5) (0.06346863468634686, 6.71450606859469E-5) (0.06420664206642067, 6.71450606859469E-5) (0.06494464944649446, 6.71450606859469E-5) (0.06568265682656826, 6.71450606859469E-5) (0.06642066420664207, 7.86108688810572E-7) (0.06715867158671587, 7.86108688810572E-7) (0.06789667896678966, 7.86108688810572E-7) (0.06863468634686347, 7.86108688810572E-7) (0.06937269372693727, 7.86108688810572E-7) (0.07011070110701106, 7.86108688810572E-7) (0.07084870848708487, 7.86108688810572E-7) (0.07158671586715867, 7.86108688810572E-7) (0.07232472324723248, 7.86108688810572E-7) (0.07306273062730627, 7.86108688810572E-7) (0.07380073800738007, 7.86108688810572E-7) (0.07453874538745388, 7.86108688810572E-7) (0.07527675276752767, 2.76553327538398E-6) (0.07601476014760147, 2.76553327538398E-6) (0.07675276752767528, 2.76553327538398E-6) (0.07749077490774908, 2.76553327538398E-6) (0.07822878228782287, 2.76553327538398E-6) (0.07896678966789668, 2.76553327538398E-6) (0.07970479704797048, 2.76553327538398E-6) (0.08044280442804429, 2.76553327538398E-6) (0.08118081180811808, 7.87251729168492E-5) (0.08191881918819188, 7.87251729168492E-5) (0.08265682656826569, 7.87251729168492E-5) (0.08339483394833948, 7.87251729168492E-5) (0.08413284132841328, 7.87251729168492E-5) (0.08487084870848709, 7.87251729168492E-5) (0.08560885608856089, 7.87251729168492E-5) (0.08634686346863468, 7.87251729168492E-5) (0.08708487084870849, 7.87251729168492E-5) (0.08782287822878229, 7.87251729168492E-5) (0.08856088560885608, 5.8249E-5) (0.08929889298892989, 5.8249E-5) (0.09003690036900369, 5.8249E-5) (0.0907749077490775, 5.8249E-5) (0.09151291512915129, 5.697819E-4) (0.09225092250922509, 5.697819E-4) (0.0929889298892989, 5.697819E-4) (0.09372693726937269, 5.697819E-4) (0.09446494464944649, 5.697819E-4) (0.0952029520295203, 5.697819E-4) (0.0959409594095941, 5.697819E-4) (0.09667896678966789, 5.697819E-4) (0.0974169741697417, 1.329792E-4) (0.0981549815498155, 1.329792E-4) (0.0988929889298893, 3.972383E-4) (0.0996309963099631, 3.972383E-4) (0.1003690036900369, 3.972383E-4) (0.1011070110701107, 3.972383E-4) (0.1018450184501845, 3.972383E-4) (0.1025830258302583, 3.972383E-4) (0.1033210332103321, 3.972383E-4) (0.10405904059040591, 3.972383E-4) (0.1047970479704797, 3.972383E-4) (0.1055350553505535, 3.972383E-4) (0.10627306273062731, 3.972383E-4) (0.1070110701107011, 3.972383E-4) (0.1077490774907749, 7.707179E-4) (0.10848708487084871, 7.707179E-4) (0.10922509225092251, 7.707179E-4) (0.1099630996309963, 7.707179E-4) (0.11070110701107011, 7.707179E-4) (0.11143911439114391, 7.707179E-4) (0.1121771217712177, 7.707179E-4) (0.11291512915129151, 7.707179E-4) (0.11365313653136531, 7.707179E-4) (0.11439114391143912, 7.707179E-4) (0.11512915129151291, 7.707179E-4) (0.11586715867158671, 7.707179E-4) (0.11660516605166052, 7.707179E-4) (0.11734317343173432, 7.707179E-4) (0.11808118081180811, 7.707179E-4) (0.11881918819188192, 4.190484E-4) (0.11955719557195572, 4.190484E-4) (0.12029520295202951, 4.190484E-4) (0.12103321033210332, 4.190484E-4) (0.12177121771217712, 4.190484E-4) (0.12250922509225093, 4.190484E-4) (0.12324723247232472, 4.190484E-4) (0.12398523985239852, 4.190484E-4) (0.12472324723247233, 4.190484E-4) (0.12546125461254612, 4.190484E-4) (0.12619926199261994, 4.190484E-4) (0.12693726937269373, 4.190484E-4) (0.12767527675276752, 4.190484E-4) (0.12841328413284134, 4.190484E-4) (0.12915129151291513, 4.190484E-4) (0.12988929889298892, 4.190484E-4) (0.13062730627306274, 8.89517386295502E-5) (0.13136531365313653, 8.89517386295502E-5) (0.13210332103321032, 8.89517386295502E-5) (0.13284132841328414, 4.601146E-4) (0.13357933579335793, 4.601146E-4) (0.13431734317343175, 4.601146E-4) (0.13505535055350554, 4.601146E-4) (0.13579335793357933, 4.601146E-4) (0.13653136531365315, 4.601146E-4) (0.13726937269372694, 4.601146E-4) (0.13800738007380073, 4.601146E-4) (0.13874538745387455, 4.601146E-4) (0.13948339483394834, 1.828972E-4) (0.14022140221402213, 3.185126E-4) (0.14095940959409595, 3.185126E-4) (0.14169741697416974, 3.185126E-4) (0.14243542435424356, 3.185126E-4) (0.14317343173431735, 0.0019371448) (0.14391143911439114, 0.0019371448) (0.14464944649446496, 0.0019371448) (0.14538745387453875, 0.0019371448) (0.14612546125461254, 0.0019371448) (0.14686346863468636, 0.0019371448) (0.14760147601476015, 0.0019371448) (0.14833948339483394, 0.0019371448) (0.14907749077490776, 5.865832E-4) (0.14981549815498155, 5.865832E-4) (0.15055350553505534, 0.0013300092) (0.15129151291512916, 0.0013300092) (0.15202952029520295, 0.0013300092) (0.15276752767527677, 0.0013300092) (0.15350553505535056, 0.0013300092) (0.15424354243542435, 0.0013300092) (0.15498154981549817, 0.0013300092) (0.15571955719557196, 0.0013300092) (0.15645756457564575, 0.0013300092) (0.15719557195571957, 0.0013300092) (0.15793357933579336, 0.0013300092) (0.15867158671586715, 0.0013300092) (0.15940959409594097, 0.0022092778) (0.16014760147601476, 0.0022092778) (0.16088560885608857, 0.0022092778) (0.16162361623616237, 0.0022092778) (0.16236162361623616, 0.0022092778) (0.16309963099630997, 0.0034563262) (0.16383763837638377, 0.0034563262) (0.16457564575645756, 0.0034563262) (0.16531365313653137, 0.0034563262) (0.16605166051660517, 0.0034563262) (0.16678966789667896, 0.0034563262) (0.16752767527675277, 0.0034563262) (0.16826568265682657, 0.0034563262) (0.16900369003690036, 0.0034563262) (0.16974169741697417, 0.0034563262) (0.17047970479704797, 0.0034563262) (0.17121771217712178, 0.0034563262) (0.17195571955719557, 0.0053540639) (0.17269372693726937, 0.0053540639) (0.17343173431734318, 0.0053540639) (0.17416974169741697, 0.0053540639) (0.17490774907749077, 0.0053540639) (0.17564575645756458, 0.0053540639) (0.17638376383763837, 0.0053540639) (0.17712177121771217, 0.0053540639) (0.17785977859778598, 0.0053540639) (0.17859778597785977, 0.0053540639) (0.1793357933579336, 0.0053540639) (0.18007380073800738, 0.0053540639) (0.18081180811808117, 0.0053540639) (0.181549815498155, 0.0053540639) (0.18228782287822878, 0.0053540639) (0.18302583025830257, 0.0033272711) (0.1837638376383764, 0.0033272711) (0.18450184501845018, 0.0033272711) (0.18523985239852397, 0.0033272711) (0.1859778597785978, 0.0033272711) (0.18671586715867158, 0.0033272711) (0.18745387453874537, 0.0033272711) (0.1881918819188192, 0.0033272711) (0.18892988929889298, 0.0033272711) (0.1896678966789668, 0.0033272711) (0.1904059040590406, 0.0033272711) (0.19114391143911438, 0.0033272711) (0.1918819188191882, 0.0033272711) (0.192619926199262, 0.0033272711) (0.19335793357933578, 0.0033272711) (0.1940959409594096, 0.0033272711) (0.1948339483394834, 0.0033272711) (0.19557195571955718, 0.0033272711) (0.196309963099631, 0.0048950329) (0.1970479704797048, 0.0033949455) (0.1977859778597786, 0.0033949455) (0.1985239852398524, 0.0033949455) (0.1992619926199262, 0.0033949455) (0.2, 0.0033949455) (0.2007380073800738, 0.0033949455) (0.2014760147601476, 0.0033949455) (0.2022140221402214, 0.0033949455) (0.2029520295202952, 0.0033949455) (0.203690036900369, 0.0033949455) (0.2044280442804428, 0.0023567335) (0.2051660516605166, 0.0023567335) (0.2059040590405904, 0.0023567335) (0.2066420664206642, 0.0023567335) (0.207380073800738, 0.0090832066) (0.20811808118081182, 0.0090832066) (0.2088560885608856, 0.0090832066) (0.2095940959409594, 0.0090832066) (0.21033210332103322, 0.0090832066) (0.211070110701107, 0.0090832066) (0.2118081180811808, 0.0090832066) (0.21254612546125462, 0.0090832066) (0.2132841328413284, 0.0036082258) (0.2140221402214022, 0.0036082258) (0.21476014760147602, 0.006403656) (0.2154981549815498, 0.006403656) (0.21623616236162363, 0.006403656) (0.21697416974169742, 0.006403656) (0.2177121771217712, 0.006403656) (0.21845018450184503, 0.006403656) (0.21918819188191882, 0.006403656) (0.2199261992619926, 0.006403656) (0.22066420664206643, 0.006403656) (0.22140221402214022, 0.006403656) (0.222140221402214, 0.006403656) (0.22287822878228783, 0.006403656) (0.22361623616236162, 0.0092012949) (0.2243542435424354, 0.0092012949) (0.22509225092250923, 0.0092012949) (0.22583025830258302, 0.0092012949) (0.22656826568265684, 0.0092012949) (0.22730627306273063, 0.0092012949) (0.22804428044280442, 0.0092012949) (0.22878228782287824, 0.0092012949) (0.22952029520295203, 0.0092012949) (0.23025830258302582, 0.0092012949) (0.23099630996309964, 0.0092012949) (0.23173431734317343, 0.0092012949) (0.23247232472324722, 0.0092012949) (0.23321033210332104, 0.0092012949) (0.23394833948339483, 0.0092012949) (0.23468634686346865, 0.0060518476) (0.23542435424354244, 0.0060518476) (0.23616236162361623, 0.0060518476) (0.23690036900369005, 0.0060518476) (0.23763837638376384, 0.0060518476) (0.23837638376383763, 0.0060518476) (0.23911439114391145, 0.0060518476) (0.23985239852398524, 0.0060518476) (0.24059040590405903, 0.0060518476) (0.24132841328413285, 0.0060518476) (0.24206642066420664, 0.0060518476) (0.24280442804428043, 0.0060518476) (0.24354243542435425, 0.0060518476) (0.24428044280442804, 0.0060518476) (0.24501845018450186, 0.0060518476) (0.24575645756457565, 0.0060518476) (0.24649446494464944, 0.0060518476) (0.24723247232472326, 0.0060518476) (0.24797047970479705, 0.0084236927) (0.24870848708487084, 0.0084236927) (0.24944649446494466, 0.0084236927) (0.25018450184501845, 0.0084236927) (0.25092250922509224, 0.0084236927) (0.25166051660516603, 0.0085548841) (0.2523985239852399, 0.0085548841) (0.25313653136531367, 0.0085548841) (0.25387453874538746, 0.0085548841) (0.25461254612546125, 0.0085548841) (0.25535055350553504, 0.0050493678) (0.25608856088560883, 0.0050493678) (0.2568265682656827, 0.0050493678) (0.25756457564575647, 0.0050493678) (0.25830258302583026, 0.0050493678) (0.25904059040590405, 0.0055395046) (0.25977859778597784, 0.0055395046) (0.2605166051660517, 0.0055395046) (0.2612546125461255, 0.0055395046) (0.26199261992619927, 0.0135575517) (0.26273062730627306, 0.0135575517) (0.26346863468634685, 0.0135575517) (0.26420664206642064, 0.0135575517) (0.2649446494464945, 0.0135575517) (0.2656826568265683, 0.0135575517) (0.26642066420664207, 0.0135575517) (0.26715867158671586, 0.0135575517) (0.26789667896678965, 0.0135575517) (0.2686346863468635, 0.0135575517) (0.2693726937269373, 0.0135575517) (0.2701107011070111, 0.0135575517) (0.27084870848708487, 0.0185014216) (0.27158671586715866, 0.0121011003) (0.27232472324723245, 0.0121011003) (0.2730627306273063, 0.0121011003) (0.2738007380073801, 0.0121011003) (0.2745387453874539, 0.0121011003) (0.27527675276752767, 0.0121011003) (0.27601476014760146, 0.0121011003) (0.2767527675276753, 0.0121011003) (0.2774907749077491, 0.0121011003) (0.2782287822878229, 0.0121011003) (0.2789667896678967, 0.0121011003) (0.27970479704797047, 0.0121011003) (0.28044280442804426, 0.01654913) (0.2811808118081181, 0.01654913) (0.2819188191881919, 0.01654913) (0.2826568265682657, 0.01654913) (0.2833948339483395, 0.01654913) (0.28413284132841327, 0.01654913) (0.2848708487084871, 0.01654913) (0.2856088560885609, 0.01654913) (0.2863468634686347, 0.01654913) (0.2870848708487085, 0.01654913) (0.2878228782287823, 0.01654913) (0.28856088560885607, 0.01654913) (0.2892988929889299, 0.01654913) (0.2900369003690037, 0.01654913) (0.2907749077490775, 0.01654913) (0.2915129151291513, 0.0113377248) (0.2922509225092251, 0.0113377248) (0.29298892988929887, 0.0113377248) (0.2937269372693727, 0.0113377248) (0.2944649446494465, 0.0113377248) (0.2952029520295203, 0.0113377248) (0.2959409594095941, 0.0113377248) (0.2966789667896679, 0.0113377248) (0.2974169741697417, 0.0113377248) (0.2981549815498155, 0.0113377248) (0.2988929889298893, 0.0113377248) (0.2996309963099631, 0.0113377248) (0.3003690036900369, 0.0113377248) (0.3011070110701107, 0.0113377248) (0.3018450184501845, 0.0113377248) (0.3025830258302583, 0.0113377248) (0.3033210332103321, 0.0113377248) (0.3040590405904059, 0.0113377248) (0.3047970479704797, 0.0151920319) (0.30553505535055353, 0.0151920319) (0.3062730627306273, 0.0151920319) (0.3070110701107011, 0.0151920319) (0.3077490774907749, 0.0151920319) (0.3084870848708487, 0.0153857093) (0.3092250922509225, 0.0153857093) (0.30996309963099633, 0.0153857093) (0.3107011070110701, 0.0153857093) (0.3114391143911439, 0.0153857093) (0.3121771217712177, 0.0096237771) (0.3129151291512915, 0.0096237771) (0.31365313653136534, 0.0096237771) (0.31439114391143913, 0.0096237771) (0.3151291512915129, 0.0096237771) (0.3158671586715867, 0.0103994664) (0.3166051660516605, 0.0103994664) (0.3173431734317343, 0.0103994664) (0.31808118081180814, 0.0103994664) (0.31881918819188193, 0.0229521101) (0.3195571955719557, 0.0229521101) (0.3202952029520295, 0.0229521101) (0.3210332103321033, 0.0229521101) (0.32177121771217715, 0.0229521101) (0.32250922509225094, 0.0229521101) (0.32324723247232473, 0.0229521101) (0.3239852398523985, 0.0229521101) (0.3247232472324723, 0.0229521101) (0.3254612546125461, 0.0229521101) (0.32619926199261995, 0.0229521101) (0.32693726937269374, 0.0229521101) (0.32767527675276753, 0.0300778144) (0.3284132841328413, 0.0300778144) (0.3291512915129151, 0.0300778144) (0.3298892988929889, 0.0300778144) (0.33062730627306275, 0.0300778144) (0.33136531365313654, 0.0300778144) (0.33210332103321033, 0.0300778144) (0.3328413284132841, 0.0300778144) (0.3335793357933579, 0.0300778144) (0.33431734317343176, 0.0300778144) (0.33505535055350555, 0.0300778144) (0.33579335793357934, 0.0300778144) (0.33653136531365313, 0.0300778144) (0.3372693726937269, 0.0300778144) (0.3380073800738007, 0.0300778144) (0.33874538745387456, 0.0214009519) (0.33948339483394835, 0.0214009519) (0.34022140221402214, 0.0214009519) (0.34095940959409593, 0.0214009519) (0.3416974169741697, 0.0214009519) (0.34243542435424357, 0.0214009519) (0.34317343173431736, 0.0214009519) (0.34391143911439115, 0.0214009519) (0.34464944649446494, 0.0214009519) (0.34538745387453873, 0.0214009519) (0.3461254612546125, 0.0214009519) (0.34686346863468637, 0.0214009519) (0.34760147601476016, 0.0214009519) (0.34833948339483395, 0.0214009519) (0.34907749077490774, 0.0214009519) (0.34981549815498153, 0.0214009519) (0.3505535055350554, 0.0214009519) (0.35129151291512917, 0.0214009519) (0.35202952029520296, 0.0277183023) (0.35276752767527675, 0.0277183023) (0.35350553505535054, 0.0098456329) (0.35424354243542433, 0.0098456329) (0.3549815498154982, 0.0098456329) (0.35571955719557197, 0.0098456329) (0.35645756457564576, 0.0098456329) (0.35719557195571955, 0.0098456329) (0.35793357933579334, 0.0098456329) (0.3586715867158672, 0.0098456329) (0.359409594095941, 0.0098456329) (0.36014760147601477, 0.0098456329) (0.36088560885608856, 0.0098456329) (0.36162361623616235, 0.0098456329) (0.36236162361623614, 0.0098456329) (0.36309963099631, 0.0196952665) (0.3638376383763838, 0.0196952665) (0.36457564575645757, 0.0196952665) (0.36531365313653136, 0.0196952665) (0.36605166051660515, 0.0196952665) (0.36678966789667894, 0.019917659) (0.3675276752767528, 0.019917659) (0.3682656826568266, 0.019917659) (0.36900369003690037, 0.019917659) (0.36974169741697416, 0.019917659) (0.37047970479704795, 0.019917659) (0.3712177121771218, 0.019917659) (0.3719557195571956, 0.019917659) (0.3726937269372694, 0.019917659) (0.37343173431734317, 0.019917659) (0.37416974169741696, 0.0083803979) (0.37490774907749075, 0.0083803979) (0.3756457564575646, 0.0083803979) (0.3763837638376384, 0.0083803979) (0.3771217712177122, 0.0083803979) (0.37785977859778597, 0.0090387426) (0.37859778597785976, 0.0090387426) (0.3793357933579336, 0.0090387426) (0.3800738007380074, 0.0090387426) (0.3808118081180812, 0.0197060792) (0.381549815498155, 0.0197060792) (0.38228782287822877, 0.0197060792) (0.38302583025830256, 0.0197060792) (0.3837638376383764, 0.0197060792) (0.3845018450184502, 0.0197060792) (0.385239852398524, 0.0197060792) (0.3859778597785978, 0.0197060792) (0.38671586715867157, 0.0197060792) (0.3874538745387454, 0.0197060792) (0.3881918819188192, 0.0197060792) (0.388929889298893, 0.0197060792) (0.3896678966789668, 0.0257486482) (0.3904059040590406, 0.0257486482) (0.39114391143911437, 0.0257486482) (0.3918819188191882, 0.0257486482) (0.392619926199262, 0.0257486482) (0.3933579335793358, 0.0257486482) (0.3940959409594096, 0.0257486482) (0.3948339483394834, 0.0257486482) (0.3955719557195572, 0.0257486482) (0.396309963099631, 0.0257486482) (0.3970479704797048, 0.0257486482) (0.3977859778597786, 0.0257486482) (0.3985239852398524, 0.0257486482) (0.3992619926199262, 0.0257486482) (0.4, 0.0257486482) (0.4007380073800738, 0.0183836698) (0.4014760147601476, 0.0183836698) (0.4022140221402214, 0.0183836698) (0.4029520295202952, 0.0183836698) (0.40369003690036903, 0.0183836698) (0.4044280442804428, 0.0183836698) (0.4051660516605166, 0.0183836698) (0.4059040590405904, 0.0183836698) (0.4066420664206642, 0.0183836698) (0.407380073800738, 0.0183836698) (0.40811808118081183, 0.0183836698) (0.4088560885608856, 0.0183836698) (0.4095940959409594, 0.0183836698) (0.4103321033210332, 0.0183836698) (0.411070110701107, 0.0183836698) (0.4118081180811808, 0.0183836698) (0.41254612546125463, 0.0183836698) (0.4132841328413284, 0.0183836698) (0.4140221402214022, 0.0237464397) (0.414760147601476, 0.0237464397) (0.4154981549815498, 0.0237464397) (0.41623616236162364, 0.0237464397) (0.41697416974169743, 0.0237464397) (0.4177121771217712, 0.0239913808) (0.418450184501845, 0.0239913808) (0.4191881918819188, 0.0239913808) (0.4199261992619926, 0.0239913808) (0.42066420664206644, 0.0239913808) (0.42140221402214023, 0.0158820349) (0.422140221402214, 0.0158820349) (0.4228782287822878, 0.0158820349) (0.4236162361623616, 0.0158820349) (0.42435424354243545, 0.0158820349) (0.42509225092250924, 0.0169317353) (0.42583025830258303, 0.0169317353) (0.4265682656826568, 0.0169317353) (0.4273062730627306, 0.0169317353) (0.4280442804428044, 0.0169317353) (0.42878228782287825, 0.0171202856) (0.42952029520295204, 0.0171202856) (0.43025830258302583, 0.0171202856) (0.4309963099630996, 0.0171202856) (0.4317343173431734, 0.0171202856) (0.43247232472324726, 0.0171202856) (0.43321033210332105, 0.0171202856) (0.43394833948339484, 0.0171202856) (0.43468634686346863, 0.0171202856) (0.4354243542435424, 0.0171202856) (0.4361623616236162, 0.0171202856) (0.43690036900369006, 0.0171202856) (0.43763837638376385, 0.0171202856) (0.43837638376383764, 0.0171202856) (0.43911439114391143, 0.0171202856) (0.4398523985239852, 0.0171202856) (0.44059040590405907, 0.0171202856) (0.44132841328413286, 0.0171202856) (0.44206642066420665, 0.0221264842) (0.44280442804428044, 0.0221264842) (0.44354243542435423, 0.0221264842) (0.444280442804428, 0.0221264842) (0.44501845018450187, 0.0221264842) (0.44575645756457566, 0.0146204437) (0.44649446494464945, 0.0146204437) (0.44723247232472324, 0.0146204437) (0.44797047970479703, 0.0146204437) (0.4487084870848708, 0.0146204437) (0.44944649446494467, 0.0113897102) (0.45018450184501846, 0.0113897102) (0.45092250922509225, 0.0113897102) (0.45166051660516604, 0.0113897102) (0.45239852398523983, 0.0113897102) (0.4531365313653137, 0.0157690764) (0.45387453874538747, 0.0157690764) (0.45461254612546126, 0.0157690764) (0.45535055350553505, 0.0157690764) (0.45608856088560884, 0.0157690764) (0.45682656826568263, 0.0157690764) (0.4575645756457565, 0.0157690764) (0.45830258302583027, 0.0157690764) (0.45904059040590406, 0.0157690764) (0.45977859778597785, 0.0157690764) (0.46051660516605164, 0.0157690764) (0.4612546125461255, 0.0157690764) (0.4619926199261993, 0.0157690764) (0.46273062730627307, 0.0157690764) (0.46346863468634686, 0.0157690764) (0.46420664206642065, 0.0157690764) (0.46494464944649444, 0.0157690764) (0.4656826568265683, 0.0157690764) (0.4664206642066421, 0.0157690764) (0.46715867158671587, 0.0157690764) (0.46789667896678966, 0.0157690764) (0.46863468634686345, 0.0157690764) (0.4693726937269373, 0.0157690764) (0.4701107011070111, 0.0157690764) (0.4708487084870849, 0.0157690764) (0.47158671586715867, 0.0157690764) (0.47232472324723246, 0.0157690764) (0.47306273062730625, 0.0157690764) (0.4738007380073801, 0.0104757876) (0.4745387453874539, 0.0104757876) (0.4752767527675277, 0.0104757876) (0.47601476014760147, 0.0104757876) (0.47675276752767526, 0.0104757876) (0.4774907749077491, 0.0106038223) (0.4782287822878229, 0.0106038223) (0.4789667896678967, 0.0106038223) (0.4797047970479705, 0.0106038223) (0.48044280442804427, 0.0106038223) (0.48118081180811806, 0.0106038223) (0.4819188191881919, 0.0106038223) (0.4826568265682657, 0.0106038223) (0.4833948339483395, 0.0106038223) (0.4841328413284133, 0.0106038223) (0.48487084870848707, 0.0106038223) (0.48560885608856086, 0.0106038223) (0.4863468634686347, 0.0106038223) (0.4870848708487085, 0.0106038223) (0.4878228782287823, 0.0106038223) (0.4885608856088561, 0.0106038223) (0.48929889298892987, 0.0106038223) (0.4900369003690037, 0.0106038223) (0.4907749077490775, 0.0139100569) (0.4915129151291513, 0.0139100569) (0.4922509225092251, 0.0139100569) (0.4929889298892989, 0.0139100569) (0.49372693726937267, 0.0139100569) (0.4944649446494465, 0.0089846616) (0.4952029520295203, 0.0089846616) (0.4959409594095941, 0.0089846616) (0.4966789667896679, 0.0089846616) (0.4974169741697417, 0.0089846616) (0.4981549815498155, 0.0090976509) (0.4988929889298893, 0.0090976509) (0.4996309963099631, 0.0090976509) (0.5003690036900369, 0.0090976509) (0.5011070110701107, 0.0196361543) (0.5018450184501845, 0.0097538119) (0.5025830258302583, 0.0097538119) (0.5033210332103321, 0.0097538119) (0.5040590405904058, 0.0097538119) (0.5047970479704798, 0.0097538119) (0.5055350553505535, 0.0097538119) (0.5062730627306273, 0.0097538119) (0.5070110701107011, 0.0097538119) (0.5077490774907749, 0.0097538119) (0.5084870848708487, 0.0097538119) (0.5092250922509225, 0.0097538119) (0.5099630996309963, 0.0097538119) (0.5107011070110701, 0.0097538119) (0.5114391143911439, 0.0097538119) (0.5121771217712177, 0.0097538119) (0.5129151291512916, 0.0097538119) (0.5136531365313654, 0.0097538119) (0.5143911439114391, 0.0097538119) (0.5151291512915129, 0.0097538119) (0.5158671586715867, 0.0097538119) (0.5166051660516605, 0.0097538119) (0.5173431734317343, 0.0097538119) (0.5180811808118081, 0.0097538119) (0.5188191881918819, 0.0097538119) (0.5195571955719557, 0.0097538119) (0.5202952029520295, 0.0097538119) (0.5210332103321034, 0.0097538119) (0.5217712177121772, 0.0097538119) (0.522509225092251, 0.0083652095) (0.5232472324723247, 0.0083652095) (0.5239852398523985, 0.0083652095) (0.5247232472324723, 0.0083652095) (0.5254612546125461, 0.0083652095) (0.5261992619926199, 0.0083652095) (0.5269372693726937, 0.0083652095) (0.5276752767527675, 0.0083652095) (0.5284132841328413, 0.0083652095) (0.5291512915129152, 0.0083652095) (0.529889298892989, 0.0083652095) (0.5306273062730628, 0.0083652095) (0.5313653136531366, 0.0083652095) (0.5321033210332103, 0.0083652095) (0.5328413284132841, 0.0083652095) (0.5335793357933579, 0.0083652095) (0.5343173431734317, 0.0083652095) (0.5350553505535055, 0.0083652095) (0.5357933579335793, 0.0083652095) (0.5365313653136531, 0.0083652095) (0.537269372693727, 0.0083652095) (0.5380073800738008, 0.0083652095) (0.5387453874538746, 0.0083652095) (0.5394833948339484, 0.0083652095) (0.5402214022140222, 0.0083652095) (0.5409594095940959, 0.0083652095) (0.5416974169741697, 0.0083652095) (0.5424354243542435, 0.0083652095) (0.5431734317343173, 0.0082173402) (0.5439114391143911, 0.0082173402) (0.5446494464944649, 0.0082173402) (0.5453874538745388, 0.0082173402) (0.5461254612546126, 0.0082173402) (0.5468634686346864, 0.0082173402) (0.5476014760147602, 0.0082173402) (0.548339483394834, 0.0082173402) (0.5490774907749078, 0.0082173402) (0.5498154981549815, 0.0123336422) (0.5505535055350553, 0.0123336422) (0.5512915129151291, 0.0123336422) (0.5520295202952029, 0.0123336422) (0.5527675276752767, 0.0123336422) (0.5535055350553506, 0.0123336422) (0.5542435424354244, 0.0123336422) (0.5549815498154982, 0.0123336422) (0.555719557195572, 0.0123336422) (0.5564575645756458, 0.0123336422) (0.5571955719557196, 0.0123336422) (0.5579335793357934, 0.0123336422) (0.5586715867158671, 0.0123336422) (0.5594095940959409, 0.0123336422) (0.5601476014760147, 0.0123336422) (0.5608856088560885, 0.0123336422) (0.5616236162361624, 0.0123336422) (0.5623616236162362, 0.0123336422) (0.56309963099631, 0.0123336422) (0.5638376383763838, 0.0123336422) (0.5645756457564576, 0.0123336422) (0.5653136531365314, 0.0123336422) (0.5660516605166052, 0.0123336422) (0.566789667896679, 0.0123336422) (0.5675276752767527, 0.0123336422) (0.5682656826568265, 0.0123336422) (0.5690036900369003, 0.0123336422) (0.5697416974169742, 0.0123336422) (0.570479704797048, 0.010630143) (0.5712177121771218, 0.010630143) (0.5719557195571956, 0.010630143) (0.5726937269372694, 0.010630143) (0.5734317343173432, 0.010630143) (0.574169741697417, 0.010630143) (0.5749077490774908, 0.010630143) (0.5756457564575646, 0.010630143) (0.5763837638376383, 0.010630143) (0.5771217712177121, 0.010630143) (0.5778597785977859, 0.010630143) (0.5785977859778598, 0.010630143) (0.5793357933579336, 0.010630143) (0.5800738007380074, 0.010630143) (0.5808118081180812, 0.010630143) (0.581549815498155, 0.010630143) (0.5822878228782288, 0.010630143) (0.5830258302583026, 0.010630143) (0.5837638376383764, 0.010630143) (0.5845018450184502, 0.010630143) (0.5852398523985239, 0.010630143) (0.5859778597785977, 0.010630143) (0.5867158671586716, 0.010630143) (0.5874538745387454, 0.010630143) (0.5881918819188192, 0.010630143) (0.588929889298893, 0.010630143) (0.5896678966789668, 0.010630143) (0.5904059040590406, 0.010630143) (0.5911439114391144, 0.0104476852) (0.5918819188191882, 0.0104476852) (0.592619926199262, 0.0104476852) (0.5933579335793358, 0.0104476852) (0.5940959409594095, 0.0104476852) (0.5948339483394834, 0.0104476852) (0.5955719557195572, 0.0104476852) (0.596309963099631, 0.0104476852) (0.5970479704797048, 0.0104476852) (0.5977859778597786, 0.0104476852) (0.5985239852398524, 0.0132971276) (0.5992619926199262, 0.0132971276) (0.6, 0.0132971276) (0.6007380073800738, 0.0132971276) (0.6014760147601476, 0.0132971276) (0.6022140221402214, 0.0132971276) (0.6029520295202953, 0.0132971276) (0.603690036900369, 0.0132971276) (0.6044280442804428, 0.0132971276) (0.6051660516605166, 0.0132971276) (0.6059040590405904, 0.0132971276) (0.6066420664206642, 0.0132971276) (0.607380073800738, 0.0132971276) (0.6081180811808118, 0.0132971276) (0.6088560885608856, 0.0132971276) (0.6095940959409594, 0.0132971276) (0.6103321033210332, 0.0132971276) (0.6110701107011071, 0.0132971276) (0.6118081180811809, 0.0132971276) (0.6125461254612546, 0.0132971276) (0.6132841328413284, 0.0132971276) (0.6140221402214022, 0.0132971276) (0.614760147601476, 0.0132971276) (0.6154981549815498, 0.0132971276) (0.6162361623616236, 0.0132971276) (0.6169741697416974, 0.0132971276) (0.6177121771217712, 0.0132971276) (0.618450184501845, 0.0132971276) (0.6191881918819189, 0.013074492) (0.6199261992619927, 0.013074492) (0.6206642066420665, 0.013074492) (0.6214022140221402, 0.013074492) (0.622140221402214, 0.013074492) (0.6228782287822878, 0.0087696877) (0.6236162361623616, 0.0087696877) (0.6243542435424354, 0.0087696877) (0.6250922509225092, 0.0087696877) (0.625830258302583, 0.0087696877) (0.6265682656826568, 0.0087696877) (0.6273062730627307, 0.0087696877) (0.6280442804428045, 0.0087696877) (0.6287822878228783, 0.0087696877) (0.629520295202952, 0.0087696877) (0.6302583025830258, 0.0087696877) (0.6309963099630996, 0.0087696877) (0.6317343173431734, 0.0087696877) (0.6324723247232472, 0.0087696877) (0.633210332103321, 0.0087696877) (0.6339483394833948, 0.0087696877) (0.6346863468634686, 0.0087696877) (0.6354243542435425, 0.0087696877) (0.6361623616236163, 0.0087696877) (0.6369003690036901, 0.0087696877) (0.6376383763837639, 0.0087696877) (0.6383763837638377, 0.0087696877) (0.6391143911439114, 0.0087696877) (0.6398523985239852, 0.0087696877) (0.640590405904059, 0.0087696877) (0.6413284132841328, 0.0082636521) (0.6420664206642066, 0.0082636521) (0.6428044280442804, 0.0082636521) (0.6435424354243543, 0.0075220014) (0.6442804428044281, 0.0075220014) (0.6450184501845019, 0.0075220014) (0.6457564575645757, 0.0075220014) (0.6464944649446495, 0.0075220014) (0.6472324723247233, 0.0075220014) (0.647970479704797, 0.0075220014) (0.6487084870848708, 0.0075220014) (0.6494464944649446, 0.0075220014) (0.6501845018450184, 0.0075220014) (0.6509225092250922, 0.0075220014) (0.6516605166051661, 0.0075220014) (0.6523985239852399, 0.0075220014) (0.6531365313653137, 0.0075220014) (0.6538745387453875, 0.0075220014) (0.6546125461254613, 0.0075220014) (0.6553505535055351, 0.0075220014) (0.6560885608856089, 0.0075220014) (0.6568265682656826, 0.0075220014) (0.6575645756457564, 0.0075220014) (0.6583025830258302, 0.0075220014) (0.659040590405904, 0.0075220014) (0.6597785977859778, 0.0075220014) (0.6605166051660517, 0.0075220014) (0.6612546125461255, 0.0075220014) (0.6619926199261993, 0.0075220014) (0.6627306273062731, 0.0075220014) (0.6634686346863469, 0.0075220014) (0.6642066420664207, 0.007389175) (0.6649446494464945, 0.007389175) (0.6656826568265682, 0.007389175) (0.666420664206642, 0.007389175) (0.6671586715867158, 0.007389175) (0.6678966789667896, 0.007389175) (0.6686346863468635, 0.007389175) (0.6693726937269373, 0.0104067414) (0.6701107011070111, 0.0104067414) (0.6708487084870849, 0.0104067414) (0.6715867158671587, 0.0094963855) (0.6723247232472325, 0.0094963855) (0.6730627306273063, 0.0094963855) (0.67380073800738, 0.0094963855) (0.6745387453874538, 0.0094963855) (0.6752767527675276, 0.0094963855) (0.6760147601476014, 0.0094963855) (0.6767527675276753, 0.0094963855) (0.6774907749077491, 0.0094963855) (0.6782287822878229, 0.0094963855) (0.6789667896678967, 0.0094963855) (0.6797047970479705, 0.0094963855) (0.6804428044280443, 0.0094963855) (0.6811808118081181, 0.0094963855) (0.6819188191881919, 0.0094963855) (0.6826568265682657, 0.0094963855) (0.6833948339483394, 0.0094963855) (0.6841328413284132, 0.0094963855) (0.6848708487084871, 0.0094963855) (0.6856088560885609, 0.0094963855) (0.6863468634686347, 0.0094963855) (0.6870848708487085, 0.0094963855) (0.6878228782287823, 0.0094963855) (0.6885608856088561, 0.0094963855) (0.6892988929889299, 0.0094963855) (0.6900369003690037, 0.0094963855) (0.6907749077490775, 0.0094963855) (0.6915129151291513, 0.0094963855) (0.692250922509225, 0.0093326143) (0.6929889298892989, 0.0093326143) (0.6937269372693727, 0.0093326143) (0.6944649446494465, 0.0093326143) (0.6952029520295203, 0.0093326143) (0.6959409594095941, 0.0093326143) (0.6966789667896679, 0.0093326143) (0.6974169741697417, 0.0093326143) (0.6981549815498155, 0.0093326143) (0.6988929889298893, 0.0093326143) (0.6996309963099631, 0.0093326143) (0.7003690036900369, 0.0093326143) (0.7011070110701108, 0.0093326143) (0.7018450184501845, 0.0093326143) (0.7025830258302583, 0.0093326143) (0.7033210332103321, 0.0093326143) (0.7040590405904059, 0.0093326143) (0.7047970479704797, 0.0093326143) (0.7055350553505535, 0.0093326143) (0.7062730627306273, 0.0093326143) (0.7070110701107011, 0.0093326143) (0.7077490774907749, 0.0093326143) (0.7084870848708487, 0.0093326143) (0.7092250922509226, 0.0093326143) (0.7099630996309964, 0.0093326143) (0.7107011070110701, 0.0093326143) (0.7114391143911439, 0.0093326143) (0.7121771217712177, 0.0093326143) (0.7129151291512915, 0.0093326143) (0.7136531365313653, 0.0093326143) (0.7143911439114391, 0.0058010447) (0.7151291512915129, 0.0058010447) (0.7158671586715867, 0.0058010447) (0.7166051660516605, 0.0058010447) (0.7173431734317344, 0.0058010447) (0.7180811808118082, 0.0058010447) (0.718819188191882, 0.0058010447) (0.7195571955719557, 0.0058010447) (0.7202952029520295, 0.0058010447) (0.7210332103321033, 0.0058010447) (0.7217712177121771, 0.0058010447) (0.7225092250922509, 0.0058010447) (0.7232472324723247, 0.0058010447) (0.7239852398523985, 0.0058010447) (0.7247232472324723, 0.0058010447) (0.7254612546125462, 0.0058010447) (0.72619926199262, 0.0058010447) (0.7269372693726938, 0.0058010447) (0.7276752767527676, 0.0058010447) (0.7284132841328413, 0.0058010447) (0.7291512915129151, 0.0058010447) (0.7298892988929889, 0.0058010447) (0.7306273062730627, 0.0058010447) (0.7313653136531365, 0.0058010447) (0.7321033210332103, 0.0058010447) (0.7328413284132841, 0.0058010447) (0.7335793357933579, 0.0058010447) (0.7343173431734318, 0.0058010447) (0.7350553505535056, 0.0056965836) (0.7357933579335794, 0.0056965836) (0.7365313653136532, 0.0056965836) (0.7372693726937269, 0.0056965836) (0.7380073800738007, 0.0056965836) (0.7387453874538745, 0.0056965836) (0.7394833948339483, 0.0056965836) (0.7402214022140221, 0.0056965836) (0.7409594095940959, 0.0056965836) (0.7416974169741697, 0.0056965836) (0.7424354243542436, 0.0073726256) (0.7431734317343174, 0.0073726256) (0.7439114391143912, 0.0073726256) (0.744649446494465, 0.0073726256) (0.7453874538745388, 0.0073726256) (0.7461254612546125, 0.0073726256) (0.7468634686346863, 0.0073726256) (0.7476014760147601, 0.0073726256) (0.7483394833948339, 0.0073726256) (0.7490774907749077, 0.0073726256) (0.7498154981549815, 0.0073726256) (0.7505535055350554, 0.0073726256) (0.7512915129151292, 0.0073726256) (0.752029520295203, 0.0073726256) (0.7527675276752768, 0.0073726256) (0.7535055350553506, 0.0073726256) (0.7542435424354244, 0.0073726256) (0.7549815498154981, 0.0073726256) (0.7557195571955719, 0.0073726256) (0.7564575645756457, 0.0073726256) (0.7571955719557195, 0.0073726256) (0.7579335793357933, 0.0073726256) (0.7586715867158672, 0.0073726256) (0.759409594095941, 0.0073726256) (0.7601476014760148, 0.0073726256) (0.7608856088560886, 0.0073726256) (0.7616236162361624, 0.0073726256) (0.7623616236162362, 0.0073726256) (0.76309963099631, 0.007242862) (0.7638376383763837, 0.007242862) (0.7645756457564575, 0.007242862) (0.7653136531365313, 0.007242862) (0.7660516605166051, 0.007242862) (0.766789667896679, 0.007242862) (0.7675276752767528, 0.007242862) (0.7682656826568266, 0.007242862) (0.7690036900369004, 0.007242862) (0.7697416974169742, 0.007242862) (0.770479704797048, 0.007242862) (0.7712177121771218, 0.007242862) (0.7719557195571956, 0.007242862) (0.7726937269372693, 0.007242862) (0.7734317343173431, 0.007242862) (0.7741697416974169, 0.007242862) (0.7749077490774908, 0.007242862) (0.7756457564575646, 0.007242862) (0.7763837638376384, 0.007242862) (0.7771217712177122, 0.007242862) (0.777859778597786, 0.007242862) (0.7785977859778598, 0.007242862) (0.7793357933579336, 0.007242862) (0.7800738007380074, 0.007242862) (0.7808118081180812, 0.007242862) (0.7815498154981549, 0.007242862) (0.7822878228782287, 0.007242862) (0.7830258302583026, 0.007242862) (0.7837638376383764, 0.007242862) (0.7845018450184502, 0.007242862) (0.785239852398524, 0.0071593706) (0.7859778597785978, 0.0071593706) (0.7867158671586716, 0.0075850223) (0.7874538745387454, 0.0075850223) (0.7881918819188192, 0.0075850223) (0.788929889298893, 0.0075850223) (0.7896678966789668, 0.0075850223) (0.7904059040590405, 0.0075850223) (0.7911439114391144, 0.0075850223) (0.7918819188191882, 0.0075850223) (0.792619926199262, 0.0075850223) (0.7933579335793358, 0.0075850223) (0.7940959409594096, 0.0075850223) (0.7948339483394834, 0.0075850223) (0.7955719557195572, 0.0062664824) (0.796309963099631, 0.0062664824) (0.7970479704797048, 0.0062664824) (0.7977859778597786, 0.0062664824) (0.7985239852398524, 0.0062664824) (0.7992619926199263, 0.0062664824) (0.8, 0.0062664824) (0.8007380073800738, 0.0062664824) (0.8014760147601476, 0.0062664824) (0.8022140221402214, 0.0062664824) (0.8029520295202952, 0.0062664824) (0.803690036900369, 0.0062664824) (0.8044280442804428, 0.0062664824) (0.8051660516605166, 0.0062664824) (0.8059040590405904, 0.0062664824) (0.8066420664206642, 0.0062664824) (0.8073800738007381, 0.0062664824) (0.8081180811808119, 0.0062664824) (0.8088560885608856, 0.0062664824) (0.8095940959409594, 0.0083491758) (0.8103321033210332, 0.0083491758) (0.811070110701107, 0.0083491758) (0.8118081180811808, 0.0083491758) (0.8125461254612546, 0.0083491758) (0.8132841328413284, 0.0083491758) (0.8140221402214022, 0.0083491758) (0.814760147601476, 0.0083491758) (0.8154981549815498, 0.0083491758) (0.8162361623616237, 0.0083491758) (0.8169741697416975, 0.0083491758) (0.8177121771217712, 0.0083491758) (0.818450184501845, 0.0083491758) (0.8191881918819188, 0.0083491758) (0.8199261992619926, 0.0083491758) (0.8206642066420664, 0.0083491758) (0.8214022140221402, 0.0083491758) (0.822140221402214, 0.0083491758) (0.8228782287822878, 0.0083491758) (0.8236162361623616, 0.0083491758) (0.8243542435424355, 0.0083491758) (0.8250922509225093, 0.0083491758) (0.825830258302583, 0.0083491758) (0.8265682656826568, 0.0083491758) (0.8273062730627306, 0.0083491758) (0.8280442804428044, 0.0083491758) (0.8287822878228782, 0.0083491758) (0.829520295202952, 0.0083491758) (0.8302583025830258, 0.0082041255) (0.8309963099630996, 0.0082041255) (0.8317343173431734, 0.0082041255) (0.8324723247232473, 0.0082041255) (0.8332103321033211, 0.0082041255) (0.8339483394833949, 0.0082041255) (0.8346863468634687, 0.0082041255) (0.8354243542435424, 0.0082041255) (0.8361623616236162, 0.0082041255) (0.83690036900369, 0.0082041255) (0.8376383763837638, 0.0082041255) (0.8383763837638376, 0.0082041255) (0.8391143911439114, 0.0082041255) (0.8398523985239852, 0.0082041255) (0.8405904059040591, 0.0082041255) (0.8413284132841329, 0.0082041255) (0.8420664206642067, 0.0082041255) (0.8428044280442805, 0.0082041255) (0.8435424354243543, 0.0082041255) (0.844280442804428, 0.0082041255) (0.8450184501845018, 0.0082041255) (0.8457564575645756, 0.0082041255) (0.8464944649446494, 0.0082041255) (0.8472324723247232, 0.0082041255) (0.847970479704797, 0.0082041255) (0.8487084870848709, 0.0082041255) (0.8494464944649447, 0.0082041255) (0.8501845018450185, 0.0082041255) (0.8509225092250923, 0.0082041255) (0.8516605166051661, 0.0082041255) (0.8523985239852399, 0.0081110828) (0.8531365313653136, 0.0081110828) (0.8538745387453874, 0.0085847995) (0.8546125461254612, 0.0085847995) (0.855350553505535, 0.0085847995) (0.8560885608856088, 0.0085847995) (0.8568265682656827, 0.0085847995) (0.8575645756457565, 0.0085847995) (0.8583025830258303, 0.0085847995) (0.8590405904059041, 0.0085847995) (0.8597785977859779, 0.0085847995) (0.8605166051660517, 0.0085847995) (0.8612546125461255, 0.0085847995) (0.8619926199261992, 0.0085847995) (0.862730627306273, 0.0071146743) (0.8634686346863468, 0.0071146743) (0.8642066420664206, 0.0071146743) (0.8649446494464945, 0.0071146743) (0.8656826568265683, 0.0071146743) (0.8664206642066421, 0.0071146743) (0.8671586715867159, 0.0071146743) (0.8678966789667897, 0.0071146743) (0.8686346863468635, 0.0071146743) (0.8693726937269373, 0.0071146743) (0.870110701107011, 0.0071146743) (0.8708487084870848, 0.0071146743) (0.8715867158671586, 0.0071146743) (0.8723247232472324, 0.0071146743) (0.8730627306273063, 0.0071146743) (0.8738007380073801, 0.0071146743) (0.8745387453874539, 0.0071146743) (0.8752767527675277, 0.0071146743) (0.8760147601476015, 0.0071146743) (0.8767527675276753, 0.0071146743) (0.8774907749077491, 0.0071146743) (0.8782287822878229, 0.0071146743) (0.8789667896678967, 0.0071146743) (0.8797047970479704, 0.0071146743) (0.8804428044280442, 0.0071146743) (0.8811808118081181, 0.0071146743) (0.8819188191881919, 0.0071146743) (0.8826568265682657, 0.0071146743) (0.8833948339483395, 0.006989328) (0.8841328413284133, 0.006989328) (0.8848708487084871, 0.006989328) (0.8856088560885609, 0.006989328) (0.8863468634686347, 0.006989328) (0.8870848708487085, 0.006989328) (0.8878228782287823, 0.006989328) (0.888560885608856, 0.006989328) (0.8892988929889298, 0.006989328) (0.8900369003690037, 0.006989328) (0.8907749077490775, 0.006989328) (0.8915129151291513, 0.006989328) (0.8922509225092251, 0.006989328) (0.8929889298892989, 0.006989328) (0.8937269372693727, 0.006989328) (0.8944649446494465, 0.006989328) (0.8952029520295203, 0.006989328) (0.8959409594095941, 0.006989328) (0.8966789667896679, 0.006989328) (0.8974169741697416, 0.006989328) (0.8981549815498155, 0.006989328) (0.8988929889298893, 0.006989328) (0.8996309963099631, 0.006989328) (0.9003690036900369, 0.006989328) (0.9011070110701107, 0.006989328) (0.9018450184501845, 0.006989328) (0.9025830258302583, 0.006989328) (0.9033210332103321, 0.006989328) (0.9040590405904059, 0.006989328) (0.9047970479704797, 0.006989328) (0.9055350553505535, 0.0069086484) (0.9062730627306274, 0.0069086484) (0.9070110701107011, 0.0073200315) (0.9077490774907749, 0.0073200315) (0.9084870848708487, 0.0073200315) (0.9092250922509225, 0.0073200315) (0.9099630996309963, 0.0073200315) (0.9107011070110701, 0.0073200315) (0.9114391143911439, 0.0073200315) (0.9121771217712177, 0.0073200315) (0.9129151291512915, 0.0073200315) (0.9136531365313653, 0.0073200315) (0.9143911439114392, 0.0073200315) (0.915129151291513, 0.0073200315) (0.9158671586715867, 0.0073200315) (0.9166051660516605, 0.0073200315) (0.9173431734317343, 0.0073200315) (0.9180811808118081, 0.0073200315) (0.9188191881918819, 0.0073200315) (0.9195571955719557, 0.0073200315) (0.9202952029520295, 0.0073200315) (0.9210332103321033, 0.0073200315) (0.9217712177121771, 0.0073200315) (0.922509225092251, 0.0073200315) (0.9232472324723248, 0.0073200315) (0.9239852398523986, 0.0073200315) (0.9247232472324723, 0.0073200315) (0.9254612546125461, 0.0073200315) (0.9261992619926199, 0.0073200315) (0.9269372693726937, 0.0073200315) (0.9276752767527675, 0.0073200315) (0.9284132841328413, 0.0073200315) (0.9291512915129151, 0.0072360028) (0.9298892988929889, 0.0072360028) (0.9306273062730628, 0.0072360028) (0.9313653136531366, 0.0072360028) (0.9321033210332104, 0.0072360028) (0.9328413284132842, 0.0072360028) (0.933579335793358, 0.0072360028) (0.9343173431734317, 0.0072360028) (0.9350553505535055, 0.0072360028) (0.9357933579335793, 0.0072360028) (0.9365313653136531, 0.0072360028) (0.9372693726937269, 0.0072360028) (0.9380073800738007, 0.0072360028) (0.9387453874538746, 0.0072360028) (0.9394833948339484, 0.0072360028) (0.9402214022140222, 0.0072360028) (0.940959409594096, 0.0072360028) (0.9416974169741698, 0.0072360028) (0.9424354243542435, 0.0072360028) (0.9431734317343173, 0.0072360028) (0.9439114391143911, 0.0072360028) (0.9446494464944649, 0.0072360028) (0.9453874538745387, 0.0072360028) (0.9461254612546125, 0.0072360028) (0.9468634686346864, 0.0072360028) (0.9476014760147602, 0.0072360028) (0.948339483394834, 0.0072360028) (0.9490774907749078, 0.0072360028) (0.9498154981549816, 0.0072360028) (0.9505535055350554, 0.0072360028) (0.9512915129151291, 0.0072360028) (0.9520295202952029, 0.0072360028) (0.9527675276752767, 0.0072360028) (0.9535055350553505, 0.0072360028) (0.9542435424354243, 0.0066179795) (0.9549815498154982, 0.0066179795) (0.955719557195572, 0.0066179795) (0.9564575645756458, 0.0066179795) (0.9571955719557196, 0.0066179795) (0.9579335793357934, 0.0066179795) (0.9586715867158672, 0.0066179795) (0.959409594095941, 0.0066179795) (0.9601476014760147, 0.0066179795) (0.9608856088560885, 0.0066179795) (0.9616236162361623, 0.0066179795) (0.9623616236162361, 0.0066179795) (0.9630996309963099, 0.0066179795) (0.9638376383763838, 0.0066179795) (0.9645756457564576, 0.0066179795) (0.9653136531365314, 0.0066179795) (0.9660516605166052, 0.0066179795) (0.966789667896679, 0.0066179795) (0.9675276752767528, 0.0066179795) (0.9682656826568266, 0.0066179795) (0.9690036900369003, 0.0066179795) (0.9697416974169741, 0.0066179795) (0.9704797047970479, 0.0066179795) (0.9712177121771217, 0.0066179795) (0.9719557195571956, 0.0066179795) (0.9726937269372694, 0.0066179795) (0.9734317343173432, 0.0066179795) (0.974169741697417, 0.0066179795) (0.9749077490774908, 0.0066179795) (0.9756457564575646, 0.0066179795) (0.9763837638376384, 0.0065411664) (0.9771217712177122, 0.0065411664) (0.977859778597786, 0.00693302) (0.9785977859778597, 0.00693302) (0.9793357933579335, 0.00693302) (0.9800738007380074, 0.00693302) (0.9808118081180812, 0.00693302) (0.981549815498155, 0.00693302) (0.9822878228782288, 0.00693302) (0.9830258302583026, 0.00693302) (0.9837638376383764, 0.00693302) (0.9845018450184502, 0.00693302) (0.985239852398524, 0.00693302) (0.9859778597785978, 0.00693302) (0.9867158671586715, 0.00693302) (0.9874538745387453, 0.00693302) (0.9881918819188192, 0.00693302) (0.988929889298893, 0.00693302) (0.9896678966789668, 0.00693302) (0.9904059040590406, 0.00693302) (0.9911439114391144, 0.00693302) (0.9918819188191882, 0.00693302) (0.992619926199262, 0.00693302) (0.9933579335793358, 0.00693302) (0.9940959409594096, 0.00693302) (0.9948339483394834, 0.00693302) (0.9955719557195571, 0.00693302) (0.996309963099631, 0.00693302) (0.9970479704797048, 0.00693302) (0.9977859778597786, 0.00693302) (0.9985239852398524, 0.00693302) (0.9992619926199262, 0.00693302) (1.0, 0.0068529937)
    };
     \addlegendentry{$\MinVar$};
\addplot[
    color=red,
    ]
    coordinates {
(0.0, 0.0) (7.380073800738007E-4, 0.0) (0.0014760147601476014, 0.0) (0.002214022140221402, 0.0) (0.002952029520295203, 0.0) (0.0036900369003690036, 0.0) (0.004428044280442804, 0.0) (0.0051660516605166054, 0.0) (0.005904059040590406, 0.0) (0.006642066420664207, 0.0) (0.007380073800738007, 0.0) (0.008118081180811807, 0.0) (0.008856088560885609, 2.44249065417534E-15) (0.00959409594095941, 2.44249065417534E-15) (0.010332103321033211, 2.66453525910038E-15) (0.01107011070110701, 2.66453525910038E-15) (0.011808118081180811, 4.84723372551343E-12) (0.012546125461254613, 4.84723372551343E-12) (0.013284132841328414, 4.84723372551343E-12) (0.014022140221402213, 4.84723372551343E-12) (0.014760147601476014, 4.84723372551343E-12) (0.015498154981549815, 4.84723372551343E-12) (0.016236162361623615, 4.84723372551343E-12) (0.016974169741697416, 4.84723372551343E-12) (0.017712177121771217, 4.84723372551343E-12) (0.01845018450184502, 4.84723372551343E-12) (0.01918819188191882, 5.77986547511955E-11) (0.01992619926199262, 5.77986547511955E-11) (0.020664206642066422, 1.887434653014E-10) (0.021402214022140223, 1.887434653014E-10) (0.02214022140221402, 1.887434653014E-10) (0.022878228782287822, 1.887434653014E-10) (0.023616236162361623, 1.887434653014E-10) (0.024354243542435424, 1.887434653014E-10) (0.025092250922509225, 1.887434653014E-10) (0.025830258302583026, 1.887434653014E-10) (0.026568265682656828, 1.887434653014E-10) (0.02730627306273063, 1.887434653014E-10) (0.028044280442804426, 1.0E-9) (0.028782287822878228, 1.0E-9) (0.02952029520295203, 1.0E-9) (0.03025830258302583, 1.0E-9) (0.03099630996309963, 1.0E-9) (0.03173431734317343, 1.0E-9) (0.03247232472324723, 8.13827183421267E-9) (0.033210332103321034, 8.13827183421267E-9) (0.03394833948339483, 6.44941132166288E-7) (0.03468634686346864, 6.44941132166288E-7) (0.035424354243542434, 6.44941132166288E-7) (0.03616236162361624, 6.44941132166288E-7) (0.03690036900369004, 6.44941132166288E-7) (0.037638376383763834, 6.44941132166288E-7) (0.03837638376383764, 6.44941132166288E-7) (0.03911439114391144, 6.44941132166288E-7) (0.03985239852398524, 6.44941132166288E-7) (0.04059040590405904, 6.44941132166288E-7) (0.041328413284132844, 8.08261544582578E-7) (0.04206642066420664, 8.08261544582578E-7) (0.042804428044280446, 6.6574321446744E-6) (0.043542435424354244, 6.6574321446744E-6) (0.04428044280442804, 2.6209098974328E-5) (0.045018450184501846, 2.6209098974328E-5) (0.045756457564575644, 2.6209098974328E-5) (0.04649446494464945, 2.6209098974328E-5) (0.047232472324723246, 2.6209098974328E-5) (0.04797047970479705, 2.6209098974328E-5) (0.04870848708487085, 2.6209098974328E-5) (0.04944649446494465, 2.6209098974328E-5) (0.05018450184501845, 2.6209098974328E-5) (0.05092250922509225, 2.6209098974328E-5) (0.05166051660516605, 3.99843092375729E-5) (0.05239852398523985, 3.99843092375729E-5) (0.053136531365313655, 8.39139060613281E-5) (0.05387453874538745, 8.39139060613281E-5) (0.05461254612546126, 8.39139060613281E-5) (0.055350553505535055, 8.39139060613281E-5) (0.05608856088560885, 8.39139060613281E-5) (0.05682656826568266, 8.39139060613281E-5) (0.057564575645756455, 8.39139060613281E-5) (0.05830258302583026, 8.39139060613281E-5) (0.05904059040590406, 8.39139060613281E-5) (0.05977859778597786, 8.39139060613281E-5) (0.06051660516605166, 8.39139060613281E-5) (0.061254612546125464, 8.39139060613281E-5) (0.06199261992619926, 8.39139060613281E-5) (0.06273062730627306, 8.39139060613281E-5) (0.06346863468634686, 8.39139060613281E-5) (0.06420664206642067, 8.39139060613281E-5) (0.06494464944649446, 8.39139060613281E-5) (0.06568265682656826, 8.39139060613281E-5) (0.06642066420664207, 8.39139060613281E-5) (0.06715867158671587, 8.39139060613281E-5) (0.06789667896678966, 8.39139060613281E-5) (0.06863468634686347, 8.39139060613281E-5) (0.06937269372693727, 8.39139060613281E-5) (0.07011070110701106, 8.39139060613281E-5) (0.07084870848708487, 8.39139060613281E-5) (0.07158671586715867, 8.39139060613281E-5) (0.07232472324723248, 8.39139060613281E-5) (0.07306273062730627, 8.39139060613281E-5) (0.07380073800738007, 8.39139060613281E-5) (0.07453874538745388, 8.39139060613281E-5) (0.07527675276752767, 8.39139060613281E-5) (0.07601476014760147, 8.39139060613281E-5) (0.07675276752767528, 9.63046000251877E-5) (0.07749077490774908, 9.63046000251877E-5) (0.07822878228782287, 9.63046000251877E-5) (0.07896678966789668, 9.63046000251877E-5) (0.07970479704797048, 7.56090557365585E-5) (0.08044280442804429, 7.56090557365585E-5) (0.08118081180811808, 7.87251729168492E-5) (0.08191881918819188, 7.87251729168492E-5) (0.08265682656826569, 7.87251729168492E-5) (0.08339483394833948, 7.87251729168492E-5) (0.08413284132841328, 7.87251729168492E-5) (0.08487084870848709, 7.87251729168492E-5) (0.08560885608856089, 7.87251729168492E-5) (0.08634686346863468, 7.87251729168492E-5) (0.08708487084870849, 7.87251729168492E-5) (0.08782287822878229, 7.87251729168492E-5) (0.08856088560885608, 2.178259E-4) (0.08929889298892989, 2.178259E-4) (0.09003690036900369, 8.360066E-4) (0.0907749077490775, 8.360066E-4) (0.09151291512915129, 8.360066E-4) (0.09225092250922509, 8.360066E-4) (0.0929889298892989, 8.360066E-4) (0.09372693726937269, 8.360066E-4) (0.09446494464944649, 8.360066E-4) (0.0952029520295203, 8.360066E-4) (0.0959409594095941, 8.360066E-4) (0.09667896678966789, 2.953009E-4) (0.0974169741697417, 2.953009E-4) (0.0981549815498155, 2.953009E-4) (0.0988929889298893, 2.953009E-4) (0.0996309963099631, 2.953009E-4) (0.1003690036900369, 2.953009E-4) (0.1011070110701107, 2.953009E-4) (0.1018450184501845, 2.953009E-4) (0.1025830258302583, 2.953009E-4) (0.1033210332103321, 2.953009E-4) (0.10405904059040591, 2.953009E-4) (0.1047970479704797, 2.953009E-4) (0.1055350553505535, 7.440255E-4) (0.10627306273062731, 7.440255E-4) (0.1070110701107011, 0.0023979418) (0.1077490774907749, 0.0023979418) (0.10848708487084871, 0.0023979418) (0.10922509225092251, 0.0023979418) (0.1099630996309963, 0.0023979418) (0.11070110701107011, 0.0023979418) (0.11143911439114391, 0.0023979418) (0.1121771217712177, 0.0023979418) (0.11291512915129151, 0.0023979418) (0.11365313653136531, 0.0023979418) (0.11439114391143912, 0.0023979418) (0.11512915129151291, 0.0023979418) (0.11586715867158671, 0.0047192401) (0.11660516605166052, 0.0047192401) (0.11734317343173432, 0.0047192401) (0.11808118081180811, 0.0047192401) (0.11881918819188192, 0.0047192401) (0.11955719557195572, 0.0047192401) (0.12029520295202951, 0.0047192401) (0.12103321033210332, 0.0047192401) (0.12177121771217712, 0.0047192401) (0.12250922509225093, 0.0047192401) (0.12324723247232472, 0.0047192401) (0.12398523985239852, 0.0047192401) (0.12472324723247233, 0.0047192401) (0.12546125461254612, 0.0047192401) (0.12619926199261994, 0.0047192401) (0.12693726937269373, 0.0047192401) (0.12767527675276752, 0.0047192401) (0.12841328413284134, 0.0047192401) (0.12915129151291513, 0.0047192401) (0.12988929889298892, 0.0047192401) (0.13062730627306274, 0.0047192401) (0.13136531365313653, 0.0047192401) (0.13210332103321032, 0.0047192401) (0.13284132841328414, 0.0047192401) (0.13357933579335793, 0.0047192401) (0.13431734317343175, 0.0047192401) (0.13505535055350554, 0.0047192401) (0.13579335793357933, 0.0047192401) (0.13653136531365315, 0.0047192401) (0.13726937269372694, 0.0047192401) (0.13800738007380073, 0.0047192401) (0.13874538745387455, 0.0047192401) (0.13948339483394834, 0.0051577357) (0.14022140221402213, 0.0051577357) (0.14095940959409595, 0.0051577357) (0.14169741697416974, 0.0051577357) (0.14243542435424356, 0.0051577357) (0.14317343173431735, 0.0051577357) (0.14391143911439114, 0.0026648718) (0.14464944649446496, 0.0026648718) (0.14538745387453875, 0.0026648718) (0.14612546125461254, 0.0026648718) (0.14686346863468636, 0.0026648718) (0.14760147601476015, 0.0026648718) (0.14833948339483394, 0.0026648718) (0.14907749077490776, 0.0026648718) (0.14981549815498155, 0.0026648718) (0.15055350553505534, 0.0026648718) (0.15129151291512916, 0.0026648718) (0.15202952029520295, 0.0026648718) (0.15276752767527677, 0.0046541149) (0.15350553505535056, 0.0046541149) (0.15424354243542435, 0.0096310746) (0.15498154981549817, 0.0096310746) (0.15571955719557196, 0.0096310746) (0.15645756457564575, 0.0096310746) (0.15719557195571957, 0.0096310746) (0.15793357933579336, 0.0096310746) (0.15867158671586715, 0.0096310746) (0.15940959409594097, 0.0096310746) (0.16014760147601476, 0.0096310746) (0.16088560885608857, 0.0096310746) (0.16162361623616237, 0.0096310746) (0.16236162361623616, 0.0096310746) (0.16309963099630997, 0.0149759634) (0.16383763837638377, 0.0149759634) (0.16457564575645756, 0.0149759634) (0.16531365313653137, 0.0149759634) (0.16605166051660517, 0.0149759634) (0.16678966789667896, 0.0149759634) (0.16752767527675277, 0.0149759634) (0.16826568265682657, 0.0149759634) (0.16900369003690036, 0.0149759634) (0.16974169741697417, 0.0149759634) (0.17047970479704797, 0.0149759634) (0.17121771217712178, 0.0149759634) (0.17195571955719557, 0.0149759634) (0.17269372693726937, 0.0149759634) (0.17343173431734318, 0.0149759634) (0.17416974169741697, 0.0149759634) (0.17490774907749077, 0.0149759634) (0.17564575645756458, 0.0149759634) (0.17638376383763837, 0.0149759634) (0.17712177121771217, 0.0149759634) (0.17785977859778598, 0.0149759634) (0.17859778597785977, 0.0149759634) (0.1793357933579336, 0.0149759634) (0.18007380073800738, 0.0149759634) (0.18081180811808117, 0.0149759634) (0.181549815498155, 0.0149759634) (0.18228782287822878, 0.0149759634) (0.18302583025830257, 0.0149759634) (0.1837638376383764, 0.0149759634) (0.18450184501845018, 0.0149759634) (0.18523985239852397, 0.0149759634) (0.1859778597785978, 0.0149759634) (0.18671586715867158, 0.0159423623) (0.18745387453874537, 0.0159423623) (0.1881918819188192, 0.0159423623) (0.18892988929889298, 0.0159423623) (0.1896678966789668, 0.0159423623) (0.1904059040590406, 0.0159423623) (0.19114391143911438, 0.0205002008) (0.1918819188191882, 0.0205002008) (0.192619926199262, 0.0205002008) (0.19335793357933578, 0.0205002008) (0.1940959409594096, 0.0205002008) (0.1948339483394834, 0.0205002008) (0.19557195571955718, 0.0205002008) (0.196309963099631, 0.0205002008) (0.1970479704797048, 0.0205002008) (0.1977859778597786, 0.0205002008) (0.1985239852398524, 0.0205002008) (0.1992619926199262, 0.0205002008) (0.2, 0.0205002008) (0.2007380073800738, 0.0205002008) (0.2014760147601476, 0.0238899748) (0.2022140221402214, 0.0238899748) (0.2029520295202952, 0.0238899748) (0.203690036900369, 0.0238899748) (0.2044280442804428, 0.0238899748) (0.2051660516605166, 0.0238899748) (0.2059040590405904, 0.0238899748) (0.2066420664206642, 0.0238899748) (0.207380073800738, 0.0238899748) (0.20811808118081182, 0.0238899748) (0.2088560885608856, 0.0238899748) (0.2095940959409594, 0.0238899748) (0.21033210332103322, 0.0340343514) (0.211070110701107, 0.0340343514) (0.2118081180811808, 0.0340343514) (0.21254612546125462, 0.0340343514) (0.2132841328413284, 0.0340343514) (0.2140221402214022, 0.0340343514) (0.21476014760147602, 0.0340343514) (0.2154981549815498, 0.0340343514) (0.21623616236162363, 0.0340343514) (0.21697416974169742, 0.0340343514) (0.2177121771217712, 0.0340343514) (0.21845018450184503, 0.0340343514) (0.21918819188191882, 0.0340343514) (0.2199261992619926, 0.0340343514) (0.22066420664206643, 0.0340343514) (0.22140221402214022, 0.0340343514) (0.222140221402214, 0.0340343514) (0.22287822878228783, 0.0340343514) (0.22361623616236162, 0.0340343514) (0.2243542435424354, 0.0340343514) (0.22509225092250923, 0.0340343514) (0.22583025830258302, 0.0340343514) (0.22656826568265684, 0.0340343514) (0.22730627306273063, 0.0340343514) (0.22804428044280442, 0.0340343514) (0.22878228782287824, 0.0340343514) (0.22952029520295203, 0.0340343514) (0.23025830258302582, 0.0340343514) (0.23099630996309964, 0.0340343514) (0.23173431734317343, 0.0340343514) (0.23247232472324722, 0.0340343514) (0.23321033210332104, 0.0340343514) (0.23394833948339483, 0.0358416569) (0.23468634686346865, 0.0358416569) (0.23542435424354244, 0.0358416569) (0.23616236162361623, 0.0358416569) (0.23690036900369005, 0.0358416569) (0.23763837638376384, 0.0358416569) (0.23837638376383763, 0.0440719658) (0.23911439114391145, 0.0440719658) (0.23985239852398524, 0.0440719658) (0.24059040590405903, 0.0440719658) (0.24132841328413285, 0.0440719658) (0.24206642066420664, 0.0440719658) (0.24280442804428043, 0.0440719658) (0.24354243542435425, 0.0440719658) (0.24428044280442804, 0.0440719658) (0.24501845018450186, 0.0440719658) (0.24575645756457565, 0.0440719658) (0.24649446494464944, 0.0440719658) (0.24723247232472326, 0.0440719658) (0.24797047970479705, 0.0440719658) (0.24870848708487084, 0.0440719658) (0.24944649446494466, 0.0440719658) (0.25018450184501845, 0.0440719658) (0.25092250922509224, 0.0440719658) (0.25166051660516603, 0.0440719658) (0.2523985239852399, 0.0440719658) (0.25313653136531367, 0.0355513376) (0.25387453874538746, 0.0355513376) (0.25461254612546125, 0.0355513376) (0.25535055350553504, 0.0355513376) (0.25608856088560883, 0.0355513376) (0.2568265682656827, 0.0355513376) (0.25756457564575647, 0.0355513376) (0.25830258302583026, 0.0435071475) (0.25904059040590405, 0.0435071475) (0.25977859778597784, 0.0435071475) (0.2605166051660517, 0.0435071475) (0.2612546125461255, 0.0435071475) (0.26199261992619927, 0.0435071475) (0.26273062730627306, 0.0435071475) (0.26346863468634685, 0.0435071475) (0.26420664206642064, 0.0435071475) (0.2649446494464945, 0.0435071475) (0.2656826568265683, 0.0435071475) (0.26642066420664207, 0.0435071475) (0.26715867158671586, 0.0581661778) (0.26789667896678965, 0.0581661778) (0.2686346863468635, 0.0581661778) (0.2693726937269373, 0.0581661778) (0.2701107011070111, 0.0581661778) (0.27084870848708487, 0.0581661778) (0.27158671586715866, 0.0581661778) (0.27232472324723245, 0.0581661778) (0.2730627306273063, 0.0581661778) (0.2738007380073801, 0.0581661778) (0.2745387453874539, 0.0581661778) (0.27527675276752767, 0.0581661778) (0.27601476014760146, 0.0581661778) (0.2767527675276753, 0.0581661778) (0.2774907749077491, 0.0581661778) (0.2782287822878229, 0.0581661778) (0.2789667896678967, 0.0581661778) (0.27970479704797047, 0.0581661778) (0.28044280442804426, 0.0581661778) (0.2811808118081181, 0.0581661778) (0.2819188191881919, 0.0581661778) (0.2826568265682657, 0.0581661778) (0.2833948339483395, 0.0581661778) (0.28413284132841327, 0.0581661778) (0.2848708487084871, 0.0581661778) (0.2856088560885609, 0.0581661778) (0.2863468634686347, 0.0581661778) (0.2870848708487085, 0.0581661778) (0.2878228782287823, 0.0581661778) (0.28856088560885607, 0.0581661778) (0.2892988929889299, 0.0581661778) (0.2900369003690037, 0.0581661778) (0.2907749077490775, 0.0607566926) (0.2915129151291513, 0.0607566926) (0.2922509225092251, 0.0607566926) (0.29298892988929887, 0.0607566926) (0.2937269372693727, 0.0607566926) (0.2944649446494465, 0.0607566926) (0.2952029520295203, 0.0722545483) (0.2959409594095941, 0.0722545483) (0.2966789667896679, 0.0722545483) (0.2974169741697417, 0.0722545483) (0.2981549815498155, 0.0722545483) (0.2988929889298893, 0.0722545483) (0.2996309963099631, 0.0722545483) (0.3003690036900369, 0.0722545483) (0.3011070110701107, 0.0722545483) (0.3018450184501845, 0.0722545483) (0.3025830258302583, 0.0722545483) (0.3033210332103321, 0.0722545483) (0.3040590405904059, 0.0722545483) (0.3047970479704797, 0.0722545483) (0.30553505535055353, 0.0722545483) (0.3062730627306273, 0.0722545483) (0.3070110701107011, 0.0722545483) (0.3077490774907749, 0.0722545483) (0.3084870848708487, 0.0722545483) (0.3092250922509225, 0.0722545483) (0.30996309963099633, 0.0722545483) (0.3107011070110701, 0.0722545483) (0.3114391143911439, 0.0722545483) (0.3121771217712177, 0.0722545483) (0.3129151291512915, 0.0722545483) (0.31365313653136534, 0.0722545483) (0.31439114391143913, 0.0722545483) (0.3151291512915129, 0.0722789032) (0.3158671586715867, 0.0722789032) (0.3166051660516605, 0.0722789032) (0.3173431734317343, 0.0722789032) (0.31808118081180814, 0.0722789032) (0.31881918819188193, 0.0729019643) (0.3195571955719557, 0.0729019643) (0.3202952029520295, 0.0729019643) (0.3210332103321033, 0.0729019643) (0.32177121771217715, 0.0729019643) (0.32250922509225094, 0.0729019643) (0.32324723247232473, 0.0729019643) (0.3239852398523985, 0.0729019643) (0.3247232472324723, 0.0729019643) (0.3254612546125461, 0.0729019643) (0.32619926199261995, 0.0729019643) (0.32693726937269374, 0.0729019643) (0.32767527675276753, 0.0729019643) (0.3284132841328413, 0.0729019643) (0.3291512915129151, 0.0729019643) (0.3298892988929889, 0.0729019643) (0.33062730627306275, 0.0729019643) (0.33136531365313654, 0.0729019643) (0.33210332103321033, 0.0729019643) (0.3328413284132841, 0.0729019643) (0.3335793357933579, 0.0729019643) (0.33431734317343176, 0.0729019643) (0.33505535055350555, 0.0729019643) (0.33579335793357934, 0.0729019643) (0.33653136531365313, 0.0729019643) (0.3372693726937269, 0.0729019643) (0.3380073800738007, 0.0729019643) (0.33874538745387456, 0.0729019643) (0.33948339483394835, 0.0729019643) (0.34022140221402214, 0.0729019643) (0.34095940959409593, 0.0729019643) (0.3416974169741697, 0.0729019643) (0.34243542435424357, 0.0756925458) (0.34317343173431736, 0.0756925458) (0.34391143911439115, 0.0756925458) (0.34464944649446494, 0.0756925458) (0.34538745387453873, 0.0756925458) (0.3461254612546125, 0.0756925458) (0.34686346863468637, 0.0878772053) (0.34760147601476016, 0.0878772053) (0.34833948339483395, 0.0878772053) (0.34907749077490774, 0.0878772053) (0.34981549815498153, 0.0878772053) (0.3505535055350554, 0.0878772053) (0.35129151291512917, 0.0878772053) (0.35202952029520296, 0.0878772053) (0.35276752767527675, 0.0878772053) (0.35350553505535054, 0.0878772053) (0.35424354243542433, 0.0878772053) (0.3549815498154982, 0.0878772053) (0.35571955719557197, 0.0878772053) (0.35645756457564576, 0.0878772053) (0.35719557195571955, 0.0878772053) (0.35793357933579334, 0.0878772053) (0.3586715867158672, 0.0878772053) (0.359409594095941, 0.0878772053) (0.36014760147601477, 0.0878772053) (0.36088560885608856, 0.0878772053) (0.36162361623616235, 0.0878772053) (0.36236162361623614, 0.0878772053) (0.36309963099631, 0.0878772053) (0.3638376383763838, 0.0878772053) (0.36457564575645757, 0.0878772053) (0.36531365313653136, 0.0878772053) (0.36605166051660515, 0.0878772053) (0.36678966789667894, 0.0878772053) (0.3675276752767528, 0.0878772053) (0.3682656826568266, 0.0878772053) (0.36900369003690037, 0.0878772053) (0.36974169741697416, 0.0878772053) (0.37047970479704795, 0.0910720683) (0.3712177121771218, 0.0910720683) (0.3719557195571956, 0.0910720683) (0.3726937269372694, 0.0910720683) (0.37343173431734317, 0.0910720683) (0.37416974169741696, 0.0910720683) (0.37490774907749075, 0.0910720683) (0.3756457564575646, 0.0910720683) (0.3763837638376384, 0.0910720683) (0.3771217712177122, 0.0910720683) (0.37785977859778597, 0.0910720683) (0.37859778597785976, 0.0910720683) (0.3793357933579336, 0.0910720683) (0.3800738007380074, 0.0910720683) (0.3808118081180812, 0.0910720683) (0.381549815498155, 0.0910720683) (0.38228782287822877, 0.0910720683) (0.38302583025830256, 0.0910720683) (0.3837638376383764, 0.0910720683) (0.3845018450184502, 0.0910720683) (0.385239852398524, 0.0910720683) (0.3859778597785978, 0.0910720683) (0.38671586715867157, 0.0910720683) (0.3874538745387454, 0.0910720683) (0.3881918819188192, 0.0910720683) (0.388929889298893, 0.0910720683) (0.3896678966789668, 0.0910720683) (0.3904059040590406, 0.0910720683) (0.39114391143911437, 0.0910720683) (0.3918819188191882, 0.0910720683) (0.392619926199262, 0.0910720683) (0.3933579335793358, 0.0910720683) (0.3940959409594096, 0.0910720683) (0.3948339483394834, 0.1044774994) (0.3955719557195572, 0.1044774994) (0.396309963099631, 0.1044774994) (0.3970479704797048, 0.1044774994) (0.3977859778597786, 0.1044774994) (0.3985239852398524, 0.1044774994) (0.3992619926199262, 0.1044774994) (0.4, 0.1044774994) (0.4007380073800738, 0.1044774994) (0.4014760147601476, 0.1044774994) (0.4022140221402214, 0.1044774994) (0.4029520295202952, 0.1044774994) (0.40369003690036903, 0.1044774994) (0.4044280442804428, 0.1044774994) (0.4051660516605166, 0.1044774994) (0.4059040590405904, 0.1044774994) (0.4066420664206642, 0.1044774994) (0.407380073800738, 0.1044774994) (0.40811808118081183, 0.1044774994) (0.4088560885608856, 0.1044774994) (0.4095940959409594, 0.1044774994) (0.4103321033210332, 0.1044774994) (0.411070110701107, 0.1044774994) (0.4118081180811808, 0.1044774994) (0.41254612546125463, 0.1044774994) (0.4132841328413284, 0.1044774994) (0.4140221402214022, 0.1044774994) (0.414760147601476, 0.1044774994) (0.4154981549815498, 0.1044774994) (0.41623616236162364, 0.1044774994) (0.41697416974169743, 0.1044774994) (0.4177121771217712, 0.1044774994) (0.418450184501845, 0.1080566594) (0.4191881918819188, 0.1080566594) (0.4199261992619926, 0.1080566594) (0.42066420664206644, 0.1080566594) (0.42140221402214023, 0.1080566594) (0.422140221402214, 0.1080566594) (0.4228782287822878, 0.1080566594) (0.4236162361623616, 0.1080566594) (0.42435424354243545, 0.1080566594) (0.42509225092250924, 0.1080566594) (0.42583025830258303, 0.1080566594) (0.4265682656826568, 0.1080566594) (0.4273062730627306, 0.1080566594) (0.4280442804428044, 0.1080566594) (0.42878228782287825, 0.1080566594) (0.42952029520295204, 0.1080566594) (0.43025830258302583, 0.1080566594) (0.4309963099630996, 0.1080566594) (0.4317343173431734, 0.1080566594) (0.43247232472324726, 0.1080566594) (0.43321033210332105, 0.1080566594) (0.43394833948339484, 0.1080566594) (0.43468634686346863, 0.1080566594) (0.4354243542435424, 0.1080566594) (0.4361623616236162, 0.1080566594) (0.43690036900369006, 0.1080566594) (0.43763837638376385, 0.1080566594) (0.43837638376383764, 0.1080566594) (0.43911439114391143, 0.1080566594) (0.4398523985239852, 0.1080566594) (0.44059040590405907, 0.1080566594) (0.44132841328413286, 0.1080566594) (0.44206642066420665, 0.1080566594) (0.44280442804428044, 0.1080566594) (0.44354243542435423, 0.1080566594) (0.444280442804428, 0.1080566594) (0.44501845018450187, 0.1080566594) (0.44575645756457566, 0.1080566594) (0.44649446494464945, 0.1080566594) (0.44723247232472324, 0.1080566594) (0.44797047970479703, 0.1080566594) (0.4487084870848708, 0.1080566594) (0.44944649446494467, 0.1080566594) (0.45018450184501846, 0.1080566594) (0.45092250922509225, 0.1080566594) (0.45166051660516604, 0.1080566594) (0.45239852398523983, 0.1080566594) (0.4531365313653137, 0.1080566594) (0.45387453874538747, 0.1080566594) (0.45461254612546126, 0.1080566594) (0.45535055350553505, 0.1080566594) (0.45608856088560884, 0.1080566594) (0.45682656826568263, 0.1080566594) (0.4575645756457565, 0.1080566594) (0.45830258302583027, 0.1080566594) (0.45904059040590406, 0.1080566594) (0.45977859778597785, 0.1080566594) (0.46051660516605164, 0.1080566594) (0.4612546125461255, 0.1080566594) (0.4619926199261993, 0.1141424599) (0.46273062730627307, 0.1141424599) (0.46346863468634686, 0.1141424599) (0.46420664206642065, 0.1141424599) (0.46494464944649444, 0.1141424599) (0.4656826568265683, 0.1141424599) (0.4664206642066421, 0.1141424599) (0.46715867158671587, 0.1141424599) (0.46789667896678966, 0.1141424599) (0.46863468634686345, 0.1141424599) (0.4693726937269373, 0.1141424599) (0.4701107011070111, 0.1141424599) (0.4708487084870849, 0.1141424599) (0.47158671586715867, 0.1141424599) (0.47232472324723246, 0.1141424599) (0.47306273062730625, 0.1141424599) (0.4738007380073801, 0.1141424599) (0.4745387453874539, 0.1141424599) (0.4752767527675277, 0.1141424599) (0.47601476014760147, 0.1141424599) (0.47675276752767526, 0.1141424599) (0.4774907749077491, 0.1141424599) (0.4782287822878229, 0.1141424599) (0.4789667896678967, 0.1141424599) (0.4797047970479705, 0.1141424599) (0.48044280442804427, 0.1141424599) (0.48118081180811806, 0.1141424599) (0.4819188191881919, 0.1141424599) (0.4826568265682657, 0.1141424599) (0.4833948339483395, 0.1141424599) (0.4841328413284133, 0.1141424599) (0.48487084870848707, 0.1141424599) (0.48560885608856086, 0.117940798) (0.4863468634686347, 0.117940798) (0.4870848708487085, 0.117940798) (0.4878228782287823, 0.117940798) (0.4885608856088561, 0.117940798) (0.48929889298892987, 0.117940798) (0.4900369003690037, 0.117940798) (0.4907749077490775, 0.117940798) (0.4915129151291513, 0.117940798) (0.4922509225092251, 0.117940798) (0.4929889298892989, 0.117940798) (0.49372693726937267, 0.117940798) (0.4944649446494465, 0.117940798) (0.4952029520295203, 0.117940798) (0.4959409594095941, 0.117940798) (0.4966789667896679, 0.117940798) (0.4974169741697417, 0.117940798) (0.4981549815498155, 0.117940798) (0.4988929889298893, 0.117940798) (0.4996309963099631, 0.117940798) (0.5003690036900369, 0.117940798) (0.5011070110701107, 0.117940798) (0.5018450184501845, 0.117940798) (0.5025830258302583, 0.117940798) (0.5033210332103321, 0.117940798) (0.5040590405904058, 0.117940798) (0.5047970479704798, 0.117940798) (0.5055350553505535, 0.117940798) (0.5062730627306273, 0.117940798) (0.5070110701107011, 0.117940798) (0.5077490774907749, 0.117940798) (0.5084870848708487, 0.117940798) (0.5092250922509225, 0.117940798) (0.5099630996309963, 0.117940798) (0.5107011070110701, 0.117940798) (0.5114391143911439, 0.117940798) (0.5121771217712177, 0.117940798) (0.5129151291512916, 0.117940798) (0.5136531365313654, 0.117940798) (0.5143911439114391, 0.117940798) (0.5151291512915129, 0.117940798) (0.5158671586715867, 0.117940798) (0.5166051660516605, 0.117940798) (0.5173431734317343, 0.117940798) (0.5180811808118081, 0.117940798) (0.5188191881918819, 0.117940798) (0.5195571955719557, 0.117940798) (0.5202952029520295, 0.117940798) (0.5210332103321034, 0.117940798) (0.5217712177121772, 0.117940798) (0.522509225092251, 0.117940798) (0.5232472324723247, 0.117940798) (0.5239852398523985, 0.117940798) (0.5247232472324723, 0.117940798) (0.5254612546125461, 0.117940798) (0.5261992619926199, 0.117940798) (0.5269372693726937, 0.117940798) (0.5276752767527675, 0.117940798) (0.5284132841328413, 0.117940798) (0.5291512915129152, 0.117940798) (0.529889298892989, 0.117940798) (0.5306273062730628, 0.117940798) (0.5313653136531366, 0.117940798) (0.5321033210332103, 0.117940798) (0.5328413284132841, 0.117940798) (0.5335793357933579, 0.117940798) (0.5343173431734317, 0.117940798) (0.5350553505535055, 0.117940798) (0.5357933579335793, 0.117940798) (0.5365313653136531, 0.117940798) (0.537269372693727, 0.117940798) (0.5380073800738008, 0.117940798) (0.5387453874538746, 0.117940798) (0.5394833948339484, 0.117940798) (0.5402214022140222, 0.117940798) (0.5409594095940959, 0.117940798) (0.5416974169741697, 0.117940798) (0.5424354243542435, 0.117940798) (0.5431734317343173, 0.117940798) (0.5439114391143911, 0.117940798) (0.5446494464944649, 0.117940798) (0.5453874538745388, 0.117940798) (0.5461254612546126, 0.117940798) (0.5468634686346864, 0.117940798) (0.5476014760147602, 0.117940798) (0.548339483394834, 0.117940798) (0.5490774907749078, 0.117940798) (0.5498154981549815, 0.117940798) (0.5505535055350553, 0.117940798) (0.5512915129151291, 0.117940798) (0.5520295202952029, 0.117940798) (0.5527675276752767, 0.117940798) (0.5535055350553506, 0.117940798) (0.5542435424354244, 0.117940798) (0.5549815498154982, 0.117940798) (0.555719557195572, 0.117940798) (0.5564575645756458, 0.117940798) (0.5571955719557196, 0.117940798) (0.5579335793357934, 0.117940798) (0.5586715867158671, 0.117940798) (0.5594095940959409, 0.117940798) (0.5601476014760147, 0.117940798) (0.5608856088560885, 0.117940798) (0.5616236162361624, 0.117940798) (0.5623616236162362, 0.117940798) (0.56309963099631, 0.117940798) (0.5638376383763838, 0.117940798) (0.5645756457564576, 0.117940798) (0.5653136531365314, 0.117940798) (0.5660516605166052, 0.117940798) (0.566789667896679, 0.117940798) (0.5675276752767527, 0.117940798) (0.5682656826568265, 0.117940798) (0.5690036900369003, 0.117940798) (0.5697416974169742, 0.117940798) (0.570479704797048, 0.117940798) (0.5712177121771218, 0.117940798) (0.5719557195571956, 0.117940798) (0.5726937269372694, 0.117940798) (0.5734317343173432, 0.117940798) (0.574169741697417, 0.117940798) (0.5749077490774908, 0.117940798) (0.5756457564575646, 0.117940798) (0.5763837638376383, 0.117940798) (0.5771217712177121, 0.117940798) (0.5778597785977859, 0.117940798) (0.5785977859778598, 0.117940798) (0.5793357933579336, 0.117940798) (0.5800738007380074, 0.117940798) (0.5808118081180812, 0.117940798) (0.581549815498155, 0.117940798) (0.5822878228782288, 0.117940798) (0.5830258302583026, 0.117940798) (0.5837638376383764, 0.117940798) (0.5845018450184502, 0.117940798) (0.5852398523985239, 0.117940798) (0.5859778597785977, 0.117940798) (0.5867158671586716, 0.117940798) (0.5874538745387454, 0.117940798) (0.5881918819188192, 0.117940798) (0.588929889298893, 0.117940798) (0.5896678966789668, 0.117940798) (0.5904059040590406, 0.117940798) (0.5911439114391144, 0.117940798) (0.5918819188191882, 0.117940798) (0.592619926199262, 0.117940798) (0.5933579335793358, 0.117940798) (0.5940959409594095, 0.117940798) (0.5948339483394834, 0.117940798) (0.5955719557195572, 0.117940798) (0.596309963099631, 0.117940798) (0.5970479704797048, 0.117940798) (0.5977859778597786, 0.117940798) (0.5985239852398524, 0.117940798) (0.5992619926199262, 0.117940798) (0.6, 0.117940798) (0.6007380073800738, 0.117940798) (0.6014760147601476, 0.117940798) (0.6022140221402214, 0.117940798) (0.6029520295202953, 0.117940798) (0.603690036900369, 0.117940798) (0.6044280442804428, 0.117940798) (0.6051660516605166, 0.117940798) (0.6059040590405904, 0.117940798) (0.6066420664206642, 0.117940798) (0.607380073800738, 0.117940798) (0.6081180811808118, 0.117940798) (0.6088560885608856, 0.117940798) (0.6095940959409594, 0.117940798) (0.6103321033210332, 0.117940798) (0.6110701107011071, 0.117940798) (0.6118081180811809, 0.117940798) (0.6125461254612546, 0.117940798) (0.6132841328413284, 0.117940798) (0.6140221402214022, 0.117940798) (0.614760147601476, 0.117940798) (0.6154981549815498, 0.117940798) (0.6162361623616236, 0.117940798) (0.6169741697416974, 0.117940798) (0.6177121771217712, 0.117940798) (0.618450184501845, 0.117940798) (0.6191881918819189, 0.117940798) (0.6199261992619927, 0.117940798) (0.6206642066420665, 0.117940798) (0.6214022140221402, 0.117940798) (0.622140221402214, 0.117940798) (0.6228782287822878, 0.117940798) (0.6236162361623616, 0.117940798) (0.6243542435424354, 0.117940798) (0.6250922509225092, 0.117940798) (0.625830258302583, 0.117940798) (0.6265682656826568, 0.117940798) (0.6273062730627307, 0.117940798) (0.6280442804428045, 0.117940798) (0.6287822878228783, 0.117940798) (0.629520295202952, 0.117940798) (0.6302583025830258, 0.117940798) (0.6309963099630996, 0.117940798) (0.6317343173431734, 0.117940798) (0.6324723247232472, 0.117940798) (0.633210332103321, 0.117940798) (0.6339483394833948, 0.117940798) (0.6346863468634686, 0.117940798) (0.6354243542435425, 0.117940798) (0.6361623616236163, 0.117940798) (0.6369003690036901, 0.117940798) (0.6376383763837639, 0.117940798) (0.6383763837638377, 0.117940798) (0.6391143911439114, 0.117940798) (0.6398523985239852, 0.117940798) (0.640590405904059, 0.117940798) (0.6413284132841328, 0.117940798) (0.6420664206642066, 0.117940798) (0.6428044280442804, 0.117940798) (0.6435424354243543, 0.117940798) (0.6442804428044281, 0.117940798) (0.6450184501845019, 0.117940798) (0.6457564575645757, 0.117940798) (0.6464944649446495, 0.117940798) (0.6472324723247233, 0.117940798) (0.647970479704797, 0.117940798) (0.6487084870848708, 0.117940798) (0.6494464944649446, 0.117940798) (0.6501845018450184, 0.117940798) (0.6509225092250922, 0.117940798) (0.6516605166051661, 0.117940798) (0.6523985239852399, 0.117940798) (0.6531365313653137, 0.117940798) (0.6538745387453875, 0.117940798) (0.6546125461254613, 0.117940798) (0.6553505535055351, 0.117940798) (0.6560885608856089, 0.117940798) (0.6568265682656826, 0.117940798) (0.6575645756457564, 0.117940798) (0.6583025830258302, 0.117940798) (0.659040590405904, 0.117940798) (0.6597785977859778, 0.117940798) (0.6605166051660517, 0.117940798) (0.6612546125461255, 0.117940798) (0.6619926199261993, 0.117940798) (0.6627306273062731, 0.117940798) (0.6634686346863469, 0.117940798) (0.6642066420664207, 0.117940798) (0.6649446494464945, 0.117940798) (0.6656826568265682, 0.117940798) (0.666420664206642, 0.117940798) (0.6671586715867158, 0.117940798) (0.6678966789667896, 0.117940798) (0.6686346863468635, 0.117940798) (0.6693726937269373, 0.117940798) (0.6701107011070111, 0.117940798) (0.6708487084870849, 0.117940798) (0.6715867158671587, 0.117940798) (0.6723247232472325, 0.117940798) (0.6730627306273063, 0.117940798) (0.67380073800738, 0.117940798) (0.6745387453874538, 0.117940798) (0.6752767527675276, 0.117940798) (0.6760147601476014, 0.117940798) (0.6767527675276753, 0.117940798) (0.6774907749077491, 0.117940798) (0.6782287822878229, 0.117940798) (0.6789667896678967, 0.117940798) (0.6797047970479705, 0.117940798) (0.6804428044280443, 0.117940798) (0.6811808118081181, 0.117940798) (0.6819188191881919, 0.117940798) (0.6826568265682657, 0.117940798) (0.6833948339483394, 0.117940798) (0.6841328413284132, 0.117940798) (0.6848708487084871, 0.117940798) (0.6856088560885609, 0.117940798) (0.6863468634686347, 0.117940798) (0.6870848708487085, 0.117940798) (0.6878228782287823, 0.117940798) (0.6885608856088561, 0.117940798) (0.6892988929889299, 0.117940798) (0.6900369003690037, 0.117940798) (0.6907749077490775, 0.117940798) (0.6915129151291513, 0.117940798) (0.692250922509225, 0.117940798) (0.6929889298892989, 0.117940798) (0.6937269372693727, 0.117940798) (0.6944649446494465, 0.117940798) (0.6952029520295203, 0.117940798) (0.6959409594095941, 0.117940798) (0.6966789667896679, 0.117940798) (0.6974169741697417, 0.117940798) (0.6981549815498155, 0.117940798) (0.6988929889298893, 0.117940798) (0.6996309963099631, 0.117940798) (0.7003690036900369, 0.117940798) (0.7011070110701108, 0.117940798) (0.7018450184501845, 0.117940798) (0.7025830258302583, 0.117940798) (0.7033210332103321, 0.117940798) (0.7040590405904059, 0.117940798) (0.7047970479704797, 0.117940798) (0.7055350553505535, 0.117940798) (0.7062730627306273, 0.117940798) (0.7070110701107011, 0.117940798) (0.7077490774907749, 0.117940798) (0.7084870848708487, 0.117940798) (0.7092250922509226, 0.117940798) (0.7099630996309964, 0.117940798) (0.7107011070110701, 0.117940798) (0.7114391143911439, 0.117940798) (0.7121771217712177, 0.117940798) (0.7129151291512915, 0.117940798) (0.7136531365313653, 0.117940798) (0.7143911439114391, 0.117940798) (0.7151291512915129, 0.117940798) (0.7158671586715867, 0.117940798) (0.7166051660516605, 0.117940798) (0.7173431734317344, 0.117940798) (0.7180811808118082, 0.117940798) (0.718819188191882, 0.117940798) (0.7195571955719557, 0.117940798) (0.7202952029520295, 0.117940798) (0.7210332103321033, 0.117940798) (0.7217712177121771, 0.117940798) (0.7225092250922509, 0.117940798) (0.7232472324723247, 0.117940798) (0.7239852398523985, 0.117940798) (0.7247232472324723, 0.117940798) (0.7254612546125462, 0.117940798) (0.72619926199262, 0.117940798) (0.7269372693726938, 0.117940798) (0.7276752767527676, 0.117940798) (0.7284132841328413, 0.117940798) (0.7291512915129151, 0.117940798) (0.7298892988929889, 0.117940798) (0.7306273062730627, 0.117940798) (0.7313653136531365, 0.117940798) (0.7321033210332103, 0.117940798) (0.7328413284132841, 0.117940798) (0.7335793357933579, 0.117940798) (0.7343173431734318, 0.117940798) (0.7350553505535056, 0.117940798) (0.7357933579335794, 0.117940798) (0.7365313653136532, 0.117940798) (0.7372693726937269, 0.117940798) (0.7380073800738007, 0.117940798) (0.7387453874538745, 0.117940798) (0.7394833948339483, 0.117940798) (0.7402214022140221, 0.117940798) (0.7409594095940959, 0.117940798) (0.7416974169741697, 0.117940798) (0.7424354243542436, 0.117940798) (0.7431734317343174, 0.117940798) (0.7439114391143912, 0.117940798) (0.744649446494465, 0.117940798) (0.7453874538745388, 0.117940798) (0.7461254612546125, 0.117940798) (0.7468634686346863, 0.117940798) (0.7476014760147601, 0.117940798) (0.7483394833948339, 0.117940798) (0.7490774907749077, 0.117940798) (0.7498154981549815, 0.117940798) (0.7505535055350554, 0.117940798) (0.7512915129151292, 0.117940798) (0.752029520295203, 0.117940798) (0.7527675276752768, 0.117940798) (0.7535055350553506, 0.117940798) (0.7542435424354244, 0.117940798) (0.7549815498154981, 0.117940798) (0.7557195571955719, 0.117940798) (0.7564575645756457, 0.117940798) (0.7571955719557195, 0.117940798) (0.7579335793357933, 0.117940798) (0.7586715867158672, 0.117940798) (0.759409594095941, 0.117940798) (0.7601476014760148, 0.117940798) (0.7608856088560886, 0.117940798) (0.7616236162361624, 0.117940798) (0.7623616236162362, 0.117940798) (0.76309963099631, 0.117940798) (0.7638376383763837, 0.117940798) (0.7645756457564575, 0.117940798) (0.7653136531365313, 0.117940798) (0.7660516605166051, 0.117940798) (0.766789667896679, 0.117940798) (0.7675276752767528, 0.117940798) (0.7682656826568266, 0.117940798) (0.7690036900369004, 0.117940798) (0.7697416974169742, 0.117940798) (0.770479704797048, 0.117940798) (0.7712177121771218, 0.117940798) (0.7719557195571956, 0.117940798) (0.7726937269372693, 0.117940798) (0.7734317343173431, 0.117940798) (0.7741697416974169, 0.117940798) (0.7749077490774908, 0.117940798) (0.7756457564575646, 0.117940798) (0.7763837638376384, 0.117940798) (0.7771217712177122, 0.117940798) (0.777859778597786, 0.117940798) (0.7785977859778598, 0.117940798) (0.7793357933579336, 0.117940798) (0.7800738007380074, 0.117940798) (0.7808118081180812, 0.117940798) (0.7815498154981549, 0.117940798) (0.7822878228782287, 0.117940798) (0.7830258302583026, 0.117940798) (0.7837638376383764, 0.117940798) (0.7845018450184502, 0.117940798) (0.785239852398524, 0.117940798) (0.7859778597785978, 0.117940798) (0.7867158671586716, 0.117940798) (0.7874538745387454, 0.117940798) (0.7881918819188192, 0.117940798) (0.788929889298893, 0.117940798) (0.7896678966789668, 0.117940798) (0.7904059040590405, 0.117940798) (0.7911439114391144, 0.117940798) (0.7918819188191882, 0.117940798) (0.792619926199262, 0.117940798) (0.7933579335793358, 0.117940798) (0.7940959409594096, 0.117940798) (0.7948339483394834, 0.117940798) (0.7955719557195572, 0.117940798) (0.796309963099631, 0.117940798) (0.7970479704797048, 0.117940798) (0.7977859778597786, 0.117940798) (0.7985239852398524, 0.117940798) (0.7992619926199263, 0.117940798) (0.8, 0.117940798) (0.8007380073800738, 0.117940798) (0.8014760147601476, 0.117940798) (0.8022140221402214, 0.117940798) (0.8029520295202952, 0.117940798) (0.803690036900369, 0.117940798) (0.8044280442804428, 0.117940798) (0.8051660516605166, 0.117940798) (0.8059040590405904, 0.117940798) (0.8066420664206642, 0.117940798) (0.8073800738007381, 0.117940798) (0.8081180811808119, 0.117940798) (0.8088560885608856, 0.117940798) (0.8095940959409594, 0.117940798) (0.8103321033210332, 0.117940798) (0.811070110701107, 0.117940798) (0.8118081180811808, 0.117940798) (0.8125461254612546, 0.117940798) (0.8132841328413284, 0.117940798) (0.8140221402214022, 0.117940798) (0.814760147601476, 0.117940798) (0.8154981549815498, 0.117940798) (0.8162361623616237, 0.117940798) (0.8169741697416975, 0.117940798) (0.8177121771217712, 0.117940798) (0.818450184501845, 0.117940798) (0.8191881918819188, 0.117940798) (0.8199261992619926, 0.117940798) (0.8206642066420664, 0.117940798) (0.8214022140221402, 0.117940798) (0.822140221402214, 0.117940798) (0.8228782287822878, 0.117940798) (0.8236162361623616, 0.117940798) (0.8243542435424355, 0.117940798) (0.8250922509225093, 0.117940798) (0.825830258302583, 0.117940798) (0.8265682656826568, 0.117940798) (0.8273062730627306, 0.117940798) (0.8280442804428044, 0.117940798) (0.8287822878228782, 0.117940798) (0.829520295202952, 0.117940798) (0.8302583025830258, 0.117940798) (0.8309963099630996, 0.117940798) (0.8317343173431734, 0.117940798) (0.8324723247232473, 0.117940798) (0.8332103321033211, 0.117940798) (0.8339483394833949, 0.117940798) (0.8346863468634687, 0.117940798) (0.8354243542435424, 0.117940798) (0.8361623616236162, 0.117940798) (0.83690036900369, 0.117940798) (0.8376383763837638, 0.117940798) (0.8383763837638376, 0.117940798) (0.8391143911439114, 0.117940798) (0.8398523985239852, 0.117940798) (0.8405904059040591, 0.117940798) (0.8413284132841329, 0.117940798) (0.8420664206642067, 0.117940798) (0.8428044280442805, 0.117940798) (0.8435424354243543, 0.117940798) (0.844280442804428, 0.117940798) (0.8450184501845018, 0.117940798) (0.8457564575645756, 0.117940798) (0.8464944649446494, 0.117940798) (0.8472324723247232, 0.117940798) (0.847970479704797, 0.117940798) (0.8487084870848709, 0.117940798) (0.8494464944649447, 0.117940798) (0.8501845018450185, 0.117940798) (0.8509225092250923, 0.117940798) (0.8516605166051661, 0.117940798) (0.8523985239852399, 0.117940798) (0.8531365313653136, 0.117940798) (0.8538745387453874, 0.117940798) (0.8546125461254612, 0.117940798) (0.855350553505535, 0.117940798) (0.8560885608856088, 0.117940798) (0.8568265682656827, 0.117940798) (0.8575645756457565, 0.117940798) (0.8583025830258303, 0.117940798) (0.8590405904059041, 0.117940798) (0.8597785977859779, 0.117940798) (0.8605166051660517, 0.117940798) (0.8612546125461255, 0.117940798) (0.8619926199261992, 0.117940798) (0.862730627306273, 0.117940798) (0.8634686346863468, 0.117940798) (0.8642066420664206, 0.117940798) (0.8649446494464945, 0.117940798) (0.8656826568265683, 0.117940798) (0.8664206642066421, 0.117940798) (0.8671586715867159, 0.117940798) (0.8678966789667897, 0.117940798) (0.8686346863468635, 0.117940798) (0.8693726937269373, 0.117940798) (0.870110701107011, 0.117940798) (0.8708487084870848, 0.117940798) (0.8715867158671586, 0.117940798) (0.8723247232472324, 0.117940798) (0.8730627306273063, 0.117940798) (0.8738007380073801, 0.117940798) (0.8745387453874539, 0.117940798) (0.8752767527675277, 0.117940798) (0.8760147601476015, 0.117940798) (0.8767527675276753, 0.117940798) (0.8774907749077491, 0.117940798) (0.8782287822878229, 0.117940798) (0.8789667896678967, 0.117940798) (0.8797047970479704, 0.117940798) (0.8804428044280442, 0.117940798) (0.8811808118081181, 0.117940798) (0.8819188191881919, 0.117940798) (0.8826568265682657, 0.117940798) (0.8833948339483395, 0.117940798) (0.8841328413284133, 0.117940798) (0.8848708487084871, 0.117940798) (0.8856088560885609, 0.117940798) (0.8863468634686347, 0.117940798) (0.8870848708487085, 0.117940798) (0.8878228782287823, 0.117940798) (0.888560885608856, 0.117940798) (0.8892988929889298, 0.117940798) (0.8900369003690037, 0.117940798) (0.8907749077490775, 0.117940798) (0.8915129151291513, 0.117940798) (0.8922509225092251, 0.117940798) (0.8929889298892989, 0.117940798) (0.8937269372693727, 0.117940798) (0.8944649446494465, 0.117940798) (0.8952029520295203, 0.117940798) (0.8959409594095941, 0.117940798) (0.8966789667896679, 0.117940798) (0.8974169741697416, 0.117940798) (0.8981549815498155, 0.117940798) (0.8988929889298893, 0.117940798) (0.8996309963099631, 0.117940798) (0.9003690036900369, 0.117940798) (0.9011070110701107, 0.117940798) (0.9018450184501845, 0.117940798) (0.9025830258302583, 0.117940798) (0.9033210332103321, 0.117940798) (0.9040590405904059, 0.117940798) (0.9047970479704797, 0.117940798) (0.9055350553505535, 0.117940798) (0.9062730627306274, 0.117940798) (0.9070110701107011, 0.117940798) (0.9077490774907749, 0.117940798) (0.9084870848708487, 0.117940798) (0.9092250922509225, 0.117940798) (0.9099630996309963, 0.117940798) (0.9107011070110701, 0.117940798) (0.9114391143911439, 0.117940798) (0.9121771217712177, 0.117940798) (0.9129151291512915, 0.117940798) (0.9136531365313653, 0.117940798) (0.9143911439114392, 0.117940798) (0.915129151291513, 0.117940798) (0.9158671586715867, 0.117940798) (0.9166051660516605, 0.117940798) (0.9173431734317343, 0.117940798) (0.9180811808118081, 0.117940798) (0.9188191881918819, 0.117940798) (0.9195571955719557, 0.117940798) (0.9202952029520295, 0.117940798) (0.9210332103321033, 0.117940798) (0.9217712177121771, 0.117940798) (0.922509225092251, 0.117940798) (0.9232472324723248, 0.117940798) (0.9239852398523986, 0.117940798) (0.9247232472324723, 0.117940798) (0.9254612546125461, 0.117940798) (0.9261992619926199, 0.117940798) (0.9269372693726937, 0.117940798) (0.9276752767527675, 0.117940798) (0.9284132841328413, 0.117940798) (0.9291512915129151, 0.117940798) (0.9298892988929889, 0.117940798) (0.9306273062730628, 0.117940798) (0.9313653136531366, 0.117940798) (0.9321033210332104, 0.117940798) (0.9328413284132842, 0.117940798) (0.933579335793358, 0.117940798) (0.9343173431734317, 0.117940798) (0.9350553505535055, 0.117940798) (0.9357933579335793, 0.117940798) (0.9365313653136531, 0.117940798) (0.9372693726937269, 0.117940798) (0.9380073800738007, 0.117940798) (0.9387453874538746, 0.117940798) (0.9394833948339484, 0.117940798) (0.9402214022140222, 0.117940798) (0.940959409594096, 0.117940798) (0.9416974169741698, 0.117940798) (0.9424354243542435, 0.117940798) (0.9431734317343173, 0.117940798) (0.9439114391143911, 0.117940798) (0.9446494464944649, 0.117940798) (0.9453874538745387, 0.117940798) (0.9461254612546125, 0.117940798) (0.9468634686346864, 0.117940798) (0.9476014760147602, 0.117940798) (0.948339483394834, 0.117940798) (0.9490774907749078, 0.117940798) (0.9498154981549816, 0.117940798) (0.9505535055350554, 0.117940798) (0.9512915129151291, 0.117940798) (0.9520295202952029, 0.117940798) (0.9527675276752767, 0.117940798) (0.9535055350553505, 0.117940798) (0.9542435424354243, 0.117940798) (0.9549815498154982, 0.117940798) (0.955719557195572, 0.117940798) (0.9564575645756458, 0.117940798) (0.9571955719557196, 0.117940798) (0.9579335793357934, 0.117940798) (0.9586715867158672, 0.117940798) (0.959409594095941, 0.117940798) (0.9601476014760147, 0.117940798) (0.9608856088560885, 0.117940798) (0.9616236162361623, 0.117940798) (0.9623616236162361, 0.117940798) (0.9630996309963099, 0.117940798) (0.9638376383763838, 0.117940798) (0.9645756457564576, 0.117940798) (0.9653136531365314, 0.117940798) (0.9660516605166052, 0.117940798) (0.966789667896679, 0.117940798) (0.9675276752767528, 0.117940798) (0.9682656826568266, 0.117940798) (0.9690036900369003, 0.117940798) (0.9697416974169741, 0.117940798) (0.9704797047970479, 0.117940798) (0.9712177121771217, 0.117940798) (0.9719557195571956, 0.117940798) (0.9726937269372694, 0.117940798) (0.9734317343173432, 0.117940798) (0.974169741697417, 0.117940798) (0.9749077490774908, 0.117940798) (0.9756457564575646, 0.117940798) (0.9763837638376384, 0.117940798) (0.9771217712177122, 0.117940798) (0.977859778597786, 0.117940798) (0.9785977859778597, 0.117940798) (0.9793357933579335, 0.117940798) (0.9800738007380074, 0.117940798) (0.9808118081180812, 0.117940798) (0.981549815498155, 0.117940798) (0.9822878228782288, 0.117940798) (0.9830258302583026, 0.117940798) (0.9837638376383764, 0.117940798) (0.9845018450184502, 0.117940798) (0.985239852398524, 0.117940798) (0.9859778597785978, 0.117940798) (0.9867158671586715, 0.117940798) (0.9874538745387453, 0.117940798) (0.9881918819188192, 0.117940798) (0.988929889298893, 0.117940798) (0.9896678966789668, 0.117940798) (0.9904059040590406, 0.117940798) (0.9911439114391144, 0.117940798) (0.9918819188191882, 0.117940798) (0.992619926199262, 0.117940798) (0.9933579335793358, 0.117940798) (0.9940959409594096, 0.117940798) (0.9948339483394834, 0.117940798) (0.9955719557195571, 0.117940798) (0.996309963099631, 0.117940798) (0.9970479704797048, 0.117940798) (0.9977859778597786, 0.117940798) (0.9985239852398524, 0.117940798) (0.9992619926199262, 0.117940798) (1.0, 0.117940798)
    };
     \addlegendentry{$\MaxPr$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/diff-obj-var.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$EV$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance}},
    xmin=0, xmax=1,
    ymin=0, ymax=725,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
(0.0, 724.1286845667) (7.380073800738007E-4, 724.1286845667) (0.0014760147601476014, 649.8880781057) (0.002214022140221402, 649.8880781057) (0.002952029520295203, 649.8880781057) (0.0036900369003690036, 649.8880781057) (0.004428044280442804, 649.8880781057) (0.0051660516605166054, 649.8880781057) (0.005904059040590406, 649.8880781057) (0.006642066420664207, 649.8880781057) (0.007380073800738007, 649.8880781057) (0.008118081180811807, 649.8880781057) (0.008856088560885609, 623.7434457226) (0.00959409594095941, 623.7434457226) (0.010332103321033211, 623.7434457226) (0.01107011070110701, 623.7434457226) (0.011808118081180811, 623.5292843617) (0.012546125461254613, 623.5292843617) (0.013284132841328414, 623.5292843617) (0.014022140221402213, 623.5292843617) (0.014760147601476014, 623.5292843617) (0.015498154981549815, 623.5292843617) (0.016236162361623615, 623.5292843617) (0.016974169741697416, 623.5292843617) (0.017712177121771217, 613.7138113961) (0.01845018450184502, 613.7138113961) (0.01918819188191882, 597.3846519786) (0.01992619926199262, 597.3846519786) (0.020664206642066422, 597.3846519786) (0.021402214022140223, 597.3846519786) (0.02214022140221402, 597.3846519786) (0.022878228782287822, 597.3846519786) (0.023616236162361623, 597.3846519786) (0.024354243542435424, 597.3846519786) (0.025092250922509225, 597.3846519786) (0.025830258302583026, 597.3846519786) (0.026568265682656828, 597.3846519786) (0.02730627306273063, 597.3846519786) (0.028044280442804426, 587.3550176521) (0.028782287822878228, 587.3550176521) (0.02952029520295203, 587.3550176521) (0.03025830258302583, 587.3550176521) (0.03099630996309963, 587.3550176521) (0.03173431734317343, 587.3550176521) (0.03247232472324723, 587.3550176521) (0.033210332103321034, 587.3550176521) (0.03394833948339483, 566.9958627208) (0.03468634686346864, 566.9958627208) (0.035424354243542434, 566.9958627208) (0.03616236162361624, 566.9958627208) (0.03690036900369004, 566.9958627208) (0.037638376383763834, 566.9958627208) (0.03837638376383764, 566.9958627208) (0.03911439114391144, 566.9958627208) (0.03985239852398524, 566.9958627208) (0.04059040590405904, 566.9958627208) (0.041328413284132844, 540.8512303377) (0.04206642066420664, 540.8512303377) (0.042804428044280446, 540.8512303377) (0.043542435424354244, 540.8512303377) (0.04428044280442804, 540.6370689768) (0.045018450184501846, 540.6370689768) (0.045756457564575644, 540.6370689768) (0.04649446494464945, 540.6370689768) (0.047232472324723246, 540.6370689768) (0.04797047970479705, 540.6370689768) (0.04870848708487085, 540.6370689768) (0.04944649446494465, 540.6370689768) (0.05018450184501845, 530.8215960112) (0.05092250922509225, 530.8215960112) (0.05166051660516605, 514.4924365938) (0.05239852398523985, 514.4924365938) (0.053136531365313655, 514.4924365938) (0.05387453874538745, 514.4924365938) (0.05461254612546126, 514.4924365938) (0.055350553505535055, 514.4924365938) (0.05608856088560885, 514.4924365938) (0.05682656826568266, 514.4924365938) (0.057564575645756455, 514.4924365938) (0.05830258302583026, 514.4924365938) (0.05904059040590406, 514.4924365938) (0.05977859778597786, 514.4924365938) (0.06051660516605166, 504.4628022672) (0.061254612546125464, 504.4628022672) (0.06199261992619926, 504.4628022672) (0.06273062730627306, 504.4628022672) (0.06346863468634686, 504.4628022672) (0.06420664206642067, 504.4628022672) (0.06494464944649446, 504.4628022672) (0.06568265682656826, 504.4628022672) (0.06642066420664207, 493.4443962823) (0.06715867158671587, 493.4443962823) (0.06789667896678966, 493.4443962823) (0.06863468634686347, 493.4443962823) (0.06937269372693727, 493.4443962823) (0.07011070110701106, 493.4443962823) (0.07084870848708487, 493.4443962823) (0.07158671586715867, 493.4443962823) (0.07232472324723248, 493.4443962823) (0.07306273062730627, 493.4443962823) (0.07380073800738007, 493.4443962823) (0.07453874538745388, 493.4443962823) (0.07527675276752767, 483.4147619558) (0.07601476014760147, 483.4147619558) (0.07675276752767528, 483.4147619558) (0.07749077490774908, 483.4147619558) (0.07822878228782287, 483.4147619558) (0.07896678966789668, 483.4147619558) (0.07970479704797048, 483.4147619558) (0.08044280442804429, 483.4147619558) (0.08118081180811808, 463.0556070245) (0.08191881918819188, 463.0556070245) (0.08265682656826569, 463.0556070245) (0.08339483394833948, 463.0556070245) (0.08413284132841328, 463.0556070245) (0.08487084870848709, 463.0556070245) (0.08560885608856089, 463.0556070245) (0.08634686346863468, 463.0556070245) (0.08708487084870849, 463.0556070245) (0.08782287822878229, 463.0556070245) (0.08856088560885608, 436.9109746415) (0.08929889298892989, 436.9109746415) (0.09003690036900369, 436.9109746415) (0.0907749077490775, 436.9109746415) (0.09151291512915129, 436.6968132805) (0.09225092250922509, 436.6968132805) (0.0929889298892989, 436.6968132805) (0.09372693726937269, 436.6968132805) (0.09446494464944649, 436.6968132805) (0.0952029520295203, 436.6968132805) (0.0959409594095941, 436.6968132805) (0.09667896678966789, 436.6968132805) (0.0974169741697417, 426.8813403149) (0.0981549815498155, 426.8813403149) (0.0988929889298893, 410.5521808975) (0.0996309963099631, 410.5521808975) (0.1003690036900369, 410.5521808975) (0.1011070110701107, 410.5521808975) (0.1018450184501845, 410.5521808975) (0.1025830258302583, 410.5521808975) (0.1033210332103321, 410.5521808975) (0.10405904059040591, 410.5521808975) (0.1047970479704797, 410.5521808975) (0.1055350553505535, 410.5521808975) (0.10627306273062731, 410.5521808975) (0.1070110701107011, 410.5521808975) (0.1077490774907749, 400.522546571) (0.10848708487084871, 400.522546571) (0.10922509225092251, 400.522546571) (0.1099630996309963, 400.522546571) (0.11070110701107011, 400.522546571) (0.11143911439114391, 400.522546571) (0.1121771217712177, 400.522546571) (0.11291512915129151, 400.522546571) (0.11365313653136531, 400.522546571) (0.11439114391143912, 400.522546571) (0.11512915129151291, 400.522546571) (0.11586715867158671, 400.522546571) (0.11660516605166052, 400.522546571) (0.11734317343173432, 400.522546571) (0.11808118081180811, 400.522546571) (0.11881918819188192, 391.6251605364) (0.11955719557195572, 391.6251605364) (0.12029520295202951, 391.6251605364) (0.12103321033210332, 391.6251605364) (0.12177121771217712, 391.6251605364) (0.12250922509225093, 391.6251605364) (0.12324723247232472, 391.6251605364) (0.12398523985239852, 391.6251605364) (0.12472324723247233, 391.6251605364) (0.12546125461254612, 391.6251605364) (0.12619926199261994, 391.6251605364) (0.12693726937269373, 391.6251605364) (0.12767527675276752, 391.6251605364) (0.12841328413284134, 391.6251605364) (0.12915129151291513, 391.6251605364) (0.12988929889298892, 391.6251605364) (0.13062730627306274, 385.4578330795) (0.13136531365313653, 385.4578330795) (0.13210332103321032, 385.4578330795) (0.13284132841328414, 378.7333819695) (0.13357933579335793, 378.7333819695) (0.13431734317343175, 378.7333819695) (0.13505535055350554, 378.7333819695) (0.13579335793357933, 378.7333819695) (0.13653136531365315, 378.7333819695) (0.13726937269372694, 378.7333819695) (0.13800738007380073, 378.7333819695) (0.13874538745387455, 378.7333819695) (0.13948339483394834, 375.428198753) (0.14022140221402213, 352.5887495865) (0.14095940959409595, 352.5887495865) (0.14169741697416974, 352.5887495865) (0.14243542435424356, 352.5887495865) (0.14317343173431735, 352.3745882256) (0.14391143911439114, 352.3745882256) (0.14464944649446496, 352.3745882256) (0.14538745387453875, 352.3745882256) (0.14612546125461254, 352.3745882256) (0.14686346863468636, 352.3745882256) (0.14760147601476015, 352.3745882256) (0.14833948339483394, 352.3745882256) (0.14907749077490776, 342.55911526) (0.14981549815498155, 342.55911526) (0.15055350553505534, 326.2299558425) (0.15129151291512916, 326.2299558425) (0.15202952029520295, 326.2299558425) (0.15276752767527677, 326.2299558425) (0.15350553505535056, 326.2299558425) (0.15424354243542435, 326.2299558425) (0.15498154981549817, 326.2299558425) (0.15571955719557196, 326.2299558425) (0.15645756457564575, 326.2299558425) (0.15719557195571957, 326.2299558425) (0.15793357933579336, 326.2299558425) (0.15867158671586715, 326.2299558425) (0.15940959409594097, 316.200321516) (0.16014760147601476, 316.200321516) (0.16088560885608857, 316.200321516) (0.16162361623616237, 316.200321516) (0.16236162361623616, 316.200321516) (0.16309963099630997, 302.5656176946) (0.16383763837638377, 302.5656176946) (0.16457564575645756, 302.5656176946) (0.16531365313653137, 302.5656176946) (0.16605166051660517, 302.5656176946) (0.16678966789667896, 302.5656176946) (0.16752767527675277, 302.5656176946) (0.16826568265682657, 302.5656176946) (0.16900369003690036, 302.5656176946) (0.16974169741697417, 302.5656176946) (0.17047970479704797, 302.5656176946) (0.17121771217712178, 302.5656176946) (0.17195571955719557, 292.5359833681) (0.17269372693726937, 292.5359833681) (0.17343173431734318, 292.5359833681) (0.17416974169741697, 292.5359833681) (0.17490774907749077, 292.5359833681) (0.17564575645756458, 292.5359833681) (0.17638376383763837, 292.5359833681) (0.17712177121771217, 292.5359833681) (0.17785977859778598, 292.5359833681) (0.17859778597785977, 292.5359833681) (0.1793357933579336, 292.5359833681) (0.18007380073800738, 292.5359833681) (0.18081180811808117, 292.5359833681) (0.181549815498155, 292.5359833681) (0.18228782287822878, 292.5359833681) (0.18302583025830257, 283.6385973336) (0.1837638376383764, 283.6385973336) (0.18450184501845018, 283.6385973336) (0.18523985239852397, 283.6385973336) (0.1859778597785978, 283.6385973336) (0.18671586715867158, 283.6385973336) (0.18745387453874537, 283.6385973336) (0.1881918819188192, 283.6385973336) (0.18892988929889298, 283.6385973336) (0.1896678966789668, 283.6385973336) (0.1904059040590406, 283.6385973336) (0.19114391143911438, 283.6385973336) (0.1918819188191882, 283.6385973336) (0.192619926199262, 283.6385973336) (0.19335793357933578, 283.6385973336) (0.1940959409594096, 283.6385973336) (0.1948339483394834, 283.6385973336) (0.19557195571955718, 283.6385973336) (0.196309963099631, 282.4881958443) (0.1970479704797048, 270.7468187667) (0.1977859778597786, 270.7468187667) (0.1985239852398524, 270.7468187667) (0.1992619926199262, 270.7468187667) (0.2, 270.7468187667) (0.2007380073800738, 270.7468187667) (0.2014760147601476, 270.7468187667) (0.2022140221402214, 270.7468187667) (0.2029520295202952, 270.7468187667) (0.203690036900369, 270.7468187667) (0.2044280442804428, 244.6021863836) (0.2051660516605166, 244.6021863836) (0.2059040590405904, 244.6021863836) (0.2066420664206642, 244.6021863836) (0.207380073800738, 244.3880250227) (0.20811808118081182, 244.3880250227) (0.2088560885608856, 244.3880250227) (0.2095940959409594, 244.3880250227) (0.21033210332103322, 244.3880250227) (0.211070110701107, 244.3880250227) (0.2118081180811808, 244.3880250227) (0.21254612546125462, 244.3880250227) (0.2132841328413284, 234.5725520571) (0.2140221402214022, 234.5725520571) (0.21476014760147602, 218.2433926397) (0.2154981549815498, 218.2433926397) (0.21623616236162363, 218.2433926397) (0.21697416974169742, 218.2433926397) (0.2177121771217712, 218.2433926397) (0.21845018450184503, 218.2433926397) (0.21918819188191882, 218.2433926397) (0.2199261992619926, 218.2433926397) (0.22066420664206643, 218.2433926397) (0.22140221402214022, 218.2433926397) (0.222140221402214, 218.2433926397) (0.22287822878228783, 218.2433926397) (0.22361623616236162, 208.2137583131) (0.2243542435424354, 208.2137583131) (0.22509225092250923, 208.2137583131) (0.22583025830258302, 208.2137583131) (0.22656826568265684, 208.2137583131) (0.22730627306273063, 208.2137583131) (0.22804428044280442, 208.2137583131) (0.22878228782287824, 208.2137583131) (0.22952029520295203, 208.2137583131) (0.23025830258302582, 208.2137583131) (0.23099630996309964, 208.2137583131) (0.23173431734317343, 208.2137583131) (0.23247232472324722, 208.2137583131) (0.23321033210332104, 208.2137583131) (0.23394833948339483, 208.2137583131) (0.23468634686346865, 199.3163722786) (0.23542435424354244, 199.3163722786) (0.23616236162361623, 199.3163722786) (0.23690036900369005, 199.3163722786) (0.23763837638376384, 199.3163722786) (0.23837638376383763, 199.3163722786) (0.23911439114391145, 199.3163722786) (0.23985239852398524, 199.3163722786) (0.24059040590405903, 199.3163722786) (0.24132841328413285, 199.3163722786) (0.24206642066420664, 199.3163722786) (0.24280442804428043, 199.3163722786) (0.24354243542435425, 199.3163722786) (0.24428044280442804, 199.3163722786) (0.24501845018450186, 199.3163722786) (0.24575645756457565, 199.3163722786) (0.24649446494464944, 199.3163722786) (0.24723247232472326, 199.3163722786) (0.24797047970479705, 198.1659707893) (0.24870848708487084, 198.1659707893) (0.24944649446494466, 198.1659707893) (0.25018450184501845, 198.1659707893) (0.25092250922509224, 198.1659707893) (0.25166051660516603, 196.7142666847) (0.2523985239852399, 196.7142666847) (0.25313653136531367, 196.7142666847) (0.25387453874538746, 196.7142666847) (0.25461254612546125, 196.7142666847) (0.25535055350553504, 195.4852660403) (0.25608856088560883, 195.4852660403) (0.2568265682656827, 195.4852660403) (0.25756457564575647, 195.4852660403) (0.25830258302583026, 195.4852660403) (0.25904059040590405, 189.2685847548) (0.25977859778597784, 189.2685847548) (0.2605166051660517, 189.2685847548) (0.2612546125461255, 189.2685847548) (0.26199261992619927, 183.4647323974) (0.26273062730627306, 183.4647323974) (0.26346863468634685, 183.4647323974) (0.26420664206642064, 183.4647323974) (0.2649446494464945, 183.4647323974) (0.2656826568265683, 183.4647323974) (0.26642066420664207, 183.4647323974) (0.26715867158671586, 183.4647323974) (0.26789667896678965, 183.4647323974) (0.2686346863468635, 183.4647323974) (0.2693726937269373, 183.4647323974) (0.2701107011070111, 183.4647323974) (0.27084870848708487, 173.4350980709) (0.27158671586715866, 171.8052341047) (0.27232472324723245, 171.8052341047) (0.2730627306273063, 171.8052341047) (0.2738007380073801, 171.8052341047) (0.2745387453874539, 171.8052341047) (0.27527675276752767, 171.8052341047) (0.27601476014760146, 171.8052341047) (0.2767527675276753, 171.8052341047) (0.2774907749077491, 171.8052341047) (0.2782287822878229, 171.8052341047) (0.2789667896678967, 171.8052341047) (0.27970479704797047, 171.8052341047) (0.28044280442804426, 161.7755997782) (0.2811808118081181, 161.7755997782) (0.2819188191881919, 161.7755997782) (0.2826568265682657, 161.7755997782) (0.2833948339483395, 161.7755997782) (0.28413284132841327, 161.7755997782) (0.2848708487084871, 161.7755997782) (0.2856088560885609, 161.7755997782) (0.2863468634686347, 161.7755997782) (0.2870848708487085, 161.7755997782) (0.2878228782287823, 161.7755997782) (0.28856088560885607, 161.7755997782) (0.2892988929889299, 161.7755997782) (0.2900369003690037, 161.7755997782) (0.2907749077490775, 161.7755997782) (0.2915129151291513, 152.8782137436) (0.2922509225092251, 152.8782137436) (0.29298892988929887, 152.8782137436) (0.2937269372693727, 152.8782137436) (0.2944649446494465, 152.8782137436) (0.2952029520295203, 152.8782137436) (0.2959409594095941, 152.8782137436) (0.2966789667896679, 152.8782137436) (0.2974169741697417, 152.8782137436) (0.2981549815498155, 152.8782137436) (0.2988929889298893, 152.8782137436) (0.2996309963099631, 152.8782137436) (0.3003690036900369, 152.8782137436) (0.3011070110701107, 152.8782137436) (0.3018450184501845, 152.8782137436) (0.3025830258302583, 152.8782137436) (0.3033210332103321, 152.8782137436) (0.3040590405904059, 152.8782137436) (0.3047970479704797, 151.7278122544) (0.30553505535055353, 151.7278122544) (0.3062730627306273, 151.7278122544) (0.3070110701107011, 151.7278122544) (0.3077490774907749, 151.7278122544) (0.3084870848708487, 150.2761081497) (0.3092250922509225, 150.2761081497) (0.30996309963099633, 150.2761081497) (0.3107011070110701, 150.2761081497) (0.3114391143911439, 150.2761081497) (0.3121771217712177, 149.0471075054) (0.3129151291512915, 149.0471075054) (0.31365313653136534, 149.0471075054) (0.31439114391143913, 149.0471075054) (0.3151291512915129, 149.0471075054) (0.3158671586715867, 142.8304262198) (0.3166051660516605, 142.8304262198) (0.3173431734317343, 142.8304262198) (0.31808118081180814, 142.8304262198) (0.31881918819188193, 137.0265738625) (0.3195571955719557, 137.0265738625) (0.3202952029520295, 137.0265738625) (0.3210332103321033, 137.0265738625) (0.32177121771217715, 137.0265738625) (0.32250922509225094, 137.0265738625) (0.32324723247232473, 137.0265738625) (0.3239852398523985, 137.0265738625) (0.3247232472324723, 137.0265738625) (0.3254612546125461, 137.0265738625) (0.32619926199261995, 137.0265738625) (0.32693726937269374, 137.0265738625) (0.32767527675276753, 126.9969395359) (0.3284132841328413, 126.9969395359) (0.3291512915129151, 126.9969395359) (0.3298892988929889, 126.9969395359) (0.33062730627306275, 126.9969395359) (0.33136531365313654, 126.9969395359) (0.33210332103321033, 126.9969395359) (0.3328413284132841, 126.9969395359) (0.3335793357933579, 126.9969395359) (0.33431734317343176, 126.9969395359) (0.33505535055350555, 126.9969395359) (0.33579335793357934, 126.9969395359) (0.33653136531365313, 126.9969395359) (0.3372693726937269, 126.9969395359) (0.3380073800738007, 126.9969395359) (0.33874538745387456, 118.0995535014) (0.33948339483394835, 118.0995535014) (0.34022140221402214, 118.0995535014) (0.34095940959409593, 118.0995535014) (0.3416974169741697, 118.0995535014) (0.34243542435424357, 118.0995535014) (0.34317343173431736, 118.0995535014) (0.34391143911439115, 118.0995535014) (0.34464944649446494, 118.0995535014) (0.34538745387453873, 118.0995535014) (0.3461254612546125, 118.0995535014) (0.34686346863468637, 118.0995535014) (0.34760147601476016, 118.0995535014) (0.34833948339483395, 118.0995535014) (0.34907749077490774, 118.0995535014) (0.34981549815498153, 118.0995535014) (0.3505535055350554, 118.0995535014) (0.35129151291512917, 118.0995535014) (0.35202952029520296, 116.9491520121) (0.35276752767527675, 116.9491520121) (0.35350553505535054, 109.5655975839) (0.35424354243542433, 109.5655975839) (0.3549815498154982, 109.5655975839) (0.35571955719557197, 109.5655975839) (0.35645756457564576, 109.5655975839) (0.35719557195571955, 109.5655975839) (0.35793357933579334, 109.5655975839) (0.3586715867158672, 109.5655975839) (0.359409594095941, 109.5655975839) (0.36014760147601477, 109.5655975839) (0.36088560885608856, 109.5655975839) (0.36162361623616235, 109.5655975839) (0.36236162361623614, 109.5655975839) (0.36309963099631, 108.0517659776) (0.3638376383763838, 108.0517659776) (0.36457564575645757, 108.0517659776) (0.36531365313653136, 108.0517659776) (0.36605166051660515, 108.0517659776) (0.36678966789667894, 106.6000618729) (0.3675276752767528, 106.6000618729) (0.3682656826568266, 106.6000618729) (0.36900369003690037, 106.6000618729) (0.36974169741697416, 106.6000618729) (0.37047970479704795, 106.6000618729) (0.3712177121771218, 106.6000618729) (0.3719557195571956, 106.6000618729) (0.3726937269372694, 106.6000618729) (0.37343173431734317, 106.6000618729) (0.37416974169741696, 105.7344913456) (0.37490774907749075, 105.7344913456) (0.3756457564575646, 105.7344913456) (0.3763837638376384, 105.7344913456) (0.3771217712177122, 105.7344913456) (0.37785977859778597, 99.5178100601) (0.37859778597785976, 99.5178100601) (0.3793357933579336, 99.5178100601) (0.3800738007380074, 99.5178100601) (0.3808118081180812, 93.7139577027) (0.381549815498155, 93.7139577027) (0.38228782287822877, 93.7139577027) (0.38302583025830256, 93.7139577027) (0.3837638376383764, 93.7139577027) (0.3845018450184502, 93.7139577027) (0.385239852398524, 93.7139577027) (0.3859778597785978, 93.7139577027) (0.38671586715867157, 93.7139577027) (0.3874538745387454, 93.7139577027) (0.3881918819188192, 93.7139577027) (0.388929889298893, 93.7139577027) (0.3896678966789668, 83.6843233762) (0.3904059040590406, 83.6843233762) (0.39114391143911437, 83.6843233762) (0.3918819188191882, 83.6843233762) (0.392619926199262, 83.6843233762) (0.3933579335793358, 83.6843233762) (0.3940959409594096, 83.6843233762) (0.3948339483394834, 83.6843233762) (0.3955719557195572, 83.6843233762) (0.396309963099631, 83.6843233762) (0.3970479704797048, 83.6843233762) (0.3977859778597786, 83.6843233762) (0.3985239852398524, 83.6843233762) (0.3992619926199262, 83.6843233762) (0.4, 83.6843233762) (0.4007380073800738, 74.7869373416) (0.4014760147601476, 74.7869373416) (0.4022140221402214, 74.7869373416) (0.4029520295202952, 74.7869373416) (0.40369003690036903, 74.7869373416) (0.4044280442804428, 74.7869373416) (0.4051660516605166, 74.7869373416) (0.4059040590405904, 74.7869373416) (0.4066420664206642, 74.7869373416) (0.407380073800738, 74.7869373416) (0.40811808118081183, 74.7869373416) (0.4088560885608856, 74.7869373416) (0.4095940959409594, 74.7869373416) (0.4103321033210332, 74.7869373416) (0.411070110701107, 74.7869373416) (0.4118081180811808, 74.7869373416) (0.41254612546125463, 74.7869373416) (0.4132841328413284, 74.7869373416) (0.4140221402214022, 73.6365358524) (0.414760147601476, 73.6365358524) (0.4154981549815498, 73.6365358524) (0.41623616236162364, 73.6365358524) (0.41697416974169743, 73.6365358524) (0.4177121771217712, 72.1848317477) (0.418450184501845, 72.1848317477) (0.4191881918819188, 72.1848317477) (0.4199261992619926, 72.1848317477) (0.42066420664206644, 72.1848317477) (0.42140221402214023, 70.9558311034) (0.422140221402214, 70.9558311034) (0.4228782287822878, 70.9558311034) (0.4236162361623616, 70.9558311034) (0.42435424354243545, 70.9558311034) (0.42509225092250924, 64.7391498178) (0.42583025830258303, 64.7391498178) (0.4265682656826568, 64.7391498178) (0.4273062730627306, 64.7391498178) (0.4280442804428044, 64.7391498178) (0.42878228782287825, 63.2874457132) (0.42952029520295204, 63.2874457132) (0.43025830258302583, 63.2874457132) (0.4309963099630996, 63.2874457132) (0.4317343173431734, 63.2874457132) (0.43247232472324726, 63.2874457132) (0.43321033210332105, 63.2874457132) (0.43394833948339484, 63.2874457132) (0.43468634686346863, 63.2874457132) (0.4354243542435424, 63.2874457132) (0.4361623616236162, 63.2874457132) (0.43690036900369006, 63.2874457132) (0.43763837638376385, 63.2874457132) (0.43837638376383764, 63.2874457132) (0.43911439114391143, 63.2874457132) (0.4398523985239852, 63.2874457132) (0.44059040590405907, 63.2874457132) (0.44132841328413286, 63.2874457132) (0.44206642066420665, 62.1370442239) (0.44280442804428044, 62.1370442239) (0.44354243542435423, 62.1370442239) (0.444280442804428, 62.1370442239) (0.44501845018450187, 62.1370442239) (0.44575645756457566, 60.9080435796) (0.44649446494464945, 60.9080435796) (0.44723247232472324, 60.9080435796) (0.44797047970479703, 60.9080435796) (0.4487084870848708, 60.9080435796) (0.44944649446494467, 59.1531088814) (0.45018450184501846, 59.1531088814) (0.45092250922509225, 59.1531088814) (0.45166051660516604, 59.1531088814) (0.45239852398523983, 59.1531088814) (0.4531365313653137, 53.2396581894) (0.45387453874538747, 53.2396581894) (0.45461254612546126, 53.2396581894) (0.45535055350553505, 53.2396581894) (0.45608856088560884, 53.2396581894) (0.45682656826568263, 53.2396581894) (0.4575645756457565, 53.2396581894) (0.45830258302583027, 53.2396581894) (0.45904059040590406, 53.2396581894) (0.45977859778597785, 53.2396581894) (0.46051660516605164, 53.2396581894) (0.4612546125461255, 53.2396581894) (0.4619926199261993, 53.2396581894) (0.46273062730627307, 53.2396581894) (0.46346863468634686, 53.2396581894) (0.46420664206642065, 53.2396581894) (0.46494464944649444, 53.2396581894) (0.4656826568265683, 53.2396581894) (0.4664206642066421, 53.2396581894) (0.46715867158671587, 53.2396581894) (0.46789667896678966, 53.2396581894) (0.46863468634686345, 53.2396581894) (0.4693726937269373, 53.2396581894) (0.4701107011070111, 53.2396581894) (0.4708487084870849, 53.2396581894) (0.47158671586715867, 53.2396581894) (0.47232472324723246, 53.2396581894) (0.47306273062730625, 53.2396581894) (0.4738007380073801, 49.1053213576) (0.4745387453874539, 49.1053213576) (0.4752767527675277, 49.1053213576) (0.47601476014760147, 49.1053213576) (0.47675276752767526, 49.1053213576) (0.4774907749077491, 47.653617253) (0.4782287822878229, 47.653617253) (0.4789667896678967, 47.653617253) (0.4797047970479705, 47.653617253) (0.48044280442804427, 47.653617253) (0.48118081180811806, 47.653617253) (0.4819188191881919, 47.653617253) (0.4826568265682657, 47.653617253) (0.4833948339483395, 47.653617253) (0.4841328413284133, 47.653617253) (0.48487084870848707, 47.653617253) (0.48560885608856086, 47.653617253) (0.4863468634686347, 47.653617253) (0.4870848708487085, 47.653617253) (0.4878228782287823, 47.653617253) (0.4885608856088561, 47.653617253) (0.48929889298892987, 47.653617253) (0.4900369003690037, 47.653617253) (0.4907749077490775, 46.5032157637) (0.4915129151291513, 46.5032157637) (0.4922509225092251, 46.5032157637) (0.4929889298892989, 46.5032157637) (0.49372693726937267, 46.5032157637) (0.4944649446494465, 45.2742151193) (0.4952029520295203, 45.2742151193) (0.4959409594095941, 45.2742151193) (0.4966789667896679, 45.2742151193) (0.4974169741697417, 45.2742151193) (0.4981549815498155, 43.8225110147) (0.4988929889298893, 43.8225110147) (0.4996309963099631, 43.8225110147) (0.5003690036900369, 43.8225110147) (0.5011070110701107, 42.6900948664) (0.5018450184501845, 37.6058297291) (0.5025830258302583, 37.6058297291) (0.5033210332103321, 37.6058297291) (0.5040590405904058, 37.6058297291) (0.5047970479704798, 37.6058297291) (0.5055350553505535, 37.6058297291) (0.5062730627306273, 37.6058297291) (0.5070110701107011, 37.6058297291) (0.5077490774907749, 37.6058297291) (0.5084870848708487, 37.6058297291) (0.5092250922509225, 37.6058297291) (0.5099630996309963, 37.6058297291) (0.5107011070110701, 37.6058297291) (0.5114391143911439, 37.6058297291) (0.5121771217712177, 37.6058297291) (0.5129151291512916, 37.6058297291) (0.5136531365313654, 37.6058297291) (0.5143911439114391, 37.6058297291) (0.5151291512915129, 37.6058297291) (0.5158671586715867, 37.6058297291) (0.5166051660516605, 37.6058297291) (0.5173431734317343, 37.6058297291) (0.5180811808118081, 37.6058297291) (0.5188191881918819, 37.6058297291) (0.5195571955719557, 37.6058297291) (0.5202952029520295, 37.6058297291) (0.5210332103321034, 37.6058297291) (0.5217712177121772, 37.6058297291) (0.522509225092251, 33.7747234909) (0.5232472324723247, 33.7747234909) (0.5239852398523985, 33.7747234909) (0.5247232472324723, 33.7747234909) (0.5254612546125461, 33.7747234909) (0.5261992619926199, 33.7747234909) (0.5269372693726937, 33.7747234909) (0.5276752767527675, 33.7747234909) (0.5284132841328413, 33.7747234909) (0.5291512915129152, 33.7747234909) (0.529889298892989, 33.7747234909) (0.5306273062730628, 33.7747234909) (0.5313653136531366, 33.7747234909) (0.5321033210332103, 33.7747234909) (0.5328413284132841, 33.7747234909) (0.5335793357933579, 33.7747234909) (0.5343173431734317, 33.7747234909) (0.5350553505535055, 33.7747234909) (0.5357933579335793, 33.7747234909) (0.5365313653136531, 33.7747234909) (0.537269372693727, 33.7747234909) (0.5380073800738008, 33.7747234909) (0.5387453874538746, 33.7747234909) (0.5394833948339484, 33.7747234909) (0.5402214022140222, 33.7747234909) (0.5409594095940959, 33.7747234909) (0.5416974169741697, 33.7747234909) (0.5424354243542435, 33.7747234909) (0.5431734317343173, 33.100823695) (0.5439114391143911, 33.100823695) (0.5446494464944649, 33.100823695) (0.5453874538745388, 33.100823695) (0.5461254612546126, 33.100823695) (0.5468634686346864, 33.100823695) (0.5476014760147602, 33.100823695) (0.548339483394834, 33.100823695) (0.5490774907749078, 33.100823695) (0.5498154981549815, 27.0562664061) (0.5505535055350553, 27.0562664061) (0.5512915129151291, 27.0562664061) (0.5520295202952029, 27.0562664061) (0.5527675276752767, 27.0562664061) (0.5535055350553506, 27.0562664061) (0.5542435424354244, 27.0562664061) (0.5549815498154982, 27.0562664061) (0.555719557195572, 27.0562664061) (0.5564575645756458, 27.0562664061) (0.5571955719557196, 27.0562664061) (0.5579335793357934, 27.0562664061) (0.5586715867158671, 27.0562664061) (0.5594095940959409, 27.0562664061) (0.5601476014760147, 27.0562664061) (0.5608856088560885, 27.0562664061) (0.5616236162361624, 27.0562664061) (0.5623616236162362, 27.0562664061) (0.56309963099631, 27.0562664061) (0.5638376383763838, 27.0562664061) (0.5645756457564576, 27.0562664061) (0.5653136531365314, 27.0562664061) (0.5660516605166052, 27.0562664061) (0.566789667896679, 27.0562664061) (0.5675276752767527, 27.0562664061) (0.5682656826568265, 27.0562664061) (0.5690036900369003, 27.0562664061) (0.5697416974169742, 27.0562664061) (0.570479704797048, 23.2251601679) (0.5712177121771218, 23.2251601679) (0.5719557195571956, 23.2251601679) (0.5726937269372694, 23.2251601679) (0.5734317343173432, 23.2251601679) (0.574169741697417, 23.2251601679) (0.5749077490774908, 23.2251601679) (0.5756457564575646, 23.2251601679) (0.5763837638376383, 23.2251601679) (0.5771217712177121, 23.2251601679) (0.5778597785977859, 23.2251601679) (0.5785977859778598, 23.2251601679) (0.5793357933579336, 23.2251601679) (0.5800738007380074, 23.2251601679) (0.5808118081180812, 23.2251601679) (0.581549815498155, 23.2251601679) (0.5822878228782288, 23.2251601679) (0.5830258302583026, 23.2251601679) (0.5837638376383764, 23.2251601679) (0.5845018450184502, 23.2251601679) (0.5852398523985239, 23.2251601679) (0.5859778597785977, 23.2251601679) (0.5867158671586716, 23.2251601679) (0.5874538745387454, 23.2251601679) (0.5881918819188192, 23.2251601679) (0.588929889298893, 23.2251601679) (0.5896678966789668, 23.2251601679) (0.5904059040590406, 23.2251601679) (0.5911439114391144, 22.551260372) (0.5918819188191882, 22.551260372) (0.592619926199262, 22.551260372) (0.5933579335793358, 22.551260372) (0.5940959409594095, 22.551260372) (0.5948339483394834, 22.551260372) (0.5955719557195572, 22.551260372) (0.596309963099631, 22.551260372) (0.5970479704797048, 22.551260372) (0.5977859778597786, 22.551260372) (0.5985239852398524, 20.3672108428) (0.5992619926199262, 20.3672108428) (0.6, 20.3672108428) (0.6007380073800738, 20.3672108428) (0.6014760147601476, 20.3672108428) (0.6022140221402214, 20.3672108428) (0.6029520295202953, 20.3672108428) (0.603690036900369, 20.3672108428) (0.6044280442804428, 20.3672108428) (0.6051660516605166, 20.3672108428) (0.6059040590405904, 20.3672108428) (0.6066420664206642, 20.3672108428) (0.607380073800738, 20.3672108428) (0.6081180811808118, 20.3672108428) (0.6088560885608856, 20.3672108428) (0.6095940959409594, 20.3672108428) (0.6103321033210332, 20.3672108428) (0.6110701107011071, 20.3672108428) (0.6118081180811809, 20.3672108428) (0.6125461254612546, 20.3672108428) (0.6132841328413284, 20.3672108428) (0.6140221402214022, 20.3672108428) (0.614760147601476, 20.3672108428) (0.6154981549815498, 20.3672108428) (0.6162361623616236, 20.3672108428) (0.6169741697416974, 20.3672108428) (0.6177121771217712, 20.3672108428) (0.618450184501845, 20.3672108428) (0.6191881918819189, 19.693311047) (0.6199261992619927, 19.693311047) (0.6206642066420665, 19.693311047) (0.6214022140221402, 19.693311047) (0.622140221402214, 19.693311047) (0.6228782287822878, 18.9096523902) (0.6236162361623616, 18.9096523902) (0.6243542435424354, 18.9096523902) (0.6250922509225092, 18.9096523902) (0.625830258302583, 18.9096523902) (0.6265682656826568, 18.9096523902) (0.6273062730627307, 18.9096523902) (0.6280442804428045, 18.9096523902) (0.6287822878228783, 18.9096523902) (0.629520295202952, 18.9096523902) (0.6302583025830258, 18.9096523902) (0.6309963099630996, 18.9096523902) (0.6317343173431734, 18.9096523902) (0.6324723247232472, 18.9096523902) (0.633210332103321, 18.9096523902) (0.6339483394833948, 18.9096523902) (0.6346863468634686, 18.9096523902) (0.6354243542435425, 18.9096523902) (0.6361623616236163, 18.9096523902) (0.6369003690036901, 18.9096523902) (0.6376383763837639, 18.9096523902) (0.6383763837638377, 18.9096523902) (0.6391143911439114, 18.9096523902) (0.6398523985239852, 18.9096523902) (0.640590405904059, 18.9096523902) (0.6413284132841328, 17.1346268869) (0.6420664206642066, 17.1346268869) (0.6428044280442804, 17.1346268869) (0.6435424354243543, 15.078546152) (0.6442804428044281, 15.078546152) (0.6450184501845019, 15.078546152) (0.6457564575645757, 15.078546152) (0.6464944649446495, 15.078546152) (0.6472324723247233, 15.078546152) (0.647970479704797, 15.078546152) (0.6487084870848708, 15.078546152) (0.6494464944649446, 15.078546152) (0.6501845018450184, 15.078546152) (0.6509225092250922, 15.078546152) (0.6516605166051661, 15.078546152) (0.6523985239852399, 15.078546152) (0.6531365313653137, 15.078546152) (0.6538745387453875, 15.078546152) (0.6546125461254613, 15.078546152) (0.6553505535055351, 15.078546152) (0.6560885608856089, 15.078546152) (0.6568265682656826, 15.078546152) (0.6575645756457564, 15.078546152) (0.6583025830258302, 15.078546152) (0.659040590405904, 15.078546152) (0.6597785977859778, 15.078546152) (0.6605166051660517, 15.078546152) (0.6612546125461255, 15.078546152) (0.6619926199261993, 15.078546152) (0.6627306273062731, 15.078546152) (0.6634686346863469, 15.078546152) (0.6642066420664207, 14.4046463561) (0.6649446494464945, 14.4046463561) (0.6656826568265682, 14.4046463561) (0.666420664206642, 14.4046463561) (0.6671586715867158, 14.4046463561) (0.6678966789667896, 14.4046463561) (0.6686346863468635, 14.4046463561) (0.6693726937269373, 14.2766775619) (0.6701107011070111, 14.2766775619) (0.6708487084870849, 14.2766775619) (0.6715867158671587, 12.220596827) (0.6723247232472325, 12.220596827) (0.6730627306273063, 12.220596827) (0.67380073800738, 12.220596827) (0.6745387453874538, 12.220596827) (0.6752767527675276, 12.220596827) (0.6760147601476014, 12.220596827) (0.6767527675276753, 12.220596827) (0.6774907749077491, 12.220596827) (0.6782287822878229, 12.220596827) (0.6789667896678967, 12.220596827) (0.6797047970479705, 12.220596827) (0.6804428044280443, 12.220596827) (0.6811808118081181, 12.220596827) (0.6819188191881919, 12.220596827) (0.6826568265682657, 12.220596827) (0.6833948339483394, 12.220596827) (0.6841328413284132, 12.220596827) (0.6848708487084871, 12.220596827) (0.6856088560885609, 12.220596827) (0.6863468634686347, 12.220596827) (0.6870848708487085, 12.220596827) (0.6878228782287823, 12.220596827) (0.6885608856088561, 12.220596827) (0.6892988929889299, 12.220596827) (0.6900369003690037, 12.220596827) (0.6907749077490775, 12.220596827) (0.6915129151291513, 12.220596827) (0.692250922509225, 11.5466970311) (0.6929889298892989, 11.5466970311) (0.6937269372693727, 11.5466970311) (0.6944649446494465, 11.5466970311) (0.6952029520295203, 11.5466970311) (0.6959409594095941, 11.5466970311) (0.6966789667896679, 11.5466970311) (0.6974169741697417, 11.5466970311) (0.6981549815498155, 11.5466970311) (0.6988929889298893, 11.5466970311) (0.6996309963099631, 11.5466970311) (0.7003690036900369, 11.5466970311) (0.7011070110701108, 11.5466970311) (0.7018450184501845, 11.5466970311) (0.7025830258302583, 11.5466970311) (0.7033210332103321, 11.5466970311) (0.7040590405904059, 11.5466970311) (0.7047970479704797, 11.5466970311) (0.7055350553505535, 11.5466970311) (0.7062730627306273, 11.5466970311) (0.7070110701107011, 11.5466970311) (0.7077490774907749, 11.5466970311) (0.7084870848708487, 11.5466970311) (0.7092250922509226, 11.5466970311) (0.7099630996309964, 11.5466970311) (0.7107011070110701, 11.5466970311) (0.7114391143911439, 11.5466970311) (0.7121771217712177, 11.5466970311) (0.7129151291512915, 11.5466970311) (0.7136531365313653, 11.5466970311) (0.7143911439114391, 8.988012871) (0.7151291512915129, 8.988012871) (0.7158671586715867, 8.988012871) (0.7166051660516605, 8.988012871) (0.7173431734317344, 8.988012871) (0.7180811808118082, 8.988012871) (0.718819188191882, 8.988012871) (0.7195571955719557, 8.988012871) (0.7202952029520295, 8.988012871) (0.7210332103321033, 8.988012871) (0.7217712177121771, 8.988012871) (0.7225092250922509, 8.988012871) (0.7232472324723247, 8.988012871) (0.7239852398523985, 8.988012871) (0.7247232472324723, 8.988012871) (0.7254612546125462, 8.988012871) (0.72619926199262, 8.988012871) (0.7269372693726938, 8.988012871) (0.7276752767527676, 8.988012871) (0.7284132841328413, 8.988012871) (0.7291512915129151, 8.988012871) (0.7298892988929889, 8.988012871) (0.7306273062730627, 8.988012871) (0.7313653136531365, 8.988012871) (0.7321033210332103, 8.988012871) (0.7328413284132841, 8.988012871) (0.7335793357933579, 8.988012871) (0.7343173431734318, 8.988012871) (0.7350553505535056, 8.3141130752) (0.7357933579335794, 8.3141130752) (0.7365313653136532, 8.3141130752) (0.7372693726937269, 8.3141130752) (0.7380073800738007, 8.3141130752) (0.7387453874538745, 8.3141130752) (0.7394833948339483, 8.3141130752) (0.7402214022140221, 8.3141130752) (0.7409594095940959, 8.3141130752) (0.7416974169741697, 8.3141130752) (0.7424354243542436, 6.130063546) (0.7431734317343174, 6.130063546) (0.7439114391143912, 6.130063546) (0.744649446494465, 6.130063546) (0.7453874538745388, 6.130063546) (0.7461254612546125, 6.130063546) (0.7468634686346863, 6.130063546) (0.7476014760147601, 6.130063546) (0.7483394833948339, 6.130063546) (0.7490774907749077, 6.130063546) (0.7498154981549815, 6.130063546) (0.7505535055350554, 6.130063546) (0.7512915129151292, 6.130063546) (0.752029520295203, 6.130063546) (0.7527675276752768, 6.130063546) (0.7535055350553506, 6.130063546) (0.7542435424354244, 6.130063546) (0.7549815498154981, 6.130063546) (0.7557195571955719, 6.130063546) (0.7564575645756457, 6.130063546) (0.7571955719557195, 6.130063546) (0.7579335793357933, 6.130063546) (0.7586715867158672, 6.130063546) (0.759409594095941, 6.130063546) (0.7601476014760148, 6.130063546) (0.7608856088560886, 6.130063546) (0.7616236162361624, 6.130063546) (0.7623616236162362, 6.130063546) (0.76309963099631, 5.4561637502) (0.7638376383763837, 5.4561637502) (0.7645756457564575, 5.4561637502) (0.7653136531365313, 5.4561637502) (0.7660516605166051, 5.4561637502) (0.766789667896679, 5.4561637502) (0.7675276752767528, 5.4561637502) (0.7682656826568266, 5.4561637502) (0.7690036900369004, 5.4561637502) (0.7697416974169742, 5.4561637502) (0.770479704797048, 5.4561637502) (0.7712177121771218, 5.4561637502) (0.7719557195571956, 5.4561637502) (0.7726937269372693, 5.4561637502) (0.7734317343173431, 5.4561637502) (0.7741697416974169, 5.4561637502) (0.7749077490774908, 5.4561637502) (0.7756457564575646, 5.4561637502) (0.7763837638376384, 5.4561637502) (0.7771217712177122, 5.4561637502) (0.777859778597786, 5.4561637502) (0.7785977859778598, 5.4561637502) (0.7793357933579336, 5.4561637502) (0.7800738007380074, 5.4561637502) (0.7808118081180812, 5.4561637502) (0.7815498154981549, 5.4561637502) (0.7822878228782287, 5.4561637502) (0.7830258302583026, 5.4561637502) (0.7837638376383764, 5.4561637502) (0.7845018450184502, 5.4561637502) (0.785239852398524, 5.4153393518) (0.7859778597785978, 5.4153393518) (0.7867158671586716, 5.0794627463) (0.7874538745387454, 5.0794627463) (0.7881918819188192, 5.0794627463) (0.788929889298893, 5.0794627463) (0.7896678966789668, 5.0794627463) (0.7904059040590405, 5.0794627463) (0.7911439114391144, 5.0794627463) (0.7918819188191882, 5.0794627463) (0.792619926199262, 5.0794627463) (0.7933579335793358, 5.0794627463) (0.7940959409594096, 5.0794627463) (0.7948339483394834, 5.0794627463) (0.7955719557195572, 4.7491743316) (0.796309963099631, 4.7491743316) (0.7970479704797048, 4.7491743316) (0.7977859778597786, 4.7491743316) (0.7985239852398524, 4.7491743316) (0.7992619926199263, 4.7491743316) (0.8, 4.7491743316) (0.8007380073800738, 4.7491743316) (0.8014760147601476, 4.7491743316) (0.8022140221402214, 4.7491743316) (0.8029520295202952, 4.7491743316) (0.803690036900369, 4.7491743316) (0.8044280442804428, 4.7491743316) (0.8051660516605166, 4.7491743316) (0.8059040590405904, 4.7491743316) (0.8066420664206642, 4.7491743316) (0.8073800738007381, 4.7491743316) (0.8081180811808119, 4.7491743316) (0.8088560885608856, 4.7491743316) (0.8095940959409594, 3.5202122847) (0.8103321033210332, 3.5202122847) (0.811070110701107, 3.5202122847) (0.8118081180811808, 3.5202122847) (0.8125461254612546, 3.5202122847) (0.8132841328413284, 3.5202122847) (0.8140221402214022, 3.5202122847) (0.814760147601476, 3.5202122847) (0.8154981549815498, 3.5202122847) (0.8162361623616237, 3.5202122847) (0.8169741697416975, 3.5202122847) (0.8177121771217712, 3.5202122847) (0.818450184501845, 3.5202122847) (0.8191881918819188, 3.5202122847) (0.8199261992619926, 3.5202122847) (0.8206642066420664, 3.5202122847) (0.8214022140221402, 3.5202122847) (0.822140221402214, 3.5202122847) (0.8228782287822878, 3.5202122847) (0.8236162361623616, 3.5202122847) (0.8243542435424355, 3.5202122847) (0.8250922509225093, 3.5202122847) (0.825830258302583, 3.5202122847) (0.8265682656826568, 3.5202122847) (0.8273062730627306, 3.5202122847) (0.8280442804428044, 3.5202122847) (0.8287822878228782, 3.5202122847) (0.829520295202952, 3.5202122847) (0.8302583025830258, 2.8463124889) (0.8309963099630996, 2.8463124889) (0.8317343173431734, 2.8463124889) (0.8324723247232473, 2.8463124889) (0.8332103321033211, 2.8463124889) (0.8339483394833949, 2.8463124889) (0.8346863468634687, 2.8463124889) (0.8354243542435424, 2.8463124889) (0.8361623616236162, 2.8463124889) (0.83690036900369, 2.8463124889) (0.8376383763837638, 2.8463124889) (0.8383763837638376, 2.8463124889) (0.8391143911439114, 2.8463124889) (0.8398523985239852, 2.8463124889) (0.8405904059040591, 2.8463124889) (0.8413284132841329, 2.8463124889) (0.8420664206642067, 2.8463124889) (0.8428044280442805, 2.8463124889) (0.8435424354243543, 2.8463124889) (0.844280442804428, 2.8463124889) (0.8450184501845018, 2.8463124889) (0.8457564575645756, 2.8463124889) (0.8464944649446494, 2.8463124889) (0.8472324723247232, 2.8463124889) (0.847970479704797, 2.8463124889) (0.8487084870848709, 2.8463124889) (0.8494464944649447, 2.8463124889) (0.8501845018450185, 2.8463124889) (0.8509225092250923, 2.8463124889) (0.8516605166051661, 2.8463124889) (0.8523985239852399, 2.8054880905) (0.8531365313653136, 2.8054880905) (0.8538745387453874, 2.469611485) (0.8546125461254612, 2.469611485) (0.855350553505535, 2.469611485) (0.8560885608856088, 2.469611485) (0.8568265682656827, 2.469611485) (0.8575645756457565, 2.469611485) (0.8583025830258303, 2.469611485) (0.8590405904059041, 2.469611485) (0.8597785977859779, 2.469611485) (0.8605166051660517, 2.469611485) (0.8612546125461255, 2.469611485) (0.8619926199261992, 2.469611485) (0.862730627306273, 2.1393230703) (0.8634686346863468, 2.1393230703) (0.8642066420664206, 2.1393230703) (0.8649446494464945, 2.1393230703) (0.8656826568265683, 2.1393230703) (0.8664206642066421, 2.1393230703) (0.8671586715867159, 2.1393230703) (0.8678966789667897, 2.1393230703) (0.8686346863468635, 2.1393230703) (0.8693726937269373, 2.1393230703) (0.870110701107011, 2.1393230703) (0.8708487084870848, 2.1393230703) (0.8715867158671586, 2.1393230703) (0.8723247232472324, 2.1393230703) (0.8730627306273063, 2.1393230703) (0.8738007380073801, 2.1393230703) (0.8745387453874539, 2.1393230703) (0.8752767527675277, 2.1393230703) (0.8760147601476015, 2.1393230703) (0.8767527675276753, 2.1393230703) (0.8774907749077491, 2.1393230703) (0.8782287822878229, 2.1393230703) (0.8789667896678967, 2.1393230703) (0.8797047970479704, 2.1393230703) (0.8804428044280442, 2.1393230703) (0.8811808118081181, 2.1393230703) (0.8819188191881919, 2.1393230703) (0.8826568265682657, 2.1393230703) (0.8833948339483395, 1.4654232745) (0.8841328413284133, 1.4654232745) (0.8848708487084871, 1.4654232745) (0.8856088560885609, 1.4654232745) (0.8863468634686347, 1.4654232745) (0.8870848708487085, 1.4654232745) (0.8878228782287823, 1.4654232745) (0.888560885608856, 1.4654232745) (0.8892988929889298, 1.4654232745) (0.8900369003690037, 1.4654232745) (0.8907749077490775, 1.4654232745) (0.8915129151291513, 1.4654232745) (0.8922509225092251, 1.4654232745) (0.8929889298892989, 1.4654232745) (0.8937269372693727, 1.4654232745) (0.8944649446494465, 1.4654232745) (0.8952029520295203, 1.4654232745) (0.8959409594095941, 1.4654232745) (0.8966789667896679, 1.4654232745) (0.8974169741697416, 1.4654232745) (0.8981549815498155, 1.4654232745) (0.8988929889298893, 1.4654232745) (0.8996309963099631, 1.4654232745) (0.9003690036900369, 1.4654232745) (0.9011070110701107, 1.4654232745) (0.9018450184501845, 1.4654232745) (0.9025830258302583, 1.4654232745) (0.9033210332103321, 1.4654232745) (0.9040590405904059, 1.4654232745) (0.9047970479704797, 1.4654232745) (0.9055350553505535, 1.4245988761) (0.9062730627306274, 1.4245988761) (0.9070110701107011, 1.0887222706) (0.9077490774907749, 1.0887222706) (0.9084870848708487, 1.0887222706) (0.9092250922509225, 1.0887222706) (0.9099630996309963, 1.0887222706) (0.9107011070110701, 1.0887222706) (0.9114391143911439, 1.0887222706) (0.9121771217712177, 1.0887222706) (0.9129151291512915, 1.0887222706) (0.9136531365313653, 1.0887222706) (0.9143911439114392, 1.0887222706) (0.915129151291513, 1.0887222706) (0.9158671586715867, 1.0887222706) (0.9166051660516605, 1.0887222706) (0.9173431734317343, 1.0887222706) (0.9180811808118081, 1.0887222706) (0.9188191881918819, 1.0887222706) (0.9195571955719557, 1.0887222706) (0.9202952029520295, 1.0887222706) (0.9210332103321033, 1.0887222706) (0.9217712177121771, 1.0887222706) (0.922509225092251, 1.0887222706) (0.9232472324723248, 1.0887222706) (0.9239852398523986, 1.0887222706) (0.9247232472324723, 1.0887222706) (0.9254612546125461, 1.0887222706) (0.9261992619926199, 1.0887222706) (0.9269372693726937, 1.0887222706) (0.9276752767527675, 1.0887222706) (0.9284132841328413, 1.0887222706) (0.9291512915129151, 1.0478978722) (0.9298892988929889, 1.0478978722) (0.9306273062730628, 1.0478978722) (0.9313653136531366, 1.0478978722) (0.9321033210332104, 1.0478978722) (0.9328413284132842, 1.0478978722) (0.933579335793358, 1.0478978722) (0.9343173431734317, 1.0478978722) (0.9350553505535055, 1.0478978722) (0.9357933579335793, 1.0478978722) (0.9365313653136531, 1.0478978722) (0.9372693726937269, 1.0478978722) (0.9380073800738007, 1.0478978722) (0.9387453874538746, 1.0478978722) (0.9394833948339484, 1.0478978722) (0.9402214022140222, 1.0478978722) (0.940959409594096, 1.0478978722) (0.9416974169741698, 1.0478978722) (0.9424354243542435, 1.0478978722) (0.9431734317343173, 1.0478978722) (0.9439114391143911, 1.0478978722) (0.9446494464944649, 1.0478978722) (0.9453874538745387, 1.0478978722) (0.9461254612546125, 1.0478978722) (0.9468634686346864, 1.0478978722) (0.9476014760147602, 1.0478978722) (0.948339483394834, 1.0478978722) (0.9490774907749078, 1.0478978722) (0.9498154981549816, 1.0478978722) (0.9505535055350554, 1.0478978722) (0.9512915129151291, 1.0478978722) (0.9520295202952029, 1.0478978722) (0.9527675276752767, 1.0478978722) (0.9535055350553505, 1.0478978722) (0.9542435424354243, 0.4175254023) (0.9549815498154982, 0.4175254023) (0.955719557195572, 0.4175254023) (0.9564575645756458, 0.4175254023) (0.9571955719557196, 0.4175254023) (0.9579335793357934, 0.4175254023) (0.9586715867158672, 0.4175254023) (0.959409594095941, 0.4175254023) (0.9601476014760147, 0.4175254023) (0.9608856088560885, 0.4175254023) (0.9616236162361623, 0.4175254023) (0.9623616236162361, 0.4175254023) (0.9630996309963099, 0.4175254023) (0.9638376383763838, 0.4175254023) (0.9645756457564576, 0.4175254023) (0.9653136531365314, 0.4175254023) (0.9660516605166052, 0.4175254023) (0.966789667896679, 0.4175254023) (0.9675276752767528, 0.4175254023) (0.9682656826568266, 0.4175254023) (0.9690036900369003, 0.4175254023) (0.9697416974169741, 0.4175254023) (0.9704797047970479, 0.4175254023) (0.9712177121771217, 0.4175254023) (0.9719557195571956, 0.4175254023) (0.9726937269372694, 0.4175254023) (0.9734317343173432, 0.4175254023) (0.974169741697417, 0.4175254023) (0.9749077490774908, 0.4175254023) (0.9756457564575646, 0.4175254023) (0.9763837638376384, 0.3767010039) (0.9771217712177122, 0.3767010039) (0.977859778597786, 0.0408243984) (0.9785977859778597, 0.0408243984) (0.9793357933579335, 0.0408243984) (0.9800738007380074, 0.0408243984) (0.9808118081180812, 0.0408243984) (0.981549815498155, 0.0408243984) (0.9822878228782288, 0.0408243984) (0.9830258302583026, 0.0408243984) (0.9837638376383764, 0.0408243984) (0.9845018450184502, 0.0408243984) (0.985239852398524, 0.0408243984) (0.9859778597785978, 0.0408243984) (0.9867158671586715, 0.0408243984) (0.9874538745387453, 0.0408243984) (0.9881918819188192, 0.0408243984) (0.988929889298893, 0.0408243984) (0.9896678966789668, 0.0408243984) (0.9904059040590406, 0.0408243984) (0.9911439114391144, 0.0408243984) (0.9918819188191882, 0.0408243984) (0.992619926199262, 0.0408243984) (0.9933579335793358, 0.0408243984) (0.9940959409594096, 0.0408243984) (0.9948339483394834, 0.0408243984) (0.9955719557195571, 0.0408243984) (0.996309963099631, 0.0408243984) (0.9970479704797048, 0.0408243984) (0.9977859778597786, 0.0408243984) (0.9985239852398524, 0.0408243984) (0.9992619926199262, 0.0408243984) (1.0, 1.13686837721616E-13)
    };
     \addlegendentry{$\MinVar$};
\addplot[
    color=red,
    ]
    coordinates {
(0.0, 724.1286845667) (7.380073800738007E-4, 724.1286845667) (0.0014760147601476014, 649.8880781057) (0.002214022140221402, 649.8880781057) (0.002952029520295203, 649.8880781057) (0.0036900369003690036, 649.8880781057) (0.004428044280442804, 649.8880781057) (0.0051660516605166054, 649.8880781057) (0.005904059040590406, 649.8880781057) (0.006642066420664207, 649.8880781057) (0.007380073800738007, 649.8880781057) (0.008118081180811807, 649.8880781057) (0.008856088560885609, 623.7434457226) (0.00959409594095941, 623.7434457226) (0.010332103321033211, 639.8584437791) (0.01107011070110701, 639.8584437791) (0.011808118081180811, 623.5292843617) (0.012546125461254613, 623.5292843617) (0.013284132841328414, 623.5292843617) (0.014022140221402213, 623.5292843617) (0.014760147601476014, 623.5292843617) (0.015498154981549815, 623.5292843617) (0.016236162361623615, 623.5292843617) (0.016974169741697416, 623.5292843617) (0.017712177121771217, 623.5292843617) (0.01845018450184502, 623.5292843617) (0.01918819188191882, 597.3846519786) (0.01992619926199262, 597.3846519786) (0.020664206642066422, 613.4996500352) (0.021402214022140223, 613.4996500352) (0.02214022140221402, 613.4996500352) (0.022878228782287822, 613.4996500352) (0.023616236162361623, 613.4996500352) (0.024354243542435424, 613.4996500352) (0.025092250922509225, 613.4996500352) (0.025830258302583026, 613.4996500352) (0.026568265682656828, 613.4996500352) (0.02730627306273063, 613.4996500352) (0.028044280442804426, 587.3550176521) (0.028782287822878228, 587.3550176521) (0.02952029520295203, 587.3550176521) (0.03025830258302583, 587.3550176521) (0.03099630996309963, 587.3550176521) (0.03173431734317343, 587.3550176521) (0.03247232472324723, 641.2364691819) (0.033210332103321034, 641.2364691819) (0.03394833948339483, 566.9958627208) (0.03468634686346864, 566.9958627208) (0.035424354243542434, 566.9958627208) (0.03616236162361624, 566.9958627208) (0.03690036900369004, 566.9958627208) (0.037638376383763834, 566.9958627208) (0.03837638376383764, 566.9958627208) (0.03911439114391144, 566.9958627208) (0.03985239852398524, 566.9958627208) (0.04059040590405904, 566.9958627208) (0.041328413284132844, 540.8512303377) (0.04206642066420664, 540.8512303377) (0.042804428044280446, 614.8776754379) (0.043542435424354244, 614.8776754379) (0.04428044280442804, 540.6370689768) (0.045018450184501846, 540.6370689768) (0.045756457564575644, 540.6370689768) (0.04649446494464945, 540.6370689768) (0.047232472324723246, 540.6370689768) (0.04797047970479705, 540.6370689768) (0.04870848708487085, 540.6370689768) (0.04944649446494465, 540.6370689768) (0.05018450184501845, 540.6370689768) (0.05092250922509225, 540.6370689768) (0.05166051660516605, 604.8480411114) (0.05239852398523985, 604.8480411114) (0.053136531365313655, 530.6074346503) (0.05387453874538745, 530.6074346503) (0.05461254612546126, 530.6074346503) (0.055350553505535055, 530.6074346503) (0.05608856088560885, 530.6074346503) (0.05682656826568266, 530.6074346503) (0.057564575645756455, 530.6074346503) (0.05830258302583026, 530.6074346503) (0.05904059040590406, 530.6074346503) (0.05977859778597786, 530.6074346503) (0.06051660516605166, 530.6074346503) (0.061254612546125464, 530.6074346503) (0.06199261992619926, 530.6074346503) (0.06273062730627306, 530.6074346503) (0.06346863468634686, 530.6074346503) (0.06420664206642067, 530.6074346503) (0.06494464944649446, 530.6074346503) (0.06568265682656826, 530.6074346503) (0.06642066420664207, 530.6074346503) (0.06715867158671587, 530.6074346503) (0.06789667896678966, 530.6074346503) (0.06863468634686347, 530.6074346503) (0.06937269372693727, 530.6074346503) (0.07011070110701106, 530.6074346503) (0.07084870848708487, 530.6074346503) (0.07158671586715867, 530.6074346503) (0.07232472324723248, 530.6074346503) (0.07306273062730627, 530.6074346503) (0.07380073800738007, 530.6074346503) (0.07453874538745388, 530.6074346503) (0.07527675276752767, 530.6074346503) (0.07601476014760147, 530.6074346503) (0.07675276752767528, 530.2307336464) (0.07749077490774908, 530.2307336464) (0.07822878228782287, 530.2307336464) (0.07896678966789668, 530.2307336464) (0.07970479704797048, 537.2962134856) (0.08044280442804429, 537.2962134856) (0.08118081180811808, 463.0556070245) (0.08191881918819188, 463.0556070245) (0.08265682656826569, 463.0556070245) (0.08339483394833948, 463.0556070245) (0.08413284132841328, 463.0556070245) (0.08487084870848709, 463.0556070245) (0.08560885608856089, 463.0556070245) (0.08634686346863468, 463.0556070245) (0.08708487084870849, 463.0556070245) (0.08782287822878229, 463.0556070245) (0.08856088560885608, 527.266579159) (0.08929889298892989, 527.266579159) (0.09003690036900369, 510.9374197416) (0.0907749077490775, 510.9374197416) (0.09151291512915129, 510.9374197416) (0.09225092250922509, 510.9374197416) (0.0929889298892989, 510.9374197416) (0.09372693726937269, 510.9374197416) (0.09446494464944649, 510.9374197416) (0.0952029520295203, 510.9374197416) (0.0959409594095941, 510.9374197416) (0.09667896678966789, 533.249905979) (0.0974169741697417, 533.249905979) (0.0981549815498155, 533.249905979) (0.0988929889298893, 533.249905979) (0.0996309963099631, 533.249905979) (0.1003690036900369, 533.249905979) (0.1011070110701107, 533.249905979) (0.1018450184501845, 533.249905979) (0.1025830258302583, 533.249905979) (0.1033210332103321, 533.249905979) (0.10405904059040591, 533.249905979) (0.1047970479704797, 533.249905979) (0.1055350553505535, 523.2202716525) (0.10627306273062731, 523.2202716525) (0.1070110701107011, 506.891112235) (0.1077490774907749, 506.891112235) (0.10848708487084871, 506.891112235) (0.10922509225092251, 506.891112235) (0.1099630996309963, 506.891112235) (0.11070110701107011, 506.891112235) (0.11143911439114391, 506.891112235) (0.1121771217712177, 506.891112235) (0.11291512915129151, 506.891112235) (0.11365313653136531, 506.891112235) (0.11439114391143912, 506.891112235) (0.11512915129151291, 506.891112235) (0.11586715867158671, 496.8614779085) (0.11660516605166052, 496.8614779085) (0.11734317343173432, 496.8614779085) (0.11808118081180811, 496.8614779085) (0.11881918819188192, 496.8614779085) (0.11955719557195572, 496.8614779085) (0.12029520295202951, 496.8614779085) (0.12103321033210332, 496.8614779085) (0.12177121771217712, 496.8614779085) (0.12250922509225093, 496.8614779085) (0.12324723247232472, 496.8614779085) (0.12398523985239852, 496.8614779085) (0.12472324723247233, 496.8614779085) (0.12546125461254612, 496.8614779085) (0.12619926199261994, 496.8614779085) (0.12693726937269373, 496.8614779085) (0.12767527675276752, 496.8614779085) (0.12841328413284134, 496.8614779085) (0.12915129151291513, 496.8614779085) (0.12988929889298892, 496.8614779085) (0.13062730627306274, 496.8614779085) (0.13136531365313653, 496.8614779085) (0.13210332103321032, 496.8614779085) (0.13284132841328414, 496.8614779085) (0.13357933579335793, 496.8614779085) (0.13431734317343175, 496.8614779085) (0.13505535055350554, 496.8614779085) (0.13579335793357933, 496.8614779085) (0.13653136531365315, 496.8614779085) (0.13726937269372694, 496.8614779085) (0.13800738007380073, 496.8614779085) (0.13874538745387455, 496.8614779085) (0.13948339483394834, 496.4847769046) (0.14022140221402213, 496.4847769046) (0.14095940959409595, 496.4847769046) (0.14169741697416974, 496.4847769046) (0.14243542435424356, 496.4847769046) (0.14317343173431735, 496.4847769046) (0.14391143911439114, 429.3096502827) (0.14464944649446496, 429.3096502827) (0.14538745387453875, 429.3096502827) (0.14612546125461254, 429.3096502827) (0.14686346863468636, 429.3096502827) (0.14760147601476015, 429.3096502827) (0.14833948339483394, 429.3096502827) (0.14907749077490776, 429.3096502827) (0.14981549815498155, 429.3096502827) (0.15055350553505534, 429.3096502827) (0.15129151291512916, 429.3096502827) (0.15202952029520295, 429.3096502827) (0.15276752767527677, 419.2800159562) (0.15350553505535056, 419.2800159562) (0.15424354243542435, 402.9508565387) (0.15498154981549817, 402.9508565387) (0.15571955719557196, 402.9508565387) (0.15645756457564575, 402.9508565387) (0.15719557195571957, 402.9508565387) (0.15793357933579336, 402.9508565387) (0.15867158671586715, 402.9508565387) (0.15940959409594097, 402.9508565387) (0.16014760147601476, 402.9508565387) (0.16088560885608857, 402.9508565387) (0.16162361623616237, 402.9508565387) (0.16236162361623616, 402.9508565387) (0.16309963099630997, 392.9212222122) (0.16383763837638377, 392.9212222122) (0.16457564575645756, 392.9212222122) (0.16531365313653137, 392.9212222122) (0.16605166051660517, 392.9212222122) (0.16678966789667896, 392.9212222122) (0.16752767527675277, 392.9212222122) (0.16826568265682657, 392.9212222122) (0.16900369003690036, 392.9212222122) (0.16974169741697417, 392.9212222122) (0.17047970479704797, 392.9212222122) (0.17121771217712178, 392.9212222122) (0.17195571955719557, 392.9212222122) (0.17269372693726937, 392.9212222122) (0.17343173431734318, 392.9212222122) (0.17416974169741697, 392.9212222122) (0.17490774907749077, 392.9212222122) (0.17564575645756458, 392.9212222122) (0.17638376383763837, 392.9212222122) (0.17712177121771217, 392.9212222122) (0.17785977859778598, 392.9212222122) (0.17859778597785977, 392.9212222122) (0.1793357933579336, 392.9212222122) (0.18007380073800738, 392.9212222122) (0.18081180811808117, 392.9212222122) (0.181549815498155, 392.9212222122) (0.18228782287822878, 392.9212222122) (0.18302583025830257, 392.9212222122) (0.1837638376383764, 392.9212222122) (0.18450184501845018, 392.9212222122) (0.18523985239852397, 392.9212222122) (0.1859778597785978, 392.9212222122) (0.18671586715867158, 392.5445212083) (0.18745387453874537, 392.5445212083) (0.1881918819188192, 392.5445212083) (0.18892988929889298, 392.5445212083) (0.1896678966789668, 392.5445212083) (0.1904059040590406, 392.5445212083) (0.19114391143911438, 390.0632728872) (0.1918819188191882, 390.0632728872) (0.192619926199262, 390.0632728872) (0.19335793357933578, 390.0632728872) (0.1940959409594096, 390.0632728872) (0.1948339483394834, 390.0632728872) (0.19557195571955718, 390.0632728872) (0.196309963099631, 390.0632728872) (0.1970479704797048, 390.0632728872) (0.1977859778597786, 390.0632728872) (0.1985239852398524, 390.0632728872) (0.1992619926199262, 390.0632728872) (0.2, 390.0632728872) (0.2007380073800738, 390.0632728872) (0.2014760147601476, 368.1721962965) (0.2022140221402214, 368.1721962965) (0.2029520295202952, 368.1721962965) (0.203690036900369, 368.1721962965) (0.2044280442804428, 368.1721962965) (0.2051660516605166, 368.1721962965) (0.2059040590405904, 368.1721962965) (0.2066420664206642, 368.1721962965) (0.207380073800738, 368.1721962965) (0.20811808118081182, 368.1721962965) (0.2088560885608856, 368.1721962965) (0.2095940959409594, 368.1721962965) (0.21033210332103322, 358.14256197) (0.211070110701107, 358.14256197) (0.2118081180811808, 358.14256197) (0.21254612546125462, 358.14256197) (0.2132841328413284, 358.14256197) (0.2140221402214022, 358.14256197) (0.21476014760147602, 358.14256197) (0.2154981549815498, 358.14256197) (0.21623616236162363, 358.14256197) (0.21697416974169742, 358.14256197) (0.2177121771217712, 358.14256197) (0.21845018450184503, 358.14256197) (0.21918819188191882, 358.14256197) (0.2199261992619926, 358.14256197) (0.22066420664206643, 358.14256197) (0.22140221402214022, 358.14256197) (0.222140221402214, 358.14256197) (0.22287822878228783, 358.14256197) (0.22361623616236162, 358.14256197) (0.2243542435424354, 358.14256197) (0.22509225092250923, 358.14256197) (0.22583025830258302, 358.14256197) (0.22656826568265684, 358.14256197) (0.22730627306273063, 358.14256197) (0.22804428044280442, 358.14256197) (0.22878228782287824, 358.14256197) (0.22952029520295203, 358.14256197) (0.23025830258302582, 358.14256197) (0.23099630996309964, 358.14256197) (0.23173431734317343, 358.14256197) (0.23247232472324722, 358.14256197) (0.23321033210332104, 358.14256197) (0.23394833948339483, 357.7658609661) (0.23468634686346865, 357.7658609661) (0.23542435424354244, 357.7658609661) (0.23616236162361623, 357.7658609661) (0.23690036900369005, 357.7658609661) (0.23763837638376384, 357.7658609661) (0.23837638376383763, 355.2846126449) (0.23911439114391145, 355.2846126449) (0.23985239852398524, 355.2846126449) (0.24059040590405903, 355.2846126449) (0.24132841328413285, 355.2846126449) (0.24206642066420664, 355.2846126449) (0.24280442804428043, 355.2846126449) (0.24354243542435425, 355.2846126449) (0.24428044280442804, 355.2846126449) (0.24501845018450186, 355.2846126449) (0.24575645756457565, 355.2846126449) (0.24649446494464944, 355.2846126449) (0.24723247232472326, 355.2846126449) (0.24797047970479705, 355.2846126449) (0.24870848708487084, 355.2846126449) (0.24944649446494466, 355.2846126449) (0.25018450184501845, 355.2846126449) (0.25092250922509224, 355.2846126449) (0.25166051660516603, 355.2846126449) (0.2523985239852399, 355.2846126449) (0.25313653136531367, 283.8499712415) (0.25387453874538746, 283.8499712415) (0.25461254612546125, 283.8499712415) (0.25535055350553504, 283.8499712415) (0.25608856088560883, 283.8499712415) (0.2568265682656827, 283.8499712415) (0.25756457564575647, 283.8499712415) (0.25830258302583026, 321.7340377615) (0.25904059040590405, 321.7340377615) (0.25977859778597784, 321.7340377615) (0.2605166051660517, 321.7340377615) (0.2612546125461255, 321.7340377615) (0.26199261992619927, 321.7340377615) (0.26273062730627306, 321.7340377615) (0.26346863468634685, 321.7340377615) (0.26420664206642064, 321.7340377615) (0.2649446494464945, 321.7340377615) (0.2656826568265683, 321.7340377615) (0.26642066420664207, 321.7340377615) (0.26715867158671586, 311.704403435) (0.26789667896678965, 311.704403435) (0.2686346863468635, 311.704403435) (0.2693726937269373, 311.704403435) (0.2701107011070111, 311.704403435) (0.27084870848708487, 311.704403435) (0.27158671586715866, 311.704403435) (0.27232472324723245, 311.704403435) (0.2730627306273063, 311.704403435) (0.2738007380073801, 311.704403435) (0.2745387453874539, 311.704403435) (0.27527675276752767, 311.704403435) (0.27601476014760146, 311.704403435) (0.2767527675276753, 311.704403435) (0.2774907749077491, 311.704403435) (0.2782287822878229, 311.704403435) (0.2789667896678967, 311.704403435) (0.27970479704797047, 311.704403435) (0.28044280442804426, 311.704403435) (0.2811808118081181, 311.704403435) (0.2819188191881919, 311.704403435) (0.2826568265682657, 311.704403435) (0.2833948339483395, 311.704403435) (0.28413284132841327, 311.704403435) (0.2848708487084871, 311.704403435) (0.2856088560885609, 311.704403435) (0.2863468634686347, 311.704403435) (0.2870848708487085, 311.704403435) (0.2878228782287823, 311.704403435) (0.28856088560885607, 311.704403435) (0.2892988929889299, 311.704403435) (0.2900369003690037, 311.704403435) (0.2907749077490775, 311.3277024311) (0.2915129151291513, 311.3277024311) (0.2922509225092251, 311.3277024311) (0.29298892988929887, 311.3277024311) (0.2937269372693727, 311.3277024311) (0.2944649446494465, 311.3277024311) (0.2952029520295203, 308.84645411) (0.2959409594095941, 308.84645411) (0.2966789667896679, 308.84645411) (0.2974169741697417, 308.84645411) (0.2981549815498155, 308.84645411) (0.2988929889298893, 308.84645411) (0.2996309963099631, 308.84645411) (0.3003690036900369, 308.84645411) (0.3011070110701107, 308.84645411) (0.3018450184501845, 308.84645411) (0.3025830258302583, 308.84645411) (0.3033210332103321, 308.84645411) (0.3040590405904059, 308.84645411) (0.3047970479704797, 308.84645411) (0.30553505535055353, 308.84645411) (0.3062730627306273, 308.84645411) (0.3070110701107011, 308.84645411) (0.3077490774907749, 308.84645411) (0.3084870848708487, 308.84645411) (0.3092250922509225, 308.84645411) (0.30996309963099633, 308.84645411) (0.3107011070110701, 308.84645411) (0.3114391143911439, 308.84645411) (0.3121771217712177, 308.84645411) (0.3129151291512915, 308.84645411) (0.31365313653136534, 308.84645411) (0.31439114391143913, 308.84645411) (0.3151291512915129, 301.154840112) (0.3158671586715867, 301.154840112) (0.3166051660516605, 301.154840112) (0.3173431734317343, 301.154840112) (0.31808118081180814, 301.154840112) (0.31881918819188193, 227.38217838) (0.3195571955719557, 227.38217838) (0.3202952029520295, 227.38217838) (0.3210332103321033, 227.38217838) (0.32177121771217715, 227.38217838) (0.32250922509225094, 227.38217838) (0.32324723247232473, 227.38217838) (0.3239852398523985, 227.38217838) (0.3247232472324723, 227.38217838) (0.3254612546125461, 227.38217838) (0.32619926199261995, 227.38217838) (0.32693726937269374, 227.38217838) (0.32767527675276753, 227.38217838) (0.3284132841328413, 227.38217838) (0.3291512915129151, 227.38217838) (0.3298892988929889, 227.38217838) (0.33062730627306275, 227.38217838) (0.33136531365313654, 227.38217838) (0.33210332103321033, 227.38217838) (0.3328413284132841, 227.38217838) (0.3335793357933579, 227.38217838) (0.33431734317343176, 227.38217838) (0.33505535055350555, 227.38217838) (0.33579335793357934, 227.38217838) (0.33653136531365313, 227.38217838) (0.3372693726937269, 227.38217838) (0.3380073800738007, 227.38217838) (0.33874538745387456, 227.38217838) (0.33948339483394835, 227.38217838) (0.34022140221402214, 227.38217838) (0.34095940959409593, 227.38217838) (0.3416974169741697, 227.38217838) (0.34243542435424357, 227.0054773761) (0.34317343173431736, 227.0054773761) (0.34391143911439115, 227.0054773761) (0.34464944649446494, 227.0054773761) (0.34538745387453873, 227.0054773761) (0.3461254612546125, 227.0054773761) (0.34686346863468637, 224.524229055) (0.34760147601476016, 224.524229055) (0.34833948339483395, 224.524229055) (0.34907749077490774, 224.524229055) (0.34981549815498153, 224.524229055) (0.3505535055350554, 224.524229055) (0.35129151291512917, 224.524229055) (0.35202952029520296, 224.524229055) (0.35276752767527675, 224.524229055) (0.35350553505535054, 224.524229055) (0.35424354243542433, 224.524229055) (0.3549815498154982, 224.524229055) (0.35571955719557197, 224.524229055) (0.35645756457564576, 224.524229055) (0.35719557195571955, 224.524229055) (0.35793357933579334, 224.524229055) (0.3586715867158672, 224.524229055) (0.359409594095941, 224.524229055) (0.36014760147601477, 224.524229055) (0.36088560885608856, 224.524229055) (0.36162361623616235, 224.524229055) (0.36236162361623614, 224.524229055) (0.36309963099631, 224.524229055) (0.3638376383763838, 224.524229055) (0.36457564575645757, 224.524229055) (0.36531365313653136, 224.524229055) (0.36605166051660515, 224.524229055) (0.36678966789667894, 224.524229055) (0.3675276752767528, 224.524229055) (0.3682656826568266, 224.524229055) (0.36900369003690037, 224.524229055) (0.36974169741697416, 224.524229055) (0.37047970479704795, 224.1475280511) (0.3712177121771218, 224.1475280511) (0.3719557195571956, 224.1475280511) (0.3726937269372694, 224.1475280511) (0.37343173431734317, 224.1475280511) (0.37416974169741696, 224.1475280511) (0.37490774907749075, 224.1475280511) (0.3756457564575646, 224.1475280511) (0.3763837638376384, 224.1475280511) (0.3771217712177122, 224.1475280511) (0.37785977859778597, 224.1475280511) (0.37859778597785976, 224.1475280511) (0.3793357933579336, 224.1475280511) (0.3800738007380074, 224.1475280511) (0.3808118081180812, 224.1475280511) (0.381549815498155, 224.1475280511) (0.38228782287822877, 224.1475280511) (0.38302583025830256, 224.1475280511) (0.3837638376383764, 224.1475280511) (0.3845018450184502, 224.1475280511) (0.385239852398524, 224.1475280511) (0.3859778597785978, 224.1475280511) (0.38671586715867157, 224.1475280511) (0.3874538745387454, 224.1475280511) (0.3881918819188192, 224.1475280511) (0.388929889298893, 224.1475280511) (0.3896678966789668, 224.1475280511) (0.3904059040590406, 224.1475280511) (0.39114391143911437, 224.1475280511) (0.3918819188191882, 224.1475280511) (0.392619926199262, 224.1475280511) (0.3933579335793358, 224.1475280511) (0.3940959409594096, 224.1475280511) (0.3948339483394834, 213.974665732) (0.3955719557195572, 213.974665732) (0.396309963099631, 213.974665732) (0.3970479704797048, 213.974665732) (0.3977859778597786, 213.974665732) (0.3985239852398524, 213.974665732) (0.3992619926199262, 213.974665732) (0.4, 213.974665732) (0.4007380073800738, 213.974665732) (0.4014760147601476, 213.974665732) (0.4022140221402214, 213.974665732) (0.4029520295202952, 213.974665732) (0.40369003690036903, 213.974665732) (0.4044280442804428, 213.974665732) (0.4051660516605166, 213.974665732) (0.4059040590405904, 213.974665732) (0.4066420664206642, 213.974665732) (0.407380073800738, 213.974665732) (0.40811808118081183, 213.974665732) (0.4088560885608856, 213.974665732) (0.4095940959409594, 213.974665732) (0.4103321033210332, 213.974665732) (0.411070110701107, 213.974665732) (0.4118081180811808, 213.974665732) (0.41254612546125463, 213.974665732) (0.4132841328413284, 213.974665732) (0.4140221402214022, 213.974665732) (0.414760147601476, 213.974665732) (0.4154981549815498, 213.974665732) (0.41623616236162364, 213.974665732) (0.41697416974169743, 213.974665732) (0.4177121771217712, 213.974665732) (0.418450184501845, 213.5979647281) (0.4191881918819188, 213.5979647281) (0.4199261992619926, 213.5979647281) (0.42066420664206644, 213.5979647281) (0.42140221402214023, 213.5979647281) (0.422140221402214, 213.5979647281) (0.4228782287822878, 213.5979647281) (0.4236162361623616, 213.5979647281) (0.42435424354243545, 213.5979647281) (0.42509225092250924, 213.5979647281) (0.42583025830258303, 213.5979647281) (0.4265682656826568, 213.5979647281) (0.4273062730627306, 213.5979647281) (0.4280442804428044, 213.5979647281) (0.42878228782287825, 213.5979647281) (0.42952029520295204, 213.5979647281) (0.43025830258302583, 213.5979647281) (0.4309963099630996, 213.5979647281) (0.4317343173431734, 213.5979647281) (0.43247232472324726, 213.5979647281) (0.43321033210332105, 213.5979647281) (0.43394833948339484, 213.5979647281) (0.43468634686346863, 213.5979647281) (0.4354243542435424, 213.5979647281) (0.4361623616236162, 213.5979647281) (0.43690036900369006, 213.5979647281) (0.43763837638376385, 213.5979647281) (0.43837638376383764, 213.5979647281) (0.43911439114391143, 213.5979647281) (0.4398523985239852, 213.5979647281) (0.44059040590405907, 213.5979647281) (0.44132841328413286, 213.5979647281) (0.44206642066420665, 213.5979647281) (0.44280442804428044, 213.5979647281) (0.44354243542435423, 213.5979647281) (0.444280442804428, 213.5979647281) (0.44501845018450187, 213.5979647281) (0.44575645756457566, 213.5979647281) (0.44649446494464945, 213.5979647281) (0.44723247232472324, 213.5979647281) (0.44797047970479703, 213.5979647281) (0.4487084870848708, 213.5979647281) (0.44944649446494467, 213.5979647281) (0.45018450184501846, 213.5979647281) (0.45092250922509225, 213.5979647281) (0.45166051660516604, 213.5979647281) (0.45239852398523983, 213.5979647281) (0.4531365313653137, 213.5979647281) (0.45387453874538747, 213.5979647281) (0.45461254612546126, 213.5979647281) (0.45535055350553505, 213.5979647281) (0.45608856088560884, 213.5979647281) (0.45682656826568263, 213.5979647281) (0.4575645756457565, 213.5979647281) (0.45830258302583027, 213.5979647281) (0.45904059040590406, 213.5979647281) (0.45977859778597785, 213.5979647281) (0.46051660516605164, 213.5979647281) (0.4612546125461255, 213.5979647281) (0.4619926199261993, 211.3648144707) (0.46273062730627307, 211.3648144707) (0.46346863468634686, 211.3648144707) (0.46420664206642065, 211.3648144707) (0.46494464944649444, 211.3648144707) (0.4656826568265683, 211.3648144707) (0.4664206642066421, 211.3648144707) (0.46715867158671587, 211.3648144707) (0.46789667896678966, 211.3648144707) (0.46863468634686345, 211.3648144707) (0.4693726937269373, 211.3648144707) (0.4701107011070111, 211.3648144707) (0.4708487084870849, 211.3648144707) (0.47158671586715867, 211.3648144707) (0.47232472324723246, 211.3648144707) (0.47306273062730625, 211.3648144707) (0.4738007380073801, 211.3648144707) (0.4745387453874539, 211.3648144707) (0.4752767527675277, 211.3648144707) (0.47601476014760147, 211.3648144707) (0.47675276752767526, 211.3648144707) (0.4774907749077491, 211.3648144707) (0.4782287822878229, 211.3648144707) (0.4789667896678967, 211.3648144707) (0.4797047970479705, 211.3648144707) (0.48044280442804427, 211.3648144707) (0.48118081180811806, 211.3648144707) (0.4819188191881919, 211.3648144707) (0.4826568265682657, 211.3648144707) (0.4833948339483395, 211.3648144707) (0.4841328413284133, 211.3648144707) (0.48487084870848707, 211.3648144707) (0.48560885608856086, 210.9881134668) (0.4863468634686347, 210.9881134668) (0.4870848708487085, 210.9881134668) (0.4878228782287823, 210.9881134668) (0.4885608856088561, 210.9881134668) (0.48929889298892987, 210.9881134668) (0.4900369003690037, 210.9881134668) (0.4907749077490775, 210.9881134668) (0.4915129151291513, 210.9881134668) (0.4922509225092251, 210.9881134668) (0.4929889298892989, 210.9881134668) (0.49372693726937267, 210.9881134668) (0.4944649446494465, 210.9881134668) (0.4952029520295203, 210.9881134668) (0.4959409594095941, 210.9881134668) (0.4966789667896679, 210.9881134668) (0.4974169741697417, 210.9881134668) (0.4981549815498155, 210.9881134668) (0.4988929889298893, 210.9881134668) (0.4996309963099631, 210.9881134668) (0.5003690036900369, 210.9881134668) (0.5011070110701107, 210.9881134668) (0.5018450184501845, 210.9881134668) (0.5025830258302583, 210.9881134668) (0.5033210332103321, 210.9881134668) (0.5040590405904058, 210.9881134668) (0.5047970479704798, 210.9881134668) (0.5055350553505535, 210.9881134668) (0.5062730627306273, 210.9881134668) (0.5070110701107011, 210.9881134668) (0.5077490774907749, 210.9881134668) (0.5084870848708487, 210.9881134668) (0.5092250922509225, 210.9881134668) (0.5099630996309963, 210.9881134668) (0.5107011070110701, 210.9881134668) (0.5114391143911439, 210.9881134668) (0.5121771217712177, 210.9881134668) (0.5129151291512916, 210.9881134668) (0.5136531365313654, 210.9881134668) (0.5143911439114391, 210.9881134668) (0.5151291512915129, 210.9881134668) (0.5158671586715867, 210.9881134668) (0.5166051660516605, 210.9881134668) (0.5173431734317343, 210.9881134668) (0.5180811808118081, 210.9881134668) (0.5188191881918819, 210.9881134668) (0.5195571955719557, 210.9881134668) (0.5202952029520295, 210.9881134668) (0.5210332103321034, 210.9881134668) (0.5217712177121772, 210.9881134668) (0.522509225092251, 210.9881134668) (0.5232472324723247, 210.9881134668) (0.5239852398523985, 210.9881134668) (0.5247232472324723, 210.9881134668) (0.5254612546125461, 210.9881134668) (0.5261992619926199, 210.9881134668) (0.5269372693726937, 210.9881134668) (0.5276752767527675, 210.9881134668) (0.5284132841328413, 210.9881134668) (0.5291512915129152, 210.9881134668) (0.529889298892989, 210.9881134668) (0.5306273062730628, 210.9881134668) (0.5313653136531366, 210.9881134668) (0.5321033210332103, 210.9881134668) (0.5328413284132841, 210.9881134668) (0.5335793357933579, 210.9881134668) (0.5343173431734317, 210.9881134668) (0.5350553505535055, 210.9881134668) (0.5357933579335793, 210.9881134668) (0.5365313653136531, 210.9881134668) (0.537269372693727, 210.9881134668) (0.5380073800738008, 210.9881134668) (0.5387453874538746, 210.9881134668) (0.5394833948339484, 210.9881134668) (0.5402214022140222, 210.9881134668) (0.5409594095940959, 210.9881134668) (0.5416974169741697, 210.9881134668) (0.5424354243542435, 210.9881134668) (0.5431734317343173, 210.9881134668) (0.5439114391143911, 210.9881134668) (0.5446494464944649, 210.9881134668) (0.5453874538745388, 210.9881134668) (0.5461254612546126, 210.9881134668) (0.5468634686346864, 210.9881134668) (0.5476014760147602, 210.9881134668) (0.548339483394834, 210.9881134668) (0.5490774907749078, 210.9881134668) (0.5498154981549815, 210.9881134668) (0.5505535055350553, 210.9881134668) (0.5512915129151291, 210.9881134668) (0.5520295202952029, 210.9881134668) (0.5527675276752767, 210.9881134668) (0.5535055350553506, 210.9881134668) (0.5542435424354244, 210.9881134668) (0.5549815498154982, 210.9881134668) (0.555719557195572, 210.9881134668) (0.5564575645756458, 210.9881134668) (0.5571955719557196, 210.9881134668) (0.5579335793357934, 210.9881134668) (0.5586715867158671, 210.9881134668) (0.5594095940959409, 210.9881134668) (0.5601476014760147, 210.9881134668) (0.5608856088560885, 210.9881134668) (0.5616236162361624, 210.9881134668) (0.5623616236162362, 210.9881134668) (0.56309963099631, 210.9881134668) (0.5638376383763838, 210.9881134668) (0.5645756457564576, 210.9881134668) (0.5653136531365314, 210.9881134668) (0.5660516605166052, 210.9881134668) (0.566789667896679, 210.9881134668) (0.5675276752767527, 210.9881134668) (0.5682656826568265, 210.9881134668) (0.5690036900369003, 210.9881134668) (0.5697416974169742, 210.9881134668) (0.570479704797048, 210.9881134668) (0.5712177121771218, 210.9881134668) (0.5719557195571956, 210.9881134668) (0.5726937269372694, 210.9881134668) (0.5734317343173432, 210.9881134668) (0.574169741697417, 210.9881134668) (0.5749077490774908, 210.9881134668) (0.5756457564575646, 210.9881134668) (0.5763837638376383, 210.9881134668) (0.5771217712177121, 210.9881134668) (0.5778597785977859, 210.9881134668) (0.5785977859778598, 210.9881134668) (0.5793357933579336, 210.9881134668) (0.5800738007380074, 210.9881134668) (0.5808118081180812, 210.9881134668) (0.581549815498155, 210.9881134668) (0.5822878228782288, 210.9881134668) (0.5830258302583026, 210.9881134668) (0.5837638376383764, 210.9881134668) (0.5845018450184502, 210.9881134668) (0.5852398523985239, 210.9881134668) (0.5859778597785977, 210.9881134668) (0.5867158671586716, 210.9881134668) (0.5874538745387454, 210.9881134668) (0.5881918819188192, 210.9881134668) (0.588929889298893, 210.9881134668) (0.5896678966789668, 210.9881134668) (0.5904059040590406, 210.9881134668) (0.5911439114391144, 210.9881134668) (0.5918819188191882, 210.9881134668) (0.592619926199262, 210.9881134668) (0.5933579335793358, 210.9881134668) (0.5940959409594095, 210.9881134668) (0.5948339483394834, 210.9881134668) (0.5955719557195572, 210.9881134668) (0.596309963099631, 210.9881134668) (0.5970479704797048, 210.9881134668) (0.5977859778597786, 210.9881134668) (0.5985239852398524, 210.9881134668) (0.5992619926199262, 210.9881134668) (0.6, 210.9881134668) (0.6007380073800738, 210.9881134668) (0.6014760147601476, 210.9881134668) (0.6022140221402214, 210.9881134668) (0.6029520295202953, 210.9881134668) (0.603690036900369, 210.9881134668) (0.6044280442804428, 210.9881134668) (0.6051660516605166, 210.9881134668) (0.6059040590405904, 210.9881134668) (0.6066420664206642, 210.9881134668) (0.607380073800738, 210.9881134668) (0.6081180811808118, 210.9881134668) (0.6088560885608856, 210.9881134668) (0.6095940959409594, 210.9881134668) (0.6103321033210332, 210.9881134668) (0.6110701107011071, 210.9881134668) (0.6118081180811809, 210.9881134668) (0.6125461254612546, 210.9881134668) (0.6132841328413284, 210.9881134668) (0.6140221402214022, 210.9881134668) (0.614760147601476, 210.9881134668) (0.6154981549815498, 210.9881134668) (0.6162361623616236, 210.9881134668) (0.6169741697416974, 210.9881134668) (0.6177121771217712, 210.9881134668) (0.618450184501845, 210.9881134668) (0.6191881918819189, 210.9881134668) (0.6199261992619927, 210.9881134668) (0.6206642066420665, 210.9881134668) (0.6214022140221402, 210.9881134668) (0.622140221402214, 210.9881134668) (0.6228782287822878, 210.9881134668) (0.6236162361623616, 210.9881134668) (0.6243542435424354, 210.9881134668) (0.6250922509225092, 210.9881134668) (0.625830258302583, 210.9881134668) (0.6265682656826568, 210.9881134668) (0.6273062730627307, 210.9881134668) (0.6280442804428045, 210.9881134668) (0.6287822878228783, 210.9881134668) (0.629520295202952, 210.9881134668) (0.6302583025830258, 210.9881134668) (0.6309963099630996, 210.9881134668) (0.6317343173431734, 210.9881134668) (0.6324723247232472, 210.9881134668) (0.633210332103321, 210.9881134668) (0.6339483394833948, 210.9881134668) (0.6346863468634686, 210.9881134668) (0.6354243542435425, 210.9881134668) (0.6361623616236163, 210.9881134668) (0.6369003690036901, 210.9881134668) (0.6376383763837639, 210.9881134668) (0.6383763837638377, 210.9881134668) (0.6391143911439114, 210.9881134668) (0.6398523985239852, 210.9881134668) (0.640590405904059, 210.9881134668) (0.6413284132841328, 210.9881134668) (0.6420664206642066, 210.9881134668) (0.6428044280442804, 210.9881134668) (0.6435424354243543, 210.9881134668) (0.6442804428044281, 210.9881134668) (0.6450184501845019, 210.9881134668) (0.6457564575645757, 210.9881134668) (0.6464944649446495, 210.9881134668) (0.6472324723247233, 210.9881134668) (0.647970479704797, 210.9881134668) (0.6487084870848708, 210.9881134668) (0.6494464944649446, 210.9881134668) (0.6501845018450184, 210.9881134668) (0.6509225092250922, 210.9881134668) (0.6516605166051661, 210.9881134668) (0.6523985239852399, 210.9881134668) (0.6531365313653137, 210.9881134668) (0.6538745387453875, 210.9881134668) (0.6546125461254613, 210.9881134668) (0.6553505535055351, 210.9881134668) (0.6560885608856089, 210.9881134668) (0.6568265682656826, 210.9881134668) (0.6575645756457564, 210.9881134668) (0.6583025830258302, 210.9881134668) (0.659040590405904, 210.9881134668) (0.6597785977859778, 210.9881134668) (0.6605166051660517, 210.9881134668) (0.6612546125461255, 210.9881134668) (0.6619926199261993, 210.9881134668) (0.6627306273062731, 210.9881134668) (0.6634686346863469, 210.9881134668) (0.6642066420664207, 210.9881134668) (0.6649446494464945, 210.9881134668) (0.6656826568265682, 210.9881134668) (0.666420664206642, 210.9881134668) (0.6671586715867158, 210.9881134668) (0.6678966789667896, 210.9881134668) (0.6686346863468635, 210.9881134668) (0.6693726937269373, 210.9881134668) (0.6701107011070111, 210.9881134668) (0.6708487084870849, 210.9881134668) (0.6715867158671587, 210.9881134668) (0.6723247232472325, 210.9881134668) (0.6730627306273063, 210.9881134668) (0.67380073800738, 210.9881134668) (0.6745387453874538, 210.9881134668) (0.6752767527675276, 210.9881134668) (0.6760147601476014, 210.9881134668) (0.6767527675276753, 210.9881134668) (0.6774907749077491, 210.9881134668) (0.6782287822878229, 210.9881134668) (0.6789667896678967, 210.9881134668) (0.6797047970479705, 210.9881134668) (0.6804428044280443, 210.9881134668) (0.6811808118081181, 210.9881134668) (0.6819188191881919, 210.9881134668) (0.6826568265682657, 210.9881134668) (0.6833948339483394, 210.9881134668) (0.6841328413284132, 210.9881134668) (0.6848708487084871, 210.9881134668) (0.6856088560885609, 210.9881134668) (0.6863468634686347, 210.9881134668) (0.6870848708487085, 210.9881134668) (0.6878228782287823, 210.9881134668) (0.6885608856088561, 210.9881134668) (0.6892988929889299, 210.9881134668) (0.6900369003690037, 210.9881134668) (0.6907749077490775, 210.9881134668) (0.6915129151291513, 210.9881134668) (0.692250922509225, 210.9881134668) (0.6929889298892989, 210.9881134668) (0.6937269372693727, 210.9881134668) (0.6944649446494465, 210.9881134668) (0.6952029520295203, 210.9881134668) (0.6959409594095941, 210.9881134668) (0.6966789667896679, 210.9881134668) (0.6974169741697417, 210.9881134668) (0.6981549815498155, 210.9881134668) (0.6988929889298893, 210.9881134668) (0.6996309963099631, 210.9881134668) (0.7003690036900369, 210.9881134668) (0.7011070110701108, 210.9881134668) (0.7018450184501845, 210.9881134668) (0.7025830258302583, 210.9881134668) (0.7033210332103321, 210.9881134668) (0.7040590405904059, 210.9881134668) (0.7047970479704797, 210.9881134668) (0.7055350553505535, 210.9881134668) (0.7062730627306273, 210.9881134668) (0.7070110701107011, 210.9881134668) (0.7077490774907749, 210.9881134668) (0.7084870848708487, 210.9881134668) (0.7092250922509226, 210.9881134668) (0.7099630996309964, 210.9881134668) (0.7107011070110701, 210.9881134668) (0.7114391143911439, 210.9881134668) (0.7121771217712177, 210.9881134668) (0.7129151291512915, 210.9881134668) (0.7136531365313653, 210.9881134668) (0.7143911439114391, 210.9881134668) (0.7151291512915129, 210.9881134668) (0.7158671586715867, 210.9881134668) (0.7166051660516605, 210.9881134668) (0.7173431734317344, 210.9881134668) (0.7180811808118082, 210.9881134668) (0.718819188191882, 210.9881134668) (0.7195571955719557, 210.9881134668) (0.7202952029520295, 210.9881134668) (0.7210332103321033, 210.9881134668) (0.7217712177121771, 210.9881134668) (0.7225092250922509, 210.9881134668) (0.7232472324723247, 210.9881134668) (0.7239852398523985, 210.9881134668) (0.7247232472324723, 210.9881134668) (0.7254612546125462, 210.9881134668) (0.72619926199262, 210.9881134668) (0.7269372693726938, 210.9881134668) (0.7276752767527676, 210.9881134668) (0.7284132841328413, 210.9881134668) (0.7291512915129151, 210.9881134668) (0.7298892988929889, 210.9881134668) (0.7306273062730627, 210.9881134668) (0.7313653136531365, 210.9881134668) (0.7321033210332103, 210.9881134668) (0.7328413284132841, 210.9881134668) (0.7335793357933579, 210.9881134668) (0.7343173431734318, 210.9881134668) (0.7350553505535056, 210.9881134668) (0.7357933579335794, 210.9881134668) (0.7365313653136532, 210.9881134668) (0.7372693726937269, 210.9881134668) (0.7380073800738007, 210.9881134668) (0.7387453874538745, 210.9881134668) (0.7394833948339483, 210.9881134668) (0.7402214022140221, 210.9881134668) (0.7409594095940959, 210.9881134668) (0.7416974169741697, 210.9881134668) (0.7424354243542436, 210.9881134668) (0.7431734317343174, 210.9881134668) (0.7439114391143912, 210.9881134668) (0.744649446494465, 210.9881134668) (0.7453874538745388, 210.9881134668) (0.7461254612546125, 210.9881134668) (0.7468634686346863, 210.9881134668) (0.7476014760147601, 210.9881134668) (0.7483394833948339, 210.9881134668) (0.7490774907749077, 210.9881134668) (0.7498154981549815, 210.9881134668) (0.7505535055350554, 210.9881134668) (0.7512915129151292, 210.9881134668) (0.752029520295203, 210.9881134668) (0.7527675276752768, 210.9881134668) (0.7535055350553506, 210.9881134668) (0.7542435424354244, 210.9881134668) (0.7549815498154981, 210.9881134668) (0.7557195571955719, 210.9881134668) (0.7564575645756457, 210.9881134668) (0.7571955719557195, 210.9881134668) (0.7579335793357933, 210.9881134668) (0.7586715867158672, 210.9881134668) (0.759409594095941, 210.9881134668) (0.7601476014760148, 210.9881134668) (0.7608856088560886, 210.9881134668) (0.7616236162361624, 210.9881134668) (0.7623616236162362, 210.9881134668) (0.76309963099631, 210.9881134668) (0.7638376383763837, 210.9881134668) (0.7645756457564575, 210.9881134668) (0.7653136531365313, 210.9881134668) (0.7660516605166051, 210.9881134668) (0.766789667896679, 210.9881134668) (0.7675276752767528, 210.9881134668) (0.7682656826568266, 210.9881134668) (0.7690036900369004, 210.9881134668) (0.7697416974169742, 210.9881134668) (0.770479704797048, 210.9881134668) (0.7712177121771218, 210.9881134668) (0.7719557195571956, 210.9881134668) (0.7726937269372693, 210.9881134668) (0.7734317343173431, 210.9881134668) (0.7741697416974169, 210.9881134668) (0.7749077490774908, 210.9881134668) (0.7756457564575646, 210.9881134668) (0.7763837638376384, 210.9881134668) (0.7771217712177122, 210.9881134668) (0.777859778597786, 210.9881134668) (0.7785977859778598, 210.9881134668) (0.7793357933579336, 210.9881134668) (0.7800738007380074, 210.9881134668) (0.7808118081180812, 210.9881134668) (0.7815498154981549, 210.9881134668) (0.7822878228782287, 210.9881134668) (0.7830258302583026, 210.9881134668) (0.7837638376383764, 210.9881134668) (0.7845018450184502, 210.9881134668) (0.785239852398524, 210.9881134668) (0.7859778597785978, 210.9881134668) (0.7867158671586716, 210.9881134668) (0.7874538745387454, 210.9881134668) (0.7881918819188192, 210.9881134668) (0.788929889298893, 210.9881134668) (0.7896678966789668, 210.9881134668) (0.7904059040590405, 210.9881134668) (0.7911439114391144, 210.9881134668) (0.7918819188191882, 210.9881134668) (0.792619926199262, 210.9881134668) (0.7933579335793358, 210.9881134668) (0.7940959409594096, 210.9881134668) (0.7948339483394834, 210.9881134668) (0.7955719557195572, 210.9881134668) (0.796309963099631, 210.9881134668) (0.7970479704797048, 210.9881134668) (0.7977859778597786, 210.9881134668) (0.7985239852398524, 210.9881134668) (0.7992619926199263, 210.9881134668) (0.8, 210.9881134668) (0.8007380073800738, 210.9881134668) (0.8014760147601476, 210.9881134668) (0.8022140221402214, 210.9881134668) (0.8029520295202952, 210.9881134668) (0.803690036900369, 210.9881134668) (0.8044280442804428, 210.9881134668) (0.8051660516605166, 210.9881134668) (0.8059040590405904, 210.9881134668) (0.8066420664206642, 210.9881134668) (0.8073800738007381, 210.9881134668) (0.8081180811808119, 210.9881134668) (0.8088560885608856, 210.9881134668) (0.8095940959409594, 210.9881134668) (0.8103321033210332, 210.9881134668) (0.811070110701107, 210.9881134668) (0.8118081180811808, 210.9881134668) (0.8125461254612546, 210.9881134668) (0.8132841328413284, 210.9881134668) (0.8140221402214022, 210.9881134668) (0.814760147601476, 210.9881134668) (0.8154981549815498, 210.9881134668) (0.8162361623616237, 210.9881134668) (0.8169741697416975, 210.9881134668) (0.8177121771217712, 210.9881134668) (0.818450184501845, 210.9881134668) (0.8191881918819188, 210.9881134668) (0.8199261992619926, 210.9881134668) (0.8206642066420664, 210.9881134668) (0.8214022140221402, 210.9881134668) (0.822140221402214, 210.9881134668) (0.8228782287822878, 210.9881134668) (0.8236162361623616, 210.9881134668) (0.8243542435424355, 210.9881134668) (0.8250922509225093, 210.9881134668) (0.825830258302583, 210.9881134668) (0.8265682656826568, 210.9881134668) (0.8273062730627306, 210.9881134668) (0.8280442804428044, 210.9881134668) (0.8287822878228782, 210.9881134668) (0.829520295202952, 210.9881134668) (0.8302583025830258, 210.9881134668) (0.8309963099630996, 210.9881134668) (0.8317343173431734, 210.9881134668) (0.8324723247232473, 210.9881134668) (0.8332103321033211, 210.9881134668) (0.8339483394833949, 210.9881134668) (0.8346863468634687, 210.9881134668) (0.8354243542435424, 210.9881134668) (0.8361623616236162, 210.9881134668) (0.83690036900369, 210.9881134668) (0.8376383763837638, 210.9881134668) (0.8383763837638376, 210.9881134668) (0.8391143911439114, 210.9881134668) (0.8398523985239852, 210.9881134668) (0.8405904059040591, 210.9881134668) (0.8413284132841329, 210.9881134668) (0.8420664206642067, 210.9881134668) (0.8428044280442805, 210.9881134668) (0.8435424354243543, 210.9881134668) (0.844280442804428, 210.9881134668) (0.8450184501845018, 210.9881134668) (0.8457564575645756, 210.9881134668) (0.8464944649446494, 210.9881134668) (0.8472324723247232, 210.9881134668) (0.847970479704797, 210.9881134668) (0.8487084870848709, 210.9881134668) (0.8494464944649447, 210.9881134668) (0.8501845018450185, 210.9881134668) (0.8509225092250923, 210.9881134668) (0.8516605166051661, 210.9881134668) (0.8523985239852399, 210.9881134668) (0.8531365313653136, 210.9881134668) (0.8538745387453874, 210.9881134668) (0.8546125461254612, 210.9881134668) (0.855350553505535, 210.9881134668) (0.8560885608856088, 210.9881134668) (0.8568265682656827, 210.9881134668) (0.8575645756457565, 210.9881134668) (0.8583025830258303, 210.9881134668) (0.8590405904059041, 210.9881134668) (0.8597785977859779, 210.9881134668) (0.8605166051660517, 210.9881134668) (0.8612546125461255, 210.9881134668) (0.8619926199261992, 210.9881134668) (0.862730627306273, 210.9881134668) (0.8634686346863468, 210.9881134668) (0.8642066420664206, 210.9881134668) (0.8649446494464945, 210.9881134668) (0.8656826568265683, 210.9881134668) (0.8664206642066421, 210.9881134668) (0.8671586715867159, 210.9881134668) (0.8678966789667897, 210.9881134668) (0.8686346863468635, 210.9881134668) (0.8693726937269373, 210.9881134668) (0.870110701107011, 210.9881134668) (0.8708487084870848, 210.9881134668) (0.8715867158671586, 210.9881134668) (0.8723247232472324, 210.9881134668) (0.8730627306273063, 210.9881134668) (0.8738007380073801, 210.9881134668) (0.8745387453874539, 210.9881134668) (0.8752767527675277, 210.9881134668) (0.8760147601476015, 210.9881134668) (0.8767527675276753, 210.9881134668) (0.8774907749077491, 210.9881134668) (0.8782287822878229, 210.9881134668) (0.8789667896678967, 210.9881134668) (0.8797047970479704, 210.9881134668) (0.8804428044280442, 210.9881134668) (0.8811808118081181, 210.9881134668) (0.8819188191881919, 210.9881134668) (0.8826568265682657, 210.9881134668) (0.8833948339483395, 210.9881134668) (0.8841328413284133, 210.9881134668) (0.8848708487084871, 210.9881134668) (0.8856088560885609, 210.9881134668) (0.8863468634686347, 210.9881134668) (0.8870848708487085, 210.9881134668) (0.8878228782287823, 210.9881134668) (0.888560885608856, 210.9881134668) (0.8892988929889298, 210.9881134668) (0.8900369003690037, 210.9881134668) (0.8907749077490775, 210.9881134668) (0.8915129151291513, 210.9881134668) (0.8922509225092251, 210.9881134668) (0.8929889298892989, 210.9881134668) (0.8937269372693727, 210.9881134668) (0.8944649446494465, 210.9881134668) (0.8952029520295203, 210.9881134668) (0.8959409594095941, 210.9881134668) (0.8966789667896679, 210.9881134668) (0.8974169741697416, 210.9881134668) (0.8981549815498155, 210.9881134668) (0.8988929889298893, 210.9881134668) (0.8996309963099631, 210.9881134668) (0.9003690036900369, 210.9881134668) (0.9011070110701107, 210.9881134668) (0.9018450184501845, 210.9881134668) (0.9025830258302583, 210.9881134668) (0.9033210332103321, 210.9881134668) (0.9040590405904059, 210.9881134668) (0.9047970479704797, 210.9881134668) (0.9055350553505535, 210.9881134668) (0.9062730627306274, 210.9881134668) (0.9070110701107011, 210.9881134668) (0.9077490774907749, 210.9881134668) (0.9084870848708487, 210.9881134668) (0.9092250922509225, 210.9881134668) (0.9099630996309963, 210.9881134668) (0.9107011070110701, 210.9881134668) (0.9114391143911439, 210.9881134668) (0.9121771217712177, 210.9881134668) (0.9129151291512915, 210.9881134668) (0.9136531365313653, 210.9881134668) (0.9143911439114392, 210.9881134668) (0.915129151291513, 210.9881134668) (0.9158671586715867, 210.9881134668) (0.9166051660516605, 210.9881134668) (0.9173431734317343, 210.9881134668) (0.9180811808118081, 210.9881134668) (0.9188191881918819, 210.9881134668) (0.9195571955719557, 210.9881134668) (0.9202952029520295, 210.9881134668) (0.9210332103321033, 210.9881134668) (0.9217712177121771, 210.9881134668) (0.922509225092251, 210.9881134668) (0.9232472324723248, 210.9881134668) (0.9239852398523986, 210.9881134668) (0.9247232472324723, 210.9881134668) (0.9254612546125461, 210.9881134668) (0.9261992619926199, 210.9881134668) (0.9269372693726937, 210.9881134668) (0.9276752767527675, 210.9881134668) (0.9284132841328413, 210.9881134668) (0.9291512915129151, 210.9881134668) (0.9298892988929889, 210.9881134668) (0.9306273062730628, 210.9881134668) (0.9313653136531366, 210.9881134668) (0.9321033210332104, 210.9881134668) (0.9328413284132842, 210.9881134668) (0.933579335793358, 210.9881134668) (0.9343173431734317, 210.9881134668) (0.9350553505535055, 210.9881134668) (0.9357933579335793, 210.9881134668) (0.9365313653136531, 210.9881134668) (0.9372693726937269, 210.9881134668) (0.9380073800738007, 210.9881134668) (0.9387453874538746, 210.9881134668) (0.9394833948339484, 210.9881134668) (0.9402214022140222, 210.9881134668) (0.940959409594096, 210.9881134668) (0.9416974169741698, 210.9881134668) (0.9424354243542435, 210.9881134668) (0.9431734317343173, 210.9881134668) (0.9439114391143911, 210.9881134668) (0.9446494464944649, 210.9881134668) (0.9453874538745387, 210.9881134668) (0.9461254612546125, 210.9881134668) (0.9468634686346864, 210.9881134668) (0.9476014760147602, 210.9881134668) (0.948339483394834, 210.9881134668) (0.9490774907749078, 210.9881134668) (0.9498154981549816, 210.9881134668) (0.9505535055350554, 210.9881134668) (0.9512915129151291, 210.9881134668) (0.9520295202952029, 210.9881134668) (0.9527675276752767, 210.9881134668) (0.9535055350553505, 210.9881134668) (0.9542435424354243, 210.9881134668) (0.9549815498154982, 210.9881134668) (0.955719557195572, 210.9881134668) (0.9564575645756458, 210.9881134668) (0.9571955719557196, 210.9881134668) (0.9579335793357934, 210.9881134668) (0.9586715867158672, 210.9881134668) (0.959409594095941, 210.9881134668) (0.9601476014760147, 210.9881134668) (0.9608856088560885, 210.9881134668) (0.9616236162361623, 210.9881134668) (0.9623616236162361, 210.9881134668) (0.9630996309963099, 210.9881134668) (0.9638376383763838, 210.9881134668) (0.9645756457564576, 210.9881134668) (0.9653136531365314, 210.9881134668) (0.9660516605166052, 210.9881134668) (0.966789667896679, 210.9881134668) (0.9675276752767528, 210.9881134668) (0.9682656826568266, 210.9881134668) (0.9690036900369003, 210.9881134668) (0.9697416974169741, 210.9881134668) (0.9704797047970479, 210.9881134668) (0.9712177121771217, 210.9881134668) (0.9719557195571956, 210.9881134668) (0.9726937269372694, 210.9881134668) (0.9734317343173432, 210.9881134668) (0.974169741697417, 210.9881134668) (0.9749077490774908, 210.9881134668) (0.9756457564575646, 210.9881134668) (0.9763837638376384, 210.9881134668) (0.9771217712177122, 210.9881134668) (0.977859778597786, 210.9881134668) (0.9785977859778597, 210.9881134668) (0.9793357933579335, 210.9881134668) (0.9800738007380074, 210.9881134668) (0.9808118081180812, 210.9881134668) (0.981549815498155, 210.9881134668) (0.9822878228782288, 210.9881134668) (0.9830258302583026, 210.9881134668) (0.9837638376383764, 210.9881134668) (0.9845018450184502, 210.9881134668) (0.985239852398524, 210.9881134668) (0.9859778597785978, 210.9881134668) (0.9867158671586715, 210.9881134668) (0.9874538745387453, 210.9881134668) (0.9881918819188192, 210.9881134668) (0.988929889298893, 210.9881134668) (0.9896678966789668, 210.9881134668) (0.9904059040590406, 210.9881134668) (0.9911439114391144, 210.9881134668) (0.9918819188191882, 210.9881134668) (0.992619926199262, 210.9881134668) (0.9933579335793358, 210.9881134668) (0.9940959409594096, 210.9881134668) (0.9948339483394834, 210.9881134668) (0.9955719557195571, 210.9881134668) (0.996309963099631, 210.9881134668) (0.9970479704797048, 210.9881134668) (0.9977859778597786, 210.9881134668) (0.9985239852398524, 210.9881134668) (0.9992619926199262, 210.9881134668) (1.0, 210.9881134668)
    };
     \addlegendentry{$\MaxPr$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-abs-improvement.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={LogNormal},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Absolute improvement}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.2,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green,
    ]
    coordinates {
(0.0, 0.0) (0.002304147465437788, -0.002883702) (0.004608294930875576, 0.2058653177) (0.0069124423963133645, 0.1557615283) (0.009216589861751152, 0.1557615283) (0.01152073732718894, -0.0606717304) (0.013824884792626729, 0.1675420945) (0.016129032258064516, 0.0640894165) (0.018433179723502304, 0.1675420945) (0.020737327188940093, 0.1107279699) (0.02304147465437788, 0.1107279699) (0.02534562211981567, 0.1732311938) (0.027649769585253458, 0.2539328644) (0.029953917050691243, 0.2539328644) (0.03225806451612903, 0.2571542225) (0.03456221198156682, 0.2571542225) (0.03686635944700461, 0.3258125437) (0.03917050691244239, 0.365007413) (0.041474654377880185, 0.2255824461) (0.04377880184331797, 0.2255824461) (0.04608294930875576, 0.3235263399) (0.04838709677419355, 0.3627212092) (0.05069124423963134, 0.3627212092) (0.052995391705069124, 0.3183065191) (0.055299539170506916, 0.3593641086) (0.0576036866359447, 0.3627212092) (0.059907834101382486, 0.3627212092) (0.06221198156682028, 0.3965999864) (0.06451612903225806, 0.3308754045) (0.06682027649769585, 0.3308754045) (0.06912442396313365, 0.2864607143) (0.07142857142857142, 0.2864607143) (0.07373271889400922, 0.4302839737) (0.07603686635944701, 0.4334616386) (0.07834101382488479, 0.3798274277) (0.08064516129032258, 0.3798274277) (0.08294930875576037, 0.3690871918) (0.08525345622119816, 0.3712906428) (0.08755760368663594, 0.5102917418) (0.08986175115207373, 0.4246597713) (0.09216589861751152, 0.4246597713) (0.0944700460829493, 0.4139195354) (0.0967741935483871, 0.4161229864) (0.09907834101382489, 0.4161229864) (0.10138248847926268, 0.4053827505) (0.10368663594470046, 0.3683992602) (0.10599078341013825, 0.4192805723) (0.10829493087557604, 0.622099114) (0.11059907834101383, 0.6113588781) (0.11290322580645161, 0.6579770193) (0.1152073732718894, 0.6579770193) (0.1175115207373272, 0.6472367833) (0.11981566820276497, 0.610253293) (0.12211981566820276, 0.6055336663) (0.12442396313364056, 0.6626766817) (0.12672811059907835, 0.7822243194) (0.12903225806451613, 0.7714840835) (0.1313364055299539, 0.7736875346) (0.1336405529953917, 0.7736875346) (0.1359447004608295, 0.7629472986) (0.1382488479262673, 0.8201325637) (0.14055299539170507, 0.815412937) (0.14285714285714285, 0.815412937) (0.14516129032258066, 0.804672701) (0.14746543778801843, 0.8667858889) (0.1497695852534562, 0.815412937) (0.15207373271889402, 0.8523506464) (0.1543778801843318, 0.8416104105) (0.15668202764976957, 0.8615199538) (0.15898617511520738, 0.8615199538) (0.16129032258064516, 0.8507797178) (0.16359447004608296, 0.8137962275) (0.16589861751152074, 0.7624232756) (0.16820276497695852, 0.8735824582) (0.17050691244239632, 0.8628422223) (0.1728110599078341, 0.825858732) (0.17511520737327188, 0.8670199311) (0.1774193548387097, 0.928216713) (0.17972350230414746, 0.9172989589) (0.18202764976958524, 0.8744101306) (0.18433179723502305, 0.8744101306) (0.18663594470046083, 0.8636698947) (0.1889400921658986, 0.8973173379) (0.1912442396313364, 0.938478537) (0.1935483870967742, 0.938478537) (0.195852534562212, 0.9752845091) (0.19815668202764977, 0.8816056077) (0.20046082949308755, 0.8816056077) (0.20276497695852536, 0.8708653717) (0.20506912442396313, 0.8338818815) (0.2073732718894009, 0.8750430805) (0.20967741935483872, 0.9837325752) (0.2119815668202765, 0.9728148211) (0.21428571428571427, 0.9360088489) (0.21658986175115208, 0.8648491995) (0.21889400921658986, 0.9164636516) (0.22119815668202766, 0.9057234157) (0.22350230414746544, 0.8687399254) (0.22580645161290322, 0.9099011245) (0.22811059907834103, 0.9099011245) (0.2304147465437788, 0.8989833704) (0.23271889400921658, 0.8621773982) (0.2350230414746544, 0.9509872661) (0.23732718894009217, 0.9400695121) (0.23963133640552994, 0.9406542844) (0.24193548387096775, 0.9406542844) (0.24423963133640553, 0.9297365304) (0.2465437788018433, 0.9297365304) (0.2488479262672811, 0.9301294145) (0.2511520737327189, 0.9649089586) (0.2534562211981567, 0.9649089586) (0.2557603686635945, 0.9863749616) (0.25806451612903225, 0.9863749616) (0.26036866359447003, 0.9754572075) (0.2626728110599078, 0.9754572075) (0.26497695852534564, 0.8623841961) (0.2672811059907834, 0.8971637402) (0.2695852534562212, 1.0083357595) (0.271889400921659, 0.8952627481) (0.27419354838709675, 1.0945357976) (0.2764976958525346, 1.0945357976) (0.27880184331797236, 1.0836180435) (0.28110599078341014, 1.0836180435) (0.2834101382488479, 0.9705450321) (0.2857142857142857, 1.0053245762) (0.2880184331797235, 1.1022442361) (0.2903225806451613, 0.9891712247) (0.2926267281105991, 1.0945357976) (0.29493087557603687, 0.9837763187) (0.29723502304147464, 0.9837763187) (0.2995391705069124, 0.9672407883) (0.30184331797235026, 1.0361740463) (0.30414746543778803, 0.923101035) (0.3064516129032258, 0.9578805791) (0.3087557603686636, 0.9578805791) (0.31105990783410137, 0.8448075677) (0.31336405529953915, 0.955789917) (0.315668202764977, 0.955789917) (0.31797235023041476, 1.0166977496) (0.32027649769585254, 1.0274970932) (0.3225806451612903, 0.9144240818) (0.3248847926267281, 0.9492036259) (0.3271889400921659, 0.9492036259) (0.3294930875576037, 0.8361306146) (0.3317972350230415, 1.0355642854) (0.33410138248847926, 1.0355642854) (0.33640552995391704, 1.019028755) (0.3387096774193548, 1.019028755) (0.34101382488479265, 0.9059557436) (0.3433179723502304, 1.0450376601) (0.3456221198156682, 1.0450376601) (0.347926267281106, 0.9523915751) (0.35023041474654376, 1.1089470843) (0.35253456221198154, 1.1089470843) (0.3548387096774194, 0.9958740729) (0.35714285714285715, 1.030653617) (0.35944700460829493, 1.030653617) (0.3617511520737327, 0.9175806057) (0.3640552995391705, 0.9853258241) (0.3663594470046083, 0.9476455487) (0.3686635944700461, 0.9476455487) (0.3709677419354839, 0.9897093408) (0.37327188940092165, 0.9897093408) (0.37557603686635943, 0.8766363294) (0.3778801843317972, 0.8766363294) (0.38018433179723504, 0.8389560541) (0.3824884792626728, 0.8389560541) (0.3847926267281106, 0.9213459372) (0.3870967741935484, 0.9224085471) (0.38940092165898615, 0.85375389) (0.391705069124424, 0.85375389) (0.39400921658986177, 0.8160736146) (0.39631336405529954, 0.8160736146) (0.3986175115207373, 0.8064522896) (0.4009216589861751, 0.8075148996) (0.4032258064516129, 0.8613097412) (0.4055299539170507, 0.8613097412) (0.4078341013824885, 0.8236294659) (0.41013824884792627, 0.8173011921) (0.41244239631336405, 0.8039930471) (0.4147465437788018, 0.8039930471) (0.41705069124423966, 0.7663127718) (0.41935483870967744, 0.8756386748) (0.4216589861751152, 0.8660173498) (0.423963133640553, 0.8670799597) (0.42626728110599077, 0.8443856921) (0.42857142857142855, 0.8443856921) (0.4308755760368664, 0.8067054167) (0.43317972350230416, 0.8571356922) (0.43548387096774194, 0.8571356922) (0.4377880184331797, 0.8194554169) (0.4400921658986175, 0.8194554169) (0.4423963133640553, 0.8098340918) (0.4447004608294931, 0.8108967018) (0.4470046082949309, 0.7882024341) (0.44930875576036866, 0.8525824593) (0.45161290322580644, 0.814902184) (0.4539170506912442, 0.8456530362) (0.45622119815668205, 0.8456530362) (0.45852534562211983, 0.8079727609) (0.4608294930875576, 0.8317997563) (0.4631336405529954, 0.8221784312) (0.46543778801843316, 0.8232410412) (0.46774193548387094, 0.8005467736) (0.4700460829493088, 0.8005467736) (0.47235023041474655, 0.7628664982) (0.47465437788018433, 0.7628664982) (0.4769585253456221, 0.7424395718) (0.4792626728110599, 0.7543077831) (0.4815668202764977, 0.7543077831) (0.4838709677419355, 0.8085042899) (0.4861751152073733, 0.8085042899) (0.48847926267281105, 0.7914408725) (0.49078341013824883, 0.7914408725) (0.4930875576036866, 0.7710139461) (0.49539170506912444, 0.8642462331) (0.4976958525345622, 0.8642462331) (0.5, 0.8438193067) (0.5023041474654378, 0.855687518) (0.5046082949308756, 0.855687518) (0.5069124423963134, 0.8352605916) (0.5092165898617511, 0.8352605916) (0.511520737327189, 0.8181971741) (0.5138248847926268, 0.8181971741) (0.5161290322580645, 0.7977702478) (0.5184331797235023, 0.897594215) (0.5207373271889401, 0.897594215) (0.5230414746543779, 0.8771672886) (0.5253456221198156, 0.8771672886) (0.5276497695852534, 0.8748856509) (0.5299539170506913, 0.7404192529) (0.532258064516129, 0.7404192529) (0.5345622119815668, 0.7199923266) (0.5368663594470046, 0.7199923266) (0.5391705069124424, 0.7784380953) (0.5414746543778802, 0.7795992021) (0.543778801843318, 0.6621455604) (0.5460829493087558, 0.7231158424) (0.5483870967741935, 0.7231158424) (0.5506912442396313, 0.7026889161) (0.5529953917050692, 0.7026889161) (0.5552995391705069, 0.7464563373) (0.5576036866359447, 0.7476174441) (0.5599078341013825, 0.6301638024) (0.5622119815668203, 0.6301638024) (0.5645161290322581, 0.609736876) (0.5668202764976958, 0.609736876) (0.5691244239631337, 0.6930412989) (0.5714285714285714, 0.7590333852) (0.5737327188940092, 0.7386064588) (0.576036866359447, 0.7386064588) (0.5783410138248848, 0.7363248211) (0.5806451612903226, 0.7374859279) (0.5829493087557603, 0.6200322862) (0.5852534562211982, 0.6200322862) (0.5875576036866359, 0.6405797057) (0.5898617511520737, 0.6405797057) (0.5921658986175116, 0.638298068) (0.5944700460829493, 0.6552868452) (0.5967741935483871, 0.6552868452) (0.5990783410138248, 0.6348599188) (0.6013824884792627, 0.6348599188) (0.6036866359447005, 0.6325782811) (0.6059907834101382, 0.6110329234) (0.6082949308755761, 0.6110329234) (0.6105990783410138, 0.6243637651) (0.6129032258064516, 0.6243637651) (0.6152073732718893, 0.675002102) (0.6175115207373272, 0.675002102) (0.619815668202765, 0.6545751756) (0.6221198156682027, 0.6545751756) (0.6244239631336406, 0.6522935379) (0.6267281105990783, 0.6307481802) (0.6290322580645161, 0.6307481802) (0.631336405529954, 0.6090100156) (0.6336405529953917, 0.6552903552) (0.6359447004608295, 0.6393490944) (0.6382488479262672, 0.6393490944) (0.6405529953917051, 0.6370674567) (0.6428571428571429, 0.615522099) (0.6451612903225806, 0.615522099) (0.6474654377880185, 0.6169434529) (0.6497695852534562, 0.6169434529) (0.652073732718894, 0.5965165265) (0.6543778801843319, 0.5965165265) (0.6566820276497696, 0.5942348888) (0.6589861751152074, 0.5726895311) (0.6612903225806451, 0.6219453358) (0.663594470046083, 0.6196636981) (0.6658986175115207, 0.6123646478) (0.6682027649769585, 0.6249403648) (0.6705069124423964, 0.6226587271) (0.6728110599078341, 0.6226587271) (0.6751152073732719, 0.3866544051) (0.6774193548387096, 0.3866544051) (0.6797235023041475, 0.3843727675) (0.6820276497695853, 0.6057377995) (0.684331797235023, 0.6057377995) (0.6866359447004609, 0.6344743865) (0.6889400921658986, 0.6344743865) (0.6912442396313364, 0.3984700645) (0.6935483870967742, 0.4092704278) (0.695852534562212, 0.4069887901) (0.6981566820276498, 0.4069887901) (0.7004608294930875, 0.4069887901) (0.7027649769585254, 0.4043331415) (0.7050691244239631, 0.3600146231) (0.7073732718894009, 0.3742014215) (0.7096774193548387, 0.3742014215) (0.7119815668202765, 0.3719197839) (0.7142857142857143, 0.3719197839) (0.716589861751152, 0.4040961736) (0.7188940092165899, 0.401440525) (0.7211981566820277, 0.3571220065) (0.7235023041474654, 0.3664890538) (0.7258064516129032, 0.3642074162) (0.728110599078341, 0.3550174521) (0.7304147465437788, 0.3550174521) (0.7327188940092166, 0.3527358144) (0.7350230414746544, 0.3527358144) (0.7373271889400922, 0.3527358144) (0.7396313364055299, 0.3690441061) (0.7419354838709677, 0.3247255877) (0.7442396313364056, 0.3247255877) (0.7465437788018433, 0.3304476508) (0.7488479262672811, 0.3304476508) (0.7511520737327189, 0.3304476508) (0.7534562211981567, 0.3277920022) (0.7557603686635944, 0.3336720587) (0.7580645161290323, 0.3336720587) (0.7603686635944701, 0.331390421) (0.7626728110599078, 0.331390421) (0.7649769585253456, 0.331390421) (0.7672811059907834, 0.3404139387) (0.7695852534562212, 0.2258035872) (0.771889400921659, 0.2258035872) (0.7741935483870968, 0.2235219496) (0.7764976958525346, 0.232086372) (0.7788018433179723, 0.307284244) (0.7811059907834101, 0.307284244) (0.783410138248848, 0.3050026063) (0.7857142857142857, 0.3050026063) (0.7880184331797235, 0.3050026063) (0.7903225806451613, 0.3023469578) (0.7926267281105991, 0.1877366063) (0.7949308755760369, 0.1877366063) (0.7972350230414746, 0.2010223588) (0.7995391705069125, 0.2010223588) (0.8018433179723502, 0.2010223588) (0.804147465437788, 0.1983667102) (0.8064516129032258, 0.2050850938) (0.8087557603686636, 0.2050850938) (0.8110599078341014, 0.2027664233) (0.8133640552995391, 0.1667663965) (0.815668202764977, 0.1667663965) (0.8179723502304147, 0.1667663965) (0.8202764976958525, 0.1848297464) (0.8225806451612904, 0.1848297464) (0.8248847926267281, 0.1870924723) (0.8271889400921659, 0.1844368238) (0.8294930875576036, 0.1844368238) (0.8317972350230415, 0.1844368238) (0.8341013824884793, 0.1821181533) (0.836405529953917, 0.1461181265) (0.8387096774193549, 0.1461181265) (0.8410138248847926, 0.1461181265) (0.8433179723502304, 0.1519308161) (0.8456221198156681, 0.1519308161) (0.847926267281106, 0.1519308161) (0.8502304147465438, 0.1496121457) (0.8525345622119815, 0.1496121457) (0.8548387096774194, 0.1180486374) (0.8571428571428571, 0.1180486374) (0.8594470046082949, 0.1180486374) (0.8617511520737328, 0.1157299669) (0.8640552995391705, 0.1157299669) (0.8663594470046083, 0.1254673108) (0.868663594470046, 0.1245246353) (0.8709677419354839, 0.1245246353) (0.8732718894009217, 0.1164437931) (0.8755760368663594, 0.1164437931) (0.8778801843317973, 0.1164437931) (0.880184331797235, 0.1155011176) (0.8824884792626728, 0.1155011176) (0.8847926267281107, 0.1155011176) (0.8870967741935484, 0.1155011176) (0.8894009216589862, 0.1141808448) (0.8917050691244239, 0.0903298887) (0.8940092165898618, 0.0903298887) (0.8963133640552995, 0.0362048184) (0.8986175115207373, 0.0362048184) (0.9009216589861752, 0.0362048184) (0.9032258064516129, 0.0352621429) (0.9055299539170507, 0.0352621429) (0.9078341013824884, 0.0352621429) (0.9101382488479263, 0.0352621429) (0.9124423963133641, 0.0285437594) (0.9147465437788018, 0.0105071659) (0.9170506912442397, 0.0105071659) (0.9193548387096774, 0.0105071659) (0.9216589861751152, 0.0095644904) (0.923963133640553, 0.0095644904) (0.9262672811059908, 0.0095644904) (0.9285714285714286, 0.0095644904) (0.9308755760368663, 0.0028461069) (0.9331797235023042, 0.007621747) (0.9354838709677419, 0.007621747) (0.9377880184331797, 0.007621747) (0.9400921658986175, 0.0085644224) (0.9423963133640553, 0.0085644224) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 6.366941E-4) (0.956221198156682, 6.366941E-4) (0.9585253456221198, 0.0092011165) (0.9608294930875576, 0.0092011165) (0.9631336405529954, 0.0092011165) (0.9654377880184332, 0.0092011165) (0.967741935483871, 6.366941E-4) (0.9700460829493087, 6.366941E-4) (0.9723502304147466, 6.366941E-4) (0.9746543778801844, 6.366941E-4) (0.9769585253456221, 6.366941E-4) (0.9792626728110599, 6.366941E-4) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=4$};
\addplot[
    color=red,
    ]
    coordinates {
(0.0, 0.0) (0.002304147465437788, 0.0399442614) (0.004608294930875576, 0.0379206103) (0.0069124423963133645, 0.0609351934) (0.009216589861751152, 0.0609351934) (0.01152073732718894, 0.0083104014) (0.013824884792626729, 0.0083104014) (0.016129032258064516, 0.0582882581) (0.018433179723502304, 0.0582882581) (0.020737327188940093, 0.0582882581) (0.02304147465437788, 0.0582882581) (0.02534562211981567, 0.0731032662) (0.027649769585253458, 0.1010231049) (0.029953917050691243, 0.1010231049) (0.03225806451612903, 0.0460425101) (0.03456221198156682, 0.137575083) (0.03686635944700461, 0.0997652992) (0.03917050691244239, 0.1362348415) (0.041474654377880185, 0.0445725453) (0.04377880184331797, 0.1721210326) (0.04608294930875576, 0.1343112488) (0.04838709677419355, 0.2085905749) (0.05069124423963134, 0.2085905749) (0.052995391705069124, 0.1707807911) (0.055299539170506916, 0.1726935943) (0.0576036866359447, 0.2168735131) (0.059907834101382486, 0.2168735131) (0.06221198156682028, 0.1790637293) (0.06451612903225806, 0.1809765325) (0.06682027649769585, 0.1809765325) (0.06912442396313365, 0.2383216421) (0.07142857142857142, 0.2383216421) (0.07373271889400922, 0.2383216421) (0.07603686635944701, 0.2363505907) (0.07834101382488479, 0.1885396381) (0.08064516129032258, 0.1885396381) (0.08294930875576037, 0.2177661739) (0.08525345622119816, 0.2139972419) (0.08755760368663594, 0.2139972419) (0.08986175115207373, 0.2126736469) (0.09216589861751152, 0.2126736469) (0.0944700460829493, 0.2126736469) (0.0967741935483871, 0.2089047149) (0.09907834101382489, 0.2089047149) (0.10138248847926268, 0.2737752547) (0.10368663594470046, 0.2301085943) (0.10599078341013825, 0.2768717574) (0.10829493087557604, 0.3205384178) (0.11059907834101383, 0.3205384178) (0.11290322580645161, 0.3167694858) (0.1152073732718894, 0.3167694858) (0.1175115207373272, 0.3167694858) (0.11981566820276497, 0.2731028254) (0.12211981566820276, 0.3008619399) (0.12442396313364056, 0.4333576593) (0.12672811059907835, 0.4333576593) (0.12903225806451613, 0.4333576593) (0.1313364055299539, 0.4295887273) (0.1336405529953917, 0.4295887273) (0.1359447004608295, 0.5059478467) (0.1382488479262673, 0.4622811863) (0.14055299539170507, 0.376350998) (0.14285714285714285, 0.376350998) (0.14516129032258066, 0.376350998) (0.14746543778801843, 0.3326843376) (0.1497695852534562, 0.2706081432) (0.15207373271889402, 0.4004334968) (0.1543778801843318, 0.4004334968) (0.15668202764976957, 0.4431362658) (0.15898617511520738, 0.4431362658) (0.16129032258064516, 0.4431362658) (0.16359447004608296, 0.3994696054) (0.16589861751152074, 0.337393411) (0.16820276497695852, 0.337393411) (0.17050691244239632, 0.337393411) (0.1728110599078341, 0.4019489215) (0.17511520737327188, 0.4456155819) (0.1774193548387097, 0.4456155819) (0.17972350230414746, 0.4815125626) (0.18202764976958524, 0.420660833) (0.18433179723502305, 0.487603179) (0.18663594470046083, 0.487603179) (0.1889400921658986, 0.4439365186) (0.1912442396313364, 0.487603179) (0.1935483870967742, 0.487603179) (0.195852534562212, 0.487603179) (0.19815668202764977, 0.4441070291) (0.20046082949308755, 0.515803549) (0.20276497695852536, 0.515803549) (0.20506912442396313, 0.4904882241) (0.2073732718894009, 0.5341548845) (0.20967741935483872, 0.5341548845) (0.2119815668202765, 0.5341548845) (0.21428571428571427, 0.4904882241) (0.21658986175115208, 0.431145773) (0.21889400921658986, 0.431145773) (0.22119815668202766, 0.431145773) (0.22350230414746544, 0.3874791126) (0.22580645161290322, 0.431145773) (0.22811059907834103, 0.5272643637) (0.2304147465437788, 0.5272643637) (0.23271889400921658, 0.4835977033) (0.2350230414746544, 0.4835977033) (0.23732718894009217, 0.4835977033) (0.23963133640552994, 0.4811710292) (0.24193548387096775, 0.4811710292) (0.24423963133640553, 0.5420227587) (0.2465437788018433, 0.5420227587) (0.2488479262672811, 0.4750804127) (0.2511520737327189, 0.5420227587) (0.2534562211981567, 0.5420227587) (0.2557603686635945, 0.4886112492) (0.25806451612903225, 0.4886112492) (0.26036866359447003, 0.4886112492) (0.2626728110599078, 0.5916203607) (0.26497695852534564, 0.5246780146) (0.2672811059907834, 0.5916203607) (0.2695852534562212, 0.647018151) (0.271889400921659, 0.5800758049) (0.27419354838709675, 0.647018151) (0.2764976958525346, 0.647018151) (0.27880184331797236, 0.647018151) (0.28110599078341014, 0.647018151) (0.2834101382488479, 0.5800758049) (0.2857142857142857, 0.7043678757) (0.2880184331797235, 0.7043678757) (0.2903225806451613, 0.6374255297) (0.2926267281105991, 0.6447851726) (0.29493087557603687, 0.7043678757) (0.29723502304147464, 0.7043678757) (0.2995391705069124, 0.7043678757) (0.30184331797235026, 0.7728345493) (0.30414746543778803, 0.7058922033) (0.3064516129032258, 0.7728345493) (0.3087557603686636, 0.7728345493) (0.31105990783410137, 0.7058922033) (0.31336405529953915, 0.7132518462) (0.315668202764977, 0.7132518462) (0.31797235023041476, 0.7885662322) (0.32027649769585254, 0.7885662322) (0.3225806451612903, 0.7216238862) (0.3248847926267281, 0.7885662322) (0.3271889400921659, 0.7885662322) (0.3294930875576037, 0.7216238862) (0.3317972350230415, 0.7842204738) (0.33410138248847926, 0.8379724379) (0.33640552995391704, 0.8379724379) (0.3387096774193548, 0.8379724379) (0.34101382488479265, 0.7710300919) (0.3433179723502304, 0.8379724379) (0.3456221198156682, 0.8379724379) (0.347926267281106, 0.7710300919) (0.35023041474654376, 0.8524178231) (0.35253456221198154, 0.8524178231) (0.3548387096774194, 0.7854754771) (0.35714285714285715, 0.8524178231) (0.35944700460829493, 0.8524178231) (0.3617511520737327, 0.7854754771) (0.3640552995391705, 0.7854754771) (0.3663594470046083, 0.7667552212) (0.3686635944700461, 0.7667552212) (0.3709677419354839, 0.8286180411) (0.37327188940092165, 0.8286180411) (0.37557603686635943, 0.7616756951) (0.3778801843317972, 0.7616756951) (0.38018433179723504, 0.7429554392) (0.3824884792626728, 0.7429554392) (0.3847926267281106, 0.7263284026) (0.3870967741935484, 0.7429554392) (0.38940092165898615, 0.6755195722) (0.391705069124424, 0.6755195722) (0.39400921658986177, 0.6567993164) (0.39631336405529954, 0.6567993164) (0.3986175115207373, 0.6401722798) (0.4009216589861751, 0.6567993164) (0.4032258064516129, 0.6755195722) (0.4055299539170507, 0.6755195722) (0.4078341013824885, 0.6972852795) (0.41013824884792627, 0.6747283978) (0.41244239631336405, 0.709865372) (0.4147465437788018, 0.709865372) (0.41705069124423966, 0.6911451161) (0.41935483870967744, 0.6911451161) (0.4216589861751152, 0.7134842039) (0.423963133640553, 0.7301112404) (0.42626728110599077, 0.6801636348) (0.42857142857142855, 0.6801636348) (0.4308755760368664, 0.6614433789) (0.43317972350230416, 0.6388864972) (0.43548387096774194, 0.6388864972) (0.4377880184331797, 0.6201662413) (0.4400921658986175, 0.6201662413) (0.4423963133640553, 0.6035392047) (0.4447004608294931, 0.6949742662) (0.4470046082949309, 0.6450266605) (0.44930875576036866, 0.6450266605) (0.45161290322580644, 0.6263064046) (0.4539170506912442, 0.6238050012) (0.45622119815668205, 0.6548627012) (0.45852534562211983, 0.6361424453) (0.4608294930875576, 0.6361424453) (0.4631336405529954, 0.6195154087) (0.46543778801843316, 0.6361424453) (0.46774193548387094, 0.5861948396) (0.4700460829493088, 0.5861948396) (0.47235023041474655, 0.6337660036) (0.47465437788018433, 0.639307981) (0.4769585253456221, 0.5988220179) (0.4792626728110599, 0.639307981) (0.4815668202764977, 0.639307981) (0.4838709677419355, 0.5988220179) (0.4861751152073733, 0.5988220179) (0.48847926267281105, 0.6346394699) (0.49078341013824883, 0.6346394699) (0.4930875576036866, 0.5941535068) (0.49539170506912444, 0.6668980751) (0.4976958525345622, 0.6668980751) (0.5, 0.6745688321) (0.5023041474654378, 0.7150547952) (0.5046082949308756, 0.7150547952) (0.5069124423963134, 0.6745688321) (0.5092165898617511, 0.6745688321) (0.511520737327189, 0.68279619) (0.5138248847926268, 0.68279619) (0.5161290322580645, 0.6423102269) (0.5184331797235023, 0.68279619) (0.5207373271889401, 0.68279619) (0.5230414746543779, 0.6816670935) (0.5253456221198156, 0.6816670935) (0.5276497695852534, 0.6521962834) (0.5299539170506913, 0.7221530566) (0.532258064516129, 0.7221530566) (0.5345622119815668, 0.6816670935) (0.5368663594470046, 0.6816670935) (0.5391705069124424, 0.6521962834) (0.5414746543778802, 0.7014098384) (0.543778801843318, 0.7221530566) (0.5460829493087558, 0.6799734649) (0.5483870967741935, 0.6799734649) (0.5506912442396313, 0.6394875018) (0.5529953917050692, 0.6470445756) (0.5552995391705069, 0.6175737655) (0.5576036866359447, 0.6667873205) (0.5599078341013825, 0.6875305387) (0.5622119815668203, 0.6875305387) (0.5645161290322581, 0.6470445756) (0.5668202764976958, 0.6609958166) (0.5691244239631337, 0.6034308984) (0.5714285714285714, 0.6034308984) (0.5737327188940092, 0.5684366955) (0.576036866359447, 0.5684366955) (0.5783410138248848, 0.5389658854) (0.5806451612903226, 0.5929073256) (0.5829493087557603, 0.6136505439) (0.5852534562211982, 0.6136505439) (0.5875576036866359, 0.5731645807) (0.5898617511520737, 0.5731645807) (0.5921658986175116, 0.5436937707) (0.5944700460829493, 0.5929073256) (0.5967741935483871, 0.6025166379) (0.5990783410138248, 0.5620306747) (0.6013824884792627, 0.5620306747) (0.6036866359447005, 0.5366154596) (0.6059907834101382, 0.56324425) (0.6082949308755761, 0.56324425) (0.6105990783410138, 0.4848336241) (0.6129032258064516, 0.4848336241) (0.6152073732718893, 0.6037033339) (0.6175115207373272, 0.6037033339) (0.619815668202765, 0.5632173708) (0.6221198156682027, 0.5632173708) (0.6244239631336406, 0.5444495872) (0.6267281105990783, 0.5710783776) (0.6290322580645161, 0.5710783776) (0.631336405529954, 0.4918723509) (0.6336405529953917, 0.4918723509) (0.6359447004608295, 0.4513863878) (0.6382488479262672, 0.4513863878) (0.6405529953917051, 0.4219155777) (0.6428571428571429, 0.4485443681) (0.6451612903225806, 0.4485443681) (0.6474654377880185, 0.454114927) (0.6497695852534562, 0.454114927) (0.652073732718894, 0.4213987788) (0.6543778801843319, 0.4213987788) (0.6566820276497696, 0.3919279687) (0.6589861751152074, 0.4185567591) (0.6612903225806451, 0.4185567591) (0.663594470046083, 0.389085949) (0.6658986175115207, 0.3618954733) (0.6682027649769585, 0.3618954733) (0.6705069124423964, 0.3367704217) (0.6728110599078341, 0.3367704217) (0.6751152073732719, 0.3662412317) (0.6774193548387096, 0.3662412317) (0.6797235023041475, 0.3367704217) (0.6820276497695853, 0.3565110046) (0.684331797235023, 0.3565110046) (0.6866359447004609, 0.3270401945) (0.6889400921658986, 0.3287526617) (0.6912442396313364, 0.3582234718) (0.6935483870967742, 0.3582234718) (0.695852534562212, 0.3287526617) (0.6981566820276498, 0.3287526617) (0.7004608294930875, 0.3287526617) (0.7027649769585254, 0.3251152412) (0.7050691244239631, 0.3046025955) (0.7073732718894009, 0.3058542273) (0.7096774193548387, 0.3058542273) (0.7119815668202765, 0.2763834172) (0.7142857142857143, 0.2763834172) (0.716589861751152, 0.2763834172) (0.7188940092165899, 0.2727459967) (0.7211981566820277, 0.2508506314) (0.7235023041474654, 0.2522584301) (0.7258064516129032, 0.22278762) (0.728110599078341, 0.307262026) (0.7304147465437788, 0.307262026) (0.7327188940092166, 0.2777912159) (0.7350230414746544, 0.2777912159) (0.7373271889400922, 0.2777912159) (0.7396313364055299, 0.2741537954) (0.7419354838709677, 0.2522584301) (0.7442396313364056, 0.2522584301) (0.7465437788018433, 0.22278762) (0.7488479262672811, 0.22278762) (0.7511520737327189, 0.22278762) (0.7534562211981567, 0.2191501995) (0.7557603686635944, 0.238307189) (0.7580645161290323, 0.238307189) (0.7603686635944701, 0.208836379) (0.7626728110599078, 0.208836379) (0.7649769585253456, 0.208836379) (0.7672811059907834, 0.2051989584) (0.7695852534562212, 0.238307189) (0.771889400921659, 0.238307189) (0.7741935483870968, 0.208836379) (0.7764976958525346, 0.208836379) (0.7788018433179723, 0.1986517773) (0.7811059907834101, 0.1986517773) (0.783410138248848, 0.1691809672) (0.7857142857142857, 0.1691809672) (0.7880184331797235, 0.1691809672) (0.7903225806451613, 0.1655435467) (0.7926267281105991, 0.1986517773) (0.7949308755760369, 0.1986517773) (0.7972350230414746, 0.1691809672) (0.7995391705069125, 0.1691809672) (0.8018433179723502, 0.1691809672) (0.804147465437788, 0.1655435467) (0.8064516129032258, 0.1655435467) (0.8087557603686636, 0.1655435467) (0.8110599078341014, 0.1093203838) (0.8133640552995391, 0.1691809672) (0.815668202764977, 0.1691809672) (0.8179723502304147, 0.1691809672) (0.8202764976958525, 0.1391201784) (0.8225806451612904, 0.1391201784) (0.8248847926267281, 0.1391201784) (0.8271889400921659, 0.1354827578) (0.8294930875576036, 0.1354827578) (0.8317972350230415, 0.1354827578) (0.8341013824884793, 0.079259595) (0.836405529953917, 0.1391201784) (0.8387096774193549, 0.1391201784) (0.8410138248847926, 0.1391201784) (0.8433179723502304, 0.1354827578) (0.8456221198156681, 0.1354827578) (0.847926267281106, 0.1354827578) (0.8502304147465438, 0.079259595) (0.8525345622119815, 0.079259595) (0.8548387096774194, 0.1354827578) (0.8571428571428571, 0.1354827578) (0.8594470046082949, 0.1354827578) (0.8617511520737328, 0.079259595) (0.8640552995391705, 0.079259595) (0.8663594470046083, 0.079259595) (0.868663594470046, 0.0717025212) (0.8709677419354839, 0.0717025212) (0.8732718894009217, 0.019667899) (0.8755760368663594, 0.019667899) (0.8778801843317973, 0.019667899) (0.880184331797235, 0.0121108252) (0.8824884792626728, 0.0121108252) (0.8847926267281107, 0.0121108252) (0.8870967741935484, 0.0121108252) (0.8894009216589862, 0.0121108252) (0.8917050691244239, 0.0182601003) (0.8940092165898618, 0.0182601003) (0.8963133640552995, 0.019667899) (0.8986175115207373, 0.019667899) (0.9009216589861752, 0.019667899) (0.9032258064516129, 0.0121108252) (0.9055299539170507, 0.0121108252) (0.9078341013824884, 0.0121108252) (0.9101382488479263, 0.0121108252) (0.9124423963133641, 0.0121108252) (0.9147465437788018, 0.0182601003) (0.9170506912442397, 0.0182601003) (0.9193548387096774, 0.0182601003) (0.9216589861751152, 0.0107030265) (0.923963133640553, 0.0107030265) (0.9262672811059908, 0.0107030265) (0.9285714285714286, 0.0107030265) (0.9308755760368663, 0.0107030265) (0.9331797235023042, 0.0107030265) (0.9354838709677419, 0.0107030265) (0.9377880184331797, 0.0107030265) (0.9400921658986175, 0.0107030265) (0.9423963133640553, 0.0107030265) (0.9447004608294931, 0.0107030265) (0.9470046082949308, 0.0107030265) (0.9493087557603687, 0.0107030265) (0.9516129032258065, 0.0107030265) (0.9539170506912442, 0.0107030265) (0.956221198156682, 0.0107030265) (0.9585253456221198, 0.0107030265) (0.9608294930875576, 0.0107030265) (0.9631336405529954, 0.0107030265) (0.9654377880184332, 0.0107030265) (0.967741935483871, 0.0107030265) (0.9700460829493087, 0.0107030265) (0.9723502304147466, 0.0107030265) (0.9746543778801844, 0.0107030265) (0.9769585253456221, 0.0107030265) (0.9792626728110599, 0.0107030265) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=3.5$};
\addplot[
    color=blue,
    ]
    coordinates {
(0.0, 0.0) (0.002304147465437788, -0.0065481925) (0.004608294930875576, 0.0800722354) (0.0069124423963133645, 0.0582338771) (0.009216589861751152, 0.0582338771) (0.01152073732718894, 0.0282075335) (0.013824884792626729, 0.0282075335) (0.016129032258064516, 0.0282075335) (0.018433179723502304, 0.0500458917) (0.020737327188940093, 0.007772634) (0.02304147465437788, 0.0500458917) (0.02534562211981567, 0.037658346) (0.027649769585253458, 0.0633442032) (0.029953917050691243, 0.0633442032) (0.03225806451612903, 0.0864377818) (0.03456221198156682, 0.0864377818) (0.03686635944700461, 0.074050236) (0.03917050691244239, 0.0774636459) (0.041474654377880185, 0.0808849101) (0.04377880184331797, 0.0936276665) (0.04608294930875576, 0.0812401207) (0.04838709677419355, 0.0846535306) (0.05069124423963134, 0.0846535306) (0.052995391705069124, 0.1210375067) (0.055299539170506916, 0.0651379687) (0.0576036866359447, 0.108864889) (0.059907834101382486, 0.108864889) (0.06221198156682028, 0.0964773432) (0.06451612903225806, 0.0405778053) (0.06682027649769585, 0.0405778053) (0.06912442396313365, 0.0281902595) (0.07142857142857142, 0.0281902595) (0.07373271889400922, 0.0820626163) (0.07603686635944701, 0.0949072402) (0.07834101382488479, 0.0455873835) (0.08064516129032258, 0.0455873835) (0.08294930875576037, 0.0211988948) (0.08525345622119816, 0.0330746069) (0.08755760368663594, 0.0330746069) (0.08986175115207373, 0.0077271342) (0.09216589861751152, 0.0949943468) (0.0944700460829493, 0.070605858) (0.0967741935483871, 0.0824815701) (0.09907834101382489, 0.1108967855) (0.10138248847926268, 0.0865082968) (0.10368663594470046, 0.0812754179) (0.10599078341013825, 0.1161156007) (0.10829493087557604, 0.1527449969) (0.11059907834101383, 0.1283565081) (0.11290322580645161, 0.1562199519) (0.1152073732718894, 0.1562199519) (0.1175115207373272, 0.1476206863) (0.11981566820276497, 0.1423878074) (0.12211981566820276, 0.1353797789) (0.12442396313364056, 0.1783518432) (0.12672811059907835, 0.1783518432) (0.12903225806451613, 0.1918236037) (0.1313364055299539, 0.2036993158) (0.1336405529953917, 0.2036993158) (0.1359447004608295, 0.1793108271) (0.1382488479262673, 0.2196189246) (0.14055299539170507, 0.2126108961) (0.14285714285714285, 0.2126108961) (0.14516129032258066, 0.1882224073) (0.14746543778801843, 0.1829895284) (0.1497695852534562, 0.1670699197) (0.15207373271889402, 0.1670699197) (0.1543778801843318, 0.1426814309) (0.15668202764976957, 0.1906210173) (0.15898617511520738, 0.1906210173) (0.16129032258064516, 0.1662325285) (0.16359447004608296, 0.1609996496) (0.16589861751152074, 0.1450800409) (0.16820276497695852, 0.1450800409) (0.17050691244239632, 0.1206915521) (0.1728110599078341, 0.1652928946) (0.17511520737327188, 0.1800123438) (0.1774193548387097, 0.1800123438) (0.17972350230414746, 0.1552207541) (0.18202764976958524, 0.1816674623) (0.18433179723502305, 0.1816674623) (0.18663594470046083, 0.1572789735) (0.1889400921658986, 0.1999879572) (0.1912442396313364, 0.2214327293) (0.1935483870967742, 0.2214327293) (0.195852534562212, 0.1966411396) (0.19815668202764977, 0.1865004264) (0.20046082949308755, 0.1865004264) (0.20276497695852536, 0.1621119377) (0.20506912442396313, 0.1568790588) (0.2073732718894009, 0.2174938801) (0.20967741935483872, 0.2174938801) (0.2119815668202765, 0.1927022905) (0.21428571428571427, 0.1878725125) (0.21658986175115208, 0.1124800138) (0.21889400921658986, 0.1124800138) (0.22119815668202766, 0.088091525) (0.22350230414746544, 0.1263106209) (0.22580645161290322, 0.1410300701) (0.22811059907834103, 0.1534176159) (0.2304147465437788, 0.1286260262) (0.23271889400921658, 0.1237962482) (0.2350230414746544, 0.1237962482) (0.23732718894009217, 0.0990046586) (0.23963133640552994, 0.13678387) (0.24193548387096775, 0.13678387) (0.24423963133640553, 0.1119922803) (0.2465437788018433, 0.1416136479) (0.2488479262672811, 0.1258244247) (0.2511520737327189, 0.1259572695) (0.2534562211981567, 0.1259572695) (0.2557603686635945, 0.1406647025) (0.25806451612903225, 0.1406647025) (0.26036866359447003, 0.1672905704) (0.2626728110599078, 0.1672905704) (0.26497695852534564, 0.1515013472) (0.2672811059907834, 0.1516341919) (0.2695852534562212, 0.1516341919) (0.271889400921659, 0.1635681363) (0.27419354838709675, 0.2096932673) (0.2764976958525346, 0.2096932673) (0.27880184331797236, 0.2314250577) (0.28110599078341014, 0.2314250577) (0.2834101382488479, 0.2156358346) (0.2857142857142857, 0.2320774083) (0.2880184331797235, 0.2320774083) (0.2903225806451613, 0.2162881851) (0.2926267281105991, 0.2152696461) (0.29493087557603687, 0.2678723966) (0.29723502304147464, 0.2678723966) (0.2995391705069124, 0.2429549426) (0.30184331797235026, 0.2429549426) (0.30414746543778803, 0.2271657194) (0.3064516129032258, 0.2744531946) (0.3087557603686636, 0.2744531946) (0.31105990783410137, 0.2586639714) (0.31336405529953915, 0.2577712967) (0.315668202764977, 0.2766235492) (0.31797235023041476, 0.2517060952) (0.32027649769585254, 0.2517060952) (0.3225806451612903, 0.235916872) (0.3248847926267281, 0.2360497168) (0.3271889400921659, 0.2360497168) (0.3294930875576037, 0.2474673135) (0.3317972350230415, 0.2933841116) (0.33410138248847926, 0.3051565014) (0.33640552995391704, 0.2802390474) (0.3387096774193548, 0.2802390474) (0.34101382488479265, 0.2777132727) (0.3433179723502304, 0.2778461174) (0.3456221198156682, 0.2778461174) (0.347926267281106, 0.2620568943) (0.35023041474654376, 0.2808536996) (0.35253456221198154, 0.2808536996) (0.3548387096774194, 0.2897217677) (0.35714285714285715, 0.2898546125) (0.35944700460829493, 0.2898546125) (0.3617511520737327, 0.2740653893) (0.3640552995391705, 0.2740653893) (0.3663594470046083, 0.2577562531) (0.3686635944700461, 0.2577562531) (0.3709677419354839, 0.2664134903) (0.37327188940092165, 0.2664134903) (0.37557603686635943, 0.2506242671) (0.3778801843317972, 0.2623511375) (0.38018433179723504, 0.2460420013) (0.3824884792626728, 0.2460420013) (0.3847926267281106, 0.2411492852) (0.3870967741935484, 0.2326054142) (0.38940092165898615, 0.2526886005) (0.391705069124424, 0.2526886005) (0.39400921658986177, 0.2363794643) (0.39631336405529954, 0.2363794643) (0.3986175115207373, 0.2314867482) (0.4009216589861751, 0.2076378578) (0.4032258064516129, 0.2513464678) (0.4055299539170507, 0.2513464678) (0.4078341013824885, 0.2350373317) (0.41013824884792627, 0.2306479855) (0.41244239631336405, 0.2238681361) (0.4147465437788018, 0.2238681361) (0.41705069124423966, 0.2075589999) (0.41935483870967744, 0.2450330862) (0.4216589861751152, 0.2401403701) (0.423963133640553, 0.2162914798) (0.42626728110599077, 0.2341354026) (0.42857142857142855, 0.2341354026) (0.4308755760368664, 0.2178262664) (0.43317972350230416, 0.2134369202) (0.43548387096774194, 0.2391774553) (0.4377880184331797, 0.2228683192) (0.4400921658986175, 0.2228683192) (0.4423963133640553, 0.2326025201) (0.4447004608294931, 0.2087536298) (0.4470046082949309, 0.2265975526) (0.44930875576036866, 0.2265975526) (0.45161290322580644, 0.2102884164) (0.4539170506912442, 0.2255174699) (0.45622119815668205, 0.2255174699) (0.45852534562211983, 0.2092083337) (0.4608294930875576, 0.2092083337) (0.4631336405529954, 0.2452466774) (0.46543778801843316, 0.2213977871) (0.46774193548387094, 0.2392417098) (0.4700460829493088, 0.2392417098) (0.47235023041474655, 0.2229325737) (0.47465437788018433, 0.2229325737) (0.4769585253456221, 0.2111601838) (0.4792626728110599, 0.1941909672) (0.4815668202764977, 0.1941909672) (0.4838709677419355, 0.1824185774) (0.4861751152073733, 0.2188565361) (0.48847926267281105, 0.2335058451) (0.49078341013824883, 0.2335058451) (0.4930875576036866, 0.2217334553) (0.49539170506912444, 0.2453906742) (0.4976958525345622, 0.2453906742) (0.5, 0.2336182843) (0.5023041474654378, 0.2166490678) (0.5046082949308756, 0.2166490678) (0.5069124423963134, 0.2048766779) (0.5092165898617511, 0.2411284262) (0.511520737327189, 0.2557777353) (0.5138248847926268, 0.2557777353) (0.5161290322580645, 0.2440053454) (0.5184331797235023, 0.2270361288) (0.5207373271889401, 0.2270361288) (0.5230414746543779, 0.2463459386) (0.5253456221198156, 0.2463459386) (0.5276497695852534, 0.2463459386) (0.5299539170506913, 0.198538234) (0.532258064516129, 0.198538234) (0.5345622119815668, 0.2050626311) (0.5368663594470046, 0.2050626311) (0.5391705069124424, 0.2050626311) (0.5414746543778802, 0.198538234) (0.543778801843318, 0.2064000576) (0.5460829493087558, 0.1730534372) (0.5483870967741935, 0.1960326238) (0.5506912442396313, 0.1842602339) (0.5529953917050692, 0.1842602339) (0.5552995391705069, 0.1945293984) (0.5576036866359447, 0.1880050013) (0.5599078341013825, 0.195866825) (0.5622119815668203, 0.195866825) (0.5645161290322581, 0.1840944351) (0.5668202764976958, 0.1840944351) (0.5691244239631337, 0.1698638296) (0.5714285714285714, 0.1879923285) (0.5737327188940092, 0.1762199386) (0.576036866359447, 0.1762199386) (0.5783410138248848, 0.1834716053) (0.5806451612903226, 0.1769472083) (0.5829493087557603, 0.1848090319) (0.5852534562211982, 0.1848090319) (0.5875576036866359, 0.173036642) (0.5898617511520737, 0.173036642) (0.5921658986175116, 0.173036642) (0.5944700460829493, 0.1665122449) (0.5967741935483871, 0.1665122449) (0.5990783410138248, 0.1726414349) (0.6013824884792627, 0.1726414349) (0.6036866359447005, 0.1726414349) (0.6059907834101382, 0.1453703605) (0.6082949308755761, 0.1453703605) (0.6105990783410138, 0.1469397384) (0.6129032258064516, 0.1573747017) (0.6152073732718893, 0.177112602) (0.6175115207373272, 0.177112602) (0.619815668202765, 0.1653402122) (0.6221198156682027, 0.1653402122) (0.6244239631336406, 0.1653402122) (0.6267281105990783, 0.1380691378) (0.6290322580645161, 0.1380691378) (0.631336405529954, 0.1396385157) (0.6336405529953917, 0.1396385157) (0.6359447004608295, 0.1443251048) (0.6382488479262672, 0.1443251048) (0.6405529953917051, 0.1443251048) (0.6428571428571429, 0.1170540305) (0.6451612903225806, 0.1170540305) (0.6474654377880185, 0.1081556321) (0.6497695852534562, 0.1180125437) (0.652073732718894, 0.1062401539) (0.6543778801843319, 0.1062401539) (0.6566820276497696, 0.1062401539) (0.6589861751152074, 0.0789690795) (0.6612903225806451, 0.0789690795) (0.663594470046083, 0.0789690795) (0.6658986175115207, 0.071552019) (0.6682027649769585, 0.071552019) (0.6705069124423964, 0.071552019) (0.6728110599078341, 0.0865218023) (0.6751152073732719, 0.0674530036) (0.6774193548387096, 0.0674530036) (0.6797235023041475, 0.0674530036) (0.6820276497695853, 0.0683933034) (0.684331797235023, 0.0683933034) (0.6866359447004609, 0.0683933034) (0.6889400921658986, 0.0683933034) (0.6912442396313364, 0.0493245048) (0.6935483870967742, 0.0493245048) (0.695852534562212, 0.0631571167) (0.6981566820276498, 0.0631571167) (0.7004608294930875, 0.0631571167) (0.7027649769585254, 0.0514302464) (0.7050691244239631, 0.0401779301) (0.7073732718894009, 0.0351807814) (0.7096774193548387, 0.0351807814) (0.7119815668202765, 0.0351807814) (0.7142857142857143, 0.0458357789) (0.716589861751152, 0.0458357789) (0.7188940092165899, 0.0341089085) (0.7211981566820277, 0.0228565923) (0.7235023041474654, 0.0228565923) (0.7258064516129032, 0.0228565923) (0.728110599078341, 0.0364648391) (0.7304147465437788, 0.0364648391) (0.7327188940092166, 0.0469110966) (0.7350230414746544, 0.0469110966) (0.7373271889400922, 0.0469110966) (0.7396313364055299, 0.0351842263) (0.7419354838709677, 0.02393191) (0.7442396313364056, 0.02393191) (0.7465437788018433, 0.02393191) (0.7488479262672811, 0.0312258715) (0.7511520737327189, 0.0312258715) (0.7534562211981567, 0.0194990011) (0.7557603686635944, 0.0213689599) (0.7580645161290323, 0.0213689599) (0.7603686635944701, 0.0213689599) (0.7626728110599078, 0.0213689599) (0.7649769585253456, 0.0213689599) (0.7672811059907834, 0.0096420896) (0.7695852534562212, 0.0307116348) (0.771889400921659, 0.0307116348) (0.7741935483870968, 0.0307116348) (0.7764976958525346, 0.0334725485) (0.7788018433179723, 0.0195632728) (0.7811059907834101, 0.0195632728) (0.783410138248848, 0.0195632728) (0.7857142857142857, 0.0195632728) (0.7880184331797235, 0.0195632728) (0.7903225806451613, 0.0078364025) (0.7926267281105991, 0.0195350079) (0.7949308755760369, 0.026139654) (0.7972350230414746, 0.026139654) (0.7995391705069125, 0.026139654) (0.8018433179723502, 0.026139654) (0.804147465437788, 0.0144127837) (0.8064516129032258, 0.0144127837) (0.8087557603686636, 0.0144127837) (0.8110599078341014, 0.0144127837) (0.8133640552995391, 0.0271184681) (0.815668202764977, 0.0271184681) (0.8179723502304147, 0.0271184681) (0.8202764976958525, 0.0148078963) (0.8225806451612904, 0.0148078963) (0.8248847926267281, 0.0148078963) (0.8271889400921659, 0.0030810259) (0.8294930875576036, 0.0072294331) (0.8317972350230415, 0.0072294331) (0.8341013824884793, 0.0072294331) (0.836405529953917, 0.0148078963) (0.8387096774193549, 0.0148078963) (0.8410138248847926, 0.0148078963) (0.8433179723502304, 0.0030810259) (0.8456221198156681, 0.0030810259) (0.847926267281106, 0.0030810259) (0.8502304147465438, 0.0078598701) (0.8525345622119815, 0.0078598701) (0.8548387096774194, 0.007546045) (0.8571428571428571, 0.007546045) (0.8594470046082949, 0.009611028) (0.8617511520737328, 0.009611028) (0.8640552995391705, 0.009611028) (0.8663594470046083, 0.009611028) (0.868663594470046, 0.0068501143) (0.8709677419354839, 0.0068501143) (0.8732718894009217, 0.009611028) (0.8755760368663594, 0.009611028) (0.8778801843317973, 0.0137149587) (0.880184331797235, 0.010954045) (0.8824884792626728, 0.010954045) (0.8847926267281107, 0.010954045) (0.8870967741935484, 0.010954045) (0.8894009216589862, 0.008889062) (0.8917050691244239, 0.0089801703) (0.8940092165898618, 0.0089801703) (0.8963133640552995, 0.0137874058) (0.8986175115207373, 0.0137874058) (0.9009216589861752, 0.0137874058) (0.9032258064516129, 0.0110264921) (0.9055299539170507, 0.011054757) (0.9078341013824884, 0.011054757) (0.9101382488479263, 0.011054757) (0.9124423963133641, 0.008989774) (0.9147465437788018, 0.0086884494) (0.9170506912442397, 0.0090022745) (0.9193548387096774, 0.0090022745) (0.9216589861751152, 0.0062413608) (0.923963133640553, 0.0062413608) (0.9262672811059908, 0.0062413608) (0.9285714285714286, 0.0062413608) (0.9308755760368663, 0.0041763778) (0.9331797235023042, 0.0041763778) (0.9354838709677419, 0.0041763778) (0.9377880184331797, 0.0041763778) (0.9400921658986175, 0.0044963636) (0.9423963133640553, 0.0044963636) (0.9447004608294931, 0.0044963636) (0.9470046082949308, 0.0044963636) (0.9493087557603687, 0.0044963636) (0.9516129032258065, 0.0044963636) (0.9539170506912442, 0.0044963636) (0.956221198156682, 0.0044963636) (0.9585253456221198, 0.0044963636) (0.9608294930875576, 0.0044963636) (0.9631336405529954, 0.0044963636) (0.9654377880184332, 0.0044963636) (0.967741935483871, 0.0044963636) (0.9700460829493087, 0.0044963636) (0.9723502304147466, 0.0044963636) (0.9746543778801844, 0.0044963636) (0.9769585253456221, 0.0044963636) (0.9792626728110599, 0.0044963636) (0.9815668202764977, 0.0041039307) (0.9838709677419355, 0.0041039307) (0.9861751152073732, 0.0041039307) (0.988479262672811, 0.0041039307) (0.9907834101382489, 0.0041039307) (0.9930875576036866, 0.0041039307) (0.9953917050691244, 0.0041039307) (0.9976958525345622, 0.0041039307) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=4.5$};
\addplot[
    color=orange,
    ]
    coordinates {
(0.0, 0.0) (0.002304147465437788, 0.0076710994) (0.004608294930875576, -0.0065481925) (0.0069124423963133645, 0.0103102247) (0.009216589861751152, 0.0176631659) (0.01152073732718894, 0.0210728992) (0.013824884792626729, 0.0210728992) (0.016129032258064516, 0.0159321549) (0.018433179723502304, 0.0343204132) (0.020737327188940093, 0.0232255534) (0.02304147465437788, 0.0343204132) (0.02534562211981567, 0.0255167281) (0.027649769585253458, 0.0404889512) (0.029953917050691243, 0.054695814) (0.03225806451612903, 0.0436009542) (0.03456221198156682, 0.0524046393) (0.03686635944700461, 0.0436009542) (0.03917050691244239, 0.0413665348) (0.041474654377880185, 0.043156533) (0.04377880184331797, 0.0599901125) (0.04608294930875576, 0.0511864275) (0.04838709677419355, 0.048952008) (0.05069124423963134, 0.048952008) (0.052995391705069124, 0.0554533423) (0.055299539170506916, 0.0591078849) (0.0576036866359447, 0.0605811983) (0.059907834101382486, 0.0719850189) (0.06221198156682028, 0.0631813339) (0.06451612903225806, 0.0668358764) (0.06682027649769585, 0.0778739809) (0.06912442396313365, 0.0690702959) (0.07142857142857142, 0.0690702959) (0.07373271889400922, 0.0446818071) (0.07603686635944701, 0.054863433) (0.07834101382488479, 0.052500497) (0.08064516129032258, 0.052500497) (0.08294930875576037, 0.0464645011) (0.08525345622119816, 0.0563823464) (0.08755760368663594, 0.0615230907) (0.08986175115207373, 0.0690813775) (0.09216589861751152, 0.0741816745) (0.0944700460829493, 0.0497931857) (0.0967741935483871, 0.0597110309) (0.09907834101382489, 0.071907654) (0.10138248847926268, 0.0475191652) (0.10368663594470046, 0.0634928732) (0.10599078341013825, 0.078197748) (0.10829493087557604, 0.0874458543) (0.11059907834101383, 0.0630573655) (0.11290322580645161, 0.0729752108) (0.1152073732718894, 0.0729752108) (0.1175115207373272, 0.0691498446) (0.11981566820276497, 0.0851235526) (0.12211981566820276, 0.0729752108) (0.12442396313364056, 0.107675381) (0.12672811059907835, 0.107675381) (0.12903225806451613, 0.0832868922) (0.1313364055299539, 0.0996173125) (0.1336405529953917, 0.0996173125) (0.1359447004608295, 0.0752288237) (0.1382488479262673, 0.0912025318) (0.14055299539170507, 0.07905419) (0.14285714285714285, 0.07905419) (0.14516129032258066, 0.0546657012) (0.14746543778801843, 0.085351732) (0.1497695852534562, 0.0737720096) (0.15207373271889402, 0.0737720096) (0.1543778801843318, 0.0493835208) (0.15668202764976957, 0.0801748694) (0.15898617511520738, 0.0801748694) (0.16129032258064516, 0.0557863806) (0.16359447004608296, 0.0717600887) (0.16589861751152074, 0.0601803662) (0.16820276497695852, 0.0778980926) (0.17050691244239632, 0.0535096038) (0.1728110599078341, 0.0694833118) (0.17511520737327188, 0.0629961741) (0.1774193548387097, 0.0629961741) (0.17972350230414746, 0.0382045844) (0.18202764976958524, 0.0715248826) (0.18433179723502305, 0.0851165259) (0.18663594470046083, 0.0607280371) (0.1889400921658986, 0.0767017452) (0.1912442396313364, 0.0702146075) (0.1935483870967742, 0.0702146075) (0.195852534562212, 0.0454230178) (0.19815668202764977, 0.1044141707) (0.20046082949308755, 0.1044141707) (0.20276497695852536, 0.0800256819) (0.20506912442396313, 0.1017870556) (0.2073732718894009, 0.0952999179) (0.20967741935483872, 0.0952999179) (0.2119815668202765, 0.0705083282) (0.21428571428571427, 0.0944890458) (0.21658986175115208, 0.0886826013) (0.21889400921658986, 0.0886826013) (0.22119815668202766, 0.0642941125) (0.22350230414746544, 0.0802678206) (0.22580645161290322, 0.0737806828) (0.22811059907834103, 0.0843208727) (0.2304147465437788, 0.059529283) (0.23271889400921658, 0.075906092) (0.2350230414746544, 0.075906092) (0.23732718894009217, 0.0511145023) (0.23963133640552994, 0.0574439378) (0.24193548387096775, 0.0678173324) (0.24423963133640553, 0.0430257428) (0.2465437788018433, 0.0430257428) (0.2488479262672811, 0.0308779653) (0.2511520737327189, 0.0316219222) (0.2534562211981567, 0.0520057814) (0.2557603686635945, 0.0818926262) (0.25806451612903225, 0.0818926262) (0.26036866359447003, 0.0571010365) (0.2626728110599078, 0.0638972222) (0.26497695852534564, 0.0517494447) (0.2672811059907834, 0.0524934016) (0.2695852534562212, 0.0524934016) (0.271889400921659, 0.0403456241) (0.27419354838709675, 0.0978967779) (0.2764976958525346, 0.0978967779) (0.27880184331797236, 0.0764207778) (0.28110599078341014, 0.0764207778) (0.2834101382488479, 0.0642730003) (0.2857142857142857, 0.0650169572) (0.2880184331797235, 0.0650169572) (0.2903225806451613, 0.0528691797) (0.2926267281105991, 0.0907737836) (0.29493087557603687, 0.0965593877) (0.29723502304147464, 0.0965593877) (0.2995391705069124, 0.0865340383) (0.30184331797235026, 0.0865340383) (0.30414746543778803, 0.0743862608) (0.3064516129032258, 0.0751302177) (0.3087557603686636, 0.0751302177) (0.31105990783410137, 0.0710017047) (0.31336405529953915, 0.1090321729) (0.315668202764977, 0.1090321729) (0.31797235023041476, 0.0841147189) (0.32027649769585254, 0.0841147189) (0.3225806451612903, 0.0719669414) (0.3248847926267281, 0.0727108983) (0.3271889400921659, 0.0727108983) (0.3294930875576037, 0.0605631208) (0.3317972350230415, 0.0975125901) (0.33410138248847926, 0.1135165234) (0.33640552995391704, 0.0885990694) (0.3387096774193548, 0.0885990694) (0.34101382488479265, 0.0764512919) (0.3433179723502304, 0.0771952488) (0.3456221198156682, 0.0771952488) (0.347926267281106, 0.0650474713) (0.35023041474654376, 0.0802496474) (0.35253456221198154, 0.0929415755) (0.3548387096774194, 0.080793798) (0.35714285714285715, 0.0815377549) (0.35944700460829493, 0.0815377549) (0.3617511520737327, 0.0693899774) (0.3640552995391705, 0.0693899774) (0.3663594470046083, 0.0653293255) (0.3686635944700461, 0.0898486397) (0.3709677419354839, 0.0828532521) (0.37327188940092165, 0.0828532521) (0.37557603686635943, 0.0707054746) (0.3778801843317972, 0.0707054746) (0.38018433179723504, 0.0666448227) (0.3824884792626728, 0.0666448227) (0.3847926267281106, 0.0760283269) (0.3870967741935484, 0.0712480978) (0.38940092165898615, 0.057395876) (0.391705069124424, 0.057395876) (0.39400921658986177, 0.0533352241) (0.39631336405529954, 0.0533352241) (0.3986175115207373, 0.0605324467) (0.4009216589861751, 0.0557522176) (0.4032258064516129, 0.0440247696) (0.4055299539170507, 0.0440247696) (0.4078341013824885, 0.0399641177) (0.41013824884792627, 0.0485813762) (0.41244239631336405, 0.0566306493) (0.4147465437788018, 0.0566306493) (0.41705069124423966, 0.0763796876) (0.41935483870967744, 0.0763796876) (0.4216589861751152, 0.0781509904) (0.423963133640553, 0.0733707613) (0.42626728110599077, 0.0616433133) (0.42857142857142855, 0.0616433133) (0.4308755760368664, 0.0575826614) (0.43317972350230416, 0.0661999199) (0.43548387096774194, 0.0661999199) (0.4377880184331797, 0.0724920254) (0.4400921658986175, 0.0724920254) (0.4423963133640553, 0.0707860214) (0.4447004608294931, 0.0660057924) (0.4470046082949309, 0.0542783444) (0.44930875576036866, 0.0542783444) (0.45161290322580644, 0.0502176925) (0.4539170506912442, 0.0682750464) (0.45622119815668205, 0.0797946292) (0.45852534562211983, 0.0757339773) (0.4608294930875576, 0.0757339773) (0.4631336405529954, 0.0740279733) (0.46543778801843316, 0.0692477443) (0.46774193548387094, 0.0575202962) (0.4700460829493088, 0.0658697183) (0.47235023041474655, 0.0618090664) (0.47465437788018433, 0.0618090664) (0.4769585253456221, 0.0583317597) (0.4792626728110599, 0.0553228334) (0.4815668202764977, 0.0553228334) (0.4838709677419355, 0.0518455267) (0.4861751152073733, 0.0518455267) (0.48847926267281105, 0.0588720187) (0.49078341013824883, 0.0588720187) (0.4930875576036866, 0.055394712) (0.49539170506912444, 0.0610625176) (0.4976958525345622, 0.0610625176) (0.5, 0.0575852109) (0.5023041474654378, 0.0545762846) (0.5046082949308756, 0.0545762846) (0.5069124423963134, 0.0571918584) (0.5092165898617511, 0.0571918584) (0.511520737327189, 0.053154642) (0.5138248847926268, 0.053154642) (0.5161290322580645, 0.0496773353) (0.5184331797235023, 0.046668409) (0.5207373271889401, 0.046668409) (0.5230414746543779, 0.0431911023) (0.5253456221198156, 0.0431911023) (0.5276497695852534, 0.0430405423) (0.5299539170506913, 0.0568468692) (0.532258064516129, 0.0568468692) (0.5345622119815668, 0.0533695625) (0.5368663594470046, 0.0533695625) (0.5391705069124424, 0.0532190025) (0.5414746543778802, 0.0420892258) (0.543778801843318, 0.0463066793) (0.5460829493087558, 0.0502034941) (0.5483870967741935, 0.0502034941) (0.5506912442396313, 0.0467261874) (0.5529953917050692, 0.0467261874) (0.5552995391705069, 0.0465756275) (0.5576036866359447, 0.0354458507) (0.5599078341013825, 0.0396633043) (0.5622119815668203, 0.0476760142) (0.5645161290322581, 0.0441987075) (0.5668202764976958, 0.0441987075) (0.5691244239631337, 0.0427121819) (0.5714285714285714, 0.0427121819) (0.5737327188940092, 0.0392348752) (0.576036866359447, 0.0392348752) (0.5783410138248848, 0.057289096) (0.5806451612903226, 0.0461593193) (0.5829493087557603, 0.0503767728) (0.5852534562211982, 0.0503767728) (0.5875576036866359, 0.0468994661) (0.5898617511520737, 0.0468994661) (0.5921658986175116, 0.0467489061) (0.5944700460829493, 0.0434495183) (0.5967741935483871, 0.0434495183) (0.5990783410138248, 0.0399722116) (0.6013824884792627, 0.0399722116) (0.6036866359447005, 0.0398216516) (0.6059907834101382, 0.0306386915) (0.6082949308755761, 0.0306386915) (0.6105990783410138, 0.0252447375) (0.6129032258064516, 0.0252447375) (0.6152073732718893, 0.026842525) (0.6175115207373272, 0.0375654894) (0.619815668202765, 0.0340881827) (0.6221198156682027, 0.0340881827) (0.6244239631336406, 0.0339376227) (0.6267281105990783, 0.0290382241) (0.6290322580645161, 0.0290382241) (0.631336405529954, 0.0319521432) (0.6336405529953917, 0.0319521432) (0.6359447004608295, 0.0284748365) (0.6382488479262672, 0.0284748365) (0.6405529953917051, 0.0283242766) (0.6428571428571429, 0.0191413165) (0.6451612903225806, 0.0254669323) (0.6474654377880185, 0.0199252661) (0.6497695852534562, 0.0199252661) (0.652073732718894, 0.0164479594) (0.6543778801843319, 0.0164479594) (0.6566820276497696, 0.0162973994) (0.6589861751152074, 0.0071144394) (0.6612903225806451, 0.0071144394) (0.663594470046083, 0.014239745) (0.6658986175115207, 0.0103321204) (0.6682027649769585, 0.0103321204) (0.6705069124423964, 0.0101815604) (0.6728110599078341, 0.0101815604) (0.6751152073732719, 0.0026408695) (0.6774193548387096, 0.0026408695) (0.6797235023041475, 0.0087988751) (0.6820276497695853, 0.0062879285) (0.684331797235023, 0.0062879285) (0.6866359447004609, 0.0103886823) (0.6889400921658986, 0.0103886823) (0.6912442396313364, 0.0028479914) (0.6935483870967742, 0.0028479914) (0.695852534562212, 0.0026974314) (0.6981566820276498, 0.0026974314) (0.7004608294930875, 0.0026974314) (0.7027649769585254, -0.0041332366) (0.7050691244239631, -0.0034776243) (0.7073732718894009, 0.0083774397) (0.7096774193548387, 0.0083774397) (0.7119815668202765, 0.0082268797) (0.7142857142857143, 0.0082268797) (0.716589861751152, 0.0082268797) (0.7188940092165899, 0.0013962117) (0.7211981566820277, 0.006311898) (0.7235023041474654, 0.006311898) (0.7258064516129032, 0.006161338) (0.728110599078341, 0.0126348694) (0.7304147465437788, 0.0126348694) (0.7327188940092166, 0.0124843094) (0.7350230414746544, 0.0124843094) (0.7373271889400922, 0.0124843094) (0.7396313364055299, 0.0056536413) (0.7419354838709677, 0.0110880977) (0.7442396313364056, 0.0110880977) (0.7465437788018433, 0.0109375378) (0.7488479262672811, 0.0109375378) (0.7511520737327189, 0.0109375378) (0.7534562211981567, 0.0041068697) (0.7557603686635944, 0.0068280237) (0.7580645161290323, 0.0068280237) (0.7603686635944701, 0.0101760857) (0.7626728110599078, 0.0101760857) (0.7649769585253456, 0.0101760857) (0.7672811059907834, 0.0033454176) (0.7695852534562212, 0.0103266456) (0.771889400921659, 0.0103266456) (0.7741935483870968, 0.0101760857) (0.7764976958525346, 0.0101760857) (0.7788018433179723, 0.0075883769) (0.7811059907834101, 0.0075883769) (0.783410138248848, 0.0118080069) (0.7857142857142857, 0.0118080069) (0.7880184331797235, 0.0118080069) (0.7903225806451613, 0.0049773389) (0.7926267281105991, 0.0119585669) (0.7949308755760369, 0.0119585669) (0.7972350230414746, 0.0118080069) (0.7995391705069125, 0.0118080069) (0.8018433179723502, 0.0118080069) (0.804147465437788, 0.0049773389) (0.8064516129032258, 0.0077156076) (0.8087557603686636, 0.0077156076) (0.8110599078341014, 0.0071674323) (0.8133640552995391, 0.0144485109) (0.815668202764977, 0.0144485109) (0.8179723502304147, 0.0155452533) (0.8202764976958525, 0.011272828) (0.8225806451612904, 0.011423388) (0.8248847926267281, 0.011423388) (0.8271889400921659, 0.0045927199) (0.8294930875576036, 0.0051408952) (0.8317972350230415, 0.0051408952) (0.8341013824884793, 0.0045927199) (0.836405529953917, 0.011893814) (0.8387096774193549, 0.011893814) (0.8410138248847926, 0.011893814) (0.8433179723502304, 0.005063146) (0.8456221198156681, 0.005063146) (0.847926267281106, 0.005063146) (0.8502304147465438, 0.0045170859) (0.8525345622119815, 0.0045170859) (0.8548387096774194, 0.0050652612) (0.8571428571428571, 0.0050652612) (0.8594470046082949, 0.0050652612) (0.8617511520737328, 0.0045170859) (0.8640552995391705, 0.0045170859) (0.8663594470046083, 0.0045170859) (0.868663594470046, 0.0044970704) (0.8709677419354839, 0.0044997148) (0.8732718894009217, 0.0034229879) (0.8755760368663594, 0.0034229879) (0.8778801843317973, 0.0034229879) (0.880184331797235, 0.0034029724) (0.8824884792626728, 0.0034029724) (0.8847926267281107, 0.0034029724) (0.8870967741935484, 0.0035007372) (0.8894009216589862, 0.0034921155) (0.8917050691244239, 2.21307940563885E-5) (0.8940092165898618, 2.21307940563885E-5) (0.8963133640552995, 0.0035293744) (0.8986175115207373, 0.0035293744) (0.9009216589861752, 0.0035293744) (0.9032258064516129, 0.0035093589) (0.9055299539170507, 0.0035093589) (0.9078341013824884, 0.0035093589) (0.9101382488479263, 0.0035093589) (0.9124423963133641, 0.0035007372) (0.9147465437788018, 3.0752477724418E-5) (0.9170506912442397, 3.0752477724418E-5) (0.9193548387096774, 3.0752477724418E-5) (0.9216589861751152, 1.07369413804375E-5) (0.923963133640553, 1.07369413804375E-5) (0.9262672811059908, 1.07369413804375E-5) (0.9285714285714286, 1.07369413804375E-5) (0.9308755760368663, 2.11525771218605E-6) (0.9331797235023042, 2.11525771218605E-6) (0.9354838709677419, 2.11525771218605E-6) (0.9377880184331797, 2.11525771218605E-6) (0.9400921658986175, 2.11525771218605E-6) (0.9423963133640553, 2.11525771218605E-6) (0.9447004608294931, 2.11525771218605E-6) (0.9470046082949308, 2.11525771218605E-6) (0.9493087557603687, 2.11525771218605E-6) (0.9516129032258065, 2.11525771218605E-6) (0.9539170506912442, 2.11525771218605E-6) (0.956221198156682, 2.11525771218605E-6) (0.9585253456221198, 2.11525771218605E-6) (0.9608294930875576, 2.11525771218605E-6) (0.9631336405529954, 2.11525771218605E-6) (0.9654377880184332, 2.11525771218605E-6) (0.967741935483871, 2.11525771218605E-6) (0.9700460829493087, 2.11525771218605E-6) (0.9723502304147466, 2.11525771218605E-6) (0.9746543778801844, 2.11525771218605E-6) (0.9769585253456221, 2.11525771218605E-6) (0.9792626728110599, 2.11525771218605E-6) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=5$};
\addplot[
    color=brown,
    ]
    coordinates {
(0.0, 0.0) (0.002304147465437788, 0.0081132578) (0.004608294930875576, 0.0) (0.0069124423963133645, 0.0) (0.009216589861751152, 0.0) (0.01152073732718894, -0.0033162772) (0.013824884792626729, 0.0135103856) (0.016129032258064516, 0.0097162571) (0.018433179723502304, 0.0097162571) (0.020737327188940093, 0.0189083169) (0.02304147465437788, 0.0189083169) (0.02534562211981567, 0.0189083169) (0.027649769585253458, 0.030114567) (0.029953917050691243, 0.030114567) (0.03225806451612903, 0.03614681) (0.03456221198156682, 0.03614681) (0.03686635944700461, 0.0273020708) (0.03917050691244239, 0.0360636164) (0.041474654377880185, 0.0458567345) (0.04377880184331797, 0.0458567345) (0.04608294930875576, 0.0370119954) (0.04838709677419355, 0.0496206721) (0.05069124423963134, 0.0496206721) (0.052995391705069124, 0.0464214782) (0.055299539170506916, 0.0515899209) (0.0576036866359447, 0.0557470319) (0.059907834101382486, 0.0557470319) (0.06221198156682028, 0.0469022927) (0.06451612903225806, 0.0520707355) (0.06682027649769585, 0.0589455817) (0.06912442396313365, 0.0501008425) (0.07142857142857142, 0.0534171197) (0.07373271889400922, 0.0506574002) (0.07603686635944701, 0.0385795147) (0.07834101382488479, 0.0491941764) (0.08064516129032258, 0.0491941764) (0.08294930875576037, 0.0464344568) (0.08525345622119816, 0.0342893448) (0.08755760368663594, 0.0342893448) (0.08986175115207373, 0.0458292956) (0.09216589861751152, 0.0458292956) (0.0944700460829493, 0.059203397) (0.0967741935483871, 0.0470582849) (0.09907834101382489, 0.0470582849) (0.10138248847926268, 0.0442985654) (0.10368663594470046, 0.0435833457) (0.10599078341013825, 0.0537709461) (0.10829493087557604, 0.0537709461) (0.11059907834101383, 0.0510112265) (0.11290322580645161, 0.0506341451) (0.1152073732718894, 0.0506341451) (0.1175115207373272, 0.0506797587) (0.11981566820276497, 0.049964539) (0.12211981566820276, 0.0465508865) (0.12442396313364056, 0.0609387742) (0.12672811059907835, 0.0609387742) (0.12903225806451613, 0.0581790546) (0.1313364055299539, 0.0460339426) (0.1336405529953917, 0.0460339426) (0.1359447004608295, 0.0544870445) (0.1382488479262673, 0.0537718248) (0.14055299539170507, 0.0503581723) (0.14285714285714285, 0.0503581723) (0.14516129032258066, 0.0475984527) (0.14746543778801843, 0.0468832331) (0.1497695852534562, 0.0533579304) (0.15207373271889402, 0.0533579304) (0.1543778801843318, 0.0505982108) (0.15668202764976957, 0.0540137323) (0.15898617511520738, 0.0540137323) (0.16129032258064516, 0.0512540127) (0.16359447004608296, 0.0505387931) (0.16589861751152074, 0.058248103) (0.16820276497695852, 0.058248103) (0.17050691244239632, 0.0554883835) (0.1728110599078341, 0.0547731638) (0.17511520737327188, 0.0428063772) (0.1774193548387097, 0.0428063772) (0.17972350230414746, 0.0475463516) (0.18202764976958524, 0.0611983526) (0.18433179723502305, 0.0611983526) (0.18663594470046083, 0.0621149294) (0.1889400921658986, 0.0613997098) (0.1912442396313364, 0.0494329232) (0.1935483870967742, 0.0494329232) (0.195852534562212, 0.0466275901) (0.19815668202764977, 0.06162663) (0.20046082949308755, 0.06162663) (0.20276497695852536, 0.0588669104) (0.20506912442396313, 0.0581516908) (0.2073732718894009, 0.056733487) (0.20967741935483872, 0.056733487) (0.2119815668202765, 0.0539281539) (0.21428571428571427, 0.0532585478) (0.21658986175115208, 0.0697405943) (0.21889400921658986, 0.0697405943) (0.22119815668202766, 0.0669808748) (0.22350230414746544, 0.0744578256) (0.22580645161290322, 0.062491039) (0.22811059907834103, 0.062491039) (0.2304147465437788, 0.0596857059) (0.23271889400921658, 0.0633062696) (0.2350230414746544, 0.0633062696) (0.23732718894009217, 0.0605009365) (0.23963133640552994, 0.0463655) (0.24193548387096775, 0.0463655) (0.24423963133640553, 0.0435601669) (0.2465437788018433, 0.0435601669) (0.2488479262672811, 0.0423293828) (0.2511520737327189, 0.0319655722) (0.2534562211981567, 0.0462163489) (0.2557603686635945, 0.0546870936) (0.25806451612903225, 0.0546870936) (0.26036866359447003, 0.0518817605) (0.2626728110599078, 0.0560342056) (0.26497695852534564, 0.0548034214) (0.2672811059907834, 0.0444396109) (0.2695852534562212, 0.0475074868) (0.271889400921659, 0.0462767026) (0.27419354838709675, 0.0506945931) (0.2764976958525346, 0.0506945931) (0.27880184331797236, 0.04788926) (0.28110599078341014, 0.04788926) (0.2834101382488479, 0.0524002009) (0.2857142857142857, 0.0420363903) (0.2880184331797235, 0.0420363903) (0.2903225806451613, 0.0408056062) (0.2926267281105991, 0.0534221716) (0.29493087557603687, 0.0575161099) (0.29723502304147464, 0.0575161099) (0.2995391705069124, 0.0491341863) (0.30184331797235026, 0.0491341863) (0.30414746543778803, 0.0479034021) (0.3064516129032258, 0.0375395916) (0.3087557603686636, 0.0431667074) (0.31105990783410137, 0.0419359233) (0.31336405529953915, 0.0601290792) (0.315668202764977, 0.0601290792) (0.31797235023041476, 0.0517471556) (0.32027649769585254, 0.0517471556) (0.3225806451612903, 0.0505163714) (0.3248847926267281, 0.052541809) (0.3271889400921659, 0.052541809) (0.3294930875576037, 0.0513110248) (0.3317972350230415, 0.0607267675) (0.33410138248847926, 0.0607267675) (0.33640552995391704, 0.052344844) (0.3387096774193548, 0.052344844) (0.34101382488479265, 0.0511140598) (0.3433179723502304, 0.0481557849) (0.3456221198156682, 0.0481557849) (0.347926267281106, 0.0469250008) (0.35023041474654376, 0.0520897627) (0.35253456221198154, 0.0520897627) (0.3548387096774194, 0.0508589785) (0.35714285714285715, 0.040495168) (0.35944700460829493, 0.040495168) (0.3617511520737327, 0.0392643838) (0.3640552995391705, 0.0392643838) (0.3663594470046083, 0.0475508763) (0.3686635944700461, 0.0475508763) (0.3709677419354839, 0.0414130129) (0.37327188940092165, 0.0414130129) (0.37557603686635943, 0.0437775253) (0.3778801843317972, 0.0437775253) (0.38018433179723504, 0.0452535604) (0.3824884792626728, 0.0452535604) (0.3847926267281106, 0.0451652022) (0.3870967741935484, 0.0452411912) (0.38940092165898615, 0.0319760173) (0.391705069124424, 0.0319760173) (0.39400921658986177, 0.0312422534) (0.39631336405529954, 0.0371714365) (0.3986175115207373, 0.0370830783) (0.4009216589861751, 0.0371590673) (0.4032258064516129, 0.0303113573) (0.4055299539170507, 0.0303113573) (0.4078341013824885, 0.0295775934) (0.41013824884792627, 0.0236544238) (0.41244239631336405, 0.0340379493) (0.4147465437788018, 0.0340379493) (0.41705069124423966, 0.0407717179) (0.41935483870967744, 0.0407717179) (0.4216589861751152, 0.0406833597) (0.423963133640553, 0.0407593487) (0.42626728110599077, 0.0339116387) (0.42857142857142855, 0.0339116387) (0.4308755760368664, 0.0331778748) (0.43317972350230416, 0.0328622382) (0.43548387096774194, 0.0328622382) (0.4377880184331797, 0.0321284742) (0.4400921658986175, 0.0321284742) (0.4423963133640553, 0.0320401161) (0.4447004608294931, 0.0359893996) (0.4470046082949309, 0.0291416896) (0.44930875576036866, 0.0291416896) (0.45161290322580644, 0.0284079257) (0.4539170506912442, 0.0292680002) (0.45622119815668205, 0.0292680002) (0.45852534562211983, 0.0285342362) (0.4608294930875576, 0.0285342362) (0.4631336405529954, 0.0284458781) (0.46543778801843316, 0.0348989387) (0.46774193548387094, 0.0280512287) (0.4700460829493088, 0.0280512287) (0.47235023041474655, 0.0273174648) (0.47465437788018433, 0.0273174648) (0.4769585253456221, 0.0269726084) (0.4792626728110599, 0.0273050956) (0.4815668202764977, 0.0341227018) (0.4838709677419355, 0.0337778455) (0.4861751152073733, 0.0337778455) (0.48847926267281105, 0.0250987334) (0.49078341013824883, 0.0250987334) (0.4930875576036866, 0.0247538771) (0.49539170506912444, 0.01800125) (0.4976958525345622, 0.01800125) (0.5, 0.0230610759) (0.5023041474654378, 0.0233935631) (0.5046082949308756, 0.0246243473) (0.5069124423963134, 0.0242794909) (0.5092165898617511, 0.0242794909) (0.511520737327189, 0.0156003789) (0.5138248847926268, 0.0156003789) (0.5161290322580645, 0.0152555225) (0.5184331797235023, 0.0155880097) (0.5207373271889401, 0.0192475982) (0.5230414746543779, 0.0189027418) (0.5253456221198156, 0.0189027418) (0.5276497695852534, 0.0189027418) (0.5299539170506913, 0.0192353753) (0.532258064516129, 0.0192353753) (0.5345622119815668, 0.0188905189) (0.5368663594470046, 0.0222796459) (0.5391705069124424, 0.0222796459) (0.5414746543778802, 0.0201618188) (0.543778801843318, 0.0223302752) (0.5460829493087558, 0.0224298048) (0.5483870967741935, 0.0224298048) (0.5506912442396313, 0.0220849485) (0.5529953917050692, 0.0220849485) (0.5552995391705069, 0.0220849485) (0.5576036866359447, 0.0199671213) (0.5599078341013825, 0.0221355778) (0.5622119815668203, 0.0253918545) (0.5645161290322581, 0.0250469981) (0.5668202764976958, 0.0250469981) (0.5691244239631337, 0.0150219142) (0.5714285714285714, 0.0150219142) (0.5737327188940092, 0.0146770578) (0.576036866359447, 0.0146770578) (0.5783410138248848, 0.0146770578) (0.5806451612903226, 0.0125592307) (0.5829493087557603, 0.0147276871) (0.5852534562211982, 0.0185949383) (0.5875576036866359, 0.0182500819) (0.5898617511520737, 0.0182500819) (0.5921658986175116, 0.0182500819) (0.5944700460829493, 0.0161322548) (0.5967741935483871, 0.0185949383) (0.5990783410138248, 0.0182500819) (0.6013824884792627, 0.0182500819) (0.6036866359447005, 0.0182500819) (0.6059907834101382, 0.0176858274) (0.6082949308755761, 0.0176858274) (0.6105990783410138, 0.0166060224) (0.6129032258064516, 0.0166060224) (0.6152073732718893, 0.0100879368) (0.6175115207373272, 0.0100879368) (0.619815668202765, 0.0097430804) (0.6221198156682027, 0.0097430804) (0.6244239631336406, 0.0097430804) (0.6267281105990783, 0.0091788259) (0.6290322580645161, 0.0091788259) (0.631336405529954, 0.0102156631) (0.6336405529953917, 0.0102156631) (0.6359447004608295, 0.0098708067) (0.6382488479262672, 0.0098708067) (0.6405529953917051, 0.0098708067) (0.6428571428571429, 0.0093065522) (0.6451612903225806, 0.0093065522) (0.6474654377880185, 0.0085449906) (0.6497695852534562, 0.0085449906) (0.652073732718894, 0.0082001342) (0.6543778801843319, 0.0090452977) (0.6566820276497696, 0.0090452977) (0.6589861751152074, 0.0084810432) (0.6612903225806451, 0.0084810432) (0.663594470046083, 0.0084810432) (0.6658986175115207, 0.0076358797) (0.6682027649769585, 0.0088602387) (0.6705069124423964, 0.0088602387) (0.6728110599078341, 0.0088602387) (0.6751152073732719, 0.008809002) (0.6774193548387096, 0.008809002) (0.6797235023041475, 0.0091538583) (0.6820276497695853, 0.0041618166) (0.684331797235023, 0.0041618166) (0.6866359447004609, 0.0041618166) (0.6889400921658986, 0.0041618166) (0.6912442396313364, 0.0035463253) (0.6935483870967742, 0.0044780256) (0.695852534562212, 0.0044780256) (0.6981566820276498, 0.0044780256) (0.7004608294930875, 0.0042868475) (0.7027649769585254, 0.0044051174) (0.7050691244239631, 0.003595174) (0.7073732718894009, 0.0015632563) (0.7096774193548387, 0.0015632563) (0.7119815668202765, 0.0015632563) (0.7142857142857143, 0.0015632563) (0.716589861751152, 0.0013720782) (0.7188940092165899, 0.001490348) (0.7211981566820277, 3.388973E-4) (0.7235023041474654, 3.388973E-4) (0.7258064516129032, 3.388973E-4) (0.728110599078341, 0.0015780625) (0.7304147465437788, 0.0015780625) (0.7327188940092166, 0.0015780625) (0.7350230414746544, 0.0015780625) (0.7373271889400922, 0.0013868844) (0.7396313364055299, 0.0015051543) (0.7419354838709677, 6.479306E-4) (0.7442396313364056, 6.479306E-4) (0.7465437788018433, 6.479306E-4) (0.7488479262672811, 6.479306E-4) (0.7511520737327189, 4.567525E-4) (0.7534562211981567, 5.750223E-4) (0.7557603686635944, -2.837697E-4) (0.7580645161290323, -2.837697E-4) (0.7603686635944701, -2.837697E-4) (0.7626728110599078, 2.863801E-4) (0.7649769585253456, 9.5202E-5) (0.7672811059907834, 2.134719E-4) (0.7695852534562212, 2.863801E-4) (0.771889400921659, 2.863801E-4) (0.7741935483870968, 2.863801E-4) (0.7764976958525346, 2.863801E-4) (0.7788018433179723, 8.459501E-4) (0.7811059907834101, 8.459501E-4) (0.783410138248848, 8.459501E-4) (0.7857142857142857, 9.760001E-4) (0.7880184331797235, 7.84822E-4) (0.7903225806451613, 9.030919E-4) (0.7926267281105991, 9.760001E-4) (0.7949308755760369, 9.760001E-4) (0.7972350230414746, 9.760001E-4) (0.7995391705069125, 9.760001E-4) (0.8018433179723502, 7.84822E-4) (0.804147465437788, 9.030919E-4) (0.8064516129032258, 9.030919E-4) (0.8087557603686636, 0.0010649843) (0.8110599078341014, 0.0012561624) (0.8133640552995391, 4.164301E-4) (0.815668202764977, 4.893383E-4) (0.8179723502304147, 2.981602E-4) (0.8202764976958525, 8.170228E-4) (0.8225806451612904, 8.170228E-4) (0.8248847926267281, 6.4509E-4) (0.8271889400921659, 7.633599E-4) (0.8294930875576036, 7.633599E-4) (0.8317972350230415, 0.0011807969) (0.8341013824884793, 0.001371975) (0.836405529953917, 5.322427E-4) (0.8387096774193549, 5.322427E-4) (0.8410138248847926, 3.410646E-4) (0.8433179723502304, 4.715574E-4) (0.8456221198156681, 4.715574E-4) (0.847926267281106, 4.715574E-4) (0.8502304147465438, 6.627355E-4) (0.8525345622119815, 6.627355E-4) (0.8548387096774194, 6.627355E-4) (0.8571428571428571, 6.627355E-4) (0.8594470046082949, 4.715574E-4) (0.8617511520737328, 6.627355E-4) (0.8640552995391705, 6.627355E-4) (0.8663594470046083, 4.715574E-4) (0.868663594470046, 5.326855E-4) (0.8709677419354839, 5.326855E-4) (0.8732718894009217, 3.212281E-4) (0.8755760368663594, 3.212281E-4) (0.8778801843317973, 1.3005E-4) (0.880184331797235, 1.911781E-4) (0.8824884792626728, 1.911781E-4) (0.8847926267281107, 0.0) (0.8870967741935484, 0.0) (0.8894009216589862, 1.911781E-4) (0.8917050691244239, 3.212281E-4) (0.8940092165898618, 3.212281E-4) (0.8963133640552995, 3.212281E-4) (0.8986175115207373, 3.212281E-4) (0.9009216589861752, 1.3005E-4) (0.9032258064516129, 1.911781E-4) (0.9055299539170507, 1.911781E-4) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 1.911781E-4) (0.9147465437788018, 3.212281E-4) (0.9170506912442397, 3.212281E-4) (0.9193548387096774, 1.3005E-4) (0.9216589861751152, 1.911781E-4) (0.923963133640553, 1.911781E-4) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 1.911781E-4) (0.9331797235023042, 1.911781E-4) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=5.5$};
\addplot[
    color=magenta,
    ]
    coordinates {
(0.0, 0.0) (0.002304147465437788, 0.0) (0.004608294930875576, 0.0) (0.0069124423963133645, 0.0080907467) (0.009216589861751152, 0.0080907467) (0.01152073732718894, 0.0080907467) (0.013824884792626729, 0.0080907467) (0.016129032258064516, 0.0080907467) (0.018433179723502304, 0.0080907467) (0.020737327188940093, 0.0301142177) (0.02304147465437788, 0.0301142177) (0.02534562211981567, 0.0301142177) (0.027649769585253458, 0.0290492199) (0.029953917050691243, 0.0290492199) (0.03225806451612903, 0.043471277) (0.03456221198156682, 0.043471277) (0.03686635944700461, 0.043471277) (0.03917050691244239, 0.043471277) (0.041474654377880185, 0.046633378) (0.04377880184331797, 0.046633378) (0.04608294930875576, 0.046633378) (0.04838709677419355, 0.046633378) (0.05069124423963134, 0.046633378) (0.052995391705069124, 0.046633378) (0.055299539170506916, 0.046633378) (0.0576036866359447, 0.0608673013) (0.059907834101382486, 0.0608673013) (0.06221198156682028, 0.0608673013) (0.06451612903225806, 0.0608673013) (0.06682027649769585, 0.0608673013) (0.06912442396313365, 0.0812861823) (0.07142857142857142, 0.0812861823) (0.07373271889400922, 0.0812861823) (0.07603686635944701, 0.0812800221) (0.07834101382488479, 0.0803177642) (0.08064516129032258, 0.0803177642) (0.08294930875576037, 0.0823813703) (0.08525345622119816, 0.0823597936) (0.08755760368663594, 0.0823597936) (0.08986175115207373, 0.0807113082) (0.09216589861751152, 0.0807113082) (0.0944700460829493, 0.0807113082) (0.0967741935483871, 0.0806897314) (0.09907834101382489, 0.0806897314) (0.10138248847926268, 0.0828167998) (0.10368663594470046, 0.0711374298) (0.10599078341013825, 0.0828383766) (0.10829493087557604, 0.0828383766) (0.11059907834101383, 0.0891300338) (0.11290322580645161, 0.089108457) (0.1152073732718894, 0.089108457) (0.1175115207373272, 0.089108457) (0.11981566820276497, 0.077429087) (0.12211981566820276, 0.089108457) (0.12442396313364056, 0.0891300338) (0.12672811059907835, 0.0891300338) (0.12903225806451613, 0.0891300338) (0.1313364055299539, 0.0996658726) (0.1336405529953917, 0.0996658726) (0.1359447004608295, 0.0996658726) (0.1382488479262673, 0.0882947509) (0.14055299539170507, 0.0999741209) (0.14285714285714285, 0.0999741209) (0.14516129032258066, 0.0999741209) (0.14746543778801843, 0.0882947509) (0.1497695852534562, 0.0934040196) (0.15207373271889402, 0.0934040196) (0.1543778801843318, 0.0934040196) (0.15668202764976957, 0.0999741209) (0.15898617511520738, 0.0999741209) (0.16129032258064516, 0.0999741209) (0.16359447004608296, 0.0882947509) (0.16589861751152074, 0.0934040196) (0.16820276497695852, 0.0934040196) (0.17050691244239632, 0.0934040196) (0.1728110599078341, 0.0817246496) (0.17511520737327188, 0.0934040196) (0.1774193548387097, 0.0934040196) (0.17972350230414746, 0.0934040196) (0.18202764976958524, 0.0934040196) (0.18433179723502305, 0.0934040196) (0.18663594470046083, 0.0934040196) (0.1889400921658986, 0.0817246496) (0.1912442396313364, 0.0934040196) (0.1935483870967742, 0.0934040196) (0.195852534562212, 0.0934040196) (0.19815668202764977, 0.0934040196) (0.20046082949308755, 0.0934040196) (0.20276497695852536, 0.0934040196) (0.20506912442396313, 0.0817246496) (0.2073732718894009, 0.0934040196) (0.20967741935483872, 0.0934040196) (0.2119815668202765, 0.0934040196) (0.21428571428571427, 0.0817246496) (0.21658986175115208, 0.0934040196) (0.21889400921658986, 0.0934040196) (0.22119815668202766, 0.0934040196) (0.22350230414746544, 0.0817246496) (0.22580645161290322, 0.0934040196) (0.22811059907834103, 0.0934040196) (0.2304147465437788, 0.0934040196) (0.23271889400921658, 0.0817246496) (0.2350230414746544, 0.0817246496) (0.23732718894009217, 0.0817246496) (0.23963133640552994, 0.0817246496) (0.24193548387096775, 0.0817246496) (0.24423963133640553, 0.0817246496) (0.2465437788018433, 0.0817246496) (0.2488479262672811, 0.0817246496) (0.2511520737327189, 0.0817246496) (0.2534562211981567, 0.0817246496) (0.2557603686635945, 0.0817246496) (0.25806451612903225, 0.0817246496) (0.26036866359447003, 0.0817246496) (0.2626728110599078, 0.0817246496) (0.26497695852534564, 0.0817246496) (0.2672811059907834, 0.0817246496) (0.2695852534562212, 0.0817246496) (0.271889400921659, 0.0817246496) (0.27419354838709675, 0.0817246496) (0.2764976958525346, 0.0817246496) (0.27880184331797236, 0.0817246496) (0.28110599078341014, 0.0817246496) (0.2834101382488479, 0.0817246496) (0.2857142857142857, 0.0817246496) (0.2880184331797235, 0.0817246496) (0.2903225806451613, 0.0817246496) (0.2926267281105991, 0.0817246496) (0.29493087557603687, 0.0817246496) (0.29723502304147464, 0.0817246496) (0.2995391705069124, 0.0817246496) (0.30184331797235026, 0.0817246496) (0.30414746543778803, 0.0817246496) (0.3064516129032258, 0.0817246496) (0.3087557603686636, 0.0817246496) (0.31105990783410137, 0.0817246496) (0.31336405529953915, 0.0817246496) (0.315668202764977, 0.0817246496) (0.31797235023041476, 0.0817246496) (0.32027649769585254, 0.0817246496) (0.3225806451612903, 0.0817246496) (0.3248847926267281, 0.0817246496) (0.3271889400921659, 0.0817246496) (0.3294930875576037, 0.0817246496) (0.3317972350230415, 0.0817246496) (0.33410138248847926, 0.0817246496) (0.33640552995391704, 0.0817246496) (0.3387096774193548, 0.0817246496) (0.34101382488479265, 0.0817246496) (0.3433179723502304, 0.0817246496) (0.3456221198156682, 0.0817246496) (0.347926267281106, 0.0817246496) (0.35023041474654376, 0.0817246496) (0.35253456221198154, 0.0817246496) (0.3548387096774194, 0.0817246496) (0.35714285714285715, 0.0817246496) (0.35944700460829493, 0.0817246496) (0.3617511520737327, 0.0817246496) (0.3640552995391705, 0.0817246496) (0.3663594470046083, 0.0817246496) (0.3686635944700461, 0.0817246496) (0.3709677419354839, 0.0499327426) (0.37327188940092165, 0.0499327426) (0.37557603686635943, 0.0499327426) (0.3778801843317972, 0.0499327426) (0.38018433179723504, 0.0499327426) (0.3824884792626728, 0.0499327426) (0.3847926267281106, 0.0499327426) (0.3870967741935484, 0.0499327426) (0.38940092165898615, 0.0499327426) (0.391705069124424, 0.0499327426) (0.39400921658986177, 0.0499327426) (0.39631336405529954, 0.0499327426) (0.3986175115207373, 0.0499327426) (0.4009216589861751, 0.0499327426) (0.4032258064516129, 0.0499327426) (0.4055299539170507, 0.0499327426) (0.4078341013824885, 0.0499327426) (0.41013824884792627, 0.0482818656) (0.41244239631336405, 0.0499327426) (0.4147465437788018, 0.0499327426) (0.41705069124423966, 0.0499327426) (0.41935483870967744, 0.0499327426) (0.4216589861751152, 0.0499327426) (0.423963133640553, 0.0499327426) (0.42626728110599077, 0.0499327426) (0.42857142857142855, 0.0499327426) (0.4308755760368664, 0.0499327426) (0.43317972350230416, 0.0482818656) (0.43548387096774194, 0.0482818656) (0.4377880184331797, 0.0482818656) (0.4400921658986175, 0.0482818656) (0.4423963133640553, 0.0482818656) (0.4447004608294931, 0.0482818656) (0.4470046082949309, 0.0482818656) (0.44930875576036866, 0.0482818656) (0.45161290322580644, 0.0482818656) (0.4539170506912442, 0.0482818656) (0.45622119815668205, 0.0482818656) (0.45852534562211983, 0.0482818656) (0.4608294930875576, 0.0482818656) (0.4631336405529954, 0.0482818656) (0.46543778801843316, 0.0482818656) (0.46774193548387094, 0.0482818656) (0.4700460829493088, 0.0482818656) (0.47235023041474655, 0.0482818656) (0.47465437788018433, 0.0482818656) (0.4769585253456221, 0.0482818656) (0.4792626728110599, 0.0482818656) (0.4815668202764977, 0.0482818656) (0.4838709677419355, 0.0482818656) (0.4861751152073733, 0.0482818656) (0.48847926267281105, 0.0482818656) (0.49078341013824883, 0.0482818656) (0.4930875576036866, 0.0482818656) (0.49539170506912444, 0.0482818656) (0.4976958525345622, 0.0482818656) (0.5, 0.0482818656) (0.5023041474654378, 0.0482818656) (0.5046082949308756, 0.0482818656) (0.5069124423963134, 0.0482818656) (0.5092165898617511, 0.0482818656) (0.511520737327189, 0.0482818656) (0.5138248847926268, 0.0482818656) (0.5161290322580645, 0.0482818656) (0.5184331797235023, 0.0482818656) (0.5207373271889401, 0.0482818656) (0.5230414746543779, 0.0482818656) (0.5253456221198156, 0.0482818656) (0.5276497695852534, 0.0482818656) (0.5299539170506913, 0.0482818656) (0.532258064516129, 0.0482818656) (0.5345622119815668, 0.0482818656) (0.5368663594470046, 0.0482818656) (0.5391705069124424, 0.0482818656) (0.5414746543778802, 0.0482818656) (0.543778801843318, 0.0482818656) (0.5460829493087558, 0.0482818656) (0.5483870967741935, 0.0482818656) (0.5506912442396313, 0.0482818656) (0.5529953917050692, 0.0482818656) (0.5552995391705069, 0.0482818656) (0.5576036866359447, 0.0482818656) (0.5599078341013825, 0.0482818656) (0.5622119815668203, 0.0482818656) (0.5645161290322581, 0.0482818656) (0.5668202764976958, 0.0482818656) (0.5691244239631337, 0.0482818656) (0.5714285714285714, 0.0482818656) (0.5737327188940092, 0.0482818656) (0.576036866359447, 0.0482818656) (0.5783410138248848, 0.0482818656) (0.5806451612903226, 0.0482818656) (0.5829493087557603, 0.0482818656) (0.5852534562211982, 0.0482818656) (0.5875576036866359, 0.0482818656) (0.5898617511520737, 0.0482818656) (0.5921658986175116, 0.0482818656) (0.5944700460829493, 0.0482818656) (0.5967741935483871, 0.0482818656) (0.5990783410138248, 0.0482818656) (0.6013824884792627, 0.0482818656) (0.6036866359447005, 0.0482818656) (0.6059907834101382, 0.0482818656) (0.6082949308755761, 0.0482818656) (0.6105990783410138, 0.0482818656) (0.6129032258064516, 0.0482818656) (0.6152073732718893, 0.0482818656) (0.6175115207373272, 0.0482818656) (0.619815668202765, 0.0482818656) (0.6221198156682027, 0.0482818656) (0.6244239631336406, 0.0482818656) (0.6267281105990783, 0.0482818656) (0.6290322580645161, 0.0482818656) (0.631336405529954, 0.0482818656) (0.6336405529953917, 0.0482818656) (0.6359447004608295, 0.0482818656) (0.6382488479262672, 0.0482818656) (0.6405529953917051, 0.0482818656) (0.6428571428571429, 0.0482818656) (0.6451612903225806, 0.0482818656) (0.6474654377880185, 0.0482818656) (0.6497695852534562, 0.0482818656) (0.652073732718894, 0.0482818656) (0.6543778801843319, 0.0482818656) (0.6566820276497696, 0.0482818656) (0.6589861751152074, 0.0482818656) (0.6612903225806451, 0.0482818656) (0.663594470046083, 0.0482818656) (0.6658986175115207, 0.0482818656) (0.6682027649769585, 0.0482818656) (0.6705069124423964, 0.0482818656) (0.6728110599078341, 0.0482818656) (0.6751152073732719, 0.0482818656) (0.6774193548387096, 0.0482818656) (0.6797235023041475, 0.0482818656) (0.6820276497695853, 0.0482818656) (0.684331797235023, 0.0482818656) (0.6866359447004609, 0.0482818656) (0.6889400921658986, 0.0482818656) (0.6912442396313364, 0.0482818656) (0.6935483870967742, 0.0482818656) (0.695852534562212, 0.0482818656) (0.6981566820276498, 0.0482818656) (0.7004608294930875, 0.0482818656) (0.7027649769585254, 0.0482818656) (0.7050691244239631, 0.0482818656) (0.7073732718894009, 0.0187071239) (0.7096774193548387, 0.0187071239) (0.7119815668202765, 0.0187071239) (0.7142857142857143, 0.0187071239) (0.716589861751152, 0.0187071239) (0.7188940092165899, 0.0187071239) (0.7211981566820277, 0.0187071239) (0.7235023041474654, 0.0187071239) (0.7258064516129032, 0.0187071239) (0.728110599078341, 0.0187071239) (0.7304147465437788, 0.0187071239) (0.7327188940092166, 0.0187071239) (0.7350230414746544, 0.0187071239) (0.7373271889400922, 0.0187071239) (0.7396313364055299, 0.0187071239) (0.7419354838709677, 0.0187071239) (0.7442396313364056, 0.0187071239) (0.7465437788018433, 0.0187071239) (0.7488479262672811, 0.0187071239) (0.7511520737327189, 0.0187071239) (0.7534562211981567, 0.0187071239) (0.7557603686635944, 0.0166435177) (0.7580645161290323, 0.0166435177) (0.7603686635944701, 0.0166435177) (0.7626728110599078, 0.0166435177) (0.7649769585253456, 0.0166435177) (0.7672811059907834, 0.0166435177) (0.7695852534562212, 0.0166435177) (0.771889400921659, 0.0166435177) (0.7741935483870968, 0.0166435177) (0.7764976958525346, 0.0166435177) (0.7788018433179723, 0.0166435177) (0.7811059907834101, 0.0166435177) (0.783410138248848, 0.0166435177) (0.7857142857142857, 0.0166435177) (0.7880184331797235, 0.0166435177) (0.7903225806451613, 0.0166435177) (0.7926267281105991, 0.0166435177) (0.7949308755760369, 0.0166435177) (0.7972350230414746, 0.0166435177) (0.7995391705069125, 0.0166435177) (0.8018433179723502, 0.0166435177) (0.804147465437788, 0.0166435177) (0.8064516129032258, 0.0166435177) (0.8087557603686636, 0.0166435177) (0.8110599078341014, 0.0166435177) (0.8133640552995391, 0.0166435177) (0.815668202764977, 0.0166435177) (0.8179723502304147, 0.0166435177) (0.8202764976958525, 0.0166435177) (0.8225806451612904, 0.0166435177) (0.8248847926267281, 0.0166435177) (0.8271889400921659, 0.0166435177) (0.8294930875576036, 0.0166435177) (0.8317972350230415, 0.0166435177) (0.8341013824884793, 0.0166435177) (0.836405529953917, 0.0166435177) (0.8387096774193549, 0.0166435177) (0.8410138248847926, 0.0166435177) (0.8433179723502304, 0.0166435177) (0.8456221198156681, 0.0166435177) (0.847926267281106, 0.0166435177) (0.8502304147465438, 0.0166435177) (0.8525345622119815, 0.0166435177) (0.8548387096774194, 0.0166435177) (0.8571428571428571, 0.0166435177) (0.8594470046082949, 0.0166435177) (0.8617511520737328, 0.0166435177) (0.8640552995391705, 0.0166435177) (0.8663594470046083, 0.0166435177) (0.868663594470046, 0.0166435177) (0.8709677419354839, 0.0166435177) (0.8732718894009217, 0.0166435177) (0.8755760368663594, 0.0166435177) (0.8778801843317973, 0.0166435177) (0.880184331797235, 0.0166435177) (0.8824884792626728, 0.0166435177) (0.8847926267281107, 0.0166435177) (0.8870967741935484, 0.0166435177) (0.8894009216589862, 0.0166435177) (0.8917050691244239, 0.0) (0.8940092165898618, 0.0) (0.8963133640552995, 0.0166435177) (0.8986175115207373, 0.0166435177) (0.9009216589861752, 0.0166435177) (0.9032258064516129, 0.0166435177) (0.9055299539170507, 0.0166435177) (0.9078341013824884, 0.0166435177) (0.9101382488479263, 0.0166435177) (0.9124423963133641, 0.0166435177) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=3$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-r30.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=3$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    scaled y ticks={base 10:2},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.11,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.1036991759) (0.002304147465437788, 0.1036991759) (0.004608294930875576, 0.1036991759) (0.0069124423963133645, 0.1036991759) (0.009216589861751152, 0.1036991759) (0.01152073732718894, 0.1036991759) (0.013824884792626729, 0.1036991759) (0.016129032258064516, 0.1036991759) (0.018433179723502304, 0.1036991759) (0.020737327188940093, 0.1036991759) (0.02304147465437788, 0.1036991759) (0.02534562211981567, 0.1036991759) (0.027649769585253458, 0.102634178) (0.029953917050691243, 0.102634178) (0.03225806451612903, 0.102634178) (0.03456221198156682, 0.102634178) (0.03686635944700461, 0.102634178) (0.03917050691244239, 0.102634178) (0.041474654377880185, 0.102634178) (0.04377880184331797, 0.102634178) (0.04608294930875576, 0.102634178) (0.04838709677419355, 0.102634178) (0.05069124423963134, 0.102634178) (0.052995391705069124, 0.102634178) (0.055299539170506916, 0.102634178) (0.0576036866359447, 0.102634178) (0.059907834101382486, 0.102634178) (0.06221198156682028, 0.102634178) (0.06451612903225806, 0.102634178) (0.06682027649769585, 0.102634178) (0.06912442396313365, 0.102634178) (0.07142857142857142, 0.102634178) (0.07373271889400922, 0.102634178) (0.07603686635944701, 0.1026280178) (0.07834101382488479, 0.1016657599) (0.08064516129032258, 0.1016657599) (0.08294930875576037, 0.1016657599) (0.08525345622119816, 0.1016441831) (0.08755760368663594, 0.1016441831) (0.08986175115207373, 0.0999956977) (0.09216589861751152, 0.0999956977) (0.0944700460829493, 0.0999956977) (0.0967741935483871, 0.0999741209) (0.09907834101382489, 0.0999741209) (0.10138248847926268, 0.0999741209) (0.10368663594470046, 0.0882947509) (0.10599078341013825, 0.0999956977) (0.10829493087557604, 0.0999956977) (0.11059907834101383, 0.0999956977) (0.11290322580645161, 0.0999741209) (0.1152073732718894, 0.0999741209) (0.1175115207373272, 0.0999741209) (0.11981566820276497, 0.0882947509) (0.12211981566820276, 0.0999741209) (0.12442396313364056, 0.0999956977) (0.12672811059907835, 0.0999956977) (0.12903225806451613, 0.0999956977) (0.1313364055299539, 0.0999741209) (0.1336405529953917, 0.0999741209) (0.1359447004608295, 0.0999741209) (0.1382488479262673, 0.0882947509) (0.14055299539170507, 0.0999741209) (0.14285714285714285, 0.0999741209) (0.14516129032258066, 0.0999741209) (0.14746543778801843, 0.0882947509) (0.1497695852534562, 0.0934040196) (0.15207373271889402, 0.0934040196) (0.1543778801843318, 0.0934040196) (0.15668202764976957, 0.0999741209) (0.15898617511520738, 0.0999741209) (0.16129032258064516, 0.0999741209) (0.16359447004608296, 0.0882947509) (0.16589861751152074, 0.0934040196) (0.16820276497695852, 0.0934040196) (0.17050691244239632, 0.0934040196) (0.1728110599078341, 0.0817246496) (0.17511520737327188, 0.0934040196) (0.1774193548387097, 0.0934040196) (0.17972350230414746, 0.0934040196) (0.18202764976958524, 0.0934040196) (0.18433179723502305, 0.0934040196) (0.18663594470046083, 0.0934040196) (0.1889400921658986, 0.0817246496) (0.1912442396313364, 0.0934040196) (0.1935483870967742, 0.0934040196) (0.195852534562212, 0.0934040196) (0.19815668202764977, 0.0934040196) (0.20046082949308755, 0.0934040196) (0.20276497695852536, 0.0934040196) (0.20506912442396313, 0.0817246496) (0.2073732718894009, 0.0934040196) (0.20967741935483872, 0.0934040196) (0.2119815668202765, 0.0934040196) (0.21428571428571427, 0.0817246496) (0.21658986175115208, 0.0934040196) (0.21889400921658986, 0.0934040196) (0.22119815668202766, 0.0934040196) (0.22350230414746544, 0.0817246496) (0.22580645161290322, 0.0934040196) (0.22811059907834103, 0.0934040196) (0.2304147465437788, 0.0934040196) (0.23271889400921658, 0.0817246496) (0.2350230414746544, 0.0817246496) (0.23732718894009217, 0.0817246496) (0.23963133640552994, 0.0817246496) (0.24193548387096775, 0.0817246496) (0.24423963133640553, 0.0817246496) (0.2465437788018433, 0.0817246496) (0.2488479262672811, 0.0817246496) (0.2511520737327189, 0.0817246496) (0.2534562211981567, 0.0817246496) (0.2557603686635945, 0.0817246496) (0.25806451612903225, 0.0817246496) (0.26036866359447003, 0.0817246496) (0.2626728110599078, 0.0817246496) (0.26497695852534564, 0.0817246496) (0.2672811059907834, 0.0817246496) (0.2695852534562212, 0.0817246496) (0.271889400921659, 0.0817246496) (0.27419354838709675, 0.0817246496) (0.2764976958525346, 0.0817246496) (0.27880184331797236, 0.0817246496) (0.28110599078341014, 0.0817246496) (0.2834101382488479, 0.0817246496) (0.2857142857142857, 0.0817246496) (0.2880184331797235, 0.0817246496) (0.2903225806451613, 0.0817246496) (0.2926267281105991, 0.0817246496) (0.29493087557603687, 0.0817246496) (0.29723502304147464, 0.0817246496) (0.2995391705069124, 0.0817246496) (0.30184331797235026, 0.0817246496) (0.30414746543778803, 0.0817246496) (0.3064516129032258, 0.0817246496) (0.3087557603686636, 0.0817246496) (0.31105990783410137, 0.0817246496) (0.31336405529953915, 0.0817246496) (0.315668202764977, 0.0817246496) (0.31797235023041476, 0.0817246496) (0.32027649769585254, 0.0817246496) (0.3225806451612903, 0.0817246496) (0.3248847926267281, 0.0817246496) (0.3271889400921659, 0.0817246496) (0.3294930875576037, 0.0817246496) (0.3317972350230415, 0.0817246496) (0.33410138248847926, 0.0817246496) (0.33640552995391704, 0.0817246496) (0.3387096774193548, 0.0817246496) (0.34101382488479265, 0.0817246496) (0.3433179723502304, 0.0817246496) (0.3456221198156682, 0.0817246496) (0.347926267281106, 0.0817246496) (0.35023041474654376, 0.0817246496) (0.35253456221198154, 0.0817246496) (0.3548387096774194, 0.0817246496) (0.35714285714285715, 0.0817246496) (0.35944700460829493, 0.0817246496) (0.3617511520737327, 0.0817246496) (0.3640552995391705, 0.0817246496) (0.3663594470046083, 0.0817246496) (0.3686635944700461, 0.0817246496) (0.3709677419354839, 0.0499327426) (0.37327188940092165, 0.0499327426) (0.37557603686635943, 0.0499327426) (0.3778801843317972, 0.0499327426) (0.38018433179723504, 0.0499327426) (0.3824884792626728, 0.0499327426) (0.3847926267281106, 0.0499327426) (0.3870967741935484, 0.0499327426) (0.38940092165898615, 0.0499327426) (0.391705069124424, 0.0499327426) (0.39400921658986177, 0.0499327426) (0.39631336405529954, 0.0499327426) (0.3986175115207373, 0.0499327426) (0.4009216589861751, 0.0499327426) (0.4032258064516129, 0.0499327426) (0.4055299539170507, 0.0499327426) (0.4078341013824885, 0.0499327426) (0.41013824884792627, 0.0482818656) (0.41244239631336405, 0.0499327426) (0.4147465437788018, 0.0499327426) (0.41705069124423966, 0.0499327426) (0.41935483870967744, 0.0499327426) (0.4216589861751152, 0.0499327426) (0.423963133640553, 0.0499327426) (0.42626728110599077, 0.0499327426) (0.42857142857142855, 0.0499327426) (0.4308755760368664, 0.0499327426) (0.43317972350230416, 0.0482818656) (0.43548387096774194, 0.0482818656) (0.4377880184331797, 0.0482818656) (0.4400921658986175, 0.0482818656) (0.4423963133640553, 0.0482818656) (0.4447004608294931, 0.0482818656) (0.4470046082949309, 0.0482818656) (0.44930875576036866, 0.0482818656) (0.45161290322580644, 0.0482818656) (0.4539170506912442, 0.0482818656) (0.45622119815668205, 0.0482818656) (0.45852534562211983, 0.0482818656) (0.4608294930875576, 0.0482818656) (0.4631336405529954, 0.0482818656) (0.46543778801843316, 0.0482818656) (0.46774193548387094, 0.0482818656) (0.4700460829493088, 0.0482818656) (0.47235023041474655, 0.0482818656) (0.47465437788018433, 0.0482818656) (0.4769585253456221, 0.0482818656) (0.4792626728110599, 0.0482818656) (0.4815668202764977, 0.0482818656) (0.4838709677419355, 0.0482818656) (0.4861751152073733, 0.0482818656) (0.48847926267281105, 0.0482818656) (0.49078341013824883, 0.0482818656) (0.4930875576036866, 0.0482818656) (0.49539170506912444, 0.0482818656) (0.4976958525345622, 0.0482818656) (0.5, 0.0482818656) (0.5023041474654378, 0.0482818656) (0.5046082949308756, 0.0482818656) (0.5069124423963134, 0.0482818656) (0.5092165898617511, 0.0482818656) (0.511520737327189, 0.0482818656) (0.5138248847926268, 0.0482818656) (0.5161290322580645, 0.0482818656) (0.5184331797235023, 0.0482818656) (0.5207373271889401, 0.0482818656) (0.5230414746543779, 0.0482818656) (0.5253456221198156, 0.0482818656) (0.5276497695852534, 0.0482818656) (0.5299539170506913, 0.0482818656) (0.532258064516129, 0.0482818656) (0.5345622119815668, 0.0482818656) (0.5368663594470046, 0.0482818656) (0.5391705069124424, 0.0482818656) (0.5414746543778802, 0.0482818656) (0.543778801843318, 0.0482818656) (0.5460829493087558, 0.0482818656) (0.5483870967741935, 0.0482818656) (0.5506912442396313, 0.0482818656) (0.5529953917050692, 0.0482818656) (0.5552995391705069, 0.0482818656) (0.5576036866359447, 0.0482818656) (0.5599078341013825, 0.0482818656) (0.5622119815668203, 0.0482818656) (0.5645161290322581, 0.0482818656) (0.5668202764976958, 0.0482818656) (0.5691244239631337, 0.0482818656) (0.5714285714285714, 0.0482818656) (0.5737327188940092, 0.0482818656) (0.576036866359447, 0.0482818656) (0.5783410138248848, 0.0482818656) (0.5806451612903226, 0.0482818656) (0.5829493087557603, 0.0482818656) (0.5852534562211982, 0.0482818656) (0.5875576036866359, 0.0482818656) (0.5898617511520737, 0.0482818656) (0.5921658986175116, 0.0482818656) (0.5944700460829493, 0.0482818656) (0.5967741935483871, 0.0482818656) (0.5990783410138248, 0.0482818656) (0.6013824884792627, 0.0482818656) (0.6036866359447005, 0.0482818656) (0.6059907834101382, 0.0482818656) (0.6082949308755761, 0.0482818656) (0.6105990783410138, 0.0482818656) (0.6129032258064516, 0.0482818656) (0.6152073732718893, 0.0482818656) (0.6175115207373272, 0.0482818656) (0.619815668202765, 0.0482818656) (0.6221198156682027, 0.0482818656) (0.6244239631336406, 0.0482818656) (0.6267281105990783, 0.0482818656) (0.6290322580645161, 0.0482818656) (0.631336405529954, 0.0482818656) (0.6336405529953917, 0.0482818656) (0.6359447004608295, 0.0482818656) (0.6382488479262672, 0.0482818656) (0.6405529953917051, 0.0482818656) (0.6428571428571429, 0.0482818656) (0.6451612903225806, 0.0482818656) (0.6474654377880185, 0.0482818656) (0.6497695852534562, 0.0482818656) (0.652073732718894, 0.0482818656) (0.6543778801843319, 0.0482818656) (0.6566820276497696, 0.0482818656) (0.6589861751152074, 0.0482818656) (0.6612903225806451, 0.0482818656) (0.663594470046083, 0.0482818656) (0.6658986175115207, 0.0482818656) (0.6682027649769585, 0.0482818656) (0.6705069124423964, 0.0482818656) (0.6728110599078341, 0.0482818656) (0.6751152073732719, 0.0482818656) (0.6774193548387096, 0.0482818656) (0.6797235023041475, 0.0482818656) (0.6820276497695853, 0.0482818656) (0.684331797235023, 0.0482818656) (0.6866359447004609, 0.0482818656) (0.6889400921658986, 0.0482818656) (0.6912442396313364, 0.0482818656) (0.6935483870967742, 0.0482818656) (0.695852534562212, 0.0482818656) (0.6981566820276498, 0.0482818656) (0.7004608294930875, 0.0482818656) (0.7027649769585254, 0.0482818656) (0.7050691244239631, 0.0482818656) (0.7073732718894009, 0.0187071239) (0.7096774193548387, 0.0187071239) (0.7119815668202765, 0.0187071239) (0.7142857142857143, 0.0187071239) (0.716589861751152, 0.0187071239) (0.7188940092165899, 0.0187071239) (0.7211981566820277, 0.0187071239) (0.7235023041474654, 0.0187071239) (0.7258064516129032, 0.0187071239) (0.728110599078341, 0.0187071239) (0.7304147465437788, 0.0187071239) (0.7327188940092166, 0.0187071239) (0.7350230414746544, 0.0187071239) (0.7373271889400922, 0.0187071239) (0.7396313364055299, 0.0187071239) (0.7419354838709677, 0.0187071239) (0.7442396313364056, 0.0187071239) (0.7465437788018433, 0.0187071239) (0.7488479262672811, 0.0187071239) (0.7511520737327189, 0.0187071239) (0.7534562211981567, 0.0187071239) (0.7557603686635944, 0.0166435177) (0.7580645161290323, 0.0166435177) (0.7603686635944701, 0.0166435177) (0.7626728110599078, 0.0166435177) (0.7649769585253456, 0.0166435177) (0.7672811059907834, 0.0166435177) (0.7695852534562212, 0.0166435177) (0.771889400921659, 0.0166435177) (0.7741935483870968, 0.0166435177) (0.7764976958525346, 0.0166435177) (0.7788018433179723, 0.0166435177) (0.7811059907834101, 0.0166435177) (0.783410138248848, 0.0166435177) (0.7857142857142857, 0.0166435177) (0.7880184331797235, 0.0166435177) (0.7903225806451613, 0.0166435177) (0.7926267281105991, 0.0166435177) (0.7949308755760369, 0.0166435177) (0.7972350230414746, 0.0166435177) (0.7995391705069125, 0.0166435177) (0.8018433179723502, 0.0166435177) (0.804147465437788, 0.0166435177) (0.8064516129032258, 0.0166435177) (0.8087557603686636, 0.0166435177) (0.8110599078341014, 0.0166435177) (0.8133640552995391, 0.0166435177) (0.815668202764977, 0.0166435177) (0.8179723502304147, 0.0166435177) (0.8202764976958525, 0.0166435177) (0.8225806451612904, 0.0166435177) (0.8248847926267281, 0.0166435177) (0.8271889400921659, 0.0166435177) (0.8294930875576036, 0.0166435177) (0.8317972350230415, 0.0166435177) (0.8341013824884793, 0.0166435177) (0.836405529953917, 0.0166435177) (0.8387096774193549, 0.0166435177) (0.8410138248847926, 0.0166435177) (0.8433179723502304, 0.0166435177) (0.8456221198156681, 0.0166435177) (0.847926267281106, 0.0166435177) (0.8502304147465438, 0.0166435177) (0.8525345622119815, 0.0166435177) (0.8548387096774194, 0.0166435177) (0.8571428571428571, 0.0166435177) (0.8594470046082949, 0.0166435177) (0.8617511520737328, 0.0166435177) (0.8640552995391705, 0.0166435177) (0.8663594470046083, 0.0166435177) (0.868663594470046, 0.0166435177) (0.8709677419354839, 0.0166435177) (0.8732718894009217, 0.0166435177) (0.8755760368663594, 0.0166435177) (0.8778801843317973, 0.0166435177) (0.880184331797235, 0.0166435177) (0.8824884792626728, 0.0166435177) (0.8847926267281107, 0.0166435177) (0.8870967741935484, 0.0166435177) (0.8894009216589862, 0.0166435177) (0.8917050691244239, 0.0) (0.8940092165898618, 0.0) (0.8963133640552995, 0.0166435177) (0.8986175115207373, 0.0166435177) (0.9009216589861752, 0.0166435177) (0.9032258064516129, 0.0166435177) (0.9055299539170507, 0.0166435177) (0.9078341013824884, 0.0166435177) (0.9101382488479263, 0.0166435177) (0.9124423963133641, 0.0166435177) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.1036991759) (0.002304147465437788, 0.1036991759) (0.004608294930875576, 0.1036991759) (0.0069124423963133645, 0.0956084292) (0.009216589861751152, 0.0956084292) (0.01152073732718894, 0.0956084292) (0.013824884792626729, 0.0956084292) (0.016129032258064516, 0.0956084292) (0.018433179723502304, 0.0956084292) (0.020737327188940093, 0.0735849582) (0.02304147465437788, 0.0735849582) (0.02534562211981567, 0.0735849582) (0.027649769585253458, 0.0735849582) (0.029953917050691243, 0.0735849582) (0.03225806451612903, 0.059162901) (0.03456221198156682, 0.059162901) (0.03686635944700461, 0.059162901) (0.03917050691244239, 0.059162901) (0.041474654377880185, 0.0560008001) (0.04377880184331797, 0.0560008001) (0.04608294930875576, 0.0560008001) (0.04838709677419355, 0.0560008001) (0.05069124423963134, 0.0560008001) (0.052995391705069124, 0.0560008001) (0.055299539170506916, 0.0560008001) (0.0576036866359447, 0.0417668767) (0.059907834101382486, 0.0417668767) (0.06221198156682028, 0.0417668767) (0.06451612903225806, 0.0417668767) (0.06682027649769585, 0.0417668767) (0.06912442396313365, 0.0213479957) (0.07142857142857142, 0.0213479957) (0.07373271889400922, 0.0213479957) (0.07603686635944701, 0.0213479957) (0.07834101382488479, 0.0213479957) (0.08064516129032258, 0.0213479957) (0.08294930875576037, 0.0192843896) (0.08525345622119816, 0.0192843896) (0.08755760368663594, 0.0192843896) (0.08986175115207373, 0.0192843896) (0.09216589861751152, 0.0192843896) (0.0944700460829493, 0.0192843896) (0.0967741935483871, 0.0192843896) (0.09907834101382489, 0.0192843896) (0.10138248847926268, 0.0171573211) (0.10368663594470046, 0.0171573211) (0.10599078341013825, 0.0171573211) (0.10829493087557604, 0.0171573211) (0.11059907834101383, 0.0108656639) (0.11290322580645161, 0.0108656639) (0.1152073732718894, 0.0108656639) (0.1175115207373272, 0.0108656639) (0.11981566820276497, 0.0108656639) (0.12211981566820276, 0.0108656639) (0.12442396313364056, 0.0108656639) (0.12672811059907835, 0.0108656639) (0.12903225806451613, 0.0108656639) (0.1313364055299539, 3.082483E-4) (0.1336405529953917, 3.082483E-4) (0.1359447004608295, 3.082483E-4) (0.1382488479262673, 0.0) (0.14055299539170507, 0.0) (0.14285714285714285, 0.0) (0.14516129032258066, 0.0) (0.14746543778801843, 0.0) (0.1497695852534562, 0.0) (0.15207373271889402, 0.0) (0.1543778801843318, 0.0) (0.15668202764976957, 0.0) (0.15898617511520738, 0.0) (0.16129032258064516, 0.0) (0.16359447004608296, 0.0) (0.16589861751152074, 0.0) (0.16820276497695852, 0.0) (0.17050691244239632, 0.0) (0.1728110599078341, 0.0) (0.17511520737327188, 0.0) (0.1774193548387097, 0.0) (0.17972350230414746, 0.0) (0.18202764976958524, 0.0) (0.18433179723502305, 0.0) (0.18663594470046083, 0.0) (0.1889400921658986, 0.0) (0.1912442396313364, 0.0) (0.1935483870967742, 0.0) (0.195852534562212, 0.0) (0.19815668202764977, 0.0) (0.20046082949308755, 0.0) (0.20276497695852536, 0.0) (0.20506912442396313, 0.0) (0.2073732718894009, 0.0) (0.20967741935483872, 0.0) (0.2119815668202765, 0.0) (0.21428571428571427, 0.0) (0.21658986175115208, 0.0) (0.21889400921658986, 0.0) (0.22119815668202766, 0.0) (0.22350230414746544, 0.0) (0.22580645161290322, 0.0) (0.22811059907834103, 0.0) (0.2304147465437788, 0.0) (0.23271889400921658, 0.0) (0.2350230414746544, 0.0) (0.23732718894009217, 0.0) (0.23963133640552994, 0.0) (0.24193548387096775, 0.0) (0.24423963133640553, 0.0) (0.2465437788018433, 0.0) (0.2488479262672811, 0.0) (0.2511520737327189, 0.0) (0.2534562211981567, 0.0) (0.2557603686635945, 0.0) (0.25806451612903225, 0.0) (0.26036866359447003, 0.0) (0.2626728110599078, 0.0) (0.26497695852534564, 0.0) (0.2672811059907834, 0.0) (0.2695852534562212, 0.0) (0.271889400921659, 0.0) (0.27419354838709675, 0.0) (0.2764976958525346, 0.0) (0.27880184331797236, 0.0) (0.28110599078341014, 0.0) (0.2834101382488479, 0.0) (0.2857142857142857, 0.0) (0.2880184331797235, 0.0) (0.2903225806451613, 0.0) (0.2926267281105991, 0.0) (0.29493087557603687, 0.0) (0.29723502304147464, 0.0) (0.2995391705069124, 0.0) (0.30184331797235026, 0.0) (0.30414746543778803, 0.0) (0.3064516129032258, 0.0) (0.3087557603686636, 0.0) (0.31105990783410137, 0.0) (0.31336405529953915, 0.0) (0.315668202764977, 0.0) (0.31797235023041476, 0.0) (0.32027649769585254, 0.0) (0.3225806451612903, 0.0) (0.3248847926267281, 0.0) (0.3271889400921659, 0.0) (0.3294930875576037, 0.0) (0.3317972350230415, 0.0) (0.33410138248847926, 0.0) (0.33640552995391704, 0.0) (0.3387096774193548, 0.0) (0.34101382488479265, 0.0) (0.3433179723502304, 0.0) (0.3456221198156682, 0.0) (0.347926267281106, 0.0) (0.35023041474654376, 0.0) (0.35253456221198154, 0.0) (0.3548387096774194, 0.0) (0.35714285714285715, 0.0) (0.35944700460829493, 0.0) (0.3617511520737327, 0.0) (0.3640552995391705, 0.0) (0.3663594470046083, 0.0) (0.3686635944700461, 0.0) (0.3709677419354839, 0.0) (0.37327188940092165, 0.0) (0.37557603686635943, 0.0) (0.3778801843317972, 0.0) (0.38018433179723504, 0.0) (0.3824884792626728, 0.0) (0.3847926267281106, 0.0) (0.3870967741935484, 0.0) (0.38940092165898615, 0.0) (0.391705069124424, 0.0) (0.39400921658986177, 0.0) (0.39631336405529954, 0.0) (0.3986175115207373, 0.0) (0.4009216589861751, 0.0) (0.4032258064516129, 0.0) (0.4055299539170507, 0.0) (0.4078341013824885, 0.0) (0.41013824884792627, 0.0) (0.41244239631336405, 0.0) (0.4147465437788018, 0.0) (0.41705069124423966, 0.0) (0.41935483870967744, 0.0) (0.4216589861751152, 0.0) (0.423963133640553, 0.0) (0.42626728110599077, 0.0) (0.42857142857142855, 0.0) (0.4308755760368664, 0.0) (0.43317972350230416, 0.0) (0.43548387096774194, 0.0) (0.4377880184331797, 0.0) (0.4400921658986175, 0.0) (0.4423963133640553, 0.0) (0.4447004608294931, 0.0) (0.4470046082949309, 0.0) (0.44930875576036866, 0.0) (0.45161290322580644, 0.0) (0.4539170506912442, 0.0) (0.45622119815668205, 0.0) (0.45852534562211983, 0.0) (0.4608294930875576, 0.0) (0.4631336405529954, 0.0) (0.46543778801843316, 0.0) (0.46774193548387094, 0.0) (0.4700460829493088, 0.0) (0.47235023041474655, 0.0) (0.47465437788018433, 0.0) (0.4769585253456221, 0.0) (0.4792626728110599, 0.0) (0.4815668202764977, 0.0) (0.4838709677419355, 0.0) (0.4861751152073733, 0.0) (0.48847926267281105, 0.0) (0.49078341013824883, 0.0) (0.4930875576036866, 0.0) (0.49539170506912444, 0.0) (0.4976958525345622, 0.0) (0.5, 0.0) (0.5023041474654378, 0.0) (0.5046082949308756, 0.0) (0.5069124423963134, 0.0) (0.5092165898617511, 0.0) (0.511520737327189, 0.0) (0.5138248847926268, 0.0) (0.5161290322580645, 0.0) (0.5184331797235023, 0.0) (0.5207373271889401, 0.0) (0.5230414746543779, 0.0) (0.5253456221198156, 0.0) (0.5276497695852534, 0.0) (0.5299539170506913, 0.0) (0.532258064516129, 0.0) (0.5345622119815668, 0.0) (0.5368663594470046, 0.0) (0.5391705069124424, 0.0) (0.5414746543778802, 0.0) (0.543778801843318, 0.0) (0.5460829493087558, 0.0) (0.5483870967741935, 0.0) (0.5506912442396313, 0.0) (0.5529953917050692, 0.0) (0.5552995391705069, 0.0) (0.5576036866359447, 0.0) (0.5599078341013825, 0.0) (0.5622119815668203, 0.0) (0.5645161290322581, 0.0) (0.5668202764976958, 0.0) (0.5691244239631337, 0.0) (0.5714285714285714, 0.0) (0.5737327188940092, 0.0) (0.576036866359447, 0.0) (0.5783410138248848, 0.0) (0.5806451612903226, 0.0) (0.5829493087557603, 0.0) (0.5852534562211982, 0.0) (0.5875576036866359, 0.0) (0.5898617511520737, 0.0) (0.5921658986175116, 0.0) (0.5944700460829493, 0.0) (0.5967741935483871, 0.0) (0.5990783410138248, 0.0) (0.6013824884792627, 0.0) (0.6036866359447005, 0.0) (0.6059907834101382, 0.0) (0.6082949308755761, 0.0) (0.6105990783410138, 0.0) (0.6129032258064516, 0.0) (0.6152073732718893, 0.0) (0.6175115207373272, 0.0) (0.619815668202765, 0.0) (0.6221198156682027, 0.0) (0.6244239631336406, 0.0) (0.6267281105990783, 0.0) (0.6290322580645161, 0.0) (0.631336405529954, 0.0) (0.6336405529953917, 0.0) (0.6359447004608295, 0.0) (0.6382488479262672, 0.0) (0.6405529953917051, 0.0) (0.6428571428571429, 0.0) (0.6451612903225806, 0.0) (0.6474654377880185, 0.0) (0.6497695852534562, 0.0) (0.652073732718894, 0.0) (0.6543778801843319, 0.0) (0.6566820276497696, 0.0) (0.6589861751152074, 0.0) (0.6612903225806451, 0.0) (0.663594470046083, 0.0) (0.6658986175115207, 0.0) (0.6682027649769585, 0.0) (0.6705069124423964, 0.0) (0.6728110599078341, 0.0) (0.6751152073732719, 0.0) (0.6774193548387096, 0.0) (0.6797235023041475, 0.0) (0.6820276497695853, 0.0) (0.684331797235023, 0.0) (0.6866359447004609, 0.0) (0.6889400921658986, 0.0) (0.6912442396313364, 0.0) (0.6935483870967742, 0.0) (0.695852534562212, 0.0) (0.6981566820276498, 0.0) (0.7004608294930875, 0.0) (0.7027649769585254, 0.0) (0.7050691244239631, 0.0) (0.7073732718894009, 0.0) (0.7096774193548387, 0.0) (0.7119815668202765, 0.0) (0.7142857142857143, 0.0) (0.716589861751152, 0.0) (0.7188940092165899, 0.0) (0.7211981566820277, 0.0) (0.7235023041474654, 0.0) (0.7258064516129032, 0.0) (0.728110599078341, 0.0) (0.7304147465437788, 0.0) (0.7327188940092166, 0.0) (0.7350230414746544, 0.0) (0.7373271889400922, 0.0) (0.7396313364055299, 0.0) (0.7419354838709677, 0.0) (0.7442396313364056, 0.0) (0.7465437788018433, 0.0) (0.7488479262672811, 0.0) (0.7511520737327189, 0.0) (0.7534562211981567, 0.0) (0.7557603686635944, 0.0) (0.7580645161290323, 0.0) (0.7603686635944701, 0.0) (0.7626728110599078, 0.0) (0.7649769585253456, 0.0) (0.7672811059907834, 0.0) (0.7695852534562212, 0.0) (0.771889400921659, 0.0) (0.7741935483870968, 0.0) (0.7764976958525346, 0.0) (0.7788018433179723, 0.0) (0.7811059907834101, 0.0) (0.783410138248848, 0.0) (0.7857142857142857, 0.0) (0.7880184331797235, 0.0) (0.7903225806451613, 0.0) (0.7926267281105991, 0.0) (0.7949308755760369, 0.0) (0.7972350230414746, 0.0) (0.7995391705069125, 0.0) (0.8018433179723502, 0.0) (0.804147465437788, 0.0) (0.8064516129032258, 0.0) (0.8087557603686636, 0.0) (0.8110599078341014, 0.0) (0.8133640552995391, 0.0) (0.815668202764977, 0.0) (0.8179723502304147, 0.0) (0.8202764976958525, 0.0) (0.8225806451612904, 0.0) (0.8248847926267281, 0.0) (0.8271889400921659, 0.0) (0.8294930875576036, 0.0) (0.8317972350230415, 0.0) (0.8341013824884793, 0.0) (0.836405529953917, 0.0) (0.8387096774193549, 0.0) (0.8410138248847926, 0.0) (0.8433179723502304, 0.0) (0.8456221198156681, 0.0) (0.847926267281106, 0.0) (0.8502304147465438, 0.0) (0.8525345622119815, 0.0) (0.8548387096774194, 0.0) (0.8571428571428571, 0.0) (0.8594470046082949, 0.0) (0.8617511520737328, 0.0) (0.8640552995391705, 0.0) (0.8663594470046083, 0.0) (0.868663594470046, 0.0) (0.8709677419354839, 0.0) (0.8732718894009217, 0.0) (0.8755760368663594, 0.0) (0.8778801843317973, 0.0) (0.880184331797235, 0.0) (0.8824884792626728, 0.0) (0.8847926267281107, 0.0) (0.8870967741935484, 0.0) (0.8894009216589862, 0.0) (0.8917050691244239, 0.0) (0.8940092165898618, 0.0) (0.8963133640552995, 0.0) (0.8986175115207373, 0.0) (0.9009216589861752, 0.0) (0.9032258064516129, 0.0) (0.9055299539170507, 0.0) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 0.0) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.1036991759) (0.002304147465437788, 0.1036991759) (0.004608294930875576, 0.1036991759) (0.0069124423963133645, 0.0956084292) (0.009216589861751152, 0.0956084292) (0.01152073732718894, 0.0956084292) (0.013824884792626729, 0.0956084292) (0.016129032258064516, 0.0924463282) (0.018433179723502304, 0.0924463282) (0.020737327188940093, 0.0924463282) (0.02304147465437788, 0.0924463282) (0.02534562211981567, 0.0924463282) (0.027649769585253458, 0.0924463282) (0.029953917050691243, 0.0704228572) (0.03225806451612903, 0.0704228572) (0.03456221198156682, 0.0704228572) (0.03686635944700461, 0.0704228572) (0.03917050691244239, 0.0704228572) (0.041474654377880185, 0.0560008001) (0.04377880184331797, 0.0704228572) (0.04608294930875576, 0.0561889339) (0.04838709677419355, 0.0561889339) (0.05069124423963134, 0.0561889339) (0.052995391705069124, 0.0561889339) (0.055299539170506916, 0.0561889339) (0.0576036866359447, 0.0357700529) (0.059907834101382486, 0.0357700529) (0.06221198156682028, 0.0357700529) (0.06451612903225806, 0.0357700529) (0.06682027649769585, 0.0348016348) (0.06912442396313365, 0.0348016348) (0.07142857142857142, 0.0348016348) (0.07373271889400922, 0.0348016348) (0.07603686635944701, 0.0348016348) (0.07834101382488479, 0.0203795776) (0.08064516129032258, 0.0203795776) (0.08294930875576037, 0.0203795776) (0.08525345622119816, 0.0203795776) (0.08755760368663594, 0.0203795776) (0.08986175115207373, 0.0203795776) (0.09216589861751152, 0.0203795776) (0.0944700460829493, 0.0203795776) (0.0967741935483871, 0.0129292701) (0.09907834101382489, 0.0129292701) (0.10138248847926268, 0.0129292701) (0.10368663594470046, 0.0129292701) (0.10599078341013825, 0.0129292701) (0.10829493087557604, 0.0129292701) (0.11059907834101383, 0.0129292701) (0.11290322580645161, 0.0129292701) (0.1152073732718894, 0.0129292701) (0.1175115207373272, 0.0023718545) (0.11981566820276497, 0.0023718545) (0.12211981566820276, 0.0023718545) (0.12442396313364056, 0.0023718545) (0.12672811059907835, 0.0023718545) (0.12903225806451613, 0.0023718545) (0.1313364055299539, 3.082483E-4) (0.1336405529953917, 3.082483E-4) (0.1359447004608295, 3.082483E-4) (0.1382488479262673, 0.0) (0.14055299539170507, 0.0) (0.14285714285714285, 0.0) (0.14516129032258066, 0.0) (0.14746543778801843, 0.0) (0.1497695852534562, 0.0) (0.15207373271889402, 0.0) (0.1543778801843318, 0.0) (0.15668202764976957, 0.0) (0.15898617511520738, 0.0) (0.16129032258064516, 0.0) (0.16359447004608296, 0.0) (0.16589861751152074, 0.0) (0.16820276497695852, 0.0) (0.17050691244239632, 0.0) (0.1728110599078341, 0.0) (0.17511520737327188, 0.0) (0.1774193548387097, 0.0) (0.17972350230414746, 0.0) (0.18202764976958524, 0.0) (0.18433179723502305, 0.0) (0.18663594470046083, 0.0) (0.1889400921658986, 0.0) (0.1912442396313364, 0.0) (0.1935483870967742, 0.0) (0.195852534562212, 0.0) (0.19815668202764977, 0.0) (0.20046082949308755, 0.0) (0.20276497695852536, 0.0) (0.20506912442396313, 0.0) (0.2073732718894009, 0.0) (0.20967741935483872, 0.0) (0.2119815668202765, 0.0) (0.21428571428571427, 0.0) (0.21658986175115208, 0.0) (0.21889400921658986, 0.0) (0.22119815668202766, 0.0) (0.22350230414746544, 0.0) (0.22580645161290322, 0.0) (0.22811059907834103, 0.0) (0.2304147465437788, 0.0) (0.23271889400921658, 0.0) (0.2350230414746544, 0.0) (0.23732718894009217, 0.0) (0.23963133640552994, 0.0) (0.24193548387096775, 0.0) (0.24423963133640553, 0.0) (0.2465437788018433, 0.0) (0.2488479262672811, 0.0) (0.2511520737327189, 0.0) (0.2534562211981567, 0.0) (0.2557603686635945, 0.0) (0.25806451612903225, 0.0) (0.26036866359447003, 0.0) (0.2626728110599078, 0.0) (0.26497695852534564, 0.0) (0.2672811059907834, 0.0) (0.2695852534562212, 0.0) (0.271889400921659, 0.0) (0.27419354838709675, 0.0) (0.2764976958525346, 0.0) (0.27880184331797236, 0.0) (0.28110599078341014, 0.0) (0.2834101382488479, 0.0) (0.2857142857142857, 0.0) (0.2880184331797235, 0.0) (0.2903225806451613, 0.0) (0.2926267281105991, 0.0) (0.29493087557603687, 0.0) (0.29723502304147464, 0.0) (0.2995391705069124, 0.0) (0.30184331797235026, 0.0) (0.30414746543778803, 0.0) (0.3064516129032258, 0.0) (0.3087557603686636, 0.0) (0.31105990783410137, 0.0) (0.31336405529953915, 0.0) (0.315668202764977, 0.0) (0.31797235023041476, 0.0) (0.32027649769585254, 0.0) (0.3225806451612903, 0.0) (0.3248847926267281, 0.0) (0.3271889400921659, 0.0) (0.3294930875576037, 0.0) (0.3317972350230415, 0.0) (0.33410138248847926, 0.0) (0.33640552995391704, 0.0) (0.3387096774193548, 0.0) (0.34101382488479265, 0.0) (0.3433179723502304, 0.0) (0.3456221198156682, 0.0) (0.347926267281106, 0.0) (0.35023041474654376, 0.0) (0.35253456221198154, 0.0) (0.3548387096774194, 0.0) (0.35714285714285715, 0.0) (0.35944700460829493, 0.0) (0.3617511520737327, 0.0) (0.3640552995391705, 0.0) (0.3663594470046083, 0.0) (0.3686635944700461, 0.0) (0.3709677419354839, 0.0) (0.37327188940092165, 0.0) (0.37557603686635943, 0.0) (0.3778801843317972, 0.0) (0.38018433179723504, 0.0) (0.3824884792626728, 0.0) (0.3847926267281106, 0.0) (0.3870967741935484, 0.0) (0.38940092165898615, 0.0) (0.391705069124424, 0.0) (0.39400921658986177, 0.0) (0.39631336405529954, 0.0) (0.3986175115207373, 0.0) (0.4009216589861751, 0.0) (0.4032258064516129, 0.0) (0.4055299539170507, 0.0) (0.4078341013824885, 0.0) (0.41013824884792627, 0.0) (0.41244239631336405, 0.0) (0.4147465437788018, 0.0) (0.41705069124423966, 0.0) (0.41935483870967744, 0.0) (0.4216589861751152, 0.0) (0.423963133640553, 0.0) (0.42626728110599077, 0.0) (0.42857142857142855, 0.0) (0.4308755760368664, 0.0) (0.43317972350230416, 0.0) (0.43548387096774194, 0.0) (0.4377880184331797, 0.0) (0.4400921658986175, 0.0) (0.4423963133640553, 0.0) (0.4447004608294931, 0.0) (0.4470046082949309, 0.0) (0.44930875576036866, 0.0) (0.45161290322580644, 0.0) (0.4539170506912442, 0.0) (0.45622119815668205, 0.0) (0.45852534562211983, 0.0) (0.4608294930875576, 0.0) (0.4631336405529954, 0.0) (0.46543778801843316, 0.0) (0.46774193548387094, 0.0) (0.4700460829493088, 0.0) (0.47235023041474655, 0.0) (0.47465437788018433, 0.0) (0.4769585253456221, 0.0) (0.4792626728110599, 0.0) (0.4815668202764977, 0.0) (0.4838709677419355, 0.0) (0.4861751152073733, 0.0) (0.48847926267281105, 0.0) (0.49078341013824883, 0.0) (0.4930875576036866, 0.0) (0.49539170506912444, 0.0) (0.4976958525345622, 0.0) (0.5, 0.0) (0.5023041474654378, 0.0) (0.5046082949308756, 0.0) (0.5069124423963134, 0.0) (0.5092165898617511, 0.0) (0.511520737327189, 0.0) (0.5138248847926268, 0.0) (0.5161290322580645, 0.0) (0.5184331797235023, 0.0) (0.5207373271889401, 0.0) (0.5230414746543779, 0.0) (0.5253456221198156, 0.0) (0.5276497695852534, 0.0) (0.5299539170506913, 0.0) (0.532258064516129, 0.0) (0.5345622119815668, 0.0) (0.5368663594470046, 0.0) (0.5391705069124424, 0.0) (0.5414746543778802, 0.0) (0.543778801843318, 0.0) (0.5460829493087558, 0.0) (0.5483870967741935, 0.0) (0.5506912442396313, 0.0) (0.5529953917050692, 0.0) (0.5552995391705069, 0.0) (0.5576036866359447, 0.0) (0.5599078341013825, 0.0) (0.5622119815668203, 0.0) (0.5645161290322581, 0.0) (0.5668202764976958, 0.0) (0.5691244239631337, 0.0) (0.5714285714285714, 0.0) (0.5737327188940092, 0.0) (0.576036866359447, 0.0) (0.5783410138248848, 0.0) (0.5806451612903226, 0.0) (0.5829493087557603, 0.0) (0.5852534562211982, 0.0) (0.5875576036866359, 0.0) (0.5898617511520737, 0.0) (0.5921658986175116, 0.0) (0.5944700460829493, 0.0) (0.5967741935483871, 0.0) (0.5990783410138248, 0.0) (0.6013824884792627, 0.0) (0.6036866359447005, 0.0) (0.6059907834101382, 0.0) (0.6082949308755761, 0.0) (0.6105990783410138, 0.0) (0.6129032258064516, 0.0) (0.6152073732718893, 0.0) (0.6175115207373272, 0.0) (0.619815668202765, 0.0) (0.6221198156682027, 0.0) (0.6244239631336406, 0.0) (0.6267281105990783, 0.0) (0.6290322580645161, 0.0) (0.631336405529954, 0.0) (0.6336405529953917, 0.0) (0.6359447004608295, 0.0) (0.6382488479262672, 0.0) (0.6405529953917051, 0.0) (0.6428571428571429, 0.0) (0.6451612903225806, 0.0) (0.6474654377880185, 0.0) (0.6497695852534562, 0.0) (0.652073732718894, 0.0) (0.6543778801843319, 0.0) (0.6566820276497696, 0.0) (0.6589861751152074, 0.0) (0.6612903225806451, 0.0) (0.663594470046083, 0.0) (0.6658986175115207, 0.0) (0.6682027649769585, 0.0) (0.6705069124423964, 0.0) (0.6728110599078341, 0.0) (0.6751152073732719, 0.0) (0.6774193548387096, 0.0) (0.6797235023041475, 0.0) (0.6820276497695853, 0.0) (0.684331797235023, 0.0) (0.6866359447004609, 0.0) (0.6889400921658986, 0.0) (0.6912442396313364, 0.0) (0.6935483870967742, 0.0) (0.695852534562212, 0.0) (0.6981566820276498, 0.0) (0.7004608294930875, 0.0) (0.7027649769585254, 0.0) (0.7050691244239631, 0.0) (0.7073732718894009, 0.0) (0.7096774193548387, 0.0) (0.7119815668202765, 0.0) (0.7142857142857143, 0.0) (0.716589861751152, 0.0) (0.7188940092165899, 0.0) (0.7211981566820277, 0.0) (0.7235023041474654, 0.0) (0.7258064516129032, 0.0) (0.728110599078341, 0.0) (0.7304147465437788, 0.0) (0.7327188940092166, 0.0) (0.7350230414746544, 0.0) (0.7373271889400922, 0.0) (0.7396313364055299, 0.0) (0.7419354838709677, 0.0) (0.7442396313364056, 0.0) (0.7465437788018433, 0.0) (0.7488479262672811, 0.0) (0.7511520737327189, 0.0) (0.7534562211981567, 0.0) (0.7557603686635944, 0.0) (0.7580645161290323, 0.0) (0.7603686635944701, 0.0) (0.7626728110599078, 0.0) (0.7649769585253456, 0.0) (0.7672811059907834, 0.0) (0.7695852534562212, 0.0) (0.771889400921659, 0.0) (0.7741935483870968, 0.0) (0.7764976958525346, 0.0) (0.7788018433179723, 0.0) (0.7811059907834101, 0.0) (0.783410138248848, 0.0) (0.7857142857142857, 0.0) (0.7880184331797235, 0.0) (0.7903225806451613, 0.0) (0.7926267281105991, 0.0) (0.7949308755760369, 0.0) (0.7972350230414746, 0.0) (0.7995391705069125, 0.0) (0.8018433179723502, 0.0) (0.804147465437788, 0.0) (0.8064516129032258, 0.0) (0.8087557603686636, 0.0) (0.8110599078341014, 0.0) (0.8133640552995391, 0.0) (0.815668202764977, 0.0) (0.8179723502304147, 0.0) (0.8202764976958525, 0.0) (0.8225806451612904, 0.0) (0.8248847926267281, 0.0) (0.8271889400921659, 0.0) (0.8294930875576036, 0.0) (0.8317972350230415, 0.0) (0.8341013824884793, 0.0) (0.836405529953917, 0.0) (0.8387096774193549, 0.0) (0.8410138248847926, 0.0) (0.8433179723502304, 0.0) (0.8456221198156681, 0.0) (0.847926267281106, 0.0) (0.8502304147465438, 0.0) (0.8525345622119815, 0.0) (0.8548387096774194, 0.0) (0.8571428571428571, 0.0) (0.8594470046082949, 0.0) (0.8617511520737328, 0.0) (0.8640552995391705, 0.0) (0.8663594470046083, 0.0) (0.868663594470046, 0.0) (0.8709677419354839, 0.0) (0.8732718894009217, 0.0) (0.8755760368663594, 0.0) (0.8778801843317973, 0.0) (0.880184331797235, 0.0) (0.8824884792626728, 0.0) (0.8847926267281107, 0.0) (0.8870967741935484, 0.0) (0.8894009216589862, 0.0) (0.8917050691244239, 0.0) (0.8940092165898618, 0.0) (0.8963133640552995, 0.0) (0.8986175115207373, 0.0) (0.9009216589861752, 0.0) (0.9032258064516129, 0.0) (0.9055299539170507, 0.0) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 0.0) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-r35.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=3.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=2.95,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 2.9479084131) (0.0023094688221709007, 2.9458847619) (0.004618937644341801, 2.9059405005) (0.006928406466512702, 2.9059405005) (0.009237875288683603, 2.8533157086) (0.011547344110854504, 2.8533157086) (0.013856812933025405, 2.7903568642) (0.016166281755196306, 2.7903568642) (0.018475750577367205, 2.7353762693) (0.020785219399538105, 2.7353762693) (0.023094688221709007, 2.6975664856) (0.025404157043879907, 2.7254863243) (0.02771362586605081, 2.7254863243) (0.03002309468822171, 2.6705057295) (0.03233256351039261, 2.6705057295) (0.03464203233256351, 2.6326959457) (0.03695150115473441, 2.669165488) (0.03926096997690531, 2.5775031918) (0.04157043879907621, 2.5775031918) (0.04387990762124711, 2.539693408) (0.046189376443418015, 2.5761629503) (0.04849884526558892, 2.5761629503) (0.050808314087759814, 2.5383531665) (0.053117782909930716, 2.5402659697) (0.05542725173210162, 2.5130082533) (0.057736720554272515, 2.5130082533) (0.06004618937644342, 2.4751984695) (0.06235565819861432, 2.4771112727) (0.06466512702078522, 2.4771112727) (0.06697459584295612, 2.4393014889) (0.06928406466512702, 2.4393014889) (0.07159353348729793, 2.4393014889) (0.07390300230946882, 2.4373304374) (0.07621247113163972, 2.3263647878) (0.07852193995381063, 2.3263647878) (0.08083140877598152, 2.3263647878) (0.08314087759815242, 2.3225958558) (0.08545034642032333, 2.3225958558) (0.08775981524249422, 2.2655151139) (0.09006928406466513, 2.2655151139) (0.09237875288683603, 2.2655151139) (0.09468822170900693, 2.261746182) (0.09699769053117784, 2.261746182) (0.09930715935334873, 2.261746182) (0.10161662817551963, 2.2180795216) (0.10392609699769054, 2.2648426846) (0.10623556581986143, 2.2648426846) (0.10854503464203233, 2.2648426846) (0.11085450346420324, 2.2610737526) (0.11316397228637413, 2.2610737526) (0.11547344110854503, 2.2610737526) (0.11778290993071594, 2.2174070922) (0.12009237875288684, 2.1314769039) (0.12240184757505773, 2.2639726232) (0.12471131639722864, 2.2639726232) (0.12702078521939955, 2.2639726232) (0.12933025404157045, 2.2602036912) (0.13163972286374134, 2.2602036912) (0.13394919168591224, 2.2602036912) (0.13625866050808313, 2.2165370308) (0.13856812933025403, 2.1306068425) (0.14087759815242495, 2.1306068425) (0.14318706697459585, 2.1306068425) (0.14549653579676675, 2.0869401821) (0.14780600461893764, 2.0248639876) (0.15011547344110854, 2.0248639876) (0.15242494226327943, 2.0248639876) (0.15473441108545036, 2.0675667567) (0.15704387990762125, 2.0675667567) (0.15935334872979215, 2.0675667567) (0.16166281755196305, 2.0239000963) (0.16397228637413394, 1.9618239019) (0.16628175519630484, 1.9618239019) (0.16859122401847576, 1.9618239019) (0.17090069284064666, 1.9181572415) (0.17321016166281755, 1.9618239019) (0.17551963048498845, 1.9618239019) (0.17782909930715934, 1.9618239019) (0.18013856812933027, 1.9009721723) (0.18244803695150116, 1.9009721723) (0.18475750577367206, 1.9009721723) (0.18706697459584296, 1.8573055119) (0.18937644341801385, 1.9009721723) (0.19168591224018475, 1.9009721723) (0.19399538106235567, 1.9009721723) (0.19630484988452657, 1.8574760224) (0.19861431870669746, 1.8574760224) (0.20092378752886836, 1.8574760224) (0.20323325635103925, 1.813809362) (0.20554272517321015, 1.8574760224) (0.20785219399538107, 1.8574760224) (0.21016166281755197, 1.8574760224) (0.21247113163972287, 1.813809362) (0.21478060046189376, 1.7544669109) (0.21709006928406466, 1.7544669109) (0.21939953810623555, 1.7544669109) (0.22170900692840648, 1.7108002505) (0.22401847575057737, 1.7544669109) (0.22632794457274827, 1.7544669109) (0.22863741339491916, 1.7544669109) (0.23094688221709006, 1.7108002505) (0.23325635103926096, 1.7108002505) (0.23556581986143188, 1.7108002505) (0.23787528868360278, 1.7083735764) (0.24018475750577367, 1.7083735764) (0.24249422632794457, 1.7083735764) (0.24480369515011546, 1.7083735764) (0.2471131639722864, 1.6414312304) (0.24942263279445728, 1.7083735764) (0.2517321016166282, 1.7083735764) (0.2540415704387991, 1.6549620669) (0.25635103926096997, 1.6549620669) (0.2586605080831409, 1.6549620669) (0.26096997690531176, 1.6549620669) (0.2632794457274827, 1.5880197208) (0.26558891454965355, 1.6549620669) (0.2678983833718245, 1.6549620669) (0.2702078521939954, 1.5880197208) (0.27251732101616627, 1.6549620669) (0.2748267898383372, 1.6549620669) (0.27713625866050806, 1.6549620669) (0.279445727482679, 1.6549620669) (0.2817551963048499, 1.5880197208) (0.2840646651270208, 1.6549620669) (0.2863741339491917, 1.6549620669) (0.28868360277136257, 1.5880197208) (0.2909930715935335, 1.5953793638) (0.29330254041570436, 1.6549620669) (0.2956120092378753, 1.6549620669) (0.2979214780600462, 1.6549620669) (0.3002309468822171, 1.6549620669) (0.302540415704388, 1.5880197208) (0.30484988452655887, 1.6549620669) (0.3071593533487298, 1.6549620669) (0.3094688221709007, 1.5880197208) (0.3117782909930716, 1.5953793638) (0.3140877598152425, 1.5953793638) (0.3163972286374134, 1.5953793638) (0.3187066974595843, 1.5953793638) (0.3210161662817552, 1.5284370178) (0.3233256351039261, 1.5953793638) (0.325635103926097, 1.5953793638) (0.3279445727482679, 1.5284370178) (0.3302540415704388, 1.5910336053) (0.3325635103926097, 1.5910336053) (0.3348729792147806, 1.5910336053) (0.3371824480369515, 1.5910336053) (0.3394919168591224, 1.5240912593) (0.3418013856812933, 1.5910336053) (0.3441108545034642, 1.5910336053) (0.3464203233256351, 1.5240912593) (0.34872979214780603, 1.552067481) (0.3510392609699769, 1.552067481) (0.3533487297921478, 1.485125135) (0.3556581986143187, 1.552067481) (0.3579676674364896, 1.552067481) (0.36027713625866054, 1.485125135) (0.3625866050808314, 1.485125135) (0.3648960739030023, 1.4664048791) (0.3672055427251732, 1.4664048791) (0.3695150115473441, 1.4383781782) (0.371824480369515, 1.4383781782) (0.3741339491916859, 1.3714358321) (0.37644341801385683, 1.3714358321) (0.3787528868360277, 1.3527155762) (0.3810623556581986, 1.3527155762) (0.3833718244803695, 1.3360885397) (0.3856812933025404, 1.3527155762) (0.38799076212471134, 1.2256970062) (0.3903002309468822, 1.2256970062) (0.39260969976905313, 1.2069767503) (0.394919168591224, 1.2069767503) (0.3972286374133949, 1.1903497138) (0.3995381062355658, 1.2069767503) (0.4018475750577367, 1.1570291446) (0.40415704387990764, 1.1570291446) (0.4064665127020785, 1.1383088888) (0.40877598152424943, 1.115752007) (0.4110854503464203, 1.1508889813) (0.4133949191685912, 1.1508889813) (0.41570438799076215, 1.1321687254) (0.418013856812933, 1.1321687254) (0.42032332563510394, 1.1155416888) (0.4226327944572748, 1.1321687254) (0.42494226327944573, 1.0822211197) (0.42725173210161665, 1.0822211197) (0.4295612009237875, 1.0635008638) (0.43187066974595845, 1.0409439821) (0.4341801385681293, 1.0409439821) (0.43648960739030024, 1.0222237262) (0.4387990762124711, 1.0222237262) (0.44110854503464203, 1.0055966896) (0.44341801385681295, 1.0222237262) (0.4457274826789838, 0.9722761205) (0.44803695150115475, 0.9722761205) (0.4503464203233256, 0.9535558647) (0.45265588914549654, 0.9510544613) (0.45496535796766746, 0.9510544613) (0.45727482678983833, 0.9323342054) (0.45958429561200925, 0.9323342054) (0.4618937644341801, 0.9157071688) (0.46420323325635104, 0.9323342054) (0.4665127020785219, 0.8823865997) (0.46882217090069284, 0.8823865997) (0.47113163972286376, 0.8636663438) (0.47344110854503463, 0.8636663438) (0.47575057736720555, 0.8231803807) (0.4780600461893764, 0.8636663438) (0.48036951501154734, 0.8636663438) (0.48267898383371827, 0.8231803807) (0.48498845265588914, 0.8231803807) (0.48729792147806006, 0.8314077386) (0.4896073903002309, 0.8314077386) (0.49191685912240185, 0.7909217755) (0.4942263279445728, 0.8636663438) (0.49653579676674364, 0.8636663438) (0.49884526558891457, 0.8231803807) (0.5011547344110855, 0.8636663438) (0.5034642032332564, 0.8636663438) (0.5057736720554272, 0.8231803807) (0.5080831408775982, 0.8231803807) (0.5103926096997691, 0.8314077386) (0.5127020785219399, 0.8314077386) (0.5150115473441108, 0.7909217755) (0.5173210161662818, 0.8314077386) (0.5196304849884527, 0.8314077386) (0.5219399538106235, 0.7909217755) (0.5242494226327945, 0.7909217755) (0.5265588914549654, 0.7614509654) (0.5288683602771362, 0.8314077386) (0.5311778290993071, 0.8314077386) (0.5334872979214781, 0.7909217755) (0.535796766743649, 0.7909217755) (0.5381062355658198, 0.7614509654) (0.5404157043879908, 0.8106645204) (0.5427251732101617, 0.8314077386) (0.5450346420323325, 0.7591673581) (0.5473441108545035, 0.7591673581) (0.5496535796766744, 0.7186813949) (0.5519630484988453, 0.7186813949) (0.5542725173210161, 0.6892105849) (0.5565819861431871, 0.7384241398) (0.558891454965358, 0.7591673581) (0.5612009237875288, 0.7591673581) (0.5635103926096998, 0.7186813949) (0.5658198614318707, 0.7186813949) (0.5681293302540416, 0.6611164768) (0.5704387990762124, 0.6611164768) (0.5727482678983834, 0.6206305136) (0.5750577367205543, 0.6206305136) (0.5773672055427251, 0.5911597036) (0.5796766743648961, 0.6403732585) (0.581986143187067, 0.6611164768) (0.5842956120092379, 0.6611164768) (0.5866050808314087, 0.6206305136) (0.5889145496535797, 0.6206305136) (0.5912240184757506, 0.5911597036) (0.5935334872979214, 0.6403732585) (0.5958429561200924, 0.6403732585) (0.5981524249422633, 0.5998872954) (0.6004618937644342, 0.5998872954) (0.6027713625866051, 0.5704164853) (0.605080831408776, 0.5970452757) (0.6073903002309469, 0.5970452757) (0.6096997690531177, 0.5149972293) (0.6120092378752887, 0.5149972293) (0.6143187066974596, 0.6338669391) (0.6166281755196305, 0.6338669391) (0.6189376443418014, 0.593380976) (0.6212471131639723, 0.593380976) (0.6235565819861432, 0.5639101659) (0.625866050808314, 0.5905389562) (0.628175519630485, 0.5905389562) (0.6304849884526559, 0.5084909099) (0.6327944572748267, 0.5084909099) (0.6351039260969977, 0.4680049467) (0.6374133949191686, 0.4680049467) (0.6397228637413395, 0.4385341366) (0.6420323325635104, 0.465162927) (0.6443418013856813, 0.465162927) (0.6466512702078522, 0.4707334859) (0.648960739030023, 0.4707334859) (0.651270207852194, 0.4302475228) (0.6535796766743649, 0.4302475228) (0.6558891454965358, 0.4007767127) (0.6581986143187067, 0.4274055031) (0.6605080831408776, 0.4274055031) (0.6628175519630485, 0.397934693) (0.6651270207852193, 0.3707442173) (0.6674364896073903, 0.3707442173) (0.6697459584295612, 0.3412734072) (0.6720554272517321, 0.3412734072) (0.674364896073903, 0.3707442173) (0.6766743648960739, 0.3707442173) (0.6789838337182448, 0.3412734072) (0.6812933025404158, 0.3610139901) (0.6836027713625866, 0.3610139901) (0.6859122401847575, 0.3315431801) (0.6882217090069284, 0.3315431801) (0.6905311778290993, 0.3610139901) (0.6928406466512702, 0.3610139901) (0.6951501154734411, 0.3315431801) (0.6974595842956121, 0.3315431801) (0.6997690531177829, 0.3315431801) (0.7020785219399538, 0.3279057595) (0.7043879907621247, 0.3060103942) (0.7066974595842956, 0.307262026) (0.7090069284064665, 0.307262026) (0.7113163972286374, 0.2777912159) (0.7136258660508084, 0.2777912159) (0.7159353348729792, 0.2777912159) (0.7182448036951501, 0.2741537954) (0.7205542725173211, 0.2522584301) (0.7228637413394919, 0.2522584301) (0.7251732101616628, 0.22278762) (0.7274826789838337, 0.307262026) (0.7297921478060047, 0.307262026) (0.7321016166281755, 0.2777912159) (0.7344110854503464, 0.2777912159) (0.7367205542725174, 0.2777912159) (0.7390300230946882, 0.2741537954) (0.7413394919168591, 0.2522584301) (0.74364896073903, 0.2522584301) (0.745958429561201, 0.22278762) (0.7482678983833718, 0.22278762) (0.7505773672055427, 0.22278762) (0.7528868360277137, 0.2191501995) (0.7551963048498845, 0.238307189) (0.7575057736720554, 0.238307189) (0.7598152424942263, 0.208836379) (0.7621247113163973, 0.208836379) (0.7644341801385681, 0.208836379) (0.766743648960739, 0.2051989584) (0.76905311778291, 0.238307189) (0.7713625866050808, 0.238307189) (0.7736720554272517, 0.208836379) (0.7759815242494227, 0.208836379) (0.7782909930715936, 0.1986517773) (0.7806004618937644, 0.1986517773) (0.7829099307159353, 0.1691809672) (0.7852193995381063, 0.1691809672) (0.7875288683602771, 0.1691809672) (0.789838337182448, 0.1655435467) (0.792147806004619, 0.1986517773) (0.7944572748267898, 0.1986517773) (0.7967667436489607, 0.1691809672) (0.7990762124711316, 0.1691809672) (0.8013856812933026, 0.1691809672) (0.8036951501154734, 0.1655435467) (0.8060046189376443, 0.1655435467) (0.8083140877598153, 0.1655435467) (0.8106235565819861, 0.1093203838) (0.812933025404157, 0.1691809672) (0.815242494226328, 0.1691809672) (0.8175519630484989, 0.1691809672) (0.8198614318706697, 0.1391201784) (0.8221709006928406, 0.1391201784) (0.8244803695150116, 0.1391201784) (0.8267898383371824, 0.1354827578) (0.8290993071593533, 0.1354827578) (0.8314087759815243, 0.1354827578) (0.8337182448036952, 0.079259595) (0.836027713625866, 0.1391201784) (0.8383371824480369, 0.1391201784) (0.8406466512702079, 0.1391201784) (0.8429561200923787, 0.1354827578) (0.8452655889145496, 0.1354827578) (0.8475750577367206, 0.1354827578) (0.8498845265588915, 0.079259595) (0.8521939953810623, 0.079259595) (0.8545034642032333, 0.1354827578) (0.8568129330254042, 0.1354827578) (0.859122401847575, 0.1354827578) (0.8614318706697459, 0.079259595) (0.8637413394919169, 0.079259595) (0.8660508083140878, 0.079259595) (0.8683602771362586, 0.0717025212) (0.8706697459584296, 0.0717025212) (0.8729792147806005, 0.019667899) (0.8752886836027713, 0.019667899) (0.8775981524249422, 0.019667899) (0.8799076212471132, 0.0121108252) (0.8822170900692841, 0.0121108252) (0.8845265588914549, 0.0121108252) (0.8868360277136259, 0.0121108252) (0.8891454965357968, 0.0121108252) (0.8914549653579676, 0.0182601003) (0.8937644341801386, 0.0182601003) (0.8960739030023095, 0.019667899) (0.8983833718244804, 0.019667899) (0.9006928406466512, 0.019667899) (0.9030023094688222, 0.0121108252) (0.9053117782909931, 0.0121108252) (0.9076212471131639, 0.0121108252) (0.9099307159353349, 0.0121108252) (0.9122401847575058, 0.0121108252) (0.9145496535796767, 0.0182601003) (0.9168591224018475, 0.0182601003) (0.9191685912240185, 0.0182601003) (0.9214780600461894, 0.0107030265) (0.9237875288683602, 0.0107030265) (0.9260969976905312, 0.0107030265) (0.9284064665127021, 0.0107030265) (0.930715935334873, 0.0107030265) (0.9330254041570438, 0.0107030265) (0.9353348729792148, 0.0107030265) (0.9376443418013857, 0.0107030265) (0.9399538106235565, 0.0107030265) (0.9422632794457275, 0.0107030265) (0.9445727482678984, 0.0107030265) (0.9468822170900693, 0.0107030265) (0.9491916859122402, 0.0107030265) (0.9515011547344111, 0.0107030265) (0.953810623556582, 0.0107030265) (0.9561200923787528, 0.0107030265) (0.9584295612009238, 0.0107030265) (0.9607390300230947, 0.0107030265) (0.9630484988452656, 0.0107030265) (0.9653579676674365, 0.0107030265) (0.9676674364896074, 0.0107030265) (0.9699769053117783, 0.0107030265) (0.9722863741339491, 0.0107030265) (0.9745958429561201, 0.0107030265) (0.976905311778291, 0.0107030265) (0.9792147806004619, 0.0107030265) (0.9815242494226328, 0.0) (0.9838337182448037, 0.0) (0.9861431870669746, 0.0) (0.9884526558891455, 0.0) (0.9907621247113164, 0.0) (0.9930715935334873, 0.0) (0.9953810623556582, 0.0) (0.9976905311778291, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 2.9079641517) (0.0023094688221709007, 2.9079641517) (0.004618937644341801, 2.8450053072) (0.006928406466512702, 2.8450053072) (0.009237875288683603, 2.8450053072) (0.011547344110854504, 2.8450053072) (0.013856812933025405, 2.7320686061) (0.016166281755196306, 2.7320686061) (0.018475750577367205, 2.6770880113) (0.020785219399538105, 2.6770880113) (0.023094688221709007, 2.6244632194) (0.025404157043879907, 2.6244632194) (0.02771362586605081, 2.6244632194) (0.03002309468822171, 2.6244632194) (0.03233256351039261, 2.5329306465) (0.03464203233256351, 2.5329306465) (0.03695150115473441, 2.5329306465) (0.03926096997690531, 2.5329306465) (0.04157043879907621, 2.4053821592) (0.04387990762124711, 2.4053821592) (0.046189376443418015, 2.3675723754) (0.04849884526558892, 2.3675723754) (0.050808314087759814, 2.3675723754) (0.053117782909930716, 2.3675723754) (0.05542725173210162, 2.2961347401) (0.057736720554272515, 2.2961347401) (0.06004618937644342, 2.2961347401) (0.06235565819861432, 2.2961347401) (0.06466512702078522, 2.2961347401) (0.06697459584295612, 2.2009798468) (0.06928406466512702, 2.2009798468) (0.07159353348729793, 2.2009798468) (0.07390300230946882, 2.2009798468) (0.07621247113163972, 2.1378251497) (0.07852193995381063, 2.1378251497) (0.08083140877598152, 2.1085986139) (0.08314087759815242, 2.1085986139) (0.08545034642032333, 2.1085986139) (0.08775981524249422, 2.0528414671) (0.09006928406466513, 2.0528414671) (0.09237875288683603, 2.0528414671) (0.09468822170900693, 2.0528414671) (0.09699769053117784, 2.0528414671) (0.09930715935334873, 1.9879709272) (0.10161662817551963, 1.9879709272) (0.10392609699769054, 1.9879709272) (0.10623556581986143, 1.9443042668) (0.10854503464203233, 1.9443042668) (0.11085450346420324, 1.9443042668) (0.11316397228637413, 1.9443042668) (0.11547344110854503, 1.9443042668) (0.11778290993071594, 1.9443042668) (0.12009237875288684, 1.8306149639) (0.12240184757505773, 1.8306149639) (0.12471131639722864, 1.8306149639) (0.12702078521939955, 1.8306149639) (0.12933025404157045, 1.8306149639) (0.13163972286374134, 1.8306149639) (0.13394919168591224, 1.7542558445) (0.13625866050808313, 1.7542558445) (0.13856812933025403, 1.7542558445) (0.14087759815242495, 1.7542558445) (0.14318706697459585, 1.7542558445) (0.14549653579676675, 1.7542558445) (0.14780600461893764, 1.7542558445) (0.15011547344110854, 1.6244304909) (0.15242494226327943, 1.6244304909) (0.15473441108545036, 1.6244304909) (0.15704387990762125, 1.6244304909) (0.15935334872979215, 1.6244304909) (0.16166281755196305, 1.6244304909) (0.16397228637413394, 1.6244304909) (0.16628175519630484, 1.6244304909) (0.16859122401847576, 1.6244304909) (0.17090069284064666, 1.5162083199) (0.17321016166281755, 1.5162083199) (0.17551963048498845, 1.5162083199) (0.17782909930715934, 1.4803113393) (0.18013856812933027, 1.4803113393) (0.18244803695150116, 1.4133689933) (0.18475750577367206, 1.4133689933) (0.18706697459584296, 1.4133689933) (0.18937644341801385, 1.4133689933) (0.19168591224018475, 1.4133689933) (0.19399538106235567, 1.4133689933) (0.19630484988452657, 1.4133689933) (0.19861431870669746, 1.3416724734) (0.20092378752886836, 1.3416724734) (0.20323325635103925, 1.3233211379) (0.20554272517321015, 1.3233211379) (0.20785219399538107, 1.3233211379) (0.21016166281755197, 1.3233211379) (0.21247113163972287, 1.3233211379) (0.21478060046189376, 1.3233211379) (0.21709006928406466, 1.3233211379) (0.21939953810623555, 1.3233211379) (0.22170900692840648, 1.3233211379) (0.22401847575057737, 1.3233211379) (0.22632794457274827, 1.2272025473) (0.22863741339491916, 1.2272025473) (0.23094688221709006, 1.2272025473) (0.23325635103926096, 1.2272025473) (0.23556581986143188, 1.2272025473) (0.23787528868360278, 1.2272025473) (0.24018475750577367, 1.2272025473) (0.24249422632794457, 1.1663508177) (0.24480369515011546, 1.1663508177) (0.2471131639722864, 1.1663508177) (0.24942263279445728, 1.1663508177) (0.2517321016166282, 1.1663508177) (0.2540415704387991, 1.1663508177) (0.25635103926096997, 1.1663508177) (0.2586605080831409, 1.1663508177) (0.26096997690531176, 1.0633417062) (0.2632794457274827, 1.0633417062) (0.26558891454965355, 1.0633417062) (0.2678983833718245, 1.0079439159) (0.2702078521939954, 1.0079439159) (0.27251732101616627, 1.0079439159) (0.2748267898383372, 1.0079439159) (0.27713625866050806, 1.0079439159) (0.279445727482679, 1.0079439159) (0.2817551963048499, 1.0079439159) (0.2840646651270208, 0.9505941912) (0.2863741339491917, 0.9505941912) (0.28868360277136257, 0.9505941912) (0.2909930715935335, 0.9505941912) (0.29330254041570436, 0.9505941912) (0.2956120092378753, 0.9505941912) (0.2979214780600462, 0.9505941912) (0.3002309468822171, 0.8821275176) (0.302540415704388, 0.8821275176) (0.30484988452655887, 0.8821275176) (0.3071593533487298, 0.8821275176) (0.3094688221709007, 0.8821275176) (0.3117782909930716, 0.8821275176) (0.3140877598152425, 0.8821275176) (0.3163972286374134, 0.8068131316) (0.3187066974595843, 0.8068131316) (0.3210161662817552, 0.8068131316) (0.3233256351039261, 0.8068131316) (0.325635103926097, 0.8068131316) (0.3279445727482679, 0.8068131316) (0.3302540415704388, 0.8068131316) (0.3325635103926097, 0.7530611674) (0.3348729792147806, 0.7530611674) (0.3371824480369515, 0.7530611674) (0.3394919168591224, 0.7530611674) (0.3418013856812933, 0.7530611674) (0.3441108545034642, 0.7530611674) (0.3464203233256351, 0.7530611674) (0.34872979214780603, 0.6996496579) (0.3510392609699769, 0.6996496579) (0.3533487297921478, 0.6996496579) (0.3556581986143187, 0.6996496579) (0.3579676674364896, 0.6996496579) (0.36027713625866054, 0.6996496579) (0.3625866050808314, 0.6996496579) (0.3648960739030023, 0.6996496579) (0.3672055427251732, 0.6996496579) (0.3695150115473441, 0.609760137) (0.371824480369515, 0.609760137) (0.3741339491916859, 0.609760137) (0.37644341801385683, 0.609760137) (0.3787528868360277, 0.609760137) (0.3810623556581986, 0.609760137) (0.3833718244803695, 0.609760137) (0.3856812933025404, 0.609760137) (0.38799076212471134, 0.550177434) (0.3903002309468822, 0.550177434) (0.39260969976905313, 0.550177434) (0.394919168591224, 0.550177434) (0.3972286374133949, 0.550177434) (0.3995381062355658, 0.550177434) (0.4018475750577367, 0.4815095724) (0.40415704387990764, 0.4815095724) (0.4064665127020785, 0.4410236093) (0.40877598152424943, 0.4410236093) (0.4110854503464203, 0.4410236093) (0.4133949191685912, 0.4410236093) (0.41570438799076215, 0.4410236093) (0.418013856812933, 0.4410236093) (0.42032332563510394, 0.402057485) (0.4226327944572748, 0.402057485) (0.42494226327944573, 0.402057485) (0.42725173210161665, 0.402057485) (0.4295612009237875, 0.402057485) (0.43187066974595845, 0.402057485) (0.4341801385681293, 0.402057485) (0.43648960739030024, 0.402057485) (0.4387990762124711, 0.402057485) (0.44110854503464203, 0.402057485) (0.44341801385681295, 0.32724946) (0.4457274826789838, 0.32724946) (0.44803695150115475, 0.32724946) (0.4503464203233256, 0.32724946) (0.45265588914549654, 0.32724946) (0.45496535796766746, 0.2961917601) (0.45727482678983833, 0.2961917601) (0.45958429561200925, 0.2961917601) (0.4618937644341801, 0.2961917601) (0.46420323325635104, 0.2961917601) (0.4665127020785219, 0.2961917601) (0.46882217090069284, 0.2961917601) (0.47113163972286376, 0.2299003402) (0.47344110854503463, 0.2243583628) (0.47575057736720555, 0.2243583628) (0.4780600461893764, 0.2243583628) (0.48036951501154734, 0.2243583628) (0.48267898383371827, 0.2243583628) (0.48498845265588914, 0.2243583628) (0.48729792147806006, 0.1967682687) (0.4896073903002309, 0.1967682687) (0.49191685912240185, 0.1967682687) (0.4942263279445728, 0.1967682687) (0.49653579676674364, 0.1967682687) (0.49884526558891457, 0.1486115486) (0.5011547344110855, 0.1486115486) (0.5034642032332564, 0.1486115486) (0.5057736720554272, 0.1486115486) (0.5080831408775982, 0.1486115486) (0.5103926096997691, 0.1486115486) (0.5127020785219399, 0.1486115486) (0.5150115473441108, 0.1486115486) (0.5173210161662818, 0.1486115486) (0.5196304849884527, 0.1486115486) (0.5219399538106235, 0.109254682) (0.5242494226327945, 0.109254682) (0.5265588914549654, 0.109254682) (0.5288683602771362, 0.109254682) (0.5311778290993071, 0.109254682) (0.5334872979214781, 0.109254682) (0.535796766743649, 0.109254682) (0.5381062355658198, 0.109254682) (0.5404157043879908, 0.109254682) (0.5427251732101617, 0.109254682) (0.5450346420323325, 0.0791938932) (0.5473441108545035, 0.0791938932) (0.5496535796766744, 0.0791938932) (0.5519630484988453, 0.0716368194) (0.5542725173210161, 0.0716368194) (0.5565819861431871, 0.0716368194) (0.558891454965358, 0.0716368194) (0.5612009237875288, 0.0716368194) (0.5635103926096998, 0.0716368194) (0.5658198614318707, 0.0576855783) (0.5681293302540416, 0.0576855783) (0.5704387990762124, 0.0576855783) (0.5727482678983834, 0.0521938181) (0.5750577367205543, 0.0521938181) (0.5773672055427251, 0.0521938181) (0.5796766743648961, 0.0474659329) (0.581986143187067, 0.0474659329) (0.5842956120092379, 0.0474659329) (0.5866050808314087, 0.0474659329) (0.5889145496535797, 0.0474659329) (0.5912240184757506, 0.0474659329) (0.5935334872979214, 0.0474659329) (0.5958429561200924, 0.0378566207) (0.5981524249422633, 0.0378566207) (0.6004618937644342, 0.0378566207) (0.6027713625866051, 0.0338010257) (0.605080831408776, 0.0338010257) (0.6073903002309469, 0.0338010257) (0.6096997690531177, 0.0301636052) (0.6120092378752887, 0.0301636052) (0.6143187066974596, 0.0301636052) (0.6166281755196305, 0.0301636052) (0.6189376443418014, 0.0301636052) (0.6212471131639723, 0.0301636052) (0.6235565819861432, 0.0194605787) (0.625866050808314, 0.0194605787) (0.628175519630485, 0.0194605787) (0.6304849884526559, 0.0166185589) (0.6327944572748267, 0.0166185589) (0.6351039260969977, 0.0166185589) (0.6374133949191686, 0.0166185589) (0.6397228637413395, 0.0166185589) (0.6420323325635104, 0.0166185589) (0.6443418013856813, 0.0166185589) (0.6466512702078522, 0.0166185589) (0.648960739030023, 0.0166185589) (0.651270207852194, 0.008848744) (0.6535796766743649, 0.008848744) (0.6558891454965358, 0.008848744) (0.6581986143187067, 0.008848744) (0.6605080831408776, 0.008848744) (0.6628175519630485, 0.008848744) (0.6651270207852193, 0.008848744) (0.6674364896073903, 0.008848744) (0.6697459584295612, 0.0045029855) (0.6720554272517321, 0.0045029855) (0.674364896073903, 0.0045029855) (0.6766743648960739, 0.0045029855) (0.6789838337182448, 0.0045029855) (0.6812933025404158, 0.0045029855) (0.6836027713625866, 0.0045029855) (0.6859122401847575, 0.0045029855) (0.6882217090069284, 0.0027905183) (0.6905311778290993, 0.0027905183) (0.6928406466512702, 0.0027905183) (0.6951501154734411, 0.0027905183) (0.6974595842956121, 0.0027905183) (0.6997690531177829, 0.0027905183) (0.7020785219399538, 0.0027905183) (0.7043879907621247, 0.0014077987) (0.7066974595842956, 0.0014077987) (0.7090069284064665, 0.0014077987) (0.7113163972286374, 0.0014077987) (0.7136258660508084, 0.0014077987) (0.7159353348729792, 0.0014077987) (0.7182448036951501, 0.0014077987) (0.7205542725173211, 0.0014077987) (0.7228637413394919, 0.0) (0.7251732101616628, 0.0) (0.7274826789838337, 0.0) (0.7297921478060047, 0.0) (0.7321016166281755, 0.0) (0.7344110854503464, 0.0) (0.7367205542725174, 0.0) (0.7390300230946882, 0.0) (0.7413394919168591, 0.0) (0.74364896073903, 0.0) (0.745958429561201, 0.0) (0.7482678983833718, 0.0) (0.7505773672055427, 0.0) (0.7528868360277137, 0.0) (0.7551963048498845, 0.0) (0.7575057736720554, 0.0) (0.7598152424942263, 0.0) (0.7621247113163973, 0.0) (0.7644341801385681, 0.0) (0.766743648960739, 0.0) (0.76905311778291, 0.0) (0.7713625866050808, 0.0) (0.7736720554272517, 0.0) (0.7759815242494227, 0.0) (0.7782909930715936, 0.0) (0.7806004618937644, 0.0) (0.7829099307159353, 0.0) (0.7852193995381063, 0.0) (0.7875288683602771, 0.0) (0.789838337182448, 0.0) (0.792147806004619, 0.0) (0.7944572748267898, 0.0) (0.7967667436489607, 0.0) (0.7990762124711316, 0.0) (0.8013856812933026, 0.0) (0.8036951501154734, 0.0) (0.8060046189376443, 0.0) (0.8083140877598153, 0.0) (0.8106235565819861, 0.0) (0.812933025404157, 0.0) (0.815242494226328, 0.0) (0.8175519630484989, 0.0) (0.8198614318706697, 0.0) (0.8221709006928406, 0.0) (0.8244803695150116, 0.0) (0.8267898383371824, 0.0) (0.8290993071593533, 0.0) (0.8314087759815243, 0.0) (0.8337182448036952, 0.0) (0.836027713625866, 0.0) (0.8383371824480369, 0.0) (0.8406466512702079, 0.0) (0.8429561200923787, 0.0) (0.8452655889145496, 0.0) (0.8475750577367206, 0.0) (0.8498845265588915, 0.0) (0.8521939953810623, 0.0) (0.8545034642032333, 0.0) (0.8568129330254042, 0.0) (0.859122401847575, 0.0) (0.8614318706697459, 0.0) (0.8637413394919169, 0.0) (0.8660508083140878, 0.0) (0.8683602771362586, 0.0) (0.8706697459584296, 0.0) (0.8729792147806005, 0.0) (0.8752886836027713, 0.0) (0.8775981524249422, 0.0) (0.8799076212471132, 0.0) (0.8822170900692841, 0.0) (0.8845265588914549, 0.0) (0.8868360277136259, 0.0) (0.8891454965357968, 0.0) (0.8914549653579676, 0.0) (0.8937644341801386, 0.0) (0.8960739030023095, 0.0) (0.8983833718244804, 0.0) (0.9006928406466512, 0.0) (0.9030023094688222, 0.0) (0.9053117782909931, 0.0) (0.9076212471131639, 0.0) (0.9099307159353349, 0.0) (0.9122401847575058, 0.0) (0.9145496535796767, 0.0) (0.9168591224018475, 0.0) (0.9191685912240185, 0.0) (0.9214780600461894, 0.0) (0.9237875288683602, 0.0) (0.9260969976905312, 0.0) (0.9284064665127021, 0.0) (0.930715935334873, 0.0) (0.9330254041570438, 0.0) (0.9353348729792148, 0.0) (0.9376443418013857, 0.0) (0.9399538106235565, 0.0) (0.9422632794457275, 0.0) (0.9445727482678984, 0.0) (0.9468822170900693, 0.0) (0.9491916859122402, 0.0) (0.9515011547344111, 0.0) (0.953810623556582, 0.0) (0.9561200923787528, 0.0) (0.9584295612009238, 0.0) (0.9607390300230947, 0.0) (0.9630484988452656, 0.0) (0.9653579676674365, 0.0) (0.9676674364896074, 0.0) (0.9699769053117783, 0.0) (0.9722863741339491, 0.0) (0.9745958429561201, 0.0) (0.976905311778291, 0.0) (0.9792147806004619, 0.0) (0.9815242494226328, 0.0) (0.9838337182448037, 0.0) (0.9861431870669746, 0.0) (0.9884526558891455, 0.0) (0.9907621247113164, 0.0) (0.9930715935334873, 0.0) (0.9953810623556582, 0.0) (0.9976905311778291, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 2.9479084131) (0.0023094688221709007, 2.8849495686) (0.004618937644341801, 2.8849495686) (0.006928406466512702, 2.8849495686) (0.009237875288683603, 2.8323247767) (0.011547344110854504, 2.8323247767) (0.013856812933025405, 2.7938284388) (0.016166281755196306, 2.7938284388) (0.018475750577367205, 2.756018655) (0.020785219399538105, 2.756018655) (0.023094688221709007, 2.756018655) (0.025404157043879907, 2.6430819539) (0.02771362586605081, 2.6430819539) (0.03002309468822171, 2.6430819539) (0.03233256351039261, 2.6204170084) (0.03464203233256351, 2.6204170084) (0.03695150115473441, 2.5402426272) (0.03926096997690531, 2.5639884901) (0.04157043879907621, 2.5288844355) (0.04387990762124711, 2.5288844355) (0.046189376443418015, 2.5288844355) (0.04849884526558892, 2.4013359482) (0.050808314087759814, 2.4574468003) (0.053117782909930716, 2.4574468003) (0.05542725173210162, 2.4574468003) (0.057736720554272515, 2.329898313) (0.06004618937644342, 2.329898313) (0.06235565819861432, 2.329898313) (0.06466512702078522, 2.2497239318) (0.06697459584295612, 2.2734697947) (0.06928406466512702, 2.2667436159) (0.07159353348729793, 2.2667436159) (0.07390300230946882, 2.1865692347) (0.07621247113163972, 2.2364940486) (0.07852193995381063, 2.2364940486) (0.08083140877598152, 2.1563196674) (0.08314087759815242, 2.1563196674) (0.08545034642032333, 2.1563196674) (0.08775981524249422, 2.1454152284) (0.09006928406466513, 2.1454152284) (0.09237875288683603, 2.1454152284) (0.09468822170900693, 2.1454152284) (0.09699769053117784, 2.050260335) (0.09930715935334873, 2.050260335) (0.10161662817551963, 2.050260335) (0.10392609699769054, 2.0210337992) (0.10623556581986143, 2.0210337992) (0.10854503464203233, 1.9652766524) (0.11085450346420324, 1.9652766524) (0.11316397228637413, 1.9652766524) (0.11547344110854503, 1.9652766524) (0.11778290993071594, 1.9446746797) (0.12009237875288684, 1.9446746797) (0.12240184757505773, 1.8889175329) (0.12471131639722864, 1.8889175329) (0.12702078521939955, 1.8889175329) (0.12933025404157045, 1.8663870467) (0.13163972286374134, 1.8663870467) (0.13394919168591224, 1.8663870467) (0.13625866050808313, 1.8663870467) (0.13856812933025403, 1.8663870467) (0.14087759815242495, 1.7526977439) (0.14318706697459585, 1.7526977439) (0.14549653579676675, 1.7526977439) (0.14780600461893764, 1.6969405971) (0.15011547344110854, 1.6969405971) (0.15242494226327943, 1.6969405971) (0.15473441108545036, 1.6969405971) (0.15704387990762125, 1.6969405971) (0.15935334872979215, 1.6228723902) (0.16166281755196305, 1.6228723902) (0.16397228637413394, 1.5671152435) (0.16628175519630484, 1.6098125364) (0.16859122401847576, 1.6098125364) (0.17090069284064666, 1.5540553896) (0.17321016166281755, 1.5540553896) (0.17551963048498845, 1.5540553896) (0.17782909930715934, 1.5540553896) (0.18013856812933027, 1.5540553896) (0.18244803695150116, 1.5540553896) (0.18475750577367206, 1.5540553896) (0.18706697459584296, 1.5089994903) (0.18937644341801385, 1.5089994903) (0.19168591224018475, 1.5089994903) (0.19399538106235567, 1.5089994903) (0.19630484988452657, 1.5089994903) (0.19861431870669746, 1.5089994903) (0.20092378752886836, 1.5089994903) (0.20323325635103925, 1.4516497656) (0.20554272517321015, 1.4516497656) (0.20785219399538107, 1.4516497656) (0.21016166281755197, 1.4516497656) (0.21247113163972287, 1.4516497656) (0.21478060046189376, 1.4516497656) (0.21709006928406466, 1.4516497656) (0.21939953810623555, 1.3388735762) (0.22170900692840648, 1.3591906565) (0.22401847575057737, 1.3591906565) (0.22632794457274827, 1.3591906565) (0.22863741339491916, 1.3591906565) (0.23094688221709006, 1.3591906565) (0.23325635103926096, 1.3591906565) (0.23556581986143188, 1.245450988) (0.23787528868360278, 1.245450988) (0.24018475750577367, 1.245450988) (0.24249422632794457, 1.245450988) (0.24480369515011546, 1.245450988) (0.2471131639722864, 1.245450988) (0.24942263279445728, 1.245450988) (0.2517321016166282, 1.245450988) (0.2540415704387991, 1.1326747986) (0.25635103926096997, 1.1326747986) (0.2586605080831409, 1.1326747986) (0.26096997690531176, 1.1326747986) (0.2632794457274827, 1.1326747986) (0.26558891454965355, 1.1326747986) (0.2678983833718245, 1.1326747986) (0.2702078521939954, 1.0937086743) (0.27251732101616627, 1.0937086743) (0.2748267898383372, 1.0753573389) (0.27713625866050806, 1.0753573389) (0.279445727482679, 1.0753573389) (0.2817551963048499, 1.0753573389) (0.2840646651270208, 1.0753573389) (0.2863741339491917, 1.0753573389) (0.28868360277136257, 1.0753573389) (0.2909930715935335, 1.0068906653) (0.29330254041570436, 1.0068906653) (0.2956120092378753, 1.0068906653) (0.2979214780600462, 1.0068906653) (0.3002309468822171, 1.0068906653) (0.302540415704388, 1.0068906653) (0.30484988452655887, 1.0068906653) (0.3071593533487298, 0.9351941454) (0.3094688221709007, 0.9351941454) (0.3117782909930716, 0.9351941454) (0.3140877598152425, 0.9351941454) (0.3163972286374134, 0.9351941454) (0.3187066974595843, 0.9351941454) (0.3210161662817552, 0.9351941454) (0.3233256351039261, 0.8817826358) (0.325635103926097, 0.8817826358) (0.3279445727482679, 0.8817826358) (0.3302540415704388, 0.8817826358) (0.3325635103926097, 0.8817826358) (0.3348729792147806, 0.8817826358) (0.3371824480369515, 0.8817826358) (0.3394919168591224, 0.8817826358) (0.3418013856812933, 0.7735604649) (0.3441108545034642, 0.7735604649) (0.3464203233256351, 0.7735604649) (0.34872979214780603, 0.7735604649) (0.3510392609699769, 0.7735604649) (0.3533487297921478, 0.7735604649) (0.3556581986143187, 0.7536522353) (0.3579676674364896, 0.7536522353) (0.36027713625866054, 0.7536522353) (0.3625866050808314, 0.7536522353) (0.3648960739030023, 0.7536522353) (0.3672055427251732, 0.7536522353) (0.3695150115473441, 0.6783378493) (0.371824480369515, 0.6860742466) (0.3741339491916859, 0.6860742466) (0.37644341801385683, 0.6860742466) (0.3787528868360277, 0.6788442104) (0.3810623556581986, 0.6788442104) (0.3833718244803695, 0.6788442104) (0.3856812933025404, 0.6788442104) (0.38799076212471134, 0.6788442104) (0.3903002309468822, 0.6788442104) (0.39260969976905313, 0.6035298244) (0.394919168591224, 0.6035298244) (0.3972286374133949, 0.6035298244) (0.3995381062355658, 0.6035298244) (0.4018475750577367, 0.6035298244) (0.40415704387990764, 0.6035298244) (0.4064665127020785, 0.6035298244) (0.40877598152424943, 0.6035298244) (0.4110854503464203, 0.6035298244) (0.4133949191685912, 0.5136403036) (0.41570438799076215, 0.5136403036) (0.418013856812933, 0.5136403036) (0.42032332563510394, 0.5136403036) (0.4226327944572748, 0.5136403036) (0.42494226327944573, 0.5136403036) (0.42725173210161665, 0.5136403036) (0.4295612009237875, 0.5136403036) (0.43187066974595845, 0.5136403036) (0.4341801385681293, 0.5136403036) (0.43648960739030024, 0.4175217129) (0.4387990762124711, 0.4175217129) (0.44110854503464203, 0.4175217129) (0.44341801385681295, 0.4175217129) (0.4457274826789838, 0.4175217129) (0.44803695150115475, 0.4175217129) (0.4503464203233256, 0.3967784947) (0.45265588914549654, 0.3967784947) (0.45496535796766746, 0.3967784947) (0.45727482678983833, 0.3967784947) (0.45958429561200925, 0.3967784947) (0.4618937644341801, 0.3967784947) (0.46420323325635104, 0.3694847743) (0.4665127020785219, 0.3694847743) (0.46882217090069284, 0.3694847743) (0.47113163972286376, 0.3694847743) (0.47344110854503463, 0.3694847743) (0.47575057736720555, 0.3694847743) (0.4780600461893764, 0.3144811784) (0.48036951501154734, 0.3144811784) (0.48267898383371827, 0.3144811784) (0.48498845265588914, 0.3144811784) (0.48729792147806006, 0.3144811784) (0.4896073903002309, 0.3144811784) (0.49191685912240185, 0.3144811784) (0.4942263279445728, 0.2607292143) (0.49653579676674364, 0.2551872369) (0.49884526558891457, 0.2551872369) (0.5011547344110855, 0.2551872369) (0.5034642032332564, 0.2551872369) (0.5057736720554272, 0.2551872369) (0.5080831408775982, 0.2551872369) (0.5103926096997691, 0.2551872369) (0.5127020785219399, 0.2551872369) (0.5150115473441108, 0.2551872369) (0.5173210161662818, 0.2551872369) (0.5196304849884527, 0.2158303703) (0.5219399538106235, 0.2158303703) (0.5242494226327945, 0.2158303703) (0.5265588914549654, 0.2158303703) (0.5288683602771362, 0.1719086814) (0.5311778290993071, 0.1719086814) (0.5334872979214781, 0.1719086814) (0.535796766743649, 0.1418478925) (0.5381062355658198, 0.1418478925) (0.5404157043879908, 0.1418478925) (0.5427251732101617, 0.1342908187) (0.5450346420323325, 0.1342908187) (0.5473441108545035, 0.1342908187) (0.5496535796766744, 0.1342908187) (0.5519630484988453, 0.1342908187) (0.5542725173210161, 0.1342908187) (0.5565819861431871, 0.1203395777) (0.558891454965358, 0.1203395777) (0.5612009237875288, 0.1203395777) (0.5635103926096998, 0.1148478175) (0.5658198614318707, 0.1148478175) (0.5681293302540416, 0.1148478175) (0.5704387990762124, 0.1148478175) (0.5727482678983834, 0.0540481578) (0.5750577367205543, 0.0540481578) (0.5773672055427251, 0.0540481578) (0.5796766743648961, 0.0485563976) (0.581986143187067, 0.0485563976) (0.5842956120092379, 0.0485563976) (0.5866050808314087, 0.0485563976) (0.5889145496535797, 0.0485563976) (0.5912240184757506, 0.0485563976) (0.5935334872979214, 0.037853371) (0.5958429561200924, 0.037853371) (0.5981524249422633, 0.037853371) (0.6004618937644342, 0.0331254858) (0.6027713625866051, 0.0331254858) (0.605080831408776, 0.0331254858) (0.6073903002309469, 0.0331254858) (0.6096997690531177, 0.0331254858) (0.6120092378752887, 0.0331254858) (0.6143187066974596, 0.0331254858) (0.6166281755196305, 0.0235161736) (0.6189376443418014, 0.0235161736) (0.6212471131639723, 0.0235161736) (0.6235565819861432, 0.0194605787) (0.625866050808314, 0.0194605787) (0.628175519630485, 0.0194605787) (0.6304849884526559, 0.0166185589) (0.6327944572748267, 0.0166185589) (0.6351039260969977, 0.0166185589) (0.6374133949191686, 0.0166185589) (0.6397228637413395, 0.0166185589) (0.6420323325635104, 0.0166185589) (0.6443418013856813, 0.0166185589) (0.6466512702078522, 0.0166185589) (0.648960739030023, 0.0166185589) (0.651270207852194, 0.008848744) (0.6535796766743649, 0.008848744) (0.6558891454965358, 0.008848744) (0.6581986143187067, 0.008848744) (0.6605080831408776, 0.008848744) (0.6628175519630485, 0.008848744) (0.6651270207852193, 0.008848744) (0.6674364896073903, 0.008848744) (0.6697459584295612, 0.0045029855) (0.6720554272517321, 0.0045029855) (0.674364896073903, 0.0045029855) (0.6766743648960739, 0.0045029855) (0.6789838337182448, 0.0045029855) (0.6812933025404158, 0.0045029855) (0.6836027713625866, 0.0045029855) (0.6859122401847575, 0.0045029855) (0.6882217090069284, 0.0027905183) (0.6905311778290993, 0.0027905183) (0.6928406466512702, 0.0027905183) (0.6951501154734411, 0.0027905183) (0.6974595842956121, 0.0027905183) (0.6997690531177829, 0.0027905183) (0.7020785219399538, 0.0027905183) (0.7043879907621247, 0.0014077987) (0.7066974595842956, 0.0014077987) (0.7090069284064665, 0.0014077987) (0.7113163972286374, 0.0014077987) (0.7136258660508084, 0.0014077987) (0.7159353348729792, 0.0014077987) (0.7182448036951501, 0.0014077987) (0.7205542725173211, 0.0014077987) (0.7228637413394919, 0.0) (0.7251732101616628, 0.0) (0.7274826789838337, 0.0) (0.7297921478060047, 0.0) (0.7321016166281755, 0.0) (0.7344110854503464, 0.0) (0.7367205542725174, 0.0) (0.7390300230946882, 0.0) (0.7413394919168591, 0.0) (0.74364896073903, 0.0) (0.745958429561201, 0.0) (0.7482678983833718, 0.0) (0.7505773672055427, 0.0) (0.7528868360277137, 0.0) (0.7551963048498845, 0.0) (0.7575057736720554, 0.0) (0.7598152424942263, 0.0) (0.7621247113163973, 0.0) (0.7644341801385681, 0.0) (0.766743648960739, 0.0) (0.76905311778291, 0.0) (0.7713625866050808, 0.0) (0.7736720554272517, 0.0) (0.7759815242494227, 0.0) (0.7782909930715936, 0.0) (0.7806004618937644, 0.0) (0.7829099307159353, 0.0) (0.7852193995381063, 0.0) (0.7875288683602771, 0.0) (0.789838337182448, 0.0) (0.792147806004619, 0.0) (0.7944572748267898, 0.0) (0.7967667436489607, 0.0) (0.7990762124711316, 0.0) (0.8013856812933026, 0.0) (0.8036951501154734, 0.0) (0.8060046189376443, 0.0) (0.8083140877598153, 0.0) (0.8106235565819861, 0.0) (0.812933025404157, 0.0) (0.815242494226328, 0.0) (0.8175519630484989, 0.0) (0.8198614318706697, 0.0) (0.8221709006928406, 0.0) (0.8244803695150116, 0.0) (0.8267898383371824, 0.0) (0.8290993071593533, 0.0) (0.8314087759815243, 0.0) (0.8337182448036952, 0.0) (0.836027713625866, 0.0) (0.8383371824480369, 0.0) (0.8406466512702079, 0.0) (0.8429561200923787, 0.0) (0.8452655889145496, 0.0) (0.8475750577367206, 0.0) (0.8498845265588915, 0.0) (0.8521939953810623, 0.0) (0.8545034642032333, 0.0) (0.8568129330254042, 0.0) (0.859122401847575, 0.0) (0.8614318706697459, 0.0) (0.8637413394919169, 0.0) (0.8660508083140878, 0.0) (0.8683602771362586, 0.0) (0.8706697459584296, 0.0) (0.8729792147806005, 0.0) (0.8752886836027713, 0.0) (0.8775981524249422, 0.0) (0.8799076212471132, 0.0) (0.8822170900692841, 0.0) (0.8845265588914549, 0.0) (0.8868360277136259, 0.0) (0.8891454965357968, 0.0) (0.8914549653579676, 0.0) (0.8937644341801386, 0.0) (0.8960739030023095, 0.0) (0.8983833718244804, 0.0) (0.9006928406466512, 0.0) (0.9030023094688222, 0.0) (0.9053117782909931, 0.0) (0.9076212471131639, 0.0) (0.9099307159353349, 0.0) (0.9122401847575058, 0.0) (0.9145496535796767, 0.0) (0.9168591224018475, 0.0) (0.9191685912240185, 0.0) (0.9214780600461894, 0.0) (0.9237875288683602, 0.0) (0.9260969976905312, 0.0) (0.9284064665127021, 0.0) (0.930715935334873, 0.0) (0.9330254041570438, 0.0) (0.9353348729792148, 0.0) (0.9376443418013857, 0.0) (0.9399538106235565, 0.0) (0.9422632794457275, 0.0) (0.9445727482678984, 0.0) (0.9468822170900693, 0.0) (0.9491916859122402, 0.0) (0.9515011547344111, 0.0) (0.953810623556582, 0.0) (0.9561200923787528, 0.0) (0.9584295612009238, 0.0) (0.9607390300230947, 0.0) (0.9630484988452656, 0.0) (0.9653579676674365, 0.0) (0.9676674364896074, 0.0) (0.9699769053117783, 0.0) (0.9722863741339491, 0.0) (0.9745958429561201, 0.0) (0.976905311778291, 0.0) (0.9792147806004619, 0.0) (0.9815242494226328, 0.0) (0.9838337182448037, 0.0) (0.9861431870669746, 0.0) (0.9884526558891455, 0.0) (0.9907621247113164, 0.0) (0.9930715935334873, 0.0) (0.9953810623556582, 0.0) (0.9976905311778291, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-r40.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=4.61,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 4.6068781128) (0.002304147465437788, 4.6039944108) (0.004608294930875576, 4.5963101718) (0.0069124423963133645, 4.5462063824) (0.009216589861751152, 4.5462063824) (0.01152073732718894, 4.3297731238) (0.013824884792626729, 4.3297731238) (0.016129032258064516, 4.2263204458) (0.018433179723502304, 4.2263204458) (0.020737327188940093, 4.1194025318) (0.02304147465437788, 4.1194025318) (0.02534562211981567, 4.0749878417) (0.027649769585253458, 4.1556895123) (0.029953917050691243, 4.1556895123) (0.03225806451612903, 4.0487715983) (0.03456221198156682, 4.0487715983) (0.03686635944700461, 4.0043569082) (0.03917050691244239, 4.0435517775) (0.041474654377880185, 3.9041268106) (0.04377880184331797, 3.9041268106) (0.04608294930875576, 3.8597121205) (0.04838709677419355, 3.8989069898) (0.05069124423963134, 3.8989069898) (0.052995391705069124, 3.8544922997) (0.055299539170506916, 3.7887677177) (0.0576036866359447, 3.7921248183) (0.059907834101382486, 3.7921248183) (0.06221198156682028, 3.7477101282) (0.06451612903225806, 3.6819855463) (0.06682027649769585, 3.6819855463) (0.06912442396313365, 3.6375708562) (0.07142857142857142, 3.6375708562) (0.07373271889400922, 3.6268306202) (0.07603686635944701, 3.6300082852) (0.07834101382488479, 3.5763740743) (0.08064516129032258, 3.5763740743) (0.08294930875576037, 3.5656338383) (0.08525345622119816, 3.5678372894) (0.08755760368663594, 3.5678372894) (0.08986175115207373, 3.4822053189) (0.09216589861751152, 3.4822053189) (0.0944700460829493, 3.471465083) (0.0967741935483871, 3.473668534) (0.09907834101382489, 3.473668534) (0.10138248847926268, 3.4629282981) (0.10368663594470046, 3.4259448078) (0.10599078341013825, 3.4768261199) (0.10829493087557604, 3.4768261199) (0.11059907834101383, 3.466085884) (0.11290322580645161, 3.4682893351) (0.1152073732718894, 3.4682893351) (0.1175115207373272, 3.4575490991) (0.11981566820276497, 3.4205656088) (0.12211981566820276, 3.4158459821) (0.12442396313364056, 3.4729889975) (0.12672811059907835, 3.4729889975) (0.12903225806451613, 3.4622487616) (0.1313364055299539, 3.4644522126) (0.1336405529953917, 3.4644522126) (0.1359447004608295, 3.4537119767) (0.1382488479262673, 3.4167284864) (0.14055299539170507, 3.4120088597) (0.14285714285714285, 3.4120088597) (0.14516129032258066, 3.4012686238) (0.14746543778801843, 3.3642851335) (0.1497695852534562, 3.3129121815) (0.15207373271889402, 3.3129121815) (0.1543778801843318, 3.3021719456) (0.15668202764976957, 3.3220814889) (0.15898617511520738, 3.3220814889) (0.16129032258064516, 3.3113412529) (0.16359447004608296, 3.2743577626) (0.16589861751152074, 3.2229848107) (0.16820276497695852, 3.2229848107) (0.17050691244239632, 3.2122445748) (0.1728110599078341, 3.1752610845) (0.17511520737327188, 3.2164222835) (0.1774193548387097, 3.2164222835) (0.17972350230414746, 3.2055045295) (0.18202764976958524, 3.1626157012) (0.18433179723502305, 3.1626157012) (0.18663594470046083, 3.1518754652) (0.1889400921658986, 3.1148919749) (0.1912442396313364, 3.156053174) (0.1935483870967742, 3.156053174) (0.195852534562212, 3.14513542) (0.19815668202764977, 3.0514565185) (0.20046082949308755, 3.0514565185) (0.20276497695852536, 3.0407162826) (0.20506912442396313, 3.0037327923) (0.2073732718894009, 3.0448939913) (0.20967741935483872, 3.0448939913) (0.2119815668202765, 3.0339762373) (0.21428571428571427, 2.9971702651) (0.21658986175115208, 2.9260106157) (0.21889400921658986, 2.9260106157) (0.22119815668202766, 2.9152703798) (0.22350230414746544, 2.8782868895) (0.22580645161290322, 2.9194480886) (0.22811059907834103, 2.9194480886) (0.2304147465437788, 2.9085303345) (0.23271889400921658, 2.8717243623) (0.2350230414746544, 2.8717243623) (0.23732718894009217, 2.8608066083) (0.23963133640552994, 2.8613913806) (0.24193548387096775, 2.8613913806) (0.24423963133640553, 2.8504736266) (0.2465437788018433, 2.8504736266) (0.2488479262672811, 2.7374006152) (0.2511520737327189, 2.7721801593) (0.2534562211981567, 2.7721801593) (0.2557603686635945, 2.7936461622) (0.25806451612903225, 2.7936461622) (0.26036866359447003, 2.7827284081) (0.2626728110599078, 2.7827284081) (0.26497695852534564, 2.6696553968) (0.2672811059907834, 2.7044349409) (0.2695852534562212, 2.7044349409) (0.271889400921659, 2.5913619295) (0.27419354838709675, 2.790634979) (0.2764976958525346, 2.790634979) (0.27880184331797236, 2.7797172249) (0.28110599078341014, 2.7797172249) (0.2834101382488479, 2.6666442135) (0.2857142857142857, 2.7014237576) (0.2880184331797235, 2.7014237576) (0.2903225806451613, 2.5883507463) (0.2926267281105991, 2.6937153192) (0.29493087557603687, 2.5829558403) (0.29723502304147464, 2.5829558403) (0.2995391705069124, 2.5664203099) (0.30184331797235026, 2.5664203099) (0.30414746543778803, 2.4533472985) (0.3064516129032258, 2.4881268426) (0.3087557603686636, 2.4881268426) (0.31105990783410137, 2.3750538312) (0.31336405529953915, 2.4860361805) (0.315668202764977, 2.4860361805) (0.31797235023041476, 2.46950065) (0.32027649769585254, 2.46950065) (0.3225806451612903, 2.3564276387) (0.3248847926267281, 2.3912071828) (0.3271889400921659, 2.3912071828) (0.3294930875576037, 2.2781341714) (0.3317972350230415, 2.4775678423) (0.33410138248847926, 2.4775678423) (0.33640552995391704, 2.4610323118) (0.3387096774193548, 2.4610323118) (0.34101382488479265, 2.3479593004) (0.3433179723502304, 2.3827388445) (0.3456221198156682, 2.3827388445) (0.347926267281106, 2.2696658332) (0.35023041474654376, 2.4262213424) (0.35253456221198154, 2.4262213424) (0.3548387096774194, 2.313148331) (0.35714285714285715, 2.3479278751) (0.35944700460829493, 2.3479278751) (0.3617511520737327, 2.2348548637) (0.3640552995391705, 2.2348548637) (0.3663594470046083, 2.1971745884) (0.3686635944700461, 2.1971745884) (0.3709677419354839, 2.2392383805) (0.37327188940092165, 2.2392383805) (0.37557603686635943, 2.1261653691) (0.3778801843317972, 2.1261653691) (0.38018433179723504, 2.0884850938) (0.3824884792626728, 2.0884850938) (0.3847926267281106, 2.0788637687) (0.3870967741935484, 2.0799263787) (0.38940092165898615, 2.0112717215) (0.391705069124424, 2.0112717215) (0.39400921658986177, 1.9735914462) (0.39631336405529954, 1.9735914462) (0.3986175115207373, 1.9639701211) (0.4009216589861751, 1.9650327311) (0.4032258064516129, 1.9423384635) (0.4055299539170507, 1.9423384635) (0.4078341013824885, 1.9046581881) (0.41013824884792627, 1.8983299143) (0.41244239631336405, 1.8850217694) (0.4147465437788018, 1.8850217694) (0.41705069124423966, 1.847341494) (0.41935483870967744, 1.847341494) (0.4216589861751152, 1.837720169) (0.423963133640553, 1.838782779) (0.42626728110599077, 1.8160885113) (0.42857142857142855, 1.8160885113) (0.4308755760368664, 1.778408236) (0.43317972350230416, 1.7720799622) (0.43548387096774194, 1.7720799622) (0.4377880184331797, 1.7343996868) (0.4400921658986175, 1.7343996868) (0.4423963133640553, 1.7247783618) (0.4447004608294931, 1.7258409718) (0.4470046082949309, 1.7031467041) (0.44930875576036866, 1.7031467041) (0.45161290322580644, 1.6654664288) (0.4539170506912442, 1.6800687541) (0.45622119815668205, 1.6800687541) (0.45852534562211983, 1.6423884787) (0.4608294930875576, 1.6423884787) (0.4631336405529954, 1.6327671537) (0.46543778801843316, 1.6338297636) (0.46774193548387094, 1.611135496) (0.4700460829493088, 1.611135496) (0.47235023041474655, 1.5734552206) (0.47465437788018433, 1.5734552206) (0.4769585253456221, 1.5530282942) (0.4792626728110599, 1.5648965056) (0.4815668202764977, 1.5648965056) (0.4838709677419355, 1.5444695792) (0.4861751152073733, 1.5444695792) (0.48847926267281105, 1.5274061617) (0.49078341013824883, 1.5274061617) (0.4930875576036866, 1.5069792353) (0.49539170506912444, 1.5663293436) (0.4976958525345622, 1.5663293436) (0.5, 1.5459024172) (0.5023041474654378, 1.5577706285) (0.5046082949308756, 1.5577706285) (0.5069124423963134, 1.5373437021) (0.5092165898617511, 1.5373437021) (0.511520737327189, 1.5202802846) (0.5138248847926268, 1.5202802846) (0.5161290322580645, 1.4998533582) (0.5184331797235023, 1.5117215696) (0.5207373271889401, 1.5117215696) (0.5230414746543779, 1.4912946432) (0.5253456221198156, 1.4912946432) (0.5276497695852534, 1.4890130055) (0.5299539170506913, 1.3545466075) (0.532258064516129, 1.3545466075) (0.5345622119815668, 1.3341196811) (0.5368663594470046, 1.3341196811) (0.5391705069124424, 1.3318380435) (0.5414746543778802, 1.3329991502) (0.543778801843318, 1.2155455085) (0.5460829493087558, 1.2765157906) (0.5483870967741935, 1.2765157906) (0.5506912442396313, 1.2560888642) (0.5529953917050692, 1.2560888642) (0.5552995391705069, 1.2538072266) (0.5576036866359447, 1.2549683333) (0.5599078341013825, 1.1375146916) (0.5622119815668203, 1.1375146916) (0.5645161290322581, 1.1170877652) (0.5668202764976958, 1.1170877652) (0.5691244239631337, 1.2003921881) (0.5714285714285714, 1.2003921881) (0.5737327188940092, 1.1799652617) (0.576036866359447, 1.1799652617) (0.5783410138248848, 1.177683624) (0.5806451612903226, 1.1788447308) (0.5829493087557603, 1.0613910891) (0.5852534562211982, 1.0613910891) (0.5875576036866359, 1.0409641627) (0.5898617511520737, 1.0409641627) (0.5921658986175116, 1.038682525) (0.5944700460829493, 1.0398436318) (0.5967741935483871, 1.0398436318) (0.5990783410138248, 1.0194167054) (0.6013824884792627, 1.0194167054) (0.6036866359447005, 1.0171350677) (0.6059907834101382, 0.99558971) (0.6082949308755761, 0.99558971) (0.6105990783410138, 0.9738515454) (0.6129032258064516, 0.9738515454) (0.6152073732718893, 1.0244898823) (0.6175115207373272, 1.0244898823) (0.619815668202765, 1.0040629559) (0.6221198156682027, 1.0040629559) (0.6244239631336406, 1.0017813183) (0.6267281105990783, 0.9802359605) (0.6290322580645161, 0.9802359605) (0.631336405529954, 0.958497796) (0.6336405529953917, 0.958497796) (0.6359447004608295, 0.9380708696) (0.6382488479262672, 0.9380708696) (0.6405529953917051, 0.9357892319) (0.6428571428571429, 0.9142438742) (0.6451612903225806, 0.9142438742) (0.6474654377880185, 0.8941177708) (0.6497695852534562, 0.8941177708) (0.652073732718894, 0.8736908444) (0.6543778801843319, 0.8736908444) (0.6566820276497696, 0.8714092067) (0.6589861751152074, 0.849863849) (0.6612903225806451, 0.849863849) (0.663594470046083, 0.8475822113) (0.6658986175115207, 0.840283161) (0.6682027649769585, 0.840283161) (0.6705069124423964, 0.8380015233) (0.6728110599078341, 0.8380015233) (0.6751152073732719, 0.6019972013) (0.6774193548387096, 0.6019972013) (0.6797235023041475, 0.5997155637) (0.6820276497695853, 0.8210805957) (0.684331797235023, 0.8210805957) (0.6866359447004609, 0.818798958) (0.6889400921658986, 0.818798958) (0.6912442396313364, 0.582794636) (0.6935483870967742, 0.582794636) (0.695852534562212, 0.5805129984) (0.6981566820276498, 0.5805129984) (0.7004608294930875, 0.5805129984) (0.7027649769585254, 0.5778573498) (0.7050691244239631, 0.5335388313) (0.7073732718894009, 0.5477256298) (0.7096774193548387, 0.5477256298) (0.7119815668202765, 0.5454439921) (0.7142857142857143, 0.5454439921) (0.716589861751152, 0.5454439921) (0.7188940092165899, 0.5427883435) (0.7211981566820277, 0.4984698251) (0.7235023041474654, 0.4984698251) (0.7258064516129032, 0.4961881874) (0.728110599078341, 0.4869982233) (0.7304147465437788, 0.4869982233) (0.7327188940092166, 0.4847165857) (0.7350230414746544, 0.4847165857) (0.7373271889400922, 0.4847165857) (0.7396313364055299, 0.4820609371) (0.7419354838709677, 0.4377424187) (0.7442396313364056, 0.4377424187) (0.7465437788018433, 0.435460781) (0.7488479262672811, 0.435460781) (0.7511520737327189, 0.435460781) (0.7534562211981567, 0.4328051324) (0.7557603686635944, 0.4284770249) (0.7580645161290323, 0.4284770249) (0.7603686635944701, 0.4261953872) (0.7626728110599078, 0.4261953872) (0.7649769585253456, 0.4261953872) (0.7672811059907834, 0.4235397386) (0.7695852534562212, 0.3089293871) (0.771889400921659, 0.3089293871) (0.7741935483870968, 0.3066477495) (0.7764976958525346, 0.3066477495) (0.7788018433179723, 0.3818456215) (0.7811059907834101, 0.3818456215) (0.783410138248848, 0.3795639838) (0.7857142857142857, 0.3795639838) (0.7880184331797235, 0.3795639838) (0.7903225806451613, 0.3769083353) (0.7926267281105991, 0.2622979838) (0.7949308755760369, 0.2622979838) (0.7972350230414746, 0.2600163461) (0.7995391705069125, 0.2600163461) (0.8018433179723502, 0.2600163461) (0.804147465437788, 0.2573606975) (0.8064516129032258, 0.2573606975) (0.8087557603686636, 0.2573606975) (0.8110599078341014, 0.2550420271) (0.8133640552995391, 0.2190420003) (0.815668202764977, 0.2190420003) (0.8179723502304147, 0.2190420003) (0.8202764976958525, 0.2278399564) (0.8225806451612904, 0.2278399564) (0.8248847926267281, 0.2278399564) (0.8271889400921659, 0.2251843079) (0.8294930875576036, 0.2251843079) (0.8317972350230415, 0.2251843079) (0.8341013824884793, 0.2228656374) (0.836405529953917, 0.1868656106) (0.8387096774193549, 0.1868656106) (0.8410138248847926, 0.1868656106) (0.8433179723502304, 0.184209962) (0.8456221198156681, 0.184209962) (0.847926267281106, 0.184209962) (0.8502304147465438, 0.1818912916) (0.8525345622119815, 0.1818912916) (0.8548387096774194, 0.1503277832) (0.8571428571428571, 0.1503277832) (0.8594470046082949, 0.1503277832) (0.8617511520737328, 0.1480091128) (0.8640552995391705, 0.1480091128) (0.8663594470046083, 0.1480091128) (0.868663594470046, 0.1470664374) (0.8709677419354839, 0.1470664374) (0.8732718894009217, 0.1363299465) (0.8755760368663594, 0.1363299465) (0.8778801843317973, 0.1363299465) (0.880184331797235, 0.1353872711) (0.8824884792626728, 0.1353872711) (0.8847926267281107, 0.1353872711) (0.8870967741935484, 0.1353872711) (0.8894009216589862, 0.1286688875) (0.8917050691244239, 0.1048179314) (0.8940092165898618, 0.1048179314) (0.8963133640552995, 0.0483741907) (0.8986175115207373, 0.0483741907) (0.9009216589861752, 0.0483741907) (0.9032258064516129, 0.0474315152) (0.9055299539170507, 0.0474315152) (0.9078341013824884, 0.0474315152) (0.9101382488479263, 0.0474315152) (0.9124423963133641, 0.0407131317) (0.9147465437788018, 0.0168621755) (0.9170506912442397, 0.0168621755) (0.9193548387096774, 0.0168621755) (0.9216589861751152, 0.0159195001) (0.923963133640553, 0.0159195001) (0.9262672811059908, 0.0159195001) (0.9285714285714286, 0.0159195001) (0.9308755760368663, 0.0092011165) (0.9331797235023042, 0.0092011165) (0.9354838709677419, 0.0092011165) (0.9377880184331797, 0.0092011165) (0.9400921658986175, 0.0092011165) (0.9423963133640553, 0.0092011165) (0.9447004608294931, 6.366941E-4) (0.9470046082949308, 6.366941E-4) (0.9493087557603687, 6.366941E-4) (0.9516129032258065, 6.366941E-4) (0.9539170506912442, 6.366941E-4) (0.956221198156682, 6.366941E-4) (0.9585253456221198, 0.0092011165) (0.9608294930875576, 0.0092011165) (0.9631336405529954, 0.0092011165) (0.9654377880184332, 0.0092011165) (0.967741935483871, 6.366941E-4) (0.9700460829493087, 6.366941E-4) (0.9723502304147466, 6.366941E-4) (0.9746543778801844, 6.366941E-4) (0.9769585253456221, 6.366941E-4) (0.9792626728110599, 6.366941E-4) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 4.6068781128) (0.002304147465437788, 4.6068781128) (0.004608294930875576, 4.3904448542) (0.0069124423963133645, 4.3904448542) (0.009216589861751152, 4.3904448542) (0.01152073732718894, 4.3904448542) (0.013824884792626729, 4.1622310293) (0.016129032258064516, 4.1622310293) (0.018433179723502304, 4.0587783513) (0.020737327188940093, 4.0086745619) (0.02304147465437788, 4.0086745619) (0.02534562211981567, 3.9017566479) (0.027649769585253458, 3.9017566479) (0.029953917050691243, 3.9017566479) (0.03225806451612903, 3.7916173759) (0.03456221198156682, 3.7916173759) (0.03686635944700461, 3.6785443645) (0.03917050691244239, 3.6785443645) (0.041474654377880185, 3.6785443645) (0.04377880184331797, 3.6785443645) (0.04608294930875576, 3.5361857805) (0.04838709677419355, 3.5361857805) (0.05069124423963134, 3.5361857805) (0.052995391705069124, 3.5361857805) (0.055299539170506916, 3.4294036091) (0.0576036866359447, 3.4294036091) (0.059907834101382486, 3.4294036091) (0.06221198156682028, 3.3511101418) (0.06451612903225806, 3.3511101418) (0.06682027649769585, 3.3511101418) (0.06912442396313365, 3.3511101418) (0.07142857142857142, 3.3511101418) (0.07373271889400922, 3.1965466466) (0.07603686635944701, 3.1965466466) (0.07834101382488479, 3.1965466466) (0.08064516129032258, 3.1965466466) (0.08294930875576037, 3.1965466466) (0.08525345622119816, 3.1965466466) (0.08755760368663594, 3.0575455476) (0.08986175115207373, 3.0575455476) (0.09216589861751152, 3.0575455476) (0.0944700460829493, 3.0575455476) (0.0967741935483871, 3.0575455476) (0.09907834101382489, 3.0575455476) (0.10138248847926268, 3.0575455476) (0.10368663594470046, 3.0575455476) (0.10599078341013825, 3.0575455476) (0.10829493087557604, 2.8547270059) (0.11059907834101383, 2.8547270059) (0.11290322580645161, 2.8103123158) (0.1152073732718894, 2.8103123158) (0.1175115207373272, 2.8103123158) (0.11981566820276497, 2.8103123158) (0.12211981566820276, 2.8103123158) (0.12442396313364056, 2.8103123158) (0.12672811059907835, 2.6907646781) (0.12903225806451613, 2.6907646781) (0.1313364055299539, 2.6907646781) (0.1336405529953917, 2.6907646781) (0.1359447004608295, 2.6907646781) (0.1382488479262673, 2.5965959227) (0.14055299539170507, 2.5965959227) (0.14285714285714285, 2.5965959227) (0.14516129032258066, 2.5965959227) (0.14746543778801843, 2.4974992445) (0.1497695852534562, 2.4974992445) (0.15207373271889402, 2.4605615351) (0.1543778801843318, 2.4605615351) (0.15668202764976957, 2.4605615351) (0.15898617511520738, 2.4605615351) (0.16129032258064516, 2.4605615351) (0.16359447004608296, 2.4605615351) (0.16589861751152074, 2.4605615351) (0.16820276497695852, 2.3494023524) (0.17050691244239632, 2.3494023524) (0.1728110599078341, 2.3494023524) (0.17511520737327188, 2.3494023524) (0.1774193548387097, 2.2882055705) (0.17972350230414746, 2.2882055705) (0.18202764976958524, 2.2882055705) (0.18433179723502305, 2.2882055705) (0.18663594470046083, 2.2882055705) (0.1889400921658986, 2.217574637) (0.1912442396313364, 2.217574637) (0.1935483870967742, 2.217574637) (0.195852534562212, 2.1698509108) (0.19815668202764977, 2.1698509108) (0.20046082949308755, 2.1698509108) (0.20276497695852536, 2.1698509108) (0.20506912442396313, 2.1698509108) (0.2073732718894009, 2.1698509108) (0.20967741935483872, 2.0611614162) (0.2119815668202765, 2.0611614162) (0.21428571428571427, 2.0611614162) (0.21658986175115208, 2.0611614162) (0.21889400921658986, 2.0095469641) (0.22119815668202766, 2.0095469641) (0.22350230414746544, 2.0095469641) (0.22580645161290322, 2.0095469641) (0.22811059907834103, 2.0095469641) (0.2304147465437788, 2.0095469641) (0.23271889400921658, 2.0095469641) (0.2350230414746544, 1.9207370962) (0.23732718894009217, 1.9207370962) (0.23963133640552994, 1.9207370962) (0.24193548387096775, 1.9207370962) (0.24423963133640553, 1.9207370962) (0.2465437788018433, 1.9207370962) (0.2488479262672811, 1.8072712006) (0.2511520737327189, 1.8072712006) (0.2534562211981567, 1.8072712006) (0.2557603686635945, 1.8072712006) (0.25806451612903225, 1.8072712006) (0.26036866359447003, 1.8072712006) (0.2626728110599078, 1.8072712006) (0.26497695852534564, 1.8072712006) (0.2672811059907834, 1.8072712006) (0.2695852534562212, 1.6960991814) (0.271889400921659, 1.6960991814) (0.27419354838709675, 1.6960991814) (0.2764976958525346, 1.6960991814) (0.27880184331797236, 1.6960991814) (0.28110599078341014, 1.6960991814) (0.2834101382488479, 1.6960991814) (0.2857142857142857, 1.6960991814) (0.2880184331797235, 1.5991795216) (0.2903225806451613, 1.5991795216) (0.2926267281105991, 1.5991795216) (0.29493087557603687, 1.5991795216) (0.29723502304147464, 1.5991795216) (0.2995391705069124, 1.5991795216) (0.30184331797235026, 1.5302462635) (0.30414746543778803, 1.5302462635) (0.3064516129032258, 1.5302462635) (0.3087557603686636, 1.5302462635) (0.31105990783410137, 1.5302462635) (0.31336405529953915, 1.5302462635) (0.315668202764977, 1.5302462635) (0.31797235023041476, 1.4528029004) (0.32027649769585254, 1.4420035568) (0.3225806451612903, 1.4420035568) (0.3248847926267281, 1.4420035568) (0.3271889400921659, 1.4420035568) (0.3294930875576037, 1.4420035568) (0.3317972350230415, 1.4420035568) (0.33410138248847926, 1.4420035568) (0.33640552995391704, 1.4420035568) (0.3387096774193548, 1.4420035568) (0.34101382488479265, 1.4420035568) (0.3433179723502304, 1.3377011845) (0.3456221198156682, 1.3377011845) (0.347926267281106, 1.3172742581) (0.35023041474654376, 1.3172742581) (0.35253456221198154, 1.3172742581) (0.3548387096774194, 1.3172742581) (0.35714285714285715, 1.3172742581) (0.35944700460829493, 1.3172742581) (0.3617511520737327, 1.3172742581) (0.3640552995391705, 1.2495290397) (0.3663594470046083, 1.2495290397) (0.3686635944700461, 1.2495290397) (0.3709677419354839, 1.2495290397) (0.37327188940092165, 1.2495290397) (0.37557603686635943, 1.2495290397) (0.3778801843317972, 1.2495290397) (0.38018433179723504, 1.2495290397) (0.3824884792626728, 1.2495290397) (0.3847926267281106, 1.1575178315) (0.3870967741935484, 1.1575178315) (0.38940092165898615, 1.1575178315) (0.391705069124424, 1.1575178315) (0.39400921658986177, 1.1575178315) (0.39631336405529954, 1.1575178315) (0.3986175115207373, 1.1575178315) (0.4009216589861751, 1.1575178315) (0.4032258064516129, 1.0810287223) (0.4055299539170507, 1.0810287223) (0.4078341013824885, 1.0810287223) (0.41013824884792627, 1.0810287223) (0.41244239631336405, 1.0810287223) (0.4147465437788018, 1.0810287223) (0.41705069124423966, 1.0810287223) (0.41935483870967744, 0.9717028192) (0.4216589861751152, 0.9717028192) (0.423963133640553, 0.9717028192) (0.42626728110599077, 0.9717028192) (0.42857142857142855, 0.9717028192) (0.4308755760368664, 0.9717028192) (0.43317972350230416, 0.91494427) (0.43548387096774194, 0.91494427) (0.4377880184331797, 0.91494427) (0.4400921658986175, 0.91494427) (0.4423963133640553, 0.91494427) (0.4447004608294931, 0.91494427) (0.4470046082949309, 0.91494427) (0.44930875576036866, 0.8505642448) (0.45161290322580644, 0.8505642448) (0.4539170506912442, 0.8344157178) (0.45622119815668205, 0.8344157178) (0.45852534562211983, 0.8344157178) (0.4608294930875576, 0.8105887224) (0.4631336405529954, 0.8105887224) (0.46543778801843316, 0.8105887224) (0.46774193548387094, 0.8105887224) (0.4700460829493088, 0.8105887224) (0.47235023041474655, 0.8105887224) (0.47465437788018433, 0.8105887224) (0.4769585253456221, 0.8105887224) (0.4792626728110599, 0.8105887224) (0.4815668202764977, 0.8105887224) (0.4838709677419355, 0.7359652892) (0.4861751152073733, 0.7359652892) (0.48847926267281105, 0.7359652892) (0.49078341013824883, 0.7359652892) (0.4930875576036866, 0.7359652892) (0.49539170506912444, 0.7020831105) (0.4976958525345622, 0.7020831105) (0.5, 0.7020831105) (0.5023041474654378, 0.7020831105) (0.5046082949308756, 0.7020831105) (0.5069124423963134, 0.7020831105) (0.5092165898617511, 0.7020831105) (0.511520737327189, 0.7020831105) (0.5138248847926268, 0.7020831105) (0.5161290322580645, 0.7020831105) (0.5184331797235023, 0.6141273546) (0.5207373271889401, 0.6141273546) (0.5230414746543779, 0.6141273546) (0.5253456221198156, 0.6141273546) (0.5276497695852534, 0.6141273546) (0.5299539170506913, 0.6141273546) (0.532258064516129, 0.6141273546) (0.5345622119815668, 0.6141273546) (0.5368663594470046, 0.6141273546) (0.5391705069124424, 0.5533999482) (0.5414746543778802, 0.5533999482) (0.543778801843318, 0.5533999482) (0.5460829493087558, 0.5533999482) (0.5483870967741935, 0.5533999482) (0.5506912442396313, 0.5533999482) (0.5529953917050692, 0.5533999482) (0.5552995391705069, 0.5073508892) (0.5576036866359447, 0.5073508892) (0.5599078341013825, 0.5073508892) (0.5622119815668203, 0.5073508892) (0.5645161290322581, 0.5073508892) (0.5668202764976958, 0.5073508892) (0.5691244239631337, 0.5073508892) (0.5714285714285714, 0.4413588029) (0.5737327188940092, 0.4413588029) (0.576036866359447, 0.4413588029) (0.5783410138248848, 0.4413588029) (0.5806451612903226, 0.4413588029) (0.5829493087557603, 0.4413588029) (0.5852534562211982, 0.4413588029) (0.5875576036866359, 0.4003844571) (0.5898617511520737, 0.4003844571) (0.5921658986175116, 0.4003844571) (0.5944700460829493, 0.3845567866) (0.5967741935483871, 0.3845567866) (0.5990783410138248, 0.3845567866) (0.6013824884792627, 0.3845567866) (0.6036866359447005, 0.3845567866) (0.6059907834101382, 0.3845567866) (0.6082949308755761, 0.3845567866) (0.6105990783410138, 0.3494877804) (0.6129032258064516, 0.3494877804) (0.6152073732718893, 0.3494877804) (0.6175115207373272, 0.3494877804) (0.619815668202765, 0.3494877804) (0.6221198156682027, 0.3494877804) (0.6244239631336406, 0.3494877804) (0.6267281105990783, 0.3494877804) (0.6290322580645161, 0.3494877804) (0.631336405529954, 0.3494877804) (0.6336405529953917, 0.3032074408) (0.6359447004608295, 0.2987217752) (0.6382488479262672, 0.2987217752) (0.6405529953917051, 0.2987217752) (0.6428571428571429, 0.2987217752) (0.6451612903225806, 0.2987217752) (0.6474654377880185, 0.2771743179) (0.6497695852534562, 0.2771743179) (0.652073732718894, 0.2771743179) (0.6543778801843319, 0.2771743179) (0.6566820276497696, 0.2771743179) (0.6589861751152074, 0.2771743179) (0.6612903225806451, 0.2279185132) (0.663594470046083, 0.2279185132) (0.6658986175115207, 0.2279185132) (0.6682027649769585, 0.2153427962) (0.6705069124423964, 0.2153427962) (0.6728110599078341, 0.2153427962) (0.6751152073732719, 0.2153427962) (0.6774193548387096, 0.2153427962) (0.6797235023041475, 0.2153427962) (0.6820276497695853, 0.2153427962) (0.684331797235023, 0.2153427962) (0.6866359447004609, 0.1843245715) (0.6889400921658986, 0.1843245715) (0.6912442396313364, 0.1843245715) (0.6935483870967742, 0.1735242082) (0.695852534562212, 0.1735242082) (0.6981566820276498, 0.1735242082) (0.7004608294930875, 0.1735242082) (0.7027649769585254, 0.1735242082) (0.7050691244239631, 0.1735242082) (0.7073732718894009, 0.1735242082) (0.7096774193548387, 0.1735242082) (0.7119815668202765, 0.1735242082) (0.7142857142857143, 0.1735242082) (0.716589861751152, 0.1413478185) (0.7188940092165899, 0.1413478185) (0.7211981566820277, 0.1413478185) (0.7235023041474654, 0.1319807712) (0.7258064516129032, 0.1319807712) (0.728110599078341, 0.1319807712) (0.7304147465437788, 0.1319807712) (0.7327188940092166, 0.1319807712) (0.7350230414746544, 0.1319807712) (0.7373271889400922, 0.1319807712) (0.7396313364055299, 0.113016831) (0.7419354838709677, 0.113016831) (0.7442396313364056, 0.113016831) (0.7465437788018433, 0.1050131302) (0.7488479262672811, 0.1050131302) (0.7511520737327189, 0.1050131302) (0.7534562211981567, 0.1050131302) (0.7557603686635944, 0.0948049662) (0.7580645161290323, 0.0948049662) (0.7603686635944701, 0.0948049662) (0.7626728110599078, 0.0948049662) (0.7649769585253456, 0.0948049662) (0.7672811059907834, 0.0831257999) (0.7695852534562212, 0.0831257999) (0.771889400921659, 0.0831257999) (0.7741935483870968, 0.0831257999) (0.7764976958525346, 0.0745613775) (0.7788018433179723, 0.0745613775) (0.7811059907834101, 0.0745613775) (0.783410138248848, 0.0745613775) (0.7857142857142857, 0.0745613775) (0.7880184331797235, 0.0745613775) (0.7903225806451613, 0.0745613775) (0.7926267281105991, 0.0745613775) (0.7949308755760369, 0.0745613775) (0.7972350230414746, 0.0589939873) (0.7995391705069125, 0.0589939873) (0.8018433179723502, 0.0589939873) (0.804147465437788, 0.0589939873) (0.8064516129032258, 0.0522756038) (0.8087557603686636, 0.0522756038) (0.8110599078341014, 0.0522756038) (0.8133640552995391, 0.0522756038) (0.815668202764977, 0.0522756038) (0.8179723502304147, 0.0522756038) (0.8202764976958525, 0.04301021) (0.8225806451612904, 0.04301021) (0.8248847926267281, 0.0407474841) (0.8271889400921659, 0.0407474841) (0.8294930875576036, 0.0407474841) (0.8317972350230415, 0.0407474841) (0.8341013824884793, 0.0407474841) (0.836405529953917, 0.0407474841) (0.8387096774193549, 0.0407474841) (0.8410138248847926, 0.0407474841) (0.8433179723502304, 0.0322791459) (0.8456221198156681, 0.0322791459) (0.847926267281106, 0.0322791459) (0.8502304147465438, 0.0322791459) (0.8525345622119815, 0.0322791459) (0.8548387096774194, 0.0322791459) (0.8571428571428571, 0.0322791459) (0.8594470046082949, 0.0322791459) (0.8617511520737328, 0.0322791459) (0.8640552995391705, 0.0322791459) (0.8663594470046083, 0.022541802) (0.868663594470046, 0.022541802) (0.8709677419354839, 0.022541802) (0.8732718894009217, 0.0198861535) (0.8755760368663594, 0.0198861535) (0.8778801843317973, 0.0198861535) (0.880184331797235, 0.0198861535) (0.8824884792626728, 0.0198861535) (0.8847926267281107, 0.0198861535) (0.8870967741935484, 0.0198861535) (0.8894009216589862, 0.0144880427) (0.8917050691244239, 0.0144880427) (0.8940092165898618, 0.0144880427) (0.8963133640552995, 0.0121693723) (0.8986175115207373, 0.0121693723) (0.9009216589861752, 0.0121693723) (0.9032258064516129, 0.0121693723) (0.9055299539170507, 0.0121693723) (0.9078341013824884, 0.0121693723) (0.9101382488479263, 0.0121693723) (0.9124423963133641, 0.0121693723) (0.9147465437788018, 0.0063550096) (0.9170506912442397, 0.0063550096) (0.9193548387096774, 0.0063550096) (0.9216589861751152, 0.0063550096) (0.923963133640553, 0.0063550096) (0.9262672811059908, 0.0063550096) (0.9285714285714286, 0.0063550096) (0.9308755760368663, 0.0063550096) (0.9331797235023042, 0.0015793696) (0.9354838709677419, 0.0015793696) (0.9377880184331797, 0.0015793696) (0.9400921658986175, 6.366941E-4) (0.9423963133640553, 6.366941E-4) (0.9447004608294931, 6.366941E-4) (0.9470046082949308, 6.366941E-4) (0.9493087557603687, 6.366941E-4) (0.9516129032258065, 6.366941E-4) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 4.6068781128) (0.002304147465437788, 4.6068781128) (0.004608294930875576, 4.3904448542) (0.0069124423963133645, 4.3904448542) (0.009216589861751152, 4.3904448542) (0.01152073732718894, 4.2869921762) (0.013824884792626729, 4.2869921762) (0.016129032258064516, 4.1979059596) (0.018433179723502304, 4.1979059596) (0.020737327188940093, 4.1979059596) (0.02304147465437788, 3.9696921348) (0.02534562211981567, 3.9696921348) (0.027649769585253458, 3.9696921348) (0.029953917050691243, 3.8595528627) (0.03225806451612903, 3.8595528627) (0.03456221198156682, 3.7464798514) (0.03686635944700461, 3.7464798514) (0.03917050691244239, 3.7464798514) (0.041474654377880185, 3.7020651612) (0.04377880184331797, 3.7020651612) (0.04608294930875576, 3.7020651612) (0.04838709677419355, 3.5597065773) (0.05069124423963134, 3.5597065773) (0.052995391705069124, 3.5597065773) (0.055299539170506916, 3.5597065773) (0.0576036866359447, 3.48141311) (0.059907834101382486, 3.48141311) (0.06221198156682028, 3.48141311) (0.06451612903225806, 3.48141311) (0.06682027649769585, 3.3746309386) (0.06912442396313365, 3.3746309386) (0.07142857142857142, 3.3746309386) (0.07373271889400922, 3.334916528) (0.07603686635944701, 3.334916528) (0.07834101382488479, 3.2979788186) (0.08064516129032258, 3.2979788186) (0.08294930875576037, 3.2979788186) (0.08525345622119816, 3.2979788186) (0.08755760368663594, 3.1434153233) (0.08986175115207373, 3.2300433317) (0.09216589861751152, 3.1589777196) (0.0944700460829493, 3.1589777196) (0.0967741935483871, 3.1589777196) (0.09907834101382489, 3.1589777196) (0.10138248847926268, 3.0044142243) (0.10368663594470046, 3.0910422327) (0.10599078341013825, 3.0394300818) (0.10829493087557604, 3.0394300818) (0.11059907834101383, 3.0394300818) (0.11290322580645161, 3.0394300818) (0.1152073732718894, 2.8848665866) (0.1175115207373272, 2.8848665866) (0.11981566820276497, 2.8848665866) (0.12211981566820276, 2.8848665866) (0.12442396313364056, 2.8848665866) (0.12672811059907835, 2.8166196719) (0.12903225806451613, 2.8166196719) (0.1313364055299539, 2.8166196719) (0.1336405529953917, 2.8166196719) (0.1359447004608295, 2.691601153) (0.1382488479262673, 2.691601153) (0.14055299539170507, 2.691601153) (0.14285714285714285, 2.691601153) (0.14516129032258066, 2.691601153) (0.14746543778801843, 2.6304043711) (0.1497695852534562, 2.6304043711) (0.15207373271889402, 2.6304043711) (0.1543778801843318, 2.6304043711) (0.15668202764976957, 2.6304043711) (0.15898617511520738, 2.551764122) (0.16129032258064516, 2.551764122) (0.16359447004608296, 2.551764122) (0.16589861751152074, 2.551764122) (0.16820276497695852, 2.551764122) (0.17050691244239632, 2.551764122) (0.1728110599078341, 2.551764122) (0.17511520737327188, 2.4406049393) (0.1774193548387097, 2.4406049393) (0.17972350230414746, 2.4406049393) (0.18202764976958524, 2.4406049393) (0.18433179723502305, 2.4406049393) (0.18663594470046083, 2.4406049393) (0.1889400921658986, 2.4406049393) (0.1912442396313364, 2.4406049393) (0.1935483870967742, 2.2377863977) (0.195852534562212, 2.2377863977) (0.19815668202764977, 2.2377863977) (0.20046082949308755, 2.2377863977) (0.20276497695852536, 2.2377863977) (0.20506912442396313, 2.2377863977) (0.2073732718894009, 2.129096903) (0.20967741935483872, 2.1698509108) (0.2119815668202765, 2.1698509108) (0.21428571428571427, 2.1408667379) (0.21658986175115208, 2.1408667379) (0.21889400921658986, 2.1408667379) (0.22119815668202766, 2.1408667379) (0.22350230414746544, 2.1408667379) (0.22580645161290322, 2.0321772432) (0.22811059907834103, 2.072931251) (0.2304147465437788, 2.0520568699) (0.23271889400921658, 2.0520568699) (0.2350230414746544, 2.0520568699) (0.23732718894009217, 2.0520568699) (0.23963133640552994, 2.0520568699) (0.24193548387096775, 1.9385909744) (0.24423963133640553, 1.9385909744) (0.2465437788018433, 1.9385909744) (0.2488479262672811, 1.9289696493) (0.2511520737327189, 1.9289696493) (0.2534562211981567, 1.9289696493) (0.2557603686635945, 1.9289696493) (0.25806451612903225, 1.9289696493) (0.26036866359447003, 1.8202801547) (0.2626728110599078, 1.8202801547) (0.26497695852534564, 1.8202801547) (0.2672811059907834, 1.8202801547) (0.2695852534562212, 1.8202801547) (0.271889400921659, 1.8202801547) (0.27419354838709675, 1.7405412953) (0.2764976958525346, 1.7523446678) (0.27880184331797236, 1.7525349363) (0.28110599078341014, 1.7525349363) (0.2834101382488479, 1.7525349363) (0.2857142857142857, 1.7525349363) (0.2880184331797235, 1.7525349363) (0.2903225806451613, 1.6727960769) (0.2926267281105991, 1.6727960769) (0.29493087557603687, 1.6727960769) (0.29723502304147464, 1.6727960769) (0.2995391705069124, 1.6211816248) (0.30184331797235026, 1.6211816248) (0.30414746543778803, 1.6211816248) (0.3064516129032258, 1.6211816248) (0.3087557603686636, 1.6211816248) (0.31105990783410137, 1.5963069676) (0.31336405529953915, 1.5963069676) (0.315668202764977, 1.5963069676) (0.31797235023041476, 1.5963069676) (0.32027649769585254, 1.5963069676) (0.3225806451612903, 1.5963069676) (0.3248847926267281, 1.4869810646) (0.3271889400921659, 1.4869810646) (0.3294930875576037, 1.4869810646) (0.3317972350230415, 1.4869810646) (0.33410138248847926, 1.4353666125) (0.33640552995391704, 1.4353666125) (0.3387096774193548, 1.4353666125) (0.34101382488479265, 1.4353666125) (0.3433179723502304, 1.4353666125) (0.3456221198156682, 1.4353666125) (0.347926267281106, 1.4353666125) (0.35023041474654376, 1.3826786922) (0.35253456221198154, 1.3826786922) (0.3548387096774194, 1.3826786922) (0.35714285714285715, 1.3310642401) (0.35944700460829493, 1.3310642401) (0.3617511520737327, 1.3310642401) (0.3640552995391705, 1.3310642401) (0.3663594470046083, 1.3052353291) (0.3686635944700461, 1.3052353291) (0.3709677419354839, 1.3052353291) (0.37327188940092165, 1.2536208771) (0.37557603686635943, 1.2536208771) (0.3778801843317972, 1.2536208771) (0.38018433179723504, 1.2484767799) (0.3824884792626728, 1.2484767799) (0.3847926267281106, 1.2484767799) (0.3870967741935484, 1.1968623278) (0.38940092165898615, 1.1968623278) (0.391705069124424, 1.1968623278) (0.39400921658986177, 1.1968623278) (0.39631336405529954, 1.1968623278) (0.3986175115207373, 1.1968623278) (0.4009216589861751, 1.1373047607) (0.4032258064516129, 1.1373047607) (0.4055299539170507, 1.1373047607) (0.4078341013824885, 1.0856903086) (0.41013824884792627, 1.0856903086) (0.41244239631336405, 1.1034225819) (0.4147465437788018, 1.1034225819) (0.41705069124423966, 1.1034225819) (0.41935483870967744, 1.0518081298) (0.4216589861751152, 1.0410087862) (0.423963133640553, 1.0410087862) (0.42626728110599077, 1.0410087862) (0.42857142857142855, 1.0410087862) (0.4308755760368664, 1.0410087862) (0.43317972350230416, 1.0410087862) (0.43548387096774194, 1.0410087862) (0.4377880184331797, 1.0410087862) (0.4400921658986175, 1.0410087862) (0.4423963133640553, 0.9489975781) (0.4447004608294931, 0.9489975781) (0.4470046082949309, 0.9489975781) (0.44930875576036866, 0.9489975781) (0.45161290322580644, 0.9489975781) (0.4539170506912442, 0.9489975781) (0.45622119815668205, 0.9489975781) (0.45852534562211983, 0.9242785881) (0.4608294930875576, 0.9029485192) (0.4631336405529954, 0.9029485192) (0.46543778801843316, 0.9029485192) (0.46774193548387094, 0.9029485192) (0.4700460829493088, 0.9029485192) (0.47235023041474655, 0.9029485192) (0.47465437788018433, 0.8369564328) (0.4769585253456221, 0.8782295292) (0.4792626728110599, 0.8782295292) (0.4815668202764977, 0.8782295292) (0.4838709677419355, 0.8782295292) (0.4861751152073733, 0.8782295292) (0.48847926267281105, 0.8782295292) (0.49078341013824883, 0.8122374429) (0.4930875576036866, 0.8122374429) (0.49539170506912444, 0.8122374429) (0.4976958525345622, 0.8175021228) (0.5, 0.8175021228) (0.5023041474654378, 0.8175021228) (0.5046082949308756, 0.8175021228) (0.5069124423963134, 0.8175021228) (0.5092165898617511, 0.8175021228) (0.511520737327189, 0.7515100365) (0.5138248847926268, 0.7515100365) (0.5161290322580645, 0.7515100365) (0.5184331797235023, 0.7515100365) (0.5207373271889401, 0.7515100365) (0.5230414746543779, 0.7515100365) (0.5253456221198156, 0.7515100365) (0.5276497695852534, 0.7515100365) (0.5299539170506913, 0.7515100365) (0.532258064516129, 0.7515100365) (0.5345622119815668, 0.6635542806) (0.5368663594470046, 0.6635542806) (0.5391705069124424, 0.6474057536) (0.5414746543778802, 0.6474057536) (0.543778801843318, 0.6474057536) (0.5460829493087558, 0.6235787582) (0.5483870967741935, 0.6420068233) (0.5506912442396313, 0.6420068233) (0.5529953917050692, 0.6258582963) (0.5552995391705069, 0.6258582963) (0.5576036866359447, 0.6258582963) (0.5599078341013825, 0.6258582963) (0.5622119815668203, 0.6258582963) (0.5645161290322581, 0.5766024916) (0.5668202764976958, 0.5766024916) (0.5691244239631337, 0.5766024916) (0.5714285714285714, 0.5527754962) (0.5737327188940092, 0.5527754962) (0.576036866359447, 0.5527754962) (0.5783410138248848, 0.5527754962) (0.5806451612903226, 0.5527754962) (0.5829493087557603, 0.5527754962) (0.5852534562211982, 0.5527754962) (0.5875576036866359, 0.5527754962) (0.5898617511520737, 0.5527754962) (0.5921658986175116, 0.5527754962) (0.5944700460829493, 0.478152063) (0.5967741935483871, 0.478152063) (0.5990783410138248, 0.478152063) (0.6013824884792627, 0.478152063) (0.6036866359447005, 0.478152063) (0.6059907834101382, 0.478152063) (0.6082949308755761, 0.478152063) (0.6105990783410138, 0.4371777172) (0.6129032258064516, 0.4371777172) (0.6152073732718893, 0.4371777172) (0.6175115207373272, 0.4213500467) (0.619815668202765, 0.4213500467) (0.6221198156682027, 0.4213500467) (0.6244239631336406, 0.4213500467) (0.6267281105990783, 0.4213500467) (0.6290322580645161, 0.4213500467) (0.631336405529954, 0.4213500467) (0.6336405529953917, 0.3862810405) (0.6359447004608295, 0.3862810405) (0.6382488479262672, 0.3862810405) (0.6405529953917051, 0.3862810405) (0.6428571428571429, 0.3862810405) (0.6451612903225806, 0.3862810405) (0.6474654377880185, 0.3862810405) (0.6497695852534562, 0.3862810405) (0.652073732718894, 0.3862810405) (0.6543778801843319, 0.3862810405) (0.6566820276497696, 0.3400007009) (0.6589861751152074, 0.3355150353) (0.6612903225806451, 0.3355150353) (0.663594470046083, 0.3355150353) (0.6658986175115207, 0.3229393183) (0.6682027649769585, 0.3229393183) (0.6705069124423964, 0.3229393183) (0.6728110599078341, 0.3229393183) (0.6751152073732719, 0.3229393183) (0.6774193548387096, 0.3229393183) (0.6797235023041475, 0.3229393183) (0.6820276497695853, 0.3229393183) (0.684331797235023, 0.2919210936) (0.6866359447004609, 0.2919210936) (0.6889400921658986, 0.2919210936) (0.6912442396313364, 0.2811207304) (0.6935483870967742, 0.2811207304) (0.695852534562212, 0.2811207304) (0.6981566820276498, 0.2811207304) (0.7004608294930875, 0.2811207304) (0.7027649769585254, 0.2811207304) (0.7050691244239631, 0.2811207304) (0.7073732718894009, 0.2811207304) (0.7096774193548387, 0.2811207304) (0.7119815668202765, 0.2811207304) (0.7142857142857143, 0.2489443407) (0.716589861751152, 0.2489443407) (0.7188940092165899, 0.2489443407) (0.7211981566820277, 0.2395772934) (0.7235023041474654, 0.2395772934) (0.7258064516129032, 0.2395772934) (0.728110599078341, 0.2395772934) (0.7304147465437788, 0.2395772934) (0.7327188940092166, 0.2395772934) (0.7350230414746544, 0.2395772934) (0.7373271889400922, 0.2206133531) (0.7396313364055299, 0.1591849914) (0.7419354838709677, 0.1591849914) (0.7442396313364056, 0.1591849914) (0.7465437788018433, 0.1591849914) (0.7488479262672811, 0.1591849914) (0.7511520737327189, 0.1525872829) (0.7534562211981567, 0.1525872829) (0.7557603686635944, 0.1525872829) (0.7580645161290323, 0.1525872829) (0.7603686635944701, 0.1440228605) (0.7626728110599078, 0.1440228605) (0.7649769585253456, 0.1440228605) (0.7672811059907834, 0.1440228605) (0.7695852534562212, 0.1440228605) (0.771889400921659, 0.1417601346) (0.7741935483870968, 0.1417601346) (0.7764976958525346, 0.1417601346) (0.7788018433179723, 0.1417601346) (0.7811059907834101, 0.1417601346) (0.783410138248848, 0.1417601346) (0.7857142857142857, 0.1261927445) (0.7880184331797235, 0.1261927445) (0.7903225806451613, 0.1261927445) (0.7926267281105991, 0.1261927445) (0.7949308755760369, 0.1194743609) (0.7972350230414746, 0.1194743609) (0.7995391705069125, 0.1194743609) (0.8018433179723502, 0.0616920442) (0.804147465437788, 0.0616920442) (0.8064516129032258, 0.0616920442) (0.8087557603686636, 0.0616920442) (0.8110599078341014, 0.0616920442) (0.8133640552995391, 0.0524266504) (0.815668202764977, 0.0524266504) (0.8179723502304147, 0.0524266504) (0.8202764976958525, 0.0524266504) (0.8225806451612904, 0.0524266504) (0.8248847926267281, 0.0524266504) (0.8271889400921659, 0.0524266504) (0.8294930875576036, 0.0524266504) (0.8317972350230415, 0.0497710018) (0.8341013824884793, 0.0497710018) (0.836405529953917, 0.0497710018) (0.8387096774193549, 0.0413026636) (0.8410138248847926, 0.0413026636) (0.8433179723502304, 0.0413026636) (0.8456221198156681, 0.0413026636) (0.847926267281106, 0.0413026636) (0.8502304147465438, 0.0413026636) (0.8525345622119815, 0.0413026636) (0.8548387096774194, 0.0413026636) (0.8571428571428571, 0.0413026636) (0.8594470046082949, 0.0413026636) (0.8617511520737328, 0.0315653197) (0.8640552995391705, 0.0315653197) (0.8663594470046083, 0.0315653197) (0.868663594470046, 0.0315653197) (0.8709677419354839, 0.0315653197) (0.8732718894009217, 0.0315653197) (0.8755760368663594, 0.0315653197) (0.8778801843317973, 0.026167209) (0.880184331797235, 0.026167209) (0.8824884792626728, 0.026167209) (0.8847926267281107, 0.0238485386) (0.8870967741935484, 0.0238485386) (0.8894009216589862, 0.0238485386) (0.8917050691244239, 0.0238485386) (0.8940092165898618, 0.0238485386) (0.8963133640552995, 0.0238485386) (0.8986175115207373, 0.0238485386) (0.9009216589861752, 0.0238485386) (0.9032258064516129, 0.0180341759) (0.9055299539170507, 0.0180341759) (0.9078341013824884, 0.0180341759) (0.9101382488479263, 0.0180341759) (0.9124423963133641, 0.0180341759) (0.9147465437788018, 0.0109148158) (0.9170506912442397, 0.0109148158) (0.9193548387096774, 0.0109148158) (0.9216589861751152, 0.0109148158) (0.923963133640553, 0.0109148158) (0.9262672811059908, 0.0109148158) (0.9285714285714286, 0.0109148158) (0.9308755760368663, 0.0061391757) (0.9331797235023042, 0.0015793696) (0.9354838709677419, 0.0015793696) (0.9377880184331797, 0.0015793696) (0.9400921658986175, 6.366941E-4) (0.9423963133640553, 6.366941E-4) (0.9447004608294931, 6.366941E-4) (0.9470046082949308, 6.366941E-4) (0.9493087557603687, 6.366941E-4) (0.9516129032258065, 6.366941E-4) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-r45.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=4.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.98,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1.9713591275) (0.002304147465437788, 1.9648109349) (0.004608294930875576, 1.9531179355) (0.0069124423963133645, 1.9312795772) (0.009216589861751152, 1.9312795772) (0.01152073732718894, 1.8329661499) (0.013824884792626729, 1.8329661499) (0.016129032258064516, 1.7892012652) (0.018433179723502304, 1.7892012652) (0.020737327188940093, 1.7469280075) (0.02304147465437788, 1.7469280075) (0.02534562211981567, 1.7345404618) (0.027649769585253458, 1.760226319) (0.029953917050691243, 1.760226319) (0.03225806451612903, 1.7179530613) (0.03456221198156682, 1.7179530613) (0.03686635944700461, 1.7055655156) (0.03917050691244239, 1.7089789254) (0.041474654377880185, 1.6515364682) (0.04377880184331797, 1.6515364682) (0.04608294930875576, 1.6391489224) (0.04838709677419355, 1.6425623323) (0.05069124423963134, 1.6425623323) (0.052995391705069124, 1.6301747865) (0.055299539170506916, 1.5742752486) (0.0576036866359447, 1.5937908104) (0.059907834101382486, 1.5937908104) (0.06221198156682028, 1.5814032646) (0.06451612903225806, 1.5255037267) (0.06682027649769585, 1.5255037267) (0.06912442396313365, 1.513116181) (0.07142857142857142, 1.513116181) (0.07373271889400922, 1.4887276922) (0.07603686635944701, 1.5015723161) (0.07834101382488479, 1.4522524594) (0.08064516129032258, 1.4522524594) (0.08294930875576037, 1.4278639707) (0.08525345622119816, 1.4397396828) (0.08755760368663594, 1.4397396828) (0.08986175115207373, 1.4143922101) (0.09216589861751152, 1.4143922101) (0.0944700460829493, 1.3900037213) (0.0967741935483871, 1.4018794335) (0.09907834101382489, 1.4018794335) (0.10138248847926268, 1.3774909447) (0.10368663594470046, 1.3722580658) (0.10599078341013825, 1.4070982487) (0.10829493087557604, 1.4070982487) (0.11059907834101383, 1.3827097599) (0.11290322580645161, 1.394585472) (0.1152073732718894, 1.394585472) (0.1175115207373272, 1.3701969832) (0.11981566820276497, 1.3649641043) (0.12211981566820276, 1.3579560758) (0.12442396313364056, 1.4009281401) (0.12672811059907835, 1.4009281401) (0.12903225806451613, 1.3765396513) (0.1313364055299539, 1.3884153634) (0.1336405529953917, 1.3884153634) (0.1359447004608295, 1.3640268746) (0.1382488479262673, 1.3587939958) (0.14055299539170507, 1.3517859673) (0.14285714285714285, 1.3517859673) (0.14516129032258066, 1.3273974785) (0.14746543778801843, 1.3221645997) (0.1497695852534562, 1.3062449909) (0.15207373271889402, 1.3062449909) (0.1543778801843318, 1.2818565021) (0.15668202764976957, 1.2725403582) (0.15898617511520738, 1.2725403582) (0.16129032258064516, 1.2481518694) (0.16359447004608296, 1.2429189906) (0.16589861751152074, 1.2269993818) (0.16820276497695852, 1.2269993818) (0.17050691244239632, 1.2026108931) (0.1728110599078341, 1.1973780142) (0.17511520737327188, 1.2120974634) (0.1774193548387097, 1.2120974634) (0.17972350230414746, 1.1873058737) (0.18202764976958524, 1.2137525819) (0.18433179723502305, 1.2137525819) (0.18663594470046083, 1.1893640932) (0.1889400921658986, 1.1841312143) (0.1912442396313364, 1.1988506635) (0.1935483870967742, 1.1988506635) (0.195852534562212, 1.1740590738) (0.19815668202764977, 1.1639183606) (0.20046082949308755, 1.1639183606) (0.20276497695852536, 1.1395298718) (0.20506912442396313, 1.134296993) (0.2073732718894009, 1.1490164422) (0.20967741935483872, 1.1490164422) (0.2119815668202765, 1.1242248525) (0.21428571428571427, 1.1193950745) (0.21658986175115208, 1.0440025758) (0.21889400921658986, 1.0440025758) (0.22119815668202766, 1.019614087) (0.22350230414746544, 1.0143812082) (0.22580645161290322, 1.0291006574) (0.22811059907834103, 1.0291006574) (0.2304147465437788, 1.0043090677) (0.23271889400921658, 0.9994792897) (0.2350230414746544, 0.9994792897) (0.23732718894009217, 0.9746877001) (0.23963133640552994, 0.9834919653) (0.24193548387096775, 0.9834919653) (0.24423963133640553, 0.9587003756) (0.2465437788018433, 0.9587003756) (0.2488479262672811, 0.9429111524) (0.2511520737327189, 0.9430439972) (0.2534562211981567, 0.9430439972) (0.2557603686635945, 0.9577514301) (0.25806451612903225, 0.9577514301) (0.26036866359447003, 0.9329598405) (0.2626728110599078, 0.9329598405) (0.26497695852534564, 0.9171706173) (0.2672811059907834, 0.9173034621) (0.2695852534562212, 0.9173034621) (0.271889400921659, 0.9015142389) (0.27419354838709675, 0.9476393698) (0.2764976958525346, 0.9476393698) (0.27880184331797236, 0.9228477801) (0.28110599078341014, 0.9228477801) (0.2834101382488479, 0.907058557) (0.2857142857142857, 0.9071914017) (0.2880184331797235, 0.9071914017) (0.2903225806451613, 0.8914021786) (0.2926267281105991, 0.8903836395) (0.29493087557603687, 0.94298639) (0.29723502304147464, 0.94298639) (0.2995391705069124, 0.918068936) (0.30184331797235026, 0.918068936) (0.30414746543778803, 0.9022797128) (0.3064516129032258, 0.9024125576) (0.3087557603686636, 0.9024125576) (0.31105990783410137, 0.8866233344) (0.31336405529953915, 0.8857306598) (0.315668202764977, 0.8857306598) (0.31797235023041476, 0.8608132057) (0.32027649769585254, 0.8608132057) (0.3225806451612903, 0.8450239826) (0.3248847926267281, 0.8451568273) (0.3271889400921659, 0.8451568273) (0.3294930875576037, 0.8293676041) (0.3317972350230415, 0.8752844022) (0.33410138248847926, 0.8752844022) (0.33640552995391704, 0.8503669482) (0.3387096774193548, 0.8503669482) (0.34101382488479265, 0.834577725) (0.3433179723502304, 0.8347105698) (0.3456221198156682, 0.8347105698) (0.347926267281106, 0.8189213466) (0.35023041474654376, 0.8377181519) (0.35253456221198154, 0.8377181519) (0.3548387096774194, 0.8219289288) (0.35714285714285715, 0.8220617735) (0.35944700460829493, 0.8220617735) (0.3617511520737327, 0.8062725503) (0.3640552995391705, 0.8062725503) (0.3663594470046083, 0.7899634142) (0.3686635944700461, 0.7899634142) (0.3709677419354839, 0.770644316) (0.37327188940092165, 0.770644316) (0.37557603686635943, 0.7548550928) (0.3778801843317972, 0.7548550928) (0.38018433179723504, 0.7385459566) (0.3824884792626728, 0.7385459566) (0.3847926267281106, 0.7336532405) (0.3870967741935484, 0.7098043502) (0.38940092165898615, 0.7298875365) (0.391705069124424, 0.7298875365) (0.39400921658986177, 0.7135784003) (0.39631336405529954, 0.7135784003) (0.3986175115207373, 0.7086856842) (0.4009216589861751, 0.6848367938) (0.4032258064516129, 0.7026807166) (0.4055299539170507, 0.7026807166) (0.4078341013824885, 0.6863715804) (0.41013824884792627, 0.6819822342) (0.41244239631336405, 0.6752023848) (0.4147465437788018, 0.6752023848) (0.41705069124423966, 0.6588932486) (0.41935483870967744, 0.6588932486) (0.4216589861751152, 0.6540005325) (0.423963133640553, 0.6301516422) (0.42626728110599077, 0.6479955649) (0.42857142857142855, 0.6479955649) (0.4308755760368664, 0.6316864288) (0.43317972350230416, 0.6272970826) (0.43548387096774194, 0.6272970826) (0.4377880184331797, 0.6109879464) (0.4400921658986175, 0.6109879464) (0.4423963133640553, 0.6060952303) (0.4447004608294931, 0.58224634) (0.4470046082949309, 0.6000902627) (0.44930875576036866, 0.6000902627) (0.45161290322580644, 0.5837811266) (0.4539170506912442, 0.59901018) (0.45622119815668205, 0.59901018) (0.45852534562211983, 0.5827010439) (0.4608294930875576, 0.5827010439) (0.4631336405529954, 0.5778083277) (0.46543778801843316, 0.5539594374) (0.46774193548387094, 0.5718033602) (0.4700460829493088, 0.5718033602) (0.47235023041474655, 0.555494224) (0.47465437788018433, 0.555494224) (0.4769585253456221, 0.5437218341) (0.4792626728110599, 0.5267526175) (0.4815668202764977, 0.5267526175) (0.4838709677419355, 0.5149802277) (0.4861751152073733, 0.5149802277) (0.48847926267281105, 0.5296295367) (0.49078341013824883, 0.5296295367) (0.4930875576036866, 0.5178571469) (0.49539170506912444, 0.5415143658) (0.4976958525345622, 0.5415143658) (0.5, 0.529741976) (0.5023041474654378, 0.5127727594) (0.5046082949308756, 0.5127727594) (0.5069124423963134, 0.5010003695) (0.5092165898617511, 0.5010003695) (0.511520737327189, 0.5156496786) (0.5138248847926268, 0.5156496786) (0.5161290322580645, 0.5038772887) (0.5184331797235023, 0.4869080721) (0.5207373271889401, 0.4869080721) (0.5230414746543779, 0.4751356823) (0.5253456221198156, 0.4751356823) (0.5276497695852534, 0.4751356823) (0.5299539170506913, 0.4273279778) (0.532258064516129, 0.4273279778) (0.5345622119815668, 0.4155555879) (0.5368663594470046, 0.4155555879) (0.5391705069124424, 0.4155555879) (0.5414746543778802, 0.4090311908) (0.543778801843318, 0.4168930144) (0.5460829493087558, 0.383546394) (0.5483870967741935, 0.383546394) (0.5506912442396313, 0.3717740041) (0.5529953917050692, 0.3717740041) (0.5552995391705069, 0.3717740041) (0.5576036866359447, 0.3652496071) (0.5599078341013825, 0.3731114307) (0.5622119815668203, 0.3731114307) (0.5645161290322581, 0.3613390408) (0.5668202764976958, 0.3613390408) (0.5691244239631337, 0.3471084353) (0.5714285714285714, 0.3471084353) (0.5737327188940092, 0.3353360454) (0.576036866359447, 0.3353360454) (0.5783410138248848, 0.3353360454) (0.5806451612903226, 0.3288116484) (0.5829493087557603, 0.336673472) (0.5852534562211982, 0.336673472) (0.5875576036866359, 0.3249010821) (0.5898617511520737, 0.3249010821) (0.5921658986175116, 0.3249010821) (0.5944700460829493, 0.318376685) (0.5967741935483871, 0.318376685) (0.5990783410138248, 0.3066042952) (0.6013824884792627, 0.3066042952) (0.6036866359447005, 0.3066042952) (0.6059907834101382, 0.2793332208) (0.6082949308755761, 0.2793332208) (0.6105990783410138, 0.2809025987) (0.6129032258064516, 0.2809025987) (0.6152073732718893, 0.300640499) (0.6175115207373272, 0.300640499) (0.619815668202765, 0.2888681091) (0.6221198156682027, 0.2888681091) (0.6244239631336406, 0.2888681091) (0.6267281105990783, 0.2615970347) (0.6290322580645161, 0.2615970347) (0.631336405529954, 0.2631664126) (0.6336405529953917, 0.2631664126) (0.6359447004608295, 0.2513940228) (0.6382488479262672, 0.2513940228) (0.6405529953917051, 0.2513940228) (0.6428571428571429, 0.2241229484) (0.6451612903225806, 0.2241229484) (0.6474654377880185, 0.2152245501) (0.6497695852534562, 0.2152245501) (0.652073732718894, 0.2034521602) (0.6543778801843319, 0.2034521602) (0.6566820276497696, 0.2034521602) (0.6589861751152074, 0.1761810859) (0.6612903225806451, 0.1761810859) (0.663594470046083, 0.1761810859) (0.6658986175115207, 0.1687640254) (0.6682027649769585, 0.1687640254) (0.6705069124423964, 0.1687640254) (0.6728110599078341, 0.1687640254) (0.6751152073732719, 0.1496952268) (0.6774193548387096, 0.1496952268) (0.6797235023041475, 0.1496952268) (0.6820276497695853, 0.1506355265) (0.684331797235023, 0.1506355265) (0.6866359447004609, 0.1506355265) (0.6889400921658986, 0.1506355265) (0.6912442396313364, 0.1315667279) (0.6935483870967742, 0.1315667279) (0.695852534562212, 0.1315667279) (0.6981566820276498, 0.1315667279) (0.7004608294930875, 0.1315667279) (0.7027649769585254, 0.1198398575) (0.7050691244239631, 0.1085875413) (0.7073732718894009, 0.1035903925) (0.7096774193548387, 0.1035903925) (0.7119815668202765, 0.1035903925) (0.7142857142857143, 0.1035903925) (0.716589861751152, 0.1035903925) (0.7188940092165899, 0.0918635222) (0.7211981566820277, 0.0806112059) (0.7235023041474654, 0.0806112059) (0.7258064516129032, 0.0806112059) (0.728110599078341, 0.0942194528) (0.7304147465437788, 0.0942194528) (0.7327188940092166, 0.0942194528) (0.7350230414746544, 0.0942194528) (0.7373271889400922, 0.0942194528) (0.7396313364055299, 0.0824925824) (0.7419354838709677, 0.0712402662) (0.7442396313364056, 0.0712402662) (0.7465437788018433, 0.0712402662) (0.7488479262672811, 0.0712402662) (0.7511520737327189, 0.0712402662) (0.7534562211981567, 0.0595133958) (0.7557603686635944, 0.0613833546) (0.7580645161290323, 0.0613833546) (0.7603686635944701, 0.0613833546) (0.7626728110599078, 0.0613833546) (0.7649769585253456, 0.0613833546) (0.7672811059907834, 0.0496564842) (0.7695852534562212, 0.0613550897) (0.771889400921659, 0.0613550897) (0.7741935483870968, 0.0613550897) (0.7764976958525346, 0.0613550897) (0.7788018433179723, 0.047445814) (0.7811059907834101, 0.047445814) (0.783410138248848, 0.047445814) (0.7857142857142857, 0.047445814) (0.7880184331797235, 0.047445814) (0.7903225806451613, 0.0357189437) (0.7926267281105991, 0.0474175491) (0.7949308755760369, 0.0474175491) (0.7972350230414746, 0.0474175491) (0.7995391705069125, 0.0474175491) (0.8018433179723502, 0.0474175491) (0.804147465437788, 0.0356906788) (0.8064516129032258, 0.0356906788) (0.8087557603686636, 0.0356906788) (0.8110599078341014, 0.0356906788) (0.8133640552995391, 0.0432691419) (0.815668202764977, 0.0432691419) (0.8179723502304147, 0.0432691419) (0.8202764976958525, 0.0309585701) (0.8225806451612904, 0.0309585701) (0.8248847926267281, 0.0309585701) (0.8271889400921659, 0.0192316997) (0.8294930875576036, 0.0192316997) (0.8317972350230415, 0.0192316997) (0.8341013824884793, 0.0192316997) (0.836405529953917, 0.0268101629) (0.8387096774193549, 0.0268101629) (0.8410138248847926, 0.0268101629) (0.8433179723502304, 0.0150832925) (0.8456221198156681, 0.0150832925) (0.847926267281106, 0.0150832925) (0.8502304147465438, 0.0150832925) (0.8525345622119815, 0.0150832925) (0.8548387096774194, 0.0147694675) (0.8571428571428571, 0.0147694675) (0.8594470046082949, 0.0147694675) (0.8617511520737328, 0.0147694675) (0.8640552995391705, 0.0147694675) (0.8663594470046083, 0.0147694675) (0.868663594470046, 0.0120085538) (0.8709677419354839, 0.0120085538) (0.8732718894009217, 0.0147694675) (0.8755760368663594, 0.0147694675) (0.8778801843317973, 0.0147694675) (0.880184331797235, 0.0120085538) (0.8824884792626728, 0.0120085538) (0.8847926267281107, 0.0120085538) (0.8870967741935484, 0.0120085538) (0.8894009216589862, 0.0099435708) (0.8917050691244239, 0.0096422462) (0.8940092165898618, 0.0096422462) (0.8963133640552995, 0.0144494816) (0.8986175115207373, 0.0144494816) (0.9009216589861752, 0.0144494816) (0.9032258064516129, 0.0116885679) (0.9055299539170507, 0.0116885679) (0.9078341013824884, 0.0116885679) (0.9101382488479263, 0.0116885679) (0.9124423963133641, 0.0096235849) (0.9147465437788018, 0.0093222603) (0.9170506912442397, 0.0093222603) (0.9193548387096774, 0.0093222603) (0.9216589861751152, 0.0065613466) (0.923963133640553, 0.0065613466) (0.9262672811059908, 0.0065613466) (0.9285714285714286, 0.0065613466) (0.9308755760368663, 0.0044963636) (0.9331797235023042, 0.0044963636) (0.9354838709677419, 0.0044963636) (0.9377880184331797, 0.0044963636) (0.9400921658986175, 0.0044963636) (0.9423963133640553, 0.0044963636) (0.9447004608294931, 0.0044963636) (0.9470046082949308, 0.0044963636) (0.9493087557603687, 0.0044963636) (0.9516129032258065, 0.0044963636) (0.9539170506912442, 0.0044963636) (0.956221198156682, 0.0044963636) (0.9585253456221198, 0.0044963636) (0.9608294930875576, 0.0044963636) (0.9631336405529954, 0.0044963636) (0.9654377880184332, 0.0044963636) (0.967741935483871, 0.0044963636) (0.9700460829493087, 0.0044963636) (0.9723502304147466, 0.0044963636) (0.9746543778801844, 0.0044963636) (0.9769585253456221, 0.0044963636) (0.9792626728110599, 0.0044963636) (0.9815668202764977, 0.0041039307) (0.9838709677419355, 0.0041039307) (0.9861751152073732, 0.0041039307) (0.988479262672811, 0.0041039307) (0.9907834101382489, 0.0041039307) (0.9930875576036866, 0.0041039307) (0.9953917050691244, 0.0041039307) (0.9976958525345622, 0.0041039307) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1.9713591275) (0.002304147465437788, 1.9713591275) (0.004608294930875576, 1.8730457001) (0.0069124423963133645, 1.8730457001) (0.009216589861751152, 1.8730457001) (0.01152073732718894, 1.8047586164) (0.013824884792626729, 1.8047586164) (0.016129032258064516, 1.7609937318) (0.018433179723502304, 1.7391553735) (0.020737327188940093, 1.7391553735) (0.02304147465437788, 1.6968821158) (0.02534562211981567, 1.6968821158) (0.027649769585253458, 1.6968821158) (0.029953917050691243, 1.6968821158) (0.03225806451612903, 1.6315152796) (0.03456221198156682, 1.6315152796) (0.03686635944700461, 1.6315152796) (0.03917050691244239, 1.6315152796) (0.041474654377880185, 1.5706515581) (0.04377880184331797, 1.5579088017) (0.04608294930875576, 1.5579088017) (0.04838709677419355, 1.5579088017) (0.05069124423963134, 1.5579088017) (0.052995391705069124, 1.5091372798) (0.055299539170506916, 1.5091372798) (0.0576036866359447, 1.4849259214) (0.059907834101382486, 1.4849259214) (0.06221198156682028, 1.4849259214) (0.06451612903225806, 1.4849259214) (0.06682027649769585, 1.4849259214) (0.06912442396313365, 1.4849259214) (0.07142857142857142, 1.4849259214) (0.07373271889400922, 1.4066650759) (0.07603686635944701, 1.4066650759) (0.07834101382488479, 1.4066650759) (0.08064516129032258, 1.4066650759) (0.08294930875576037, 1.4066650759) (0.08525345622119816, 1.4066650759) (0.08755760368663594, 1.4066650759) (0.08986175115207373, 1.4066650759) (0.09216589861751152, 1.3193978634) (0.0944700460829493, 1.3193978634) (0.0967741935483871, 1.3193978634) (0.09907834101382489, 1.2909826479) (0.10138248847926268, 1.2909826479) (0.10368663594470046, 1.2909826479) (0.10599078341013825, 1.2909826479) (0.10829493087557604, 1.2543532518) (0.11059907834101383, 1.2543532518) (0.11290322580645161, 1.2383655201) (0.1152073732718894, 1.2383655201) (0.1175115207373272, 1.2225762969) (0.11981566820276497, 1.2225762969) (0.12211981566820276, 1.2225762969) (0.12442396313364056, 1.2225762969) (0.12672811059907835, 1.2225762969) (0.12903225806451613, 1.1847160476) (0.1313364055299539, 1.1847160476) (0.1336405529953917, 1.1847160476) (0.1359447004608295, 1.1847160476) (0.1382488479262673, 1.1391750712) (0.14055299539170507, 1.1391750712) (0.14285714285714285, 1.1391750712) (0.14516129032258066, 1.1391750712) (0.14746543778801843, 1.1391750712) (0.1497695852534562, 1.1391750712) (0.15207373271889402, 1.1391750712) (0.1543778801843318, 1.1391750712) (0.15668202764976957, 1.0819193409) (0.15898617511520738, 1.0819193409) (0.16129032258064516, 1.0819193409) (0.16359447004608296, 1.0819193409) (0.16589861751152074, 1.0819193409) (0.16820276497695852, 1.0819193409) (0.17050691244239632, 1.0819193409) (0.1728110599078341, 1.0320851196) (0.17511520737327188, 1.0320851196) (0.1774193548387097, 1.0320851196) (0.17972350230414746, 1.0320851196) (0.18202764976958524, 1.0320851196) (0.18433179723502305, 1.0320851196) (0.18663594470046083, 1.0320851196) (0.1889400921658986, 0.9841432571) (0.1912442396313364, 0.9774179342) (0.1935483870967742, 0.9774179342) (0.195852534562212, 0.9774179342) (0.19815668202764977, 0.9774179342) (0.20046082949308755, 0.9774179342) (0.20276497695852536, 0.9774179342) (0.20506912442396313, 0.9774179342) (0.2073732718894009, 0.931522562) (0.20967741935483872, 0.931522562) (0.2119815668202765, 0.931522562) (0.21428571428571427, 0.931522562) (0.21658986175115208, 0.931522562) (0.21889400921658986, 0.931522562) (0.22119815668202766, 0.931522562) (0.22350230414746544, 0.8880705872) (0.22580645161290322, 0.8880705872) (0.22811059907834103, 0.8756830415) (0.2304147465437788, 0.8756830415) (0.23271889400921658, 0.8756830415) (0.2350230414746544, 0.8756830415) (0.23732718894009217, 0.8756830415) (0.23963133640552994, 0.8467080953) (0.24193548387096775, 0.8467080953) (0.24423963133640553, 0.8467080953) (0.2465437788018433, 0.8170867277) (0.2488479262672811, 0.8170867277) (0.2511520737327189, 0.8170867277) (0.2534562211981567, 0.8170867277) (0.2557603686635945, 0.8170867277) (0.25806451612903225, 0.8170867277) (0.26036866359447003, 0.7656692701) (0.2626728110599078, 0.7656692701) (0.26497695852534564, 0.7656692701) (0.2672811059907834, 0.7656692701) (0.2695852534562212, 0.7656692701) (0.271889400921659, 0.7379461025) (0.27419354838709675, 0.7379461025) (0.2764976958525346, 0.7379461025) (0.27880184331797236, 0.6914227224) (0.28110599078341014, 0.6914227224) (0.2834101382488479, 0.6914227224) (0.2857142857142857, 0.6751139934) (0.2880184331797235, 0.6751139934) (0.2903225806451613, 0.6751139934) (0.2926267281105991, 0.6751139934) (0.29493087557603687, 0.6751139934) (0.29723502304147464, 0.6751139934) (0.2995391705069124, 0.6751139934) (0.30184331797235026, 0.6751139934) (0.30414746543778803, 0.6751139934) (0.3064516129032258, 0.627959363) (0.3087557603686636, 0.627959363) (0.31105990783410137, 0.627959363) (0.31336405529953915, 0.627959363) (0.315668202764977, 0.6091071105) (0.31797235023041476, 0.6091071105) (0.32027649769585254, 0.6091071105) (0.3225806451612903, 0.6091071105) (0.3248847926267281, 0.6091071105) (0.3271889400921659, 0.6091071105) (0.3294930875576037, 0.5819002906) (0.3317972350230415, 0.5819002906) (0.33410138248847926, 0.5701279008) (0.33640552995391704, 0.5701279008) (0.3387096774193548, 0.5701279008) (0.34101382488479265, 0.5568644524) (0.3433179723502304, 0.5568644524) (0.3456221198156682, 0.5568644524) (0.347926267281106, 0.5568644524) (0.35023041474654376, 0.5568644524) (0.35253456221198154, 0.5568644524) (0.3548387096774194, 0.532207161) (0.35714285714285715, 0.532207161) (0.35944700460829493, 0.532207161) (0.3617511520737327, 0.532207161) (0.3640552995391705, 0.532207161) (0.3663594470046083, 0.532207161) (0.3686635944700461, 0.532207161) (0.3709677419354839, 0.5042308257) (0.37327188940092165, 0.5042308257) (0.37557603686635943, 0.5042308257) (0.3778801843317972, 0.4925039553) (0.38018433179723504, 0.4925039553) (0.3824884792626728, 0.4925039553) (0.3847926267281106, 0.4925039553) (0.3870967741935484, 0.477198936) (0.38940092165898615, 0.477198936) (0.391705069124424, 0.477198936) (0.39400921658986177, 0.477198936) (0.39631336405529954, 0.477198936) (0.3986175115207373, 0.477198936) (0.4009216589861751, 0.477198936) (0.4032258064516129, 0.4513342487) (0.4055299539170507, 0.4513342487) (0.4078341013824885, 0.4513342487) (0.41013824884792627, 0.4513342487) (0.41244239631336405, 0.4513342487) (0.4147465437788018, 0.4513342487) (0.41705069124423966, 0.4513342487) (0.41935483870967744, 0.4138601624) (0.4216589861751152, 0.4138601624) (0.423963133640553, 0.4138601624) (0.42626728110599077, 0.4138601624) (0.42857142857142855, 0.4138601624) (0.4308755760368664, 0.4138601624) (0.43317972350230416, 0.4138601624) (0.43548387096774194, 0.3881196273) (0.4377880184331797, 0.3881196273) (0.4400921658986175, 0.3881196273) (0.4423963133640553, 0.3734927102) (0.4447004608294931, 0.3734927102) (0.4470046082949309, 0.3734927102) (0.44930875576036866, 0.3734927102) (0.45161290322580644, 0.3734927102) (0.4539170506912442, 0.3734927102) (0.45622119815668205, 0.3734927102) (0.45852534562211983, 0.3734927102) (0.4608294930875576, 0.3734927102) (0.4631336405529954, 0.3325616503) (0.46543778801843316, 0.3325616503) (0.46774193548387094, 0.3325616503) (0.4700460829493088, 0.3325616503) (0.47235023041474655, 0.3325616503) (0.47465437788018433, 0.3325616503) (0.4769585253456221, 0.3325616503) (0.4792626728110599, 0.3325616503) (0.4815668202764977, 0.3325616503) (0.4838709677419355, 0.3325616503) (0.4861751152073733, 0.2961236916) (0.48847926267281105, 0.2961236916) (0.49078341013824883, 0.2961236916) (0.4930875576036866, 0.2961236916) (0.49539170506912444, 0.2961236916) (0.4976958525345622, 0.2961236916) (0.5, 0.2961236916) (0.5023041474654378, 0.2961236916) (0.5046082949308756, 0.2961236916) (0.5069124423963134, 0.2961236916) (0.5092165898617511, 0.2598719433) (0.511520737327189, 0.2598719433) (0.5138248847926268, 0.2598719433) (0.5161290322580645, 0.2598719433) (0.5184331797235023, 0.2598719433) (0.5207373271889401, 0.2598719433) (0.5230414746543779, 0.2287897437) (0.5253456221198156, 0.2287897437) (0.5276497695852534, 0.2287897437) (0.5299539170506913, 0.2287897437) (0.532258064516129, 0.2287897437) (0.5345622119815668, 0.2104929568) (0.5368663594470046, 0.2104929568) (0.5391705069124424, 0.2104929568) (0.5414746543778802, 0.2104929568) (0.543778801843318, 0.2104929568) (0.5460829493087558, 0.2104929568) (0.5483870967741935, 0.1875137702) (0.5506912442396313, 0.1875137702) (0.5529953917050692, 0.1875137702) (0.5552995391705069, 0.1772446057) (0.5576036866359447, 0.1772446057) (0.5599078341013825, 0.1772446057) (0.5622119815668203, 0.1772446057) (0.5645161290322581, 0.1772446057) (0.5668202764976958, 0.1772446057) (0.5691244239631337, 0.1772446057) (0.5714285714285714, 0.1591161068) (0.5737327188940092, 0.1591161068) (0.576036866359447, 0.1591161068) (0.5783410138248848, 0.1518644401) (0.5806451612903226, 0.1518644401) (0.5829493087557603, 0.1518644401) (0.5852534562211982, 0.1518644401) (0.5875576036866359, 0.1518644401) (0.5898617511520737, 0.1518644401) (0.5921658986175116, 0.1518644401) (0.5944700460829493, 0.1518644401) (0.5967741935483871, 0.1518644401) (0.5990783410138248, 0.1339628603) (0.6013824884792627, 0.1339628603) (0.6036866359447005, 0.1339628603) (0.6059907834101382, 0.1339628603) (0.6082949308755761, 0.1339628603) (0.6105990783410138, 0.1339628603) (0.6129032258064516, 0.123527897) (0.6152073732718893, 0.123527897) (0.6175115207373272, 0.123527897) (0.619815668202765, 0.123527897) (0.6221198156682027, 0.123527897) (0.6244239631336406, 0.123527897) (0.6267281105990783, 0.123527897) (0.6290322580645161, 0.123527897) (0.631336405529954, 0.123527897) (0.6336405529953917, 0.123527897) (0.6359447004608295, 0.1070689179) (0.6382488479262672, 0.1070689179) (0.6405529953917051, 0.1070689179) (0.6428571428571429, 0.1070689179) (0.6451612903225806, 0.1070689179) (0.6474654377880185, 0.1070689179) (0.6497695852534562, 0.0972120064) (0.652073732718894, 0.0972120064) (0.6543778801843319, 0.0972120064) (0.6566820276497696, 0.0972120064) (0.6589861751152074, 0.0972120064) (0.6612903225806451, 0.0972120064) (0.663594470046083, 0.0972120064) (0.6658986175115207, 0.0972120064) (0.6682027649769585, 0.0972120064) (0.6705069124423964, 0.0972120064) (0.6728110599078341, 0.0822422231) (0.6751152073732719, 0.0822422231) (0.6774193548387096, 0.0822422231) (0.6797235023041475, 0.0822422231) (0.6820276497695853, 0.0822422231) (0.684331797235023, 0.0822422231) (0.6866359447004609, 0.0822422231) (0.6889400921658986, 0.0822422231) (0.6912442396313364, 0.0822422231) (0.6935483870967742, 0.0822422231) (0.695852534562212, 0.0684096111) (0.6981566820276498, 0.0684096111) (0.7004608294930875, 0.0684096111) (0.7027649769585254, 0.0684096111) (0.7050691244239631, 0.0684096111) (0.7073732718894009, 0.0684096111) (0.7096774193548387, 0.0684096111) (0.7119815668202765, 0.0684096111) (0.7142857142857143, 0.0577546137) (0.716589861751152, 0.0577546137) (0.7188940092165899, 0.0577546137) (0.7211981566820277, 0.0577546137) (0.7235023041474654, 0.0577546137) (0.7258064516129032, 0.0577546137) (0.728110599078341, 0.0577546137) (0.7304147465437788, 0.0577546137) (0.7327188940092166, 0.0473083561) (0.7350230414746544, 0.0473083561) (0.7373271889400922, 0.0473083561) (0.7396313364055299, 0.0473083561) (0.7419354838709677, 0.0473083561) (0.7442396313364056, 0.0473083561) (0.7465437788018433, 0.0473083561) (0.7488479262672811, 0.0400143947) (0.7511520737327189, 0.0400143947) (0.7534562211981567, 0.0400143947) (0.7557603686635944, 0.0400143947) (0.7580645161290323, 0.0400143947) (0.7603686635944701, 0.0400143947) (0.7626728110599078, 0.0400143947) (0.7649769585253456, 0.0400143947) (0.7672811059907834, 0.0400143947) (0.7695852534562212, 0.0306434549) (0.771889400921659, 0.0306434549) (0.7741935483870968, 0.0306434549) (0.7764976958525346, 0.0278825412) (0.7788018433179723, 0.0278825412) (0.7811059907834101, 0.0278825412) (0.783410138248848, 0.0278825412) (0.7857142857142857, 0.0278825412) (0.7880184331797235, 0.0278825412) (0.7903225806451613, 0.0278825412) (0.7926267281105991, 0.0278825412) (0.7949308755760369, 0.0212778951) (0.7972350230414746, 0.0212778951) (0.7995391705069125, 0.0212778951) (0.8018433179723502, 0.0212778951) (0.804147465437788, 0.0212778951) (0.8064516129032258, 0.0212778951) (0.8087557603686636, 0.0212778951) (0.8110599078341014, 0.0212778951) (0.8133640552995391, 0.0161506738) (0.815668202764977, 0.0161506738) (0.8179723502304147, 0.0161506738) (0.8202764976958525, 0.0161506738) (0.8225806451612904, 0.0161506738) (0.8248847926267281, 0.0161506738) (0.8271889400921659, 0.0161506738) (0.8294930875576036, 0.0120022666) (0.8317972350230415, 0.0120022666) (0.8341013824884793, 0.0120022666) (0.836405529953917, 0.0120022666) (0.8387096774193549, 0.0120022666) (0.8410138248847926, 0.0120022666) (0.8433179723502304, 0.0120022666) (0.8456221198156681, 0.0120022666) (0.847926267281106, 0.0120022666) (0.8502304147465438, 0.0072234225) (0.8525345622119815, 0.0072234225) (0.8548387096774194, 0.0072234225) (0.8571428571428571, 0.0072234225) (0.8594470046082949, 0.0051584395) (0.8617511520737328, 0.0051584395) (0.8640552995391705, 0.0051584395) (0.8663594470046083, 0.0051584395) (0.868663594470046, 0.0051584395) (0.8709677419354839, 0.0051584395) (0.8732718894009217, 0.0051584395) (0.8755760368663594, 0.0051584395) (0.8778801843317973, 0.0010545087) (0.880184331797235, 0.0010545087) (0.8824884792626728, 0.0010545087) (0.8847926267281107, 0.0010545087) (0.8870967741935484, 0.0010545087) (0.8894009216589862, 0.0010545087) (0.8917050691244239, 6.620758E-4) (0.8940092165898618, 6.620758E-4) (0.8963133640552995, 6.620758E-4) (0.8986175115207373, 6.620758E-4) (0.9009216589861752, 6.620758E-4) (0.9032258064516129, 6.620758E-4) (0.9055299539170507, 6.338109E-4) (0.9078341013824884, 6.338109E-4) (0.9101382488479263, 6.338109E-4) (0.9124423963133641, 6.338109E-4) (0.9147465437788018, 6.338109E-4) (0.9170506912442397, 3.199858E-4) (0.9193548387096774, 3.199858E-4) (0.9216589861751152, 3.199858E-4) (0.923963133640553, 3.199858E-4) (0.9262672811059908, 3.199858E-4) (0.9285714285714286, 3.199858E-4) (0.9308755760368663, 3.199858E-4) (0.9331797235023042, 3.199858E-4) (0.9354838709677419, 3.199858E-4) (0.9377880184331797, 3.199858E-4) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1.9713591275) (0.002304147465437788, 1.9713591275) (0.004608294930875576, 1.8730457001) (0.0069124423963133645, 1.8730457001) (0.009216589861751152, 1.8730457001) (0.01152073732718894, 1.8292808155) (0.013824884792626729, 1.8292808155) (0.016129032258064516, 1.8075548003) (0.018433179723502304, 1.8075548003) (0.020737327188940093, 1.7392677166) (0.02304147465437788, 1.7392677166) (0.02534562211981567, 1.7392677166) (0.027649769585253458, 1.7392677166) (0.029953917050691243, 1.6739008803) (0.03225806451612903, 1.6739008803) (0.03456221198156682, 1.6739008803) (0.03686635944700461, 1.6739008803) (0.03917050691244239, 1.6130371588) (0.041474654377880185, 1.6002944025) (0.04377880184331797, 1.6002944025) (0.04608294930875576, 1.5879068567) (0.04838709677419355, 1.5879068567) (0.05069124423963134, 1.5879068567) (0.052995391705069124, 1.5879068567) (0.055299539170506916, 1.5391353348) (0.0576036866359447, 1.5391353348) (0.059907834101382486, 1.5149239764) (0.06221198156682028, 1.5233269468) (0.06451612903225806, 1.5233269468) (0.06682027649769585, 1.4991155884) (0.06912442396313365, 1.4991155884) (0.07142857142857142, 1.4991155884) (0.07373271889400922, 1.4854666975) (0.07603686635944701, 1.4854666975) (0.07834101382488479, 1.4612553391) (0.08064516129032258, 1.4612553391) (0.08294930875576037, 1.4399257212) (0.08525345622119816, 1.4399257212) (0.08755760368663594, 1.4157143627) (0.08986175115207373, 1.4157143627) (0.09216589861751152, 1.4157143627) (0.0944700460829493, 1.4157143627) (0.0967741935483871, 1.4157143627) (0.09907834101382489, 1.4157143627) (0.10138248847926268, 1.3526585086) (0.10368663594470046, 1.3526585086) (0.10599078341013825, 1.3284471502) (0.10829493087557604, 1.3370021302) (0.11059907834101383, 1.3370021302) (0.11290322580645161, 1.3127907718) (0.1152073732718894, 1.3127907718) (0.1175115207373272, 1.3127907718) (0.11981566820276497, 1.2942142044) (0.12211981566820276, 1.2942142044) (0.12442396313364056, 1.270002846) (0.12672811059907835, 1.270002846) (0.12903225806451613, 1.270002846) (0.1313364055299539, 1.270002846) (0.1336405529953917, 1.270002846) (0.1359447004608295, 1.2159533589) (0.1382488479262673, 1.2159533589) (0.14055299539170507, 1.1917420004) (0.14285714285714285, 1.1999656272) (0.14516129032258066, 1.1757542687) (0.14746543778801843, 1.1757542687) (0.1497695852534562, 1.1757542687) (0.15207373271889402, 1.1757542687) (0.1543778801843318, 1.1757542687) (0.15668202764976957, 1.1171640994) (0.15898617511520738, 1.1501314058) (0.16129032258064516, 1.1259200474) (0.16359447004608296, 1.1259200474) (0.16589861751152074, 1.1259200474) (0.16820276497695852, 1.1259200474) (0.17050691244239632, 1.1259200474) (0.1728110599078341, 1.0673298781) (0.17511520737327188, 1.0673298781) (0.1774193548387097, 1.0673298781) (0.17972350230414746, 1.0515406549) (0.18202764976958524, 1.0515406549) (0.18433179723502305, 1.0231254395) (0.18663594470046083, 1.0231254395) (0.1889400921658986, 1.0231254395) (0.1912442396313364, 1.0231254395) (0.1935483870967742, 0.9864960434) (0.195852534562212, 1.0091550542) (0.19815668202764977, 0.9942849246) (0.20046082949308755, 0.9942849246) (0.20276497695852536, 0.9658697092) (0.20506912442396313, 0.9658697092) (0.2073732718894009, 0.9658697092) (0.20967741935483872, 0.9658697092) (0.2119815668202765, 0.9292403131) (0.21428571428571427, 0.9292403131) (0.21658986175115208, 0.9292403131) (0.21889400921658986, 0.9144522516) (0.22119815668202766, 0.9144522516) (0.22350230414746544, 0.9144522516) (0.22580645161290322, 0.8778228555) (0.22811059907834103, 0.8778228555) (0.2304147465437788, 0.8778228555) (0.23271889400921658, 0.8778228555) (0.2350230414746544, 0.8722270694) (0.23732718894009217, 0.8722270694) (0.23963133640552994, 0.8673343533) (0.24193548387096775, 0.8673343533) (0.24423963133640553, 0.8673343533) (0.2465437788018433, 0.8673343533) (0.2488479262672811, 0.8673343533) (0.2511520737327189, 0.8673343533) (0.2534562211981567, 0.845394409) (0.2557603686635945, 0.8325626872) (0.25806451612903225, 0.8325626872) (0.26036866359447003, 0.8325626872) (0.2626728110599078, 0.8325626872) (0.26497695852534564, 0.8325626872) (0.2672811059907834, 0.8325626872) (0.2695852534562212, 0.810622743) (0.271889400921659, 0.8038974201) (0.27419354838709675, 0.8038974201) (0.2764976958525346, 0.8038974201) (0.27880184331797236, 0.7963109388) (0.28110599078341014, 0.7963109388) (0.2834101382488479, 0.7963109388) (0.2857142857142857, 0.7963109388) (0.2880184331797235, 0.7963109388) (0.2903225806451613, 0.7963109388) (0.2926267281105991, 0.7622244452) (0.29493087557603687, 0.7622244452) (0.29723502304147464, 0.7622244452) (0.2995391705069124, 0.7622244452) (0.30184331797235026, 0.7622244452) (0.30414746543778803, 0.7622244452) (0.3064516129032258, 0.7311422457) (0.3087557603686636, 0.7311422457) (0.31105990783410137, 0.7311422457) (0.31336405529953915, 0.7311422457) (0.315668202764977, 0.7311422457) (0.31797235023041476, 0.7311422457) (0.32027649769585254, 0.7092023015) (0.3225806451612903, 0.6876902709) (0.3248847926267281, 0.6876902709) (0.3271889400921659, 0.6876902709) (0.3294930875576037, 0.6876902709) (0.3317972350230415, 0.6876902709) (0.33410138248847926, 0.6876902709) (0.33640552995391704, 0.6657503267) (0.3387096774193548, 0.6417948987) (0.34101382488479265, 0.6350695758) (0.3433179723502304, 0.6350695758) (0.3456221198156682, 0.6350695758) (0.347926267281106, 0.6350695758) (0.35023041474654376, 0.6350695758) (0.35253456221198154, 0.6350695758) (0.3548387096774194, 0.6131296316) (0.35714285714285715, 0.6131296316) (0.35944700460829493, 0.6131296316) (0.3617511520737327, 0.5968209027) (0.3640552995391705, 0.5968209027) (0.3663594470046083, 0.5968209027) (0.3686635944700461, 0.5968209027) (0.3709677419354839, 0.5968209027) (0.37327188940092165, 0.5872649444) (0.37557603686635943, 0.5872649444) (0.3778801843317972, 0.5709562154) (0.38018433179723504, 0.5709562154) (0.3824884792626728, 0.5709562154) (0.3847926267281106, 0.5689681575) (0.3870967741935484, 0.5689681575) (0.38940092165898615, 0.5526594285) (0.391705069124424, 0.5526594285) (0.39400921658986177, 0.5526594285) (0.39631336405529954, 0.5526594285) (0.3986175115207373, 0.5526594285) (0.4009216589861751, 0.5314940711) (0.4032258064516129, 0.5314940711) (0.4055299539170507, 0.5151853421) (0.4078341013824885, 0.5151853421) (0.41013824884792627, 0.5151853421) (0.41244239631336405, 0.5151853421) (0.4147465437788018, 0.5151853421) (0.41705069124423966, 0.5151853421) (0.41935483870967744, 0.5151853421) (0.4216589861751152, 0.4843394407) (0.423963133640553, 0.4843394407) (0.42626728110599077, 0.4680307117) (0.42857142857142855, 0.4680307117) (0.4308755760368664, 0.4680307117) (0.43317972350230416, 0.4680307117) (0.43548387096774194, 0.4491784592) (0.4377880184331797, 0.4491784592) (0.4400921658986175, 0.4491784592) (0.4423963133640553, 0.4491784592) (0.4447004608294931, 0.4491784592) (0.4470046082949309, 0.4491784592) (0.44930875576036866, 0.4491784592) (0.45161290322580644, 0.4245211679) (0.4539170506912442, 0.4245211679) (0.45622119815668205, 0.4245211679) (0.45852534562211983, 0.4245211679) (0.4608294930875576, 0.4245211679) (0.4631336405529954, 0.4245211679) (0.46543778801843316, 0.4245211679) (0.46774193548387094, 0.4245211679) (0.4700460829493088, 0.383590108) (0.47235023041474655, 0.383590108) (0.47465437788018433, 0.383590108) (0.4769585253456221, 0.3703266596) (0.4792626728110599, 0.3703266596) (0.4815668202764977, 0.3703266596) (0.4838709677419355, 0.3703266596) (0.4861751152073733, 0.3703266596) (0.48847926267281105, 0.3703266596) (0.49078341013824883, 0.3703266596) (0.4930875576036866, 0.3423503243) (0.49539170506912444, 0.3423503243) (0.4976958525345622, 0.3423503243) (0.5, 0.3306234539) (0.5023041474654378, 0.3306234539) (0.5046082949308756, 0.3306234539) (0.5069124423963134, 0.3306234539) (0.5092165898617511, 0.3306234539) (0.511520737327189, 0.3153184346) (0.5138248847926268, 0.3153184346) (0.5161290322580645, 0.3153184346) (0.5184331797235023, 0.3153184346) (0.5207373271889401, 0.3153184346) (0.5230414746543779, 0.292339248) (0.5253456221198156, 0.292339248) (0.5276497695852534, 0.292339248) (0.5299539170506913, 0.292339248) (0.532258064516129, 0.292339248) (0.5345622119815668, 0.292339248) (0.5368663594470046, 0.292339248) (0.5391705069124424, 0.292339248) (0.5414746543778802, 0.292339248) (0.543778801843318, 0.292339248) (0.5460829493087558, 0.2559012893) (0.5483870967741935, 0.2559012893) (0.5506912442396313, 0.2559012893) (0.5529953917050692, 0.2456321248) (0.5552995391705069, 0.2456321248) (0.5576036866359447, 0.2456321248) (0.5599078341013825, 0.2456321248) (0.5622119815668203, 0.2456321248) (0.5645161290322581, 0.2456321248) (0.5668202764976958, 0.2456321248) (0.5691244239631337, 0.2351971615) (0.5714285714285714, 0.2351971615) (0.5737327188940092, 0.2351971615) (0.576036866359447, 0.2351971615) (0.5783410138248848, 0.2351971615) (0.5806451612903226, 0.2351971615) (0.5829493087557603, 0.2170686626) (0.5852534562211982, 0.2170686626) (0.5875576036866359, 0.2170686626) (0.5898617511520737, 0.2098169958) (0.5921658986175116, 0.2098169958) (0.5944700460829493, 0.2098169958) (0.5967741935483871, 0.2098169958) (0.5990783410138248, 0.2098169958) (0.6013824884792627, 0.2098169958) (0.6036866359447005, 0.2098169958) (0.6059907834101382, 0.2098169958) (0.6082949308755761, 0.2098169958) (0.6105990783410138, 0.191915416) (0.6129032258064516, 0.191915416) (0.6152073732718893, 0.191915416) (0.6175115207373272, 0.191915416) (0.619815668202765, 0.191915416) (0.6221198156682027, 0.191915416) (0.6244239631336406, 0.191915416) (0.6267281105990783, 0.191915416) (0.6290322580645161, 0.191915416) (0.631336405529954, 0.191915416) (0.6336405529953917, 0.175456437) (0.6359447004608295, 0.175456437) (0.6382488479262672, 0.175456437) (0.6405529953917051, 0.175456437) (0.6428571428571429, 0.175456437) (0.6451612903225806, 0.175456437) (0.6474654377880185, 0.1655995254) (0.6497695852534562, 0.1655995254) (0.652073732718894, 0.1655995254) (0.6543778801843319, 0.1655995254) (0.6566820276497696, 0.1655995254) (0.6589861751152074, 0.1655995254) (0.6612903225806451, 0.1655995254) (0.663594470046083, 0.1655995254) (0.6658986175115207, 0.1655995254) (0.6682027649769585, 0.1655995254) (0.6705069124423964, 0.1506297422) (0.6728110599078341, 0.1506297422) (0.6751152073732719, 0.1506297422) (0.6774193548387096, 0.1506297422) (0.6797235023041475, 0.1506297422) (0.6820276497695853, 0.1506297422) (0.684331797235023, 0.1506297422) (0.6866359447004609, 0.1506297422) (0.6889400921658986, 0.1506297422) (0.6912442396313364, 0.1506297422) (0.6935483870967742, 0.1367971302) (0.695852534562212, 0.1367971302) (0.6981566820276498, 0.1367971302) (0.7004608294930875, 0.1367971302) (0.7027649769585254, 0.1367971302) (0.7050691244239631, 0.1367971302) (0.7073732718894009, 0.1367971302) (0.7096774193548387, 0.1367971302) (0.7119815668202765, 0.1261421327) (0.7142857142857143, 0.1261421327) (0.716589861751152, 0.1069805339) (0.7188940092165899, 0.0963255364) (0.7211981566820277, 0.0963255364) (0.7235023041474654, 0.0963255364) (0.7258064516129032, 0.0963255364) (0.728110599078341, 0.0963255364) (0.7304147465437788, 0.0963255364) (0.7327188940092166, 0.0963255364) (0.7350230414746544, 0.0963255364) (0.7373271889400922, 0.0858792789) (0.7396313364055299, 0.0858792789) (0.7419354838709677, 0.0858792789) (0.7442396313364056, 0.0858792789) (0.7465437788018433, 0.0858792789) (0.7488479262672811, 0.0858792789) (0.7511520737327189, 0.0858792789) (0.7534562211981567, 0.0379374164) (0.7557603686635944, 0.0379374164) (0.7580645161290323, 0.0379374164) (0.7603686635944701, 0.0379374164) (0.7626728110599078, 0.0379374164) (0.7649769585253456, 0.0379374164) (0.7672811059907834, 0.0379374164) (0.7695852534562212, 0.0306434549) (0.771889400921659, 0.0306434549) (0.7741935483870968, 0.0306434549) (0.7764976958525346, 0.0278825412) (0.7788018433179723, 0.0278825412) (0.7811059907834101, 0.0278825412) (0.783410138248848, 0.0278825412) (0.7857142857142857, 0.0278825412) (0.7880184331797235, 0.0278825412) (0.7903225806451613, 0.0278825412) (0.7926267281105991, 0.0278825412) (0.7949308755760369, 0.0212778951) (0.7972350230414746, 0.0212778951) (0.7995391705069125, 0.0212778951) (0.8018433179723502, 0.0212778951) (0.804147465437788, 0.0212778951) (0.8064516129032258, 0.0212778951) (0.8087557603686636, 0.0212778951) (0.8110599078341014, 0.0171294879) (0.8133640552995391, 0.0171294879) (0.815668202764977, 0.0171294879) (0.8179723502304147, 0.0171294879) (0.8202764976958525, 0.0171294879) (0.8225806451612904, 0.0171294879) (0.8248847926267281, 0.0171294879) (0.8271889400921659, 0.0171294879) (0.8294930875576036, 0.0120022666) (0.8317972350230415, 0.0120022666) (0.8341013824884793, 0.0120022666) (0.836405529953917, 0.0120022666) (0.8387096774193549, 0.0120022666) (0.8410138248847926, 0.0120022666) (0.8433179723502304, 0.0120022666) (0.8456221198156681, 0.0120022666) (0.847926267281106, 0.0120022666) (0.8502304147465438, 0.0072234225) (0.8525345622119815, 0.0072234225) (0.8548387096774194, 0.0072234225) (0.8571428571428571, 0.0072234225) (0.8594470046082949, 0.0051584395) (0.8617511520737328, 0.0051584395) (0.8640552995391705, 0.0051584395) (0.8663594470046083, 0.0051584395) (0.868663594470046, 0.0051584395) (0.8709677419354839, 0.0051584395) (0.8732718894009217, 0.0051584395) (0.8755760368663594, 0.0051584395) (0.8778801843317973, 0.0010545087) (0.880184331797235, 0.0010545087) (0.8824884792626728, 0.0010545087) (0.8847926267281107, 0.0010545087) (0.8870967741935484, 0.0010545087) (0.8894009216589862, 0.0010545087) (0.8917050691244239, 0.0010262438) (0.8940092165898618, 0.0010262438) (0.8963133640552995, 0.0010262438) (0.8986175115207373, 0.0010262438) (0.9009216589861752, 0.0010262438) (0.9032258064516129, 7.124188E-4) (0.9055299539170507, 7.124188E-4) (0.9078341013824884, 7.124188E-4) (0.9101382488479263, 7.124188E-4) (0.9124423963133641, 7.124188E-4) (0.9147465437788018, 7.124188E-4) (0.9170506912442397, 3.199858E-4) (0.9193548387096774, 3.199858E-4) (0.9216589861751152, 3.199858E-4) (0.923963133640553, 3.199858E-4) (0.9262672811059908, 3.199858E-4) (0.9285714285714286, 3.199858E-4) (0.9308755760368663, 3.199858E-4) (0.9331797235023042, 3.199858E-4) (0.9354838709677419, 3.199858E-4) (0.9377880184331797, 3.199858E-4) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-r50.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.72,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.7165726924) (0.002304147465437788, 0.7100244999) (0.004608294930875576, 0.6958052079) (0.0069124423963133645, 0.6884522667) (0.009216589861751152, 0.6884522667) (0.01152073732718894, 0.6851366772) (0.013824884792626729, 0.6851366772) (0.016129032258064516, 0.6799959329) (0.018433179723502304, 0.6799959329) (0.020737327188940093, 0.6689010731) (0.02304147465437788, 0.6689010731) (0.02534562211981567, 0.660097388) (0.027649769585253458, 0.675069611) (0.029953917050691243, 0.675069611) (0.03225806451612903, 0.6639747512) (0.03456221198156682, 0.6639747512) (0.03686635944700461, 0.6551710662) (0.03917050691244239, 0.6529366467) (0.041474654377880185, 0.654726645) (0.04377880184331797, 0.654726645) (0.04608294930875576, 0.6459229599) (0.04838709677419355, 0.6436885405) (0.05069124423963134, 0.6436885405) (0.052995391705069124, 0.6348848554) (0.055299539170506916, 0.638539398) (0.0576036866359447, 0.6400127115) (0.059907834101382486, 0.6400127115) (0.06221198156682028, 0.6312090264) (0.06451612903225806, 0.634863569) (0.06682027649769585, 0.634863569) (0.06912442396313365, 0.6260598839) (0.07142857142857142, 0.6260598839) (0.07373271889400922, 0.6016713951) (0.07603686635944701, 0.6118530211) (0.07834101382488479, 0.6094900851) (0.08064516129032258, 0.6094900851) (0.08294930875576037, 0.5851015963) (0.08525345622119816, 0.5950194415) (0.08755760368663594, 0.5950194415) (0.08986175115207373, 0.6025777283) (0.09216589861751152, 0.6025777283) (0.0944700460829493, 0.5781892396) (0.0967741935483871, 0.5881070848) (0.09907834101382489, 0.5881070848) (0.10138248847926268, 0.563718596) (0.10368663594470046, 0.5796923041) (0.10599078341013825, 0.5943971789) (0.10829493087557604, 0.5943971789) (0.11059907834101383, 0.5700086901) (0.11290322580645161, 0.5799265354) (0.1152073732718894, 0.5799265354) (0.1175115207373272, 0.5555380466) (0.11981566820276497, 0.5715117547) (0.12211981566820276, 0.5593634128) (0.12442396313364056, 0.5872329149) (0.12672811059907835, 0.5872329149) (0.12903225806451613, 0.5628444262) (0.1313364055299539, 0.5727622714) (0.1336405529953917, 0.5727622714) (0.1359447004608295, 0.5483737826) (0.1382488479262673, 0.5643474907) (0.14055299539170507, 0.5521991489) (0.14285714285714285, 0.5521991489) (0.14516129032258066, 0.5278106601) (0.14746543778801843, 0.5437843682) (0.1497695852534562, 0.5322046457) (0.15207373271889402, 0.5322046457) (0.1543778801843318, 0.5078161569) (0.15668202764976957, 0.5386075055) (0.15898617511520738, 0.5386075055) (0.16129032258064516, 0.5142190168) (0.16359447004608296, 0.5301927248) (0.16589861751152074, 0.5186130023) (0.16820276497695852, 0.5186130023) (0.17050691244239632, 0.4942245136) (0.1728110599078341, 0.5101982216) (0.17511520737327188, 0.5037110839) (0.1774193548387097, 0.5037110839) (0.17972350230414746, 0.4789194942) (0.18202764976958524, 0.5122397924) (0.18433179723502305, 0.5122397924) (0.18663594470046083, 0.4878513036) (0.1889400921658986, 0.5038250117) (0.1912442396313364, 0.4973378739) (0.1935483870967742, 0.4973378739) (0.195852534562212, 0.4725462843) (0.19815668202764977, 0.5071383304) (0.20046082949308755, 0.5071383304) (0.20276497695852536, 0.4827498416) (0.20506912442396313, 0.4987235497) (0.2073732718894009, 0.492236412) (0.20967741935483872, 0.492236412) (0.2119815668202765, 0.4674448223) (0.21428571428571427, 0.4838216312) (0.21658986175115208, 0.4780151867) (0.21889400921658986, 0.4780151867) (0.22119815668202766, 0.453626698) (0.22350230414746544, 0.469600406) (0.22580645161290322, 0.4631132683) (0.22811059907834103, 0.4631132683) (0.2304147465437788, 0.4383216786) (0.23271889400921658, 0.4546984876) (0.2350230414746544, 0.4546984876) (0.23732718894009217, 0.4299068979) (0.23963133640552994, 0.4362363334) (0.24193548387096775, 0.4362363334) (0.24423963133640553, 0.4114447437) (0.2465437788018433, 0.4114447437) (0.2488479262672811, 0.3992969662) (0.2511520737327189, 0.4000409231) (0.2534562211981567, 0.4000409231) (0.2557603686635945, 0.4299277679) (0.25806451612903225, 0.4299277679) (0.26036866359447003, 0.4051361782) (0.2626728110599078, 0.4051361782) (0.26497695852534564, 0.3929884007) (0.2672811059907834, 0.3937323576) (0.2695852534562212, 0.3937323576) (0.271889400921659, 0.3815845801) (0.27419354838709675, 0.4190250596) (0.2764976958525346, 0.4190250596) (0.27880184331797236, 0.39423347) (0.28110599078341014, 0.39423347) (0.2834101382488479, 0.3820856925) (0.2857142857142857, 0.3828296494) (0.2880184331797235, 0.3828296494) (0.2903225806451613, 0.3706818719) (0.2926267281105991, 0.4085864758) (0.29493087557603687, 0.4143720799) (0.29723502304147464, 0.4143720799) (0.2995391705069124, 0.3894546258) (0.30184331797235026, 0.3894546258) (0.30414746543778803, 0.3773068484) (0.3064516129032258, 0.3780508052) (0.3087557603686636, 0.3780508052) (0.31105990783410137, 0.3659030278) (0.31336405529953915, 0.403933496) (0.315668202764977, 0.403933496) (0.31797235023041476, 0.379016042) (0.32027649769585254, 0.379016042) (0.3225806451612903, 0.3668682645) (0.3248847926267281, 0.3676122214) (0.3271889400921659, 0.3676122214) (0.3294930875576037, 0.3554644439) (0.3317972350230415, 0.3924139132) (0.33410138248847926, 0.3924139132) (0.33640552995391704, 0.3674964592) (0.3387096774193548, 0.3674964592) (0.34101382488479265, 0.3553486817) (0.3433179723502304, 0.3560926386) (0.3456221198156682, 0.3560926386) (0.347926267281106, 0.3439448611) (0.35023041474654376, 0.3591470372) (0.35253456221198154, 0.3591470372) (0.3548387096774194, 0.3469992597) (0.35714285714285715, 0.3477432166) (0.35944700460829493, 0.3477432166) (0.3617511520737327, 0.3355954391) (0.3640552995391705, 0.3355954391) (0.3663594470046083, 0.3315347872) (0.3686635944700461, 0.3315347872) (0.3709677419354839, 0.3245393996) (0.37327188940092165, 0.3245393996) (0.37557603686635943, 0.3123916221) (0.3778801843317972, 0.3123916221) (0.38018433179723504, 0.3083309702) (0.3824884792626728, 0.3083309702) (0.3847926267281106, 0.3066249663) (0.3870967741935484, 0.3018447372) (0.38940092165898615, 0.2879925154) (0.391705069124424, 0.2879925154) (0.39400921658986177, 0.2839318635) (0.39631336405529954, 0.2839318635) (0.3986175115207373, 0.2822258595) (0.4009216589861751, 0.2774456305) (0.4032258064516129, 0.2657181824) (0.4055299539170507, 0.2657181824) (0.4078341013824885, 0.2616575305) (0.41013824884792627, 0.270274789) (0.41244239631336405, 0.2783240621) (0.4147465437788018, 0.2783240621) (0.41705069124423966, 0.2742634102) (0.41935483870967744, 0.2742634102) (0.4216589861751152, 0.2725574063) (0.423963133640553, 0.2677771772) (0.42626728110599077, 0.2560497292) (0.42857142857142855, 0.2560497292) (0.4308755760368664, 0.2519890773) (0.43317972350230416, 0.2606063358) (0.43548387096774194, 0.2606063358) (0.4377880184331797, 0.2565456839) (0.4400921658986175, 0.2565456839) (0.4423963133640553, 0.2548396799) (0.4447004608294931, 0.2500594509) (0.4470046082949309, 0.2383320028) (0.44930875576036866, 0.2383320028) (0.45161290322580644, 0.2342713509) (0.4539170506912442, 0.2523287049) (0.45622119815668205, 0.2523287049) (0.45852534562211983, 0.248268053) (0.4608294930875576, 0.248268053) (0.4631336405529954, 0.246562049) (0.46543778801843316, 0.24178182) (0.46774193548387094, 0.230054372) (0.4700460829493088, 0.230054372) (0.47235023041474655, 0.2259937201) (0.47465437788018433, 0.2259937201) (0.4769585253456221, 0.2225164134) (0.4792626728110599, 0.2195074871) (0.4815668202764977, 0.2195074871) (0.4838709677419355, 0.2160301804) (0.4861751152073733, 0.2160301804) (0.48847926267281105, 0.211992964) (0.49078341013824883, 0.211992964) (0.4930875576036866, 0.2085156573) (0.49539170506912444, 0.2101252783) (0.4976958525345622, 0.2101252783) (0.5, 0.2066479716) (0.5023041474654378, 0.2036390453) (0.5046082949308756, 0.2036390453) (0.5069124423963134, 0.2001617386) (0.5092165898617511, 0.2001617386) (0.511520737327189, 0.1961245222) (0.5138248847926268, 0.1961245222) (0.5161290322580645, 0.1926472155) (0.5184331797235023, 0.1896382892) (0.5207373271889401, 0.1896382892) (0.5230414746543779, 0.1861609825) (0.5253456221198156, 0.1861609825) (0.5276497695852534, 0.1860104225) (0.5299539170506913, 0.1814835332) (0.532258064516129, 0.1814835332) (0.5345622119815668, 0.1780062265) (0.5368663594470046, 0.1780062265) (0.5391705069124424, 0.1778556665) (0.5414746543778802, 0.1667258898) (0.543778801843318, 0.1709433433) (0.5460829493087558, 0.1666596087) (0.5483870967741935, 0.1666596087) (0.5506912442396313, 0.163182302) (0.5529953917050692, 0.163182302) (0.5552995391705069, 0.1630317421) (0.5576036866359447, 0.1519019653) (0.5599078341013825, 0.1561194189) (0.5622119815668203, 0.1561194189) (0.5645161290322581, 0.1526421122) (0.5668202764976958, 0.1526421122) (0.5691244239631337, 0.1511555866) (0.5714285714285714, 0.1511555866) (0.5737327188940092, 0.1476782799) (0.576036866359447, 0.1476782799) (0.5783410138248848, 0.1475277199) (0.5806451612903226, 0.1363979432) (0.5829493087557603, 0.1406153967) (0.5852534562211982, 0.1406153967) (0.5875576036866359, 0.13713809) (0.5898617511520737, 0.13713809) (0.5921658986175116, 0.13698753) (0.5944700460829493, 0.1258577533) (0.5967741935483871, 0.1258577533) (0.5990783410138248, 0.1223804466) (0.6013824884792627, 0.1223804466) (0.6036866359447005, 0.1222298867) (0.6059907834101382, 0.1130469266) (0.6082949308755761, 0.1130469266) (0.6105990783410138, 0.1076529726) (0.6129032258064516, 0.1076529726) (0.6152073732718893, 0.10925076) (0.6175115207373272, 0.10925076) (0.619815668202765, 0.1057734534) (0.6221198156682027, 0.1057734534) (0.6244239631336406, 0.1056228934) (0.6267281105990783, 0.0964399333) (0.6290322580645161, 0.0964399333) (0.631336405529954, 0.0910459793) (0.6336405529953917, 0.0910459793) (0.6359447004608295, 0.0875686726) (0.6382488479262672, 0.0875686726) (0.6405529953917051, 0.0874181126) (0.6428571428571429, 0.0782351526) (0.6451612903225806, 0.0782351526) (0.6474654377880185, 0.0726934864) (0.6497695852534562, 0.0726934864) (0.652073732718894, 0.0692161797) (0.6543778801843319, 0.0692161797) (0.6566820276497696, 0.0690656197) (0.6589861751152074, 0.0598826597) (0.6612903225806451, 0.0598826597) (0.663594470046083, 0.0597320997) (0.6658986175115207, 0.055824475) (0.6682027649769585, 0.055824475) (0.6705069124423964, 0.0556739151) (0.6728110599078341, 0.0556739151) (0.6751152073732719, 0.0481332242) (0.6774193548387096, 0.0481332242) (0.6797235023041475, 0.0479826642) (0.6820276497695853, 0.0454717176) (0.684331797235023, 0.0454717176) (0.6866359447004609, 0.0453211577) (0.6889400921658986, 0.0453211577) (0.6912442396313364, 0.0377804668) (0.6935483870967742, 0.0377804668) (0.695852534562212, 0.0376299068) (0.6981566820276498, 0.0376299068) (0.7004608294930875, 0.0376299068) (0.7027649769585254, 0.0307992387) (0.7050691244239631, 0.031454851) (0.7073732718894009, 0.0299500779) (0.7096774193548387, 0.0299500779) (0.7119815668202765, 0.029799518) (0.7142857142857143, 0.029799518) (0.716589861751152, 0.029799518) (0.7188940092165899, 0.0229688499) (0.7211981566820277, 0.0236244622) (0.7235023041474654, 0.0236244622) (0.7258064516129032, 0.0234739022) (0.728110599078341, 0.0299474336) (0.7304147465437788, 0.0299474336) (0.7327188940092166, 0.0297968736) (0.7350230414746544, 0.0297968736) (0.7373271889400922, 0.0297968736) (0.7396313364055299, 0.0229662055) (0.7419354838709677, 0.0236218178) (0.7442396313364056, 0.0236218178) (0.7465437788018433, 0.0234712578) (0.7488479262672811, 0.0234712578) (0.7511520737327189, 0.0234712578) (0.7534562211981567, 0.0166405897) (0.7557603686635944, 0.0193617437) (0.7580645161290323, 0.0193617437) (0.7603686635944701, 0.0192111838) (0.7626728110599078, 0.0192111838) (0.7649769585253456, 0.0192111838) (0.7672811059907834, 0.0123805157) (0.7695852534562212, 0.0193617437) (0.771889400921659, 0.0193617437) (0.7741935483870968, 0.0192111838) (0.7764976958525346, 0.0192111838) (0.7788018433179723, 0.016623475) (0.7811059907834101, 0.016623475) (0.783410138248848, 0.016472915) (0.7857142857142857, 0.016472915) (0.7880184331797235, 0.016472915) (0.7903225806451613, 0.0096422469) (0.7926267281105991, 0.016623475) (0.7949308755760369, 0.016623475) (0.7972350230414746, 0.016472915) (0.7995391705069125, 0.016472915) (0.8018433179723502, 0.016472915) (0.804147465437788, 0.0096422469) (0.8064516129032258, 0.0096422469) (0.8087557603686636, 0.0096422469) (0.8110599078341014, 0.0090940716) (0.8133640552995391, 0.0163751502) (0.815668202764977, 0.0163751502) (0.8179723502304147, 0.0163751502) (0.8202764976958525, 0.012102725) (0.8225806451612904, 0.012102725) (0.8248847926267281, 0.012102725) (0.8271889400921659, 0.0052720569) (0.8294930875576036, 0.0052720569) (0.8317972350230415, 0.0052720569) (0.8341013824884793, 0.0047238816) (0.836405529953917, 0.0120049602) (0.8387096774193549, 0.0120049602) (0.8410138248847926, 0.0120049602) (0.8433179723502304, 0.0051742921) (0.8456221198156681, 0.0051742921) (0.847926267281106, 0.0051742921) (0.8502304147465438, 0.0046261168) (0.8525345622119815, 0.0046261168) (0.8548387096774194, 0.0051742921) (0.8571428571428571, 0.0051742921) (0.8594470046082949, 0.0051742921) (0.8617511520737328, 0.0046261168) (0.8640552995391705, 0.0046261168) (0.8663594470046083, 0.0046261168) (0.868663594470046, 0.0046061013) (0.8709677419354839, 0.0046061013) (0.8732718894009217, 0.0035293744) (0.8755760368663594, 0.0035293744) (0.8778801843317973, 0.0035293744) (0.880184331797235, 0.0035093589) (0.8824884792626728, 0.0035093589) (0.8847926267281107, 0.0035093589) (0.8870967741935484, 0.0035093589) (0.8894009216589862, 0.0035007372) (0.8917050691244239, 3.0752477724418E-5) (0.8940092165898618, 3.0752477724418E-5) (0.8963133640552995, 0.0035293744) (0.8986175115207373, 0.0035293744) (0.9009216589861752, 0.0035293744) (0.9032258064516129, 0.0035093589) (0.9055299539170507, 0.0035093589) (0.9078341013824884, 0.0035093589) (0.9101382488479263, 0.0035093589) (0.9124423963133641, 0.0035007372) (0.9147465437788018, 3.0752477724418E-5) (0.9170506912442397, 3.0752477724418E-5) (0.9193548387096774, 3.0752477724418E-5) (0.9216589861751152, 1.07369413804375E-5) (0.923963133640553, 1.07369413804375E-5) (0.9262672811059908, 1.07369413804375E-5) (0.9285714285714286, 1.07369413804375E-5) (0.9308755760368663, 2.11525771218605E-6) (0.9331797235023042, 2.11525771218605E-6) (0.9354838709677419, 2.11525771218605E-6) (0.9377880184331797, 2.11525771218605E-6) (0.9400921658986175, 2.11525771218605E-6) (0.9423963133640553, 2.11525771218605E-6) (0.9447004608294931, 2.11525771218605E-6) (0.9470046082949308, 2.11525771218605E-6) (0.9493087557603687, 2.11525771218605E-6) (0.9516129032258065, 2.11525771218605E-6) (0.9539170506912442, 2.11525771218605E-6) (0.956221198156682, 2.11525771218605E-6) (0.9585253456221198, 2.11525771218605E-6) (0.9608294930875576, 2.11525771218605E-6) (0.9631336405529954, 2.11525771218605E-6) (0.9654377880184332, 2.11525771218605E-6) (0.967741935483871, 2.11525771218605E-6) (0.9700460829493087, 2.11525771218605E-6) (0.9723502304147466, 2.11525771218605E-6) (0.9746543778801844, 2.11525771218605E-6) (0.9769585253456221, 2.11525771218605E-6) (0.9792626728110599, 2.11525771218605E-6) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.7165726924) (0.002304147465437788, 0.7023534005) (0.004608294930875576, 0.7023534005) (0.0069124423963133645, 0.6781420421) (0.009216589861751152, 0.6707891009) (0.01152073732718894, 0.664063778) (0.013824884792626729, 0.664063778) (0.016129032258064516, 0.664063778) (0.018433179723502304, 0.6456755197) (0.020737327188940093, 0.6456755197) (0.02304147465437788, 0.6345806599) (0.02534562211981567, 0.6345806599) (0.027649769585253458, 0.6345806599) (0.029953917050691243, 0.620373797) (0.03225806451612903, 0.620373797) (0.03456221198156682, 0.611570112) (0.03686635944700461, 0.611570112) (0.03917050691244239, 0.611570112) (0.041474654377880185, 0.611570112) (0.04377880184331797, 0.5947365325) (0.04608294930875576, 0.5947365325) (0.04838709677419355, 0.5947365325) (0.05069124423963134, 0.5947365325) (0.052995391705069124, 0.5794315131) (0.055299539170506916, 0.5794315131) (0.0576036866359447, 0.5794315131) (0.059907834101382486, 0.5680276925) (0.06221198156682028, 0.5680276925) (0.06451612903225806, 0.5680276925) (0.06682027649769585, 0.556989588) (0.06912442396313365, 0.556989588) (0.07142857142857142, 0.556989588) (0.07373271889400922, 0.556989588) (0.07603686635944701, 0.556989588) (0.07834101382488479, 0.556989588) (0.08064516129032258, 0.556989588) (0.08294930875576037, 0.5386370951) (0.08525345622119816, 0.5386370951) (0.08755760368663594, 0.5334963508) (0.08986175115207373, 0.5334963508) (0.09216589861751152, 0.5283960539) (0.0944700460829493, 0.5283960539) (0.0967741935483871, 0.5283960539) (0.09907834101382489, 0.5161994309) (0.10138248847926268, 0.5161994309) (0.10368663594470046, 0.5161994309) (0.10599078341013825, 0.5161994309) (0.10829493087557604, 0.5069513246) (0.11059907834101383, 0.5069513246) (0.11290322580645161, 0.5069513246) (0.1152073732718894, 0.5069513246) (0.1175115207373272, 0.486388202) (0.11981566820276497, 0.486388202) (0.12211981566820276, 0.486388202) (0.12442396313364056, 0.479557534) (0.12672811059907835, 0.479557534) (0.12903225806451613, 0.479557534) (0.1313364055299539, 0.4731449589) (0.1336405529953917, 0.4731449589) (0.1359447004608295, 0.4731449589) (0.1382488479262673, 0.4731449589) (0.14055299539170507, 0.4731449589) (0.14285714285714285, 0.4731449589) (0.14516129032258066, 0.4731449589) (0.14746543778801843, 0.4584326361) (0.1497695852534562, 0.4584326361) (0.15207373271889402, 0.4584326361) (0.1543778801843318, 0.4584326361) (0.15668202764976957, 0.4584326361) (0.15898617511520738, 0.4584326361) (0.16129032258064516, 0.4584326361) (0.16359447004608296, 0.4584326361) (0.16589861751152074, 0.4584326361) (0.16820276497695852, 0.4407149098) (0.17050691244239632, 0.4407149098) (0.1728110599078341, 0.4407149098) (0.17511520737327188, 0.4407149098) (0.1774193548387097, 0.4407149098) (0.17972350230414746, 0.4407149098) (0.18202764976958524, 0.4407149098) (0.18433179723502305, 0.4271232665) (0.18663594470046083, 0.4271232665) (0.1889400921658986, 0.4271232665) (0.1912442396313364, 0.4271232665) (0.1935483870967742, 0.4271232665) (0.195852534562212, 0.4271232665) (0.19815668202764977, 0.4027241597) (0.20046082949308755, 0.4027241597) (0.20276497695852536, 0.4027241597) (0.20506912442396313, 0.3969364941) (0.2073732718894009, 0.3969364941) (0.20967741935483872, 0.3969364941) (0.2119815668202765, 0.3969364941) (0.21428571428571427, 0.3893325855) (0.21658986175115208, 0.3893325855) (0.21889400921658986, 0.3893325855) (0.22119815668202766, 0.3893325855) (0.22350230414746544, 0.3893325855) (0.22580645161290322, 0.3893325855) (0.22811059907834103, 0.3787923956) (0.2304147465437788, 0.3787923956) (0.23271889400921658, 0.3787923956) (0.2350230414746544, 0.3787923956) (0.23732718894009217, 0.3787923956) (0.23963133640552994, 0.3787923956) (0.24193548387096775, 0.368419001) (0.24423963133640553, 0.368419001) (0.2465437788018433, 0.368419001) (0.2488479262672811, 0.368419001) (0.2511520737327189, 0.368419001) (0.2534562211981567, 0.3480351417) (0.2557603686635945, 0.3480351417) (0.25806451612903225, 0.3480351417) (0.26036866359447003, 0.3480351417) (0.2626728110599078, 0.341238956) (0.26497695852534564, 0.341238956) (0.2672811059907834, 0.341238956) (0.2695852534562212, 0.341238956) (0.271889400921659, 0.341238956) (0.27419354838709675, 0.3211282818) (0.2764976958525346, 0.3211282818) (0.27880184331797236, 0.3178126922) (0.28110599078341014, 0.3178126922) (0.2834101382488479, 0.3178126922) (0.2857142857142857, 0.3178126922) (0.2880184331797235, 0.3178126922) (0.2903225806451613, 0.3178126922) (0.2926267281105991, 0.3178126922) (0.29493087557603687, 0.3178126922) (0.29723502304147464, 0.3178126922) (0.2995391705069124, 0.3029205876) (0.30184331797235026, 0.3029205876) (0.30414746543778803, 0.3029205876) (0.3064516129032258, 0.3029205876) (0.3087557603686636, 0.3029205876) (0.31105990783410137, 0.2949013231) (0.31336405529953915, 0.2949013231) (0.315668202764977, 0.2949013231) (0.31797235023041476, 0.2949013231) (0.32027649769585254, 0.2949013231) (0.3225806451612903, 0.2949013231) (0.3248847926267281, 0.2949013231) (0.3271889400921659, 0.2949013231) (0.3294930875576037, 0.2949013231) (0.3317972350230415, 0.2949013231) (0.33410138248847926, 0.2788973898) (0.33640552995391704, 0.2788973898) (0.3387096774193548, 0.2788973898) (0.34101382488479265, 0.2788973898) (0.3433179723502304, 0.2788973898) (0.3456221198156682, 0.2788973898) (0.347926267281106, 0.2788973898) (0.35023041474654376, 0.2788973898) (0.35253456221198154, 0.2662054616) (0.3548387096774194, 0.2662054616) (0.35714285714285715, 0.2662054616) (0.35944700460829493, 0.2662054616) (0.3617511520737327, 0.2662054616) (0.3640552995391705, 0.2662054616) (0.3663594470046083, 0.2662054616) (0.3686635944700461, 0.2416861475) (0.3709677419354839, 0.2416861475) (0.37327188940092165, 0.2416861475) (0.37557603686635943, 0.2416861475) (0.3778801843317972, 0.2416861475) (0.38018433179723504, 0.2416861475) (0.3824884792626728, 0.2416861475) (0.3847926267281106, 0.2305966394) (0.3870967741935484, 0.2305966394) (0.38940092165898615, 0.2305966394) (0.391705069124424, 0.2305966394) (0.39400921658986177, 0.2305966394) (0.39631336405529954, 0.2305966394) (0.3986175115207373, 0.2216934128) (0.4009216589861751, 0.2216934128) (0.4032258064516129, 0.2216934128) (0.4055299539170507, 0.2216934128) (0.4078341013824885, 0.2216934128) (0.41013824884792627, 0.2216934128) (0.41244239631336405, 0.2216934128) (0.4147465437788018, 0.2216934128) (0.41705069124423966, 0.1978837226) (0.41935483870967744, 0.1978837226) (0.4216589861751152, 0.1944064159) (0.423963133640553, 0.1944064159) (0.42626728110599077, 0.1944064159) (0.42857142857142855, 0.1944064159) (0.4308755760368664, 0.1944064159) (0.43317972350230416, 0.1944064159) (0.43548387096774194, 0.1944064159) (0.4377880184331797, 0.1840536585) (0.4400921658986175, 0.1840536585) (0.4423963133640553, 0.1840536585) (0.4447004608294931, 0.1840536585) (0.4470046082949309, 0.1840536585) (0.44930875576036866, 0.1840536585) (0.45161290322580644, 0.1840536585) (0.4539170506912442, 0.1840536585) (0.45622119815668205, 0.1725340757) (0.45852534562211983, 0.1725340757) (0.4608294930875576, 0.1725340757) (0.4631336405529954, 0.1725340757) (0.46543778801843316, 0.1725340757) (0.46774193548387094, 0.1725340757) (0.4700460829493088, 0.1641846537) (0.47235023041474655, 0.1641846537) (0.47465437788018433, 0.1641846537) (0.4769585253456221, 0.1641846537) (0.4792626728110599, 0.1641846537) (0.4815668202764977, 0.1641846537) (0.4838709677419355, 0.1641846537) (0.4861751152073733, 0.1641846537) (0.48847926267281105, 0.1531209453) (0.49078341013824883, 0.1531209453) (0.4930875576036866, 0.1531209453) (0.49539170506912444, 0.1490627607) (0.4976958525345622, 0.1490627607) (0.5, 0.1490627607) (0.5023041474654378, 0.1490627607) (0.5046082949308756, 0.1490627607) (0.5069124423963134, 0.1429698802) (0.5092165898617511, 0.1429698802) (0.511520737327189, 0.1429698802) (0.5138248847926268, 0.1429698802) (0.5161290322580645, 0.1429698802) (0.5184331797235023, 0.1429698802) (0.5207373271889401, 0.1429698802) (0.5230414746543779, 0.1429698802) (0.5253456221198156, 0.1429698802) (0.5276497695852534, 0.1429698802) (0.5299539170506913, 0.124636664) (0.532258064516129, 0.124636664) (0.5345622119815668, 0.124636664) (0.5368663594470046, 0.124636664) (0.5391705069124424, 0.124636664) (0.5414746543778802, 0.124636664) (0.543778801843318, 0.124636664) (0.5460829493087558, 0.1164561146) (0.5483870967741935, 0.1164561146) (0.5506912442396313, 0.1164561146) (0.5529953917050692, 0.1164561146) (0.5552995391705069, 0.1164561146) (0.5576036866359447, 0.1164561146) (0.5599078341013825, 0.1164561146) (0.5622119815668203, 0.1084434047) (0.5645161290322581, 0.1084434047) (0.5668202764976958, 0.1084434047) (0.5691244239631337, 0.1084434047) (0.5714285714285714, 0.1084434047) (0.5737327188940092, 0.1084434047) (0.576036866359447, 0.1084434047) (0.5783410138248848, 0.0902386239) (0.5806451612903226, 0.0902386239) (0.5829493087557603, 0.0902386239) (0.5852534562211982, 0.0902386239) (0.5875576036866359, 0.0902386239) (0.5898617511520737, 0.0902386239) (0.5921658986175116, 0.0902386239) (0.5944700460829493, 0.0824082351) (0.5967741935483871, 0.0824082351) (0.5990783410138248, 0.0824082351) (0.6013824884792627, 0.0824082351) (0.6036866359447005, 0.0824082351) (0.6059907834101382, 0.0824082351) (0.6082949308755761, 0.0824082351) (0.6105990783410138, 0.0824082351) (0.6129032258064516, 0.0824082351) (0.6152073732718893, 0.0824082351) (0.6175115207373272, 0.0716852706) (0.619815668202765, 0.0716852706) (0.6221198156682027, 0.0716852706) (0.6244239631336406, 0.0716852706) (0.6267281105990783, 0.0674017093) (0.6290322580645161, 0.0674017093) (0.631336405529954, 0.0590938361) (0.6336405529953917, 0.0590938361) (0.6359447004608295, 0.0590938361) (0.6382488479262672, 0.0590938361) (0.6405529953917051, 0.0590938361) (0.6428571428571429, 0.0590938361) (0.6451612903225806, 0.0527682203) (0.6474654377880185, 0.0527682203) (0.6497695852534562, 0.0527682203) (0.652073732718894, 0.0527682203) (0.6543778801843319, 0.0527682203) (0.6566820276497696, 0.0527682203) (0.6589861751152074, 0.0527682203) (0.6612903225806451, 0.0527682203) (0.663594470046083, 0.0454923547) (0.6658986175115207, 0.0454923547) (0.6682027649769585, 0.0454923547) (0.6705069124423964, 0.0454923547) (0.6728110599078341, 0.0454923547) (0.6751152073732719, 0.0454923547) (0.6774193548387096, 0.0454923547) (0.6797235023041475, 0.0391837891) (0.6820276497695853, 0.0391837891) (0.684331797235023, 0.0391837891) (0.6866359447004609, 0.0349324754) (0.6889400921658986, 0.0349324754) (0.6912442396313364, 0.0349324754) (0.6935483870967742, 0.0349324754) (0.695852534562212, 0.0349324754) (0.6981566820276498, 0.0349324754) (0.7004608294930875, 0.0349324754) (0.7027649769585254, 0.0349324754) (0.7050691244239631, 0.0349324754) (0.7073732718894009, 0.0215726382) (0.7096774193548387, 0.0215726382) (0.7119815668202765, 0.0215726382) (0.7142857142857143, 0.0215726382) (0.716589861751152, 0.0215726382) (0.7188940092165899, 0.0215726382) (0.7211981566820277, 0.0173125642) (0.7235023041474654, 0.0173125642) (0.7258064516129032, 0.0173125642) (0.728110599078341, 0.0173125642) (0.7304147465437788, 0.0173125642) (0.7327188940092166, 0.0173125642) (0.7350230414746544, 0.0173125642) (0.7373271889400922, 0.0173125642) (0.7396313364055299, 0.0173125642) (0.7419354838709677, 0.0125337201) (0.7442396313364056, 0.0125337201) (0.7465437788018433, 0.0125337201) (0.7488479262672811, 0.0125337201) (0.7511520737327189, 0.0125337201) (0.7534562211981567, 0.0125337201) (0.7557603686635944, 0.0125337201) (0.7580645161290323, 0.0125337201) (0.7603686635944701, 0.0090350981) (0.7626728110599078, 0.0090350981) (0.7649769585253456, 0.0090350981) (0.7672811059907834, 0.0090350981) (0.7695852534562212, 0.0090350981) (0.771889400921659, 0.0090350981) (0.7741935483870968, 0.0090350981) (0.7764976958525346, 0.0090350981) (0.7788018433179723, 0.0090350981) (0.7811059907834101, 0.0090350981) (0.783410138248848, 0.0046649081) (0.7857142857142857, 0.0046649081) (0.7880184331797235, 0.0046649081) (0.7903225806451613, 0.0046649081) (0.7926267281105991, 0.0046649081) (0.7949308755760369, 0.0046649081) (0.7972350230414746, 0.0046649081) (0.7995391705069125, 0.0046649081) (0.8018433179723502, 0.0046649081) (0.804147465437788, 0.0046649081) (0.8064516129032258, 0.0019266393) (0.8087557603686636, 0.0019266393) (0.8110599078341014, 0.0019266393) (0.8133640552995391, 0.0019266393) (0.815668202764977, 0.0019266393) (0.8179723502304147, 8.29897E-4) (0.8202764976958525, 8.29897E-4) (0.8225806451612904, 6.79337E-4) (0.8248847926267281, 6.79337E-4) (0.8271889400921659, 6.79337E-4) (0.8294930875576036, 1.311617E-4) (0.8317972350230415, 1.311617E-4) (0.8341013824884793, 1.311617E-4) (0.836405529953917, 1.111461E-4) (0.8387096774193549, 1.111461E-4) (0.8410138248847926, 1.111461E-4) (0.8433179723502304, 1.111461E-4) (0.8456221198156681, 1.111461E-4) (0.847926267281106, 1.111461E-4) (0.8502304147465438, 1.090309E-4) (0.8525345622119815, 1.090309E-4) (0.8548387096774194, 1.090309E-4) (0.8571428571428571, 1.090309E-4) (0.8594470046082949, 1.090309E-4) (0.8617511520737328, 1.090309E-4) (0.8640552995391705, 1.090309E-4) (0.8663594470046083, 1.090309E-4) (0.868663594470046, 1.090309E-4) (0.8709677419354839, 1.063865E-4) (0.8732718894009217, 1.063865E-4) (0.8755760368663594, 1.063865E-4) (0.8778801843317973, 1.063865E-4) (0.880184331797235, 1.063865E-4) (0.8824884792626728, 1.063865E-4) (0.8847926267281107, 1.063865E-4) (0.8870967741935484, 8.62168366802945E-6) (0.8894009216589862, 8.62168366802945E-6) (0.8917050691244239, 8.62168366802945E-6) (0.8940092165898618, 8.62168366802945E-6) (0.8963133640552995, 0.0) (0.8986175115207373, 0.0) (0.9009216589861752, 0.0) (0.9032258064516129, 0.0) (0.9055299539170507, 0.0) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 0.0) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.7165726924) (0.002304147465437788, 0.7023534005) (0.004608294930875576, 0.7023534005) (0.0069124423963133645, 0.6781420421) (0.009216589861751152, 0.6714167192) (0.01152073732718894, 0.6714167192) (0.013824884792626729, 0.6647603427) (0.016129032258064516, 0.6647603427) (0.018433179723502304, 0.6596600457) (0.020737327188940093, 0.6596600457) (0.02304147465437788, 0.6545193014) (0.02534562211981567, 0.6545193014) (0.027649769585253458, 0.6545193014) (0.029953917050691243, 0.6361310431) (0.03225806451612903, 0.6379495026) (0.03456221198156682, 0.6379495026) (0.03686635944700461, 0.6291458175) (0.03917050691244239, 0.6291458175) (0.041474654377880185, 0.6291458175) (0.04377880184331797, 0.6233581519) (0.04608294930875576, 0.6233581519) (0.04838709677419355, 0.6233581519) (0.05069124423963134, 0.6049698936) (0.052995391705069124, 0.6115667274) (0.055299539170506916, 0.6165619662) (0.0576036866359447, 0.6165619662) (0.059907834101382486, 0.5981737079) (0.06221198156682028, 0.5981737079) (0.06451612903225806, 0.5981737079) (0.06682027649769585, 0.5837030644) (0.06912442396313365, 0.5859770849) (0.07142857142857142, 0.5859770849) (0.07373271889400922, 0.5715064414) (0.07603686635944701, 0.5741856604) (0.07834101382488479, 0.5767289787) (0.08064516129032258, 0.5767289787) (0.08294930875576037, 0.5767289787) (0.08525345622119816, 0.5561658561) (0.08755760368663594, 0.5561658561) (0.08986175115207373, 0.5561658561) (0.09216589861751152, 0.5416952126) (0.0944700460829493, 0.5443744316) (0.0967741935483871, 0.5443744316) (0.09907834101382489, 0.5360551819) (0.10138248847926268, 0.5360551819) (0.10368663594470046, 0.5215845384) (0.10599078341013825, 0.5242637574) (0.10829493087557604, 0.5242637574) (0.11059907834101383, 0.5242637574) (0.11290322580645161, 0.5242637574) (0.1152073732718894, 0.5226324382) (0.1175115207373272, 0.5226324382) (0.11981566820276497, 0.5081617947) (0.12211981566820276, 0.5081617947) (0.12442396313364056, 0.5081617947) (0.12672811059907835, 0.5081617947) (0.12903225806451613, 0.5081617947) (0.1313364055299539, 0.5081617947) (0.1336405529953917, 0.484065889) (0.1359447004608295, 0.484065889) (0.1382488479262673, 0.484065889) (0.14055299539170507, 0.4725556838) (0.14285714285714285, 0.4776533139) (0.14516129032258066, 0.4776533139) (0.14746543778801843, 0.4661431088) (0.1497695852534562, 0.4661431088) (0.15207373271889402, 0.4661431088) (0.1543778801843318, 0.470099877) (0.15668202764976957, 0.470099877) (0.15898617511520738, 0.470099877) (0.16129032258064516, 0.470099877) (0.16359447004608296, 0.470099877) (0.16589861751152074, 0.44689606) (0.16820276497695852, 0.4494052259) (0.17050691244239632, 0.4494052259) (0.1728110599078341, 0.4494052259) (0.17511520737327188, 0.4494052259) (0.1774193548387097, 0.4494052259) (0.17972350230414746, 0.4494052259) (0.18202764976958524, 0.4379928335) (0.18433179723502305, 0.4379928335) (0.18663594470046083, 0.4264826283) (0.1889400921658986, 0.4264826283) (0.1912442396313364, 0.4264826283) (0.1935483870967742, 0.4264826283) (0.195852534562212, 0.411177609) (0.19815668202764977, 0.426201409) (0.20046082949308755, 0.4142053041) (0.20276497695852536, 0.4142053041) (0.20506912442396313, 0.4135269772) (0.2073732718894009, 0.4135269772) (0.20967741935483872, 0.4135269772) (0.2119815668202765, 0.4139145811) (0.21428571428571427, 0.4139145811) (0.21658986175115208, 0.4024043759) (0.21889400921658986, 0.4024043759) (0.22119815668202766, 0.4024043759) (0.22350230414746544, 0.4024043759) (0.22580645161290322, 0.3870993566) (0.22811059907834103, 0.3906129514) (0.2304147465437788, 0.3906129514) (0.23271889400921658, 0.3940549539) (0.2350230414746544, 0.3940549539) (0.23732718894009217, 0.3940549539) (0.23963133640552994, 0.3787499346) (0.24193548387096775, 0.3787499346) (0.24423963133640553, 0.3787499346) (0.2465437788018433, 0.3787499346) (0.2488479262672811, 0.3787499346) (0.2511520737327189, 0.3787499346) (0.2534562211981567, 0.3787499346) (0.2557603686635945, 0.3552496858) (0.25806451612903225, 0.36695851) (0.26036866359447003, 0.3549402443) (0.2626728110599078, 0.3549402443) (0.26497695852534564, 0.3549402443) (0.2672811059907834, 0.3549402443) (0.2695852534562212, 0.3549402443) (0.271889400921659, 0.3549402443) (0.27419354838709675, 0.3314399955) (0.2764976958525346, 0.3314399955) (0.27880184331797236, 0.3314399955) (0.28110599078341014, 0.3314399955) (0.2834101382488479, 0.3314399955) (0.2857142857142857, 0.3314399955) (0.2880184331797235, 0.3253471151) (0.2903225806451613, 0.3253471151) (0.2926267281105991, 0.3253471151) (0.29493087557603687, 0.3253471151) (0.29723502304147464, 0.3253471151) (0.2995391705069124, 0.3253471151) (0.30184331797235026, 0.3160484861) (0.30414746543778803, 0.3142576069) (0.3064516129032258, 0.3142576069) (0.3087557603686636, 0.3142576069) (0.31105990783410137, 0.3127725699) (0.31336405529953915, 0.3127725699) (0.315668202764977, 0.3092952633) (0.31797235023041476, 0.3092952633) (0.32027649769585254, 0.3092952633) (0.3225806451612903, 0.3092952633) (0.3248847926267281, 0.3092952633) (0.3271889400921659, 0.3092952633) (0.3294930875576037, 0.2999966342) (0.3317972350230415, 0.3012825533) (0.33410138248847926, 0.3012825533) (0.33640552995391704, 0.3012825533) (0.3387096774193548, 0.3012825533) (0.34101382488479265, 0.2941505034) (0.3433179723502304, 0.2941505034) (0.3456221198156682, 0.2941505034) (0.347926267281106, 0.2941505034) (0.35023041474654376, 0.2941505034) (0.35253456221198154, 0.2941505034) (0.3548387096774194, 0.2848518744) (0.35714285714285715, 0.2848518744) (0.35944700460829493, 0.2848518744) (0.3617511520737327, 0.2848518744) (0.3640552995391705, 0.2848518744) (0.3663594470046083, 0.2848518744) (0.3686635944700461, 0.2848518744) (0.3709677419354839, 0.2666470936) (0.37327188940092165, 0.2666470936) (0.37557603686635943, 0.2666470936) (0.3778801843317972, 0.2598164256) (0.38018433179723504, 0.2598164256) (0.3824884792626728, 0.2598164256) (0.3847926267281106, 0.2598164256) (0.3870967741935484, 0.2598164256) (0.38940092165898615, 0.2519347709) (0.391705069124424, 0.2519347709) (0.39400921658986177, 0.2451041028) (0.39631336405529954, 0.2451041028) (0.3986175115207373, 0.2451041028) (0.4009216589861751, 0.2451041028) (0.4032258064516129, 0.2451041028) (0.4055299539170507, 0.2451041028) (0.4078341013824885, 0.2451041028) (0.41013824884792627, 0.2451041028) (0.41244239631336405, 0.2336015547) (0.4147465437788018, 0.2336015547) (0.41705069124423966, 0.2267708866) (0.41935483870967744, 0.2267708866) (0.4216589861751152, 0.2267708866) (0.423963133640553, 0.2267708866) (0.42626728110599077, 0.2267708866) (0.42857142857142855, 0.2267708866) (0.4308755760368664, 0.2267708866) (0.43317972350230416, 0.2267708866) (0.43548387096774194, 0.2267708866) (0.4377880184331797, 0.2090531602) (0.4400921658986175, 0.2090531602) (0.4423963133640553, 0.2090531602) (0.4447004608294931, 0.2090531602) (0.4470046082949309, 0.2014492516) (0.44930875576036866, 0.2014492516) (0.45161290322580644, 0.2014492516) (0.4539170506912442, 0.2014492516) (0.45622119815668205, 0.2014492516) (0.45852534562211983, 0.2014492516) (0.4608294930875576, 0.192446167) (0.4631336405529954, 0.192446167) (0.46543778801843316, 0.1891305774) (0.46774193548387094, 0.1891305774) (0.4700460829493088, 0.1891305774) (0.47235023041474655, 0.1815266687) (0.47465437788018433, 0.1815266687) (0.4769585253456221, 0.1815266687) (0.4792626728110599, 0.1815266687) (0.4815668202764977, 0.1815266687) (0.4838709677419355, 0.1815266687) (0.4861751152073733, 0.1709864789) (0.48847926267281105, 0.1709864789) (0.49078341013824883, 0.1724518265) (0.4930875576036866, 0.1724518265) (0.49539170506912444, 0.1724518265) (0.4976958525345622, 0.1724518265) (0.5, 0.1724518265) (0.5023041474654378, 0.1619116366) (0.5046082949308756, 0.1619116366) (0.5069124423963134, 0.1619116366) (0.5092165898617511, 0.1619116366) (0.511520737327189, 0.1619116366) (0.5138248847926268, 0.1538923721) (0.5161290322580645, 0.1538923721) (0.5184331797235023, 0.1538923721) (0.5207373271889401, 0.1538923721) (0.5230414746543779, 0.1538923721) (0.5253456221198156, 0.1538923721) (0.5276497695852534, 0.1538923721) (0.5299539170506913, 0.1538923721) (0.532258064516129, 0.1538923721) (0.5345622119815668, 0.1538923721) (0.5368663594470046, 0.1378884388) (0.5391705069124424, 0.1378884388) (0.5414746543778802, 0.1378884388) (0.543778801843318, 0.1378884388) (0.5460829493087558, 0.1378884388) (0.5483870967741935, 0.1378884388) (0.5506912442396313, 0.1378884388) (0.5529953917050692, 0.1378884388) (0.5552995391705069, 0.1378884388) (0.5576036866359447, 0.1378884388) (0.5599078341013825, 0.1223844167) (0.5622119815668203, 0.1223844167) (0.5645161290322581, 0.1223844167) (0.5668202764976958, 0.1223844167) (0.5691244239631337, 0.1223844167) (0.5714285714285714, 0.1223844167) (0.5737327188940092, 0.1223844167) (0.576036866359447, 0.1223844167) (0.5783410138248848, 0.1223844167) (0.5806451612903226, 0.1090245795) (0.5829493087557603, 0.1090245795) (0.5852534562211982, 0.1090245795) (0.5875576036866359, 0.1090245795) (0.5898617511520737, 0.1090245795) (0.5921658986175116, 0.1090245795) (0.5944700460829493, 0.1090245795) (0.5967741935483871, 0.0986718221) (0.5990783410138248, 0.0986718221) (0.6013824884792627, 0.0986718221) (0.6036866359447005, 0.0986718221) (0.6059907834101382, 0.0986718221) (0.6082949308755761, 0.0986718221) (0.6105990783410138, 0.0986718221) (0.6129032258064516, 0.0986718221) (0.6152073732718893, 0.0871522393) (0.6175115207373272, 0.0871522393) (0.619815668202765, 0.0871522393) (0.6221198156682027, 0.0871522393) (0.6244239631336406, 0.0871522393) (0.6267281105990783, 0.0871522393) (0.6290322580645161, 0.0871522393) (0.631336405529954, 0.0871522393) (0.6336405529953917, 0.076088531) (0.6359447004608295, 0.076088531) (0.6382488479262672, 0.076088531) (0.6405529953917051, 0.0720303463) (0.6428571428571429, 0.0720303463) (0.6451612903225806, 0.0720303463) (0.6474654377880185, 0.0720303463) (0.6497695852534562, 0.0720303463) (0.652073732718894, 0.0720303463) (0.6543778801843319, 0.0720303463) (0.6566820276497696, 0.0638497969) (0.6589861751152074, 0.0638497969) (0.6612903225806451, 0.0638497969) (0.663594470046083, 0.0638497969) (0.6658986175115207, 0.0638497969) (0.6682027649769585, 0.0638497969) (0.6705069124423964, 0.0638497969) (0.6728110599078341, 0.056019408) (0.6751152073732719, 0.056019408) (0.6774193548387096, 0.056019408) (0.6797235023041475, 0.056019408) (0.6820276497695853, 0.056019408) (0.684331797235023, 0.056019408) (0.6866359447004609, 0.0496937923) (0.6889400921658986, 0.0496937923) (0.6912442396313364, 0.0496937923) (0.6935483870967742, 0.0496937923) (0.695852534562212, 0.0496937923) (0.6981566820276498, 0.0496937923) (0.7004608294930875, 0.0496937923) (0.7027649769585254, 0.0496937923) (0.7050691244239631, 0.0424179266) (0.7073732718894009, 0.0424179266) (0.7096774193548387, 0.0424179266) (0.7119815668202765, 0.0424179266) (0.7142857142857143, 0.0424179266) (0.716589861751152, 0.0424179266) (0.7188940092165899, 0.0381578526) (0.7211981566820277, 0.0173125642) (0.7235023041474654, 0.0173125642) (0.7258064516129032, 0.0173125642) (0.728110599078341, 0.0173125642) (0.7304147465437788, 0.0173125642) (0.7327188940092166, 0.0173125642) (0.7350230414746544, 0.0173125642) (0.7373271889400922, 0.0173125642) (0.7396313364055299, 0.0173125642) (0.7419354838709677, 0.0125337201) (0.7442396313364056, 0.0125337201) (0.7465437788018433, 0.0125337201) (0.7488479262672811, 0.0125337201) (0.7511520737327189, 0.0125337201) (0.7534562211981567, 0.0125337201) (0.7557603686635944, 0.0125337201) (0.7580645161290323, 0.0125337201) (0.7603686635944701, 0.0090350981) (0.7626728110599078, 0.0090350981) (0.7649769585253456, 0.0090350981) (0.7672811059907834, 0.0090350981) (0.7695852534562212, 0.0090350981) (0.771889400921659, 0.0090350981) (0.7741935483870968, 0.0090350981) (0.7764976958525346, 0.0090350981) (0.7788018433179723, 0.0090350981) (0.7811059907834101, 0.0090350981) (0.783410138248848, 0.0046649081) (0.7857142857142857, 0.0046649081) (0.7880184331797235, 0.0045143481) (0.7903225806451613, 0.0045143481) (0.7926267281105991, 0.0045143481) (0.7949308755760369, 0.0045143481) (0.7972350230414746, 0.0045143481) (0.7995391705069125, 0.0045143481) (0.8018433179723502, 0.0045143481) (0.804147465437788, 0.0045143481) (0.8064516129032258, 0.0045143481) (0.8087557603686636, 0.0045143481) (0.8110599078341014, 0.0017760794) (0.8133640552995391, 0.0017760794) (0.815668202764977, 0.0017760794) (0.8179723502304147, 0.0012279041) (0.8202764976958525, 0.0017760794) (0.8225806451612904, 6.79337E-4) (0.8248847926267281, 6.79337E-4) (0.8271889400921659, 6.79337E-4) (0.8294930875576036, 1.311617E-4) (0.8317972350230415, 1.311617E-4) (0.8341013824884793, 1.311617E-4) (0.836405529953917, 1.311617E-4) (0.8387096774193549, 1.311617E-4) (0.8410138248847926, 1.311617E-4) (0.8433179723502304, 1.290464E-4) (0.8456221198156681, 1.296352E-4) (0.847926267281106, 1.296352E-4) (0.8502304147465438, 1.296352E-4) (0.8525345622119815, 1.296352E-4) (0.8548387096774194, 1.296352E-4) (0.8571428571428571, 1.296352E-4) (0.8594470046082949, 1.296352E-4) (0.8617511520737328, 1.296352E-4) (0.8640552995391705, 1.296352E-4) (0.8663594470046083, 3.0752477724196E-5) (0.868663594470046, 3.0752477724196E-5) (0.8709677419354839, 3.0752477724196E-5) (0.8732718894009217, 1.07369413802155E-5) (0.8755760368663594, 1.07369413802155E-5) (0.8778801843317973, 1.07369413802155E-5) (0.880184331797235, 1.07369413802155E-5) (0.8824884792626728, 2.115257711964E-6) (0.8847926267281107, 2.115257711964E-6) (0.8870967741935484, 2.115257711964E-6) (0.8894009216589862, 2.115257711964E-6) (0.8917050691244239, 2.115257711964E-6) (0.8940092165898618, 2.115257711964E-6) (0.8963133640552995, 0.0) (0.8986175115207373, 0.0) (0.9009216589861752, 0.0) (0.9032258064516129, 0.0) (0.9055299539170507, 0.0) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 0.0) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 3.33066907387547E-16) (0.923963133640553, 3.33066907387547E-16) (0.9262672811059908, 3.33066907387547E-16) (0.9285714285714286, 3.33066907387547E-16) (0.9308755760368663, 3.33066907387547E-16) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/logv-unic-r55.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=5.5$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.37,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.3695918371) (0.002304147465437788, 0.3628064427) (0.004608294930875576, 0.3479077905) (0.0069124423963133645, 0.3415280551) (0.009216589861751152, 0.3415280551) (0.01152073732718894, 0.3382117778) (0.013824884792626729, 0.3382117778) (0.016129032258064516, 0.3344176494) (0.018433179723502304, 0.3344176494) (0.020737327188940093, 0.3287721041) (0.02304147465437788, 0.3287721041) (0.02534562211981567, 0.3199273649) (0.027649769585253458, 0.331133615) (0.029953917050691243, 0.331133615) (0.03225806451612903, 0.3254880698) (0.03456221198156682, 0.3254880698) (0.03686635944700461, 0.3166433306) (0.03917050691244239, 0.3138102815) (0.041474654377880185, 0.3236033996) (0.04377880184331797, 0.3236033996) (0.04608294930875576, 0.3147586604) (0.04838709677419355, 0.3119256114) (0.05069124423963134, 0.3119256114) (0.052995391705069124, 0.3030808722) (0.055299539170506916, 0.3082493149) (0.0576036866359447, 0.3086122975) (0.059907834101382486, 0.3086122975) (0.06221198156682028, 0.2997675583) (0.06451612903225806, 0.304936001) (0.06682027649769585, 0.304936001) (0.06912442396313365, 0.2960912619) (0.07142857142857142, 0.2960912619) (0.07373271889400922, 0.2933315423) (0.07603686635944701, 0.2812536568) (0.07834101382488479, 0.2918683185) (0.08064516129032258, 0.2918683185) (0.08294930875576037, 0.289108599) (0.08525345622119816, 0.2769634869) (0.08755760368663594, 0.2769634869) (0.08986175115207373, 0.2885034377) (0.09216589861751152, 0.2885034377) (0.0944700460829493, 0.2857437181) (0.0967741935483871, 0.2735986061) (0.09907834101382489, 0.2735986061) (0.10138248847926268, 0.2708388865) (0.10368663594470046, 0.2701236669) (0.10599078341013825, 0.2803112672) (0.10829493087557604, 0.2803112672) (0.11059907834101383, 0.2775515477) (0.11290322580645161, 0.2654064357) (0.1152073732718894, 0.2654064357) (0.1175115207373272, 0.2626467161) (0.11981566820276497, 0.2619314964) (0.12211981566820276, 0.2585178439) (0.12442396313364056, 0.2729057316) (0.12672811059907835, 0.2729057316) (0.12903225806451613, 0.270146012) (0.1313364055299539, 0.2580009) (0.1336405529953917, 0.2580009) (0.1359447004608295, 0.2552411804) (0.1382488479262673, 0.2545259608) (0.14055299539170507, 0.2511123082) (0.14285714285714285, 0.2511123082) (0.14516129032258066, 0.2483525886) (0.14746543778801843, 0.247637369) (0.1497695852534562, 0.2464514494) (0.15207373271889402, 0.2464514494) (0.1543778801843318, 0.2436917298) (0.15668202764976957, 0.2471072513) (0.15898617511520738, 0.2471072513) (0.16129032258064516, 0.2443475317) (0.16359447004608296, 0.2436323121) (0.16589861751152074, 0.2424463924) (0.16820276497695852, 0.2424463924) (0.17050691244239632, 0.2396866729) (0.1728110599078341, 0.2389714532) (0.17511520737327188, 0.2270046666) (0.1774193548387097, 0.2270046666) (0.17972350230414746, 0.2241993335) (0.18202764976958524, 0.2378513345) (0.18433179723502305, 0.2378513345) (0.18663594470046083, 0.235091615) (0.1889400921658986, 0.2343763953) (0.1912442396313364, 0.2224096087) (0.1935483870967742, 0.2224096087) (0.195852534562212, 0.2196042756) (0.19815668202764977, 0.2346033155) (0.20046082949308755, 0.2346033155) (0.20276497695852536, 0.2318435959) (0.20506912442396313, 0.2311283763) (0.2073732718894009, 0.2191615897) (0.20967741935483872, 0.2191615897) (0.2119815668202765, 0.2163562566) (0.21428571428571427, 0.2156866505) (0.21658986175115208, 0.232168697) (0.21889400921658986, 0.232168697) (0.22119815668202766, 0.2294089774) (0.22350230414746544, 0.2286937578) (0.22580645161290322, 0.2167269712) (0.22811059907834103, 0.2167269712) (0.2304147465437788, 0.213921638) (0.23271889400921658, 0.2132520319) (0.2350230414746544, 0.2132520319) (0.23732718894009217, 0.2104466988) (0.23963133640552994, 0.1963112623) (0.24193548387096775, 0.1963112623) (0.24423963133640553, 0.1935059292) (0.2465437788018433, 0.1935059292) (0.2488479262672811, 0.1922751451) (0.2511520737327189, 0.1819113345) (0.2534562211981567, 0.1819113345) (0.2557603686635945, 0.1903820792) (0.25806451612903225, 0.1903820792) (0.26036866359447003, 0.1875767461) (0.2626728110599078, 0.1875767461) (0.26497695852534564, 0.186345962) (0.2672811059907834, 0.1759821514) (0.2695852534562212, 0.1759821514) (0.271889400921659, 0.1747513672) (0.27419354838709675, 0.1791692577) (0.2764976958525346, 0.1791692577) (0.27880184331797236, 0.1763639246) (0.28110599078341014, 0.1763639246) (0.2834101382488479, 0.1751331405) (0.2857142857142857, 0.1647693299) (0.2880184331797235, 0.1647693299) (0.2903225806451613, 0.1635385458) (0.2926267281105991, 0.1761551112) (0.29493087557603687, 0.1741972653) (0.29723502304147464, 0.1741972653) (0.2995391705069124, 0.1658153418) (0.30184331797235026, 0.1658153418) (0.30414746543778803, 0.1645845576) (0.3064516129032258, 0.154220747) (0.3087557603686636, 0.154220747) (0.31105990783410137, 0.1529899629) (0.31336405529953915, 0.1711831188) (0.315668202764977, 0.1711831188) (0.31797235023041476, 0.1628011952) (0.32027649769585254, 0.1628011952) (0.3225806451612903, 0.1615704111) (0.3248847926267281, 0.1512066005) (0.3271889400921659, 0.1512066005) (0.3294930875576037, 0.1499758164) (0.3317972350230415, 0.1593915591) (0.33410138248847926, 0.1593915591) (0.33640552995391704, 0.1510096355) (0.3387096774193548, 0.1510096355) (0.34101382488479265, 0.1497788514) (0.3433179723502304, 0.1394150408) (0.3456221198156682, 0.1394150408) (0.347926267281106, 0.1381842566) (0.35023041474654376, 0.1433490186) (0.35253456221198154, 0.1433490186) (0.3548387096774194, 0.1421182344) (0.35714285714285715, 0.1317544239) (0.35944700460829493, 0.1317544239) (0.3617511520737327, 0.1305236397) (0.3640552995391705, 0.1305236397) (0.3663594470046083, 0.1297898758) (0.3686635944700461, 0.1297898758) (0.3709677419354839, 0.1236520123) (0.37327188940092165, 0.1236520123) (0.37557603686635943, 0.1224212282) (0.3778801843317972, 0.1224212282) (0.38018433179723504, 0.1216874642) (0.3824884792626728, 0.1216874642) (0.3847926267281106, 0.1215991061) (0.3870967741935484, 0.1216750951) (0.38940092165898615, 0.1084099212) (0.391705069124424, 0.1084099212) (0.39400921658986177, 0.1076761573) (0.39631336405529954, 0.1076761573) (0.3986175115207373, 0.1075877991) (0.4009216589861751, 0.1076637881) (0.4032258064516129, 0.1008160781) (0.4055299539170507, 0.1008160781) (0.4078341013824885, 0.1000823141) (0.41013824884792627, 0.0941591445) (0.41244239631336405, 0.10454267) (0.4147465437788018, 0.10454267) (0.41705069124423966, 0.1038089061) (0.41935483870967744, 0.1038089061) (0.4216589861751152, 0.1037205479) (0.423963133640553, 0.1037965369) (0.42626728110599077, 0.0969488269) (0.42857142857142855, 0.0969488269) (0.4308755760368664, 0.096215063) (0.43317972350230416, 0.0902918934) (0.43548387096774194, 0.0902918934) (0.4377880184331797, 0.0895581294) (0.4400921658986175, 0.0895581294) (0.4423963133640553, 0.0894697713) (0.4447004608294931, 0.0895457603) (0.4470046082949309, 0.0826980502) (0.44930875576036866, 0.0826980502) (0.45161290322580644, 0.0819642863) (0.4539170506912442, 0.0828243608) (0.45622119815668205, 0.0828243608) (0.45852534562211983, 0.0820905968) (0.4608294930875576, 0.0820905968) (0.4631336405529954, 0.0820022387) (0.46543778801843316, 0.0820782277) (0.46774193548387094, 0.0752305177) (0.4700460829493088, 0.0752305177) (0.47235023041474655, 0.0744967537) (0.47465437788018433, 0.0744967537) (0.4769585253456221, 0.0741518974) (0.4792626728110599, 0.0744843846) (0.4815668202764977, 0.0744843846) (0.4838709677419355, 0.0741395282) (0.4861751152073733, 0.0741395282) (0.48847926267281105, 0.0654604162) (0.49078341013824883, 0.0654604162) (0.4930875576036866, 0.0651155598) (0.49539170506912444, 0.0583629328) (0.4976958525345622, 0.0583629328) (0.5, 0.0580180764) (0.5023041474654378, 0.0583505636) (0.5046082949308756, 0.0583505636) (0.5069124423963134, 0.0580057073) (0.5092165898617511, 0.0580057073) (0.511520737327189, 0.0493265952) (0.5138248847926268, 0.0493265952) (0.5161290322580645, 0.0489817389) (0.5184331797235023, 0.0493142261) (0.5207373271889401, 0.0493142261) (0.5230414746543779, 0.0489693697) (0.5253456221198156, 0.0489693697) (0.5276497695852534, 0.0489693697) (0.5299539170506913, 0.0493020031) (0.532258064516129, 0.0493020031) (0.5345622119815668, 0.0489571468) (0.5368663594470046, 0.0489571468) (0.5391705069124424, 0.0489571468) (0.5414746543778802, 0.0468393197) (0.543778801843318, 0.0490077761) (0.5460829493087558, 0.0471853609) (0.5483870967741935, 0.0471853609) (0.5506912442396313, 0.0468405045) (0.5529953917050692, 0.0468405045) (0.5552995391705069, 0.0468405045) (0.5576036866359447, 0.0447226774) (0.5599078341013825, 0.0468911338) (0.5622119815668203, 0.0468911338) (0.5645161290322581, 0.0465462775) (0.5668202764976958, 0.0465462775) (0.5691244239631337, 0.0365211936) (0.5714285714285714, 0.0365211936) (0.5737327188940092, 0.0361763372) (0.576036866359447, 0.0361763372) (0.5783410138248848, 0.0361763372) (0.5806451612903226, 0.0340585101) (0.5829493087557603, 0.0362269665) (0.5852534562211982, 0.0362269665) (0.5875576036866359, 0.0358821101) (0.5898617511520737, 0.0358821101) (0.5921658986175116, 0.0358821101) (0.5944700460829493, 0.033764283) (0.5967741935483871, 0.033764283) (0.5990783410138248, 0.0334194267) (0.6013824884792627, 0.0334194267) (0.6036866359447005, 0.0334194267) (0.6059907834101382, 0.0328551721) (0.6082949308755761, 0.0328551721) (0.6105990783410138, 0.0317753671) (0.6129032258064516, 0.0317753671) (0.6152073732718893, 0.0221945993) (0.6175115207373272, 0.0221945993) (0.619815668202765, 0.021849743) (0.6221198156682027, 0.021849743) (0.6244239631336406, 0.021849743) (0.6267281105990783, 0.0212854885) (0.6290322580645161, 0.0212854885) (0.631336405529954, 0.0202056834) (0.6336405529953917, 0.0202056834) (0.6359447004608295, 0.019860827) (0.6382488479262672, 0.019860827) (0.6405529953917051, 0.019860827) (0.6428571428571429, 0.0192965725) (0.6451612903225806, 0.0192965725) (0.6474654377880185, 0.0165460949) (0.6497695852534562, 0.0165460949) (0.652073732718894, 0.0162012386) (0.6543778801843319, 0.0162012386) (0.6566820276497696, 0.0162012386) (0.6589861751152074, 0.0156369841) (0.6612903225806451, 0.0156369841) (0.663594470046083, 0.0156369841) (0.6658986175115207, 0.0147918206) (0.6682027649769585, 0.0147918206) (0.6705069124423964, 0.0147918206) (0.6728110599078341, 0.0147918206) (0.6751152073732719, 0.0141763293) (0.6774193548387096, 0.0141763293) (0.6797235023041475, 0.0141763293) (0.6820276497695853, 0.0091842876) (0.684331797235023, 0.0091842876) (0.6866359447004609, 0.0091842876) (0.6889400921658986, 0.0091842876) (0.6912442396313364, 0.0085687963) (0.6935483870967742, 0.0085687963) (0.695852534562212, 0.0085687963) (0.6981566820276498, 0.0085687963) (0.7004608294930875, 0.0083776182) (0.7027649769585254, 0.0084958881) (0.7050691244239631, 0.0073444374) (0.7073732718894009, 0.0053125197) (0.7096774193548387, 0.0053125197) (0.7119815668202765, 0.0053125197) (0.7142857142857143, 0.0053125197) (0.716589861751152, 0.0051213415) (0.7188940092165899, 0.0052396114) (0.7211981566820277, 0.0040881607) (0.7235023041474654, 0.0040881607) (0.7258064516129032, 0.0040881607) (0.728110599078341, 0.0047423699) (0.7304147465437788, 0.0047423699) (0.7327188940092166, 0.0047423699) (0.7350230414746544, 0.0047423699) (0.7373271889400922, 0.0045511918) (0.7396313364055299, 0.0046694617) (0.7419354838709677, 0.0035180109) (0.7442396313364056, 0.0035180109) (0.7465437788018433, 0.0035180109) (0.7488479262672811, 0.0035180109) (0.7511520737327189, 0.0033268328) (0.7534562211981567, 0.0034451027) (0.7557603686635944, 0.0025863107) (0.7580645161290323, 0.0025863107) (0.7603686635944701, 0.0025863107) (0.7626728110599078, 0.0025863107) (0.7649769585253456, 0.0023951326) (0.7672811059907834, 0.0025134025) (0.7695852534562212, 0.0025863107) (0.771889400921659, 0.0025863107) (0.7741935483870968, 0.0025863107) (0.7764976958525346, 0.0025863107) (0.7788018433179723, 0.0022332402) (0.7811059907834101, 0.0022332402) (0.783410138248848, 0.0022332402) (0.7857142857142857, 0.0022332402) (0.7880184331797235, 0.0020420621) (0.7903225806451613, 0.002160332) (0.7926267281105991, 0.0022332402) (0.7949308755760369, 0.0022332402) (0.7972350230414746, 0.0022332402) (0.7995391705069125, 0.0022332402) (0.8018433179723502, 0.0020420621) (0.804147465437788, 0.002160332) (0.8064516129032258, 0.002160332) (0.8087557603686636, 0.0019691539) (0.8110599078341014, 0.002160332) (0.8133640552995391, 0.0013205997) (0.815668202764977, 0.0013205997) (0.8179723502304147, 0.0011294216) (0.8202764976958525, 0.0016482842) (0.8225806451612904, 0.0016482842) (0.8248847926267281, 0.0014571061) (0.8271889400921659, 0.001575376) (0.8294930875576036, 0.001575376) (0.8317972350230415, 0.0013841979) (0.8341013824884793, 0.001575376) (0.836405529953917, 7.356437E-4) (0.8387096774193549, 7.356437E-4) (0.8410138248847926, 5.444656E-4) (0.8433179723502304, 6.627355E-4) (0.8456221198156681, 6.627355E-4) (0.847926267281106, 4.715574E-4) (0.8502304147465438, 6.627355E-4) (0.8525345622119815, 6.627355E-4) (0.8548387096774194, 6.627355E-4) (0.8571428571428571, 6.627355E-4) (0.8594470046082949, 4.715574E-4) (0.8617511520737328, 6.627355E-4) (0.8640552995391705, 6.627355E-4) (0.8663594470046083, 4.715574E-4) (0.868663594470046, 5.326855E-4) (0.8709677419354839, 5.326855E-4) (0.8732718894009217, 3.212281E-4) (0.8755760368663594, 3.212281E-4) (0.8778801843317973, 1.3005E-4) (0.880184331797235, 1.911781E-4) (0.8824884792626728, 1.911781E-4) (0.8847926267281107, 0.0) (0.8870967741935484, 0.0) (0.8894009216589862, 1.911781E-4) (0.8917050691244239, 3.212281E-4) (0.8940092165898618, 3.212281E-4) (0.8963133640552995, 3.212281E-4) (0.8986175115207373, 3.212281E-4) (0.9009216589861752, 1.3005E-4) (0.9032258064516129, 1.911781E-4) (0.9055299539170507, 1.911781E-4) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 1.911781E-4) (0.9147465437788018, 3.212281E-4) (0.9170506912442397, 3.212281E-4) (0.9193548387096774, 1.3005E-4) (0.9216589861751152, 1.911781E-4) (0.923963133640553, 1.911781E-4) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 1.911781E-4) (0.9331797235023042, 1.911781E-4) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.3695918371) (0.002304147465437788, 0.3546931849) (0.004608294930875576, 0.3479077905) (0.0069124423963133645, 0.3415280551) (0.009216589861751152, 0.3415280551) (0.01152073732718894, 0.3415280551) (0.013824884792626729, 0.3247013923) (0.016129032258064516, 0.3247013923) (0.018433179723502304, 0.3247013923) (0.020737327188940093, 0.3098637872) (0.02304147465437788, 0.3098637872) (0.02534562211981567, 0.3010190481) (0.027649769585253458, 0.3010190481) (0.029953917050691243, 0.3010190481) (0.03225806451612903, 0.2893412598) (0.03456221198156682, 0.2893412598) (0.03686635944700461, 0.2893412598) (0.03917050691244239, 0.2777466651) (0.041474654377880185, 0.2777466651) (0.04377880184331797, 0.2777466651) (0.04608294930875576, 0.2777466651) (0.04838709677419355, 0.2623049393) (0.05069124423963134, 0.2623049393) (0.052995391705069124, 0.256659394) (0.055299539170506916, 0.256659394) (0.0576036866359447, 0.2528652655) (0.059907834101382486, 0.2528652655) (0.06221198156682028, 0.2528652655) (0.06451612903225806, 0.2528652655) (0.06682027649769585, 0.2459904194) (0.06912442396313365, 0.2459904194) (0.07142857142857142, 0.2426741421) (0.07373271889400922, 0.2426741421) (0.07603686635944701, 0.2426741421) (0.07834101382488479, 0.2426741421) (0.08064516129032258, 0.2426741421) (0.08294930875576037, 0.2426741421) (0.08525345622119816, 0.2426741421) (0.08755760368663594, 0.2426741421) (0.08986175115207373, 0.2426741421) (0.09216589861751152, 0.2426741421) (0.0944700460829493, 0.2265403212) (0.0967741935483871, 0.2265403212) (0.09907834101382489, 0.2265403212) (0.10138248847926268, 0.2265403212) (0.10368663594470046, 0.2265403212) (0.10599078341013825, 0.2265403212) (0.10829493087557604, 0.2265403212) (0.11059907834101383, 0.2265403212) (0.11290322580645161, 0.2147722905) (0.1152073732718894, 0.2147722905) (0.1175115207373272, 0.2119669574) (0.11981566820276497, 0.2119669574) (0.12211981566820276, 0.2119669574) (0.12442396313364056, 0.2119669574) (0.12672811059907835, 0.2119669574) (0.12903225806451613, 0.2119669574) (0.1313364055299539, 0.2119669574) (0.1336405529953917, 0.2119669574) (0.1359447004608295, 0.2007541359) (0.1382488479262673, 0.2007541359) (0.14055299539170507, 0.2007541359) (0.14285714285714285, 0.2007541359) (0.14516129032258066, 0.2007541359) (0.14746543778801843, 0.2007541359) (0.1497695852534562, 0.193093519) (0.15207373271889402, 0.193093519) (0.1543778801843318, 0.193093519) (0.15668202764976957, 0.193093519) (0.15898617511520738, 0.193093519) (0.16129032258064516, 0.193093519) (0.16359447004608296, 0.193093519) (0.16589861751152074, 0.1841982894) (0.16820276497695852, 0.1841982894) (0.17050691244239632, 0.1841982894) (0.1728110599078341, 0.1841982894) (0.17511520737327188, 0.1841982894) (0.1774193548387097, 0.1841982894) (0.17972350230414746, 0.176652982) (0.18202764976958524, 0.176652982) (0.18433179723502305, 0.176652982) (0.18663594470046083, 0.1729766855) (0.1889400921658986, 0.1729766855) (0.1912442396313364, 0.1729766855) (0.1935483870967742, 0.1729766855) (0.195852534562212, 0.1729766855) (0.19815668202764977, 0.1729766855) (0.20046082949308755, 0.1729766855) (0.20276497695852536, 0.1729766855) (0.20506912442396313, 0.1729766855) (0.2073732718894009, 0.1624281027) (0.20967741935483872, 0.1624281027) (0.2119815668202765, 0.1624281027) (0.21428571428571427, 0.1624281027) (0.21658986175115208, 0.1624281027) (0.21889400921658986, 0.1624281027) (0.22119815668202766, 0.1624281027) (0.22350230414746544, 0.1542359322) (0.22580645161290322, 0.1542359322) (0.22811059907834103, 0.1542359322) (0.2304147465437788, 0.1542359322) (0.23271889400921658, 0.1499457623) (0.2350230414746544, 0.1499457623) (0.23732718894009217, 0.1499457623) (0.23963133640552994, 0.1499457623) (0.24193548387096775, 0.1499457623) (0.24423963133640553, 0.1499457623) (0.2465437788018433, 0.1499457623) (0.2488479262672811, 0.1499457623) (0.2511520737327189, 0.1499457623) (0.2534562211981567, 0.1356949856) (0.2557603686635945, 0.1356949856) (0.25806451612903225, 0.1356949856) (0.26036866359447003, 0.1356949856) (0.2626728110599078, 0.1315425405) (0.26497695852534564, 0.1315425405) (0.2672811059907834, 0.1315425405) (0.2695852534562212, 0.1284746646) (0.271889400921659, 0.1284746646) (0.27419354838709675, 0.1284746646) (0.2764976958525346, 0.1284746646) (0.27880184331797236, 0.1284746646) (0.28110599078341014, 0.1284746646) (0.2834101382488479, 0.1227329396) (0.2857142857142857, 0.1227329396) (0.2880184331797235, 0.1227329396) (0.2903225806451613, 0.1227329396) (0.2926267281105991, 0.1227329396) (0.29493087557603687, 0.1166811555) (0.29723502304147464, 0.1166811555) (0.2995391705069124, 0.1166811555) (0.30184331797235026, 0.1166811555) (0.30414746543778803, 0.1166811555) (0.3064516129032258, 0.1166811555) (0.3087557603686636, 0.1110540396) (0.31105990783410137, 0.1110540396) (0.31336405529953915, 0.1110540396) (0.315668202764977, 0.1110540396) (0.31797235023041476, 0.1110540396) (0.32027649769585254, 0.1110540396) (0.3225806451612903, 0.1110540396) (0.3248847926267281, 0.0986647916) (0.3271889400921659, 0.0986647916) (0.3294930875576037, 0.0986647916) (0.3317972350230415, 0.0986647916) (0.33410138248847926, 0.0986647916) (0.33640552995391704, 0.0986647916) (0.3387096774193548, 0.0986647916) (0.34101382488479265, 0.0986647916) (0.3433179723502304, 0.0912592559) (0.3456221198156682, 0.0912592559) (0.347926267281106, 0.0912592559) (0.35023041474654376, 0.0912592559) (0.35253456221198154, 0.0912592559) (0.3548387096774194, 0.0912592559) (0.35714285714285715, 0.0912592559) (0.35944700460829493, 0.0912592559) (0.3617511520737327, 0.0912592559) (0.3640552995391705, 0.0912592559) (0.3663594470046083, 0.0822389994) (0.3686635944700461, 0.0822389994) (0.3709677419354839, 0.0822389994) (0.37327188940092165, 0.0822389994) (0.37557603686635943, 0.0786437029) (0.3778801843317972, 0.0786437029) (0.38018433179723504, 0.0764339039) (0.3824884792626728, 0.0764339039) (0.3847926267281106, 0.0764339039) (0.3870967741935484, 0.0764339039) (0.38940092165898615, 0.0764339039) (0.391705069124424, 0.0764339039) (0.39400921658986177, 0.0764339039) (0.39631336405529954, 0.0705047208) (0.3986175115207373, 0.0705047208) (0.4009216589861751, 0.0705047208) (0.4032258064516129, 0.0705047208) (0.4055299539170507, 0.0705047208) (0.4078341013824885, 0.0705047208) (0.41013824884792627, 0.0705047208) (0.41244239631336405, 0.0705047208) (0.4147465437788018, 0.0705047208) (0.41705069124423966, 0.0630371882) (0.41935483870967744, 0.0630371882) (0.4216589861751152, 0.0630371882) (0.423963133640553, 0.0630371882) (0.42626728110599077, 0.0630371882) (0.42857142857142855, 0.0630371882) (0.4308755760368664, 0.0630371882) (0.43317972350230416, 0.0574296552) (0.43548387096774194, 0.0574296552) (0.4377880184331797, 0.0574296552) (0.4400921658986175, 0.0574296552) (0.4423963133640553, 0.0574296552) (0.4447004608294931, 0.0535563606) (0.4470046082949309, 0.0535563606) (0.44930875576036866, 0.0535563606) (0.45161290322580644, 0.0535563606) (0.4539170506912442, 0.0535563606) (0.45622119815668205, 0.0535563606) (0.45852534562211983, 0.0535563606) (0.4608294930875576, 0.0535563606) (0.4631336405529954, 0.0535563606) (0.46543778801843316, 0.047179289) (0.46774193548387094, 0.047179289) (0.4700460829493088, 0.047179289) (0.47235023041474655, 0.047179289) (0.47465437788018433, 0.047179289) (0.4769585253456221, 0.047179289) (0.4792626728110599, 0.047179289) (0.4815668202764977, 0.0403616828) (0.4838709677419355, 0.0403616828) (0.4861751152073733, 0.0403616828) (0.48847926267281105, 0.0403616828) (0.49078341013824883, 0.0403616828) (0.4930875576036866, 0.0403616828) (0.49539170506912444, 0.0403616828) (0.4976958525345622, 0.0403616828) (0.5, 0.0349570005) (0.5023041474654378, 0.0349570005) (0.5046082949308756, 0.0337262163) (0.5069124423963134, 0.0337262163) (0.5092165898617511, 0.0337262163) (0.511520737327189, 0.0337262163) (0.5138248847926268, 0.0337262163) (0.5161290322580645, 0.0337262163) (0.5184331797235023, 0.0337262163) (0.5207373271889401, 0.0300666279) (0.5230414746543779, 0.0300666279) (0.5253456221198156, 0.0300666279) (0.5276497695852534, 0.0300666279) (0.5299539170506913, 0.0300666279) (0.532258064516129, 0.0300666279) (0.5345622119815668, 0.0300666279) (0.5368663594470046, 0.0266775009) (0.5391705069124424, 0.0266775009) (0.5414746543778802, 0.0266775009) (0.543778801843318, 0.0266775009) (0.5460829493087558, 0.0247555561) (0.5483870967741935, 0.0247555561) (0.5506912442396313, 0.0247555561) (0.5529953917050692, 0.0247555561) (0.5552995391705069, 0.0247555561) (0.5576036866359447, 0.0247555561) (0.5599078341013825, 0.0247555561) (0.5622119815668203, 0.0214992794) (0.5645161290322581, 0.0214992794) (0.5668202764976958, 0.0214992794) (0.5691244239631337, 0.0214992794) (0.5714285714285714, 0.0214992794) (0.5737327188940092, 0.0214992794) (0.576036866359447, 0.0214992794) (0.5783410138248848, 0.0214992794) (0.5806451612903226, 0.0214992794) (0.5829493087557603, 0.0214992794) (0.5852534562211982, 0.0176320282) (0.5875576036866359, 0.0176320282) (0.5898617511520737, 0.0176320282) (0.5921658986175116, 0.0176320282) (0.5944700460829493, 0.0176320282) (0.5967741935483871, 0.0151693447) (0.5990783410138248, 0.0151693447) (0.6013824884792627, 0.0151693447) (0.6036866359447005, 0.0151693447) (0.6059907834101382, 0.0151693447) (0.6082949308755761, 0.0151693447) (0.6105990783410138, 0.0151693447) (0.6129032258064516, 0.0151693447) (0.6152073732718893, 0.0121066626) (0.6175115207373272, 0.0121066626) (0.619815668202765, 0.0121066626) (0.6221198156682027, 0.0121066626) (0.6244239631336406, 0.0121066626) (0.6267281105990783, 0.0121066626) (0.6290322580645161, 0.0121066626) (0.631336405529954, 0.0099900203) (0.6336405529953917, 0.0099900203) (0.6359447004608295, 0.0099900203) (0.6382488479262672, 0.0099900203) (0.6405529953917051, 0.0099900203) (0.6428571428571429, 0.0099900203) (0.6451612903225806, 0.0099900203) (0.6474654377880185, 0.0080011044) (0.6497695852534562, 0.0080011044) (0.652073732718894, 0.0080011044) (0.6543778801843319, 0.0071559409) (0.6566820276497696, 0.0071559409) (0.6589861751152074, 0.0071559409) (0.6612903225806451, 0.0071559409) (0.663594470046083, 0.0071559409) (0.6658986175115207, 0.0071559409) (0.6682027649769585, 0.0059315819) (0.6705069124423964, 0.0059315819) (0.6728110599078341, 0.0059315819) (0.6751152073732719, 0.0053673274) (0.6774193548387096, 0.0053673274) (0.6797235023041475, 0.005022471) (0.6820276497695853, 0.005022471) (0.684331797235023, 0.005022471) (0.6866359447004609, 0.005022471) (0.6889400921658986, 0.005022471) (0.6912442396313364, 0.005022471) (0.6935483870967742, 0.0040907708) (0.695852534562212, 0.0040907708) (0.6981566820276498, 0.0040907708) (0.7004608294930875, 0.0040907708) (0.7027649769585254, 0.0040907708) (0.7050691244239631, 0.0037492634) (0.7073732718894009, 0.0037492634) (0.7096774193548387, 0.0037492634) (0.7119815668202765, 0.0037492634) (0.7142857142857143, 0.0037492634) (0.716589861751152, 0.0037492634) (0.7188940092165899, 0.0037492634) (0.7211981566820277, 0.0037492634) (0.7235023041474654, 0.0037492634) (0.7258064516129032, 0.0037492634) (0.728110599078341, 0.0031643074) (0.7304147465437788, 0.0031643074) (0.7327188940092166, 0.0031643074) (0.7350230414746544, 0.0031643074) (0.7373271889400922, 0.0031643074) (0.7396313364055299, 0.0031643074) (0.7419354838709677, 0.0028700804) (0.7442396313364056, 0.0028700804) (0.7465437788018433, 0.0028700804) (0.7488479262672811, 0.0028700804) (0.7511520737327189, 0.0028700804) (0.7534562211981567, 0.0028700804) (0.7557603686635944, 0.0028700804) (0.7580645161290323, 0.0028700804) (0.7603686635944701, 0.0028700804) (0.7626728110599078, 0.0022999306) (0.7649769585253456, 0.0022999306) (0.7672811059907834, 0.0022999306) (0.7695852534562212, 0.0022999306) (0.771889400921659, 0.0022999306) (0.7741935483870968, 0.0022999306) (0.7764976958525346, 0.0022999306) (0.7788018433179723, 0.0013872901) (0.7811059907834101, 0.0013872901) (0.783410138248848, 0.0013872901) (0.7857142857142857, 0.0012572401) (0.7880184331797235, 0.0012572401) (0.7903225806451613, 0.0012572401) (0.7926267281105991, 0.0012572401) (0.7949308755760369, 0.0012572401) (0.7972350230414746, 0.0012572401) (0.7995391705069125, 0.0012572401) (0.8018433179723502, 0.0012572401) (0.804147465437788, 0.0012572401) (0.8064516129032258, 0.0012572401) (0.8087557603686636, 9.041696E-4) (0.8110599078341014, 9.041696E-4) (0.8133640552995391, 9.041696E-4) (0.815668202764977, 8.312614E-4) (0.8179723502304147, 8.312614E-4) (0.8202764976958525, 8.312614E-4) (0.8225806451612904, 8.312614E-4) (0.8248847926267281, 8.120161E-4) (0.8271889400921659, 8.120161E-4) (0.8294930875576036, 8.120161E-4) (0.8317972350230415, 2.03401E-4) (0.8341013824884793, 2.03401E-4) (0.836405529953917, 2.03401E-4) (0.8387096774193549, 2.03401E-4) (0.8410138248847926, 2.03401E-4) (0.8433179723502304, 1.911781E-4) (0.8456221198156681, 1.911781E-4) (0.847926267281106, 0.0) (0.8502304147465438, 0.0) (0.8525345622119815, 0.0) (0.8548387096774194, 0.0) (0.8571428571428571, 0.0) (0.8594470046082949, 0.0) (0.8617511520737328, 0.0) (0.8640552995391705, 0.0) (0.8663594470046083, 0.0) (0.868663594470046, 0.0) (0.8709677419354839, 0.0) (0.8732718894009217, 0.0) (0.8755760368663594, 0.0) (0.8778801843317973, 0.0) (0.880184331797235, 0.0) (0.8824884792626728, 0.0) (0.8847926267281107, 0.0) (0.8870967741935484, 0.0) (0.8894009216589862, 0.0) (0.8917050691244239, 0.0) (0.8940092165898618, 0.0) (0.8963133640552995, 0.0) (0.8986175115207373, 0.0) (0.9009216589861752, 0.0) (0.9032258064516129, 0.0) (0.9055299539170507, 0.0) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 0.0) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.3695918371) (0.002304147465437788, 0.3546931849) (0.004608294930875576, 0.3479077905) (0.0069124423963133645, 0.3479077905) (0.009216589861751152, 0.3479077905) (0.01152073732718894, 0.3310811277) (0.013824884792626729, 0.3310811277) (0.016129032258064516, 0.3310811277) (0.018433179723502304, 0.3162435227) (0.020737327188940093, 0.3162435227) (0.02304147465437788, 0.3073987835) (0.02534562211981567, 0.3073987835) (0.027649769585253458, 0.3073987835) (0.029953917050691243, 0.304639064) (0.03225806451612903, 0.304639064) (0.03456221198156682, 0.2929612757) (0.03686635944700461, 0.2929612757) (0.03917050691244239, 0.2929612757) (0.041474654377880185, 0.2873590904) (0.04377880184331797, 0.2873590904) (0.04608294930875576, 0.2873590904) (0.04838709677419355, 0.2757644957) (0.05069124423963134, 0.2757644957) (0.052995391705069124, 0.2757644957) (0.055299539170506916, 0.2602771563) (0.0576036866359447, 0.2602771563) (0.059907834101382486, 0.2564830279) (0.06221198156682028, 0.2564830279) (0.06451612903225806, 0.2564830279) (0.06682027649769585, 0.2559869864) (0.06912442396313365, 0.252192858) (0.07142857142857142, 0.252192858) (0.07373271889400922, 0.252192858) (0.07603686635944701, 0.252192858) (0.07834101382488479, 0.2453180118) (0.08064516129032258, 0.2503598706) (0.08294930875576037, 0.2465657422) (0.08525345622119816, 0.2465657422) (0.08755760368663594, 0.2465657422) (0.08986175115207373, 0.2465657422) (0.09216589861751152, 0.2434978663) (0.0944700460829493, 0.2434978663) (0.0967741935483871, 0.2434978663) (0.09907834101382489, 0.2434978663) (0.10138248847926268, 0.2434978663) (0.10368663594470046, 0.2434978663) (0.10599078341013825, 0.2311086182) (0.10829493087557604, 0.2311086182) (0.11059907834101383, 0.2311086182) (0.11290322580645161, 0.2311086182) (0.1152073732718894, 0.224233772) (0.1175115207373272, 0.2269561731) (0.11981566820276497, 0.2269561731) (0.12211981566820276, 0.2269561731) (0.12442396313364056, 0.2200813269) (0.12672811059907835, 0.2200813269) (0.12903225806451613, 0.2167650497) (0.1313364055299539, 0.2167650497) (0.1336405529953917, 0.2167650497) (0.1359447004608295, 0.2167650497) (0.1382488479262673, 0.2167650497) (0.14055299539170507, 0.2167650497) (0.14285714285714285, 0.2167650497) (0.14516129032258066, 0.2167650497) (0.14746543778801843, 0.2167650497) (0.1497695852534562, 0.2167650497) (0.15207373271889402, 0.2006312287) (0.1543778801843318, 0.2006312287) (0.15668202764976957, 0.2006312287) (0.15898617511520738, 0.2006312287) (0.16129032258064516, 0.1969549323) (0.16359447004608296, 0.1969549323) (0.16589861751152074, 0.1969549323) (0.16820276497695852, 0.1969549323) (0.17050691244239632, 0.1969549323) (0.1728110599078341, 0.1969549323) (0.17511520737327188, 0.1969549323) (0.1774193548387097, 0.1969549323) (0.17972350230414746, 0.1827041556) (0.18202764976958524, 0.1827041556) (0.18433179723502305, 0.1827041556) (0.18663594470046083, 0.1827041556) (0.1889400921658986, 0.1827041556) (0.1912442396313364, 0.1827041556) (0.1935483870967742, 0.1827041556) (0.195852534562212, 0.1769624306) (0.19815668202764977, 0.1769624306) (0.20046082949308755, 0.1769624306) (0.20276497695852536, 0.1769624306) (0.20506912442396313, 0.1769624306) (0.2073732718894009, 0.1769624306) (0.20967741935483872, 0.1769624306) (0.2119815668202765, 0.1651943999) (0.21428571428571427, 0.1651943999) (0.21658986175115208, 0.1651943999) (0.21889400921658986, 0.1651943999) (0.22119815668202766, 0.1651943999) (0.22350230414746544, 0.1651943999) (0.22580645161290322, 0.1651943999) (0.22811059907834103, 0.157533783) (0.2304147465437788, 0.157533783) (0.23271889400921658, 0.157533783) (0.2350230414746544, 0.157533783) (0.23732718894009217, 0.157533783) (0.23963133640552994, 0.157533783) (0.24193548387096775, 0.157533783) (0.24423963133640553, 0.1486385534) (0.2465437788018433, 0.1486385534) (0.2488479262672811, 0.1486385534) (0.2511520737327189, 0.1486385534) (0.2534562211981567, 0.1486385534) (0.2557603686635945, 0.1486385534) (0.25806451612903225, 0.1486385534) (0.26036866359447003, 0.137425732) (0.2626728110599078, 0.137425732) (0.26497695852534564, 0.137425732) (0.2672811059907834, 0.137425732) (0.2695852534562212, 0.137425732) (0.271889400921659, 0.137425732) (0.27419354838709675, 0.1298804245) (0.2764976958525346, 0.1298804245) (0.27880184331797236, 0.1298804245) (0.28110599078341014, 0.1298804245) (0.2834101382488479, 0.1298804245) (0.2857142857142857, 0.1238286403) (0.2880184331797235, 0.1260071299) (0.2903225806451613, 0.1260071299) (0.2926267281105991, 0.1260071299) (0.29493087557603687, 0.1260071299) (0.29723502304147464, 0.1199553458) (0.2995391705069124, 0.1199553458) (0.30184331797235026, 0.1199553458) (0.30414746543778803, 0.1199553458) (0.3064516129032258, 0.1199553458) (0.3087557603686636, 0.1199553458) (0.31105990783410137, 0.1199553458) (0.31336405529953915, 0.1199553458) (0.315668202764977, 0.1199553458) (0.31797235023041476, 0.1094067629) (0.32027649769585254, 0.1135782741) (0.3225806451612903, 0.1135782741) (0.3248847926267281, 0.1135782741) (0.3271889400921659, 0.1135782741) (0.3294930875576037, 0.1101508534) (0.3317972350230415, 0.1101508534) (0.33410138248847926, 0.1101508534) (0.33640552995391704, 0.1101508534) (0.3387096774193548, 0.1101508534) (0.34101382488479265, 0.1101508534) (0.3433179723502304, 0.1101508534) (0.3456221198156682, 0.1033332472) (0.347926267281106, 0.1033332472) (0.35023041474654376, 0.1033332472) (0.35253456221198154, 0.1033332472) (0.3548387096774194, 0.1033332472) (0.35714285714285715, 0.1033332472) (0.35944700460829493, 0.1033332472) (0.3617511520737327, 0.1033332472) (0.3640552995391705, 0.0927846643) (0.3663594470046083, 0.0927846643) (0.3686635944700461, 0.0927846643) (0.3709677419354839, 0.0927846643) (0.37327188940092165, 0.0927846643) (0.37557603686635943, 0.0927846643) (0.3778801843317972, 0.0927846643) (0.38018433179723504, 0.0845924939) (0.3824884792626728, 0.0845924939) (0.3847926267281106, 0.0845924939) (0.3870967741935484, 0.0838587299) (0.38940092165898615, 0.0838587299) (0.391705069124424, 0.0838587299) (0.39400921658986177, 0.0838587299) (0.39631336405529954, 0.0838587299) (0.3986175115207373, 0.0838587299) (0.4009216589861751, 0.0838587299) (0.4032258064516129, 0.0838587299) (0.4055299539170507, 0.0838587299) (0.4078341013824885, 0.0731945626) (0.41013824884792627, 0.0731945626) (0.41244239631336405, 0.0731945626) (0.4147465437788018, 0.0731945626) (0.41705069124423966, 0.0731945626) (0.41935483870967744, 0.0731945626) (0.4216589861751152, 0.0731945626) (0.423963133640553, 0.0731945626) (0.42626728110599077, 0.0657890269) (0.42857142857142855, 0.0657890269) (0.4308755760368664, 0.0657890269) (0.43317972350230416, 0.0657890269) (0.43548387096774194, 0.0657890269) (0.4377880184331797, 0.0657890269) (0.4400921658986175, 0.0657890269) (0.4423963133640553, 0.0598598438) (0.4447004608294931, 0.0598598438) (0.4470046082949309, 0.0598598438) (0.44930875576036866, 0.0598598438) (0.45161290322580644, 0.0598598438) (0.4539170506912442, 0.0598598438) (0.45622119815668205, 0.0598598438) (0.45852534562211983, 0.0598598438) (0.4608294930875576, 0.0598598438) (0.4631336405529954, 0.0523923112) (0.46543778801843316, 0.0523923112) (0.46774193548387094, 0.0523923112) (0.4700460829493088, 0.0523923112) (0.47235023041474655, 0.0523923112) (0.47465437788018433, 0.0523923112) (0.4769585253456221, 0.0523923112) (0.4792626728110599, 0.0467847782) (0.4815668202764977, 0.0467847782) (0.4838709677419355, 0.0467847782) (0.4861751152073733, 0.0467847782) (0.48847926267281105, 0.0467847782) (0.49078341013824883, 0.0467847782) (0.4930875576036866, 0.0467847782) (0.49539170506912444, 0.0467847782) (0.4976958525345622, 0.0413800959) (0.5, 0.0413800959) (0.5023041474654378, 0.0401493118) (0.5046082949308756, 0.0401493118) (0.5069124423963134, 0.0401493118) (0.5092165898617511, 0.0401493118) (0.511520737327189, 0.0405074365) (0.5138248847926268, 0.0392766523) (0.5161290322580645, 0.0392766523) (0.5184331797235023, 0.0392766523) (0.5207373271889401, 0.0392766523) (0.5230414746543779, 0.0392766523) (0.5253456221198156, 0.0392766523) (0.5276497695852534, 0.0371183095) (0.5299539170506913, 0.0358875253) (0.532258064516129, 0.0358875253) (0.5345622119815668, 0.0358875253) (0.5368663594470046, 0.0358875253) (0.5391705069124424, 0.0358875253) (0.5414746543778802, 0.0358875253) (0.543778801843318, 0.0358875253) (0.5460829493087558, 0.0358875253) (0.5483870967741935, 0.0358875253) (0.5506912442396313, 0.0358875253) (0.5529953917050692, 0.0304302501) (0.5552995391705069, 0.0304302501) (0.5576036866359447, 0.0304302501) (0.5599078341013825, 0.0304302501) (0.5622119815668203, 0.0304302501) (0.5645161290322581, 0.0304302501) (0.5668202764976958, 0.0304302501) (0.5691244239631337, 0.0277061017) (0.5714285714285714, 0.0277061017) (0.5737327188940092, 0.0277061017) (0.576036866359447, 0.0277061017) (0.5783410138248848, 0.0257841568) (0.5806451612903226, 0.0257841568) (0.5829493087557603, 0.0257841568) (0.5852534562211982, 0.0257841568) (0.5875576036866359, 0.0257841568) (0.5898617511520737, 0.0246434195) (0.5921658986175116, 0.0246434195) (0.5944700460829493, 0.0246434195) (0.5967741935483871, 0.0227214747) (0.5990783410138248, 0.0227214747) (0.6013824884792627, 0.0227214747) (0.6036866359447005, 0.0227214747) (0.6059907834101382, 0.0227214747) (0.6082949308755761, 0.0227214747) (0.6105990783410138, 0.0227214747) (0.6129032258064516, 0.019465198) (0.6152073732718893, 0.019465198) (0.6175115207373272, 0.019465198) (0.619815668202765, 0.019465198) (0.6221198156682027, 0.019465198) (0.6244239631336406, 0.019465198) (0.6267281105990783, 0.019465198) (0.6290322580645161, 0.0173485557) (0.631336405529954, 0.0173485557) (0.6336405529953917, 0.0173485557) (0.6359447004608295, 0.0173485557) (0.6382488479262672, 0.0173485557) (0.6405529953917051, 0.0173485557) (0.6428571428571429, 0.0173485557) (0.6451612903225806, 0.0170543287) (0.6474654377880185, 0.0170543287) (0.6497695852534562, 0.0170543287) (0.652073732718894, 0.0170543287) (0.6543778801843319, 0.0170543287) (0.6566820276497696, 0.0170543287) (0.6589861751152074, 0.0150654127) (0.6612903225806451, 0.0150654127) (0.663594470046083, 0.0150654127) (0.6658986175115207, 0.0142202492) (0.6682027649769585, 0.0092969433) (0.6705069124423964, 0.0092969433) (0.6728110599078341, 0.0087326888) (0.6751152073732719, 0.0087326888) (0.6774193548387096, 0.0083878324) (0.6797235023041475, 0.0083878324) (0.6820276497695853, 0.0083878324) (0.684331797235023, 0.0083878324) (0.6866359447004609, 0.0083878324) (0.6889400921658986, 0.0083754633) (0.6912442396313364, 0.0083754633) (0.6935483870967742, 0.0083754633) (0.695852534562212, 0.0083754633) (0.6981566820276498, 0.007443763) (0.7004608294930875, 0.007443763) (0.7027649769585254, 0.007443763) (0.7050691244239631, 0.007443763) (0.7073732718894009, 0.0068282718) (0.7096774193548387, 0.0068282718) (0.7119815668202765, 0.0068282718) (0.7142857142857143, 0.0037841746) (0.716589861751152, 0.0037841746) (0.7188940092165899, 0.0037841746) (0.7211981566820277, 0.0037841746) (0.7235023041474654, 0.0031686834) (0.7258064516129032, 0.0031686834) (0.728110599078341, 0.0031686834) (0.7304147465437788, 0.0031686834) (0.7327188940092166, 0.0031686834) (0.7350230414746544, 0.0031686834) (0.7373271889400922, 0.0031686834) (0.7396313364055299, 0.00277956) (0.7419354838709677, 0.00277956) (0.7442396313364056, 0.00277956) (0.7465437788018433, 0.00277956) (0.7488479262672811, 0.00277956) (0.7511520737327189, 0.00277956) (0.7534562211981567, 0.00277956) (0.7557603686635944, 0.00277956) (0.7580645161290323, 0.00277956) (0.7603686635944701, 0.0016858931) (0.7626728110599078, 0.0016858931) (0.7649769585253456, 0.0016842746) (0.7672811059907834, 0.0016842746) (0.7695852534562212, 0.0016842746) (0.771889400921659, 0.0016842746) (0.7741935483870968, 0.0016842746) (0.7764976958525346, 0.0016842746) (0.7788018433179723, 0.0016842746) (0.7811059907834101, 0.0016842746) (0.783410138248848, 0.0016842746) (0.7857142857142857, 0.0016842746) (0.7880184331797235, 0.0010993186) (0.7903225806451613, 0.0013427672) (0.7926267281105991, 0.0013427672) (0.7949308755760369, 0.0013427672) (0.7972350230414746, 0.0013427672) (0.7995391705069125, 9.692686E-4) (0.8018433179723502, 9.692686E-4) (0.804147465437788, 9.692686E-4) (0.8064516129032258, 7.674861E-4) (0.8087557603686636, 7.674861E-4) (0.8110599078341014, 7.674861E-4) (0.8133640552995391, 7.674861E-4) (0.815668202764977, 7.674861E-4) (0.8179723502304147, 7.674861E-4) (0.8202764976958525, 7.674861E-4) (0.8225806451612904, 7.674861E-4) (0.8248847926267281, 7.674861E-4) (0.8271889400921659, 7.674861E-4) (0.8294930875576036, 4.144156E-4) (0.8317972350230415, 4.259787E-4) (0.8341013824884793, 4.259787E-4) (0.836405529953917, 4.259787E-4) (0.8387096774193549, 4.259787E-4) (0.8410138248847926, 7.29082195985144E-5) (0.8433179723502304, 7.29082195985144E-5) (0.8456221198156681, 7.29082195985144E-5) (0.847926267281106, -2.22044604925031E-16) (0.8502304147465438, -2.22044604925031E-16) (0.8525345622119815, -2.22044604925031E-16) (0.8548387096774194, -2.22044604925031E-16) (0.8571428571428571, -2.22044604925031E-16) (0.8594470046082949, -2.22044604925031E-16) (0.8617511520737328, -2.22044604925031E-16) (0.8640552995391705, -2.22044604925031E-16) (0.8663594470046083, -2.22044604925031E-16) (0.868663594470046, -2.22044604925031E-16) (0.8709677419354839, -2.22044604925031E-16) (0.8732718894009217, -2.22044604925031E-16) (0.8755760368663594, -2.22044604925031E-16) (0.8778801843317973, -2.22044604925031E-16) (0.880184331797235, -2.22044604925031E-16) (0.8824884792626728, -2.22044604925031E-16) (0.8847926267281107, 3.33066907387547E-16) (0.8870967741935484, 3.33066907387547E-16) (0.8894009216589862, 3.33066907387547E-16) (0.8917050691244239, 3.33066907387547E-16) (0.8940092165898618, 3.33066907387547E-16) (0.8963133640552995, 3.33066907387547E-16) (0.8986175115207373, 3.33066907387547E-16) (0.9009216589861752, 3.33066907387547E-16) (0.9032258064516129, 3.33066907387547E-16) (0.9055299539170507, 3.33066907387547E-16) (0.9078341013824884, 0.0) (0.9101382488479263, 0.0) (0.9124423963133641, 0.0) (0.9147465437788018, 0.0) (0.9170506912442397, 0.0) (0.9193548387096774, 0.0) (0.9216589861751152, 0.0) (0.923963133640553, 0.0) (0.9262672811059908, 0.0) (0.9285714285714286, 0.0) (0.9308755760368663, 0.0) (0.9331797235023042, 0.0) (0.9354838709677419, 0.0) (0.9377880184331797, 0.0) (0.9400921658986175, 0.0) (0.9423963133640553, 0.0) (0.9447004608294931, 0.0) (0.9470046082949308, 0.0) (0.9493087557603687, 0.0) (0.9516129032258065, 0.0) (0.9539170506912442, 0.0) (0.956221198156682, 0.0) (0.9585253456221198, 0.0) (0.9608294930875576, 0.0) (0.9631336405529954, 0.0) (0.9654377880184332, 0.0) (0.967741935483871, 0.0) (0.9700460829493087, 0.0) (0.9723502304147466, 0.0) (0.9746543778801844, 0.0) (0.9769585253456221, 0.0) (0.9792626728110599, 0.0) (0.9815668202764977, 0.0) (0.9838709677419355, 0.0) (0.9861751152073732, 0.0) (0.988479262672811, 0.0) (0.9907834101382489, 0.0) (0.9930875576036866, 0.0) (0.9953917050691244, 0.0) (0.9976958525345622, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/nonv-unic-r100.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    scaled y ticks={base 10:2},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.16,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.1592526074) (0.004405286343612335, 0.1576030457) (0.00881057268722467, 0.1529688382) (0.013215859030837005, 0.1529688382) (0.01762114537444934, 0.1529688382) (0.022026431718061675, 0.1529688382) (0.02643171806167401, 0.1529688382) (0.030837004405286344, 0.1529688382) (0.03524229074889868, 0.1529686613) (0.039647577092511016, 0.1526406521) (0.04405286343612335, 0.1529688326) (0.048458149779735685, 0.143056766) (0.05286343612334802, 0.1529616966) (0.05726872246696035, 0.1527755783) (0.06167400881057269, 0.1527755783) (0.06607929515418502, 0.1527755783) (0.07048458149779736, 0.1527754014) (0.07488986784140969, 0.1524473922) (0.07929515418502203, 0.1527755727) (0.08370044052863436, 0.1428635061) (0.0881057268722467, 0.1527684367) (0.09251101321585903, 0.1527754609) (0.09691629955947137, 0.1527754609) (0.1013215859030837, 0.1527754609) (0.10572687224669604, 0.1527752841) (0.11013215859030837, 0.1524472748) (0.1145374449339207, 0.1527754553) (0.11894273127753303, 0.1428633887) (0.12334801762114538, 0.1527683193) (0.1277533039647577, 0.1527683193) (0.13215859030837004, 0.1527683193) (0.13656387665198239, 0.1527681424) (0.14096916299559473, 0.1521228627) (0.14537444933920704, 0.1527683137) (0.14977973568281938, 0.1428562471) (0.15418502202643172, 0.1428562471) (0.15859030837004406, 0.1428562471) (0.16299559471365638, 0.1428560702) (0.16740088105726872, 0.1422107905) (0.17180616740088106, 0.1428562415) (0.1762114537444934, 0.1428562415) (0.18061674008810572, 0.1428562415) (0.18502202643171806, 0.1428562415) (0.1894273127753304, 0.1227608935) (0.19383259911894274, 0.1227608935) (0.19823788546255505, 0.1227608935) (0.2026431718061674, 0.1227607166) (0.20704845814977973, 0.1221154369) (0.21145374449339208, 0.1227608879) (0.21585903083700442, 0.1227608879) (0.22026431718061673, 0.1227608879) (0.22466960352422907, 0.1227608879) (0.2290748898678414, 0.1227461366) (0.23348017621145375, 0.1227461366) (0.23788546255506607, 0.1227461366) (0.2422907488986784, 0.1227459597) (0.24669603524229075, 0.1214468413) (0.2511013215859031, 0.122746131) (0.2555066079295154, 0.122746131) (0.2599118942731278, 0.122746131) (0.2643171806167401, 0.122746131) (0.2687224669603524, 0.122746131) (0.27312775330396477, 0.122746131) (0.2775330396475771, 0.1227459541) (0.28193832599118945, 0.1214468357) (0.28634361233480177, 0.1227461199) (0.2907488986784141, 0.1227461199) (0.29515418502202645, 0.1227461199) (0.29955947136563876, 0.122745943) (0.3039647577092511, 0.1227454943) (0.30837004405286345, 0.1227454943) (0.31277533039647576, 0.1227454943) (0.31718061674008813, 0.1227453175) (0.32158590308370044, 0.1214461991) (0.32599118942731276, 0.1227454832) (0.3303964757709251, 0.1227454832) (0.33480176211453744, 0.1227454832) (0.3392070484581498, 0.1227453064) (0.3436123348017621, 0.1214461879) (0.34801762114537443, 0.1214461879) (0.3524229074889868, 0.1214461879) (0.3568281938325991, 0.1214460111) (0.36123348017621143, 0.1214461879) (0.3656387665198238, 0.1214461879) (0.3700440528634361, 0.1214460111) (0.3744493392070485, 0.1214460111) (0.3788546255506608, 0.1214460111) (0.3832599118942731, 0.1214460111) (0.3876651982378855, 0.1214444898) (0.3920704845814978, 0.1214444898) (0.3964757709251101, 0.1214449345) (0.4008810572687225, 0.0957317893) (0.4052863436123348, 0.1200497249) (0.40969162995594716, 0.1200497249) (0.41409691629955947, 0.1200495481) (0.4185022026431718, 0.1200495481) (0.42290748898678415, 0.1200495481) (0.42731277533039647, 0.1200495481) (0.43171806167400884, 0.1200480268) (0.43612334801762115, 0.1200480268) (0.44052863436123346, 0.1200484715) (0.44493392070484583, 0.0943353263) (0.44933920704845814, 0.0943353263) (0.45374449339207046, 0.0943353263) (0.4581497797356828, 0.0943353263) (0.46255506607929514, 0.0943338051) (0.4669603524229075, 0.0943338051) (0.4713656387665198, 0.0943342498) (0.47577092511013214, 0.078301102) (0.4801762114537445, 0.078301102) (0.4845814977973568, 0.0575821625) (0.4889867841409692, 0.0575821625) (0.4933920704845815, 0.0575821625) (0.4977973568281938, 0.0575821625) (0.5022026431718062, 0.0575806412) (0.5066079295154186, 0.0575806412) (0.5110132158590308, 0.0575810859) (0.5154185022026432, 0.015309016) (0.5198237885462555, 0.015309016) (0.5242290748898678, 0.0153074947) (0.5286343612334802, 0.0153074947) (0.5330396475770925, 0.0153079394) (0.5374449339207048, 0.0153079394) (0.5418502202643172, 0.0152334482) (0.5462555066079295, 0.0153090063) (0.5506607929515418, 0.0153090063) (0.5550660792951542, 0.0153074851) (0.5594713656387665, 0.0153074851) (0.5638766519823789, 0.0153079298) (0.5682819383259912, 0.0153079298) (0.5726872246696035, 0.0152334386) (0.5770925110132159, 0.0152334386) (0.5814977973568282, 0.0153079298) (0.5859030837004405, 0.0153079298) (0.5903083700440529, 0.0152334386) (0.5947136563876652, 0.0152334386) (0.5991189427312775, 0.0152334385) (0.6035242290748899, 0.0141342442) (0.6079295154185022, 0.0141342442) (0.6123348017621145, 0.0140597529) (0.6167400881057269, 0.0140597529) (0.6211453744493393, 0.0140597529) (0.6255506607929515, 0.0140597529) (0.6299559471365639, 0.0137322209) (0.6343612334801763, 0.0140597529) (0.6387665198237885, 0.0140597529) (0.6431718061674009, 0.0140597529) (0.6475770925110133, 0.0140597529) (0.6519823788546255, 0.0137322209) (0.6563876651982379, 0.0137322209) (0.6607929515418502, 0.0137322209) (0.6651982378854625, 0.0137322194) (0.6696035242290749, 0.0140597529) (0.6740088105726872, 0.0140597529) (0.6784140969162996, 0.0140597529) (0.6828193832599119, 0.0140597529) (0.6872246696035242, 0.0137322209) (0.6916299559471366, 0.0137322209) (0.6960352422907489, 0.0137322209) (0.7004405286343612, 0.0137322194) (0.7048458149779736, 0.0140385953) (0.7092511013215859, 0.0140385953) (0.7136563876651982, 0.0137110633) (0.7180616740088106, 0.0140597462) (0.7224669603524229, 0.0012051112) (0.7268722466960352, 0.0012051112) (0.7312775330396476, 8.775791E-4) (0.73568281938326, 8.775791E-4) (0.7400881057268722, 8.775791E-4) (0.7444933920704846, 8.775776E-4) (0.748898678414097, 4.896024E-4) (0.7533039647577092, 4.896024E-4) (0.7577092511013216, 1.620703E-4) (0.762114537444934, 0.0012051044) (0.7665198237885462, 0.0012051044) (0.7709251101321586, 8.775724E-4) (0.775330396475771, 8.775724E-4) (0.7797356828193832, 8.775724E-4) (0.7841409691629956, 8.775709E-4) (0.788546255506608, 4.895957E-4) (0.7929515418502202, 4.895957E-4) (0.7973568281938326, 1.620636E-4) (0.801762114537445, 1.620636E-4) (0.8061674008810573, 1.620636E-4) (0.8105726872246696, 1.620622E-4) (0.8149779735682819, 4.895957E-4) (0.8193832599118943, 4.895957E-4) (0.8237885462555066, 1.620636E-4) (0.8281938325991189, 4.895957E-4) (0.8325991189427313, 4.895957E-4) (0.8370044052863436, 1.620636E-4) (0.8414096916299559, 1.620636E-4) (0.8458149779735683, 1.620636E-4) (0.8502202643171806, 1.620622E-4) (0.8546255506607929, 4.895957E-4) (0.8590308370044053, 4.895957E-4) (0.8634361233480177, 1.620636E-4) (0.8678414096916299, 1.620636E-4) (0.8722466960352423, 1.620636E-4) (0.8766519823788547, 1.620622E-4) (0.8810572687224669, 4.666192E-4) (0.8854625550660793, 4.666192E-4) (0.8898678414096917, 1.390871E-4) (0.8942731277533039, 1.390871E-4) (0.8986784140969163, 1.390871E-4) (0.9030837004405287, 1.390856E-4) (0.9074889867841409, 1.390856E-4) (0.9118942731277533, 3.418025E-4) (0.9162995594713657, 3.418025E-4) (0.920704845814978, 1.42704596606347E-5) (0.9251101321585903, 1.42704596606347E-5) (0.9295154185022027, 1.42704596606347E-5) (0.933920704845815, 1.4269E-5) (0.9383259911894273, 1.4269E-5) (0.9427312775330396, 1.4269E-5) (0.947136563876652, 1.4269E-5) (0.9515418502202643, 1.4269E-5) (0.9559471365638766, 1.4269E-5) (0.960352422907489, 1.4269E-5) (0.9647577092511013, 1.4269E-5) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.1592526074) (0.004405286343612335, 0.1546183998) (0.00881057268722467, 0.1546183998) (0.013215859030837005, 0.1546183998) (0.01762114537444934, 0.1546183998) (0.022026431718061675, 0.1546183998) (0.02643171806167401, 0.1546183998) (0.030837004405286344, 0.1546183998) (0.03524229074889868, 0.1546183998) (0.039647577092511016, 0.1546183998) (0.04405286343612335, 0.1345230462) (0.048458149779735685, 0.1345230462) (0.05286343612334802, 0.1345230462) (0.05726872246696035, 0.1345230462) (0.06167400881057269, 0.1345230462) (0.06607929515418502, 0.1345230462) (0.07048458149779736, 0.1345230462) (0.07488986784140969, 0.1345230462) (0.07929515418502203, 0.1345230462) (0.08370044052863436, 0.0977698824) (0.0881057268722467, 0.0977698824) (0.09251101321585903, 0.0977698824) (0.09691629955947137, 0.0977698824) (0.1013215859030837, 0.0977698824) (0.10572687224669604, 0.0554967359) (0.11013215859030837, 0.0538471742) (0.1145374449339207, 0.0538471742) (0.11894273127753303, 0.0538471742) (0.12334801762114538, 0.0538471742) (0.1277533039647577, 0.0538471742) (0.13215859030837004, 0.0538471742) (0.13656387665198239, 0.043935102) (0.14096916299559473, 0.043935102) (0.14537444933920704, 0.043935102) (0.14977973568281938, 0.043935102) (0.15418502202643172, 0.043935102) (0.15859030837004406, 0.043935102) (0.16299559471365638, 0.043935102) (0.16740088105726872, 0.0182208803) (0.17180616740088106, 0.0182208803) (0.1762114537444934, 0.0182208803) (0.18061674008810572, 0.0182208803) (0.18502202643171806, 0.0182208803) (0.1894273127753304, 0.0182208803) (0.19383259911894274, 0.0182208803) (0.19823788546255505, 0.0182208803) (0.2026431718061674, 0.0182208803) (0.20704845814977973, 0.0182208803) (0.21145374449339208, 0.0117086571) (0.21585903083700442, 0.0117086571) (0.22026431718061673, 0.0117086571) (0.22466960352422907, 0.0117086571) (0.2290748898678414, 0.0117086571) (0.23348017621145375, 0.0117086571) (0.23788546255506607, 0.0117086571) (0.2422907488986784, 0.0117086571) (0.24669603524229075, 0.0051729786) (0.2511013215859031, 0.0051729786) (0.2555066079295154, 0.0051729786) (0.2599118942731278, 0.0051729786) (0.2643171806167401, 0.0051729786) (0.2687224669603524, 0.003999293) (0.27312775330396477, 0.003999293) (0.2775330396475771, 0.003999293) (0.28193832599118945, 0.003999293) (0.28634361233480177, 0.003999293) (0.2907488986784141, 0.003999293) (0.29515418502202645, 0.0032837843) (0.29955947136563876, 0.0032837843) (0.3039647577092511, 0.0032837843) (0.30837004405286345, 0.0032837843) (0.31277533039647576, 0.0029555982) (0.31718061674008813, 0.0029555982) (0.32158590308370044, 0.0029555982) (0.32599118942731276, 0.0029555982) (0.3303964757709251, 0.0029555982) (0.33480176211453744, 0.0029555982) (0.3392070484581498, 0.0029555982) (0.3436123348017621, 0.0026311861) (0.34801762114537443, 0.0026311861) (0.3524229074889868, 0.0026311861) (0.3568281938325991, 0.0026311861) (0.36123348017621143, 0.0026311861) (0.3656387665198238, 0.0026311861) (0.3700440528634361, 0.0026311861) (0.3744493392070485, 0.0026311861) (0.3788546255506608, 0.0026311861) (0.3832599118942731, 0.0019625905) (0.3876651982378855, 0.0019625905) (0.3920704845814978, 0.0019625905) (0.3964757709251101, 0.0019625905) (0.4008810572687225, 0.0019625905) (0.4052863436123348, 0.0019625905) (0.40969162995594716, 0.0019625905) (0.41409691629955947, 0.0019625905) (0.4185022026431718, 0.0019625905) (0.42290748898678415, 0.0019625905) (0.42731277533039647, 5.661275E-4) (0.43171806167400884, 5.661275E-4) (0.43612334801762115, 5.219951E-4) (0.44052863436123346, 5.219951E-4) (0.44493392070484583, 5.219951E-4) (0.44933920704845814, 5.219951E-4) (0.45374449339207046, 5.219951E-4) (0.4581497797356828, 5.219951E-4) (0.46255506607929514, 5.219951E-4) (0.4669603524229075, 3.971784E-4) (0.4713656387665198, 3.971784E-4) (0.47577092511013214, 3.971784E-4) (0.4801762114537445, 3.971784E-4) (0.4845814977973568, 3.971784E-4) (0.4889867841409692, 3.971784E-4) (0.4933920704845815, 3.971784E-4) (0.4977973568281938, 3.971784E-4) (0.5022026431718062, 3.971784E-4) (0.5066079295154186, 2.772062E-4) (0.5110132158590308, 2.772062E-4) (0.5154185022026432, 2.772062E-4) (0.5198237885462555, 2.772062E-4) (0.5242290748898678, 2.772062E-4) (0.5286343612334802, 2.772062E-4) (0.5330396475770925, 2.772062E-4) (0.5374449339207048, 2.772062E-4) (0.5418502202643172, 1.130247E-4) (0.5462555066079295, 1.130247E-4) (0.5506607929515418, 1.130247E-4) (0.5550660792951542, 1.130247E-4) (0.5594713656387665, 1.130247E-4) (0.5638766519823789, 1.130247E-4) (0.5682819383259912, 1.130247E-4) (0.5726872246696035, 1.130247E-4) (0.5770925110132159, 9.87557259107721E-5) (0.5814977973568282, 9.87557259107721E-5) (0.5859030837004405, 9.83747705426729E-5) (0.5903083700440529, 9.83747705426729E-5) (0.5947136563876652, 9.83747705426729E-5) (0.5991189427312775, 9.83747705426729E-5) (0.6035242290748899, 7.98274151458689E-5) (0.6079295154185022, 7.98274151458689E-5) (0.6123348017621145, 7.98274151458689E-5) (0.6167400881057269, 7.98274151458689E-5) (0.6211453744493393, 7.98274151458689E-5) (0.6255506607929515, 6.09098150546246E-5) (0.6299559471365639, 6.09098150546246E-5) (0.6343612334801763, 6.09098150546246E-5) (0.6387665198237885, 6.09098150546246E-5) (0.6431718061674009, 6.09098150546246E-5) (0.6475770925110133, 6.09098150546246E-5) (0.6519823788546255, 6.09098150546246E-5) (0.6563876651982379, 6.09098150546246E-5) (0.6607929515418502, 2.3171214732928E-5) (0.6651982378854625, 2.3171214732928E-5) (0.6696035242290749, 2.29943582789472E-5) (0.6740088105726872, 2.29943582789472E-5) (0.6784140969162996, 2.29943582789472E-5) (0.6828193832599119, 2.29943582789472E-5) (0.6872246696035242, 2.29943582789472E-5) (0.6916299559471366, 2.29943582789472E-5) (0.6960352422907489, 1.95548064218872E-6) (0.7004405286343612, 1.95548064218872E-6) (0.7048458149779736, 1.95548064218872E-6) (0.7092511013215859, 1.95548064218872E-6) (0.7136563876651982, 1.95548064218872E-6) (0.7180616740088106, 1.95548064218872E-6) (0.7224669603524229, 1.95548064218872E-6) (0.7268722466960352, 8.03561122847506E-7) (0.7312775330396476, 8.03561122847506E-7) (0.73568281938326, 8.03561122847506E-7) (0.7400881057268722, 8.03561122847506E-7) (0.7444933920704846, 8.03561122847506E-7) (0.748898678414097, 8.03561122847506E-7) (0.7533039647577092, 8.03561122847506E-7) (0.7577092511013216, 8.03561122847506E-7) (0.762114537444934, 8.03561122847506E-7) (0.7665198237885462, 1.49111930263957E-9) (0.7709251101321586, 1.49111876576543E-9) (0.775330396475771, 1.49111876576543E-9) (0.7797356828193832, 1.49099640889632E-9) (0.7841409691629956, 1.49099640889632E-9) (0.788546255506608, 1.49099640889632E-9) (0.7929515418502202, 1.47418584313861E-9) (0.7973568281938326, 1.47418584313861E-9) (0.801762114537445, 1.47418584313861E-9) (0.8061674008810573, 0.0) (0.8105726872246696, 0.0) (0.8149779735682819, 0.0) (0.8193832599118943, 0.0) (0.8237885462555066, 0.0) (0.8281938325991189, 0.0) (0.8325991189427313, 0.0) (0.8370044052863436, 0.0) (0.8414096916299559, 0.0) (0.8458149779735683, 0.0) (0.8502202643171806, 0.0) (0.8546255506607929, 0.0) (0.8590308370044053, 0.0) (0.8634361233480177, 0.0) (0.8678414096916299, 0.0) (0.8722466960352423, 0.0) (0.8766519823788547, 0.0) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.1592526074) (0.004405286343612335, 0.1546183998) (0.00881057268722467, 0.1529688382) (0.013215859030837005, 0.1529688382) (0.01762114537444934, 0.1529688382) (0.022026431718061675, 0.1529688382) (0.02643171806167401, 0.1529688382) (0.030837004405286344, 0.1434443004) (0.03524229074889868, 0.1434443004) (0.039647577092511016, 0.1434443004) (0.04405286343612335, 0.1434443004) (0.048458149779735685, 0.1434443004) (0.05286343612334802, 0.1434443004) (0.05726872246696035, 0.1434443004) (0.06167400881057269, 0.1434443004) (0.06607929515418502, 0.1434443004) (0.07048458149779736, 0.1177275826) (0.07488986784140969, 0.1177275826) (0.07929515418502203, 0.1177275826) (0.08370044052863436, 0.1177275826) (0.0881057268722467, 0.1177275826) (0.09251101321585903, 0.1177275826) (0.09691629955947137, 0.1078155104) (0.1013215859030837, 0.1168392603) (0.10572687224669604, 0.1168392603) (0.11013215859030837, 0.0836625819) (0.1145374449339207, 0.0836625819) (0.11894273127753303, 0.0836625819) (0.12334801762114538, 0.0836625819) (0.1277533039647577, 0.0836625819) (0.13215859030837004, 0.0737505097) (0.13656387665198239, 0.0737505097) (0.14096916299559473, 0.0737505097) (0.14537444933920704, 0.0737505097) (0.14977973568281938, 0.0737505097) (0.15418502202643172, 0.0737505097) (0.15859030837004406, 0.0737505097) (0.16299559471365638, 0.0480362879) (0.16740088105726872, 0.0182208803) (0.17180616740088106, 0.0182208803) (0.1762114537444934, 0.0182208803) (0.18061674008810572, 0.0182208803) (0.18502202643171806, 0.0182208803) (0.1894273127753304, 0.0182208803) (0.19383259911894274, 0.0182208803) (0.19823788546255505, 0.0182208803) (0.2026431718061674, 0.0182208803) (0.20704845814977973, 0.0182208803) (0.21145374449339208, 0.0117086571) (0.21585903083700442, 0.0117086571) (0.22026431718061673, 0.0117086571) (0.22466960352422907, 0.0117086571) (0.2290748898678414, 0.0117086571) (0.23348017621145375, 0.0117086571) (0.23788546255506607, 0.0117086571) (0.2422907488986784, 0.0117086571) (0.24669603524229075, 0.0051729786) (0.2511013215859031, 0.0051729786) (0.2555066079295154, 0.0051729786) (0.2599118942731278, 0.0051729786) (0.2643171806167401, 0.0048447925) (0.2687224669603524, 0.0048447925) (0.27312775330396477, 0.0048447925) (0.2775330396475771, 0.0048447925) (0.28193832599118945, 0.0048447925) (0.28634361233480177, 0.0036711069) (0.2907488986784141, 0.0036711069) (0.29515418502202645, 0.0036711069) (0.29955947136563876, 0.0036711069) (0.3039647577092511, 0.0036711069) (0.30837004405286345, 0.0036711069) (0.31277533039647576, 0.0029555982) (0.31718061674008813, 0.0033466948) (0.32158590308370044, 0.0033466948) (0.32599118942731276, 0.0033025624) (0.3303964757709251, 0.0033025624) (0.33480176211453744, 0.0033025624) (0.3392070484581498, 0.0033025624) (0.3436123348017621, 0.0033025624) (0.34801762114537443, 0.0033025624) (0.3524229074889868, 0.0033025624) (0.3568281938325991, 0.0033025624) (0.36123348017621143, 0.0033025624) (0.3656387665198238, 0.0033025624) (0.3700440528634361, 0.0026088354) (0.3744493392070485, 0.0026339668) (0.3788546255506608, 0.0026339668) (0.3832599118942731, 0.0026339668) (0.3876651982378855, 0.0026339668) (0.3920704845814978, 0.0026339668) (0.3964757709251101, 0.0026339668) (0.4008810572687225, 0.0026339668) (0.4052863436123348, 0.0026339668) (0.40969162995594716, 0.0012375038) (0.41409691629955947, 0.0012375038) (0.4185022026431718, 0.0012375038) (0.42290748898678415, 0.0012375038) (0.42731277533039647, 0.0012375038) (0.43171806167400884, 0.0012375038) (0.43612334801762115, 5.219951E-4) (0.44052863436123346, 5.219951E-4) (0.44493392070484583, 5.216141E-4) (0.44933920704845814, 5.216141E-4) (0.45374449339207046, 5.216141E-4) (0.4581497797356828, 5.216141E-4) (0.46255506607929514, 5.216141E-4) (0.4669603524229075, 5.216141E-4) (0.4713656387665198, 5.216141E-4) (0.47577092511013214, 3.967975E-4) (0.4801762114537445, 5.216141E-4) (0.4845814977973568, 4.016419E-4) (0.4889867841409692, 4.016419E-4) (0.4933920704845815, 4.016419E-4) (0.4977973568281938, 4.016419E-4) (0.5022026431718062, 4.016419E-4) (0.5066079295154186, 4.016419E-4) (0.5110132158590308, 4.016419E-4) (0.5154185022026432, 4.016419E-4) (0.5198237885462555, 2.374604E-4) (0.5242290748898678, 2.374604E-4) (0.5286343612334802, 2.374604E-4) (0.5330396475770925, 2.374604E-4) (0.5374449339207048, 2.18913E-4) (0.5418502202643172, 2.18913E-4) (0.5462555066079295, 2.18913E-4) (0.5506607929515418, 2.18913E-4) (0.5550660792951542, 2.18913E-4) (0.5594713656387665, 2.18913E-4) (0.5638766519823789, 2.18913E-4) (0.5682819383259912, 9.40964006206604E-5) (0.5726872246696035, 9.40964006206604E-5) (0.5770925110132159, 9.39195441666796E-5) (0.5814977973568282, 9.39195441666796E-5) (0.5859030837004405, 9.39195441666796E-5) (0.5903083700440529, 9.39195441666796E-5) (0.5947136563876652, 9.39195441666796E-5) (0.5991189427312775, 7.50019440754353E-5) (0.6035242290748899, 7.50019440754353E-5) (0.6079295154185022, 7.50019440754353E-5) (0.6123348017621145, 7.50019440754353E-5) (0.6167400881057269, 7.50019440754353E-5) (0.6211453744493393, 7.50019440754353E-5) (0.6255506607929515, 7.50019440754353E-5) (0.6299559471365639, 7.50019440754353E-5) (0.6343612334801763, 3.72633437537387E-5) (0.6387665198237885, 3.72633437537387E-5) (0.6431718061674009, 3.72633437537387E-5) (0.6475770925110133, 3.72633437537387E-5) (0.6519823788546255, 3.72633437537387E-5) (0.6563876651982379, 3.72633437537387E-5) (0.6607929515418502, 1.62244661169803E-5) (0.6651982378854625, 1.62244661169803E-5) (0.6696035242290749, 1.62244661169803E-5) (0.6740088105726872, 1.62244661169803E-5) (0.6784140969162996, 1.62244661169803E-5) (0.6828193832599119, 1.62244661169803E-5) (0.6872246696035242, 1.62244661169803E-5) (0.6916299559471366, 1.62244661169803E-5) (0.6960352422907489, 1.95548064218872E-6) (0.7004405286343612, 1.95548064218872E-6) (0.7048458149779736, 1.95548064218872E-6) (0.7092511013215859, 1.95548064218872E-6) (0.7136563876651982, 1.95548064218872E-6) (0.7180616740088106, 1.95548064218872E-6) (0.7224669603524229, 1.95548064218872E-6) (0.7268722466960352, 8.03561122847506E-7) (0.7312775330396476, 8.03561122847506E-7) (0.73568281938326, 8.03561122847506E-7) (0.7400881057268722, 8.03561122847506E-7) (0.7444933920704846, 8.03561122847506E-7) (0.748898678414097, 8.03561122847506E-7) (0.7533039647577092, 8.03561122847506E-7) (0.7577092511013216, 8.03561122847506E-7) (0.762114537444934, 8.03561122847506E-7) (0.7665198237885462, 1.49111930263957E-9) (0.7709251101321586, 1.49111876576543E-9) (0.775330396475771, 1.49111876576543E-9) (0.7797356828193832, 1.49099640889632E-9) (0.7841409691629956, 1.49099640889632E-9) (0.788546255506608, 1.49099640889632E-9) (0.7929515418502202, 1.47418584313861E-9) (0.7973568281938326, 1.47418584313861E-9) (0.801762114537445, 1.47418584313861E-9) (0.8061674008810573, 0.0) (0.8105726872246696, 0.0) (0.8149779735682819, 0.0) (0.8193832599118943, 0.0) (0.8237885462555066, 0.0) (0.8281938325991189, 0.0) (0.8325991189427313, 0.0) (0.8370044052863436, 0.0) (0.8414096916299559, 0.0) (0.8458149779735683, 0.0) (0.8502202643171806, 0.0) (0.8546255506607929, 0.0) (0.8590308370044053, 0.0) (0.8634361233480177, 0.0) (0.8678414096916299, 0.0) (0.8722466960352423, 0.0) (0.8766519823788547, 0.0) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/nonv-unic-r150.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=150$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.82,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.8186558101) (0.004405286343612335, 0.7965501065) (0.00881057268722467, 0.7458597905) (0.013215859030837005, 0.7458597701) (0.01762114537444934, 0.7458597701) (0.022026431718061675, 0.7458597899) (0.02643171806167401, 0.7458597694) (0.030837004405286344, 0.7458597694) (0.03524229074889868, 0.7451617432) (0.039647577092511016, 0.7412755618) (0.04405286343612335, 0.7457853181) (0.048458149779735685, 0.6553091927) (0.05286343612334802, 0.7416046288) (0.05726872246696035, 0.6809172696) (0.06167400881057269, 0.6809172491) (0.06607929515418502, 0.6809172491) (0.07048458149779736, 0.680219223) (0.07488986784140969, 0.6763330415) (0.07929515418502203, 0.6808427978) (0.08370044052863436, 0.5903666725) (0.0881057268722467, 0.6766621085) (0.09251101321585903, 0.6641171862) (0.09691629955947137, 0.6641171658) (0.1013215859030837, 0.6641171658) (0.10572687224669604, 0.6634191396) (0.11013215859030837, 0.6595329581) (0.1145374449339207, 0.6640427145) (0.11894273127753303, 0.5735665891) (0.12334801762114538, 0.6598620251) (0.1277533039647577, 0.6598620047) (0.13215859030837004, 0.6598620047) (0.13656387665198239, 0.6591639785) (0.14096916299559473, 0.6508821208) (0.14537444933920704, 0.6597875534) (0.14977973568281938, 0.569311428) (0.15418502202643172, 0.5693114076) (0.15859030837004406, 0.5693114076) (0.16299559471365638, 0.5686133814) (0.16740088105726872, 0.5603315237) (0.17180616740088106, 0.5692369563) (0.1762114537444934, 0.5692369358) (0.18061674008810572, 0.5692369358) (0.18502202643171806, 0.5692371085) (0.1894273127753304, 0.4480487106) (0.19383259911894274, 0.4480486901) (0.19823788546255505, 0.4480486901) (0.2026431718061674, 0.4473506639) (0.20704845814977973, 0.4390688063) (0.21145374449339208, 0.4479742388) (0.21585903083700442, 0.4479742183) (0.22026431718061673, 0.4479742183) (0.22466960352422907, 0.4479743911) (0.2290748898678414, 0.4392918009) (0.23348017621145375, 0.4392917804) (0.23788546255506607, 0.4392917804) (0.2422907488986784, 0.4385937543) (0.24669603524229075, 0.4213779956) (0.2511013215859031, 0.4392173291) (0.2555066079295154, 0.4392173087) (0.2599118942731278, 0.4392173087) (0.2643171806167401, 0.4392174814) (0.2687224669603524, 0.4392174609) (0.27312775330396477, 0.4392174609) (0.2775330396475771, 0.4385194348) (0.28193832599118945, 0.4213036761) (0.28634361233480177, 0.4390698729) (0.2907488986784141, 0.4390698524) (0.29515418502202645, 0.4390698524) (0.29955947136563876, 0.4383718262) (0.3039647577092511, 0.3490456951) (0.30837004405286345, 0.3490456746) (0.31277533039647576, 0.3490456746) (0.31718061674008813, 0.3483476484) (0.32158590308370044, 0.3311318897) (0.32599118942731276, 0.3488980865) (0.3303964757709251, 0.348898066) (0.33480176211453744, 0.348898066) (0.3392070484581498, 0.3482000399) (0.3436123348017621, 0.3309842812) (0.34801762114537443, 0.3309842607) (0.3524229074889868, 0.3309842607) (0.3568281938325991, 0.3302862345) (0.36123348017621143, 0.3309842413) (0.3656387665198238, 0.3309842413) (0.3700440528634361, 0.3302862151) (0.3744493392070485, 0.3302862151) (0.3788546255506608, 0.3302858806) (0.3832599118942731, 0.3302858806) (0.3876651982378855, 0.3268631717) (0.3920704845814978, 0.3268631717) (0.3964757709251101, 0.3255435412) (0.4008810572687225, 0.2980320819) (0.4052863436123348, 0.2996814998) (0.40969162995594716, 0.2996814998) (0.41409691629955947, 0.2989834736) (0.4185022026431718, 0.2989834736) (0.42290748898678415, 0.2989831391) (0.42731277533039647, 0.2989831391) (0.43171806167400884, 0.2955604302) (0.43612334801762115, 0.2955604302) (0.44052863436123346, 0.2942407997) (0.44493392070484583, 0.2667293404) (0.44933920704845814, 0.2667293404) (0.45374449339207046, 0.2667290059) (0.4581497797356828, 0.2667290059) (0.46255506607929514, 0.263306297) (0.4669603524229075, 0.263306297) (0.4713656387665198, 0.2619866665) (0.47577092511013214, 0.2548468025) (0.4801762114537445, 0.2548468025) (0.4845814977973568, 0.2278697514) (0.4889867841409692, 0.2278697514) (0.4933920704845815, 0.2278694169) (0.4977973568281938, 0.2278694169) (0.5022026431718062, 0.224446708) (0.5066079295154186, 0.224446708) (0.5110132158590308, 0.2231270775) (0.5154185022026432, 0.1948792929) (0.5198237885462555, 0.1948792929) (0.5242290748898678, 0.1914565841) (0.5286343612334802, 0.1914565841) (0.5330396475770925, 0.1901369536) (0.5374449339207048, 0.1901369536) (0.5418502202643172, 0.1864676191) (0.5462555066079295, 0.1948404114) (0.5506607929515418, 0.1948404114) (0.5550660792951542, 0.1914177025) (0.5594713656387665, 0.1914177025) (0.5638766519823789, 0.190098072) (0.5682819383259912, 0.190098072) (0.5726872246696035, 0.1864287375) (0.5770925110132159, 0.1864287375) (0.5814977973568282, 0.1569647706) (0.5859030837004405, 0.1569647706) (0.5903083700440529, 0.1532954361) (0.5947136563876652, 0.1532954361) (0.5991189427312775, 0.1532863624) (0.6035242290748899, 0.1420657965) (0.6079295154185022, 0.1420657965) (0.6123348017621145, 0.138396462) (0.6167400881057269, 0.138396462) (0.6211453744493393, 0.1383873882) (0.6255506607929515, 0.1383873882) (0.6299559471365639, 0.1380487178) (0.6343612334801763, 0.1373211827) (0.6387665198237885, 0.1373211827) (0.6431718061674009, 0.137312109) (0.6475770925110133, 0.137312109) (0.6519823788546255, 0.1369734385) (0.6563876651982379, 0.1369734385) (0.6607929515418502, 0.1369734385) (0.6651982378854625, 0.1369729057) (0.6696035242290749, 0.1373211495) (0.6740088105726872, 0.1373211495) (0.6784140969162996, 0.1373120758) (0.6828193832599119, 0.1373120758) (0.6872246696035242, 0.1369734054) (0.6916299559471366, 0.1369734054) (0.6960352422907489, 0.1369734054) (0.7004405286343612, 0.1369728726) (0.7048458149779736, 0.1286779923) (0.7092511013215859, 0.1286779923) (0.7136563876651982, 0.1283393219) (0.7180616740088106, 0.1365880679) (0.7224669603524229, 0.1246010315) (0.7268722466960352, 0.1246010315) (0.7312775330396476, 0.1242623611) (0.73568281938326, 0.1242623611) (0.7400881057268722, 0.1242623611) (0.7444933920704846, 0.1242618283) (0.748898678414097, 0.1151643133) (0.7533039647577092, 0.1151643133) (0.7577092511013216, 0.1148256429) (0.762114537444934, 0.1238770236) (0.7665198237885462, 0.1238770236) (0.7709251101321586, 0.1235383532) (0.775330396475771, 0.1235383532) (0.7797356828193832, 0.1235383532) (0.7841409691629956, 0.1235378204) (0.788546255506608, 0.1144403053) (0.7929515418502202, 0.1144403053) (0.7973568281938326, 0.1141016349) (0.801762114537445, 0.1141016349) (0.8061674008810573, 0.1141016349) (0.8105726872246696, 0.1141011021) (0.8149779735682819, 0.1143982174) (0.8193832599118943, 0.1143982174) (0.8237885462555066, 0.114059547) (0.8281938325991189, 0.1132006363) (0.8325991189427313, 0.1132006363) (0.8370044052863436, 0.1128619659) (0.8414096916299559, 0.1128619659) (0.8458149779735683, 0.1128619659) (0.8502202643171806, 0.1128614331) (0.8546255506607929, 0.1131585484) (0.8590308370044053, 0.1131585484) (0.8634361233480177, 0.112819878) (0.8678414096916299, 0.112819878) (0.8722466960352423, 0.112819878) (0.8766519823788547, 0.1128193452) (0.8810572687224669, 0.1103663135) (0.8854625550660793, 0.1103663135) (0.8898678414096917, 0.1100276431) (0.8942731277533039, 0.1100276431) (0.8986784140969163, 0.1100276431) (0.9030837004405287, 0.1100271103) (0.9074889867841409, 0.1100271103) (0.9118942731277533, 0.0059107484) (0.9162995594713657, 0.0059107484) (0.920704845814978, 0.0055720779) (0.9251101321585903, 0.0055720779) (0.9295154185022027, 0.0055720779) (0.933920704845815, 0.0055715451) (0.9383259911894273, 0.0055715451) (0.9427312775330396, 0.0055715451) (0.947136563876652, 0.0055715451) (0.9515418502202643, 0.0055715451) (0.9559471365638766, 0.0055715451) (0.960352422907489, 0.0055715451) (0.9647577092511013, 0.0055715451) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.8186558101) (0.004405286343612335, 0.7679654941) (0.00881057268722467, 0.7458597905) (0.013215859030837005, 0.7458597905) (0.01762114537444934, 0.7458597905) (0.022026431718061675, 0.7458597905) (0.02643171806167401, 0.7458597905) (0.030837004405286344, 0.7458597905) (0.03524229074889868, 0.6553091934) (0.039647577092511016, 0.6553091934) (0.04405286343612335, 0.6553091934) (0.048458149779735685, 0.6553091934) (0.05286343612334802, 0.6553091934) (0.05726872246696035, 0.6553091934) (0.06167400881057269, 0.6553091934) (0.06607929515418502, 0.6553091934) (0.07048458149779736, 0.6553091934) (0.07488986784140969, 0.534046476) (0.07929515418502203, 0.534046476) (0.08370044052863436, 0.534046476) (0.0881057268722467, 0.534046476) (0.09251101321585903, 0.5009131746) (0.09691629955947137, 0.5009131746) (0.1013215859030837, 0.5009131746) (0.10572687224669604, 0.5009131746) (0.11013215859030837, 0.5009131746) (0.1145374449339207, 0.5009131746) (0.11894273127753303, 0.5009131746) (0.12334801762114538, 0.5009131746) (0.1277533039647577, 0.4359706543) (0.13215859030837004, 0.4359706543) (0.13656387665198239, 0.4359706543) (0.14096916299559473, 0.4359706543) (0.14537444933920704, 0.4359706543) (0.14977973568281938, 0.4359706543) (0.15418502202643172, 0.4359706543) (0.15859030837004406, 0.3498011129) (0.16299559471365638, 0.3498011129) (0.16740088105726872, 0.3498011129) (0.17180616740088106, 0.3498011129) (0.1762114537444934, 0.3498011129) (0.18061674008810572, 0.3498011129) (0.18502202643171806, 0.3498011129) (0.1894273127753304, 0.3498011129) (0.19383259911894274, 0.3498011129) (0.19823788546255505, 0.3046976249) (0.2026431718061674, 0.3046976249) (0.20704845814977973, 0.3046976249) (0.21145374449339208, 0.3046976249) (0.21585903083700442, 0.3046976249) (0.22026431718061673, 0.3046976249) (0.22466960352422907, 0.3046976249) (0.2290748898678414, 0.3046976249) (0.23348017621145375, 0.2428292432) (0.23788546255506607, 0.2428292432) (0.2422907488986784, 0.2428292432) (0.24669603524229075, 0.2428292432) (0.2511013215859031, 0.2428292432) (0.2555066079295154, 0.2428292432) (0.2599118942731278, 0.2428292432) (0.2643171806167401, 0.21057511) (0.2687224669603524, 0.21057511) (0.27312775330396477, 0.21057511) (0.2775330396475771, 0.21057511) (0.28193832599118945, 0.21057511) (0.28634361233480177, 0.21057511) (0.2907488986784141, 0.21057511) (0.29515418502202645, 0.21057511) (0.29955947136563876, 0.21057511) (0.3039647577092511, 0.171715521) (0.30837004405286345, 0.171715521) (0.31277533039647576, 0.171715521) (0.31718061674008813, 0.171715521) (0.32158590308370044, 0.171715521) (0.32599118942731276, 0.138725397) (0.3303964757709251, 0.138725397) (0.33480176211453744, 0.138725397) (0.3392070484581498, 0.138725397) (0.3436123348017621, 0.138725397) (0.34801762114537443, 0.1238264229) (0.3524229074889868, 0.1238264229) (0.3568281938325991, 0.1238264229) (0.36123348017621143, 0.1238264229) (0.3656387665198238, 0.1238264229) (0.3700440528634361, 0.1238264229) (0.3744493392070485, 0.1084303082) (0.3788546255506608, 0.1084303082) (0.3832599118942731, 0.1084303082) (0.3876651982378855, 0.1084303082) (0.3920704845814978, 0.1084303082) (0.3964757709251101, 0.1084303082) (0.4008810572687225, 0.1084303082) (0.4052863436123348, 0.1084303082) (0.40969162995594716, 0.1084303082) (0.41409691629955947, 0.1084303082) (0.4185022026431718, 0.0833926365) (0.42290748898678415, 0.0833926365) (0.42731277533039647, 0.0833926365) (0.43171806167400884, 0.0833926365) (0.43612334801762115, 0.0788084084) (0.44052863436123346, 0.0788084084) (0.44493392070484583, 0.0788084084) (0.44933920704845814, 0.0788084084) (0.45374449339207046, 0.0788084084) (0.4581497797356828, 0.0788084084) (0.46255506607929514, 0.0788084084) (0.4669603524229075, 0.0701575711) (0.4713656387665198, 0.0701575711) (0.47577092511013214, 0.0701575711) (0.4801762114537445, 0.0701575711) (0.4845814977973568, 0.0701575711) (0.4889867841409692, 0.0701575711) (0.4933920704845815, 0.0701575711) (0.4977973568281938, 0.0701575711) (0.5022026431718062, 0.0701575711) (0.5066079295154186, 0.0524667604) (0.5110132158590308, 0.0524667604) (0.5154185022026432, 0.0524667604) (0.5198237885462555, 0.0524667604) (0.5242290748898678, 0.0524667604) (0.5286343612334802, 0.0524667604) (0.5330396475770925, 0.0524667604) (0.5374449339207048, 0.0524667604) (0.5418502202643172, 0.0524667604) (0.5462555066079295, 0.0524667604) (0.5506607929515418, 0.0211640189) (0.5550660792951542, 0.0211640189) (0.5594713656387665, 0.0211640189) (0.5638766519823789, 0.0211640189) (0.5682819383259912, 0.0211640189) (0.5726872246696035, 0.0211640189) (0.5770925110132159, 0.0211640189) (0.5814977973568282, 0.0211640189) (0.5859030837004405, 0.0156073334) (0.5903083700440529, 0.0156073334) (0.5947136563876652, 0.01468403) (0.5991189427312775, 0.01468403) (0.6035242290748899, 0.0139860038) (0.6079295154185022, 0.0139860038) (0.6123348017621145, 0.0139860038) (0.6167400881057269, 0.0139860038) (0.6211453744493393, 0.0139860038) (0.6255506607929515, 0.0139860038) (0.6299559471365639, 0.0115355373) (0.6343612334801763, 0.0115355373) (0.6387665198237885, 0.0115355373) (0.6431718061674009, 0.0115355373) (0.6475770925110133, 0.0102835725) (0.6519823788546255, 0.0102835725) (0.6563876651982379, 0.0102835725) (0.6607929515418502, 0.0102835725) (0.6651982378854625, 0.0102835725) (0.6696035242290749, 0.0081442534) (0.6740088105726872, 0.0081442534) (0.6784140969162996, 0.0081442534) (0.6828193832599119, 0.0081442534) (0.6872246696035242, 0.0081442534) (0.6916299559471366, 0.0081442534) (0.6960352422907489, 0.0081442534) (0.7004405286343612, 0.0081442534) (0.7048458149779736, 0.0038252389) (0.7092511013215859, 0.0038252389) (0.7136563876651982, 0.0038252389) (0.7180616740088106, 0.0038252389) (0.7224669603524229, 0.0038252389) (0.7268722466960352, 0.0027499596) (0.7312775330396476, 0.0027499596) (0.73568281938326, 0.0023964296) (0.7400881057268722, 0.0023964296) (0.7444933920704846, 0.0023964296) (0.748898678414097, 0.0023964296) (0.7533039647577092, 0.0023964296) (0.7577092511013216, 0.0023964296) (0.762114537444934, 0.0023964296) (0.7665198237885462, 0.0023964296) (0.7709251101321586, 0.0023964296) (0.775330396475771, 0.0011567605) (0.7797356828193832, 0.0011567605) (0.7841409691629956, 0.0011567605) (0.788546255506608, 0.0011567605) (0.7929515418502202, 0.0011567605) (0.7973568281938326, 0.0011567605) (0.801762114537445, 0.0011567605) (0.8061674008810573, 0.0011567605) (0.8105726872246696, 0.0011567605) (0.8149779735682819, 2.783084E-4) (0.8193832599118943, 2.783084E-4) (0.8237885462555066, 2.783084E-4) (0.8281938325991189, 2.783084E-4) (0.8325991189427313, 2.783084E-4) (0.8370044052863436, 2.783084E-4) (0.8414096916299559, 2.783084E-4) (0.8458149779735683, 5.21027204263731E-5) (0.8502202643171806, 5.21027204263731E-5) (0.8546255506607929, 5.18601931246429E-5) (0.8590308370044053, 5.18601931246429E-5) (0.8634361233480177, 5.18601931246429E-5) (0.8678414096916299, 5.18601931246429E-5) (0.8722466960352423, 5.18601931246429E-5) (0.8766519823788547, 5.18601931246429E-5) (0.8810572687224669, 2.4081E-5) (0.8854625550660793, 2.4081E-5) (0.8898678414096917, 2.4081E-5) (0.8942731277533039, 1.34508620395327E-5) (0.8986784140969163, 1.34508620395327E-5) (0.9030837004405287, 1.34508620395327E-5) (0.9074889867841409, 1.34508620395327E-5) (0.9118942731277533, 1.34508620395327E-5) (0.9162995594713657, 1.34508620395327E-5) (0.920704845814978, 1.34508620395327E-5) (0.9251101321585903, 1.34508620395327E-5) (0.9295154185022027, 9.64644481815365E-6) (0.933920704845815, 9.626E-6) (0.9383259911894273, 9.626E-6) (0.9427312775330396, 4.95660525881296E-6) (0.947136563876652, 4.95660525881296E-6) (0.9515418502202643, 4.95660525881296E-6) (0.9559471365638766, 5.3281869948895E-7) (0.960352422907489, 5.3281869948895E-7) (0.9647577092511013, 5.3281869948895E-7) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.8186558101) (0.004405286343612335, 0.7679654941) (0.00881057268722467, 0.7458597905) (0.013215859030837005, 0.7458597905) (0.01762114537444934, 0.7458597905) (0.022026431718061675, 0.7458597905) (0.02643171806167401, 0.7458597905) (0.030837004405286344, 0.7458597905) (0.03524229074889868, 0.6553091934) (0.039647577092511016, 0.6553091934) (0.04405286343612335, 0.6553091934) (0.048458149779735685, 0.6553091934) (0.05286343612334802, 0.622175892) (0.05726872246696035, 0.6553091934) (0.06167400881057269, 0.6553091934) (0.06607929515418502, 0.6553091934) (0.07048458149779736, 0.6553091934) (0.07488986784140969, 0.622175892) (0.07929515418502203, 0.622175892) (0.08370044052863436, 0.622175892) (0.0881057268722467, 0.5572333718) (0.09251101321585903, 0.5572333718) (0.09691629955947137, 0.5572333718) (0.1013215859030837, 0.5572333718) (0.10572687224669604, 0.5572333718) (0.11013215859030837, 0.5041971318) (0.1145374449339207, 0.5041971318) (0.11894273127753303, 0.4710638304) (0.12334801762114538, 0.4710638304) (0.1277533039647577, 0.4710638304) (0.13215859030837004, 0.4710638304) (0.13656387665198239, 0.4710638304) (0.14096916299559473, 0.4710638304) (0.14537444933920704, 0.4710638304) (0.14977973568281938, 0.4710638304) (0.15418502202643172, 0.4710638304) (0.15859030837004406, 0.4259603424) (0.16299559471365638, 0.4259603424) (0.16740088105726872, 0.4259603424) (0.17180616740088106, 0.4259603424) (0.1762114537444934, 0.4259603424) (0.18061674008810572, 0.4259603424) (0.18502202643171806, 0.4259603424) (0.1894273127753304, 0.4259603424) (0.19383259911894274, 0.3640919607) (0.19823788546255505, 0.3640919607) (0.2026431718061674, 0.3640919607) (0.20704845814977973, 0.3640919607) (0.21145374449339208, 0.3640919607) (0.21585903083700442, 0.3595077326) (0.22026431718061673, 0.3595077326) (0.22466960352422907, 0.3595077326) (0.2290748898678414, 0.3595077326) (0.23348017621145375, 0.3595077326) (0.23788546255506607, 0.3595077326) (0.2422907488986784, 0.3272535994) (0.24669603524229075, 0.3272535994) (0.2511013215859031, 0.3272535994) (0.2555066079295154, 0.3272535994) (0.2599118942731278, 0.3272535994) (0.2643171806167401, 0.3272535994) (0.2687224669603524, 0.3272535994) (0.27312775330396477, 0.3272535994) (0.2775330396475771, 0.3272535994) (0.28193832599118945, 0.3100783868) (0.28634361233480177, 0.3100783868) (0.2907488986784141, 0.3303230759) (0.29515418502202645, 0.3303230759) (0.29955947136563876, 0.3303230759) (0.3039647577092511, 0.2980689427) (0.30837004405286345, 0.2980689427) (0.31277533039647576, 0.2980689427) (0.31718061674008813, 0.2980689427) (0.32158590308370044, 0.2980689427) (0.32599118942731276, 0.2980689427) (0.3303964757709251, 0.2826728281) (0.33480176211453744, 0.2826728281) (0.3392070484581498, 0.2826728281) (0.3436123348017621, 0.2373844453) (0.34801762114537443, 0.2373844453) (0.3524229074889868, 0.2373844453) (0.3568281938325991, 0.2373844453) (0.36123348017621143, 0.2224854712) (0.3656387665198238, 0.2224854712) (0.3700440528634361, 0.2224854712) (0.3744493392070485, 0.228733608) (0.3788546255506608, 0.228733608) (0.3832599118942731, 0.228733608) (0.3876651982378855, 0.228733608) (0.3920704845814978, 0.2138346339) (0.3964757709251101, 0.2138346339) (0.4008810572687225, 0.2138346339) (0.4052863436123348, 0.2138346339) (0.40969162995594716, 0.2138346339) (0.41409691629955947, 0.2110427973) (0.4185022026431718, 0.2110427973) (0.42290748898678415, 0.2110427973) (0.42731277533039647, 0.2110427973) (0.43171806167400884, 0.2110427973) (0.43612334801762115, 0.2110427973) (0.44052863436123346, 0.2110427973) (0.44493392070484583, 0.2110427973) (0.44933920704845814, 0.2110427973) (0.45374449339207046, 0.1797400558) (0.4581497797356828, 0.1215653149) (0.46255506607929514, 0.1215653149) (0.4669603524229075, 0.1061692003) (0.4713656387665198, 0.1061692003) (0.47577092511013214, 0.1061692003) (0.4801762114537445, 0.1061692003) (0.4845814977973568, 0.1061692003) (0.4889867841409692, 0.1061692003) (0.4933920704845815, 0.1061692003) (0.4977973568281938, 0.1061692003) (0.5022026431718062, 0.1061692003) (0.5066079295154186, 0.0791918146) (0.5110132158590308, 0.0791918146) (0.5154185022026432, 0.0791918146) (0.5198237885462555, 0.0791918146) (0.5242290748898678, 0.0791918146) (0.5286343612334802, 0.0541541429) (0.5330396475770925, 0.0541541429) (0.5374449339207048, 0.0541541429) (0.5418502202643172, 0.0541541429) (0.5462555066079295, 0.0541541429) (0.5506607929515418, 0.0211640189) (0.5550660792951542, 0.0211640189) (0.5594713656387665, 0.0202407155) (0.5638766519823789, 0.0202407155) (0.5682819383259912, 0.0195426893) (0.5726872246696035, 0.0195426893) (0.5770925110132159, 0.0195426893) (0.5814977973568282, 0.0195426893) (0.5859030837004405, 0.0182907245) (0.5903083700440529, 0.0182907245) (0.5947136563876652, 0.0182907245) (0.5991189427312775, 0.0182907245) (0.6035242290748899, 0.0182907245) (0.6079295154185022, 0.0161514054) (0.6123348017621145, 0.0161514054) (0.6167400881057269, 0.0161514054) (0.6211453744493393, 0.0161514054) (0.6255506607929515, 0.0161514054) (0.6299559471365639, 0.0161514054) (0.6343612334801763, 0.0161514054) (0.6387665198237885, 0.0161514054) (0.6431718061674009, 0.0105947199) (0.6475770925110133, 0.0105947199) (0.6519823788546255, 0.0105947199) (0.6563876651982379, 0.0105947199) (0.6607929515418502, 0.0105947199) (0.6651982378854625, 0.0105947199) (0.6696035242290749, 0.0105947199) (0.6740088105726872, 0.0105947199) (0.6784140969162996, 0.0062757054) (0.6828193832599119, 0.0062757054) (0.6872246696035242, 0.0062757054) (0.6916299559471366, 0.0062757054) (0.6960352422907489, 0.0062757054) (0.7004405286343612, 0.0062757054) (0.7048458149779736, 0.0038252389) (0.7092511013215859, 0.0038252389) (0.7136563876651982, 0.0038252389) (0.7180616740088106, 0.0038252389) (0.7224669603524229, 0.0038252389) (0.7268722466960352, 0.0027499596) (0.7312775330396476, 0.0027499596) (0.73568281938326, 0.0023964296) (0.7400881057268722, 0.0023964296) (0.7444933920704846, 0.0023964296) (0.748898678414097, 0.0023964296) (0.7533039647577092, 0.0023964296) (0.7577092511013216, 0.0023964296) (0.762114537444934, 0.0023964296) (0.7665198237885462, 0.0023964296) (0.7709251101321586, 0.0023964296) (0.775330396475771, 0.0011567605) (0.7797356828193832, 0.0011567605) (0.7841409691629956, 0.0011567605) (0.788546255506608, 0.0011567605) (0.7929515418502202, 0.0011567605) (0.7973568281938326, 0.0011567605) (0.801762114537445, 0.0011567605) (0.8061674008810573, 0.0011567605) (0.8105726872246696, 0.0011567605) (0.8149779735682819, 2.783084E-4) (0.8193832599118943, 2.783084E-4) (0.8237885462555066, 2.783084E-4) (0.8281938325991189, 2.783084E-4) (0.8325991189427313, 2.783084E-4) (0.8370044052863436, 2.783084E-4) (0.8414096916299559, 2.783084E-4) (0.8458149779735683, 5.21027204263731E-5) (0.8502202643171806, 5.21027204263731E-5) (0.8546255506607929, 5.18601931246429E-5) (0.8590308370044053, 5.18397132407909E-5) (0.8634361233480177, 5.18397132407909E-5) (0.8678414096916299, 5.18397132407909E-5) (0.8722466960352423, 5.18397132407909E-5) (0.8766519823788547, 5.18397132407909E-5) (0.8810572687224669, 5.18397132407909E-5) (0.8854625550660793, 2.40604739615913E-5) (0.8898678414096917, 2.40604739615913E-5) (0.8942731277533039, 1.93911142861026E-5) (0.8986784140969163, 1.93911142861026E-5) (0.9030837004405287, 1.93911142861026E-5) (0.9074889867841409, 8.761E-6) (0.9118942731277533, 8.761E-6) (0.9162995594713657, 8.761E-6) (0.920704845814978, 4.33723592086795E-6) (0.9251101321585903, 4.33723592086795E-6) (0.9295154185022027, 4.33723592086795E-6) (0.933920704845815, 4.33723592086795E-6) (0.9383259911894273, 4.33723592086795E-6) (0.9427312775330396, 4.33723592086795E-6) (0.947136563876652, 4.33723592086795E-6) (0.9515418502202643, 4.33723592086795E-6) (0.9559471365638766, 5.3281869948895E-7) (0.960352422907489, 5.3281869948895E-7) (0.9647577092511013, 5.3281869948895E-7) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/nonv-unic-r200.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=200$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.34,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1.3304506693) (0.004405286343612335, 1.2480171556) (0.00881057268722467, 1.2189241992) (0.013215859030837005, 1.2189228239) (0.01762114537444934, 1.2189228239) (0.022026431718061675, 1.2188842841) (0.02643171806167401, 1.2188829087) (0.030837004405286344, 1.2188829087) (0.03524229074889868, 1.2149212354) (0.039647577092511016, 1.2121174172) (0.04405286343612335, 1.1585055815) (0.048458149779735685, 1.1448431445) (0.05286343612334802, 1.1835129149) (0.05726872246696035, 0.9828820275) (0.06167400881057269, 0.9828806522) (0.06607929515418502, 0.9828806522) (0.07048458149779736, 0.9789189788) (0.07488986784140969, 0.9761151606) (0.07929515418502203, 0.922503325) (0.08370044052863436, 0.9088408879) (0.0881057268722467, 0.9475106583) (0.09251101321585903, 0.9201777143) (0.09691629955947137, 0.9201763389) (0.1013215859030837, 0.9201763389) (0.10572687224669604, 0.9162146656) (0.11013215859030837, 0.9134108474) (0.1145374449339207, 0.8597990117) (0.11894273127753303, 0.8461365747) (0.12334801762114538, 0.8848063451) (0.1277533039647577, 0.8848049698) (0.13215859030837004, 0.8848049698) (0.13656387665198239, 0.8808432964) (0.14096916299559473, 0.8734084868) (0.14537444933920704, 0.8244276426) (0.14977973568281938, 0.8107652055) (0.15418502202643172, 0.8107638302) (0.15859030837004406, 0.8107638302) (0.16299559471365638, 0.8068021568) (0.16740088105726872, 0.7993673472) (0.17180616740088106, 0.750386503) (0.1762114537444934, 0.7503851277) (0.18061674008810572, 0.7503851277) (0.18502202643171806, 0.7489083025) (0.1894273127753304, 0.7457026941) (0.19383259911894274, 0.7457013188) (0.19823788546255505, 0.7457013188) (0.2026431718061674, 0.7417396454) (0.20704845814977973, 0.7343048358) (0.21145374449339208, 0.6853239916) (0.21585903083700442, 0.6853226163) (0.22026431718061673, 0.6853226163) (0.22466960352422907, 0.6838457911) (0.2290748898678414, 0.6778048788) (0.23348017621145375, 0.6778035035) (0.23788546255506607, 0.6778035035) (0.2422907488986784, 0.6738418301) (0.24669603524229075, 0.6576038883) (0.2511013215859031, 0.6174261763) (0.2555066079295154, 0.617424801) (0.2599118942731278, 0.617424801) (0.2643171806167401, 0.6159479758) (0.2687224669603524, 0.6159466005) (0.27312775330396477, 0.6159466005) (0.2775330396475771, 0.6119849271) (0.28193832599118945, 0.5957469853) (0.28634361233480177, 0.5015032078) (0.2907488986784141, 0.5015018325) (0.29515418502202645, 0.5015018325) (0.29955947136563876, 0.4975401591) (0.3039647577092511, 0.4855736181) (0.30837004405286345, 0.4855722428) (0.31277533039647576, 0.4855722428) (0.31718061674008813, 0.4816105694) (0.32158590308370044, 0.4653726275) (0.32599118942731276, 0.3711288501) (0.3303964757709251, 0.3711274748) (0.33480176211453744, 0.3711274748) (0.3392070484581498, 0.3671658014) (0.3436123348017621, 0.3509278595) (0.34801762114537443, 0.3509264842) (0.3524229074889868, 0.3509264842) (0.3568281938325991, 0.3469648108) (0.36123348017621143, 0.350923215) (0.3656387665198238, 0.350923215) (0.3700440528634361, 0.3469615416) (0.3744493392070485, 0.3469615416) (0.3788546255506608, 0.3426501751) (0.3832599118942731, 0.3426501751) (0.3876651982378855, 0.3379460704) (0.3920704845814978, 0.3379460704) (0.3964757709251101, 0.3311308063) (0.4008810572687225, 0.2713660171) (0.4052863436123348, 0.314808508) (0.40969162995594716, 0.314808508) (0.41409691629955947, 0.3108468346) (0.4185022026431718, 0.3108468346) (0.42290748898678415, 0.3065354681) (0.42731277533039647, 0.3065354681) (0.43171806167400884, 0.3018313634) (0.43612334801762115, 0.3018313634) (0.44052863436123346, 0.2950160992) (0.44493392070484583, 0.2352513101) (0.44933920704845814, 0.2352513101) (0.45374449339207046, 0.2309399436) (0.4581497797356828, 0.2309399436) (0.46255506607929514, 0.2262358389) (0.4669603524229075, 0.2262358389) (0.4713656387665198, 0.2194205747) (0.47577092511013214, 0.2191629073) (0.4801762114537445, 0.2191629073) (0.4845814977973568, 0.1679675092) (0.4889867841409692, 0.1679675092) (0.4933920704845815, 0.1636561427) (0.4977973568281938, 0.1636561427) (0.5022026431718062, 0.158952038) (0.5066079295154186, 0.158952038) (0.5110132158590308, 0.1521367739) (0.5154185022026432, 0.1364580297) (0.5198237885462555, 0.1364580297) (0.5242290748898678, 0.131753925) (0.5286343612334802, 0.131753925) (0.5330396475770925, 0.1249386609) (0.5374449339207048, 0.1249386609) (0.5418502202643172, 0.1194255212) (0.5462555066079295, 0.1362229814) (0.5506607929515418, 0.1362229814) (0.5550660792951542, 0.1315188766) (0.5594713656387665, 0.1315188766) (0.5638766519823789, 0.1247036125) (0.5682819383259912, 0.1247036125) (0.5726872246696035, 0.1191904728) (0.5770925110132159, 0.1191904728) (0.5814977973568282, 0.1245589261) (0.5859030837004405, 0.1245589261) (0.5903083700440529, 0.1190457864) (0.5947136563876652, 0.1190457864) (0.5991189427312775, 0.1175607361) (0.6035242290748899, 0.1078883454) (0.6079295154185022, 0.1078883454) (0.6123348017621145, 0.1023752057) (0.6167400881057269, 0.1023752057) (0.6211453744493393, 0.1008901554) (0.6255506607929515, 0.1008901554) (0.6299559471365639, 0.0995769321) (0.6343612334801763, 0.076072383) (0.6387665198237885, 0.076072383) (0.6431718061674009, 0.0745873328) (0.6475770925110133, 0.0745873328) (0.6519823788546255, 0.0732741095) (0.6563876651982379, 0.0732741095) (0.6607929515418502, 0.0732741095) (0.6651982378854625, 0.073226435) (0.6696035242290749, 0.0756464424) (0.6740088105726872, 0.0756464424) (0.6784140969162996, 0.0741613921) (0.6828193832599119, 0.0741613921) (0.6872246696035242, 0.0728481689) (0.6916299559471366, 0.0728481689) (0.6960352422907489, 0.0728481689) (0.7004405286343612, 0.0728004944) (0.7048458149779736, 0.0741438455) (0.7092511013215859, 0.0741438455) (0.7136563876651982, 0.0728306223) (0.7180616740088106, 0.0575881353) (0.7224669603524229, 0.0611803633) (0.7268722466960352, 0.0611803633) (0.7312775330396476, 0.0598671401) (0.73568281938326, 0.0598671401) (0.7400881057268722, 0.0598671401) (0.7444933920704846, 0.0598194655) (0.748898678414097, 0.0605869707) (0.7533039647577092, 0.0605869707) (0.7577092511013216, 0.0592737474) (0.762114537444934, 0.0446071065) (0.7665198237885462, 0.0446071065) (0.7709251101321586, 0.0432938832) (0.775330396475771, 0.0432938832) (0.7797356828193832, 0.0432938832) (0.7841409691629956, 0.0432462087) (0.788546255506608, 0.0440137138) (0.7929515418502202, 0.0440137138) (0.7973568281938326, 0.0427004906) (0.801762114537445, 0.0427004906) (0.8061674008810573, 0.0427004906) (0.8105726872246696, 0.042652816) (0.8149779735682819, 0.0393753141) (0.8193832599118943, 0.0393753141) (0.8237885462555066, 0.0380620908) (0.8281938325991189, 0.0136061797) (0.8325991189427313, 0.0136061797) (0.8370044052863436, 0.0122929565) (0.8414096916299559, 0.0122929565) (0.8458149779735683, 0.0122929565) (0.8502202643171806, 0.0122452819) (0.8546255506607929, 0.00896778) (0.8590308370044053, 0.00896778) (0.8634361233480177, 0.0076545567) (0.8678414096916299, 0.0076545567) (0.8722466960352423, 0.0076545567) (0.8766519823788547, 0.0076068822) (0.8810572687224669, 0.0013894097) (0.8854625550660793, 0.0013894097) (0.8898678414096917, 7.61864375706973E-5) (0.8942731277533039, 7.61864375706973E-5) (0.8986784140969163, 7.61864375706973E-5) (0.9030837004405287, 2.85119000365314E-5) (0.9074889867841409, 2.85119000365314E-5) (0.9118942731277533, 0.0013894092) (0.9162995594713657, 0.0013894092) (0.920704845814978, 7.61859169959357E-5) (0.9251101321585903, 7.61859169959357E-5) (0.9295154185022027, 7.61859169959357E-5) (0.933920704845815, 2.85113794617698E-5) (0.9383259911894273, 2.85113794617698E-5) (0.9427312775330396, 2.85113794617698E-5) (0.947136563876652, 2.85113794617698E-5) (0.9515418502202643, 2.85113794617698E-5) (0.9559471365638766, 2.85113794617698E-5) (0.960352422907489, 2.85113794617698E-5) (0.9647577092511013, 2.85113794617698E-5) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1.3304506693) (0.004405286343612335, 1.2480171556) (0.00881057268722467, 1.2480171556) (0.013215859030837005, 1.2480171556) (0.01762114537444934, 1.2480171556) (0.022026431718061675, 1.2480171556) (0.02643171806167401, 1.2480171556) (0.030837004405286344, 1.2480171556) (0.03524229074889868, 1.2480171556) (0.039647577092511016, 1.012014899) (0.04405286343612335, 0.9829219426) (0.048458149779735685, 0.9829219426) (0.05286343612334802, 0.9829219426) (0.05726872246696035, 0.9829219426) (0.06167400881057269, 0.9829219426) (0.06607929515418502, 0.9829219426) (0.07048458149779736, 0.908880803) (0.07488986784140969, 0.908880803) (0.07929515418502203, 0.908880803) (0.08370044052863436, 0.908880803) (0.0881057268722467, 0.908880803) (0.09251101321585903, 0.8485021005) (0.09691629955947137, 0.8485021005) (0.1013215859030837, 0.8485021005) (0.10572687224669604, 0.8485021005) (0.11013215859030837, 0.8485021005) (0.1145374449339207, 0.8485021005) (0.11894273127753303, 0.8485021005) (0.12334801762114538, 0.8485021005) (0.1277533039647577, 0.732579132) (0.13215859030837004, 0.732579132) (0.13656387665198239, 0.732579132) (0.14096916299559473, 0.732579132) (0.14537444933920704, 0.732579132) (0.14977973568281938, 0.732579132) (0.15418502202643172, 0.732579132) (0.15859030837004406, 0.6569836075) (0.16299559471365638, 0.6569836075) (0.16740088105726872, 0.6569836075) (0.17180616740088106, 0.6569836075) (0.1762114537444934, 0.6569836075) (0.18061674008810572, 0.6569836075) (0.18502202643171806, 0.6569836075) (0.1894273127753304, 0.6569836075) (0.19383259911894274, 0.5942792943) (0.19823788546255505, 0.5942792943) (0.2026431718061674, 0.5942792943) (0.20704845814977973, 0.5942792943) (0.21145374449339208, 0.5942792943) (0.21585903083700442, 0.5942792943) (0.22026431718061673, 0.5942792943) (0.22466960352422907, 0.5942792943) (0.2290748898678414, 0.5942792943) (0.23348017621145375, 0.4639049365) (0.23788546255506607, 0.4639049365) (0.2422907488986784, 0.4639049365) (0.24669603524229075, 0.4639049365) (0.2511013215859031, 0.4639049365) (0.2555066079295154, 0.4639049365) (0.2599118942731278, 0.4639049365) (0.2643171806167401, 0.4639049365) (0.2687224669603524, 0.4639049365) (0.27312775330396477, 0.3988424251) (0.2775330396475771, 0.3988424251) (0.28193832599118945, 0.3988424251) (0.28634361233480177, 0.3988424251) (0.2907488986784141, 0.3988424251) (0.29515418502202645, 0.3988424251) (0.29955947136563876, 0.3988424251) (0.3039647577092511, 0.3988424251) (0.30837004405286345, 0.3988424251) (0.31277533039647576, 0.3315586242) (0.31718061674008813, 0.3315586242) (0.32158590308370044, 0.3315586242) (0.32599118942731276, 0.3315586242) (0.3303964757709251, 0.3315586242) (0.33480176211453744, 0.3043605113) (0.3392070484581498, 0.3043605113) (0.3436123348017621, 0.3043605113) (0.34801762114537443, 0.3043605113) (0.3524229074889868, 0.3043605113) (0.3568281938325991, 0.2790197649) (0.36123348017621143, 0.2790197649) (0.3656387665198238, 0.2790197649) (0.3700440528634361, 0.2790197649) (0.3744493392070485, 0.2790197649) (0.3788546255506608, 0.2790197649) (0.3832599118942731, 0.2790197649) (0.3876651982378855, 0.2436483958) (0.3920704845814978, 0.2436483958) (0.3964757709251101, 0.2436483958) (0.4008810572687225, 0.2436483958) (0.4052863436123348, 0.2436483958) (0.40969162995594716, 0.2436483958) (0.41409691629955947, 0.2436483958) (0.4185022026431718, 0.2436483958) (0.42290748898678415, 0.2436483958) (0.42731277533039647, 0.1757505805) (0.43171806167400884, 0.1757505805) (0.43612334801762115, 0.1757505805) (0.44052863436123346, 0.1757505805) (0.44493392070484583, 0.15554959) (0.44933920704845814, 0.15554959) (0.45374449339207046, 0.15554959) (0.4581497797356828, 0.15554959) (0.46255506607929514, 0.15554959) (0.4669603524229075, 0.15554959) (0.4713656387665198, 0.15554959) (0.47577092511013214, 0.15554959) (0.4801762114537445, 0.15554959) (0.4845814977973568, 0.15554959) (0.4889867841409692, 0.119434883) (0.4933920704845815, 0.119434883) (0.4977973568281938, 0.119434883) (0.5022026431718062, 0.119434883) (0.5066079295154186, 0.119434883) (0.5110132158590308, 0.1027643022) (0.5154185022026432, 0.1027643022) (0.5198237885462555, 0.1027643022) (0.5242290748898678, 0.1027643022) (0.5286343612334802, 0.1027643022) (0.5330396475770925, 0.1027643022) (0.5374449339207048, 0.1027643022) (0.5418502202643172, 0.1027643022) (0.5462555066079295, 0.1027643022) (0.5506607929515418, 0.0735866282) (0.5550660792951542, 0.0735866282) (0.5594713656387665, 0.0735866282) (0.5638766519823789, 0.0735866282) (0.5682819383259912, 0.0620672593) (0.5726872246696035, 0.0620672593) (0.5770925110132159, 0.0565541196) (0.5814977973568282, 0.0565541196) (0.5859030837004405, 0.0525924462) (0.5903083700440529, 0.0525924462) (0.5947136563876652, 0.0525924462) (0.5991189427312775, 0.0525924462) (0.6035242290748899, 0.0525924462) (0.6079295154185022, 0.0525924462) (0.6123348017621145, 0.0525924462) (0.6167400881057269, 0.0525924462) (0.6211453744493393, 0.0525924462) (0.6255506607929515, 0.0368623274) (0.6299559471365639, 0.0368623274) (0.6343612334801763, 0.0337229983) (0.6387665198237885, 0.0337229983) (0.6431718061674009, 0.0337229983) (0.6475770925110133, 0.0337229983) (0.6519823788546255, 0.0337229983) (0.6563876651982379, 0.0337229983) (0.6607929515418502, 0.0337229983) (0.6651982378854625, 0.0337229983) (0.6696035242290749, 0.0337229983) (0.6740088105726872, 0.0337229983) (0.6784140969162996, 0.0207419695) (0.6828193832599119, 0.0207419695) (0.6872246696035242, 0.0207419695) (0.6916299559471366, 0.0207419695) (0.6960352422907489, 0.0207419695) (0.7004405286343612, 0.0207419695) (0.7048458149779736, 0.0135406791) (0.7092511013215859, 0.0135406791) (0.7136563876651982, 0.0122274559) (0.7180616740088106, 0.0122274559) (0.7224669603524229, 0.0122274559) (0.7268722466960352, 0.0122274559) (0.7312775330396476, 0.0098908331) (0.73568281938326, 0.0098908331) (0.7400881057268722, 0.0098908331) (0.7444933920704846, 0.0098908331) (0.748898678414097, 0.0098908331) (0.7533039647577092, 0.0098908331) (0.7577092511013216, 0.0072761021) (0.762114537444934, 0.0072761021) (0.7665198237885462, 0.0072761021) (0.7709251101321586, 0.0045531658) (0.775330396475771, 0.0045531658) (0.7797356828193832, 0.0040314281) (0.7841409691629956, 0.0037788229) (0.788546255506608, 0.0037788229) (0.7929515418502202, 0.0037788229) (0.7973568281938326, 0.003063471) (0.801762114537445, 0.003063471) (0.8061674008810573, 0.003063471) (0.8105726872246696, 0.003063471) (0.8149779735682819, 0.003063471) (0.8193832599118943, 0.003063471) (0.8237885462555066, 0.003063471) (0.8281938325991189, 0.0016082047) (0.8325991189427313, 0.0016082047) (0.8370044052863436, 0.0016082047) (0.8414096916299559, 0.0016082047) (0.8458149779735683, 0.0016082047) (0.8502202643171806, 0.0016082047) (0.8546255506607929, 0.0016082047) (0.8590308370044053, 0.0016082047) (0.8634361233480177, 6.695791E-4) (0.8678414096916299, 6.695791E-4) (0.8722466960352423, 6.695791E-4) (0.8766519823788547, 6.695791E-4) (0.8810572687224669, 6.695791E-4) (0.8854625550660793, 6.695791E-4) (0.8898678414096917, 7.61864375706973E-5) (0.8942731277533039, 7.61864375706973E-5) (0.8986784140969163, 7.61864375706973E-5) (0.9030837004405287, 2.85119000365314E-5) (0.9074889867841409, 2.85119000365314E-5) (0.9118942731277533, 2.85119000365314E-5) (0.9162995594713657, 2.85119000365314E-5) (0.920704845814978, 2.85119000365314E-5) (0.9251101321585903, 2.85119000365314E-5) (0.9295154185022027, 2.85119000365314E-5) (0.933920704845815, 2.85119000365314E-5) (0.9383259911894273, 5.20574761606609E-10) (0.9427312775330396, 5.20574761606609E-10) (0.947136563876652, 5.20574761606609E-10) (0.9515418502202643, 5.20574761606609E-10) (0.9559471365638766, 5.20574761606609E-10) (0.960352422907489, 5.20574761606609E-10) (0.9647577092511013, 5.20574761606609E-10) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1.3304506693) (0.004405286343612335, 1.2480171556) (0.00881057268722467, 1.2189241992) (0.013215859030837005, 1.2189241992) (0.01762114537444934, 1.2189241992) (0.022026431718061675, 1.2189241992) (0.02643171806167401, 1.2189241992) (0.030837004405286344, 1.2189241992) (0.03524229074889868, 1.2189241992) (0.039647577092511016, 1.2189241992) (0.04405286343612335, 0.9829219426) (0.048458149779735685, 0.9829219426) (0.05286343612334802, 0.9829219426) (0.05726872246696035, 0.9829219426) (0.06167400881057269, 0.9829219426) (0.06607929515418502, 0.9225432401) (0.07048458149779736, 0.9225432401) (0.07488986784140969, 0.9225432401) (0.07929515418502203, 0.9225432401) (0.08370044052863436, 0.9225432401) (0.0881057268722467, 0.9225432401) (0.09251101321585903, 0.8485021005) (0.09691629955947137, 0.8485021005) (0.1013215859030837, 0.8485021005) (0.10572687224669604, 0.8485021005) (0.11013215859030837, 0.8485021005) (0.1145374449339207, 0.8485021005) (0.11894273127753303, 0.8485021005) (0.12334801762114538, 0.8485021005) (0.1277533039647577, 0.7857977873) (0.13215859030837004, 0.7857977873) (0.13656387665198239, 0.7857977873) (0.14096916299559473, 0.7857977873) (0.14537444933920704, 0.7857977873) (0.14977973568281938, 0.7857977873) (0.15418502202643172, 0.7857977873) (0.15859030837004406, 0.7857977873) (0.16299559471365638, 0.6698748188) (0.16740088105726872, 0.6698748188) (0.17180616740088106, 0.6698748188) (0.1762114537444934, 0.6698748188) (0.18061674008810572, 0.6698748188) (0.18502202643171806, 0.6698748188) (0.1894273127753304, 0.6698748188) (0.19383259911894274, 0.6698748188) (0.19823788546255505, 0.6698748188) (0.2026431718061674, 0.539500461) (0.20704845814977973, 0.539500461) (0.21145374449339208, 0.539500461) (0.21585903083700442, 0.539500461) (0.22026431718061673, 0.539500461) (0.22466960352422907, 0.539500461) (0.2290748898678414, 0.539500461) (0.23348017621145375, 0.5041290919) (0.23788546255506607, 0.5041290919) (0.2422907488986784, 0.5041290919) (0.24669603524229075, 0.5041290919) (0.2511013215859031, 0.5041290919) (0.2555066079295154, 0.5041290919) (0.2599118942731278, 0.5041290919) (0.2643171806167401, 0.4285335674) (0.2687224669603524, 0.5041290919) (0.27312775330396477, 0.4390665804) (0.2775330396475771, 0.4390665804) (0.28193832599118945, 0.4390665804) (0.28634361233480177, 0.4390665804) (0.2907488986784141, 0.4390665804) (0.29515418502202645, 0.4390665804) (0.29955947136563876, 0.4390665804) (0.3039647577092511, 0.3606357521) (0.30837004405286345, 0.3634710559) (0.31277533039647576, 0.3634710559) (0.31718061674008813, 0.3634710559) (0.32158590308370044, 0.3634710559) (0.32599118942731276, 0.3634710559) (0.3303964757709251, 0.3634710559) (0.33480176211453744, 0.3634710559) (0.3392070484581498, 0.3634710559) (0.3436123348017621, 0.3299458853) (0.34801762114537443, 0.3299458853) (0.3524229074889868, 0.3299458853) (0.3568281938325991, 0.3299458853) (0.36123348017621143, 0.3097448948) (0.3656387665198238, 0.3097448948) (0.3700440528634361, 0.3097448948) (0.3744493392070485, 0.3097448948) (0.3788546255506608, 0.3097448948) (0.3832599118942731, 0.2844041485) (0.3876651982378855, 0.2844041485) (0.3920704845814978, 0.2844041485) (0.3964757709251101, 0.2844041485) (0.4008810572687225, 0.3011356414) (0.4052863436123348, 0.275794895) (0.40969162995594716, 0.275794895) (0.41409691629955947, 0.275794895) (0.4185022026431718, 0.275794895) (0.42290748898678415, 0.275794895) (0.42731277533039647, 0.275794895) (0.43171806167400884, 0.275794895) (0.43612334801762115, 0.275794895) (0.44052863436123346, 0.275794895) (0.44493392070484583, 0.275794895) (0.44933920704845814, 0.239680188) (0.45374449339207046, 0.2718332217) (0.4581497797356828, 0.2357185146) (0.46255506607929514, 0.2357185146) (0.4669603524229075, 0.2357185146) (0.4713656387665198, 0.2357185146) (0.47577092511013214, 0.2357185146) (0.4801762114537445, 0.2190479339) (0.4845814977973568, 0.2190479339) (0.4889867841409692, 0.2190479339) (0.4933920704845815, 0.2190479339) (0.4977973568281938, 0.1980424679) (0.5022026431718062, 0.1980424679) (0.5066079295154186, 0.1980424679) (0.5110132158590308, 0.1980424679) (0.5154185022026432, 0.1813718872) (0.5198237885462555, 0.1813718872) (0.5242290748898678, 0.1813718872) (0.5286343612334802, 0.1813718872) (0.5330396475770925, 0.1813718872) (0.5374449339207048, 0.1688647939) (0.5418502202643172, 0.1688647939) (0.5462555066079295, 0.1688647939) (0.5506607929515418, 0.1688647939) (0.5550660792951542, 0.1521942131) (0.5594713656387665, 0.0853036989) (0.5638766519823789, 0.0797905592) (0.5682819383259912, 0.0797905592) (0.5726872246696035, 0.0797905592) (0.5770925110132159, 0.0797905592) (0.5814977973568282, 0.0797905592) (0.5859030837004405, 0.0797905592) (0.5903083700440529, 0.0797905592) (0.5947136563876652, 0.0766512301) (0.5991189427312775, 0.0766512301) (0.6035242290748899, 0.0766512301) (0.6079295154185022, 0.0766512301) (0.6123348017621145, 0.0609211113) (0.6167400881057269, 0.0609211113) (0.6211453744493393, 0.0609211113) (0.6255506607929515, 0.0609211113) (0.6299559471365639, 0.0609211113) (0.6343612334801763, 0.0609211113) (0.6387665198237885, 0.0609211113) (0.6431718061674009, 0.0609211113) (0.6475770925110133, 0.0609211113) (0.6519823788546255, 0.0609211113) (0.6563876651982379, 0.0479400825) (0.6607929515418502, 0.0479400825) (0.6651982378854625, 0.0479400825) (0.6696035242290749, 0.0479400825) (0.6740088105726872, 0.0479400825) (0.6784140969162996, 0.0207419695) (0.6828193832599119, 0.0207419695) (0.6872246696035242, 0.0207419695) (0.6916299559471366, 0.0207419695) (0.6960352422907489, 0.0207419695) (0.7004405286343612, 0.0207419695) (0.7048458149779736, 0.0135406791) (0.7092511013215859, 0.0135406791) (0.7136563876651982, 0.0122274559) (0.7180616740088106, 0.0123287266) (0.7224669603524229, 0.0123287266) (0.7268722466960352, 0.0123287266) (0.7312775330396476, 0.0123287266) (0.73568281938326, 0.0123287266) (0.7400881057268722, 0.0123287266) (0.7444933920704846, 0.0082030118) (0.748898678414097, 0.0082030118) (0.7533039647577092, 0.0076812741) (0.7577092511013216, 0.0076812741) (0.762114537444934, 0.0063680509) (0.7665198237885462, 0.0063680509) (0.7709251101321586, 0.0063680509) (0.775330396475771, 0.0063680509) (0.7797356828193832, 0.0040314281) (0.7841409691629956, 0.0037788229) (0.788546255506608, 0.0037788229) (0.7929515418502202, 0.0037788229) (0.7973568281938326, 0.003063471) (0.801762114537445, 0.003063471) (0.8061674008810573, 0.003063471) (0.8105726872246696, 0.003063471) (0.8149779735682819, 0.003063471) (0.8193832599118943, 0.003063471) (0.8237885462555066, 0.003063471) (0.8281938325991189, 0.0016082047) (0.8325991189427313, 0.0016082047) (0.8370044052863436, 0.0016082047) (0.8414096916299559, 0.0016082047) (0.8458149779735683, 0.0016082047) (0.8502202643171806, 0.0016082047) (0.8546255506607929, 0.0016082047) (0.8590308370044053, 0.0016082047) (0.8634361233480177, 6.695791E-4) (0.8678414096916299, 6.695791E-4) (0.8722466960352423, 6.695791E-4) (0.8766519823788547, 6.695791E-4) (0.8810572687224669, 6.695791E-4) (0.8854625550660793, 6.695791E-4) (0.8898678414096917, 7.61864375706973E-5) (0.8942731277533039, 7.61864375706973E-5) (0.8986784140969163, 7.61864375706973E-5) (0.9030837004405287, 2.85119000365314E-5) (0.9074889867841409, 2.85119000365314E-5) (0.9118942731277533, 2.85119000365314E-5) (0.9162995594713657, 2.85119000365314E-5) (0.920704845814978, 2.85119000365314E-5) (0.9251101321585903, 2.85119000365314E-5) (0.9295154185022027, 2.85119000365314E-5) (0.933920704845815, 2.85119000365314E-5) (0.9383259911894273, 5.20574761606609E-10) (0.9427312775330396, 5.20574761606609E-10) (0.947136563876652, 5.20574761606609E-10) (0.9515418502202643, 5.20574761606609E-10) (0.9559471365638766, 5.20574761606609E-10) (0.960352422907489, 5.20574761606609E-10) (0.9647577092511013, 5.20574761606609E-10) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/nonv-unic-r250.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=250$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.23,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1.2219940383) (0.004405286343612335, 1.1855446473) (0.00881057268722467, 1.1778745213) (0.013215859030837005, 1.1708094393) (0.01762114537444934, 1.1708094393) (0.022026431718061675, 1.0552054127) (0.02643171806167401, 1.0481403307) (0.030837004405286344, 1.0481403307) (0.03524229074889868, 1.0481213045) (0.039647577092511016, 1.0519194321) (0.04405286343612335, 1.0438054293) (0.048458149779735685, 1.0222651808) (0.05286343612334802, 0.9946270933) (0.05726872246696035, 1.054796365) (0.06167400881057269, 1.047731283) (0.06607929515418502, 1.047731283) (0.07048458149779736, 1.0477122568) (0.07488986784140969, 1.0515103844) (0.07929515418502203, 1.0433963816) (0.08370044052863436, 1.021856133) (0.0881057268722467, 0.9942180456) (0.09251101321585903, 0.9920685663) (0.09691629955947137, 0.9850034843) (0.1013215859030837, 0.9850034843) (0.10572687224669604, 0.9849844581) (0.11013215859030837, 0.9887825857) (0.1145374449339207, 0.9806685829) (0.11894273127753303, 0.9591283344) (0.12334801762114538, 0.9314902469) (0.1277533039647577, 0.9244251649) (0.13215859030837004, 0.9244251649) (0.13656387665198239, 0.9244061388) (0.14096916299559473, 0.927259018) (0.14537444933920704, 0.9200902635) (0.14977973568281938, 0.898550015) (0.15418502202643172, 0.891484933) (0.15859030837004406, 0.891484933) (0.16299559471365638, 0.8914659068) (0.16740088105726872, 0.894318786) (0.17180616740088106, 0.8871500316) (0.1762114537444934, 0.8800849495) (0.18061674008810572, 0.8800849495) (0.18502202643171806, 0.7456735259) (0.1894273127753304, 0.8788747802) (0.19383259911894274, 0.8718096982) (0.19823788546255505, 0.8718096982) (0.2026431718061674, 0.871790672) (0.20704845814977973, 0.8746435512) (0.21145374449339208, 0.8674747968) (0.21585903083700442, 0.8604097147) (0.22026431718061673, 0.8604097147) (0.22466960352422907, 0.7259982911) (0.2290748898678414, 0.8155275384) (0.23348017621145375, 0.8084624564) (0.23788546255506607, 0.8084624564) (0.2422907488986784, 0.8084434302) (0.24669603524229075, 0.8093274439) (0.2511013215859031, 0.804127555) (0.2555066079295154, 0.7970624729) (0.2599118942731278, 0.7970624729) (0.2643171806167401, 0.6626510493) (0.2687224669603524, 0.6555859673) (0.27312775330396477, 0.6555859673) (0.2775330396475771, 0.6555669411) (0.28193832599118945, 0.6564509548) (0.28634361233480177, 0.640186962) (0.2907488986784141, 0.63312188) (0.29515418502202645, 0.63312188) (0.29955947136563876, 0.6331028538) (0.3039647577092511, 0.544867727) (0.30837004405286345, 0.5378026449) (0.31277533039647576, 0.5378026449) (0.31718061674008813, 0.5377836188) (0.32158590308370044, 0.5386676325) (0.32599118942731276, 0.5224036397) (0.3303964757709251, 0.5153385577) (0.33480176211453744, 0.5153385577) (0.3392070484581498, 0.5153195315) (0.3436123348017621, 0.5162035452) (0.34801762114537443, 0.5091384632) (0.3524229074889868, 0.5091384632) (0.3568281938325991, 0.509119437) (0.36123348017621143, 0.5060647501) (0.3656387665198238, 0.5060647501) (0.3700440528634361, 0.506045724) (0.3744493392070485, 0.506045724) (0.3788546255506608, 0.4884749134) (0.3832599118942731, 0.4884749134) (0.3876651982378855, 0.4856130722) (0.3920704845814978, 0.4856130722) (0.3964757709251101, 0.4281313111) (0.4008810572687225, 0.4497635329) (0.4052863436123348, 0.3862419388) (0.40969162995594716, 0.3862419388) (0.41409691629955947, 0.3862229127) (0.4185022026431718, 0.3862229127) (0.42290748898678415, 0.3686521022) (0.42731277533039647, 0.3686521022) (0.43171806167400884, 0.365790261) (0.43612334801762115, 0.365790261) (0.44052863436123346, 0.3083084998) (0.44493392070484583, 0.3299407217) (0.44933920704845814, 0.3299407217) (0.45374449339207046, 0.3123699112) (0.4581497797356828, 0.3123699112) (0.46255506607929514, 0.3095080699) (0.4669603524229075, 0.3095080699) (0.4713656387665198, 0.2520263088) (0.47577092511013214, 0.3047376902) (0.4801762114537445, 0.3047376902) (0.4845814977973568, 0.3176333732) (0.4889867841409692, 0.3176333732) (0.4933920704845815, 0.3000625627) (0.4977973568281938, 0.3000625627) (0.5022026431718062, 0.2972007215) (0.5066079295154186, 0.2972007215) (0.5110132158590308, 0.2397189604) (0.5154185022026432, 0.279135808) (0.5198237885462555, 0.279135808) (0.5242290748898678, 0.2762739667) (0.5286343612334802, 0.2762739667) (0.5330396475770925, 0.2187922056) (0.5374449339207048, 0.2187922056) (0.5418502202643172, 0.2144989188) (0.5462555066079295, 0.235431302) (0.5506607929515418, 0.235431302) (0.5550660792951542, 0.2325694608) (0.5594713656387665, 0.2325694608) (0.5638766519823789, 0.1750876997) (0.5682819383259912, 0.1750876997) (0.5726872246696035, 0.1707944129) (0.5770925110132159, 0.1707944129) (0.5814977973568282, 0.1750876789) (0.5859030837004405, 0.1750876789) (0.5903083700440529, 0.1707943921) (0.5947136563876652, 0.1707943921) (0.5991189427312775, 0.1664758999) (0.6035242290748899, 0.1590878206) (0.6079295154185022, 0.1590878206) (0.6123348017621145, 0.1547945337) (0.6167400881057269, 0.1547945337) (0.6211453744493393, 0.1504760416) (0.6255506607929515, 0.1504760416) (0.6299559471365639, 0.1493648612) (0.6343612334801763, 0.1547620126) (0.6387665198237885, 0.1547620126) (0.6431718061674009, 0.1504435205) (0.6475770925110133, 0.1504435205) (0.6519823788546255, 0.1493323401) (0.6563876651982379, 0.1493323401) (0.6607929515418502, 0.1493323401) (0.6651982378854625, 0.1437398053) (0.6696035242290749, 0.0846344292) (0.6740088105726872, 0.0846344292) (0.6784140969162996, 0.0803159371) (0.6828193832599119, 0.0803159371) (0.6872246696035242, 0.0792047567) (0.6916299559471366, 0.0792047567) (0.6960352422907489, 0.0792047567) (0.7004405286343612, 0.073612222) (0.7048458149779736, 0.0621144208) (0.7092511013215859, 0.0621144208) (0.7136563876651982, 0.0610032405) (0.7180616740088106, 0.0638755677) (0.7224669603524229, 0.0802837396) (0.7268722466960352, 0.0802837396) (0.7312775330396476, 0.0791725593) (0.73568281938326, 0.0791725593) (0.7400881057268722, 0.0791725593) (0.7444933920704846, 0.0735800245) (0.748898678414097, 0.0613561937) (0.7533039647577092, 0.0613561937) (0.7577092511013216, 0.0602450134) (0.762114537444934, 0.0638433702) (0.7665198237885462, 0.0638433702) (0.7709251101321586, 0.0627321899) (0.775330396475771, 0.0627321899) (0.7797356828193832, 0.0627321899) (0.7841409691629956, 0.0571396551) (0.788546255506608, 0.0449158243) (0.7929515418502202, 0.0449158243) (0.7973568281938326, 0.043804644) (0.801762114537445, 0.043804644) (0.8061674008810573, 0.043804644) (0.8105726872246696, 0.0382121092) (0.8149779735682819, 0.0084800379) (0.8193832599118943, 0.0084800379) (0.8237885462555066, 0.0073688575) (0.8281938325991189, 0.0439493995) (0.8325991189427313, 0.0439493995) (0.8370044052863436, 0.0428382191) (0.8414096916299559, 0.0428382191) (0.8458149779735683, 0.0428382191) (0.8502202643171806, 0.0372456843) (0.8546255506607929, 0.007513613) (0.8590308370044053, 0.007513613) (0.8634361233480177, 0.0064024326) (0.8678414096916299, 0.0064024326) (0.8722466960352423, 0.0064024326) (0.8766519823788547, 8.098979E-4) (0.8810572687224669, 0.0069781328) (0.8854625550660793, 0.0069781328) (0.8898678414096917, 0.0058669525) (0.8942731277533039, 0.0058669525) (0.8986784140969163, 0.0058669525) (0.9030837004405287, 2.744177E-4) (0.9074889867841409, 2.744177E-4) (0.9118942731277533, 0.0067858081) (0.9162995594713657, 0.0067858081) (0.920704845814978, 0.0056746277) (0.9251101321585903, 0.0056746277) (0.9295154185022027, 0.0056746277) (0.933920704845815, 8.2093E-5) (0.9383259911894273, 8.2093E-5) (0.9427312775330396, 8.2093E-5) (0.947136563876652, 8.2093E-5) (0.9515418502202643, 8.2093E-5) (0.9559471365638766, 8.2093E-5) (0.960352422907489, 8.2093E-5) (0.9647577092511013, 3.60321160309397E-5) (0.9691629955947136, 4.60608596501242E-5) (0.973568281938326, 4.60608596501242E-5) (0.9779735682819384, 4.60608596501242E-5) (0.9823788546255506, 4.60608596501242E-5) (0.986784140969163, 4.60608596501242E-5) (0.9911894273127754, 4.60608596501242E-5) (0.9955947136563876, 4.60608596501242E-5) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1.2219940383) (0.004405286343612335, 1.2219940383) (0.00881057268722467, 1.2219940383) (0.013215859030837005, 1.0993249297) (0.01762114537444934, 1.0628755387) (0.022026431718061675, 1.0628755387) (0.02643171806167401, 1.0628755387) (0.030837004405286344, 1.0628755387) (0.03524229074889868, 1.0628755387) (0.039647577092511016, 1.0628755387) (0.04405286343612335, 1.0628755387) (0.048458149779735685, 1.0628755387) (0.05286343612334802, 0.9099990496) (0.05726872246696035, 0.9099990496) (0.06167400881057269, 0.8924282391) (0.06607929515418502, 0.8924282391) (0.07048458149779736, 0.8924282391) (0.07488986784140969, 0.8924282391) (0.07929515418502203, 0.8924282391) (0.08370044052863436, 0.8924282391) (0.0881057268722467, 0.8924282391) (0.09251101321585903, 0.8924282391) (0.09691629955947137, 0.8223006557) (0.1013215859030837, 0.8223006557) (0.10572687224669604, 0.8223006557) (0.11013215859030837, 0.8223006557) (0.1145374449339207, 0.8223006557) (0.11894273127753303, 0.8223006557) (0.12334801762114538, 0.8223006557) (0.1277533039647577, 0.7617223364) (0.13215859030837004, 0.7617223364) (0.13656387665198239, 0.7617223364) (0.14096916299559473, 0.7617223364) (0.14537444933920704, 0.7301455229) (0.14977973568281938, 0.7301455229) (0.15418502202643172, 0.7301455229) (0.15859030837004406, 0.7301455229) (0.16299559471365638, 0.7301455229) (0.16740088105726872, 0.6789146467) (0.17180616740088106, 0.6789146467) (0.1762114537444934, 0.6789146467) (0.18061674008810572, 0.6789146467) (0.18502202643171806, 0.6789146467) (0.1894273127753304, 0.6789146467) (0.19383259911894274, 0.6789146467) (0.19823788546255505, 0.6789146467) (0.2026431718061674, 0.6161868481) (0.20704845814977973, 0.6161868481) (0.21145374449339208, 0.6161868481) (0.21585903083700442, 0.6161868481) (0.22026431718061673, 0.6161868481) (0.22466960352422907, 0.6161868481) (0.2290748898678414, 0.6161868481) (0.23348017621145375, 0.6161868481) (0.23788546255506607, 0.6161868481) (0.2422907488986784, 0.4984035257) (0.24669603524229075, 0.4907333997) (0.2511013215859031, 0.4836683177) (0.2555066079295154, 0.4836683177) (0.2599118942731278, 0.4836683177) (0.2643171806167401, 0.4836683177) (0.2687224669603524, 0.4836683177) (0.27312775330396477, 0.4836683177) (0.2775330396475771, 0.4836683177) (0.28193832599118945, 0.4836683177) (0.28634361233480177, 0.4836683177) (0.2907488986784141, 0.4203210759) (0.29515418502202645, 0.4203210759) (0.29955947136563876, 0.4203210759) (0.3039647577092511, 0.4203210759) (0.30837004405286345, 0.4203210759) (0.31277533039647576, 0.4203210759) (0.31718061674008813, 0.4203210759) (0.32158590308370044, 0.4203210759) (0.32599118942731276, 0.4203210759) (0.3303964757709251, 0.4203210759) (0.33480176211453744, 0.3064645154) (0.3392070484581498, 0.3064645154) (0.3436123348017621, 0.3064645154) (0.34801762114537443, 0.3064645154) (0.3524229074889868, 0.3064645154) (0.3568281938325991, 0.3064645154) (0.36123348017621143, 0.3064645154) (0.3656387665198238, 0.262954548) (0.3700440528634361, 0.262954548) (0.3744493392070485, 0.262954548) (0.3788546255506608, 0.262954548) (0.3832599118942731, 0.262954548) (0.3876651982378855, 0.262954548) (0.3920704845814978, 0.2265187615) (0.3964757709251101, 0.2265187615) (0.4008810572687225, 0.2265187615) (0.4052863436123348, 0.2265187615) (0.40969162995594716, 0.2265187615) (0.41409691629955947, 0.2265187615) (0.4185022026431718, 0.1935785295) (0.42290748898678415, 0.1935785295) (0.42731277533039647, 0.1935785295) (0.43171806167400884, 0.1935785295) (0.43612334801762115, 0.1935785295) (0.44052863436123346, 0.1935785295) (0.44493392070484583, 0.1935785295) (0.44933920704845814, 0.1372963385) (0.45374449339207046, 0.1372963385) (0.4581497797356828, 0.1372963385) (0.46255506607929514, 0.1372963385) (0.4669603524229075, 0.1372963385) (0.4713656387665198, 0.1212964802) (0.47577092511013214, 0.1212964802) (0.4801762114537445, 0.1212964802) (0.4845814977973568, 0.1212964802) (0.4889867841409692, 0.1091301349) (0.4933920704845815, 0.1091301349) (0.4977973568281938, 0.1091301349) (0.5022026431718062, 0.1091301349) (0.5066079295154186, 0.1091301349) (0.5110132158590308, 0.1091301349) (0.5154185022026432, 0.1091301349) (0.5198237885462555, 0.1091301349) (0.5242290748898678, 0.1091301349) (0.5286343612334802, 0.0894549001) (0.5330396475770925, 0.0894549001) (0.5374449339207048, 0.0851616133) (0.5418502202643172, 0.0851616133) (0.5462555066079295, 0.0808793821) (0.5506607929515418, 0.0808793821) (0.5550660792951542, 0.0808793821) (0.5594713656387665, 0.0808793821) (0.5638766519823789, 0.0808793821) (0.5682819383259912, 0.0808793821) (0.5726872246696035, 0.0808793821) (0.5770925110132159, 0.0808793821) (0.5814977973568282, 0.0808793821) (0.5859030837004405, 0.0645187453) (0.5903083700440529, 0.0645187453) (0.5947136563876652, 0.0645187453) (0.5991189427312775, 0.0645187453) (0.6035242290748899, 0.0645187453) (0.6079295154185022, 0.0568865243) (0.6123348017621145, 0.0568865243) (0.6167400881057269, 0.0568865243) (0.6211453744493393, 0.0568865243) (0.6255506607929515, 0.0568865243) (0.6299559471365639, 0.0568865243) (0.6343612334801763, 0.0568865243) (0.6387665198237885, 0.0568865243) (0.6431718061674009, 0.0568865243) (0.6475770925110133, 0.0312846421) (0.6519823788546255, 0.0312846421) (0.6563876651982379, 0.0312846421) (0.6607929515418502, 0.0312846421) (0.6651982378854625, 0.0312846421) (0.6696035242290749, 0.0312846421) (0.6740088105726872, 0.0223041013) (0.6784140969162996, 0.0223041013) (0.6828193832599119, 0.0223041013) (0.6872246696035242, 0.0223041013) (0.6916299559471366, 0.0223041013) (0.6960352422907489, 0.0223041013) (0.7004405286343612, 0.0223041013) (0.7048458149779736, 0.0223041013) (0.7092511013215859, 0.0126740781) (0.7136563876651982, 0.0126740781) (0.7180616740088106, 0.0126740781) (0.7224669603524229, 0.009564104) (0.7268722466960352, 0.009564104) (0.7312775330396476, 0.009564104) (0.73568281938326, 0.0039715692) (0.7400881057268722, 0.0039715692) (0.7444933920704846, 0.0028603889) (0.748898678414097, 0.0028603889) (0.7533039647577092, 0.0025670918) (0.7577092511013216, 0.0025670918) (0.762114537444934, 0.0025670918) (0.7665198237885462, 0.0025670918) (0.7709251101321586, 0.0025670918) (0.775330396475771, 0.0025670918) (0.7797356828193832, 0.0020316116) (0.7841409691629956, 0.0020316116) (0.788546255506608, 0.0020316116) (0.7929515418502202, 0.0020316116) (0.7973568281938326, 0.0020316116) (0.801762114537445, 0.0020316116) (0.8061674008810573, 0.0020316116) (0.8105726872246696, 0.0020316116) (0.8149779735682819, 0.0020316116) (0.8193832599118943, 0.0020316116) (0.8237885462555066, 0.0012733845) (0.8281938325991189, 0.0012733845) (0.8325991189427313, 0.0012733845) (0.8370044052863436, 0.0012733845) (0.8414096916299559, 0.0012733845) (0.8458149779735683, 0.0012733845) (0.8502202643171806, 0.0012733845) (0.8546255506607929, 0.0010810598) (0.8590308370044053, 0.0010810598) (0.8634361233480177, 0.0010810598) (0.8678414096916299, 0.0010810598) (0.8722466960352423, 0.0010810598) (0.8766519823788547, 0.001049817) (0.8810572687224669, 0.001049817) (0.8854625550660793, 0.001049817) (0.8898678414096917, 0.001049817) (0.8942731277533039, 0.001049817) (0.8986784140969163, 0.001049817) (0.9030837004405287, 0.001049817) (0.9074889867841409, 0.001049817) (0.9118942731277533, 0.001049817) (0.9162995594713657, 1.213457E-4) (0.920704845814978, 1.213457E-4) (0.9251101321585903, 1.213457E-4) (0.9295154185022027, 1.213457E-4) (0.933920704845815, 8.2093E-5) (0.9383259911894273, 8.2093E-5) (0.9427312775330396, 8.2093E-5) (0.947136563876652, 8.2093E-5) (0.9515418502202643, 8.2093E-5) (0.9559471365638766, 8.2093E-5) (0.960352422907489, 8.2093E-5) (0.9647577092511013, 3.60321160309397E-5) (0.9691629955947136, 3.60321160309397E-5) (0.973568281938326, 3.60321160309397E-5) (0.9779735682819384, 3.60321160309397E-5) (0.9823788546255506, 3.60321160309397E-5) (0.986784140969163, 3.60321160309397E-5) (0.9911894273127754, 3.60321160309397E-5) (0.9955947136563876, 3.60321160309397E-5) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1.2219940383) (0.004405286343612335, 1.1855446473) (0.00881057268722467, 1.1855446473) (0.013215859030837005, 1.1855446473) (0.01762114537444934, 1.0628755387) (0.022026431718061675, 1.0552054127) (0.02643171806167401, 1.0552054127) (0.030837004405286344, 1.0376346022) (0.03524229074889868, 1.0376346022) (0.039647577092511016, 1.0376346022) (0.04405286343612335, 1.0376346022) (0.048458149779735685, 1.0376346022) (0.05286343612334802, 1.0376346022) (0.05726872246696035, 1.0376346022) (0.06167400881057269, 1.0376346022) (0.06607929515418502, 0.8847581131) (0.07048458149779736, 0.8847581131) (0.07488986784140969, 0.8847581131) (0.07929515418502203, 0.8847581131) (0.08370044052863436, 0.8847581131) (0.0881057268722467, 0.8847581131) (0.09251101321585903, 0.8847581131) (0.09691629955947137, 0.8241797937) (0.1013215859030837, 0.8241797937) (0.10572687224669604, 0.8241797937) (0.11013215859030837, 0.8241797937) (0.1145374449339207, 0.8241797937) (0.11894273127753303, 0.8241797937) (0.12334801762114538, 0.8241797937) (0.1277533039647577, 0.8241797937) (0.13215859030837004, 0.7614519951) (0.13656387665198239, 0.7614519951) (0.14096916299559473, 0.7614519951) (0.14537444933920704, 0.7614519951) (0.14977973568281938, 0.7298751816) (0.15418502202643172, 0.7298751816) (0.15859030837004406, 0.7298751816) (0.16299559471365638, 0.7298751816) (0.16740088105726872, 0.7298751816) (0.17180616740088106, 0.7298751816) (0.1762114537444934, 0.7298751816) (0.18061674008810572, 0.7298751816) (0.18502202643171806, 0.7298751816) (0.1894273127753304, 0.6665279398) (0.19383259911894274, 0.6665279398) (0.19823788546255505, 0.6665279398) (0.2026431718061674, 0.6665279398) (0.20704845814977973, 0.6665279398) (0.21145374449339208, 0.6665279398) (0.21585903083700442, 0.6665279398) (0.22026431718061673, 0.6665279398) (0.22466960352422907, 0.6665279398) (0.2290748898678414, 0.5487446175) (0.23348017621145375, 0.5487446175) (0.23788546255506607, 0.5487446175) (0.2422907488986784, 0.5487446175) (0.24669603524229075, 0.5487446175) (0.2511013215859031, 0.5487446175) (0.2555066079295154, 0.5487446175) (0.2599118942731278, 0.5487446175) (0.2643171806167401, 0.5487446175) (0.2687224669603524, 0.5487446175) (0.27312775330396477, 0.434888057) (0.2775330396475771, 0.434888057) (0.28193832599118945, 0.434888057) (0.28634361233480177, 0.434888057) (0.2907488986784141, 0.434888057) (0.29515418502202645, 0.3836571808) (0.29955947136563876, 0.401947825) (0.3039647577092511, 0.401947825) (0.30837004405286345, 0.401947825) (0.31277533039647576, 0.401947825) (0.31718061674008813, 0.401947825) (0.32158590308370044, 0.401947825) (0.32599118942731276, 0.401947825) (0.3303964757709251, 0.401947825) (0.33480176211453744, 0.3318202417) (0.3392070484581498, 0.3318202417) (0.3436123348017621, 0.3318202417) (0.34801762114537443, 0.3318202417) (0.3524229074889868, 0.3318202417) (0.3568281938325991, 0.2805893655) (0.36123348017621143, 0.2735242835) (0.3656387665198238, 0.2735242835) (0.3700440528634361, 0.2735242835) (0.3744493392070485, 0.2735242835) (0.3788546255506608, 0.2735242835) (0.3832599118942731, 0.2735242835) (0.3876651982378855, 0.2735242835) (0.3920704845814978, 0.2172420925) (0.3964757709251101, 0.2172420925) (0.4008810572687225, 0.2172420925) (0.4052863436123348, 0.2172420925) (0.40969162995594716, 0.2172420925) (0.41409691629955947, 0.2172420925) (0.4185022026431718, 0.2172420925) (0.42290748898678415, 0.173732125) (0.42731277533039647, 0.173732125) (0.43171806167400884, 0.173732125) (0.43612334801762115, 0.173732125) (0.44052863436123346, 0.173732125) (0.44493392070484583, 0.173732125) (0.44933920704845814, 0.1372963385) (0.45374449339207046, 0.1372963385) (0.4581497797356828, 0.1372963385) (0.46255506607929514, 0.1372963385) (0.4669603524229075, 0.1372963385) (0.4713656387665198, 0.1212964802) (0.47577092511013214, 0.1372963385) (0.4801762114537445, 0.1372963385) (0.4845814977973568, 0.1372963385) (0.4889867841409692, 0.1091301349) (0.4933920704845815, 0.1176211037) (0.4977973568281938, 0.1176211037) (0.5022026431718062, 0.1176211037) (0.5066079295154186, 0.1176211037) (0.5110132158590308, 0.1099888827) (0.5154185022026432, 0.1099888827) (0.5198237885462555, 0.1099888827) (0.5242290748898678, 0.1099888827) (0.5286343612334802, 0.1099888827) (0.5330396475770925, 0.1056827524) (0.5374449339207048, 0.1056827524) (0.5418502202643172, 0.1056827524) (0.5462555066079295, 0.1056827524) (0.5506607929515418, 0.0972671239) (0.5550660792951542, 0.0972671239) (0.5594713656387665, 0.0967022117) (0.5638766519823789, 0.0967022117) (0.5682819383259912, 0.0967022117) (0.5726872246696035, 0.0967022117) (0.5770925110132159, 0.0882865832) (0.5814977973568282, 0.0882865832) (0.5859030837004405, 0.0839932963) (0.5903083700440529, 0.0839932963) (0.5947136563876652, 0.0797110652) (0.5991189427312775, 0.0797110652) (0.6035242290748899, 0.0797110652) (0.6079295154185022, 0.0797110652) (0.6123348017621145, 0.0797110652) (0.6167400881057269, 0.0797110652) (0.6211453744493393, 0.0797110652) (0.6255506607929515, 0.0797110652) (0.6299559471365639, 0.0797110652) (0.6343612334801763, 0.0766566262) (0.6387665198237885, 0.0766566262) (0.6431718061674009, 0.0766566262) (0.6475770925110133, 0.0555641116) (0.6519823788546255, 0.0555641116) (0.6563876651982379, 0.0555641116) (0.6607929515418502, 0.0392034747) (0.6651982378854625, 0.0392034747) (0.6696035242290749, 0.0392034747) (0.6740088105726872, 0.0392034747) (0.6784140969162996, 0.0392034747) (0.6828193832599119, 0.0392034747) (0.6872246696035242, 0.0392034747) (0.6916299559471366, 0.0392034747) (0.6960352422907489, 0.0295734515) (0.7004405286343612, 0.0257679377) (0.7048458149779736, 0.0257679377) (0.7092511013215859, 0.0257679377) (0.7136563876651982, 0.0257679377) (0.7180616740088106, 0.0161379145) (0.7224669603524229, 0.0161379145) (0.7268722466960352, 0.0150267342) (0.7312775330396476, 0.0150267342) (0.73568281938326, 0.0039715692) (0.7400881057268722, 0.0039715692) (0.7444933920704846, 0.0028603889) (0.748898678414097, 0.0028603889) (0.7533039647577092, 0.0025670918) (0.7577092511013216, 0.0028603889) (0.762114537444934, 0.0028603889) (0.7665198237885462, 0.0028291461) (0.7709251101321586, 0.0028291461) (0.775330396475771, 0.002535849) (0.7797356828193832, 0.002535849) (0.7841409691629956, 0.002535849) (0.788546255506608, 0.002535849) (0.7929515418502202, 0.002535849) (0.7973568281938326, 0.002535849) (0.801762114537445, 0.0020003689) (0.8061674008810573, 0.002535849) (0.8105726872246696, 0.002535849) (0.8149779735682819, 0.0020003689) (0.8193832599118943, 0.0020003689) (0.8237885462555066, 0.0020003689) (0.8281938325991189, 0.0020003689) (0.8325991189427313, 0.0020003689) (0.8370044052863436, 0.0020003689) (0.8414096916299559, 0.0020003689) (0.8458149779735683, 0.0012421418) (0.8502202643171806, 0.0016073777) (0.8546255506607929, 0.0016073777) (0.8590308370044053, 8.491506E-4) (0.8634361233480177, 8.491506E-4) (0.8678414096916299, 8.491506E-4) (0.8722466960352423, 8.491506E-4) (0.8766519823788547, 8.491506E-4) (0.8810572687224669, 8.491506E-4) (0.8854625550660793, 3.136704E-4) (0.8898678414096917, 3.136704E-4) (0.8942731277533039, 3.136704E-4) (0.8986784140969163, 3.136704E-4) (0.9030837004405287, 3.136704E-4) (0.9074889867841409, 3.136704E-4) (0.9118942731277533, 3.136704E-4) (0.9162995594713657, 1.213457E-4) (0.920704845814978, 1.213457E-4) (0.9251101321585903, 1.213457E-4) (0.9295154185022027, 1.213457E-4) (0.933920704845815, 8.2093E-5) (0.9383259911894273, 8.2093E-5) (0.9427312775330396, 8.2093E-5) (0.947136563876652, 8.2093E-5) (0.9515418502202643, 8.2093E-5) (0.9559471365638766, 8.2093E-5) (0.960352422907489, 8.2093E-5) (0.9647577092511013, 3.60321160309397E-5) (0.9691629955947136, 3.60321160309397E-5) (0.973568281938326, 3.60321160309397E-5) (0.9779735682819384, 3.60321160309397E-5) (0.9823788546255506, 3.60321160309397E-5) (0.986784140969163, 3.60321160309397E-5) (0.9911894273127754, 3.60321160309397E-5) (0.9955947136563876, 3.60321160309397E-5) (1.0, 3.60321160309397E-5)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/nonv-unic-r300.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=300$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.5,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.4995535154) (0.004405286343612335, 0.4995150391) (0.00881057268722467, 0.4994778523) (0.013215859030837005, 0.4473425875) (0.01762114537444934, 0.4473425875) (0.022026431718061675, 0.4837307017) (0.02643171806167401, 0.4315954369) (0.030837004405286344, 0.4315954369) (0.03524229074889868, 0.4311285172) (0.039647577092511016, 0.4789838349) (0.04405286343612335, 0.4613184162) (0.048458149779735685, 0.4836892885) (0.05286343612334802, 0.4504041313) (0.05726872246696035, 0.4837307017) (0.06167400881057269, 0.4315954369) (0.06607929515418502, 0.4315954369) (0.07048458149779736, 0.4311285172) (0.07488986784140969, 0.4789838349) (0.07929515418502203, 0.4613184162) (0.08370044052863436, 0.4836892885) (0.0881057268722467, 0.4504041313) (0.09251101321585903, 0.4837306847) (0.09691629955947137, 0.4315954199) (0.1013215859030837, 0.4315954199) (0.10572687224669604, 0.4311285002) (0.11013215859030837, 0.4789838179) (0.1145374449339207, 0.4613183992) (0.11894273127753303, 0.4836892715) (0.12334801762114538, 0.4504041143) (0.1277533039647577, 0.3982688495) (0.13215859030837004, 0.3982688495) (0.13656387665198239, 0.3978019298) (0.14096916299559473, 0.4414324587) (0.14537444933920704, 0.4279918288) (0.14977973568281938, 0.4503627011) (0.15418502202643172, 0.3982274362) (0.15859030837004406, 0.3982274362) (0.16299559471365638, 0.3977605165) (0.16740088105726872, 0.4413910454) (0.17180616740088106, 0.4279504155) (0.1762114537444934, 0.3758151507) (0.18061674008810572, 0.3758151507) (0.18502202643171806, 0.427940958) (0.1894273127753304, 0.4502598182) (0.19383259911894274, 0.3981245534) (0.19823788546255505, 0.3981245534) (0.2026431718061674, 0.3976576337) (0.20704845814977973, 0.4412881626) (0.21145374449339208, 0.4278475327) (0.21585903083700442, 0.3757122679) (0.22026431718061673, 0.3757122679) (0.22466960352422907, 0.4278380751) (0.2290748898678414, 0.3831054483) (0.23348017621145375, 0.3309701835) (0.23788546255506607, 0.3309701835) (0.2422907488986784, 0.3305032638) (0.24669603524229075, 0.3647341525) (0.2511013215859031, 0.3606931628) (0.2555066079295154, 0.3085578979) (0.2599118942731278, 0.3085578979) (0.2643171806167401, 0.3606837052) (0.2687224669603524, 0.3085484404) (0.27312775330396477, 0.3085484404) (0.2775330396475771, 0.3080815207) (0.28193832599118945, 0.3423124094) (0.28634361233480177, 0.3141069866) (0.2907488986784141, 0.2619717217) (0.29515418502202645, 0.2619717217) (0.29955947136563876, 0.261504802) (0.3039647577092511, 0.3606837171) (0.30837004405286345, 0.3085484523) (0.31277533039647576, 0.3085484523) (0.31718061674008813, 0.3080815326) (0.32158590308370044, 0.3423124213) (0.32599118942731276, 0.3141069985) (0.3303964757709251, 0.2619717336) (0.33480176211453744, 0.2619717336) (0.3392070484581498, 0.2615048139) (0.3436123348017621, 0.2957357026) (0.34801762114537443, 0.2436004378) (0.3524229074889868, 0.2436004378) (0.3568281938325991, 0.2431335181) (0.36123348017621143, 0.1639984559) (0.3656387665198238, 0.1639984559) (0.3700440528634361, 0.1635315362) (0.3744493392070485, 0.1635315362) (0.3788546255506608, 0.1610801033) (0.3832599118942731, 0.1610801033) (0.3876651982378855, 0.1597310486) (0.3920704845814978, 0.1597310486) (0.3964757709251101, 0.1088009882) (0.4008810572687225, 0.1634959746) (0.4052863436123348, 0.1321427901) (0.40969162995594716, 0.1321427901) (0.41409691629955947, 0.1316758704) (0.4185022026431718, 0.1316758704) (0.42290748898678415, 0.1292244376) (0.42731277533039647, 0.1292244376) (0.43171806167400884, 0.1278753829) (0.43612334801762115, 0.1278753829) (0.44052863436123346, 0.0769453224) (0.44493392070484583, 0.1316403089) (0.44933920704845814, 0.1316403089) (0.45374449339207046, 0.129188876) (0.4581497797356828, 0.129188876) (0.46255506607929514, 0.1278398214) (0.4669603524229075, 0.1278398214) (0.4713656387665198, 0.0769097609) (0.47577092511013214, 0.1281572852) (0.4801762114537445, 0.1281572852) (0.4845814977973568, 0.1313375415) (0.4889867841409692, 0.1313375415) (0.4933920704845815, 0.1288861087) (0.4977973568281938, 0.1288861087) (0.5022026431718062, 0.127537054) (0.5066079295154186, 0.127537054) (0.5110132158590308, 0.0766069936) (0.5154185022026432, 0.1258076947) (0.5198237885462555, 0.1258076947) (0.5242290748898678, 0.12445864) (0.5286343612334802, 0.12445864) (0.5330396475770925, 0.0735285796) (0.5374449339207048, 0.0735285796) (0.5418502202643172, 0.0713940899) (0.5462555066079295, 0.1116488451) (0.5506607929515418, 0.1116488451) (0.5550660792951542, 0.1102997905) (0.5594713656387665, 0.1102997905) (0.5638766519823789, 0.05936973) (0.5682819383259912, 0.05936973) (0.5726872246696035, 0.0572352403) (0.5770925110132159, 0.0572352403) (0.5814977973568282, 0.059369754) (0.5859030837004405, 0.059369754) (0.5903083700440529, 0.0572352643) (0.5947136563876652, 0.0572352643) (0.5991189427312775, 0.0547570373) (0.6035242290748899, 0.0538682301) (0.6079295154185022, 0.0538682301) (0.6123348017621145, 0.0517337405) (0.6167400881057269, 0.0517337405) (0.6211453744493393, 0.0492555135) (0.6255506607929515, 0.0492555135) (0.6299559471365639, 0.0492555345) (0.6343612334801763, 0.0517337705) (0.6387665198237885, 0.0517337705) (0.6431718061674009, 0.0492555435) (0.6475770925110133, 0.0492555435) (0.6519823788546255, 0.0492555645) (0.6563876651982379, 0.0492555645) (0.6607929515418502, 0.0492555645) (0.6651982378854625, 0.047410725) (0.6696035242290749, 0.017881485) (0.6740088105726872, 0.017881485) (0.6784140969162996, 0.015403258) (0.6828193832599119, 0.015403258) (0.6872246696035242, 0.015403279) (0.6916299559471366, 0.015403279) (0.6960352422907489, 0.015403279) (0.7004405286343612, 0.0135584395) (0.7048458149779736, 0.015403258) (0.7092511013215859, 0.015403258) (0.7136563876651982, 0.015403279) (0.7180616740088106, 0.014383652) (0.7224669603524229, 0.015403268) (0.7268722466960352, 0.015403268) (0.7312775330396476, 0.015403289) (0.73568281938326, 0.015403289) (0.7400881057268722, 0.015403289) (0.7444933920704846, 0.0135584495) (0.748898678414097, 0.015403268) (0.7533039647577092, 0.015403268) (0.7577092511013216, 0.015403289) (0.762114537444934, 0.014383662) (0.7665198237885462, 0.014383662) (0.7709251101321586, 0.014383683) (0.775330396475771, 0.014383683) (0.7797356828193832, 0.014383683) (0.7841409691629956, 0.0125388436) (0.788546255506608, 0.014383662) (0.7929515418502202, 0.014383662) (0.7973568281938326, 0.014383683) (0.801762114537445, 0.014383683) (0.8061674008810573, 0.014383683) (0.8105726872246696, 0.0125388436) (0.8149779735682819, 0.0019789643) (0.8193832599118943, 0.0019789643) (0.8237885462555066, 0.0019789853) (0.8281938325991189, 0.0143836404) (0.8325991189427313, 0.0143836404) (0.8370044052863436, 0.0143836614) (0.8414096916299559, 0.0143836614) (0.8458149779735683, 0.0143836614) (0.8502202643171806, 0.012538822) (0.8546255506607929, 0.0019789427) (0.8590308370044053, 0.0019789427) (0.8634361233480177, 0.0019789637) (0.8678414096916299, 0.0019789637) (0.8722466960352423, 0.0019789637) (0.8766519823788547, 1.341243E-4) (0.8810572687224669, 0.0018448495) (0.8854625550660793, 0.0018448495) (0.8898678414096917, 0.0018448705) (0.8942731277533039, 0.0018448705) (0.8986784140969163, 0.0018448705) (0.9030837004405287, 3.1E-8) (0.9074889867841409, 3.1E-8) (0.9118942731277533, 0.0018448485) (0.9162995594713657, 0.0018448485) (0.920704845814978, 0.0018448695) (0.9251101321585903, 0.0018448695) (0.9295154185022027, 0.0018448695) (0.933920704845815, 3.0E-8) (0.9383259911894273, 3.0E-8) (0.9427312775330396, 3.0E-8) (0.947136563876652, 3.0E-8) (0.9515418502202643, 3.0E-8) (0.9559471365638766, 3.0E-8) (0.960352422907489, 3.0E-8) (0.9647577092511013, 3.0E-8) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.4995535154) (0.004405286343612335, 0.4474182506) (0.00881057268722467, 0.4474182506) (0.013215859030837005, 0.4474182506) (0.01762114537444934, 0.3678162687) (0.022026431718061675, 0.3678162687) (0.02643171806167401, 0.3678162687) (0.030837004405286344, 0.352069118) (0.03524229074889868, 0.352069118) (0.039647577092511016, 0.352069118) (0.04405286343612335, 0.352069118) (0.048458149779735685, 0.352069118) (0.05286343612334802, 0.352069118) (0.05726872246696035, 0.352069118) (0.06167400881057269, 0.3187425476) (0.06607929515418502, 0.3187425476) (0.07048458149779736, 0.3187425476) (0.07488986784140969, 0.3187425476) (0.07929515418502203, 0.3187425476) (0.08370044052863436, 0.3187425476) (0.0881057268722467, 0.3187425476) (0.09251101321585903, 0.3187425476) (0.09691629955947137, 0.3187425476) (0.1013215859030837, 0.2515881777) (0.10572687224669604, 0.2515881777) (0.11013215859030837, 0.2515881777) (0.1145374449339207, 0.2515881777) (0.11894273127753303, 0.2332168819) (0.12334801762114538, 0.2332168819) (0.1277533039647577, 0.2332168819) (0.13215859030837004, 0.2332168819) (0.13656387665198239, 0.2332168819) (0.14096916299559473, 0.2108045963) (0.14537444933920704, 0.2108045963) (0.14977973568281938, 0.2108045963) (0.15418502202643172, 0.2108045963) (0.15859030837004406, 0.1856483834) (0.16299559471365638, 0.1856483834) (0.16740088105726872, 0.1856483834) (0.17180616740088106, 0.1856483834) (0.1762114537444934, 0.1856483834) (0.18061674008810572, 0.1856483834) (0.18502202643171806, 0.1856483834) (0.1894273127753304, 0.1856483834) (0.19383259911894274, 0.111939305) (0.19823788546255505, 0.111939305) (0.2026431718061674, 0.111939305) (0.20704845814977973, 0.111939305) (0.21145374449339208, 0.111939305) (0.21585903083700442, 0.111939305) (0.22026431718061673, 0.111939305) (0.22466960352422907, 0.111939305) (0.2290748898678414, 0.0818198394) (0.23348017621145375, 0.0818198394) (0.23788546255506607, 0.0818198394) (0.2422907488986784, 0.0818198394) (0.24669603524229075, 0.0818198394) (0.2511013215859031, 0.0818198394) (0.2555066079295154, 0.0818198394) (0.2599118942731278, 0.0818198394) (0.2643171806167401, 0.0818198394) (0.2687224669603524, 0.0818198394) (0.27312775330396477, 0.0499641736) (0.2775330396475771, 0.0499641736) (0.28193832599118945, 0.0437799209) (0.28634361233480177, 0.0437799209) (0.2907488986784141, 0.0437799209) (0.29515418502202645, 0.0437799209) (0.29955947136563876, 0.0437799209) (0.3039647577092511, 0.0437799209) (0.30837004405286345, 0.0313752232) (0.31277533039647576, 0.0313752232) (0.31718061674008813, 0.0288969962) (0.32158590308370044, 0.0288969962) (0.32599118942731276, 0.0267625065) (0.3303964757709251, 0.0267625065) (0.33480176211453744, 0.0267625065) (0.3392070484581498, 0.0267625065) (0.3436123348017621, 0.0267625065) (0.34801762114537443, 0.0267625065) (0.3524229074889868, 0.0267625065) (0.3568281938325991, 0.0217338154) (0.36123348017621143, 0.0217338154) (0.3656387665198238, 0.0121367372) (0.3700440528634361, 0.0121367372) (0.3744493392070485, 0.0121367372) (0.3788546255506608, 0.0102918978) (0.3832599118942731, 0.0102918978) (0.3876651982378855, 0.0102918978) (0.3920704845814978, 0.0102918978) (0.3964757709251101, 0.0102918978) (0.4008810572687225, 0.0091826416) (0.4052863436123348, 0.0078180185) (0.40969162995594716, 0.0078180185) (0.41409691629955947, 0.0078180185) (0.4185022026431718, 0.0078180185) (0.42290748898678415, 0.0078180185) (0.42731277533039647, 0.0078180185) (0.43171806167400884, 0.0063028031) (0.43612334801762115, 0.0063028031) (0.44052863436123346, 0.0063028031) (0.44493392070484583, 0.0063028031) (0.44933920704845814, 0.0063028031) (0.45374449339207046, 0.0063028031) (0.4581497797356828, 0.0063028031) (0.46255506607929514, 0.0046749229) (0.4669603524229075, 0.0046749229) (0.4713656387665198, 0.0046749229) (0.47577092511013214, 0.0046749229) (0.4801762114537445, 0.0046749229) (0.4845814977973568, 0.0046749229) (0.4889867841409692, 0.0046749229) (0.4933920704845815, 0.0046749229) (0.4977973568281938, 0.0046749229) (0.5022026431718062, 0.0036553169) (0.5066079295154186, 0.0036181301) (0.5110132158590308, 0.0036181301) (0.5154185022026432, 0.0036181301) (0.5198237885462555, 0.0036181301) (0.5242290748898678, 0.0036181301) (0.5286343612334802, 0.0032818377) (0.5330396475770925, 0.0032818377) (0.5374449339207048, 0.0032818377) (0.5418502202643172, 0.0032818377) (0.5462555066079295, 0.0032818377) (0.5506607929515418, 0.0032818377) (0.5550660792951542, 0.0032818377) (0.5594713656387665, 0.0032818377) (0.5638766519823789, 0.0032818377) (0.5682819383259912, 0.0024836565) (0.5726872246696035, 0.0024836565) (0.5770925110132159, 0.0024836565) (0.5814977973568282, 0.0024836565) (0.5859030837004405, 0.0024836565) (0.5903083700440529, 0.0024836565) (0.5947136563876652, 0.0024836565) (0.5991189427312775, 0.0024836565) (0.6035242290748899, 0.0024836565) (0.6079295154185022, 1.34066E-4) (0.6123348017621145, 1.34066E-4) (0.6167400881057269, 1.34066E-4) (0.6211453744493393, 1.34066E-4) (0.6255506607929515, 1.34066E-4) (0.6299559471365639, 1.34066E-4) (0.6343612334801763, 0.0) (0.6387665198237885, 0.0) (0.6431718061674009, 0.0) (0.6475770925110133, 0.0) (0.6519823788546255, 0.0) (0.6563876651982379, 0.0) (0.6607929515418502, 0.0) (0.6651982378854625, 0.0) (0.6696035242290749, 0.0) (0.6740088105726872, 0.0) (0.6784140969162996, 0.0) (0.6828193832599119, 0.0) (0.6872246696035242, 0.0) (0.6916299559471366, 0.0) (0.6960352422907489, 0.0) (0.7004405286343612, 0.0) (0.7048458149779736, 0.0) (0.7092511013215859, 0.0) (0.7136563876651982, 0.0) (0.7180616740088106, 0.0) (0.7224669603524229, 0.0) (0.7268722466960352, 0.0) (0.7312775330396476, 0.0) (0.73568281938326, 0.0) (0.7400881057268722, 0.0) (0.7444933920704846, 0.0) (0.748898678414097, 0.0) (0.7533039647577092, 0.0) (0.7577092511013216, 0.0) (0.762114537444934, 0.0) (0.7665198237885462, 0.0) (0.7709251101321586, 0.0) (0.775330396475771, 0.0) (0.7797356828193832, 0.0) (0.7841409691629956, 0.0) (0.788546255506608, 0.0) (0.7929515418502202, 0.0) (0.7973568281938326, 0.0) (0.801762114537445, 0.0) (0.8061674008810573, 0.0) (0.8105726872246696, 0.0) (0.8149779735682819, 0.0) (0.8193832599118943, 0.0) (0.8237885462555066, 0.0) (0.8281938325991189, 0.0) (0.8325991189427313, 0.0) (0.8370044052863436, 0.0) (0.8414096916299559, 0.0) (0.8458149779735683, 0.0) (0.8502202643171806, 0.0) (0.8546255506607929, 0.0) (0.8590308370044053, 0.0) (0.8634361233480177, 0.0) (0.8678414096916299, 0.0) (0.8722466960352423, 0.0) (0.8766519823788547, 0.0) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.4995535154) (0.004405286343612335, 0.4474182506) (0.00881057268722467, 0.4474182506) (0.013215859030837005, 0.4474182506) (0.01762114537444934, 0.3678162687) (0.022026431718061675, 0.3678162687) (0.02643171806167401, 0.3678162687) (0.030837004405286344, 0.352069118) (0.03524229074889868, 0.352069118) (0.039647577092511016, 0.352069118) (0.04405286343612335, 0.352069118) (0.048458149779735685, 0.352069118) (0.05286343612334802, 0.3296568325) (0.05726872246696035, 0.3296568325) (0.06167400881057269, 0.3296568325) (0.06607929515418502, 0.3296568325) (0.07048458149779736, 0.3045006196) (0.07488986784140969, 0.3045006196) (0.07929515418502203, 0.3045006196) (0.08370044052863436, 0.3045006196) (0.0881057268722467, 0.3045006196) (0.09251101321585903, 0.3045006196) (0.09691629955947137, 0.3045006196) (0.1013215859030837, 0.2711740492) (0.10572687224669604, 0.2711740492) (0.11013215859030837, 0.2711740492) (0.1145374449339207, 0.2711740492) (0.11894273127753303, 0.2711740492) (0.12334801762114538, 0.2711740492) (0.1277533039647577, 0.2711740492) (0.13215859030837004, 0.2711740492) (0.13656387665198239, 0.1974649708) (0.14096916299559473, 0.2040196793) (0.14537444933920704, 0.2040196793) (0.14977973568281938, 0.2040196793) (0.15418502202643172, 0.2040196793) (0.15859030837004406, 0.2040196793) (0.16299559471365638, 0.2040196793) (0.16740088105726872, 0.2040196793) (0.17180616740088106, 0.2040196793) (0.1762114537444934, 0.1303106009) (0.18061674008810572, 0.1303106009) (0.18502202643171806, 0.1303106009) (0.1894273127753304, 0.1303106009) (0.19383259911894274, 0.111939305) (0.19823788546255505, 0.111939305) (0.2026431718061674, 0.1094878721) (0.20704845814977973, 0.1094878721) (0.21145374449339208, 0.1094878721) (0.21585903083700442, 0.1094878721) (0.22026431718061673, 0.1094878721) (0.22466960352422907, 0.1094878721) (0.2290748898678414, 0.1094878721) (0.23348017621145375, 0.1094878721) (0.23788546255506607, 0.0756355866) (0.2422907488986784, 0.0756355866) (0.24669603524229075, 0.0751686669) (0.2511013215859031, 0.0751301906) (0.2555066079295154, 0.0751301906) (0.2599118942731278, 0.0751301906) (0.2643171806167401, 0.0751301906) (0.2687224669603524, 0.0751301906) (0.27312775330396477, 0.0751301906) (0.2775330396475771, 0.0751301906) (0.28193832599118945, 0.0751301906) (0.28634361233480177, 0.0751301906) (0.2907488986784141, 0.0751301906) (0.29515418502202645, 0.0432745249) (0.29955947136563876, 0.0432373381) (0.3039647577092511, 0.0432373381) (0.30837004405286345, 0.0432373381) (0.31277533039647576, 0.0432373381) (0.31718061674008813, 0.0432373381) (0.32158590308370044, 0.0432373381) (0.32599118942731276, 0.0308326404) (0.3303964757709251, 0.0290784885) (0.33480176211453744, 0.0290784885) (0.3392070484581498, 0.0290784885) (0.3436123348017621, 0.0290784885) (0.34801762114537443, 0.0290784885) (0.3524229074889868, 0.0290784885) (0.3568281938325991, 0.0166737908) (0.36123348017621143, 0.0166737908) (0.3656387665198238, 0.0141955638) (0.3700440528634361, 0.0141955638) (0.3744493392070485, 0.0120610742) (0.3788546255506608, 0.0141955638) (0.3832599118942731, 0.0141955638) (0.3876651982378855, 0.0117601608) (0.3920704845814978, 0.0117601608) (0.3964757709251101, 0.0096256712) (0.4008810572687225, 0.0096256712) (0.4052863436123348, 0.0096256712) (0.40969162995594716, 0.0077808317) (0.41409691629955947, 0.0096256712) (0.4185022026431718, 0.0092893788) (0.42290748898678415, 0.0092893788) (0.42731277533039647, 0.0092893788) (0.43171806167400884, 0.0074445393) (0.43612334801762115, 0.0074445393) (0.44052863436123346, 0.0074445393) (0.44493392070484583, 0.0074445393) (0.44933920704845814, 0.0074445393) (0.45374449339207046, 0.0074445393) (0.4581497797356828, 0.0059293239) (0.46255506607929514, 0.0059293239) (0.4669603524229075, 0.0059293239) (0.4713656387665198, 0.0059293239) (0.47577092511013214, 0.0059293239) (0.4801762114537445, 0.0059293239) (0.4845814977973568, 0.0059293239) (0.4889867841409692, 0.0043014436) (0.4933920704845815, 0.0059293239) (0.4977973568281938, 0.0051311427) (0.5022026431718062, 0.0051311427) (0.5066079295154186, 0.0051311427) (0.5110132158590308, 0.0051311427) (0.5154185022026432, 0.0051311427) (0.5198237885462555, 0.0051311427) (0.5242290748898678, 0.0051311427) (0.5286343612334802, 0.0051311427) (0.5330396475770925, 0.0051311427) (0.5374449339207048, 0.00353551) (0.5418502202643172, 0.00353551) (0.5462555066079295, 0.00353551) (0.5506607929515418, 0.00353551) (0.5550660792951542, 0.00353551) (0.5594713656387665, 0.00353551) (0.5638766519823789, 0.00353551) (0.5682819383259912, 0.0011536719) (0.5726872246696035, 0.0011536719) (0.5770925110132159, 0.0011536719) (0.5814977973568282, 0.0011536719) (0.5859030837004405, 0.0011536719) (0.5903083700440529, 0.0011536719) (0.5947136563876652, 0.0011536719) (0.5991189427312775, 0.0011536719) (0.6035242290748899, 0.0011536719) (0.6079295154185022, 1.34066E-4) (0.6123348017621145, 1.34066E-4) (0.6167400881057269, 1.34066E-4) (0.6211453744493393, 1.34066E-4) (0.6255506607929515, 1.34066E-4) (0.6299559471365639, 1.34066E-4) (0.6343612334801763, 0.0) (0.6387665198237885, 0.0) (0.6431718061674009, 0.0) (0.6475770925110133, 0.0) (0.6519823788546255, 0.0) (0.6563876651982379, 0.0) (0.6607929515418502, 0.0) (0.6651982378854625, 0.0) (0.6696035242290749, 0.0) (0.6740088105726872, 0.0) (0.6784140969162996, 0.0) (0.6828193832599119, 0.0) (0.6872246696035242, 0.0) (0.6916299559471366, 0.0) (0.6960352422907489, 0.0) (0.7004405286343612, 0.0) (0.7048458149779736, 0.0) (0.7092511013215859, 0.0) (0.7136563876651982, 0.0) (0.7180616740088106, 0.0) (0.7224669603524229, 0.0) (0.7268722466960352, 0.0) (0.7312775330396476, 0.0) (0.73568281938326, 0.0) (0.7400881057268722, 0.0) (0.7444933920704846, 0.0) (0.748898678414097, 0.0) (0.7533039647577092, 0.0) (0.7577092511013216, 0.0) (0.762114537444934, 0.0) (0.7665198237885462, 0.0) (0.7709251101321586, 0.0) (0.775330396475771, 0.0) (0.7797356828193832, 0.0) (0.7841409691629956, 0.0) (0.788546255506608, 0.0) (0.7929515418502202, 0.0) (0.7973568281938326, 0.0) (0.801762114537445, 0.0) (0.8061674008810573, 0.0) (0.8105726872246696, 0.0) (0.8149779735682819, 0.0) (0.8193832599118943, 0.0) (0.8237885462555066, 0.0) (0.8281938325991189, 0.0) (0.8325991189427313, 0.0) (0.8370044052863436, 0.0) (0.8414096916299559, 0.0) (0.8458149779735683, 0.0) (0.8502202643171806, 0.0) (0.8546255506607929, 0.0) (0.8590308370044053, 0.0) (0.8634361233480177, 0.0) (0.8678414096916299, 0.0) (0.8722466960352423, 0.0) (0.8766519823788547, 0.0) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/nonv-unic-r50.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=50$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=5.64806235982481E-07,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 5.64806235982481E-7) (0.004405286343612335, 5.64806235982481E-7) (0.00881057268722467, 5.64806235982481E-7) (0.013215859030837005, 5.64806235982481E-7) (0.01762114537444934, 5.64806235982481E-7) (0.022026431718061675, 5.64806235982481E-7) (0.02643171806167401, 5.64806235982481E-7) (0.030837004405286344, 5.64806235982481E-7) (0.03524229074889868, 5.64696743297522E-7) (0.039647577092511016, 5.64806235982481E-7) (0.04405286343612335, 5.64806235982481E-7) (0.048458149779735685, 5.64806235982481E-7) (0.05286343612334802, 5.64806235982481E-7) (0.05726872246696035, 5.64806235982481E-7) (0.06167400881057269, 5.64806235982481E-7) (0.06607929515418502, 5.64806235982481E-7) (0.07048458149779736, 5.64696743297522E-7) (0.07488986784140969, 5.64806235982481E-7) (0.07929515418502203, 5.64806235982481E-7) (0.08370044052863436, 5.64806235982481E-7) (0.0881057268722467, 5.64806235982481E-7) (0.09251101321585903, 5.64806235982481E-7) (0.09691629955947137, 5.64806235982481E-7) (0.1013215859030837, 5.64806235982481E-7) (0.10572687224669604, 5.64696743297522E-7) (0.11013215859030837, 5.64806235982481E-7) (0.1145374449339207, 5.64806235982481E-7) (0.11894273127753303, 5.64806235982481E-7) (0.12334801762114538, 5.64806235982481E-7) (0.1277533039647577, 5.64806235982481E-7) (0.13215859030837004, 5.64806235982481E-7) (0.13656387665198239, 5.64696743297522E-7) (0.14096916299559473, 5.64806235982481E-7) (0.14537444933920704, 5.64806235982481E-7) (0.14977973568281938, 5.64806235982481E-7) (0.15418502202643172, 5.64806235982481E-7) (0.15859030837004406, 5.64806235982481E-7) (0.16299559471365638, 5.64696743297522E-7) (0.16740088105726872, 5.64806235982481E-7) (0.17180616740088106, 5.64806235982481E-7) (0.1762114537444934, 5.64806235982481E-7) (0.18061674008810572, 5.64806235982481E-7) (0.18502202643171806, 5.64806235982481E-7) (0.1894273127753304, 5.64806235982481E-7) (0.19383259911894274, 5.64806235982481E-7) (0.19823788546255505, 5.64806235982481E-7) (0.2026431718061674, 5.64696743297522E-7) (0.20704845814977973, 5.64806235982481E-7) (0.21145374449339208, 5.64806235982481E-7) (0.21585903083700442, 5.64806235982481E-7) (0.22026431718061673, 5.64806235982481E-7) (0.22466960352422907, 5.64806235982481E-7) (0.2290748898678414, 5.64806235982481E-7) (0.23348017621145375, 5.64806235982481E-7) (0.23788546255506607, 5.64806235982481E-7) (0.2422907488986784, 5.64696743297522E-7) (0.24669603524229075, 5.64806235982481E-7) (0.2511013215859031, 5.64806235982481E-7) (0.2555066079295154, 5.64806235982481E-7) (0.2599118942731278, 5.64806235982481E-7) (0.2643171806167401, 5.64806235982481E-7) (0.2687224669603524, 5.64806235982481E-7) (0.27312775330396477, 5.64806235982481E-7) (0.2775330396475771, 5.64696743297522E-7) (0.28193832599118945, 5.64806235982481E-7) (0.28634361233480177, 5.64806235982481E-7) (0.2907488986784141, 5.64806235982481E-7) (0.29515418502202645, 5.64806235982481E-7) (0.29955947136563876, 5.64696743297522E-7) (0.3039647577092511, 5.64806235982481E-7) (0.30837004405286345, 5.64806235982481E-7) (0.31277533039647576, 5.64806235982481E-7) (0.31718061674008813, 5.64696743297522E-7) (0.32158590308370044, 5.64806235982481E-7) (0.32599118942731276, 5.64806235982481E-7) (0.3303964757709251, 5.64806235982481E-7) (0.33480176211453744, 5.64806235982481E-7) (0.3392070484581498, 5.64696743297522E-7) (0.3436123348017621, 5.64806235982481E-7) (0.34801762114537443, 5.64806235982481E-7) (0.3524229074889868, 5.64806235982481E-7) (0.3568281938325991, 5.64696743297522E-7) (0.36123348017621143, 5.64806235982481E-7) (0.3656387665198238, 5.64806235982481E-7) (0.3700440528634361, 5.64696743297522E-7) (0.3744493392070485, 5.64696743297522E-7) (0.3788546255506608, 5.64696743297522E-7) (0.3832599118942731, 5.64696743297522E-7) (0.3876651982378855, 5.64696743297522E-7) (0.3920704845814978, 5.64696743297522E-7) (0.3964757709251101, 5.64696743297522E-7) (0.4008810572687225, 5.64696743297522E-7) (0.4052863436123348, 5.64806235982481E-7) (0.40969162995594716, 5.64806235982481E-7) (0.41409691629955947, 5.64696743297522E-7) (0.4185022026431718, 5.64696743297522E-7) (0.42290748898678415, 5.64696743297522E-7) (0.42731277533039647, 5.64696743297522E-7) (0.43171806167400884, 5.64696743297522E-7) (0.43612334801762115, 5.64696743297522E-7) (0.44052863436123346, 5.64696743297522E-7) (0.44493392070484583, 5.64696743297522E-7) (0.44933920704845814, 5.64696743297522E-7) (0.45374449339207046, 5.64696743297522E-7) (0.4581497797356828, 5.64696743297522E-7) (0.46255506607929514, 5.64696743297522E-7) (0.4669603524229075, 5.64696743297522E-7) (0.4713656387665198, 5.64696743297522E-7) (0.47577092511013214, 5.64696743297522E-7) (0.4801762114537445, 5.64696743297522E-7) (0.4845814977973568, 5.64696743297522E-7) (0.4889867841409692, 5.64696743297522E-7) (0.4933920704845815, 5.64696743297522E-7) (0.4977973568281938, 5.64696743297522E-7) (0.5022026431718062, 5.64696743297522E-7) (0.5066079295154186, 5.64696743297522E-7) (0.5110132158590308, 5.64696743297522E-7) (0.5154185022026432, 5.64696743297522E-7) (0.5198237885462555, 5.64696743297522E-7) (0.5242290748898678, 5.64696743297522E-7) (0.5286343612334802, 5.64696743297522E-7) (0.5330396475770925, 5.64696743297522E-7) (0.5374449339207048, 5.64696743297522E-7) (0.5418502202643172, 5.64696743297522E-7) (0.5462555066079295, 5.64691096222581E-7) (0.5506607929515418, 5.64691096222581E-7) (0.5550660792951542, 5.64691096222581E-7) (0.5594713656387665, 5.64691096222581E-7) (0.5638766519823789, 5.64691096222581E-7) (0.5682819383259912, 5.64691096222581E-7) (0.5726872246696035, 5.64691096222581E-7) (0.5770925110132159, 5.64691096222581E-7) (0.5814977973568282, 5.64691096222581E-7) (0.5859030837004405, 5.64691096222581E-7) (0.5903083700440529, 5.64691096222581E-7) (0.5947136563876652, 5.64691096222581E-7) (0.5991189427312775, 5.64691096222581E-7) (0.6035242290748899, 5.64691096222581E-7) (0.6079295154185022, 5.64691096222581E-7) (0.6123348017621145, 5.64691096222581E-7) (0.6167400881057269, 5.64691096222581E-7) (0.6211453744493393, 5.64691096222581E-7) (0.6255506607929515, 5.64691096222581E-7) (0.6299559471365639, 5.64691096222581E-7) (0.6343612334801763, 5.64691096222581E-7) (0.6387665198237885, 5.64691096222581E-7) (0.6431718061674009, 5.64691096222581E-7) (0.6475770925110133, 5.64691096222581E-7) (0.6519823788546255, 5.64691096222581E-7) (0.6563876651982379, 5.64691096222581E-7) (0.6607929515418502, 5.64691096222581E-7) (0.6651982378854625, 5.64691096222581E-7) (0.6696035242290749, 5.64691096222581E-7) (0.6740088105726872, 5.64691096222581E-7) (0.6784140969162996, 5.64691096222581E-7) (0.6828193832599119, 5.64691096222581E-7) (0.6872246696035242, 5.64691096222581E-7) (0.6916299559471366, 5.64691096222581E-7) (0.6960352422907489, 5.64691096222581E-7) (0.7004405286343612, 5.64691096222581E-7) (0.7048458149779736, 5.64691096222581E-7) (0.7092511013215859, 5.64691096222581E-7) (0.7136563876651982, 5.64691096222581E-7) (0.7180616740088106, 5.60084098939805E-7) (0.7224669603524229, 5.64691096222581E-7) (0.7268722466960352, 5.64691096222581E-7) (0.7312775330396476, 5.64691096222581E-7) (0.73568281938326, 5.64691096222581E-7) (0.7400881057268722, 5.64691096222581E-7) (0.7444933920704846, 5.64691096222581E-7) (0.748898678414097, 5.64691096222581E-7) (0.7533039647577092, 5.64691096222581E-7) (0.7577092511013216, 5.64691096222581E-7) (0.762114537444934, 5.60084098939805E-7) (0.7665198237885462, 5.60084098939805E-7) (0.7709251101321586, 5.60084098939805E-7) (0.775330396475771, 5.60084098939805E-7) (0.7797356828193832, 5.60084098939805E-7) (0.7841409691629956, 5.60084098939805E-7) (0.788546255506608, 5.60084098939805E-7) (0.7929515418502202, 5.60084098939805E-7) (0.7973568281938326, 5.60084098939805E-7) (0.801762114537445, 5.60084098939805E-7) (0.8061674008810573, 5.60084098939805E-7) (0.8105726872246696, 5.60084098939805E-7) (0.8149779735682819, 5.60084098939805E-7) (0.8193832599118943, 5.60084098939805E-7) (0.8237885462555066, 5.60084098939805E-7) (0.8281938325991189, 5.60084098939805E-7) (0.8325991189427313, 5.60084098939805E-7) (0.8370044052863436, 5.60084098939805E-7) (0.8414096916299559, 5.60084098939805E-7) (0.8458149779735683, 5.60084098939805E-7) (0.8502202643171806, 5.60084098939805E-7) (0.8546255506607929, 5.60084098939805E-7) (0.8590308370044053, 5.60084098939805E-7) (0.8634361233480177, 5.60084098939805E-7) (0.8678414096916299, 5.60084098939805E-7) (0.8722466960352423, 5.60084098939805E-7) (0.8766519823788547, 5.60084098939805E-7) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};
\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 5.64806235982481E-7) (0.004405286343612335, 5.64806235982481E-7) (0.00881057268722467, 5.64696743297522E-7) (0.013215859030837005, 5.64696743297522E-7) (0.01762114537444934, 5.64696743297522E-7) (0.022026431718061675, 5.64696743297522E-7) (0.02643171806167401, 5.64696743297522E-7) (0.030837004405286344, 5.64696743297522E-7) (0.03524229074889868, 5.51673057826831E-7) (0.039647577092511016, 5.51673057826831E-7) (0.04405286343612335, 5.51673057826831E-7) (0.048458149779735685, 5.51673057826831E-7) (0.05286343612334802, 5.51673057826831E-7) (0.05726872246696035, 5.51673057826831E-7) (0.06167400881057269, 5.51673057826831E-7) (0.06607929515418502, 5.51673057826831E-7) (0.07048458149779736, 5.51673057826831E-7) (0.07488986784140969, 2.81291753539642E-8) (0.07929515418502203, 2.81291753539642E-8) (0.08370044052863436, 2.81291753539642E-8) (0.0881057268722467, 2.81291753539642E-8) (0.09251101321585903, 2.81291753539642E-8) (0.09691629955947137, 2.81291753539642E-8) (0.1013215859030837, 2.81291753539642E-8) (0.10572687224669604, 0.0) (0.11013215859030837, 0.0) (0.1145374449339207, 0.0) (0.11894273127753303, 0.0) (0.12334801762114538, 0.0) (0.1277533039647577, 0.0) (0.13215859030837004, 0.0) (0.13656387665198239, 0.0) (0.14096916299559473, 0.0) (0.14537444933920704, 0.0) (0.14977973568281938, 0.0) (0.15418502202643172, 0.0) (0.15859030837004406, 0.0) (0.16299559471365638, 0.0) (0.16740088105726872, 0.0) (0.17180616740088106, 0.0) (0.1762114537444934, 0.0) (0.18061674008810572, 0.0) (0.18502202643171806, 0.0) (0.1894273127753304, 0.0) (0.19383259911894274, 0.0) (0.19823788546255505, 0.0) (0.2026431718061674, 0.0) (0.20704845814977973, 0.0) (0.21145374449339208, 0.0) (0.21585903083700442, 0.0) (0.22026431718061673, 0.0) (0.22466960352422907, 0.0) (0.2290748898678414, 0.0) (0.23348017621145375, 0.0) (0.23788546255506607, 0.0) (0.2422907488986784, 0.0) (0.24669603524229075, 0.0) (0.2511013215859031, 0.0) (0.2555066079295154, 0.0) (0.2599118942731278, 0.0) (0.2643171806167401, 0.0) (0.2687224669603524, 0.0) (0.27312775330396477, 0.0) (0.2775330396475771, 0.0) (0.28193832599118945, 0.0) (0.28634361233480177, 0.0) (0.2907488986784141, 0.0) (0.29515418502202645, 0.0) (0.29955947136563876, 0.0) (0.3039647577092511, 0.0) (0.30837004405286345, 0.0) (0.31277533039647576, 0.0) (0.31718061674008813, 0.0) (0.32158590308370044, 0.0) (0.32599118942731276, 0.0) (0.3303964757709251, 0.0) (0.33480176211453744, 0.0) (0.3392070484581498, 0.0) (0.3436123348017621, 0.0) (0.34801762114537443, 0.0) (0.3524229074889868, 0.0) (0.3568281938325991, 0.0) (0.36123348017621143, 0.0) (0.3656387665198238, 0.0) (0.3700440528634361, 0.0) (0.3744493392070485, 0.0) (0.3788546255506608, 0.0) (0.3832599118942731, 0.0) (0.3876651982378855, 0.0) (0.3920704845814978, 0.0) (0.3964757709251101, 0.0) (0.4008810572687225, 0.0) (0.4052863436123348, 0.0) (0.40969162995594716, 0.0) (0.41409691629955947, 0.0) (0.4185022026431718, 0.0) (0.42290748898678415, 0.0) (0.42731277533039647, 0.0) (0.43171806167400884, 0.0) (0.43612334801762115, 0.0) (0.44052863436123346, 0.0) (0.44493392070484583, 0.0) (0.44933920704845814, 0.0) (0.45374449339207046, 0.0) (0.4581497797356828, 0.0) (0.46255506607929514, 0.0) (0.4669603524229075, 0.0) (0.4713656387665198, 0.0) (0.47577092511013214, 0.0) (0.4801762114537445, 0.0) (0.4845814977973568, 0.0) (0.4889867841409692, 0.0) (0.4933920704845815, 0.0) (0.4977973568281938, 0.0) (0.5022026431718062, 0.0) (0.5066079295154186, 0.0) (0.5110132158590308, 0.0) (0.5154185022026432, 0.0) (0.5198237885462555, 0.0) (0.5242290748898678, 0.0) (0.5286343612334802, 0.0) (0.5330396475770925, 0.0) (0.5374449339207048, 0.0) (0.5418502202643172, 0.0) (0.5462555066079295, 0.0) (0.5506607929515418, 0.0) (0.5550660792951542, 0.0) (0.5594713656387665, 0.0) (0.5638766519823789, 0.0) (0.5682819383259912, 0.0) (0.5726872246696035, 0.0) (0.5770925110132159, 0.0) (0.5814977973568282, 0.0) (0.5859030837004405, 0.0) (0.5903083700440529, 0.0) (0.5947136563876652, 0.0) (0.5991189427312775, 0.0) (0.6035242290748899, 0.0) (0.6079295154185022, 0.0) (0.6123348017621145, 0.0) (0.6167400881057269, 0.0) (0.6211453744493393, 0.0) (0.6255506607929515, 0.0) (0.6299559471365639, 0.0) (0.6343612334801763, 0.0) (0.6387665198237885, 0.0) (0.6431718061674009, 0.0) (0.6475770925110133, 0.0) (0.6519823788546255, 0.0) (0.6563876651982379, 0.0) (0.6607929515418502, 0.0) (0.6651982378854625, 0.0) (0.6696035242290749, 0.0) (0.6740088105726872, 0.0) (0.6784140969162996, 0.0) (0.6828193832599119, 0.0) (0.6872246696035242, 0.0) (0.6916299559471366, 0.0) (0.6960352422907489, 0.0) (0.7004405286343612, 0.0) (0.7048458149779736, 0.0) (0.7092511013215859, 0.0) (0.7136563876651982, 0.0) (0.7180616740088106, 0.0) (0.7224669603524229, 0.0) (0.7268722466960352, 0.0) (0.7312775330396476, 0.0) (0.73568281938326, 0.0) (0.7400881057268722, 0.0) (0.7444933920704846, 0.0) (0.748898678414097, 0.0) (0.7533039647577092, 0.0) (0.7577092511013216, 0.0) (0.762114537444934, 0.0) (0.7665198237885462, 0.0) (0.7709251101321586, 0.0) (0.775330396475771, 0.0) (0.7797356828193832, 0.0) (0.7841409691629956, 0.0) (0.788546255506608, 0.0) (0.7929515418502202, 0.0) (0.7973568281938326, 0.0) (0.801762114537445, 0.0) (0.8061674008810573, 0.0) (0.8105726872246696, 0.0) (0.8149779735682819, 0.0) (0.8193832599118943, 0.0) (0.8237885462555066, 0.0) (0.8281938325991189, 0.0) (0.8325991189427313, 0.0) (0.8370044052863436, 0.0) (0.8414096916299559, 0.0) (0.8458149779735683, 0.0) (0.8502202643171806, 0.0) (0.8546255506607929, 0.0) (0.8590308370044053, 0.0) (0.8634361233480177, 0.0) (0.8678414096916299, 0.0) (0.8722466960352423, 0.0) (0.8766519823788547, 0.0) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 5.64806235982481E-7) (0.004405286343612335, 5.64806235982481E-7) (0.00881057268722467, 5.64696743297522E-7) (0.013215859030837005, 5.64696743297522E-7) (0.01762114537444934, 5.64696743297522E-7) (0.022026431718061675, 5.64696743297522E-7) (0.02643171806167401, 5.64696743297522E-7) (0.030837004405286344, 5.64696743297522E-7) (0.03524229074889868, 5.51673057826831E-7) (0.039647577092511016, 5.51673057826831E-7) (0.04405286343612335, 5.51673057826831E-7) (0.048458149779735685, 5.51673057826831E-7) (0.05286343612334802, 5.51673057826831E-7) (0.05726872246696035, 5.51673057826831E-7) (0.06167400881057269, 5.51673057826831E-7) (0.06607929515418502, 5.51673057826831E-7) (0.07048458149779736, 5.51673057826831E-7) (0.07488986784140969, 2.81291753539642E-8) (0.07929515418502203, 2.81291753539642E-8) (0.08370044052863436, 2.81291753539642E-8) (0.0881057268722467, 2.81291753539642E-8) (0.09251101321585903, 2.81291753539642E-8) (0.09691629955947137, 2.81291753539642E-8) (0.1013215859030837, 2.81291753539642E-8) (0.10572687224669604, 0.0) (0.11013215859030837, 0.0) (0.1145374449339207, 0.0) (0.11894273127753303, 0.0) (0.12334801762114538, 0.0) (0.1277533039647577, 0.0) (0.13215859030837004, 0.0) (0.13656387665198239, 0.0) (0.14096916299559473, 0.0) (0.14537444933920704, 0.0) (0.14977973568281938, 0.0) (0.15418502202643172, 0.0) (0.15859030837004406, 0.0) (0.16299559471365638, 0.0) (0.16740088105726872, 0.0) (0.17180616740088106, 0.0) (0.1762114537444934, 0.0) (0.18061674008810572, 0.0) (0.18502202643171806, 0.0) (0.1894273127753304, 0.0) (0.19383259911894274, 0.0) (0.19823788546255505, 0.0) (0.2026431718061674, 0.0) (0.20704845814977973, 0.0) (0.21145374449339208, 0.0) (0.21585903083700442, 0.0) (0.22026431718061673, 0.0) (0.22466960352422907, 0.0) (0.2290748898678414, 0.0) (0.23348017621145375, 0.0) (0.23788546255506607, 0.0) (0.2422907488986784, 0.0) (0.24669603524229075, 0.0) (0.2511013215859031, 0.0) (0.2555066079295154, 0.0) (0.2599118942731278, 0.0) (0.2643171806167401, 0.0) (0.2687224669603524, 0.0) (0.27312775330396477, 0.0) (0.2775330396475771, 0.0) (0.28193832599118945, 0.0) (0.28634361233480177, 0.0) (0.2907488986784141, 0.0) (0.29515418502202645, 0.0) (0.29955947136563876, 0.0) (0.3039647577092511, 0.0) (0.30837004405286345, 0.0) (0.31277533039647576, 0.0) (0.31718061674008813, 0.0) (0.32158590308370044, 0.0) (0.32599118942731276, 0.0) (0.3303964757709251, 0.0) (0.33480176211453744, 0.0) (0.3392070484581498, 0.0) (0.3436123348017621, 0.0) (0.34801762114537443, 0.0) (0.3524229074889868, 0.0) (0.3568281938325991, 0.0) (0.36123348017621143, 0.0) (0.3656387665198238, 0.0) (0.3700440528634361, 0.0) (0.3744493392070485, 0.0) (0.3788546255506608, 0.0) (0.3832599118942731, 0.0) (0.3876651982378855, 0.0) (0.3920704845814978, 0.0) (0.3964757709251101, 0.0) (0.4008810572687225, 0.0) (0.4052863436123348, 0.0) (0.40969162995594716, 0.0) (0.41409691629955947, 0.0) (0.4185022026431718, 0.0) (0.42290748898678415, 0.0) (0.42731277533039647, 0.0) (0.43171806167400884, 0.0) (0.43612334801762115, 0.0) (0.44052863436123346, 0.0) (0.44493392070484583, 0.0) (0.44933920704845814, 0.0) (0.45374449339207046, 0.0) (0.4581497797356828, 0.0) (0.46255506607929514, 0.0) (0.4669603524229075, 0.0) (0.4713656387665198, 0.0) (0.47577092511013214, 0.0) (0.4801762114537445, 0.0) (0.4845814977973568, 0.0) (0.4889867841409692, 0.0) (0.4933920704845815, 0.0) (0.4977973568281938, 0.0) (0.5022026431718062, 0.0) (0.5066079295154186, 0.0) (0.5110132158590308, 0.0) (0.5154185022026432, 0.0) (0.5198237885462555, 0.0) (0.5242290748898678, 0.0) (0.5286343612334802, 0.0) (0.5330396475770925, 0.0) (0.5374449339207048, 0.0) (0.5418502202643172, 0.0) (0.5462555066079295, 0.0) (0.5506607929515418, 0.0) (0.5550660792951542, 0.0) (0.5594713656387665, 0.0) (0.5638766519823789, 0.0) (0.5682819383259912, 0.0) (0.5726872246696035, 0.0) (0.5770925110132159, 0.0) (0.5814977973568282, 0.0) (0.5859030837004405, 0.0) (0.5903083700440529, 0.0) (0.5947136563876652, 0.0) (0.5991189427312775, 0.0) (0.6035242290748899, 0.0) (0.6079295154185022, 0.0) (0.6123348017621145, 0.0) (0.6167400881057269, 0.0) (0.6211453744493393, 0.0) (0.6255506607929515, 0.0) (0.6299559471365639, 0.0) (0.6343612334801763, 0.0) (0.6387665198237885, 0.0) (0.6431718061674009, 0.0) (0.6475770925110133, 0.0) (0.6519823788546255, 0.0) (0.6563876651982379, 0.0) (0.6607929515418502, 0.0) (0.6651982378854625, 0.0) (0.6696035242290749, 0.0) (0.6740088105726872, 0.0) (0.6784140969162996, 0.0) (0.6828193832599119, 0.0) (0.6872246696035242, 0.0) (0.6916299559471366, 0.0) (0.6960352422907489, 0.0) (0.7004405286343612, 0.0) (0.7048458149779736, 0.0) (0.7092511013215859, 0.0) (0.7136563876651982, 0.0) (0.7180616740088106, 0.0) (0.7224669603524229, 0.0) (0.7268722466960352, 0.0) (0.7312775330396476, 0.0) (0.73568281938326, 0.0) (0.7400881057268722, 0.0) (0.7444933920704846, 0.0) (0.748898678414097, 0.0) (0.7533039647577092, 0.0) (0.7577092511013216, 0.0) (0.762114537444934, 0.0) (0.7665198237885462, 0.0) (0.7709251101321586, 0.0) (0.775330396475771, 0.0) (0.7797356828193832, 0.0) (0.7841409691629956, 0.0) (0.788546255506608, 0.0) (0.7929515418502202, 0.0) (0.7973568281938326, 0.0) (0.801762114537445, 0.0) (0.8061674008810573, 0.0) (0.8105726872246696, 0.0) (0.8149779735682819, 0.0) (0.8193832599118943, 0.0) (0.8237885462555066, 0.0) (0.8281938325991189, 0.0) (0.8325991189427313, 0.0) (0.8370044052863436, 0.0) (0.8414096916299559, 0.0) (0.8458149779735683, 0.0) (0.8502202643171806, 0.0) (0.8546255506607929, 0.0) (0.8590308370044053, 0.0) (0.8634361233480177, 0.0) (0.8678414096916299, 0.0) (0.8722466960352423, 0.0) (0.8766519823788547, 0.0) (0.8810572687224669, 0.0) (0.8854625550660793, 0.0) (0.8898678414096917, 0.0) (0.8942731277533039, 0.0) (0.8986784140969163, 0.0) (0.9030837004405287, 0.0) (0.9074889867841409, 0.0) (0.9118942731277533, 0.0) (0.9162995594713657, 0.0) (0.920704845814978, 0.0) (0.9251101321585903, 0.0) (0.9295154185022027, 0.0) (0.933920704845815, 0.0) (0.9383259911894273, 0.0) (0.9427312775330396, 0.0) (0.947136563876652, 0.0) (0.9515418502202643, 0.0) (0.9559471365638766, 0.0) (0.960352422907489, 0.0) (0.9647577092511013, 0.0) (0.9691629955947136, 0.0) (0.973568281938326, 0.0) (0.9779735682819384, 0.0) (0.9823788546255506, 0.0) (0.986784140969163, 0.0) (0.9911894273127754, 0.0) (0.9955947136563876, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/uni-unic-r100-EM.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Mean}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.7,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.4951420633) (0.004484305, 0.4903849247) (0.00896861, 0.4903849247) (0.013452915, 0.4903849247) (0.01793722, 0.5206629087) (0.022421524, 0.5206629087) (0.02690583, 0.5206629087) (0.031390134, 0.5206629087) (0.03587444, 0.5206629087) (0.040358745, 0.5206629087) (0.044843048, 0.5206629087) (0.049327355, 0.5206629087) (0.05381166, 0.5206629087) (0.058295965, 0.5206629087) (0.06278027, 0.5206629087) (0.06726457, 0.5206629087) (0.07174888, 0.6928553644) (0.076233186, 0.5642244004) (0.08071749, 0.5642244004) (0.08520179, 0.5642244004) (0.089686096, 0.7364168561) (0.09417041, 0.7364168561) (0.09865471, 0.7364168561) (0.10313901, 0.5929884805) (0.10762332, 0.5929884805) (0.11210762, 0.5929884805) (0.11659193, 0.6173024456) (0.12107623, 0.5929884805) (0.12556054, 0.5929884805) (0.13004485, 0.5929884805) (0.13452914, 0.6173024456) (0.13901345, 0.6173024456) (0.14349777, 0.6173024456) (0.14798206, 0.6173024456) (0.15246637, 0.6504118815) (0.15695067, 0.5481466878) (0.16143498, 0.5831452389) (0.16591929, 0.5831452389) (0.17040358, 0.5831452389) (0.1748879, 0.5831452389) (0.17937219, 0.6162546747) (0.1838565, 0.5139894811) (0.18834081, 0.5139894811) (0.19282511, 0.5831452389) (0.19730942, 0.5831452389) (0.20179372, 0.6162546747) (0.20627803, 0.5139894811) (0.21076234, 0.5139894811) (0.21524663, 1.0637569524) (0.21973094, 1.0637569524) (0.22421524, 1.0968663882) (0.22869955, 1.0277352297) (0.23318386, 1.0277352297) (0.23766816, 1.0637569524) (0.24215247, 1.0637569524) (0.24663678, 1.0968663882) (0.25112107, 1.0277352297) (0.25560537, 1.0277352297) (0.2600897, 1.0608446656) (0.264574, 1.0608446656) (0.2690583, 1.0608446656) (0.2735426, 1.0197553194) (0.2780269, 1.0277352297) (0.2825112, 1.0277352297) (0.28699553, 1.0608446656) (0.29147983, 1.0608446656) (0.29596412, 1.0608446656) (0.30044842, 1.0197553194) (0.30493274, 1.1991048661) (0.30941704, 0.9629964942) (0.31390134, 0.9629964942) (0.31838566, 0.9961059301) (0.32286996, 0.9961059301) (0.32735425, 0.9961059301) (0.33183858, 0.9550165839) (0.33632287, 1.1343661305) (0.34080717, 1.0303132441) (0.34529147, 1.0303132441) (0.3497758, 1.0634226799) (0.3542601, 1.0634226799) (0.35874438, 1.0634226799) (0.3632287, 1.0223333338) (0.367713, 1.2016828804) (0.3721973, 1.2016828804) (0.37668163, 1.4312073643) (0.38116592, 1.4312073643) (0.38565022, 1.4312073643) (0.39013454, 1.1937029701) (0.39461884, 1.1937029701) (0.39910313, 1.423227454) (0.40358743, 1.2016828804) (0.40807176, 1.2016828804) (0.41255605, 1.4312073643) (0.41704035, 1.4312073643) (0.42152467, 1.4312073643) (0.42600897, 1.1937029701) (0.43049327, 1.1937029701) (0.4349776, 1.423227454) (0.4394619, 1.2073150353) (0.44394618, 1.2073150353) (0.44843048, 1.4368395192) (0.4529148, 1.4368395192) (0.4573991, 1.4368395192) (0.4618834, 1.1937029701) (0.46636772, 1.1937029701) (0.47085202, 1.423227454) (0.4753363, 1.423227454) (0.47982064, 1.423227454) (0.48430493, 1.423227454) (0.48878923, 1.423227454) (0.49327356, 1.423227454) (0.49775785, 1.39218196) (0.50224215, 1.39218196) (0.50672644, 1.39218196) (0.51121074, 1.39218196) (0.5156951, 1.423227454) (0.5201794, 1.423227454) (0.5246637, 1.423227454) (0.529148, 1.423227454) (0.5336323, 1.423227454) (0.5381166, 1.423227454) (0.54260087, 1.39218196) (0.5470852, 1.39218196) (0.5515695, 1.39218196) (0.5560538, 1.39218196) (0.5605381, 1.39218196) (0.5650224, 1.39218196) (0.5695067, 1.39218196) (0.57399106, 1.39218196) (0.57847536, 1.39218196) (0.58295965, 1.39218196) (0.58744395, 1.39218196) (0.59192824, 1.39218196) (0.59641254, 1.39218196) (0.60089684, 1.39218196) (0.6053812, 1.39218196) (0.6098655, 1.39218196) (0.6143498, 1.39218196) (0.6188341, 1.39218196) (0.6233184, 1.39218196) (0.62780267, 1.39218196) (0.63228697, 1.39218196) (0.6367713, 1.39218196) (0.6412556, 1.39218196) (0.6457399, 1.39218196) (0.6502242, 1.39218196) (0.6547085, 1.39218196) (0.6591928, 1.39218196) (0.66367716, 1.39218196) (0.66816145, 1.39218196) (0.67264575, 1.39218196) (0.67713004, 1.39218196) (0.68161434, 1.39218196) (0.68609864, 1.39218196) (0.69058293, 1.39218196) (0.6950673, 1.39218196) (0.6995516, 1.39218196) (0.7040359, 1.39218196) (0.7085202, 1.39218196) (0.71300447, 1.39218196) (0.71748877, 1.39218196) (0.7219731, 1.39218196) (0.7264574, 1.39218196) (0.7309417, 1.39218196) (0.735426, 1.39218196) (0.7399103, 1.39218196) (0.7443946, 1.39218196) (0.7488789, 1.39218196) (0.75336325, 1.39218196) (0.75784755, 1.39218196) (0.76233184, 1.29184529) (0.76681614, 1.29184529) (0.77130044, 1.29184529) (0.77578473, 1.29184529) (0.7802691, 1.29184529) (0.7847534, 1.29184529) (0.7892377, 1.29184529) (0.793722, 1.29184529) (0.79820627, 1.29184529) (0.80269057, 1.50007415) (0.80717486, 1.50007415) (0.8116592, 1.50007415) (0.8161435, 1.50007415) (0.8206278, 1.50007415) (0.8251121, 1.50007415) (0.8295964, 1.50007415) (0.8340807, 1.50007415) (0.83856505, 1.50007415) (0.84304935, 1.50007415) (0.84753364, 1.50007415) (0.85201794, 1.50007415) (0.85650223, 1.50007415) (0.86098653, 1.50007415) (0.8654708, 1.50007415) (0.8699552, 1.50007415) (0.8744395, 1.50007415) (0.8789238, 1.50007415) (0.88340807, 1.50007415) (0.88789237, 1.50007415) (0.89237666, 1.50007415) (0.89686096, 1.50007415) (0.9013453, 1.50007415) (0.9058296, 1.50007415) (0.9103139, 1.50007415) (0.9147982, 1.50007415) (0.9192825, 1.50007415) (0.9237668, 1.50007415) (0.92825115, 1.50007415) (0.93273544, 1.50007415) (0.93721974, 1.50007415) (0.94170403, 1.50007415) (0.94618833, 1.50007415) (0.9506726, 1.50007415) (0.9551569, 1.50007415) (0.9596413, 1.50007415) (0.9641256, 1.50007415) (0.96860987, 1) (0.97309417, 1) (0.97757846, 1) (0.98206276, 1) (0.9865471, 1) (0.9910314, 1) (0.9955157, 1) (1.0, 1)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
    (0.0, 0.4953619177) (0.004484305, 0.5183636034) (0.00896861, 0.5183636034) (0.013452915, 0.5183636034) (0.01793722, 0.690556059) (0.022421524, 0.690556059) (0.02690583, 0.690556059) (0.031390134, 0.6214003012) (0.03587444, 0.6214003012) (0.040358745, 0.6214003012) (0.044843048, 0.6214003012) (0.049327355, 0.6214003012) (0.05381166, 0.6214003012) (0.058295965, 0.6214003012) (0.06278027, 0.6214003012) (0.06726457, 0.6214003012) (0.07174888, 0.6214003012) (0.076233186, 1.1351460499) (0.08071749, 1.1351460499) (0.08520179, 1.1351460499) (0.089686096, 1.1351460499) (0.09417041, 1.1351460499) (0.09865471, 1.1351460499) (0.10313901, 1.1351460499) (0.10762332, 1.1351460499) (0.11210762, 1.1351460499) (0.11659193, 1.3433749099) (0.12107623, 1.3433749099) (0.12556054, 1.3433749099) (0.13004485, 1.23535608) (0.13452914, 1.23535608) (0.13901345, 1.23535608) (0.14349777, 1.23535608) (0.14798206, 1.23535608) (0.15246637, 1.23535608) (0.15695067, 1.23535608) (0.16143498, 1.23535608) (0.16591929, 1.2104881059) (0.17040358, 1.2104881059) (0.1748879, 1.2104881059) (0.17937219, 1.2104881059) (0.1838565, 1.2104881059) (0.18834081, 1.2104881059) (0.19282511, 1.2104881059) (0.19730942, 1.2104881059) (0.20179372, 1.2104881059) (0.20627803, 1.2104881059) (0.21076234, 1.2104881059) (0.21524663, 1.2104881059) (0.21973094, 1.2104881059) (0.22421524, 1.2104881059) (0.22869955, 1.2104881059) (0.23318386, 1.2104881059) (0.23766816, 1.2104881059) (0.24215247, 1.4659943527) (0.24663678, 1.4659943527) (0.25112107, 1.4659943527) (0.25560537, 1.6186585245) (0.2600897, 1.6186585245) (0.264574, 1.6186585245) (0.2690583, 1.6186585245) (0.2735426, 1.6186585245) (0.2780269, 1.6186585245) (0.2825112, 1.6186585245) (0.28699553, 1.5698668835) (0.29147983, 1.5698668835) (0.29596412, 1.5698668835) (0.30044842, 1.5698668835) (0.30493274, 1.5698668835) (0.30941704, 1.5698668835) (0.31390134, 1.54718826) (0.31838566, 1.54718826) (0.32286996, 1.54718826) (0.32735425, 1.54718826) (0.33183858, 1.54718826) (0.33632287, 1.54718826) (0.34080717, 1.54718826) (0.34529147, 1.54718826) (0.3497758, 1.54718826) (0.3542601, 1.54718826) (0.35874438, 1.54718826) (0.3632287, 1.54718826) (0.367713, 1.54718826) (0.3721973, 1.54718826) (0.37668163, 1.54718826) (0.38116592, 1.54718826) (0.38565022, 1.54718826) (0.39013454, 1.54718826) (0.39461884, 1.54718826) (0.39910313, 1.54718826) (0.40358743, 1.54718826) (0.40807176, 1.54718826) (0.41255605, 1.54718826) (0.41704035, 1.04711411) (0.42152467, 1.04711411) (0.42600897, 1.04711411) (0.43049327, 1.04711411) (0.4349776, 1.04711411) (0.4394619, 1.04711411) (0.44394618, 1.0129569033) (0.44843048, 1.0129569033) (0.4529148, 1.0129569033) (0.4573991, 1.0129569033) (0.4618834, 1.0129569033) (0.46636772, 1.004976993) (0.47085202, 1.004976993) (0.4753363, 1.004976993) (0.47982064, 1.004976993) (0.48430493, 1.004976993) (0.48878923, 1.004976993) (0.49327356, 1.004976993) (0.49775785, 1.004976993) (0.50224215, 1.004976993) (0.50672644, 1.004976993) (0.51121074, 1.004976993) (0.5156951, 1.004976993) (0.5201794, 1.004976993) (0.5246637, 1.004976993) (0.529148, 1.004976993) (0.5336323, 1.004976993) (0.5381166, 1.004976993) (0.54260087, 1.004976993) (0.5470852, 1.004976993) (0.5515695, 1.004976993) (0.5560538, 1.0002198545) (0.5605381, 1.0002198545) (0.5650224, 1.0002198545) (0.5695067, 1.0002198545) (0.57399106, 1.0002198545) (0.57847536, 1.0002198545) (0.58295965, 1.0002198545) (0.58744395, 1.0002198545) (0.59192824, 1.0002198545) (0.59641254, 1.0002198545) (0.60089684, 1.0002198545) (0.6053812, 1) (0.6098655, 1) (0.6143498, 1) (0.6188341, 1) (0.6233184, 1) (0.62780267, 1) (0.63228697, 1) (0.6367713, 1) (0.6412556, 1) (0.6457399, 1) (0.6502242, 1) (0.6547085, 1) (0.6591928, 1) (0.66367716, 1) (0.66816145, 1) (0.67264575, 1) (0.67713004, 1) (0.68161434, 1) (0.68609864, 1) (0.69058293, 1) (0.6950673, 1) (0.6995516, 1) (0.7040359, 1) (0.7085202, 1) (0.71300447, 1) (0.71748877, 1) (0.7219731, 1) (0.7264574, 1) (0.7309417, 1) (0.735426, 1) (0.7399103, 1) (0.7443946, 1) (0.7488789, 1) (0.75336325, 1) (0.75784755, 1) (0.76233184, 1) (0.76681614, 1) (0.77130044, 1) (0.77578473, 1) (0.7802691, 1) (0.7847534, 1) (0.7892377, 1) (0.793722, 1) (0.79820627, 1) (0.80269057, 1) (0.80717486, 1) (0.8116592, 1) (0.8161435, 1) (0.8206278, 1) (0.8251121, 1) (0.8295964, 1) (0.8340807, 1) (0.83856505, 1) (0.84304935, 1) (0.84753364, 1) (0.85201794, 1) (0.85650223, 1) (0.86098653, 1) (0.8654708, 1) (0.8699552, 1) (0.8744395, 1) (0.8789238, 1) (0.88340807, 1) (0.88789237, 1) (0.89237666, 1) (0.89686096, 1) (0.9013453, 1) (0.9058296, 1) (0.9103139, 1) (0.9147982, 1) (0.9192825, 1) (0.9237668, 1) (0.92825115, 1) (0.93273544, 1) (0.93721974, 1) (0.94170403, 1) (0.94618833, 1) (0.9506726, 1) (0.9551569, 1) (0.9596413, 1) (0.9641256, 1) (0.96860987, 1) (0.97309417, 1) (0.97757846, 1) (0.98206276, 1) (0.9865471, 1) (0.9910314, 1) (0.9955157, 1) (1.0, 1)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
    (0.0, 0.4953619177) (0.004484305, 0.4953619177) (0.00896861, 0.5183636034) (0.013452915, 0.6675543734) (0.01793722, 0.6675543734) (0.022421524, 0.690556059) (0.02690583, 0.690556059) (0.031390134, 0.690556059) (0.03587444, 0.6214003012) (0.040358745, 0.6214003012) (0.044843048, 0.6214003012) (0.049327355, 0.5133814714) (0.05381166, 0.5133814714) (0.058295965, 0.5133814714) (0.06278027, 0.5133814714) (0.06726457, 0.5133814714) (0.07174888, 0.5133814714) (0.076233186, 0.5133814714) (0.08071749, 0.5133814714) (0.08520179, 0.5133814714) (0.089686096, 0.5133814714) (0.09417041, 1.02712722) (0.09865471, 1.02712722) (0.10313901, 1.02712722) (0.10762332, 1.02712722) (0.11210762, 1.02712722) (0.11659193, 1.02712722) (0.12107623, 1.02712722) (0.12556054, 1.02712722) (0.13004485, 1.0022592459) (0.13452914, 1.0022592459) (0.13901345, 1.0022592459) (0.14349777, 1.0022592459) (0.14798206, 1.0022592459) (0.15246637, 1.0022592459) (0.15695067, 1.0022592459) (0.16143498, 1.0022592459) (0.16591929, 1.0022592459) (0.17040358, 1.0022592459) (0.1748879, 1.0022592459) (0.17937219, 1.0022592459) (0.1838565, 1.0022592459) (0.18834081, 1.0022592459) (0.19282511, 1.0022592459) (0.19730942, 1.0022592459) (0.20179372, 1.0022592459) (0.20627803, 1.0022592459) (0.21076234, 0.9534676049) (0.21524663, 0.9534676049) (0.21973094, 0.9534676049) (0.22421524, 0.9938533391) (0.22869955, 0.9938533391) (0.23318386, 0.9938533391) (0.23766816, 0.9938533391) (0.24215247, 0.9938533391) (0.24663678, 0.9938533391) (0.25112107, 1.3616380235) (0.25560537, 1.3616380235) (0.2600897, 1.3616380235) (0.264574, 1.370004894) (0.2690583, 1.370004894) (0.2735426, 1.370004894) (0.2780269, 1.370004894) (0.2825112, 1.370004894) (0.28699553, 1.370004894) (0.29147983, 1.370004894) (0.29596412, 1.370004894) (0.30044842, 1.370004894) (0.30493274, 1.578233754) (0.30941704, 1.578233754) (0.31390134, 1.578233754) (0.31838566, 1.578233754) (0.32286996, 1.578233754) (0.32735425, 1.578233754) (0.33183858, 1.54718826) (0.33632287, 1.5440765473) (0.34080717, 1.5440765473) (0.34529147, 1.5440765473) (0.3497758, 1.5440765473) (0.3542601, 1.5440765473) (0.35874438, 1.54718826) (0.3632287, 1.54718826) (0.367713, 1.54718826) (0.3721973, 1.54718826) (0.37668163, 1.54718826) (0.38116592, 1.505051143) (0.38565022, 1.505051143) (0.39013454, 1.505051143) (0.39461884, 1.505051143) (0.39910313, 1.505051143) (0.40358743, 1.505051143) (0.40807176, 1.505051143) (0.41255605, 1.505051143) (0.41704035, 1.505051143) (0.42152467, 1.505051143) (0.42600897, 1.505051143) (0.43049327, 1.505051143) (0.4349776, 1.505051143) (0.4394619, 1.505051143) (0.44394618, 1.004976993) (0.44843048, 1.505051143) (0.4529148, 1.505051143) (0.4573991, 1.505051143) (0.4618834, 1.505051143) (0.46636772, 1.505051143) (0.47085202, 1.5002940045) (0.4753363, 1.5002940045) (0.47982064, 1.5002940045) (0.48430493, 1.5002940045) (0.48878923, 1.0002198545) (0.49327356, 1.0002198545) (0.49775785, 1.0002198545) (0.50224215, 1.0002198545) (0.50672644, 1.0002198545) (0.51121074, 1.0002198545) (0.5156951, 1.0002198545) (0.5201794, 1.0002198545) (0.5246637, 1.0002198545) (0.529148, 1.0002198545) (0.5336323, 1.0002198545) (0.5381166, 1.0002198545) (0.54260087, 1.0002198545) (0.5470852, 1.0002198545) (0.5515695, 1.0002198545) (0.5560538, 1.0002198545) (0.5605381, 1.0002198545) (0.5650224, 1.0002198545) (0.5695067, 1.0002198545) (0.57399106, 1.0002198545) (0.57847536, 1.0002198545) (0.58295965, 1.0002198545) (0.58744395, 1.0002198545) (0.59192824, 1.0002198545) (0.59641254, 1.0002198545) (0.60089684, 1.0002198545) (0.6053812, 1.0002198545) (0.6098655, 1) (0.6143498, 1) (0.6188341, 1) (0.6233184, 1) (0.62780267, 1) (0.63228697, 1) (0.6367713, 1) (0.6412556, 1) (0.6457399, 1) (0.6502242, 1) (0.6547085, 1) (0.6591928, 1) (0.66367716, 1) (0.66816145, 1) (0.67264575, 1) (0.67713004, 1) (0.68161434, 1) (0.68609864, 1) (0.69058293, 1) (0.6950673, 1) (0.6995516, 1) (0.7040359, 1) (0.7085202, 1) (0.71300447, 1) (0.71748877, 1) (0.7219731, 1) (0.7264574, 1) (0.7309417, 1) (0.735426, 1) (0.7399103, 1) (0.7443946, 1) (0.7488789, 1) (0.75336325, 1) (0.75784755, 1) (0.76233184, 1) (0.76681614, 1) (0.77130044, 1) (0.77578473, 1) (0.7802691, 1) (0.7847534, 1) (0.7892377, 1) (0.793722, 1) (0.79820627, 1) (0.80269057, 1) (0.80717486, 1) (0.8116592, 1) (0.8161435, 1) (0.8206278, 1) (0.8251121, 1) (0.8295964, 1) (0.8340807, 1) (0.83856505, 1) (0.84304935, 1) (0.84753364, 1) (0.85201794, 1) (0.85650223, 1) (0.86098653, 1) (0.8654708, 1) (0.8699552, 1) (0.8744395, 1) (0.8789238, 1) (0.88340807, 1) (0.88789237, 1) (0.89237666, 1) (0.89686096, 1) (0.9013453, 1) (0.9058296, 1) (0.9103139, 1) (0.9147982, 1) (0.9192825, 1) (0.9237668, 1) (0.92825115, 1) (0.93273544, 1) (0.93721974, 1) (0.94170403, 1) (0.94618833, 1) (0.9506726, 1) (0.9551569, 1) (0.9596413, 1) (0.9641256, 1) (0.96860987, 1) (0.97309417, 1) (0.97757846, 1) (0.98206276, 1) (0.9865471, 1) (0.9910314, 1) (0.9955157, 1) (1.0, 1)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/uni-unic-r100-Var.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Standard deviation}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.8,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.6597033121790431) (0.004484305, 0.6561051378399654) (0.00896861, 0.6561051378399654) (0.013452915, 0.6561051378399654) (0.01793722, 0.6750279620134265) (0.022421524, 0.6750279620134265) (0.02690583, 0.6750279620134265) (0.031390134, 0.6750279620134265) (0.03587444, 0.6750279620134265) (0.040358745, 0.6750279620134265) (0.044843048, 0.6750279620134265) (0.049327355, 0.6750279620134265) (0.05381166, 0.6750279620134265) (0.058295965, 0.6750279620134265) (0.06278027, 0.6750279620134265) (0.06726457, 0.6750279620134265) (0.07174888, 0.733444952058435) (0.076233186, 0.6969570595811481) (0.08071749, 0.6969570595811481) (0.08520179, 0.6969570595811481) (0.089686096, 0.75367625085311) (0.09417041, 0.75367625085311) (0.09865471, 0.75367625085311) (0.10313901, 0.6742723495739685) (0.10762332, 0.6742723495739685) (0.11210762, 0.6742723495739685) (0.11659193, 0.6891230271874537) (0.12107623, 0.6742723495739685) (0.12556054, 0.6742723495739685) (0.13004485, 0.6742723495739685) (0.13452914, 0.6891230271874537) (0.13901345, 0.6891230271874537) (0.14349777, 0.6891230271874537) (0.14798206, 0.6891230271874537) (0.15246637, 0.7073444408490109) (0.15695067, 0.6700532970592712) (0.16143498, 0.6651655414255913) (0.16591929, 0.6651655414255913) (0.17040358, 0.6651655414255913) (0.1748879, 0.6651655414255913) (0.17937219, 0.684025444702169) (0.1838565, 0.6453883108640874) (0.18834081, 0.6453883108640874) (0.19282511, 0.6651655414255913) (0.19730942, 0.6651655414255913) (0.20179372, 0.684025444702169) (0.20627803, 0.6453883108640874) (0.21076234, 0.6453883108640874) (0.21524663, 0.5986239536637337) (0.21973094, 0.5986239536637337) (0.22421524, 0.619512912940481) (0.22869955, 0.6169833065813045) (0.23318386, 0.6169833065813045) (0.23766816, 0.5986239536637337) (0.24215247, 0.5986239536637337) (0.24663678, 0.619512912940481) (0.25112107, 0.6169833065813045) (0.25560537, 0.6169833065813045) (0.2600897, 0.6372707525063425) (0.264574, 0.6372707525063425) (0.2690583, 0.6372707525063425) (0.2735426, 0.6105343308938491) (0.2780269, 0.6169833065813045) (0.2825112, 0.6169833065813045) (0.28699553, 0.6372707525063425) (0.29147983, 0.6372707525063425) (0.29596412, 0.6372707525063425) (0.30044842, 0.6105343308938491) (0.30493274, 0.6990547856927953) (0.30941704, 0.5693333478727555) (0.31390134, 0.5693333478727555) (0.31838566, 0.5912580421440371) (0.32286996, 0.5912580421440371) (0.32735425, 0.5912580421440371) (0.33183858, 0.5623381809018484) (0.33632287, 0.657380904651177) (0.34080717, 0.6184497381356063) (0.34529147, 0.6184497381356063) (0.3497758, 0.6386906058491858) (0.3542601, 0.6386906058491858) (0.35874438, 0.6386906058491858) (0.3632287, 0.6120162148995727) (0.367713, 0.7003493923749774) (0.3721973, 0.7003493923749774) (0.37668163, 0.7369781011671921) (0.38116592, 0.7369781011671921) (0.38565022, 0.7369781011671921) (0.39013454, 0.6946747728973609) (0.39461884, 0.6946747728973609) (0.39910313, 0.7315876504561842) (0.40358743, 0.7003493923749774) (0.40807176, 0.7003493923749774) (0.41255605, 0.7369781011671921) (0.41704035, 0.7369781011671921) (0.42152467, 0.7369781011671921) (0.42600897, 0.6946747728973609) (0.43049327, 0.6946747728973609) (0.4349776, 0.7315876504561842) (0.4394619, 0.7042725445450788) (0.44394618, 0.7042725445450788) (0.44843048, 0.740707274974399) (0.4529148, 0.740707274974399) (0.4573991, 0.740707274974399) (0.4618834, 0.6946747728973609) (0.46636772, 0.6946747728973609) (0.47085202, 0.7315876504561842) (0.4753363, 0.7315876504561842) (0.47982064, 0.7315876504561842) (0.48430493, 0.7315876504561842) (0.48878923, 0.7315876504561842) (0.49327356, 0.7315876504561842) (0.49775785, 0.7107311861737883) (0.50224215, 0.7107311861737883) (0.50672644, 0.7107311861737883) (0.51121074, 0.7107311861737883) (0.5156951, 0.7315876504561842) (0.5201794, 0.7315876504561842) (0.5246637, 0.7315876504561842) (0.529148, 0.7315876504561842) (0.5336323, 0.7315876504561842) (0.5381166, 0.7315876504561842) (0.54260087, 0.7107311861737883) (0.5470852, 0.7107311861737883) (0.5515695, 0.7107311861737883) (0.5560538, 0.7107311861737883) (0.5605381, 0.7107311861737883) (0.5650224, 0.7107311861737883) (0.5695067, 0.7107311861737883) (0.57399106, 0.7107311861737883) (0.57847536, 0.7107311861737883) (0.58295965, 0.7107311861737883) (0.58744395, 0.7107311861737883) (0.59192824, 0.7107311861737883) (0.59641254, 0.7107311861737883) (0.60089684, 0.7107311861737883) (0.6053812, 0.7107311861737883) (0.6098655, 0.7107311861737883) (0.6143498, 0.7107311861737883) (0.6188341, 0.7107311861737883) (0.6233184, 0.7107311861737883) (0.62780267, 0.7107311861737883) (0.63228697, 0.7107311861737883) (0.6367713, 0.7107311861737883) (0.6412556, 0.7107311861737883) (0.6457399, 0.7107311861737883) (0.6502242, 0.7107311861737883) (0.6547085, 0.7107311861737883) (0.6591928, 0.7107311861737883) (0.66367716, 0.7107311861737883) (0.66816145, 0.7107311861737883) (0.67264575, 0.7107311861737883) (0.67713004, 0.7107311861737883) (0.68161434, 0.7107311861737883) (0.68609864, 0.7107311861737883) (0.69058293, 0.7107311861737883) (0.6950673, 0.7107311861737883) (0.6995516, 0.7107311861737883) (0.7040359, 0.7107311861737883) (0.7085202, 0.7107311861737883) (0.71300447, 0.7107311861737883) (0.71748877, 0.7107311861737883) (0.7219731, 0.7107311861737883) (0.7264574, 0.7107311861737883) (0.7309417, 0.7107311861737883) (0.735426, 0.7107311861737883) (0.7399103, 0.7107311861737883) (0.7443946, 0.7107311861737883) (0.7488789, 0.7107311861737883) (0.75336325, 0.7107311861737883) (0.75784755, 0.7107311861737883) (0.76233184, 0.6441037155613993) (0.76681614, 0.6441037155613993) (0.77130044, 0.6441037155613993) (0.77578473, 0.6441037155613993) (0.7802691, 0.6441037155613993) (0.7847534, 0.6441037155613993) (0.7892377, 0.6441037155613993) (0.793722, 0.6441037155613993) (0.79820627, 0.6441037155613993) (0.80269057, 0.49999999449999993) (0.80717486, 0.49999999449999993) (0.8116592, 0.49999999449999993) (0.8161435, 0.49999999449999993) (0.8206278, 0.49999999449999993) (0.8251121, 0.49999999449999993) (0.8295964, 0.49999999449999993) (0.8340807, 0.49999999449999993) (0.83856505, 0.49999999449999993) (0.84304935, 0.49999999449999993) (0.84753364, 0.49999999449999993) (0.85201794, 0.49999999449999993) (0.85650223, 0.49999999449999993) (0.86098653, 0.49999999449999993) (0.8654708, 0.49999999449999993) (0.8699552, 0.49999999449999993) (0.8744395, 0.49999999449999993) (0.8789238, 0.49999999449999993) (0.88340807, 0.49999999449999993) (0.88789237, 0.49999999449999993) (0.89237666, 0.49999999449999993) (0.89686096, 0.49999999449999993) (0.9013453, 0.49999999449999993) (0.9058296, 0.49999999449999993) (0.9103139, 0.49999999449999993) (0.9147982, 0.49999999449999993) (0.9192825, 0.49999999449999993) (0.9237668, 0.49999999449999993) (0.92825115, 0.49999999449999993) (0.93273544, 0.49999999449999993) (0.93721974, 0.49999999449999993) (0.94170403, 0.49999999449999993) (0.94618833, 0.49999999449999993) (0.9506726, 0.49999999449999993) (0.9551569, 0.49999999449999993) (0.9596413, 0.49999999449999993) (0.9641256, 0.49999999449999993) (0.96860987, 0.0) (0.97309417, 0.0) (0.97757846, 0.0) (0.98206276, 0.0) (0.9865471, 0.0) (0.9910314, 0.0) (0.9955157, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.6598698858866041) (0.004484305, 0.6743375623528619) (0.00896861, 0.6743375623528619) (0.013452915, 0.6743375623528619) (0.01793722, 0.7328095906168259) (0.022421524, 0.7328095906168259) (0.02690583, 0.7328095906168259) (0.031390134, 0.7149061269845153) (0.03587444, 0.7149061269845153) (0.040358745, 0.7149061269845153) (0.044843048, 0.7149061269845153) (0.049327355, 0.7149061269845153) (0.05381166, 0.7149061269845153) (0.058295965, 0.7149061269845153) (0.06278027, 0.7149061269845153) (0.06726457, 0.7149061269845153) (0.07174888, 0.7149061269845153) (0.076233186, 0.6893715247963177) (0.08071749, 0.6893715247963177) (0.08520179, 0.6893715247963177) (0.089686096, 0.6893715247963177) (0.09417041, 0.6893715247963177) (0.09865471, 0.6893715247963177) (0.10313901, 0.6893715247963177) (0.10762332, 0.6893715247963177) (0.11210762, 0.6893715247963177) (0.11659193, 0.5571027708600991) (0.12107623, 0.5571027708600991) (0.12556054, 0.5571027708600991) (0.13004485, 0.4683856893629437) (0.13452914, 0.4683856893629437) (0.13901345, 0.4683856893629437) (0.14349777, 0.4683856893629437) (0.14798206, 0.4683856893629437) (0.15246637, 0.4683856893629437) (0.15695067, 0.4683856893629437) (0.16143498, 0.4683856893629437) (0.16591929, 0.44174154887218836) (0.17040358, 0.44174154887218836) (0.1748879, 0.44174154887218836) (0.17937219, 0.44174154887218836) (0.1838565, 0.44174154887218836) (0.18834081, 0.44174154887218836) (0.19282511, 0.44174154887218836) (0.19730942, 0.44174154887218836) (0.20179372, 0.44174154887218836) (0.20627803, 0.44174154887218836) (0.21076234, 0.44174154887218836) (0.21524663, 0.44174154887218836) (0.21973094, 0.44174154887218836) (0.22421524, 0.44174154887218836) (0.22869955, 0.44174154887218836) (0.23318386, 0.44174154887218836) (0.23766816, 0.44174154887218836) (0.24215247, 0.5817168088511797) (0.24663678, 0.5817168088511797) (0.25112107, 0.5817168088511797) (0.25560537, 0.6013968364565946) (0.2600897, 0.6013968364565946) (0.264574, 0.6013968364565946) (0.2690583, 0.6013968364565946) (0.2735426, 0.6013968364565946) (0.2780269, 0.6013968364565946) (0.2825112, 0.6013968364565946) (0.28699553, 0.563453807068512) (0.29147983, 0.563453807068512) (0.29596412, 0.563453807068512) (0.30044842, 0.563453807068512) (0.30493274, 0.563453807068512) (0.30941704, 0.563453807068512) (0.31390134, 0.5434297463334152) (0.31838566, 0.5434297463334152) (0.32286996, 0.5434297463334152) (0.32735425, 0.5434297463334152) (0.33183858, 0.5434297463334152) (0.33632287, 0.5434297463334152) (0.34080717, 0.5434297463334152) (0.34529147, 0.5434297463334152) (0.3497758, 0.5434297463334152) (0.3542601, 0.5434297463334152) (0.35874438, 0.5434297463334152) (0.3632287, 0.5434297463334152) (0.367713, 0.5434297463334152) (0.3721973, 0.5434297463334152) (0.37668163, 0.5434297463334152) (0.38116592, 0.5434297463334152) (0.38565022, 0.5434297463334152) (0.39013454, 0.5434297463334152) (0.39461884, 0.5434297463334152) (0.39910313, 0.5434297463334152) (0.40358743, 0.5434297463334152) (0.40807176, 0.5434297463334152) (0.41255605, 0.5434297463334152) (0.41704035, 0.21287530317065903) (0.42152467, 0.21287530317065903) (0.42600897, 0.21287530317065903) (0.43049327, 0.21287530317065903) (0.4349776, 0.21287530317065903) (0.4394619, 0.21287530317065903) (0.44394618, 0.11344842704947478) (0.44843048, 0.11344842704947478) (0.4529148, 0.11344842704947478) (0.4573991, 0.11344842704947478) (0.4618834, 0.11344842704947478) (0.46636772, 0.07038689011456609) (0.47085202, 0.07038689011456609) (0.4753363, 0.07038689011456609) (0.47982064, 0.07038689011456609) (0.48430493, 0.07038689011456609) (0.48878923, 0.07038689011456609) (0.49327356, 0.07038689011456609) (0.49775785, 0.07038689011456609) (0.50224215, 0.07038689011456609) (0.50672644, 0.07038689011456609) (0.51121074, 0.07038689011456609) (0.5156951, 0.07038689011456609) (0.5201794, 0.07038689011456609) (0.5246637, 0.07038689011456609) (0.529148, 0.07038689011456609) (0.5336323, 0.07038689011456609) (0.5381166, 0.07038689011456609) (0.54260087, 0.07038689011456609) (0.5470852, 0.07038689011456609) (0.5515695, 0.07038689011456609) (0.5560538, 0.014825859165660519) (0.5605381, 0.014825859165660519) (0.5650224, 0.014825859165660519) (0.5695067, 0.014825859165660519) (0.57399106, 0.014825859165660519) (0.57847536, 0.014825859165660519) (0.58295965, 0.014825859165660519) (0.58744395, 0.014825859165660519) (0.59192824, 0.014825859165660519) (0.59641254, 0.014825859165660519) (0.60089684, 0.014825859165660519) (0.6053812, 0.0) (0.6098655, 0.0) (0.6143498, 0.0) (0.6188341, 0.0) (0.6233184, 0.0) (0.62780267, 0.0) (0.63228697, 0.0) (0.6367713, 0.0) (0.6412556, 0.0) (0.6457399, 0.0) (0.6502242, 0.0) (0.6547085, 0.0) (0.6591928, 0.0) (0.66367716, 0.0) (0.66816145, 0.0) (0.67264575, 0.0) (0.67713004, 0.0) (0.68161434, 0.0) (0.68609864, 0.0) (0.69058293, 0.0) (0.6950673, 0.0) (0.6995516, 0.0) (0.7040359, 0.0) (0.7085202, 0.0) (0.71300447, 0.0) (0.71748877, 0.0) (0.7219731, 0.0) (0.7264574, 0.0) (0.7309417, 0.0) (0.735426, 0.0) (0.7399103, 0.0) (0.7443946, 0.0) (0.7488789, 0.0) (0.75336325, 0.0) (0.75784755, 0.0) (0.76233184, 0.0) (0.76681614, 0.0) (0.77130044, 0.0) (0.77578473, 0.0) (0.7802691, 0.0) (0.7847534, 0.0) (0.7892377, 0.0) (0.793722, 0.0) (0.79820627, 0.0) (0.80269057, 0.0) (0.80717486, 0.0) (0.8116592, 0.0) (0.8161435, 0.0) (0.8206278, 0.0) (0.8251121, 0.0) (0.8295964, 0.0) (0.8340807, 0.0) (0.83856505, 0.0) (0.84304935, 0.0) (0.84753364, 0.0) (0.85201794, 0.0) (0.85650223, 0.0) (0.86098653, 0.0) (0.8654708, 0.0) (0.8699552, 0.0) (0.8744395, 0.0) (0.8789238, 0.0) (0.88340807, 0.0) (0.88789237, 0.0) (0.89237666, 0.0) (0.89686096, 0.0) (0.9013453, 0.0) (0.9058296, 0.0) (0.9103139, 0.0) (0.9147982, 0.0) (0.9192825, 0.0) (0.9237668, 0.0) (0.92825115, 0.0) (0.93273544, 0.0) (0.93721974, 0.0) (0.94170403, 0.0) (0.94618833, 0.0) (0.9506726, 0.0) (0.9551569, 0.0) (0.9596413, 0.0) (0.9641256, 0.0) (0.96860987, 0.0) (0.97309417, 0.0) (0.97757846, 0.0) (0.98206276, 0.0) (0.9865471, 0.0) (0.9910314, 0.0) (0.9955157, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.6598698858866041) (0.004484305, 0.6598698858866041) (0.00896861, 0.6743375623528619) (0.013452915, 0.7195185991341712) (0.01793722, 0.7195185991341712) (0.022421524, 0.7328095906168259) (0.02690583, 0.7328095906168259) (0.031390134, 0.7328095906168259) (0.03587444, 0.7149061269845153) (0.040358745, 0.7149061269845153) (0.044843048, 0.7149061269845153) (0.049327355, 0.6481608035048093) (0.05381166, 0.6481608035048093) (0.058295965, 0.6481608035048093) (0.06278027, 0.6481608035048093) (0.06726457, 0.6481608035048093) (0.07174888, 0.6481608035048093) (0.076233186, 0.6481608035048093) (0.08071749, 0.6481608035048093) (0.08520179, 0.6481608035048093) (0.089686096, 0.6481608035048093) (0.09417041, 0.6198828565946957) (0.09865471, 0.6198828565946957) (0.10313901, 0.6198828565946957) (0.10762332, 0.6198828565946957) (0.11210762, 0.6198828565946957) (0.11659193, 0.6198828565946957) (0.12107623, 0.6198828565946957) (0.12556054, 0.6198828565946957) (0.13004485, 0.600004331567698) (0.13452914, 0.600004331567698) (0.13901345, 0.600004331567698) (0.14349777, 0.600004331567698) (0.14798206, 0.600004331567698) (0.15246637, 0.600004331567698) (0.15695067, 0.600004331567698) (0.16143498, 0.600004331567698) (0.16591929, 0.600004331567698) (0.17040358, 0.600004331567698) (0.1748879, 0.600004331567698) (0.17937219, 0.600004331567698) (0.1838565, 0.600004331567698) (0.18834081, 0.600004331567698) (0.19282511, 0.600004331567698) (0.19730942, 0.600004331567698) (0.20179372, 0.600004331567698) (0.20627803, 0.600004331567698) (0.21076234, 0.5619672905071967) (0.21524663, 0.5619672905071967) (0.21973094, 0.5619672905071967) (0.22421524, 0.5891848292344263) (0.22869955, 0.5891848292344263) (0.23318386, 0.5891848292344263) (0.23766816, 0.5891848292344263) (0.24215247, 0.5891848292344263) (0.24663678, 0.5891848292344263) (0.25112107, 0.6945140708437807) (0.25560537, 0.6945140708437807) (0.2600897, 0.6945140708437807) (0.264574, 0.700190804281233) (0.2690583, 0.700190804281233) (0.2735426, 0.700190804281233) (0.2780269, 0.700190804281233) (0.2825112, 0.700190804281233) (0.28699553, 0.700190804281233) (0.29147983, 0.700190804281233) (0.29596412, 0.700190804281233) (0.30044842, 0.700190804281233) (0.30493274, 0.5704362896064731) (0.30941704, 0.5704362896064731) (0.31390134, 0.5704362896064731) (0.31838566, 0.5704362896064731) (0.32286996, 0.5704362896064731) (0.32735425, 0.5704362896064731) (0.33183858, 0.5434297463334152) (0.33632287, 0.5412505994453956) (0.34080717, 0.5412505994453956) (0.34529147, 0.5412505994453956) (0.3497758, 0.5412505994453956) (0.3542601, 0.5412505994453956) (0.35874438, 0.5434297463334152) (0.3632287, 0.5434297463334152) (0.367713, 0.5434297463334152) (0.3721973, 0.5434297463334152) (0.37668163, 0.5434297463334152) (0.38116592, 0.5049300038619214) (0.38565022, 0.5049300038619214) (0.39013454, 0.5049300038619214) (0.39461884, 0.5049300038619214) (0.39910313, 0.5049300038619214) (0.40358743, 0.5049300038619214) (0.40807176, 0.5049300038619214) (0.41255605, 0.5049300038619214) (0.41704035, 0.5049300038619214) (0.42152467, 0.5049300038619214) (0.42600897, 0.5049300038619214) (0.43049327, 0.5049300038619214) (0.4349776, 0.5049300038619214) (0.4394619, 0.5049300038619214) (0.44394618, 0.07038689011456609) (0.44843048, 0.5049300038619214) (0.4529148, 0.5049300038619214) (0.4573991, 0.5049300038619214) (0.4618834, 0.5049300038619214) (0.46636772, 0.5049300038619214) (0.47085202, 0.5002197523089227) (0.4753363, 0.5002197523089227) (0.47982064, 0.5002197523089227) (0.48430493, 0.5002197523089227) (0.48878923, 0.014825859165660519) (0.49327356, 0.014825859165660519) (0.49775785, 0.014825859165660519) (0.50224215, 0.014825859165660519) (0.50672644, 0.014825859165660519) (0.51121074, 0.014825859165660519) (0.5156951, 0.014825859165660519) (0.5201794, 0.014825859165660519) (0.5246637, 0.014825859165660519) (0.529148, 0.014825859165660519) (0.5336323, 0.014825859165660519) (0.5381166, 0.014825859165660519) (0.54260087, 0.014825859165660519) (0.5470852, 0.014825859165660519) (0.5515695, 0.014825859165660519) (0.5560538, 0.014825859165660519) (0.5605381, 0.014825859165660519) (0.5650224, 0.014825859165660519) (0.5695067, 0.014825859165660519) (0.57399106, 0.014825859165660519) (0.57847536, 0.014825859165660519) (0.58295965, 0.014825859165660519) (0.58744395, 0.014825859165660519) (0.59192824, 0.014825859165660519) (0.59641254, 0.014825859165660519) (0.60089684, 0.014825859165660519) (0.6053812, 0.014825859165660519) (0.6098655, 0.0) (0.6143498, 0.0) (0.6188341, 0.0) (0.6233184, 0.0) (0.62780267, 0.0) (0.63228697, 0.0) (0.6367713, 0.0) (0.6412556, 0.0) (0.6457399, 0.0) (0.6502242, 0.0) (0.6547085, 0.0) (0.6591928, 0.0) (0.66367716, 0.0) (0.66816145, 0.0) (0.67264575, 0.0) (0.67713004, 0.0) (0.68161434, 0.0) (0.68609864, 0.0) (0.69058293, 0.0) (0.6950673, 0.0) (0.6995516, 0.0) (0.7040359, 0.0) (0.7085202, 0.0) (0.71300447, 0.0) (0.71748877, 0.0) (0.7219731, 0.0) (0.7264574, 0.0) (0.7309417, 0.0) (0.735426, 0.0) (0.7399103, 0.0) (0.7443946, 0.0) (0.7488789, 0.0) (0.75336325, 0.0) (0.75784755, 0.0) (0.76233184, 0.0) (0.76681614, 0.0) (0.77130044, 0.0) (0.77578473, 0.0) (0.7802691, 0.0) (0.7847534, 0.0) (0.7892377, 0.0) (0.793722, 0.0) (0.79820627, 0.0) (0.80269057, 0.0) (0.80717486, 0.0) (0.8116592, 0.0) (0.8161435, 0.0) (0.8206278, 0.0) (0.8251121, 0.0) (0.8295964, 0.0) (0.8340807, 0.0) (0.83856505, 0.0) (0.84304935, 0.0) (0.84753364, 0.0) (0.85201794, 0.0) (0.85650223, 0.0) (0.86098653, 0.0) (0.8654708, 0.0) (0.8699552, 0.0) (0.8744395, 0.0) (0.8789238, 0.0) (0.88340807, 0.0) (0.88789237, 0.0) (0.89237666, 0.0) (0.89686096, 0.0) (0.9013453, 0.0) (0.9058296, 0.0) (0.9103139, 0.0) (0.9147982, 0.0) (0.9192825, 0.0) (0.9237668, 0.0) (0.92825115, 0.0) (0.93273544, 0.0) (0.93721974, 0.0) (0.94170403, 0.0) (0.94618833, 0.0) (0.9506726, 0.0) (0.9551569, 0.0) (0.9596413, 0.0) (0.9641256, 0.0) (0.96860987, 0.0) (0.97309417, 0.0) (0.97757846, 0.0) (0.98206276, 0.0) (0.9865471, 0.0) (0.9910314, 0.0) (0.9955157, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-abs-improvement.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={AllUniform},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Absolute improvement}},
    xmin=0, xmax=1,
    ymin=-0.06, ymax=0.35,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green,
    ]
    coordinates {
(0.0, 0.0) (0.004464285714285714, 0.0356338955) (0.008928571428571428, 0.0) (0.013392857142857142, -0.0064247613) (0.017857142857142856, -0.0064247613) (0.022321428571428572, 0.0) (0.026785714285714284, -0.0064247613) (0.03125, 0.0348718566) (0.03571428571428571, -0.0064247613) (0.04017857142857143, 0.0053147293) (0.044642857142857144, 0.0053147293) (0.049107142857142856, -0.0359818886) (0.05357142857142857, -0.0359818886) (0.05803571428571429, 0.0281983914) (0.0625, 0.0080911429) (0.06696428571428571, 0.0474673535) (0.07142857142857142, 0.0243113711) (0.07589285714285714, 0.035723012) (0.08035714285714286, 0.0414501989) (0.08482142857142858, 0.0414501989) (0.08928571428571429, 0.0182942165) (0.09375, 0.0297058574) (0.09821428571428571, 0.0789862429) (0.10267857142857142, 0.0558302605) (0.10714285714285714, 0.0631366776) (0.11160714285714286, 0.0631366776) (0.11607142857142858, 0.0399806952) (0.12053571428571429, 0.0428680228) (0.125, 0.0446355031) (0.12946428571428573, 0.0446355031) (0.13392857142857142, 0.0214795207) (0.13839285714285715, 0.0243668483) (0.14285714285714285, 0.0243668483) (0.14732142857142858, 0.0012108659) (0.15178571428571427, 0.0561631365) (0.15625, 0.0525491491) (0.16071428571428573, 0.048904496) (0.16517857142857142, 0.0177557436) (0.16964285714285715, 0.053361361) (0.17410714285714285, 0.0302053786) (0.17857142857142858, 0.0302053786) (0.18303571428571427, 0.081762981) (0.1875, 0.1033875591) (0.19196428571428573, 0.1033875591) (0.19642857142857142, 0.1079279022) (0.20089285714285715, 0.1079279022) (0.20535714285714285, 0.1043139148) (0.20982142857142858, 0.1006692617) (0.21428571428571427, 0.1006692617) (0.21875, 0.1085635174) (0.22321428571428573, 0.1085635174) (0.22767857142857142, 0.10494953) (0.23214285714285715, 0.1120391418) (0.23660714285714285, 0.1120391418) (0.24107142857142858, 0.1261138747) (0.24553571428571427, 0.14196344) (0.25, 0.1383494527) (0.2544642857142857, 0.1251704097) (0.25892857142857145, 0.1251704097) (0.26339285714285715, 0.1215564224) (0.26785714285714285, 0.1215564224) (0.27232142857142855, 0.1215564224) (0.2767857142857143, 0.1523896466) (0.28125, 0.0681157) (0.2857142857142857, 0.0681157) (0.29017857142857145, 0.0645017126) (0.29464285714285715, 0.0645017126) (0.29910714285714285, 0.0645017126) (0.30357142857142855, 0.048833156) (0.3080357142857143, 0.0131634294) (0.3125, 0.1098029759) (0.3169642857142857, 0.1098029759) (0.32142857142857145, 0.1061889885) (0.32589285714285715, 0.1061889885) (0.33035714285714285, 0.1061889885) (0.33482142857142855, 0.0905204318) (0.3392857142857143, 0.0850935435) (0.34375, 0.0935440332) (0.3482142857142857, 0.0935440332) (0.35267857142857145, 0.0899300458) (0.35714285714285715, 0.0899300458) (0.36160714285714285, 0.0899300458) (0.36607142857142855, 0.0742614892) (0.3705357142857143, 0.0385917626) (0.375, 0.0385917626) (0.3794642857142857, 0.0304638932) (0.38392857142857145, 0.0797073246) (0.38839285714285715, 0.0797073246) (0.39285714285714285, 0.06855265) (0.39732142857142855, 0.06855265) (0.4017857142857143, 0.0604247806) (0.40625, 0.0686897001) (0.4107142857142857, 0.0686897001) (0.41517857142857145, 0.0605618307) (0.41964285714285715, 0.1139810177) (0.42410714285714285, 0.1139810177) (0.42857142857142855, 0.102826343) (0.4330357142857143, 0.102826343) (0.4375, 0.0946984737) (0.4419642857142857, 0.1477257621) (0.44642857142857145, 0.1477257621) (0.45089285714285715, 0.1477257621) (0.45535714285714285, 0.1477257621) (0.45982142857142855, 0.1477257621) (0.4642857142857143, 0.1231919028) (0.46875, 0.1231919028) (0.4732142857142857, 0.1150640334) (0.47767857142857145, 0.1150640334) (0.48214285714285715, 0.1150640334) (0.48660714285714285, 0.1150640334) (0.49107142857142855, 0.1150640334) (0.4955357142857143, 0.1552044658) (0.5, 0.1300559596) (0.5044642857142857, 0.1300559596) (0.5089285714285714, 0.156032768) (0.5133928571428571, 0.156032768) (0.5178571428571429, 0.0855635095) (0.5223214285714286, 0.1023565398) (0.5267857142857143, 0.1023565398) (0.53125, 0.1023565398) (0.5357142857142857, 0.1023565398) (0.5401785714285714, 0.1023565398) (0.5446428571428571, 0.0772080336) (0.5491071428571429, 0.0772080336) (0.5535714285714286, 0.0772080336) (0.5580357142857143, 0.0772080336) (0.5625, 0.1251527137) (0.5669642857142857, 0.1251527137) (0.5714285714285714, 0.0912619536) (0.5758928571428571, 0.0912619536) (0.5803571428571429, 0.0912619536) (0.5848214285714286, 0.0911670136) (0.5892857142857143, 0.0911670136) (0.59375, 0.0911670136) (0.5982142857142857, 0.0911670136) (0.6026785714285714, 0.120711067) (0.6071428571428571, 0.120711067) (0.6116071428571429, 0.0822857551) (0.6160714285714286, 0.0822857551) (0.6205357142857143, 0.0822857551) (0.625, 0.05786868) (0.6294642857142857, 0.057424727) (0.6339285714285714, 0.057424727) (0.6383928571428571, 0.057424727) (0.6428571428571429, 0.1152351802) (0.6473214285714286, 0.1152351802) (0.6517857142857143, 0.1152351802) (0.65625, 0.0768098683) (0.6607142857142857, 0.0768098683) (0.6651785714285714, 0.0768098683) (0.6696428571428571, 0.0523927932) (0.6741071428571429, 0.0523927932) (0.6785714285714286, 0.1172932206) (0.6830357142857143, 0.1172932206) (0.6875, 0.1172932206) (0.6919642857142857, 0.1172932206) (0.6964285714285714, 0.0507690295) (0.7008928571428571, 0.0507690295) (0.7053571428571429, 0.0507690295) (0.7098214285714286, 0.0507690295) (0.7142857142857143, 0.0507690295) (0.71875, 0.0507690295) (0.7232142857142857, 0.0727919584) (0.7276785714285714, 0.0278853694) (0.7321428571428571, 0.0278853694) (0.7366071428571429, 0.0278853694) (0.7410714285714286, 0.0278853694) (0.7455357142857143, 0.0278853694) (0.75, 0.0278853694) (0.7544642857142857, 0.0485795303) (0.7589285714285714, 0.0485795303) (0.7633928571428571, -0.0060255048) (0.7678571428571429, -0.0060255048) (0.7723214285714286, -0.0060255048) (0.7767857142857143, -0.0060255048) (0.78125, 0.0452263827) (0.7857142857142857, 0.0452263827) (0.7901785714285714, 0.0378427547) (0.7946428571428571, 0.0378427547) (0.7991071428571429, 0.0378427547) (0.8035714285714286, -0.0027182974) (0.8080357142857143, -0.0027182974) (0.8125, -0.0027182974) (0.8169642857142857, -0.0027182974) (0.8214285714285714, 0.0236619896) (0.8258928571428571, 0.0236619896) (0.8303571428571429, 0.0162783616) (0.8348214285714286, 0.0162783616) (0.8392857142857143, 0.0162783616) (0.84375, 0.018996659) (0.8482142857142857, 0.018996659) (0.8526785714285714, 0.018996659) (0.8571428571428571, 0.018996659) (0.8616071428571429, 0.018996659) (0.8660714285714286, 0.018996659) (0.8705357142857143, 0.018996659) (0.875, 0.0188393076) (0.8794642857142857, 0.0188393076) (0.8839285714285714, 0.0154611782) (0.8883928571428571, 0.0154611782) (0.8928571428571429, 0.0154611782) (0.8973214285714286, 0.0154611782) (0.9017857142857143, 0.0154611782) (0.90625, 0.0154611782) (0.9107142857142857, 0.026380287) (0.9151785714285714, 0.0259419719) (0.9196428571428571, 0.0259419719) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 4.383151E-4) (0.9464285714285714, 4.383151E-4) (0.9508928571428571, 4.383151E-4) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 1.385993E-4) (0.9732142857142857, 1.385993E-4) (0.9776785714285714, 1.385993E-4) (0.9821428571428571, 1.385993E-4) (0.9866071428571429, 4.383151E-4) (0.9910714285714286, 4.383151E-4) (0.9955357142857143, 4.383151E-4) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=200$};
\addplot[
    color=red,
    ]
    coordinates {
(0.0, 0.0) (0.004464285714285714, -0.0047128769) (0.008928571428571428, -0.00647291) (0.013392857142857142, 0.1116932671) (0.017857142857142856, 0.1116932671) (0.022321428571428572, 0.0229151801) (0.026785714285714284, 0.0382731928) (0.03125, 0.0382731928) (0.03571428571428571, 0.0302478723) (0.04017857142857143, 0.0380168006) (0.044642857142857144, 0.0380168006) (0.049107142857142856, 0.0299914801) (0.05357142857142857, 0.1123052768) (0.05803571428571429, 0.0690856256) (0.0625, 0.1057542521) (0.06696428571428571, 0.1439180404) (0.07142857142857142, 0.1006983891) (0.07589285714285714, 0.1294453246) (0.08035714285714286, 0.1261912316) (0.08482142857142858, 0.1261912316) (0.08928571428571429, 0.1159284301) (0.09375, 0.1209842931) (0.09821428571428571, 0.1209842931) (0.10267857142857142, 0.0777646418) (0.10714285714285714, 0.0876784934) (0.11160714285714286, 0.0876784934) (0.11607142857142858, 0.0444588422) (0.12053571428571429, 0.1354651218) (0.125, 0.1672008015) (0.12946428571428573, 0.1672008015) (0.13392857142857142, 0.1239811502) (0.13839285714285715, 0.1342439518) (0.14285714285714285, 0.1342439518) (0.14732142857142858, 0.0910243005) (0.15178571428571427, 0.0910243005) (0.15625, 0.0831985301) (0.16071428571428573, 0.0726906201) (0.16517857142857142, 0.187503166) (0.16964285714285715, 0.187503166) (0.17410714285714285, 0.1442835147) (0.17857142857142858, 0.1765820907) (0.18303571428571427, 0.1687563202) (0.1875, 0.1582484102) (0.19196428571428573, 0.1893946683) (0.19642857142857142, 0.2077283487) (0.20089285714285715, 0.2077283487) (0.20535714285714285, 0.1999025783) (0.20982142857142858, 0.2329720912) (0.21428571428571427, 0.2329720912) (0.21875, 0.1444808075) (0.22321428571428573, 0.1444808075) (0.22767857142857142, 0.1366550371) (0.23214285714285715, 0.1121822315) (0.23660714285714285, 0.1121822315) (0.24107142857142858, 0.211134447) (0.24553571428571427, 0.211134447) (0.25, 0.2033086766) (0.2544642857142857, 0.1788358711) (0.25892857142857145, 0.1788358711) (0.26339285714285715, 0.1710101007) (0.26785714285714285, 0.1710101007) (0.27232142857142855, 0.1710101007) (0.2767857142857143, 0.2635491693) (0.28125, 0.2738895509) (0.2857142857142857, 0.2738895509) (0.29017857142857145, 0.2660637805) (0.29464285714285715, 0.2660637805) (0.29910714285714285, 0.2660637805) (0.30357142857142855, 0.3046821913) (0.3080357142857143, 0.2451415041) (0.3125, 0.2467118228) (0.3169642857142857, 0.2467118228) (0.32142857142857145, 0.2388860523) (0.32589285714285715, 0.2388860523) (0.33035714285714285, 0.2388860523) (0.33482142857142855, 0.2239387132) (0.3392857142857143, 0.164398026) (0.34375, 0.2523320713) (0.3482142857142857, 0.2523320713) (0.35267857142857145, 0.2445063009) (0.35714285714285715, 0.2445063009) (0.36160714285714285, 0.2445063009) (0.36607142857142855, 0.2295589618) (0.3705357142857143, 0.2171314945) (0.375, 0.2171314945) (0.3794642857142857, 0.193440422) (0.38392857142857145, 0.193440422) (0.38839285714285715, 0.193440422) (0.39285714285714285, 0.194358385) (0.39732142857142855, 0.194358385) (0.4017857142857143, 0.1706673125) (0.40625, 0.2167449596) (0.4107142857142857, 0.2167449596) (0.41517857142857145, 0.2805206467) (0.41964285714285715, 0.2805206467) (0.42410714285714285, 0.2805206467) (0.42857142857142855, 0.2814386096) (0.4330357142857143, 0.2814386096) (0.4375, 0.2577475371) (0.4419642857142857, 0.2495683277) (0.44642857142857145, 0.2495683277) (0.45089285714285715, 0.2805206467) (0.45535714285714285, 0.2805206467) (0.45982142857142855, 0.2805206467) (0.4642857142857143, 0.2698106621) (0.46875, 0.2698106621) (0.4732142857142857, 0.2805206467) (0.47767857142857145, 0.2805206467) (0.48214285714285715, 0.2805206467) (0.48660714285714285, 0.2805206467) (0.49107142857142855, 0.2805206467) (0.4955357142857143, 0.2805206467) (0.5, 0.2334074268) (0.5044642857142857, 0.2334074268) (0.5089285714285714, 0.2334074268) (0.5133928571428571, 0.2334074268) (0.5178571428571429, 0.2805206467) (0.5223214285714286, 0.2852335235) (0.5267857142857143, 0.2852335235) (0.53125, 0.293258844) (0.5357142857142857, 0.293258844) (0.5401785714285714, 0.293258844) (0.5446428571428571, 0.2461456241) (0.5491071428571429, 0.2461456241) (0.5535714285714286, 0.2461456241) (0.5580357142857143, 0.2461456241) (0.5625, 0.271369563) (0.5669642857142857, 0.271369563) (0.5714285714285714, 0.265873516) (0.5758928571428571, 0.28461442) (0.5803571428571429, 0.28461442) (0.5848214285714286, 0.2890468994) (0.5892857142857143, 0.2890468994) (0.59375, 0.2890468994) (0.5982142857142857, 0.2890468994) (0.6026785714285714, 0.2890468994) (0.6071428571428571, 0.2890468994) (0.6116071428571429, 0.2786401085) (0.6160714285714286, 0.2786401085) (0.6205357142857143, 0.3034417613) (0.625, 0.3110552515) (0.6294642857142857, 0.2263817927) (0.6339285714285714, 0.2263817927) (0.6383928571428571, 0.2263817927) (0.6428571428571429, 0.2263817927) (0.6473214285714286, 0.2388145206) (0.6517857142857143, 0.2388145206) (0.65625, 0.2284077297) (0.6607142857142857, 0.2284077297) (0.6651785714285714, 0.2284077297) (0.6696428571428571, 0.2360212199) (0.6741071428571429, 0.2397325438) (0.6785714285714286, 0.2397325438) (0.6830357142857143, 0.2397325438) (0.6875, 0.2397325438) (0.6919642857142857, 0.2397325438) (0.6964285714285714, 0.2164284211) (0.7008928571428571, 0.2164284211) (0.7053571428571429, 0.2164284211) (0.7098214285714286, 0.2164284211) (0.7142857142857143, 0.2214120653) (0.71875, 0.2214120653) (0.7232142857142857, 0.2214120653) (0.7276785714285714, 0.1839982471) (0.7321428571428571, 0.1839982471) (0.7366071428571429, 0.1839982471) (0.7410714285714286, 0.1839982471) (0.7455357142857143, 0.1839982471) (0.75, 0.1839982471) (0.7544642857142857, 0.1936443222) (0.7589285714285714, 0.1936443222) (0.7633928571428571, 0.0861579144) (0.7678571428571429, 0.0861579144) (0.7723214285714286, 0.0861579144) (0.7767857142857143, 0.0861579144) (0.78125, 0.0861579144) (0.7857142857142857, 0.0861579144) (0.7901785714285714, 0.0953643972) (0.7946428571428571, 0.0955979788) (0.7991071428571429, 0.0955979788) (0.8035714285714286, 0.0233240907) (0.8080357142857143, 0.0233240907) (0.8125, 0.0233240907) (0.8169642857142857, 0.0233240907) (0.8214285714285714, 0.0233240907) (0.8258928571428571, 0.0233240907) (0.8303571428571429, 0.0233240907) (0.8348214285714286, 0.0253707982) (0.8392857142857143, 0.0253707982) (0.84375, 0.0253707982) (0.8482142857142857, 0.0253707982) (0.8526785714285714, 0.0297172616) (0.8571428571428571, 0.0297172616) (0.8616071428571429, 0.0297172616) (0.8660714285714286, 0.0348880949) (0.8705357142857143, 0.0348880949) (0.875, 0.0348880949) (0.8794642857142857, 0.0348880949) (0.8839285714285714, 0.0348880949) (0.8883928571428571, 0.0348880949) (0.8928571428571429, 0.0348880949) (0.8973214285714286, 0.0348880949) (0.9017857142857143, 0.0348880949) (0.90625, 0.0348880949) (0.9107142857142857, 0.0348880949) (0.9151785714285714, 0.0348880949) (0.9196428571428571, 0.0348880949) (0.9241071428571429, 0.0248016529) (0.9285714285714286, 0.0248016529) (0.9330357142857143, 0.0248016529) (0.9375, 0.0248016529) (0.9419642857142857, 0.0248016529) (0.9464285714285714, 0.0248016529) (0.9508928571428571, 0.0248016529) (0.9553571428571429, 0.0248016529) (0.9598214285714286, 0.0248016529) (0.9642857142857143, 0.0248016529) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=150$};
\addplot[
    color=blue,
    ]
    coordinates {
(0.0, 0.0) (0.004464285714285714, 0.0) (0.008928571428571428, -0.0363735602) (0.013392857142857142, -0.0564943411) (0.017857142857142856, 0.0534378558) (0.022321428571428572, 0.1082840181) (0.026785714285714284, 0.0881632372) (0.03125, 0.0881632372) (0.03571428571428571, 0.0459823023) (0.04017857142857143, -0.0252777434) (0.044642857142857144, 0.1305462186) (0.049107142857142856, 0.1119948483) (0.05357142857142857, 0.1119948483) (0.05803571428571429, 0.1078151449) (0.0625, 0.0558314284) (0.06696428571428571, 0.1412869388) (0.07142857142857142, 0.1371072353) (0.07589285714285714, 0.183099427) (0.08035714285714286, 0.1807703561) (0.08482142857142858, 0.1807703561) (0.08928571428571429, 0.2327540725) (0.09375, 0.2365653293) (0.09821428571428571, 0.2365653293) (0.10267857142857142, 0.2323856258) (0.10714285714285714, 0.2321221189) (0.11160714285714286, 0.2321221189) (0.11607142857142858, 0.2279424154) (0.12053571428571429, 0.2861456222) (0.125, 0.203235258) (0.12946428571428573, 0.203235258) (0.13392857142857142, 0.1990555545) (0.13839285714285715, 0.2006901119) (0.14285714285714285, 0.2006901119) (0.14732142857142858, 0.1965104084) (0.15178571428571427, 0.1965104084) (0.15625, 0.2567757627) (0.16071428571428573, 0.2586018751) (0.16517857142857142, 0.2435599569) (0.16964285714285715, 0.2652468069) (0.17410714285714285, 0.2610671034) (0.17857142857142858, 0.2610671034) (0.18303571428571427, 0.2589442033) (0.1875, 0.2607703157) (0.19196428571428573, 0.2607703157) (0.19642857142857142, 0.1493304059) (0.20089285714285715, 0.1493304059) (0.20535714285714285, 0.1587812341) (0.20982142857142858, 0.1606073465) (0.21428571428571427, 0.1606073465) (0.21875, 0.3144908827) (0.22321428571428573, 0.3144908827) (0.22767857142857142, 0.3123679825) (0.23214285714285715, 0.3477680316) (0.23660714285714285, 0.3477680316) (0.24107142857142858, 0.1932242055) (0.24553571428571427, 0.1932242055) (0.25, 0.1911013054) (0.2544642857142857, 0.1919440696) (0.25892857142857145, 0.1919440696) (0.26339285714285715, 0.1898211694) (0.26785714285714285, 0.1898211694) (0.27232142857142855, 0.2367066496) (0.2767857142857143, 0.2264334589) (0.28125, 0.2069641133) (0.2857142857142857, 0.2069641133) (0.29017857142857145, 0.2048412132) (0.29464285714285715, 0.2048412132) (0.29910714285714285, 0.2048412132) (0.30357142857142855, 0.1945680225) (0.3080357142857143, 0.2022361587) (0.3125, 0.2394926645) (0.3169642857142857, 0.2394926645) (0.32142857142857145, 0.2373697644) (0.32589285714285715, 0.2373697644) (0.33035714285714285, 0.2373697644) (0.33482142857142855, 0.2270965737) (0.3392857142857143, 0.2347647099) (0.34375, 0.2323954566) (0.3482142857142857, 0.2323954566) (0.35267857142857145, 0.3022553738) (0.35714285714285715, 0.3022553738) (0.36160714285714285, 0.3022553738) (0.36607142857142855, 0.2919821832) (0.3705357142857143, 0.2996503194) (0.375, 0.2996503194) (0.3794642857142857, 0.3355064557) (0.38392857142857145, 0.3355064557) (0.38839285714285715, 0.3355064557) (0.39285714285714285, 0.3294640031) (0.39732142857142855, 0.3294640031) (0.4017857142857143, 0.3231103649) (0.40625, 0.298990249) (0.4107142857142857, 0.298990249) (0.41517857142857145, 0.2926366107) (0.41964285714285715, 0.2926366107) (0.42410714285714285, 0.2926366107) (0.42857142857142855, 0.2865941581) (0.4330357142857143, 0.2865941581) (0.4375, 0.2802405199) (0.4419642857142857, 0.2818942119) (0.44642857142857145, 0.3059340861) (0.45089285714285715, 0.2995804479) (0.45535714285714285, 0.2995804479) (0.45982142857142855, 0.2995804479) (0.4642857142857143, 0.2897766756) (0.46875, 0.3021727665) (0.4732142857142857, 0.2958191282) (0.47767857142857145, 0.2958191282) (0.48214285714285715, 0.2958191282) (0.48660714285714285, 0.2545164253) (0.49107142857142855, 0.2545164253) (0.4955357142857143, 0.2545164253) (0.5, 0.2927495066) (0.5044642857142857, 0.3136068633) (0.5089285714285714, 0.3136068633) (0.5133928571428571, 0.2723041604) (0.5178571428571429, 0.2754829357) (0.5223214285714286, 0.2754829357) (0.5267857142857143, 0.2754829357) (0.53125, 0.2341802328) (0.5357142857142857, 0.2341802328) (0.5401785714285714, 0.2341802328) (0.5446428571428571, 0.2724133141) (0.5491071428571429, 0.3136068633) (0.5535714285714286, 0.3136068633) (0.5580357142857143, 0.2723041604) (0.5625, 0.2748493065) (0.5669642857142857, 0.2748493065) (0.5714285714285714, 0.2989235494) (0.5758928571428571, 0.2989235494) (0.5803571428571429, 0.3016210669) (0.5848214285714286, 0.2852648606) (0.5892857142857143, 0.2852648606) (0.59375, 0.289708071) (0.5982142857142857, 0.2484053681) (0.6026785714285714, 0.2484053681) (0.6071428571428571, 0.2484053681) (0.6116071428571429, 0.2676637226) (0.6160714285714286, 0.2676637226) (0.6205357142857143, 0.2676637226) (0.625, 0.222820776) (0.6294642857142857, 0.2766905377) (0.6339285714285714, 0.2766905377) (0.6383928571428571, 0.2766905377) (0.6428571428571429, 0.2353878348) (0.6473214285714286, 0.2353878348) (0.6517857142857143, 0.2353878348) (0.65625, 0.2546461892) (0.6607142857142857, 0.2692607921) (0.6651785714285714, 0.2692607921) (0.6696428571428571, 0.2173206376) (0.6741071428571429, 0.2173206376) (0.6785714285714286, 0.2173206376) (0.6830357142857143, 0.1760179347) (0.6875, 0.1760179347) (0.6919642857142857, 0.1760179347) (0.6964285714285714, 0.175110863) (0.7008928571428571, 0.175110863) (0.7053571428571429, 0.1815816641) (0.7098214285714286, 0.1402789612) (0.7142857142857143, 0.1402789612) (0.71875, 0.1402789612) (0.7232142857142857, 0.1470243793) (0.7276785714285714, 0.1250130147) (0.7321428571428571, 0.1250130147) (0.7366071428571429, 0.1339305423) (0.7410714285714286, 0.0926278394) (0.7455357142857143, 0.0926278394) (0.75, 0.0926278394) (0.7544642857142857, 0.0993732575) (0.7589285714285714, 0.0993732575) (0.7633928571428571, 0.1301697742) (0.7678571428571429, 0.1301697742) (0.7723214285714286, 0.1301697742) (0.7767857142857143, 0.0905152501) (0.78125, 0.0905152501) (0.7857142857142857, 0.0926381502) (0.7901785714285714, 0.0993835683) (0.7946428571428571, 0.0993835683) (0.7991071428571429, 0.0993835683) (0.8035714285714286, 0.1206160683) (0.8080357142857143, 0.1206160683) (0.8125, 0.1295747611) (0.8169642857142857, 0.0882720582) (0.8214285714285714, 0.0882720582) (0.8258928571428571, 0.0882720582) (0.8303571428571429, 0.0950174762) (0.8348214285714286, 0.0950174762) (0.8392857142857143, 0.0950174762) (0.84375, 0.0537147733) (0.8482142857142857, 0.0537147733) (0.8526785714285714, 0.0537147733) (0.8571428571428571, 0.0671728805) (0.8616071428571429, 0.0671728805) (0.8660714285714286, 0.0671728805) (0.8705357142857143, 0.0671728805) (0.875, 0.0646920612) (0.8794642857142857, 0.0646920612) (0.8839285714285714, 0.0202874003) (0.8883928571428571, 0.0231406707) (0.8928571428571429, 0.0231406707) (0.8973214285714286, 0.0231406707) (0.9017857142857143, 0.0235091174) (0.90625, 0.0235091174) (0.9107142857142857, 0.0235091174) (0.9151785714285714, 0.020655847) (0.9196428571428571, 0.020655847) (0.9241071428571429, -5.307569E-4) (0.9285714285714286, -5.307569E-4) (0.9330357142857143, -5.307569E-4) (0.9375, -5.307569E-4) (0.9419642857142857, 0.0015097724) (0.9464285714285714, 0.0015097724) (0.9508928571428571, 0.0015097724) (0.9553571428571429, -0.001343498) (0.9598214285714286, -0.001343498) (0.9642857142857143, -0.001343498) (0.96875, -0.0119483348) (0.9732142857142857, -0.0119483348) (0.9776785714285714, -0.0119483348) (0.9821428571428571, -0.0119483348) (0.9866071428571429, -0.0029507792) (0.9910714285714286, -0.0029507792) (0.9955357142857143, -0.0029507792) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=250$};
\addplot[
    color=orange,
    ]
    coordinates {
(0.0, 0.0) (0.004464285714285714, -3.35649232963142E-7) (0.008928571428571428, 0.0133703971) (0.013392857142857142, 0.0133703971) (0.017857142857142856, 0.0133703971) (0.022321428571428572, 0.0303257222) (0.026785714285714284, 0.0303257222) (0.03125, 0.0303257222) (0.03571428571428571, 0.0445108006) (0.04017857142857143, 0.0445123447) (0.044642857142857144, 0.0445123447) (0.049107142857142856, 0.0445108006) (0.05357142857142857, 0.0445108006) (0.05803571428571429, 0.0442492523) (0.0625, 0.0444905712) (0.06696428571428571, 0.0444905712) (0.07142857142857142, 0.0442290229) (0.07589285714285714, 0.025449031) (0.08035714285714286, 0.099864404) (0.08482142857142858, 0.099864404) (0.08928571428571429, 0.0996028558) (0.09375, 0.0808228638) (0.09821428571428571, 0.0808228638) (0.10267857142857142, 0.0805613156) (0.10714285714285714, 0.068101278) (0.11160714285714286, 0.068101278) (0.11607142857142858, 0.0678397297) (0.12053571428571429, 0.116474288) (0.125, 0.1180781858) (0.12946428571428573, 0.1180781858) (0.13392857142857142, 0.1273975228) (0.13839285714285715, 0.1260551733) (0.14285714285714285, 0.1260551733) (0.14732142857142858, 0.125793625) (0.15178571428571427, 0.125793625) (0.15625, 0.1065319903) (0.16071428571428573, 0.1116070026) (0.16517857142857142, 0.1197722398) (0.16964285714285715, 0.1470295506) (0.17410714285714285, 0.1467680023) (0.17857142857142858, 0.1467680023) (0.18303571428571427, 0.1275063676) (0.1875, 0.1325813798) (0.19196428571428573, 0.1325813798) (0.19642857142857142, 0.1467680023) (0.20089285714285715, 0.1923506612) (0.20535714285714285, 0.1730890265) (0.20982142857142858, 0.1781640388) (0.21428571428571427, 0.1781640388) (0.21875, 0.1785312329) (0.22321428571428573, 0.1785312329) (0.22767857142857142, 0.1592695981) (0.23214285714285715, 0.1498085048) (0.23660714285714285, 0.1498085048) (0.24107142857142858, 0.1785312329) (0.24553571428571427, 0.1953920071) (0.25, 0.1761303723) (0.2544642857142857, 0.166669279) (0.25892857142857145, 0.1820449627) (0.26339285714285715, 0.1627833279) (0.26785714285714285, 0.1627833279) (0.27232142857142855, 0.1627833279) (0.2767857142857143, 0.1726888882) (0.28125, 0.1796526898) (0.2857142857142857, 0.1796526898) (0.29017857142857145, 0.1738373759) (0.29464285714285715, 0.1738373759) (0.29910714285714285, 0.1738373759) (0.30357142857142855, 0.1837429361) (0.3080357142857143, 0.1851610642) (0.3125, 0.1755587715) (0.3169642857142857, 0.1882891195) (0.32142857142857145, 0.1690274847) (0.32589285714285715, 0.1690274847) (0.33035714285714285, 0.1780595802) (0.33482142857142855, 0.1879651404) (0.3392857142857143, 0.1893832686) (0.34375, 0.1705816275) (0.3482142857142857, 0.1705816275) (0.35267857142857145, 0.1513199927) (0.35714285714285715, 0.1513199927) (0.36160714285714285, 0.1513199927) (0.36607142857142855, 0.161225553) (0.3705357142857143, 0.1626436811) (0.375, 0.1937971826) (0.3794642857142857, 0.1582035024) (0.38392857142857145, 0.1582035024) (0.38839285714285715, 0.1582035024) (0.39285714285714285, 0.1844411081) (0.39732142857142855, 0.1844411081) (0.4017857142857143, 0.1488474279) (0.40625, 0.1937971826) (0.4107142857142857, 0.1937971826) (0.41517857142857145, 0.1582035024) (0.41964285714285715, 0.1767402148) (0.42410714285714285, 0.1767402148) (0.42857142857142855, 0.2029778204) (0.4330357142857143, 0.2029778204) (0.4375, 0.1673841403) (0.4419642857142857, 0.2066462931) (0.44642857142857145, 0.2129292266) (0.45089285714285715, 0.1773355464) (0.45535714285714285, 0.1773355464) (0.45982142857142855, 0.1773355464) (0.4642857142857143, 0.1969697119) (0.46875, 0.2063257864) (0.4732142857142857, 0.1707321062) (0.47767857142857145, 0.1707321062) (0.48214285714285715, 0.1707321062) (0.48660714285714285, 0.1686620702) (0.49107142857142855, 0.1686620702) (0.4955357142857143, 0.1686620702) (0.5, 0.1546674788) (0.5044642857142857, 0.1669585208) (0.5089285714285714, 0.1669585208) (0.5133928571428571, 0.1648884848) (0.5178571428571429, 0.1705916178) (0.5223214285714286, 0.1705916178) (0.5267857142857143, 0.1705916178) (0.53125, 0.1685215818) (0.5357142857142857, 0.1685215818) (0.5401785714285714, 0.1685215818) (0.5446428571428571, 0.1545269904) (0.5491071428571429, 0.1669585208) (0.5535714285714286, 0.1669585208) (0.5580357142857143, 0.1650663299) (0.5625, 0.1650663299) (0.5669642857142857, 0.1650663299) (0.5714285714285714, 0.167136366) (0.5758928571428571, 0.167136366) (0.5803571428571429, 0.167136366) (0.5848214285714286, 0.1687630411) (0.5892857142857143, 0.169622993) (0.59375, 0.169622993) (0.5982142857142857, 0.167552957) (0.6026785714285714, 0.169622993) (0.6071428571428571, 0.1696233287) (0.6116071428571429, 0.1716933647) (0.6160714285714286, 0.1716933647) (0.6205357142857143, 0.1716973935) (0.625, 0.1716973935) (0.6294642857142857, 0.1405616367) (0.6339285714285714, 0.1405616367) (0.6383928571428571, 0.1405616367) (0.6428571428571429, 0.1384916007) (0.6473214285714286, 0.1384916007) (0.6517857142857143, 0.1384916007) (0.65625, 0.1405616367) (0.6607142857142857, 0.1407593337) (0.6651785714285714, 0.1407593337) (0.6696428571428571, 0.1407593337) (0.6741071428571429, 0.1407593337) (0.6785714285714286, 0.1407593337) (0.6830357142857143, 0.1386892976) (0.6875, 0.1386892976) (0.6919642857142857, 0.1386892976) (0.6964285714285714, 0.1407593337) (0.7008928571428571, 0.1407593337) (0.7053571428571429, 0.1407593337) (0.7098214285714286, 0.1386892976) (0.7142857142857143, 0.1386892976) (0.71875, 0.1386892976) (0.7232142857142857, 0.1407593337) (0.7276785714285714, 0.1405616367) (0.7321428571428571, 0.1405616367) (0.7366071428571429, 0.1405616367) (0.7410714285714286, 0.1384916007) (0.7455357142857143, 0.1384916007) (0.75, 0.1384916007) (0.7544642857142857, 0.1405616367) (0.7589285714285714, 0.1405616367) (0.7633928571428571, 0.0705836561) (0.7678571428571429, 0.0705836561) (0.7723214285714286, 0.0705836561) (0.7767857142857143, 0.0685136201) (0.78125, 0.0685136201) (0.7857142857142857, 0.0685136201) (0.7901785714285714, 0.0705836561) (0.7946428571428571, 0.0705836561) (0.7991071428571429, 0.0705836561) (0.8035714285714286, 0.0206067483) (0.8080357142857143, 0.0206067483) (0.8125, 0.0206067483) (0.8169642857142857, 0.0185367123) (0.8214285714285714, 0.0185367123) (0.8258928571428571, 0.0185367123) (0.8303571428571429, 0.0206067483) (0.8348214285714286, 0.0206067483) (0.8392857142857143, 0.0206067483) (0.84375, 0.0185367123) (0.8482142857142857, 0.0185367123) (0.8526785714285714, 0.0185367123) (0.8571428571428571, 0.0185367123) (0.8616071428571429, 0.0185367123) (0.8660714285714286, 0.0185367123) (0.8705357142857143, 0.0185367123) (0.875, 0.0185367123) (0.8794642857142857, 0.0185367123) (0.8839285714285714, 0.0185367123) (0.8883928571428571, 0.0185367123) (0.8928571428571429, 0.0185367123) (0.8973214285714286, 0.0185367123) (0.9017857142857143, 0.0185367123) (0.90625, 0.0185367123) (0.9107142857142857, 0.0185367123) (0.9151785714285714, 0.0185367123) (0.9196428571428571, 0.0185367123) (0.9241071428571429, 0.0185367123) (0.9285714285714286, 0.0185367123) (0.9330357142857143, 0.0185367123) (0.9375, 0.0185367123) (0.9419642857142857, 0.0185367123) (0.9464285714285714, 0.0185367123) (0.9508928571428571, 0.0185367123) (0.9553571428571429, 0.0185367123) (0.9598214285714286, 0.0185367123) (0.9642857142857143, 0.0185367123) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=100$};
\addplot[
    color=brown,
    ]
    coordinates {
(0.0, 0.0) (0.004464285714285714, -0.0085911043) (0.008928571428571428, -0.0099314613) (0.013392857142857142, -0.0171162283) (0.017857142857142856, -0.0171162283) (0.022321428571428572, 0.0519524777) (0.026785714285714284, 0.0447677106) (0.03125, 0.0447677106) (0.03571428571428571, 0.067327848) (0.04017857142857143, 0.0519524777) (0.044642857142857144, 0.0519524777) (0.049107142857142856, 0.0403370437) (0.05357142857142857, 0.0403370437) (0.05803571428571429, 0.0966834595) (0.0625, 0.0676982319) (0.06696428571428571, 0.0676982319) (0.07142857142857142, 0.0674474129) (0.07589285714285714, 0.0974177228) (0.08035714285714286, 0.0974177508) (0.08482142857142858, 0.1171408168) (0.08928571428571429, 0.1168899978) (0.09375, 0.1171407888) (0.09821428571428571, 0.1171407888) (0.10267857142857142, 0.1168899698) (0.10714285714285714, 0.1171407588) (0.11160714285714286, 0.1171407588) (0.11607142857142858, 0.1476974958) (0.12053571428571429, 0.1478953464) (0.125, 0.09135108) (0.12946428571428573, 0.09135108) (0.13392857142857142, 0.091100261) (0.13839285714285715, 0.0912981116) (0.14285714285714285, 0.0912981116) (0.14732142857142858, 0.0910472926) (0.15178571428571427, 0.0910472926) (0.15625, 0.1095942575) (0.16071428571428573, 0.1109346135) (0.16517857142857142, 0.1105785893) (0.16964285714285715, 0.1105785893) (0.17410714285714285, 0.1103277703) (0.17857142857142858, 0.1103277703) (0.18303571428571427, 0.1103277953) (0.1875, 0.1180521504) (0.19196428571428573, 0.1180521504) (0.19642857142857142, 0.0561681875) (0.20089285714285715, 0.0687538979) (0.20535714285714285, 0.0687539229) (0.20982142857142858, 0.0715891462) (0.21428571428571427, 0.0715891462) (0.21875, 0.1334730852) (0.22321428571428573, 0.1334730852) (0.22767857142857142, 0.1334731102) (0.23214285714285715, 0.1334731092) (0.23660714285714285, 0.1334731092) (0.24107142857142858, 0.0715891462) (0.24553571428571427, 0.0715891462) (0.25, 0.0799676958) (0.2544642857142857, 0.0799676948) (0.25892857142857145, 0.0799676948) (0.26339285714285715, 0.0799677198) (0.26785714285714285, 0.0799677198) (0.27232142857142855, 0.0799677198) (0.2767857142857143, 0.085472505) (0.28125, 0.0774511164) (0.2857142857142857, 0.0774511164) (0.29017857142857145, 0.0774511414) (0.29464285714285715, 0.0774511414) (0.29910714285714285, 0.0774511414) (0.30357142857142855, 0.0767652449) (0.3080357142857143, 0.0774511724) (0.3125, 0.0836319681) (0.3169642857142857, 0.0836319681) (0.32142857142857145, 0.0836319931) (0.32589285714285715, 0.0836319931) (0.33035714285714285, 0.0836319931) (0.33482142857142855, 0.0829460966) (0.3392857142857143, 0.0836320241) (0.34375, 0.0836318981) (0.3482142857142857, 0.0836318981) (0.35267857142857145, 0.0989414892) (0.35714285714285715, 0.0989414892) (0.36160714285714285, 0.0989414892) (0.36607142857142855, 0.0982555927) (0.3705357142857143, 0.0989415202) (0.375, 0.0989415202) (0.3794642857142857, 0.0989415452) (0.38392857142857145, 0.0989415452) (0.38839285714285715, 0.0989415452) (0.39285714285714285, 0.1185437737) (0.39732142857142855, 0.1185437737) (0.4017857142857143, 0.1185437987) (0.40625, 0.1129937948) (0.4107142857142857, 0.1129937948) (0.41517857142857145, 0.1129938198) (0.41964285714285715, 0.1226976086) (0.42410714285714285, 0.1226976086) (0.42857142857142855, 0.1220117121) (0.4330357142857143, 0.1220117121) (0.4375, 0.1220117371) (0.4419642857142857, 0.1215692966) (0.44642857142857145, 0.1215692966) (0.45089285714285715, 0.1226715242) (0.45535714285714285, 0.1226715242) (0.45982142857142855, 0.1226715242) (0.4642857142857143, 0.1210138241) (0.46875, 0.1210138241) (0.4732142857142857, 0.1210138491) (0.47767857142857145, 0.1216206683) (0.48214285714285715, 0.1216206683) (0.48660714285714285, 0.1074334565) (0.49107142857142855, 0.1074334565) (0.4955357142857143, 0.1074334565) (0.5, 0.1215088176) (0.5044642857142857, 0.1215088176) (0.5089285714285714, 0.1215088176) (0.5133928571428571, 0.1073216058) (0.5178571428571429, 0.1114366782) (0.5223214285714286, 0.1137005297) (0.5267857142857143, 0.1137005297) (0.53125, 0.0995133179) (0.5357142857142857, 0.0995133179) (0.5401785714285714, 0.0995133179) (0.5446428571428571, 0.113588679) (0.5491071428571429, 0.113588679) (0.5535714285714286, 0.113588679) (0.5580357142857143, 0.1037373095) (0.5625, 0.1037373095) (0.5669642857142857, 0.1037373095) (0.5714285714285714, 0.1159304747) (0.5758928571428571, 0.1159304747) (0.5803571428571429, 0.1223007332) (0.5848214285714286, 0.1089852137) (0.5892857142857143, 0.1089852137) (0.59375, 0.1090381821) (0.5982142857142857, 0.0948509703) (0.6026785714285714, 0.0948509703) (0.6071428571428571, 0.0948509703) (0.6116071428571429, 0.1037283918) (0.6160714285714286, 0.1037283918) (0.6205357142857143, 0.1037283918) (0.625, 0.0887500572) (0.6294642857142857, 0.1064780419) (0.6339285714285714, 0.1064780419) (0.6383928571428571, 0.1071573201) (0.6428571428571429, 0.0929701083) (0.6473214285714286, 0.0929701083) (0.6517857142857143, 0.0929701083) (0.65625, 0.1018475298) (0.6607142857142857, 0.1018475298) (0.6651785714285714, 0.1018475298) (0.6696428571428571, 0.0874705311) (0.6741071428571429, 0.0874705311) (0.6785714285714286, 0.0874705311) (0.6830357142857143, 0.0732833193) (0.6875, 0.0732833193) (0.6919642857142857, 0.0732833193) (0.6964285714285714, 0.0792131176) (0.7008928571428571, 0.0792131176) (0.7053571428571429, 0.0792131176) (0.7098214285714286, 0.0650259058) (0.7142857142857143, 0.0650259058) (0.71875, 0.0650259058) (0.7232142857142857, 0.0736924779) (0.7276785714285714, 0.0484056316) (0.7321428571428571, 0.0484056316) (0.7366071428571429, 0.0484056316) (0.7410714285714286, 0.0342184498) (0.7455357142857143, 0.0342184498) (0.75, 0.0342184498) (0.7544642857142857, 0.0428850499) (0.7589285714285714, 0.0428850499) (0.7633928571428571, 0.0484056596) (0.7678571428571429, 0.0484056596) (0.7723214285714286, 0.0484056596) (0.7767857142857143, 0.0342184478) (0.78125, 0.0342184478) (0.7857142857142857, 0.0342184478) (0.7901785714285714, 0.0428850499) (0.7946428571428571, 0.0428850499) (0.7991071428571429, 0.0428850499) (0.8035714285714286, 0.0484056816) (0.8080357142857143, 0.0484056816) (0.8125, 0.0484056816) (0.8169642857142857, 0.0342184698) (0.8214285714285714, 0.0342184698) (0.8258928571428571, 0.0342184698) (0.8303571428571429, 0.0428850499) (0.8348214285714286, 0.0428850499) (0.8392857142857143, 0.0428850499) (0.84375, 0.0286978381) (0.8482142857142857, 0.0286978381) (0.8526785714285714, 0.0286978381) (0.8571428571428571, 0.0286978381) (0.8616071428571429, 0.0286978381) (0.8660714285714286, 0.0286978381) (0.8705357142857143, 0.0286978381) (0.875, 0.0277378067) (0.8794642857142857, 0.0277378067) (0.8839285714285714, 0.0196492715) (0.8883928571428571, 0.0196492715) (0.8928571428571429, 0.0196492715) (0.8973214285714286, 0.0196492715) (0.9017857142857143, 0.0196492715) (0.90625, 0.0196492715) (0.9107142857142857, 0.0196492715) (0.9151785714285714, 0.0185470689) (0.9196428571428571, 0.0185470689) (0.9241071428571429, 0.0011023316) (0.9285714285714286, 0.0011023316) (0.9330357142857143, 0.0011023316) (0.9375, 0.0011023316) (0.9419642857142857, 0.0011023316) (0.9464285714285714, 0.0011023316) (0.9508928571428571, 0.0011023076) (0.9553571428571429, 1.05E-7) (0.9598214285714286, 1.05E-7) (0.9642857142857143, 8.1E-8) (0.96875, 0.0011022836) (0.9732142857142857, 0.0011022836) (0.9776785714285714, 0.0011022836) (0.9821428571428571, 0.0011022836) (0.9866071428571429, 0.0011022836) (0.9910714285714286, 0.0011022276) (0.9955357142857143, 0.0011022276) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=300$};
\addplot[
    color=magenta,
    ]
    coordinates {
(0.0, 0.0) (0.004464285714285714, 0.0) (0.008928571428571428, 0.0) (0.013392857142857142, 0.0) (0.017857142857142856, 0.0) (0.022321428571428572, 0.0) (0.026785714285714284, 0.0) (0.03125, 0.0) (0.03571428571428571, 0.0016719526) (0.04017857142857143, 0.0016719526) (0.044642857142857144, 0.0016719526) (0.049107142857142856, 0.0016719526) (0.05357142857142857, 0.0016719526) (0.05803571428571429, 0.0016719526) (0.0625, 0.0016719526) (0.06696428571428571, 0.0054606601) (0.07142857142857142, 0.0054606601) (0.07589285714285714, 0.0051443213) (0.08035714285714286, 0.0100365045) (0.08482142857142858, 0.0100365045) (0.08928571428571429, 0.0100365045) (0.09375, 0.0097201657) (0.09821428571428571, 0.0130913856) (0.10267857142857142, 0.0130913856) (0.10714285714285714, 0.0128880816) (0.11160714285714286, 0.0134839147) (0.11607142857142858, 0.0134839147) (0.12053571428571429, 0.0134839147) (0.125, 0.0147573183) (0.12946428571428573, 0.0147573183) (0.13392857142857142, 0.0147573183) (0.13839285714285715, 0.0147573183) (0.14285714285714285, 0.0147573183) (0.14732142857142858, 0.0147573183) (0.15178571428571427, 0.0147573183) (0.15625, 0.0147573183) (0.16071428571428573, 0.0132044204) (0.16517857142857142, 0.0147573183) (0.16964285714285715, 0.0215461182) (0.17410714285714285, 0.0215461182) (0.17857142857142858, 0.0215461182) (0.18303571428571427, 0.0215461182) (0.1875, 0.0199932203) (0.19196428571428573, 0.0199932203) (0.19642857142857142, 0.0215461182) (0.20089285714285715, 0.0215461182) (0.20535714285714285, 0.0215461182) (0.20982142857142858, 0.0251718019) (0.21428571428571427, 0.0251718019) (0.21875, 0.0250382269) (0.22321428571428573, 0.0250382269) (0.22767857142857142, 0.0250382269) (0.23214285714285715, 0.018383002) (0.23660714285714285, 0.018383002) (0.24107142857142858, 0.0250382269) (0.24553571428571427, 0.0250382269) (0.25, 0.0250382269) (0.2544642857142857, 0.018383002) (0.25892857142857145, 0.018383002) (0.26339285714285715, 0.018383002) (0.26785714285714285, 0.018383002) (0.27232142857142855, 0.018383002) (0.2767857142857143, 0.018383002) (0.28125, 0.018383002) (0.2857142857142857, 0.018383002) (0.29017857142857145, 0.018383002) (0.29464285714285715, 0.018383002) (0.29910714285714285, 0.018383002) (0.30357142857142855, 0.018383002) (0.3080357142857143, 0.018383002) (0.3125, 0.018383002) (0.3169642857142857, 0.018383002) (0.32142857142857145, 0.018383002) (0.32589285714285715, 0.018383002) (0.33035714285714285, 0.018383002) (0.33482142857142855, 0.018383002) (0.3392857142857143, 0.018383002) (0.34375, 0.0174637704) (0.3482142857142857, 0.0174637704) (0.35267857142857145, 0.0174637704) (0.35714285714285715, 0.0174637704) (0.36160714285714285, 0.0174637704) (0.36607142857142855, 0.0174637704) (0.3705357142857143, 0.0174637704) (0.375, 0.0174637704) (0.3794642857142857, 0.0174637704) (0.38392857142857145, 0.0174637704) (0.38839285714285715, 0.0174637704) (0.39285714285714285, 0.0174637704) (0.39732142857142855, 0.0174637704) (0.4017857142857143, 0.0174637704) (0.40625, 0.0174637704) (0.4107142857142857, 0.0174637704) (0.41517857142857145, 0.0174637704) (0.41964285714285715, 0.0174637704) (0.42410714285714285, 0.0174637704) (0.42857142857142855, 0.0174637704) (0.4330357142857143, 0.0174637704) (0.4375, 0.0174637704) (0.4419642857142857, 0.0174637704) (0.44642857142857145, 0.0174637704) (0.45089285714285715, 0.0174637704) (0.45535714285714285, 0.0174637704) (0.45982142857142855, 0.0174637704) (0.4642857142857143, 0.0174637704) (0.46875, 0.0174637704) (0.4732142857142857, 0.0174637704) (0.47767857142857145, 0.0174637704) (0.48214285714285715, 0.0174637704) (0.48660714285714285, 0.0174637704) (0.49107142857142855, 0.0174637704) (0.4955357142857143, 0.0174637704) (0.5, 0.0174637704) (0.5044642857142857, 0.0174637704) (0.5089285714285714, 0.0174637704) (0.5133928571428571, 0.0174637704) (0.5178571428571429, 0.0174637704) (0.5223214285714286, 0.0174637704) (0.5267857142857143, 0.0174637704) (0.53125, 0.0174637704) (0.5357142857142857, 0.0174637704) (0.5401785714285714, 0.0174637704) (0.5446428571428571, 0.0174637704) (0.5491071428571429, 0.0174637704) (0.5535714285714286, 0.0174637704) (0.5580357142857143, 0.0174637704) (0.5625, 0.0174637704) (0.5669642857142857, 0.0174637704) (0.5714285714285714, 0.0174637704) (0.5758928571428571, 0.0174637704) (0.5803571428571429, 0.0174637704) (0.5848214285714286, 0.0174637704) (0.5892857142857143, 0.0174637704) (0.59375, 0.0174637704) (0.5982142857142857, 0.0174637704) (0.6026785714285714, 0.0174637704) (0.6071428571428571, 0.0174637704) (0.6116071428571429, 0.0174637704) (0.6160714285714286, 0.0174637704) (0.6205357142857143, 0.0174637704) (0.625, 0.0174637704) (0.6294642857142857, 0.0174637704) (0.6339285714285714, 0.0174637704) (0.6383928571428571, 0.0174637704) (0.6428571428571429, 0.0174637704) (0.6473214285714286, 0.0174637704) (0.6517857142857143, 0.0174637704) (0.65625, 0.0174637704) (0.6607142857142857, 0.0174637704) (0.6651785714285714, 0.0174637704) (0.6696428571428571, 0.0174637704) (0.6741071428571429, 0.0174637704) (0.6785714285714286, 0.0174637704) (0.6830357142857143, 0.0174637704) (0.6875, 0.0174637704) (0.6919642857142857, 0.0174637704) (0.6964285714285714, 0.0174637704) (0.7008928571428571, 0.0174637704) (0.7053571428571429, 0.0174637704) (0.7098214285714286, 0.0174637704) (0.7142857142857143, 0.0174637704) (0.71875, 0.0174637704) (0.7232142857142857, 0.0174637704) (0.7276785714285714, 0.0174637704) (0.7321428571428571, 0.0174637704) (0.7366071428571429, 0.0174637704) (0.7410714285714286, 0.0174637704) (0.7455357142857143, 0.0174637704) (0.75, 0.0174637704) (0.7544642857142857, 0.0174637704) (0.7589285714285714, 0.0174637704) (0.7633928571428571, 0.0051785815) (0.7678571428571429, 0.0051785815) (0.7723214285714286, 0.0051785815) (0.7767857142857143, 0.0051785815) (0.78125, 0.0051785815) (0.7857142857142857, 0.0051785815) (0.7901785714285714, 0.0051785815) (0.7946428571428571, 0.0051785815) (0.7991071428571429, 0.0051785815) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Gamma=50$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r100.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=100$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.44,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.4354282663) (0.004464285714285714, 0.4354279306) (0.008928571428571428, 0.4354172796) (0.013392857142857142, 0.4354172796) (0.017857142857142856, 0.4354172796) (0.022321428571428572, 0.4333310645) (0.026785714285714284, 0.4333310645) (0.03125, 0.4333310645) (0.03571428571428571, 0.4333295205) (0.04017857142857143, 0.4333310645) (0.044642857142857144, 0.4333310645) (0.049107142857142856, 0.4333295205) (0.05357142857142857, 0.4333295205) (0.05803571428571429, 0.4330679722) (0.0625, 0.4333092911) (0.06696428571428571, 0.4333092911) (0.07142857142857142, 0.4330477428) (0.07589285714285714, 0.4142677509) (0.08035714285714286, 0.4275205436) (0.08482142857142858, 0.4275205436) (0.08928571428571429, 0.4272589954) (0.09375, 0.4084790034) (0.09821428571428571, 0.4084790034) (0.10267857142857142, 0.4082174552) (0.10714285714285714, 0.3957574176) (0.11160714285714286, 0.3957574176) (0.11607142857142858, 0.3954958694) (0.12053571428571429, 0.3941535199) (0.125, 0.3957574176) (0.12946428571428573, 0.3957574176) (0.13392857142857142, 0.3954958694) (0.13839285714285715, 0.3941535199) (0.14285714285714285, 0.3941535199) (0.14732142857142858, 0.3938919716) (0.15178571428571427, 0.3938919716) (0.15625, 0.3746303369) (0.16071428571428573, 0.3797053491) (0.16517857142857142, 0.3878705864) (0.16964285714285715, 0.3878705864) (0.17410714285714285, 0.3876090381) (0.17857142857142858, 0.3876090381) (0.18303571428571427, 0.3683474034) (0.1875, 0.3734224157) (0.19196428571428573, 0.3734224157) (0.19642857142857142, 0.3876090381) (0.20089285714285715, 0.3876090381) (0.20535714285714285, 0.3683474034) (0.20982142857142858, 0.3734224157) (0.21428571428571427, 0.3734224157) (0.21875, 0.3409825634) (0.22321428571428573, 0.3409825634) (0.22767857142857142, 0.3217209287) (0.23214285714285715, 0.3122598354) (0.23660714285714285, 0.3122598354) (0.24107142857142858, 0.3409825634) (0.24553571428571427, 0.3409825634) (0.25, 0.3217209287) (0.2544642857142857, 0.3122598354) (0.25892857142857145, 0.3122598354) (0.26339285714285715, 0.2929982007) (0.26785714285714285, 0.2929982007) (0.27232142857142855, 0.2929982007) (0.2767857142857143, 0.3029037609) (0.28125, 0.3098675625) (0.2857142857142857, 0.3098675625) (0.29017857142857145, 0.2906059278) (0.29464285714285715, 0.2906059278) (0.29910714285714285, 0.2906059278) (0.30357142857142855, 0.3005114881) (0.3080357142857143, 0.3019296162) (0.3125, 0.2923273234) (0.3169642857142857, 0.2923273234) (0.32142857142857145, 0.2730656887) (0.32589285714285715, 0.2730656887) (0.33035714285714285, 0.2730656887) (0.33482142857142855, 0.282971249) (0.3392857142857143, 0.2843893771) (0.34375, 0.265587736) (0.3482142857142857, 0.265587736) (0.35267857142857145, 0.2463261012) (0.35714285714285715, 0.2463261012) (0.36160714285714285, 0.2463261012) (0.36607142857142855, 0.2562316615) (0.3705357142857143, 0.2576497896) (0.375, 0.2576497896) (0.3794642857142857, 0.2220561095) (0.38392857142857145, 0.2220561095) (0.38839285714285715, 0.2220561095) (0.39285714285714285, 0.2482937151) (0.39732142857142855, 0.2482937151) (0.4017857142857143, 0.212700035) (0.40625, 0.2576497896) (0.4107142857142857, 0.2576497896) (0.41517857142857145, 0.2220561095) (0.41964285714285715, 0.2220561095) (0.42410714285714285, 0.2220561095) (0.42857142857142855, 0.2482937151) (0.4330357142857143, 0.2482937151) (0.4375, 0.212700035) (0.4419642857142857, 0.2519621879) (0.44642857142857145, 0.2519621879) (0.45089285714285715, 0.2163685077) (0.45535714285714285, 0.2163685077) (0.45982142857142855, 0.2163685077) (0.4642857142857143, 0.2360026731) (0.46875, 0.2360026731) (0.4732142857142857, 0.2004089929) (0.47767857142857145, 0.2004089929) (0.48214285714285715, 0.2004089929) (0.48660714285714285, 0.1983389569) (0.49107142857142855, 0.1983389569) (0.4955357142857143, 0.1983389569) (0.5, 0.1843443655) (0.5044642857142857, 0.1843443655) (0.5089285714285714, 0.1843443655) (0.5133928571428571, 0.1822743295) (0.5178571428571429, 0.1879774625) (0.5223214285714286, 0.1879774625) (0.5267857142857143, 0.1879774625) (0.53125, 0.1859074265) (0.5357142857142857, 0.1859074265) (0.5401785714285714, 0.1859074265) (0.5446428571428571, 0.1719128352) (0.5491071428571429, 0.1719128352) (0.5535714285714286, 0.1719128352) (0.5580357142857143, 0.1698427991) (0.5625, 0.1698427991) (0.5669642857142857, 0.1698427991) (0.5714285714285714, 0.1719128352) (0.5758928571428571, 0.1719128352) (0.5803571428571429, 0.1719128352) (0.5848214285714286, 0.1719128352) (0.5892857142857143, 0.1719128352) (0.59375, 0.1719128352) (0.5982142857142857, 0.1698427991) (0.6026785714285714, 0.1698427991) (0.6071428571428571, 0.1698427991) (0.6116071428571429, 0.1719128352) (0.6160714285714286, 0.1719128352) (0.6205357142857143, 0.1719128352) (0.625, 0.1719128352) (0.6294642857142857, 0.1407593337) (0.6339285714285714, 0.1407593337) (0.6383928571428571, 0.1407593337) (0.6428571428571429, 0.1386892976) (0.6473214285714286, 0.1386892976) (0.6517857142857143, 0.1386892976) (0.65625, 0.1407593337) (0.6607142857142857, 0.1407593337) (0.6651785714285714, 0.1407593337) (0.6696428571428571, 0.1407593337) (0.6741071428571429, 0.1407593337) (0.6785714285714286, 0.1407593337) (0.6830357142857143, 0.1386892976) (0.6875, 0.1386892976) (0.6919642857142857, 0.1386892976) (0.6964285714285714, 0.1407593337) (0.7008928571428571, 0.1407593337) (0.7053571428571429, 0.1407593337) (0.7098214285714286, 0.1386892976) (0.7142857142857143, 0.1386892976) (0.71875, 0.1386892976) (0.7232142857142857, 0.1407593337) (0.7276785714285714, 0.1405616367) (0.7321428571428571, 0.1405616367) (0.7366071428571429, 0.1405616367) (0.7410714285714286, 0.1384916007) (0.7455357142857143, 0.1384916007) (0.75, 0.1384916007) (0.7544642857142857, 0.1405616367) (0.7589285714285714, 0.1405616367) (0.7633928571428571, 0.0705836561) (0.7678571428571429, 0.0705836561) (0.7723214285714286, 0.0705836561) (0.7767857142857143, 0.0685136201) (0.78125, 0.0685136201) (0.7857142857142857, 0.0685136201) (0.7901785714285714, 0.0705836561) (0.7946428571428571, 0.0705836561) (0.7991071428571429, 0.0705836561) (0.8035714285714286, 0.0206067483) (0.8080357142857143, 0.0206067483) (0.8125, 0.0206067483) (0.8169642857142857, 0.0185367123) (0.8214285714285714, 0.0185367123) (0.8258928571428571, 0.0185367123) (0.8303571428571429, 0.0206067483) (0.8348214285714286, 0.0206067483) (0.8392857142857143, 0.0206067483) (0.84375, 0.0185367123) (0.8482142857142857, 0.0185367123) (0.8526785714285714, 0.0185367123) (0.8571428571428571, 0.0185367123) (0.8616071428571429, 0.0185367123) (0.8660714285714286, 0.0185367123) (0.8705357142857143, 0.0185367123) (0.875, 0.0185367123) (0.8794642857142857, 0.0185367123) (0.8839285714285714, 0.0185367123) (0.8883928571428571, 0.0185367123) (0.8928571428571429, 0.0185367123) (0.8973214285714286, 0.0185367123) (0.9017857142857143, 0.0185367123) (0.90625, 0.0185367123) (0.9107142857142857, 0.0185367123) (0.9151785714285714, 0.0185367123) (0.9196428571428571, 0.0185367123) (0.9241071428571429, 0.0185367123) (0.9285714285714286, 0.0185367123) (0.9330357142857143, 0.0185367123) (0.9375, 0.0185367123) (0.9419642857142857, 0.0185367123) (0.9464285714285714, 0.0185367123) (0.9508928571428571, 0.0185367123) (0.9553571428571429, 0.0185367123) (0.9598214285714286, 0.0185367123) (0.9642857142857143, 0.0185367123) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.4354282663) (0.004464285714285714, 0.4354282663) (0.008928571428571428, 0.4220468825) (0.013392857142857142, 0.4220468825) (0.017857142857142856, 0.4220468825) (0.022321428571428572, 0.4030053423) (0.026785714285714284, 0.4030053423) (0.03125, 0.4030053423) (0.03571428571428571, 0.3888187199) (0.04017857142857143, 0.3888187199) (0.044642857142857144, 0.3888187199) (0.049107142857142856, 0.3888187199) (0.05357142857142857, 0.3888187199) (0.05803571428571429, 0.3888187199) (0.0625, 0.3888187199) (0.06696428571428571, 0.3888187199) (0.07142857142857142, 0.3888187199) (0.07589285714285714, 0.3888187199) (0.08035714285714286, 0.3276561396) (0.08482142857142858, 0.3276561396) (0.08928571428571429, 0.3276561396) (0.09375, 0.3276561396) (0.09821428571428571, 0.3276561396) (0.10267857142857142, 0.3276561396) (0.10714285714285714, 0.3276561396) (0.11160714285714286, 0.3276561396) (0.11607142857142858, 0.3276561396) (0.12053571428571429, 0.2776792319) (0.125, 0.2776792319) (0.12946428571428573, 0.2776792319) (0.13392857142857142, 0.2680983466) (0.13839285714285715, 0.2680983466) (0.14285714285714285, 0.2680983466) (0.14732142857142858, 0.2680983466) (0.15178571428571427, 0.2680983466) (0.15625, 0.2680983466) (0.16071428571428573, 0.2680983466) (0.16517857142857142, 0.2680983466) (0.16964285714285715, 0.2408410358) (0.17410714285714285, 0.2408410358) (0.17857142857142858, 0.2408410358) (0.18303571428571427, 0.2408410358) (0.1875, 0.2408410358) (0.19196428571428573, 0.2408410358) (0.19642857142857142, 0.2408410358) (0.20089285714285715, 0.1952583769) (0.20535714285714285, 0.1952583769) (0.20982142857142858, 0.1952583769) (0.21428571428571427, 0.1952583769) (0.21875, 0.1624513306) (0.22321428571428573, 0.1624513306) (0.22767857142857142, 0.1624513306) (0.23214285714285715, 0.1624513306) (0.23660714285714285, 0.1624513306) (0.24107142857142858, 0.1624513306) (0.24553571428571427, 0.1455905564) (0.25, 0.1455905564) (0.2544642857142857, 0.1455905564) (0.25892857142857145, 0.1302148728) (0.26339285714285715, 0.1302148728) (0.26785714285714285, 0.1302148728) (0.27232142857142855, 0.1302148728) (0.2767857142857143, 0.1302148728) (0.28125, 0.1302148728) (0.2857142857142857, 0.1302148728) (0.29017857142857145, 0.116768552) (0.29464285714285715, 0.116768552) (0.29910714285714285, 0.116768552) (0.30357142857142855, 0.116768552) (0.3080357142857143, 0.116768552) (0.3125, 0.116768552) (0.3169642857142857, 0.104038204) (0.32142857142857145, 0.104038204) (0.32589285714285715, 0.104038204) (0.33035714285714285, 0.0950061085) (0.33482142857142855, 0.0950061085) (0.3392857142857143, 0.0950061085) (0.34375, 0.0950061085) (0.3482142857142857, 0.0950061085) (0.35267857142857145, 0.0950061085) (0.35714285714285715, 0.0950061085) (0.36160714285714285, 0.0950061085) (0.36607142857142855, 0.0950061085) (0.3705357142857143, 0.0950061085) (0.375, 0.063852607) (0.3794642857142857, 0.063852607) (0.38392857142857145, 0.063852607) (0.38839285714285715, 0.063852607) (0.39285714285714285, 0.063852607) (0.39732142857142855, 0.063852607) (0.4017857142857143, 0.063852607) (0.40625, 0.063852607) (0.4107142857142857, 0.063852607) (0.41517857142857145, 0.063852607) (0.41964285714285715, 0.0453158947) (0.42410714285714285, 0.0453158947) (0.42857142857142855, 0.0453158947) (0.4330357142857143, 0.0453158947) (0.4375, 0.0453158947) (0.4419642857142857, 0.0453158947) (0.44642857142857145, 0.0390329612) (0.45089285714285715, 0.0390329612) (0.45535714285714285, 0.0390329612) (0.45982142857142855, 0.0390329612) (0.4642857142857143, 0.0390329612) (0.46875, 0.0296768867) (0.4732142857142857, 0.0296768867) (0.47767857142857145, 0.0296768867) (0.48214285714285715, 0.0296768867) (0.48660714285714285, 0.0296768867) (0.49107142857142855, 0.0296768867) (0.4955357142857143, 0.0296768867) (0.5, 0.0296768867) (0.5044642857142857, 0.0173858447) (0.5089285714285714, 0.0173858447) (0.5133928571428571, 0.0173858447) (0.5178571428571429, 0.0173858447) (0.5223214285714286, 0.0173858447) (0.5267857142857143, 0.0173858447) (0.53125, 0.0173858447) (0.5357142857142857, 0.0173858447) (0.5401785714285714, 0.0173858447) (0.5446428571428571, 0.0173858447) (0.5491071428571429, 0.0049543143) (0.5535714285714286, 0.0049543143) (0.5580357142857143, 0.0047764692) (0.5625, 0.0047764692) (0.5669642857142857, 0.0047764692) (0.5714285714285714, 0.0047764692) (0.5758928571428571, 0.0047764692) (0.5803571428571429, 0.0047764692) (0.5848214285714286, 0.0031497941) (0.5892857142857143, 0.0022898421) (0.59375, 0.0022898421) (0.5982142857142857, 0.0022898421) (0.6026785714285714, 2.198061E-4) (0.6071428571428571, 2.194705E-4) (0.6116071428571429, 2.194705E-4) (0.6160714285714286, 2.194705E-4) (0.6205357142857143, 2.154417E-4) (0.625, 2.154417E-4) (0.6294642857142857, 1.97697E-4) (0.6339285714285714, 1.97697E-4) (0.6383928571428571, 1.97697E-4) (0.6428571428571429, 1.97697E-4) (0.6473214285714286, 1.97697E-4) (0.6517857142857143, 1.97697E-4) (0.65625, 1.97697E-4) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.4354282663) (0.004464285714285714, 0.4354282663) (0.008928571428571428, 0.4220468825) (0.013392857142857142, 0.4163867261) (0.017857142857142856, 0.4163867261) (0.022321428571428572, 0.4030053423) (0.026785714285714284, 0.4030053423) (0.03125, 0.4030053423) (0.03571428571428571, 0.3888187199) (0.04017857142857143, 0.3888187199) (0.044642857142857144, 0.3888187199) (0.049107142857142856, 0.3792378346) (0.05357142857142857, 0.3792378346) (0.05803571428571429, 0.3792378346) (0.0625, 0.3792378346) (0.06696428571428571, 0.3792378346) (0.07142857142857142, 0.3792378346) (0.07589285714285714, 0.3792378346) (0.08035714285714286, 0.3792378346) (0.08482142857142858, 0.3792378346) (0.08928571428571429, 0.3792378346) (0.09375, 0.3180752543) (0.09821428571428571, 0.3180752543) (0.10267857142857142, 0.3180752543) (0.10714285714285714, 0.3180752543) (0.11160714285714286, 0.3180752543) (0.11607142857142858, 0.3180752543) (0.12053571428571429, 0.3180752543) (0.125, 0.3180752543) (0.12946428571428573, 0.2908179436) (0.13392857142857142, 0.2908179436) (0.13839285714285715, 0.2908179436) (0.14285714285714285, 0.2908179436) (0.14732142857142858, 0.2908179436) (0.15178571428571427, 0.2908179436) (0.15625, 0.2908179436) (0.16071428571428573, 0.2452352846) (0.16517857142857142, 0.2452352846) (0.16964285714285715, 0.2452352846) (0.17410714285714285, 0.2452352846) (0.17857142857142858, 0.2124282383) (0.18303571428571427, 0.2124282383) (0.1875, 0.2124282383) (0.19196428571428573, 0.2124282383) (0.19642857142857142, 0.2124282383) (0.20089285714285715, 0.2124282383) (0.20535714285714285, 0.2124282383) (0.20982142857142858, 0.1989819175) (0.21428571428571427, 0.1989819175) (0.21875, 0.1989819175) (0.22321428571428573, 0.1910154515) (0.22767857142857142, 0.1910154515) (0.23214285714285715, 0.1910154515) (0.23660714285714285, 0.1910154515) (0.24107142857142858, 0.1910154515) (0.24553571428571427, 0.1910154515) (0.25, 0.1667454597) (0.2544642857142857, 0.1667454597) (0.25892857142857145, 0.1667454597) (0.26339285714285715, 0.1610476436) (0.26785714285714285, 0.1610476436) (0.27232142857142855, 0.1610476436) (0.2767857142857143, 0.1610476436) (0.28125, 0.1610476436) (0.2857142857142857, 0.1610476436) (0.29017857142857145, 0.1610476436) (0.29464285714285715, 0.1610476436) (0.29910714285714285, 0.1610476436) (0.30357142857142855, 0.1110707359) (0.3080357142857143, 0.1110707359) (0.3125, 0.1110707359) (0.3169642857142857, 0.1110707359) (0.32142857142857145, 0.1110707359) (0.32589285714285715, 0.1110707359) (0.33035714285714285, 0.0950061085) (0.33482142857142855, 0.1047878024) (0.3392857142857143, 0.1047878024) (0.34375, 0.1047878024) (0.3482142857142857, 0.1047878024) (0.35267857142857145, 0.1047878024) (0.35714285714285715, 0.0950061085) (0.36160714285714285, 0.0950061085) (0.36607142857142855, 0.0950061085) (0.3705357142857143, 0.0950061085) (0.375, 0.063852607) (0.3794642857142857, 0.0793671006) (0.38392857142857145, 0.0793671006) (0.38839285714285715, 0.0793671006) (0.39285714285714285, 0.0793671006) (0.39732142857142855, 0.0793671006) (0.4017857142857143, 0.0793671006) (0.40625, 0.0793671006) (0.4107142857142857, 0.0793671006) (0.41517857142857145, 0.0793671006) (0.41964285714285715, 0.0793671006) (0.42410714285714285, 0.061791167) (0.42857142857142855, 0.061791167) (0.4330357142857143, 0.061791167) (0.4375, 0.061791167) (0.4419642857142857, 0.0432544547) (0.44642857142857145, 0.0482135991) (0.45089285714285715, 0.0482135991) (0.45535714285714285, 0.0482135991) (0.45982142857142855, 0.0590830605) (0.4642857142857143, 0.0590830605) (0.46875, 0.0589052153) (0.4732142857142857, 0.0589052153) (0.47767857142857145, 0.0589052153) (0.48214285714285715, 0.0589052153) (0.48660714285714285, 0.040368503) (0.49107142857142855, 0.040368503) (0.4955357142857143, 0.040368503) (0.5, 0.040368503) (0.5044642857142857, 0.040368503) (0.5089285714285714, 0.040368503) (0.5133928571428571, 0.0172079996) (0.5178571428571429, 0.0171136454) (0.5223214285714286, 0.0171136454) (0.5267857142857143, 0.0171136454) (0.53125, 0.0171136454) (0.5357142857142857, 0.0171136454) (0.5401785714285714, 0.0171136454) (0.5446428571428571, 0.0147213725) (0.5491071428571429, 0.0171136454) (0.5535714285714286, 0.0171136454) (0.5580357142857143, 0.0171136454) (0.5625, 0.004682115) (0.5669642857142857, 0.004682115) (0.5714285714285714, 0.004682115) (0.5758928571428571, 0.004682115) (0.5803571428571429, 0.004682115) (0.5848214285714286, 0.004682115) (0.5892857142857143, 0.0022898421) (0.59375, 0.0022898421) (0.5982142857142857, 0.0022898421) (0.6026785714285714, 2.198061E-4) (0.6071428571428571, 2.194705E-4) (0.6116071428571429, 2.194705E-4) (0.6160714285714286, 2.179264E-4) (0.6205357142857143, 2.179264E-4) (0.625, 2.179264E-4) (0.6294642857142857, 1.97697E-4) (0.6339285714285714, 1.97697E-4) (0.6383928571428571, 1.97697E-4) (0.6428571428571429, 1.97697E-4) (0.6473214285714286, 1.97697E-4) (0.6517857142857143, 1.97697E-4) (0.65625, 1.97697E-4) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r150.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=150$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.37,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1.3604863962) (0.004464285714285714, 1.3557735193) (0.008928571428571428, 1.3540134862) (0.013392857142857142, 1.3537799046) (0.017857142857142856, 1.3537799046) (0.022321428571428572, 1.2356137275) (0.026785714285714284, 1.2353801458) (0.03125, 1.2353801458) (0.03571428571428571, 1.2273548254) (0.04017857142857143, 1.2351237537) (0.044642857142857144, 1.2351237537) (0.049107142857142856, 1.2270984332) (0.05357142857142857, 1.2270984332) (0.05803571428571429, 1.1838787819) (0.0625, 1.2205474085) (0.06696428571428571, 1.2205474085) (0.07142857142857142, 1.1773277572) (0.07589285714285714, 1.1823836202) (0.08035714285714286, 1.1791295272) (0.08482142857142858, 1.1791295272) (0.08928571428571429, 1.1359098759) (0.09375, 1.1409657389) (0.09821428571428571, 1.1409657389) (0.10267857142857142, 1.0977460877) (0.10714285714285714, 1.1076599393) (0.11160714285714286, 1.1076599393) (0.11607142857142858, 1.064440288) (0.12053571428571429, 1.0747030896) (0.125, 1.1064387693) (0.12946428571428573, 1.1064387693) (0.13392857142857142, 1.0632191181) (0.13839285714285715, 1.0734819196) (0.14285714285714285, 1.0734819196) (0.14732142857142858, 1.0302622684) (0.15178571428571427, 1.0302622684) (0.15625, 1.022436498) (0.16071428571428573, 1.011928588) (0.16517857142857142, 1.0199161697) (0.16964285714285715, 1.0199161697) (0.17410714285714285, 0.9766965185) (0.17857142857142858, 0.9766965185) (0.18303571428571427, 0.9688707481) (0.1875, 0.9583628381) (0.19196428571428573, 0.9583628381) (0.19642857142857142, 0.9766965185) (0.20089285714285715, 0.9766965185) (0.20535714285714285, 0.9688707481) (0.20982142857142858, 0.9583628381) (0.21428571428571427, 0.9583628381) (0.21875, 0.8698715544) (0.22321428571428573, 0.8698715544) (0.22767857142857142, 0.862045784) (0.23214285714285715, 0.8375729785) (0.23660714285714285, 0.8375729785) (0.24107142857142858, 0.8698715544) (0.24553571428571427, 0.8698715544) (0.25, 0.862045784) (0.2544642857142857, 0.8375729785) (0.25892857142857145, 0.8375729785) (0.26339285714285715, 0.829747208) (0.26785714285714285, 0.829747208) (0.27232142857142855, 0.829747208) (0.2767857142857143, 0.8147998689) (0.28125, 0.8251402505) (0.2857142857142857, 0.8251402505) (0.29017857142857145, 0.8173144801) (0.29464285714285715, 0.8173144801) (0.29910714285714285, 0.8173144801) (0.30357142857142855, 0.802367141) (0.3080357142857143, 0.7428264538) (0.3125, 0.7443967725) (0.3169642857142857, 0.7443967725) (0.32142857142857145, 0.7365710021) (0.32589285714285715, 0.7365710021) (0.33035714285714285, 0.7365710021) (0.33482142857142855, 0.721623663) (0.3392857142857143, 0.6620829758) (0.34375, 0.6777431329) (0.3482142857142857, 0.6777431329) (0.35267857142857145, 0.6699173625) (0.35714285714285715, 0.6699173625) (0.36160714285714285, 0.6699173625) (0.36607142857142855, 0.6549700234) (0.3705357142857143, 0.5954293362) (0.375, 0.5954293362) (0.3794642857142857, 0.5717382637) (0.38392857142857145, 0.5717382637) (0.38839285714285715, 0.5717382637) (0.39285714285714285, 0.5726562267) (0.39732142857142855, 0.5726562267) (0.4017857142857143, 0.5489651542) (0.40625, 0.5950428014) (0.4107142857142857, 0.5950428014) (0.41517857142857145, 0.5713517289) (0.41964285714285715, 0.5713517289) (0.42410714285714285, 0.5713517289) (0.42857142857142855, 0.5722696918) (0.4330357142857143, 0.5722696918) (0.4375, 0.5485786193) (0.4419642857142857, 0.5403994099) (0.44642857142857145, 0.5403994099) (0.45089285714285715, 0.5167083374) (0.45535714285714285, 0.5167083374) (0.45982142857142855, 0.5167083374) (0.4642857142857143, 0.5059983528) (0.46875, 0.5059983528) (0.4732142857142857, 0.4823072803) (0.47767857142857145, 0.4823072803) (0.48214285714285715, 0.4823072803) (0.48660714285714285, 0.4823072803) (0.49107142857142855, 0.4823072803) (0.4955357142857143, 0.4823072803) (0.5, 0.4351940604) (0.5044642857142857, 0.4351940604) (0.5089285714285714, 0.4351940604) (0.5133928571428571, 0.4351940604) (0.5178571428571429, 0.4138031795) (0.5223214285714286, 0.4138031795) (0.5267857142857143, 0.4138031795) (0.53125, 0.4138031795) (0.5357142857142857, 0.4138031795) (0.5401785714285714, 0.4138031795) (0.5446428571428571, 0.3666899596) (0.5491071428571429, 0.3666899596) (0.5535714285714286, 0.3666899596) (0.5580357142857143, 0.3666899596) (0.5625, 0.3666899596) (0.5669642857142857, 0.3666899596) (0.5714285714285714, 0.3611939126) (0.5758928571428571, 0.3611939126) (0.5803571428571429, 0.3611939126) (0.5848214285714286, 0.365626392) (0.5892857142857143, 0.365626392) (0.59375, 0.365626392) (0.5982142857142857, 0.365626392) (0.6026785714285714, 0.365626392) (0.6071428571428571, 0.365626392) (0.6116071428571429, 0.3552196011) (0.6160714285714286, 0.3552196011) (0.6205357142857143, 0.3552196011) (0.625, 0.3628330913) (0.6294642857142857, 0.2781596324) (0.6339285714285714, 0.2781596324) (0.6383928571428571, 0.2781596324) (0.6428571428571429, 0.2781596324) (0.6473214285714286, 0.2781596324) (0.6517857142857143, 0.2781596324) (0.65625, 0.2677528416) (0.6607142857142857, 0.2677528416) (0.6651785714285714, 0.2677528416) (0.6696428571428571, 0.2753663317) (0.6741071428571429, 0.2753663317) (0.6785714285714286, 0.2753663317) (0.6830357142857143, 0.2753663317) (0.6875, 0.2753663317) (0.6919642857142857, 0.2753663317) (0.6964285714285714, 0.252062209) (0.7008928571428571, 0.252062209) (0.7053571428571429, 0.252062209) (0.7098214285714286, 0.252062209) (0.7142857142857143, 0.252062209) (0.71875, 0.252062209) (0.7232142857142857, 0.252062209) (0.7276785714285714, 0.2146483908) (0.7321428571428571, 0.2146483908) (0.7366071428571429, 0.2146483908) (0.7410714285714286, 0.2146483908) (0.7455357142857143, 0.2146483908) (0.75, 0.2146483908) (0.7544642857142857, 0.2146483908) (0.7589285714285714, 0.2146483908) (0.7633928571428571, 0.107161983) (0.7678571428571429, 0.107161983) (0.7723214285714286, 0.107161983) (0.7767857142857143, 0.107161983) (0.78125, 0.107161983) (0.7857142857142857, 0.107161983) (0.7901785714285714, 0.107161983) (0.7946428571428571, 0.107161983) (0.7991071428571429, 0.107161983) (0.8035714285714286, 0.0348880949) (0.8080357142857143, 0.0348880949) (0.8125, 0.0348880949) (0.8169642857142857, 0.0348880949) (0.8214285714285714, 0.0348880949) (0.8258928571428571, 0.0348880949) (0.8303571428571429, 0.0348880949) (0.8348214285714286, 0.0348880949) (0.8392857142857143, 0.0348880949) (0.84375, 0.0348880949) (0.8482142857142857, 0.0348880949) (0.8526785714285714, 0.0348880949) (0.8571428571428571, 0.0348880949) (0.8616071428571429, 0.0348880949) (0.8660714285714286, 0.0348880949) (0.8705357142857143, 0.0348880949) (0.875, 0.0348880949) (0.8794642857142857, 0.0348880949) (0.8839285714285714, 0.0348880949) (0.8883928571428571, 0.0348880949) (0.8928571428571429, 0.0348880949) (0.8973214285714286, 0.0348880949) (0.9017857142857143, 0.0348880949) (0.90625, 0.0348880949) (0.9107142857142857, 0.0348880949) (0.9151785714285714, 0.0348880949) (0.9196428571428571, 0.0348880949) (0.9241071428571429, 0.0248016529) (0.9285714285714286, 0.0248016529) (0.9330357142857143, 0.0248016529) (0.9375, 0.0248016529) (0.9419642857142857, 0.0248016529) (0.9464285714285714, 0.0248016529) (0.9508928571428571, 0.0248016529) (0.9553571428571429, 0.0248016529) (0.9598214285714286, 0.0248016529) (0.9642857142857143, 0.0248016529) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1.3604863962) (0.004464285714285714, 1.3604863962) (0.008928571428571428, 1.3604863962) (0.013392857142857142, 1.2420866375) (0.017857142857142856, 1.2420866375) (0.022321428571428572, 1.2126985474) (0.026785714285714284, 1.1971069531) (0.03125, 1.1971069531) (0.03571428571428571, 1.1971069531) (0.04017857142857143, 1.1971069531) (0.044642857142857144, 1.1971069531) (0.049107142857142856, 1.1971069531) (0.05357142857142857, 1.1147931564) (0.05803571428571429, 1.1147931564) (0.0625, 1.1147931564) (0.06696428571428571, 1.0766293681) (0.07142857142857142, 1.0766293681) (0.07589285714285714, 1.0529382956) (0.08035714285714286, 1.0529382956) (0.08482142857142858, 1.0529382956) (0.08928571428571429, 1.0199814459) (0.09375, 1.0199814459) (0.09821428571428571, 1.0199814459) (0.10267857142857142, 1.0199814459) (0.10714285714285714, 1.0199814459) (0.11160714285714286, 1.0199814459) (0.11607142857142858, 1.0199814459) (0.12053571428571429, 0.9392379678) (0.125, 0.9392379678) (0.12946428571428573, 0.9392379678) (0.13392857142857142, 0.9392379678) (0.13839285714285715, 0.9392379678) (0.14285714285714285, 0.9392379678) (0.14732142857142858, 0.9392379678) (0.15178571428571427, 0.9392379678) (0.15625, 0.9392379678) (0.16071428571428573, 0.9392379678) (0.16517857142857142, 0.8324130038) (0.16964285714285715, 0.8324130038) (0.17410714285714285, 0.8324130038) (0.17857142857142858, 0.8001144278) (0.18303571428571427, 0.8001144278) (0.1875, 0.8001144278) (0.19196428571428573, 0.7689681697) (0.19642857142857142, 0.7689681697) (0.20089285714285715, 0.7689681697) (0.20535714285714285, 0.7689681697) (0.20982142857142858, 0.7253907469) (0.21428571428571427, 0.7253907469) (0.21875, 0.7253907469) (0.22321428571428573, 0.7253907469) (0.22767857142857142, 0.7253907469) (0.23214285714285715, 0.7253907469) (0.23660714285714285, 0.7253907469) (0.24107142857142858, 0.6587371074) (0.24553571428571427, 0.6587371074) (0.25, 0.6587371074) (0.2544642857142857, 0.6587371074) (0.25892857142857145, 0.6587371074) (0.26339285714285715, 0.6587371074) (0.26785714285714285, 0.6587371074) (0.27232142857142855, 0.6587371074) (0.2767857142857143, 0.5512506996) (0.28125, 0.5512506996) (0.2857142857142857, 0.5512506996) (0.29017857142857145, 0.5512506996) (0.29464285714285715, 0.5512506996) (0.29910714285714285, 0.5512506996) (0.30357142857142855, 0.4976849497) (0.3080357142857143, 0.4976849497) (0.3125, 0.4976849497) (0.3169642857142857, 0.4976849497) (0.32142857142857145, 0.4976849497) (0.32589285714285715, 0.4976849497) (0.33035714285714285, 0.4976849497) (0.33482142857142855, 0.4976849497) (0.3392857142857143, 0.4976849497) (0.34375, 0.4254110616) (0.3482142857142857, 0.4254110616) (0.35267857142857145, 0.4254110616) (0.35714285714285715, 0.4254110616) (0.36160714285714285, 0.4254110616) (0.36607142857142855, 0.4254110616) (0.3705357142857143, 0.3782978417) (0.375, 0.3782978417) (0.3794642857142857, 0.3782978417) (0.38392857142857145, 0.3782978417) (0.38839285714285715, 0.3782978417) (0.39285714285714285, 0.3782978417) (0.39732142857142855, 0.3782978417) (0.4017857142857143, 0.3782978417) (0.40625, 0.3782978417) (0.4107142857142857, 0.3782978417) (0.41517857142857145, 0.2908310822) (0.41964285714285715, 0.2908310822) (0.42410714285714285, 0.2908310822) (0.42857142857142855, 0.2908310822) (0.4330357142857143, 0.2908310822) (0.4375, 0.2908310822) (0.4419642857142857, 0.2908310822) (0.44642857142857145, 0.2908310822) (0.45089285714285715, 0.2361876907) (0.45535714285714285, 0.2361876907) (0.45982142857142855, 0.2361876907) (0.4642857142857143, 0.2361876907) (0.46875, 0.2361876907) (0.4732142857142857, 0.2017866336) (0.47767857142857145, 0.2017866336) (0.48214285714285715, 0.2017866336) (0.48660714285714285, 0.2017866336) (0.49107142857142855, 0.2017866336) (0.4955357142857143, 0.2017866336) (0.5, 0.2017866336) (0.5044642857142857, 0.2017866336) (0.5089285714285714, 0.2017866336) (0.5133928571428571, 0.2017866336) (0.5178571428571429, 0.1332825328) (0.5223214285714286, 0.1285696559) (0.5267857142857143, 0.1285696559) (0.53125, 0.1205443355) (0.5357142857142857, 0.1205443355) (0.5401785714285714, 0.1205443355) (0.5446428571428571, 0.1205443355) (0.5491071428571429, 0.1205443355) (0.5535714285714286, 0.1205443355) (0.5580357142857143, 0.1205443355) (0.5625, 0.0953203966) (0.5669642857142857, 0.0953203966) (0.5714285714285714, 0.0953203966) (0.5758928571428571, 0.0765794926) (0.5803571428571429, 0.0765794926) (0.5848214285714286, 0.0765794926) (0.5892857142857143, 0.0765794926) (0.59375, 0.0765794926) (0.5982142857142857, 0.0765794926) (0.6026785714285714, 0.0765794926) (0.6071428571428571, 0.0765794926) (0.6116071428571429, 0.0765794926) (0.6160714285714286, 0.0765794926) (0.6205357142857143, 0.0517778397) (0.625, 0.0517778397) (0.6294642857142857, 0.0517778397) (0.6339285714285714, 0.0517778397) (0.6383928571428571, 0.0517778397) (0.6428571428571429, 0.0517778397) (0.6473214285714286, 0.0393451118) (0.6517857142857143, 0.0393451118) (0.65625, 0.0393451118) (0.6607142857142857, 0.0393451118) (0.6651785714285714, 0.0393451118) (0.6696428571428571, 0.0393451118) (0.6741071428571429, 0.0356337879) (0.6785714285714286, 0.0356337879) (0.6830357142857143, 0.0356337879) (0.6875, 0.0356337879) (0.6919642857142857, 0.0356337879) (0.6964285714285714, 0.0356337879) (0.7008928571428571, 0.0356337879) (0.7053571428571429, 0.0356337879) (0.7098214285714286, 0.0356337879) (0.7142857142857143, 0.0306501437) (0.71875, 0.0306501437) (0.7232142857142857, 0.0306501437) (0.7276785714285714, 0.0306501437) (0.7321428571428571, 0.0306501437) (0.7366071428571429, 0.0306501437) (0.7410714285714286, 0.0306501437) (0.7455357142857143, 0.0306501437) (0.75, 0.0306501437) (0.7544642857142857, 0.0210040686) (0.7589285714285714, 0.0210040686) (0.7633928571428571, 0.0210040686) (0.7678571428571429, 0.0210040686) (0.7723214285714286, 0.0210040686) (0.7767857142857143, 0.0210040686) (0.78125, 0.0210040686) (0.7857142857142857, 0.0210040686) (0.7901785714285714, 0.0117975859) (0.7946428571428571, 0.0115640042) (0.7991071428571429, 0.0115640042) (0.8035714285714286, 0.0115640042) (0.8080357142857143, 0.0115640042) (0.8125, 0.0115640042) (0.8169642857142857, 0.0115640042) (0.8214285714285714, 0.0115640042) (0.8258928571428571, 0.0115640042) (0.8303571428571429, 0.0115640042) (0.8348214285714286, 0.0095172968) (0.8392857142857143, 0.0095172968) (0.84375, 0.0095172968) (0.8482142857142857, 0.0095172968) (0.8526785714285714, 0.0051708334) (0.8571428571428571, 0.0051708334) (0.8616071428571429, 0.0051708334) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1.3604863962) (0.004464285714285714, 1.3604863962) (0.008928571428571428, 1.3604863962) (0.013392857142857142, 1.2420866375) (0.017857142857142856, 1.2373737606) (0.022321428571428572, 1.2373737606) (0.026785714285714284, 1.2079856706) (0.03125, 1.1992099723) (0.03571428571428571, 1.1992099723) (0.04017857142857143, 1.1698218823) (0.044642857142857144, 1.1680637142) (0.049107142857142856, 1.1680637142) (0.05357142857142857, 1.1386756242) (0.05803571428571429, 1.1230840299) (0.0625, 1.1386756242) (0.06696428571428571, 1.1057187745) (0.07142857142857142, 1.0901271802) (0.07589285714285714, 1.1057187745) (0.08035714285714286, 1.1057187745) (0.08482142857142858, 1.0621413517) (0.08928571428571429, 1.0465497573) (0.09375, 1.0621413517) (0.09821428571428571, 1.0621413517) (0.10267857142857142, 1.0621413517) (0.10714285714285714, 1.0621413517) (0.11160714285714286, 1.0465497573) (0.11607142857142858, 0.9642359606) (0.12053571428571429, 1.0085756018) (0.125, 0.9902419214) (0.12946428571428573, 0.9902419214) (0.13392857142857142, 0.9902419214) (0.13839285714285715, 0.9902419214) (0.14285714285714285, 0.9902419214) (0.14732142857142858, 0.9902419214) (0.15178571428571427, 0.9902419214) (0.15625, 0.9474725989) (0.16071428571428573, 0.8651588022) (0.16517857142857142, 0.893906849) (0.16964285714285715, 0.8860810786) (0.17410714285714285, 0.8860810786) (0.17857142857142858, 0.8860810786) (0.18303571428571427, 0.8860810786) (0.1875, 0.8860810786) (0.19196428571428573, 0.8860810786) (0.19642857142857142, 0.8414677297) (0.20089285714285715, 0.8414677297) (0.20535714285714285, 0.8414677297) (0.20982142857142858, 0.8414677297) (0.21428571428571427, 0.7206778701) (0.21875, 0.7879019798) (0.22321428571428573, 0.7879019798) (0.22767857142857142, 0.7879019798) (0.23214285714285715, 0.7879019798) (0.23660714285714285, 0.7879019798) (0.24107142857142858, 0.7206778701) (0.24553571428571427, 0.6540242305) (0.25, 0.6671121202) (0.2544642857142857, 0.6671121202) (0.25892857142857145, 0.6671121202) (0.26339285714285715, 0.6671121202) (0.26785714285714285, 0.6671121202) (0.27232142857142855, 0.6540242305) (0.2767857142857143, 0.6540242305) (0.28125, 0.64599891) (0.2857142857142857, 0.64599891) (0.29017857142857145, 0.5385125023) (0.29464285714285715, 0.5924331601) (0.29910714285714285, 0.5924331601) (0.30357142857142855, 0.5924331601) (0.3080357142857143, 0.5453199403) (0.3125, 0.5453199403) (0.3169642857142857, 0.5453199403) (0.32142857142857145, 0.5453199403) (0.32589285714285715, 0.5453199403) (0.33035714285714285, 0.5453199403) (0.33482142857142855, 0.5453199403) (0.3392857142857143, 0.5453199403) (0.34375, 0.4913992824) (0.3482142857142857, 0.4913992824) (0.35267857142857145, 0.4913992824) (0.35714285714285715, 0.4913992824) (0.36160714285714285, 0.4039325229) (0.36607142857142855, 0.4378335325) (0.3705357142857143, 0.4378335325) (0.375, 0.4378335325) (0.3794642857142857, 0.4537532103) (0.38392857142857145, 0.4537532103) (0.38839285714285715, 0.4537532103) (0.39285714285714285, 0.4537532103) (0.39732142857142855, 0.3662864508) (0.4017857142857143, 0.4413583437) (0.40625, 0.4413583437) (0.4107142857142857, 0.4413583437) (0.41517857142857145, 0.4413583437) (0.41964285714285715, 0.3538915842) (0.42410714285714285, 0.3538915842) (0.42857142857142855, 0.3538915842) (0.4330357142857143, 0.3538915842) (0.4375, 0.3538915842) (0.4419642857142857, 0.3538915842) (0.44642857142857145, 0.3538915842) (0.45089285714285715, 0.3538915842) (0.45535714285714285, 0.3538915842) (0.45982142857142855, 0.2816176961) (0.4642857142857143, 0.2816176961) (0.46875, 0.2816176961) (0.4732142857142857, 0.2816176961) (0.47767857142857145, 0.2816176961) (0.48214285714285715, 0.2816176961) (0.48660714285714285, 0.2816176961) (0.49107142857142855, 0.2813841144) (0.4955357142857143, 0.2813841144) (0.5, 0.2813841144) (0.5044642857142857, 0.2813841144) (0.5089285714285714, 0.2498794068) (0.5133928571428571, 0.2498794068) (0.5178571428571429, 0.2498794068) (0.5223214285714286, 0.2498794068) (0.5267857142857143, 0.2498794068) (0.53125, 0.2498794068) (0.5357142857142857, 0.2498794068) (0.5401785714285714, 0.224655468) (0.5446428571428571, 0.224655468) (0.5491071428571429, 0.2433283821) (0.5535714285714286, 0.205914564) (0.5580357142857143, 0.205914564) (0.5625, 0.205914564) (0.5669642857142857, 0.205914564) (0.5714285714285714, 0.205914564) (0.5758928571428571, 0.205914564) (0.5803571428571429, 0.1200483589) (0.5848214285714286, 0.1200483589) (0.5892857142857143, 0.1200483589) (0.59375, 0.1200483589) (0.5982142857142857, 0.1200483589) (0.6026785714285714, 0.1200483589) (0.6071428571428571, 0.116337035) (0.6116071428571429, 0.116337035) (0.6160714285714286, 0.116337035) (0.6205357142857143, 0.116337035) (0.625, 0.116337035) (0.6294642857142857, 0.116337035) (0.6339285714285714, 0.1039043071) (0.6383928571428571, 0.1039043071) (0.6428571428571429, 0.1039043071) (0.6473214285714286, 0.1039043071) (0.6517857142857143, 0.0478329342) (0.65625, 0.0478329342) (0.6607142857142857, 0.0478329342) (0.6651785714285714, 0.0478329342) (0.6696428571428571, 0.0478329342) (0.6741071428571429, 0.0478329342) (0.6785714285714286, 0.0354002062) (0.6830357142857143, 0.0354002062) (0.6875, 0.0354002062) (0.6919642857142857, 0.0354002062) (0.6964285714285714, 0.034725417) (0.7008928571428571, 0.034725417) (0.7053571428571429, 0.034725417) (0.7098214285714286, 0.034725417) (0.7142857142857143, 0.034725417) (0.71875, 0.034725417) (0.7232142857142857, 0.034725417) (0.7276785714285714, 0.034725417) (0.7321428571428571, 0.034725417) (0.7366071428571429, 0.0297417727) (0.7410714285714286, 0.0297417727) (0.7455357142857143, 0.0297417727) (0.75, 0.0289389999) (0.7544642857142857, 0.0289389999) (0.7589285714285714, 0.0289389999) (0.7633928571428571, 0.0289389999) (0.7678571428571429, 0.0289389999) (0.7723214285714286, 0.0289389999) (0.7767857142857143, 0.0289389999) (0.78125, 0.0289389999) (0.7857142857142857, 0.0289389999) (0.7901785714285714, 0.024371178) (0.7946428571428571, 0.024371178) (0.7991071428571429, 0.024371178) (0.8035714285714286, 0.024371178) (0.8080357142857143, 0.024371178) (0.8125, 0.024371178) (0.8169642857142857, 0.024371178) (0.8214285714285714, 0.024371178) (0.8258928571428571, 0.0192929248) (0.8303571428571429, 0.0092064827) (0.8348214285714286, 0.0100864421) (0.8392857142857143, 0.0100864421) (0.84375, 0.0100864421) (0.8482142857142857, 0.0100864421) (0.8526785714285714, 0.0100864421) (0.8571428571428571, 0.0100864421) (0.8616071428571429, 0.0100864421) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r200.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=200$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.64,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1.6374524582) (0.004464285714285714, 1.5572143413) (0.008928571428571428, 1.441342329) (0.013392857142857142, 1.4349175677) (0.017857142857142856, 1.4349175677) (0.022321428571428572, 1.3356650129) (0.026785714285714284, 1.3292402516) (0.03125, 1.3292402516) (0.03571428571428571, 1.2879436338) (0.04017857142857143, 1.2996831243) (0.044642857142857144, 1.2996831243) (0.049107142857142856, 1.2583865064) (0.05357142857142857, 1.2583865064) (0.05803571428571429, 1.235230524) (0.0625, 1.2151232755) (0.06696428571428571, 1.2151232755) (0.07142857142857142, 1.1919672931) (0.07589285714285714, 1.203378934) (0.08035714285714286, 1.1658428901) (0.08482142857142858, 1.1658428901) (0.08928571428571429, 1.1426869077) (0.09375, 1.1540985485) (0.09821428571428571, 1.1540985485) (0.10267857142857142, 1.1309425661) (0.10714285714285714, 1.1382489832) (0.11160714285714286, 1.1382489832) (0.11607142857142858, 1.1150930008) (0.12053571428571429, 1.1179803285) (0.125, 1.0581844335) (0.12946428571428573, 1.0581844335) (0.13392857142857142, 1.0350284511) (0.13839285714285715, 1.0379157788) (0.14285714285714285, 1.0379157788) (0.14732142857142858, 1.0147597964) (0.15178571428571427, 1.0147597964) (0.15625, 1.011145809) (0.16071428571428573, 1.0075011559) (0.16517857142857142, 0.9763524035) (0.16964285714285715, 0.9763524035) (0.17410714285714285, 0.9531964211) (0.17857142857142858, 0.9531964211) (0.18303571428571427, 0.9495824338) (0.1875, 0.9459377806) (0.19196428571428573, 0.9459377806) (0.19642857142857142, 0.9504781238) (0.20089285714285715, 0.9504781238) (0.20535714285714285, 0.9468641364) (0.20982142857142858, 0.9432194833) (0.21428571428571427, 0.9432194833) (0.21875, 0.8988235219) (0.22321428571428573, 0.8988235219) (0.22767857142857142, 0.8952095346) (0.23214285714285715, 0.8820304916) (0.23660714285714285, 0.8820304916) (0.24107142857142858, 0.8961052246) (0.24553571428571427, 0.8961052246) (0.25, 0.8924912372) (0.2544642857142857, 0.8793121942) (0.25892857142857145, 0.8793121942) (0.26339285714285715, 0.8756982069) (0.26785714285714285, 0.8756982069) (0.27232142857142855, 0.8756982069) (0.2767857142857143, 0.8600296502) (0.28125, 0.7757557036) (0.2857142857142857, 0.7757557036) (0.29017857142857145, 0.7721417163) (0.29464285714285715, 0.7721417163) (0.29910714285714285, 0.7721417163) (0.30357142857142855, 0.7564731596) (0.3080357142857143, 0.7208034331) (0.3125, 0.7554543164) (0.3169642857142857, 0.7554543164) (0.32142857142857145, 0.751840329) (0.32589285714285715, 0.751840329) (0.33035714285714285, 0.751840329) (0.33482142857142855, 0.7361717724) (0.3392857142857143, 0.7005020458) (0.34375, 0.7089525355) (0.3482142857142857, 0.7089525355) (0.35267857142857145, 0.7053385482) (0.35714285714285715, 0.7053385482) (0.36160714285714285, 0.7053385482) (0.36607142857142855, 0.6896699915) (0.3705357142857143, 0.6540002649) (0.375, 0.6540002649) (0.3794642857142857, 0.6458723956) (0.38392857142857145, 0.6458723956) (0.38839285714285715, 0.6458723956) (0.39285714285714285, 0.6347177209) (0.39732142857142855, 0.6347177209) (0.4017857142857143, 0.6265898516) (0.40625, 0.6348547711) (0.4107142857142857, 0.6348547711) (0.41517857142857145, 0.6267269017) (0.41964285714285715, 0.6267269017) (0.42410714285714285, 0.6267269017) (0.42857142857142855, 0.6155722271) (0.4330357142857143, 0.6155722271) (0.4375, 0.6074443577) (0.4419642857142857, 0.600511848) (0.44642857142857145, 0.600511848) (0.45089285714285715, 0.5923839786) (0.45535714285714285, 0.5923839786) (0.45982142857142855, 0.5923839786) (0.4642857142857143, 0.5678501193) (0.46875, 0.5678501193) (0.4732142857142857, 0.5597222499) (0.47767857142857145, 0.5597222499) (0.48214285714285715, 0.5597222499) (0.48660714285714285, 0.5597222499) (0.49107142857142855, 0.5597222499) (0.4955357142857143, 0.5597222499) (0.5, 0.5345737438) (0.5044642857142857, 0.5345737438) (0.5089285714285714, 0.5345737438) (0.5133928571428571, 0.5345737438) (0.5178571428571429, 0.4641044852) (0.5223214285714286, 0.4641044852) (0.5267857142857143, 0.4641044852) (0.53125, 0.4641044852) (0.5357142857142857, 0.4641044852) (0.5401785714285714, 0.4641044852) (0.5446428571428571, 0.4389559791) (0.5491071428571429, 0.4389559791) (0.5535714285714286, 0.4389559791) (0.5580357142857143, 0.4389559791) (0.5625, 0.4389559791) (0.5669642857142857, 0.4389559791) (0.5714285714285714, 0.405065219) (0.5758928571428571, 0.405065219) (0.5803571428571429, 0.405065219) (0.5848214285714286, 0.404970279) (0.5892857142857143, 0.404970279) (0.59375, 0.404970279) (0.5982142857142857, 0.404970279) (0.6026785714285714, 0.404970279) (0.6071428571428571, 0.404970279) (0.6116071428571429, 0.3665449671) (0.6160714285714286, 0.3665449671) (0.6205357142857143, 0.3665449671) (0.625, 0.342127892) (0.6294642857142857, 0.341683939) (0.6339285714285714, 0.341683939) (0.6383928571428571, 0.341683939) (0.6428571428571429, 0.341683939) (0.6473214285714286, 0.341683939) (0.6517857142857143, 0.341683939) (0.65625, 0.3032586271) (0.6607142857142857, 0.3032586271) (0.6651785714285714, 0.3032586271) (0.6696428571428571, 0.278841552) (0.6741071428571429, 0.278841552) (0.6785714285714286, 0.278841552) (0.6830357142857143, 0.278841552) (0.6875, 0.278841552) (0.6919642857142857, 0.278841552) (0.6964285714285714, 0.2123173609) (0.7008928571428571, 0.2123173609) (0.7053571428571429, 0.2123173609) (0.7098214285714286, 0.2123173609) (0.7142857142857143, 0.2123173609) (0.71875, 0.2123173609) (0.7232142857142857, 0.2049337328) (0.7276785714285714, 0.1600271439) (0.7321428571428571, 0.1600271439) (0.7366071428571429, 0.1600271439) (0.7410714285714286, 0.1600271439) (0.7455357142857143, 0.1600271439) (0.75, 0.1600271439) (0.7544642857142857, 0.1526435158) (0.7589285714285714, 0.1526435158) (0.7633928571428571, 0.0980384807) (0.7678571428571429, 0.0980384807) (0.7723214285714286, 0.0980384807) (0.7767857142857143, 0.0980384807) (0.78125, 0.0980384807) (0.7857142857142857, 0.0980384807) (0.7901785714285714, 0.0906548527) (0.7946428571428571, 0.0906548527) (0.7991071428571429, 0.0906548527) (0.8035714285714286, 0.0500938006) (0.8080357142857143, 0.0500938006) (0.8125, 0.0500938006) (0.8169642857142857, 0.0500938006) (0.8214285714285714, 0.0500938006) (0.8258928571428571, 0.0500938006) (0.8303571428571429, 0.0427101726) (0.8348214285714286, 0.0427101726) (0.8392857142857143, 0.0427101726) (0.84375, 0.0427101726) (0.8482142857142857, 0.0427101726) (0.8526785714285714, 0.0427101726) (0.8571428571428571, 0.0427101726) (0.8616071428571429, 0.0427101726) (0.8660714285714286, 0.0427101726) (0.8705357142857143, 0.0427101726) (0.875, 0.0425528213) (0.8794642857142857, 0.0425528213) (0.8839285714285714, 0.0271183179) (0.8883928571428571, 0.0271183179) (0.8928571428571429, 0.0271183179) (0.8973214285714286, 0.0271183179) (0.9017857142857143, 0.0271183179) (0.90625, 0.0271183179) (0.9107142857142857, 0.0271183179) (0.9151785714285714, 0.0266800028) (0.9196428571428571, 0.0266800028) (0.9241071428571429, 7.380309E-4) (0.9285714285714286, 7.380309E-4) (0.9330357142857143, 7.380309E-4) (0.9375, 7.380309E-4) (0.9419642857142857, 7.380309E-4) (0.9464285714285714, 7.380309E-4) (0.9508928571428571, 7.380309E-4) (0.9553571428571429, 2.997158E-4) (0.9598214285714286, 2.997158E-4) (0.9642857142857143, 2.997158E-4) (0.96875, 4.383151E-4) (0.9732142857142857, 4.383151E-4) (0.9776785714285714, 4.383151E-4) (0.9821428571428571, 4.383151E-4) (0.9866071428571429, 4.383151E-4) (0.9910714285714286, 4.383151E-4) (0.9955357142857143, 4.383151E-4) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1.6374524582) (0.004464285714285714, 1.5215804459) (0.008928571428571428, 1.441342329) (0.013392857142857142, 1.441342329) (0.017857142857142856, 1.441342329) (0.022321428571428572, 1.3356650129) (0.026785714285714284, 1.3356650129) (0.03125, 1.294368395) (0.03571428571428571, 1.294368395) (0.04017857142857143, 1.294368395) (0.044642857142857144, 1.294368395) (0.049107142857142856, 1.294368395) (0.05357142857142857, 1.294368395) (0.05803571428571429, 1.2070321326) (0.0625, 1.2070321326) (0.06696428571428571, 1.167655922) (0.07142857142857142, 1.167655922) (0.07589285714285714, 1.167655922) (0.08035714285714286, 1.1243926911) (0.08482142857142858, 1.1243926911) (0.08928571428571429, 1.1243926911) (0.09375, 1.1243926911) (0.09821428571428571, 1.0751123057) (0.10267857142857142, 1.0751123057) (0.10714285714285714, 1.0751123057) (0.11160714285714286, 1.0751123057) (0.11607142857142858, 1.0751123057) (0.12053571428571429, 1.0751123057) (0.125, 1.0135489304) (0.12946428571428573, 1.0135489304) (0.13392857142857142, 1.0135489304) (0.13839285714285715, 1.0135489304) (0.14285714285714285, 1.0135489304) (0.14732142857142858, 1.0135489304) (0.15178571428571427, 0.9585966599) (0.15625, 0.9585966599) (0.16071428571428573, 0.9585966599) (0.16517857142857142, 0.9585966599) (0.16964285714285715, 0.9229910425) (0.17410714285714285, 0.9229910425) (0.17857142857142858, 0.9229910425) (0.18303571428571427, 0.8678194528) (0.1875, 0.8425502216) (0.19196428571428573, 0.8425502216) (0.19642857142857142, 0.8425502216) (0.20089285714285715, 0.8425502216) (0.20535714285714285, 0.8425502216) (0.20982142857142858, 0.8425502216) (0.21428571428571427, 0.8425502216) (0.21875, 0.7902600046) (0.22321428571428573, 0.7902600046) (0.22767857142857142, 0.7902600046) (0.23214285714285715, 0.7699913498) (0.23660714285714285, 0.7699913498) (0.24107142857142858, 0.7699913498) (0.24553571428571427, 0.7541417845) (0.25, 0.7541417845) (0.2544642857142857, 0.7541417845) (0.25892857142857145, 0.7541417845) (0.26339285714285715, 0.7541417845) (0.26785714285714285, 0.7541417845) (0.27232142857142855, 0.7541417845) (0.2767857142857143, 0.7076400037) (0.28125, 0.7076400037) (0.2857142857142857, 0.7076400037) (0.29017857142857145, 0.7076400037) (0.29464285714285715, 0.7076400037) (0.29910714285714285, 0.7076400037) (0.30357142857142855, 0.7076400037) (0.3080357142857143, 0.7076400037) (0.3125, 0.6456513405) (0.3169642857142857, 0.6456513405) (0.32142857142857145, 0.6456513405) (0.32589285714285715, 0.6456513405) (0.33035714285714285, 0.6456513405) (0.33482142857142855, 0.6456513405) (0.3392857142857143, 0.6154085023) (0.34375, 0.6154085023) (0.3482142857142857, 0.6154085023) (0.35267857142857145, 0.6154085023) (0.35714285714285715, 0.6154085023) (0.36160714285714285, 0.6154085023) (0.36607142857142855, 0.6154085023) (0.3705357142857143, 0.6154085023) (0.375, 0.6154085023) (0.3794642857142857, 0.6154085023) (0.38392857142857145, 0.566165071) (0.38839285714285715, 0.566165071) (0.39285714285714285, 0.566165071) (0.39732142857142855, 0.566165071) (0.4017857142857143, 0.566165071) (0.40625, 0.566165071) (0.4107142857142857, 0.566165071) (0.41517857142857145, 0.566165071) (0.41964285714285715, 0.512745884) (0.42410714285714285, 0.512745884) (0.42857142857142855, 0.512745884) (0.4330357142857143, 0.512745884) (0.4375, 0.512745884) (0.4419642857142857, 0.4527860859) (0.44642857142857145, 0.4527860859) (0.45089285714285715, 0.4446582165) (0.45535714285714285, 0.4446582165) (0.45982142857142855, 0.4446582165) (0.4642857142857143, 0.4446582165) (0.46875, 0.4446582165) (0.4732142857142857, 0.4446582165) (0.47767857142857145, 0.4446582165) (0.48214285714285715, 0.4446582165) (0.48660714285714285, 0.4446582165) (0.49107142857142855, 0.4446582165) (0.4955357142857143, 0.4045177841) (0.5, 0.4045177841) (0.5044642857142857, 0.4045177841) (0.5089285714285714, 0.3785409758) (0.5133928571428571, 0.3785409758) (0.5178571428571429, 0.3785409758) (0.5223214285714286, 0.3617479455) (0.5267857142857143, 0.3617479455) (0.53125, 0.3617479455) (0.5357142857142857, 0.3617479455) (0.5401785714285714, 0.3617479455) (0.5446428571428571, 0.3617479455) (0.5491071428571429, 0.3617479455) (0.5535714285714286, 0.3617479455) (0.5580357142857143, 0.3617479455) (0.5625, 0.3138032654) (0.5669642857142857, 0.3138032654) (0.5714285714285714, 0.3138032654) (0.5758928571428571, 0.3138032654) (0.5803571428571429, 0.3138032654) (0.5848214285714286, 0.3138032654) (0.5892857142857143, 0.3138032654) (0.59375, 0.3138032654) (0.5982142857142857, 0.3138032654) (0.6026785714285714, 0.284259212) (0.6071428571428571, 0.284259212) (0.6116071428571429, 0.284259212) (0.6160714285714286, 0.284259212) (0.6205357142857143, 0.284259212) (0.625, 0.284259212) (0.6294642857142857, 0.284259212) (0.6339285714285714, 0.284259212) (0.6383928571428571, 0.284259212) (0.6428571428571429, 0.2264487588) (0.6473214285714286, 0.2264487588) (0.6517857142857143, 0.2264487588) (0.65625, 0.2264487588) (0.6607142857142857, 0.2264487588) (0.6651785714285714, 0.2264487588) (0.6696428571428571, 0.2264487588) (0.6741071428571429, 0.2264487588) (0.6785714285714286, 0.1615483314) (0.6830357142857143, 0.1615483314) (0.6875, 0.1615483314) (0.6919642857142857, 0.1615483314) (0.6964285714285714, 0.1615483314) (0.7008928571428571, 0.1615483314) (0.7053571428571429, 0.1615483314) (0.7098214285714286, 0.1615483314) (0.7142857142857143, 0.1615483314) (0.71875, 0.1615483314) (0.7232142857142857, 0.1321417744) (0.7276785714285714, 0.1321417744) (0.7321428571428571, 0.1321417744) (0.7366071428571429, 0.1321417744) (0.7410714285714286, 0.1321417744) (0.7455357142857143, 0.1321417744) (0.75, 0.1321417744) (0.7544642857142857, 0.1040639855) (0.7589285714285714, 0.1040639855) (0.7633928571428571, 0.1040639855) (0.7678571428571429, 0.1040639855) (0.7723214285714286, 0.1040639855) (0.7767857142857143, 0.1040639855) (0.78125, 0.052812098) (0.7857142857142857, 0.052812098) (0.7901785714285714, 0.052812098) (0.7946428571428571, 0.052812098) (0.7991071428571429, 0.052812098) (0.8035714285714286, 0.052812098) (0.8080357142857143, 0.052812098) (0.8125, 0.052812098) (0.8169642857142857, 0.052812098) (0.8214285714285714, 0.026431811) (0.8258928571428571, 0.026431811) (0.8303571428571429, 0.026431811) (0.8348214285714286, 0.026431811) (0.8392857142857143, 0.026431811) (0.84375, 0.0237135136) (0.8482142857142857, 0.0237135136) (0.8526785714285714, 0.0237135136) (0.8571428571428571, 0.0237135136) (0.8616071428571429, 0.0237135136) (0.8660714285714286, 0.0237135136) (0.8705357142857143, 0.0237135136) (0.875, 0.0237135136) (0.8794642857142857, 0.0237135136) (0.8839285714285714, 0.0116571398) (0.8883928571428571, 0.0116571398) (0.8928571428571429, 0.0116571398) (0.8973214285714286, 0.0116571398) (0.9017857142857143, 0.0116571398) (0.90625, 0.0116571398) (0.9107142857142857, 7.380309E-4) (0.9151785714285714, 7.380309E-4) (0.9196428571428571, 7.380309E-4) (0.9241071428571429, 7.380309E-4) (0.9285714285714286, 7.380309E-4) (0.9330357142857143, 7.380309E-4) (0.9375, 7.380309E-4) (0.9419642857142857, 2.997158E-4) (0.9464285714285714, 2.997158E-4) (0.9508928571428571, 2.997158E-4) (0.9553571428571429, 2.997158E-4) (0.9598214285714286, 2.997158E-4) (0.9642857142857143, 2.997158E-4) (0.96875, 2.997158E-4) (0.9732142857142857, 2.997158E-4) (0.9776785714285714, 2.997158E-4) (0.9821428571428571, 2.997158E-4) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1.6374524582) (0.004464285714285714, 1.5215804459) (0.008928571428571428, 1.441342329) (0.013392857142857142, 1.441342329) (0.017857142857142856, 1.441342329) (0.022321428571428572, 1.3356650129) (0.026785714285714284, 1.3356650129) (0.03125, 1.294368395) (0.03571428571428571, 1.2879436338) (0.04017857142857143, 1.2879436338) (0.044642857142857144, 1.2879436338) (0.049107142857142856, 1.2583865064) (0.05357142857142857, 1.2583865064) (0.05803571428571429, 1.2583865064) (0.0625, 1.2583865064) (0.06696428571428571, 1.209106121) (0.07142857142857142, 1.209106121) (0.07589285714285714, 1.209106121) (0.08035714285714286, 1.209106121) (0.08482142857142858, 1.1290415713) (0.08928571428571429, 1.1290415713) (0.09375, 1.1290415713) (0.09821428571428571, 1.1290415713) (0.10267857142857142, 1.1290415713) (0.10714285714285714, 1.1290415713) (0.11160714285714286, 1.1058855889) (0.11607142857142858, 1.067478196) (0.12053571428571429, 1.067478196) (0.125, 1.062622358) (0.12946428571428573, 1.0242149651) (0.13392857142857142, 1.0242149651) (0.13839285714285715, 1.0083653998) (0.14285714285714285, 1.0083653998) (0.14732142857142858, 0.943216302) (0.15178571428571427, 0.9852094174) (0.15625, 0.9852094174) (0.16071428571428573, 0.9734650759) (0.16517857142857142, 0.9734650759) (0.16964285714285715, 0.9734650759) (0.17410714285714285, 0.9531964211) (0.17857142857142858, 0.9531964211) (0.18303571428571427, 0.9531964211) (0.1875, 0.9531964211) (0.19196428571428573, 0.9531964211) (0.19642857142857142, 0.9531964211) (0.20089285714285715, 0.8562510352) (0.20535714285714285, 0.8562510352) (0.20982142857142858, 0.8562510352) (0.21428571428571427, 0.8489923947) (0.21875, 0.8489923947) (0.22321428571428573, 0.8489923947) (0.22767857142857142, 0.8489923947) (0.23214285714285715, 0.8489923947) (0.23660714285714285, 0.8345313988) (0.24107142857142858, 0.8345313988) (0.24553571428571427, 0.8345313988) (0.25, 0.8345313988) (0.2544642857142857, 0.8345313988) (0.25892857142857145, 0.8345313988) (0.26339285714285715, 0.8345313988) (0.26785714285714285, 0.788029618) (0.27232142857142855, 0.788029618) (0.2767857142857143, 0.788029618) (0.28125, 0.788029618) (0.2857142857142857, 0.788029618) (0.29017857142857145, 0.788029618) (0.29464285714285715, 0.7577867798) (0.29910714285714285, 0.7577867798) (0.30357142857142855, 0.7577867798) (0.3080357142857143, 0.7577867798) (0.3125, 0.7577867798) (0.3169642857142857, 0.7577867798) (0.32142857142857145, 0.7577867798) (0.32589285714285715, 0.7577867798) (0.33035714285714285, 0.7845351639) (0.33482142857142855, 0.7845351639) (0.3392857142857143, 0.7845351639) (0.34375, 0.7845351639) (0.3482142857142857, 0.7387747173) (0.35267857142857145, 0.7387747173) (0.35714285714285715, 0.7387747173) (0.36160714285714285, 0.7387747173) (0.36607142857142855, 0.7387747173) (0.3705357142857143, 0.7549911105) (0.375, 0.7549911105) (0.3794642857142857, 0.7549911105) (0.38392857142857145, 0.7549911105) (0.38839285714285715, 0.7092306639) (0.39285714285714285, 0.7092306639) (0.39732142857142855, 0.70003884) (0.4017857142857143, 0.70003884) (0.40625, 0.70003884) (0.4107142857142857, 0.70003884) (0.41517857142857145, 0.6542783933) (0.41964285714285715, 0.6542783933) (0.42410714285714285, 0.6542783933) (0.42857142857142855, 0.6542783933) (0.4330357142857143, 0.6542783933) (0.4375, 0.6542783933) (0.4419642857142857, 0.636131551) (0.44642857142857145, 0.636131551) (0.45089285714285715, 0.636131551) (0.45535714285714285, 0.636131551) (0.45982142857142855, 0.5903711043) (0.4642857142857143, 0.5903711043) (0.46875, 0.5903711043) (0.4732142857142857, 0.5903711043) (0.47767857142857145, 0.5903711043) (0.48214285714285715, 0.5783210978) (0.48660714285714285, 0.5783210978) (0.49107142857142855, 0.5783210978) (0.4955357142857143, 0.5783210978) (0.5, 0.5325606512) (0.5044642857142857, 0.5325606512) (0.5089285714285714, 0.5325606512) (0.5133928571428571, 0.5325606512) (0.5178571428571429, 0.5325606512) (0.5223214285714286, 0.5325606512) (0.5267857142857143, 0.5325606512) (0.53125, 0.5325606512) (0.5357142857142857, 0.4676602237) (0.5401785714285714, 0.4676602237) (0.5446428571428571, 0.4676602237) (0.5491071428571429, 0.4676602237) (0.5535714285714286, 0.4676602237) (0.5580357142857143, 0.5122592639) (0.5625, 0.5122592639) (0.5669642857142857, 0.4473588365) (0.5714285714285714, 0.4473588365) (0.5758928571428571, 0.4473588365) (0.5803571428571429, 0.4473588365) (0.5848214285714286, 0.4871107578) (0.5892857142857143, 0.4871107578) (0.59375, 0.4222103303) (0.5982142857142857, 0.4222103303) (0.6026785714285714, 0.4222103303) (0.6071428571428571, 0.4222103303) (0.6116071428571429, 0.4222103303) (0.6160714285714286, 0.4222103303) (0.6205357142857143, 0.4222103303) (0.625, 0.4222103303) (0.6294642857142857, 0.3602216672) (0.6339285714285714, 0.3602216672) (0.6383928571428571, 0.3602216672) (0.6428571428571429, 0.3602216672) (0.6473214285714286, 0.3602216672) (0.6517857142857143, 0.3602216672) (0.65625, 0.3602216672) (0.6607142857142857, 0.3079314502) (0.6651785714285714, 0.3079314502) (0.6696428571428571, 0.3079314502) (0.6741071428571429, 0.3079314502) (0.6785714285714286, 0.3079314502) (0.6830357142857143, 0.3079314502) (0.6875, 0.3079314502) (0.6919642857142857, 0.3079314502) (0.6964285714285714, 0.3079314502) (0.7008928571428571, 0.3079314502) (0.7053571428571429, 0.2446451102) (0.7098214285714286, 0.2446451102) (0.7142857142857143, 0.2446451102) (0.71875, 0.2446451102) (0.7232142857142857, 0.2446451102) (0.7276785714285714, 0.2446451102) (0.7321428571428571, 0.1565577321) (0.7366071428571429, 0.1484298627) (0.7410714285714286, 0.1484298627) (0.7455357142857143, 0.1484298627) (0.75, 0.1484298627) (0.7544642857142857, 0.1484298627) (0.7589285714285714, 0.1484298627) (0.7633928571428571, 0.1484298627) (0.7678571428571429, 0.1484298627) (0.7723214285714286, 0.1127718961) (0.7767857142857143, 0.1127718961) (0.78125, 0.1127718961) (0.7857142857142857, 0.1127718961) (0.7901785714285714, 0.1127718961) (0.7946428571428571, 0.05822167) (0.7991071428571429, 0.05822167) (0.8035714285714286, 0.0500938006) (0.8080357142857143, 0.0500938006) (0.8125, 0.0500938006) (0.8169642857142857, 0.0500938006) (0.8214285714285714, 0.0500938006) (0.8258928571428571, 0.0500938006) (0.8303571428571429, 0.0500938006) (0.8348214285714286, 0.0500938006) (0.8392857142857143, 0.0500938006) (0.84375, 0.0237135136) (0.8482142857142857, 0.0237135136) (0.8526785714285714, 0.0237135136) (0.8571428571428571, 0.0237135136) (0.8616071428571429, 0.0237135136) (0.8660714285714286, 0.0237135136) (0.8705357142857143, 0.0163298856) (0.875, 0.0163298856) (0.8794642857142857, 0.0163298856) (0.8839285714285714, 0.0163298856) (0.8883928571428571, 0.0163298856) (0.8928571428571429, 0.0163298856) (0.8973214285714286, 0.0163298856) (0.9017857142857143, 0.0163298856) (0.90625, 0.0163298856) (0.9107142857142857, 7.380309E-4) (0.9151785714285714, 7.380309E-4) (0.9196428571428571, 7.380309E-4) (0.9241071428571429, 7.380309E-4) (0.9285714285714286, 7.380309E-4) (0.9330357142857143, 7.380309E-4) (0.9375, 7.380309E-4) (0.9419642857142857, 2.997158E-4) (0.9464285714285714, 2.997158E-4) (0.9508928571428571, 2.997158E-4) (0.9553571428571429, 2.997158E-4) (0.9598214285714286, 2.997158E-4) (0.9642857142857143, 2.997158E-4) (0.96875, 2.997158E-4) (0.9732142857142857, 2.997158E-4) (0.9776785714285714, 2.997158E-4) (0.9821428571428571, 2.997158E-4) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r250.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=250$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=1.23,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 1.2272299284) (0.004464285714285714, 1.1589824637) (0.008928571428571428, 1.1226089036) (0.013392857142857142, 1.1024881227) (0.017857142857142856, 1.1024881227) (0.022321428571428572, 1.1209607248) (0.026785714285714284, 1.1008399439) (0.03125, 1.1008399439) (0.03571428571428571, 1.058659009) (0.04017857142857143, 0.9873989633) (0.044642857142857144, 0.9873989633) (0.049107142857142856, 0.9452180284) (0.05357142857142857, 0.9452180284) (0.05803571428571429, 0.9410383249) (0.0625, 0.8890546085) (0.06696428571428571, 0.8890546085) (0.07142857142857142, 0.884874905) (0.07589285714285714, 0.8886861618) (0.08035714285714286, 0.8863570909) (0.08482142857142858, 0.8863570909) (0.08928571428571429, 0.8821773875) (0.09375, 0.8859886443) (0.09821428571428571, 0.8859886443) (0.10267857142857142, 0.8818089408) (0.10714285714285714, 0.8815454338) (0.11160714285714286, 0.8815454338) (0.11607142857142858, 0.8773657303) (0.12053571428571429, 0.8790002877) (0.125, 0.7960899235) (0.12946428571428573, 0.7960899235) (0.13392857142857142, 0.79191022) (0.13839285714285715, 0.7935447774) (0.14285714285714285, 0.7935447774) (0.14732142857142858, 0.7893650739) (0.15178571428571427, 0.7893650739) (0.15625, 0.7872421738) (0.16071428571428573, 0.7890682862) (0.16517857142857142, 0.7740263679) (0.16964285714285715, 0.7740263679) (0.17410714285714285, 0.7698466644) (0.17857142857142858, 0.7698466644) (0.18303571428571427, 0.7677237643) (0.1875, 0.7695498767) (0.19196428571428573, 0.7695498767) (0.19642857142857142, 0.6140227025) (0.20089285714285715, 0.6140227025) (0.20535714285714285, 0.6118998023) (0.20982142857142858, 0.6137259147) (0.21428571428571427, 0.6137259147) (0.21875, 0.7676094509) (0.22321428571428573, 0.7676094509) (0.22767857142857142, 0.7654865507) (0.23214285714285715, 0.7663293149) (0.23660714285714285, 0.7663293149) (0.24107142857142858, 0.6117854889) (0.24553571428571427, 0.6117854889) (0.25, 0.6096625887) (0.2544642857142857, 0.6105053529) (0.25892857142857145, 0.6105053529) (0.26339285714285715, 0.6083824528) (0.26785714285714285, 0.6083824528) (0.27232142857142855, 0.6083824528) (0.2767857142857143, 0.5981092621) (0.28125, 0.5786399165) (0.2857142857142857, 0.5786399165) (0.29017857142857145, 0.5765170163) (0.29464285714285715, 0.5765170163) (0.29910714285714285, 0.5765170163) (0.30357142857142855, 0.5662438256) (0.3080357142857143, 0.5739119618) (0.3125, 0.5755821158) (0.3169642857142857, 0.5755821158) (0.32142857142857145, 0.5734592156) (0.32589285714285715, 0.5734592156) (0.33035714285714285, 0.5734592156) (0.33482142857142855, 0.5631860249) (0.3392857142857143, 0.5708541611) (0.34375, 0.5684849078) (0.3482142857142857, 0.5684849078) (0.35267857142857145, 0.5663620076) (0.35714285714285715, 0.5663620076) (0.36160714285714285, 0.5663620076) (0.36607142857142855, 0.556088817) (0.3705357142857143, 0.5637569532) (0.375, 0.5637569532) (0.3794642857142857, 0.5574033149) (0.38392857142857145, 0.5574033149) (0.38839285714285715, 0.5574033149) (0.39285714285714285, 0.5513608623) (0.39732142857142855, 0.5513608623) (0.4017857142857143, 0.5450072241) (0.40625, 0.5013686987) (0.4107142857142857, 0.5013686987) (0.41517857142857145, 0.4950150604) (0.41964285714285715, 0.4950150604) (0.42410714285714285, 0.4950150604) (0.42857142857142855, 0.4889726078) (0.4330357142857143, 0.4889726078) (0.4375, 0.4826189696) (0.4419642857142857, 0.4842726616) (0.44642857142857145, 0.4842726616) (0.45089285714285715, 0.4779190234) (0.45535714285714285, 0.4779190234) (0.45982142857142855, 0.4779190234) (0.4642857142857143, 0.4681152511) (0.46875, 0.4681152511) (0.4732142857142857, 0.4617616129) (0.47767857142857145, 0.4617616129) (0.48214285714285715, 0.4617616129) (0.48660714285714285, 0.42045891) (0.49107142857142855, 0.42045891) (0.4955357142857143, 0.42045891) (0.5, 0.4586919913) (0.5044642857142857, 0.4586919913) (0.5089285714285714, 0.4586919913) (0.5133928571428571, 0.4173892884) (0.5178571428571429, 0.4205680637) (0.5223214285714286, 0.4205680637) (0.5267857142857143, 0.4205680637) (0.53125, 0.3792653608) (0.5357142857142857, 0.3792653608) (0.5401785714285714, 0.3792653608) (0.5446428571428571, 0.4174984421) (0.5491071428571429, 0.4174984421) (0.5535714285714286, 0.4174984421) (0.5580357142857143, 0.3761957392) (0.5625, 0.3761957392) (0.5669642857142857, 0.3761957392) (0.5714285714285714, 0.4002699821) (0.5758928571428571, 0.4002699821) (0.5803571428571429, 0.4002699821) (0.5848214285714286, 0.3839137757) (0.5892857142857143, 0.3839137757) (0.59375, 0.3839137757) (0.5982142857142857, 0.3426110728) (0.6026785714285714, 0.3426110728) (0.6071428571428571, 0.3426110728) (0.6116071428571429, 0.3618694273) (0.6160714285714286, 0.3618694273) (0.6205357142857143, 0.3618694273) (0.625, 0.3099292728) (0.6294642857142857, 0.3637990344) (0.6339285714285714, 0.3637990344) (0.6383928571428571, 0.3637990344) (0.6428571428571429, 0.3224963315) (0.6473214285714286, 0.3224963315) (0.6517857142857143, 0.3224963315) (0.65625, 0.341754686) (0.6607142857142857, 0.341754686) (0.6651785714285714, 0.341754686) (0.6696428571428571, 0.2898145315) (0.6741071428571429, 0.2898145315) (0.6785714285714286, 0.2898145315) (0.6830357142857143, 0.2485118286) (0.6875, 0.2485118286) (0.6919642857142857, 0.2485118286) (0.6964285714285714, 0.2476047569) (0.7008928571428571, 0.2476047569) (0.7053571428571429, 0.2476047569) (0.7098214285714286, 0.2063020539) (0.7142857142857143, 0.2063020539) (0.71875, 0.2063020539) (0.7232142857142857, 0.213047472) (0.7276785714285714, 0.1910361074) (0.7321428571428571, 0.1910361074) (0.7366071428571429, 0.1910361074) (0.7410714285714286, 0.1497334045) (0.7455357142857143, 0.1497334045) (0.75, 0.1497334045) (0.7544642857142857, 0.1564788226) (0.7589285714285714, 0.1564788226) (0.7633928571428571, 0.1764215045) (0.7678571428571429, 0.1764215045) (0.7723214285714286, 0.1764215045) (0.7767857142857143, 0.1351188016) (0.78125, 0.1351188016) (0.7857142857142857, 0.1351188016) (0.7901785714285714, 0.1418642197) (0.7946428571428571, 0.1418642197) (0.7991071428571429, 0.1418642197) (0.8035714285714286, 0.1630967197) (0.8080357142857143, 0.1630967197) (0.8125, 0.1630967197) (0.8169642857142857, 0.1217940168) (0.8214285714285714, 0.1217940168) (0.8258928571428571, 0.1217940168) (0.8303571428571429, 0.1285394349) (0.8348214285714286, 0.1285394349) (0.8392857142857143, 0.1285394349) (0.84375, 0.087236732) (0.8482142857142857, 0.087236732) (0.8526785714285714, 0.087236732) (0.8571428571428571, 0.087236732) (0.8616071428571429, 0.087236732) (0.8660714285714286, 0.087236732) (0.8705357142857143, 0.087236732) (0.875, 0.0847559126) (0.8794642857142857, 0.0847559126) (0.8839285714285714, 0.0403512517) (0.8883928571428571, 0.0403512517) (0.8928571428571429, 0.0403512517) (0.8973214285714286, 0.0403512517) (0.9017857142857143, 0.0403512517) (0.90625, 0.0403512517) (0.9107142857142857, 0.0403512517) (0.9151785714285714, 0.0374979814) (0.9196428571428571, 0.0374979814) (0.9241071428571429, 0.0163113775) (0.9285714285714286, 0.0163113775) (0.9330357142857143, 0.0163113775) (0.9375, 0.0163113775) (0.9419642857142857, 0.0163113775) (0.9464285714285714, 0.0163113775) (0.9508928571428571, 0.0163113775) (0.9553571428571429, 0.0134581072) (0.9598214285714286, 0.0134581072) (0.9642857142857143, 0.0134581072) (0.96875, 0.0028532704) (0.9732142857142857, 0.0028532704) (0.9776785714285714, 0.0028532704) (0.9821428571428571, 0.0028532704) (0.9866071428571429, 0.0028532704) (0.9910714285714286, 0.0028532704) (0.9955357142857143, 0.0028532704) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 1.2272299284) (0.004464285714285714, 1.1589824637) (0.008928571428571428, 1.1589824637) (0.013392857142857142, 1.1589824637) (0.017857142857142856, 1.0490502669) (0.022321428571428572, 1.0126767067) (0.026785714285714284, 1.0126767067) (0.03125, 1.0126767067) (0.03571428571428571, 1.0126767067) (0.04017857142857143, 1.0126767067) (0.044642857142857144, 0.8568527447) (0.049107142857142856, 0.8332231801) (0.05357142857142857, 0.8332231801) (0.05803571428571429, 0.8332231801) (0.0625, 0.8332231801) (0.06696428571428571, 0.7477676697) (0.07142857142857142, 0.7477676697) (0.07589285714285714, 0.7055867349) (0.08035714285714286, 0.7055867349) (0.08482142857142858, 0.7055867349) (0.08928571428571429, 0.649423315) (0.09375, 0.649423315) (0.09821428571428571, 0.649423315) (0.10267857142857142, 0.649423315) (0.10714285714285714, 0.649423315) (0.11160714285714286, 0.649423315) (0.11607142857142858, 0.649423315) (0.12053571428571429, 0.5928546655) (0.125, 0.5928546655) (0.12946428571428573, 0.5928546655) (0.13392857142857142, 0.5928546655) (0.13839285714285715, 0.5928546655) (0.14285714285714285, 0.5928546655) (0.14732142857142858, 0.5928546655) (0.15178571428571427, 0.5928546655) (0.15625, 0.530466411) (0.16071428571428573, 0.530466411) (0.16517857142857142, 0.530466411) (0.16964285714285715, 0.508779561) (0.17410714285714285, 0.508779561) (0.17857142857142858, 0.508779561) (0.18303571428571427, 0.508779561) (0.1875, 0.508779561) (0.19196428571428573, 0.508779561) (0.19642857142857142, 0.4646922966) (0.20089285714285715, 0.4646922966) (0.20535714285714285, 0.4531185682) (0.20982142857142858, 0.4531185682) (0.21428571428571427, 0.4531185682) (0.21875, 0.4531185682) (0.22321428571428573, 0.4531185682) (0.22767857142857142, 0.4531185682) (0.23214285714285715, 0.4185612833) (0.23660714285714285, 0.4185612833) (0.24107142857142858, 0.4185612833) (0.24553571428571427, 0.4185612833) (0.25, 0.4185612833) (0.2544642857142857, 0.4185612833) (0.25892857142857145, 0.4185612833) (0.26339285714285715, 0.4185612833) (0.26785714285714285, 0.4185612833) (0.27232142857142855, 0.3716758031) (0.2767857142857143, 0.3716758031) (0.28125, 0.3716758031) (0.2857142857142857, 0.3716758031) (0.29017857142857145, 0.3716758031) (0.29464285714285715, 0.3716758031) (0.29910714285714285, 0.3716758031) (0.30357142857142855, 0.3716758031) (0.3080357142857143, 0.3716758031) (0.3125, 0.3360894512) (0.3169642857142857, 0.3360894512) (0.32142857142857145, 0.3360894512) (0.32589285714285715, 0.3360894512) (0.33035714285714285, 0.3360894512) (0.33482142857142855, 0.3360894512) (0.3392857142857143, 0.3360894512) (0.34375, 0.3360894512) (0.3482142857142857, 0.3360894512) (0.35267857142857145, 0.2641066338) (0.35714285714285715, 0.2641066338) (0.36160714285714285, 0.2641066338) (0.36607142857142855, 0.2641066338) (0.3705357142857143, 0.2641066338) (0.375, 0.2641066338) (0.3794642857142857, 0.2218968592) (0.38392857142857145, 0.2218968592) (0.38839285714285715, 0.2218968592) (0.39285714285714285, 0.2218968592) (0.39732142857142855, 0.2218968592) (0.4017857142857143, 0.2218968592) (0.40625, 0.2023784497) (0.4107142857142857, 0.2023784497) (0.41517857142857145, 0.2023784497) (0.41964285714285715, 0.2023784497) (0.42410714285714285, 0.2023784497) (0.42857142857142855, 0.2023784497) (0.4330357142857143, 0.2023784497) (0.4375, 0.2023784497) (0.4419642857142857, 0.2023784497) (0.44642857142857145, 0.1783385755) (0.45089285714285715, 0.1783385755) (0.45535714285714285, 0.1783385755) (0.45982142857142855, 0.1783385755) (0.4642857142857143, 0.1783385755) (0.46875, 0.1659424847) (0.4732142857142857, 0.1659424847) (0.47767857142857145, 0.1659424847) (0.48214285714285715, 0.1659424847) (0.48660714285714285, 0.1659424847) (0.49107142857142855, 0.1659424847) (0.4955357142857143, 0.1659424847) (0.5, 0.1659424847) (0.5044642857142857, 0.145085128) (0.5089285714285714, 0.145085128) (0.5133928571428571, 0.145085128) (0.5178571428571429, 0.145085128) (0.5223214285714286, 0.145085128) (0.5267857142857143, 0.145085128) (0.53125, 0.145085128) (0.5357142857142857, 0.145085128) (0.5401785714285714, 0.145085128) (0.5446428571428571, 0.145085128) (0.5491071428571429, 0.1038915788) (0.5535714285714286, 0.1038915788) (0.5580357142857143, 0.1038915788) (0.5625, 0.1013464327) (0.5669642857142857, 0.1013464327) (0.5714285714285714, 0.1013464327) (0.5758928571428571, 0.1013464327) (0.5803571428571429, 0.0986489152) (0.5848214285714286, 0.0986489152) (0.5892857142857143, 0.0986489152) (0.59375, 0.0942057047) (0.5982142857142857, 0.0942057047) (0.6026785714285714, 0.0942057047) (0.6071428571428571, 0.0942057047) (0.6116071428571429, 0.0942057047) (0.6160714285714286, 0.0942057047) (0.6205357142857143, 0.0942057047) (0.625, 0.0871084968) (0.6294642857142857, 0.0871084968) (0.6339285714285714, 0.0871084968) (0.6383928571428571, 0.0871084968) (0.6428571428571429, 0.0871084968) (0.6473214285714286, 0.0871084968) (0.6517857142857143, 0.0871084968) (0.65625, 0.0871084968) (0.6607142857142857, 0.0724938939) (0.6651785714285714, 0.0724938939) (0.6696428571428571, 0.0724938939) (0.6741071428571429, 0.0724938939) (0.6785714285714286, 0.0724938939) (0.6830357142857143, 0.0724938939) (0.6875, 0.0724938939) (0.6919642857142857, 0.0724938939) (0.6964285714285714, 0.0724938939) (0.7008928571428571, 0.0724938939) (0.7053571428571429, 0.0660230928) (0.7098214285714286, 0.0660230928) (0.7142857142857143, 0.0660230928) (0.71875, 0.0660230928) (0.7232142857142857, 0.0660230928) (0.7276785714285714, 0.0660230928) (0.7321428571428571, 0.0660230928) (0.7366071428571429, 0.0571055651) (0.7410714285714286, 0.0571055651) (0.7455357142857143, 0.0571055651) (0.75, 0.0571055651) (0.7544642857142857, 0.0571055651) (0.7589285714285714, 0.0571055651) (0.7633928571428571, 0.0462517303) (0.7678571428571429, 0.0462517303) (0.7723214285714286, 0.0462517303) (0.7767857142857143, 0.0446035515) (0.78125, 0.0446035515) (0.7857142857142857, 0.0424806514) (0.7901785714285714, 0.0424806514) (0.7946428571428571, 0.0424806514) (0.7991071428571429, 0.0424806514) (0.8035714285714286, 0.0424806514) (0.8080357142857143, 0.0424806514) (0.8125, 0.0335219586) (0.8169642857142857, 0.0335219586) (0.8214285714285714, 0.0335219586) (0.8258928571428571, 0.0335219586) (0.8303571428571429, 0.0335219586) (0.8348214285714286, 0.0335219586) (0.8392857142857143, 0.0335219586) (0.84375, 0.0335219586) (0.8482142857142857, 0.0335219586) (0.8526785714285714, 0.0335219586) (0.8571428571428571, 0.0200638514) (0.8616071428571429, 0.0200638514) (0.8660714285714286, 0.0200638514) (0.8705357142857143, 0.0200638514) (0.875, 0.0200638514) (0.8794642857142857, 0.0200638514) (0.8839285714285714, 0.0200638514) (0.8883928571428571, 0.0172105811) (0.8928571428571429, 0.0172105811) (0.8973214285714286, 0.0172105811) (0.9017857142857143, 0.0168421344) (0.90625, 0.0168421344) (0.9107142857142857, 0.0168421344) (0.9151785714285714, 0.0168421344) (0.9196428571428571, 0.0168421344) (0.9241071428571429, 0.0168421344) (0.9285714285714286, 0.0168421344) (0.9330357142857143, 0.0168421344) (0.9375, 0.0168421344) (0.9419642857142857, 0.0148016052) (0.9464285714285714, 0.0148016052) (0.9508928571428571, 0.0148016052) (0.9553571428571429, 0.0148016052) (0.9598214285714286, 0.0148016052) (0.9642857142857143, 0.0148016052) (0.96875, 0.0148016052) (0.9732142857142857, 0.0148016052) (0.9776785714285714, 0.0148016052) (0.9821428571428571, 0.0148016052) (0.9866071428571429, 0.0058040495) (0.9910714285714286, 0.0058040495) (0.9955357142857143, 0.0058040495) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 1.2272299284) (0.004464285714285714, 1.1589824637) (0.008928571428571428, 1.1226089036) (0.013392857142857142, 1.1024881227) (0.017857142857142856, 1.1024881227) (0.022321428571428572, 1.1024881227) (0.026785714285714284, 0.9890471421) (0.03125, 0.9890471421) (0.03571428571428571, 0.9468662072) (0.04017857142857143, 0.9468662072) (0.044642857142857144, 0.9468662072) (0.049107142857142856, 0.9468662072) (0.05357142857142857, 0.9468662072) (0.05803571428571429, 0.7910422452) (0.0625, 0.7910422452) (0.06696428571428571, 0.7910422452) (0.07142857142857142, 0.7348788253) (0.07589285714285714, 0.7348788253) (0.08035714285714286, 0.7348788253) (0.08482142857142858, 0.7348788253) (0.08928571428571429, 0.649423315) (0.09375, 0.649423315) (0.09821428571428571, 0.649423315) (0.10267857142857142, 0.649423315) (0.10714285714285714, 0.649423315) (0.11160714285714286, 0.649423315) (0.11607142857142858, 0.649423315) (0.12053571428571429, 0.5928546655) (0.125, 0.5870350605) (0.12946428571428573, 0.5870350605) (0.13392857142857142, 0.5870350605) (0.13839285714285715, 0.5653482105) (0.14285714285714285, 0.5653482105) (0.14732142857142858, 0.5653482105) (0.15178571428571427, 0.5653482105) (0.15625, 0.5653482105) (0.16071428571428573, 0.5653482105) (0.16517857142857142, 0.5653482105) (0.16964285714285715, 0.508779561) (0.17410714285714285, 0.545829801) (0.17857142857142858, 0.545829801) (0.18303571428571427, 0.545829801) (0.1875, 0.545829801) (0.19196428571428573, 0.545829801) (0.19642857142857142, 0.545829801) (0.20089285714285715, 0.545829801) (0.20535714285714285, 0.5102434491) (0.20982142857142858, 0.5102434491) (0.21428571428571427, 0.5102434491) (0.21875, 0.5102434491) (0.22321428571428573, 0.5102434491) (0.22767857142857142, 0.5102434491) (0.23214285714285715, 0.5102434491) (0.23660714285714285, 0.5102434491) (0.24107142857142858, 0.5102434491) (0.24553571428571427, 0.4577790411) (0.25, 0.4012103917) (0.2544642857142857, 0.4382606317) (0.25892857142857145, 0.4382606317) (0.26339285714285715, 0.4382606317) (0.26785714285714285, 0.4382606317) (0.27232142857142855, 0.4136917767) (0.2767857142857143, 0.3571231273) (0.28125, 0.3941733672) (0.2857142857142857, 0.3941733672) (0.29017857142857145, 0.3941733672) (0.29464285714285715, 0.3941733672) (0.29910714285714285, 0.3941733672) (0.30357142857142855, 0.3149133526) (0.3080357142857143, 0.3376047178) (0.3125, 0.3376047178) (0.3169642857142857, 0.3376047178) (0.32142857142857145, 0.3376047178) (0.32589285714285715, 0.3376047178) (0.33035714285714285, 0.2803560678) (0.33482142857142855, 0.3030474329) (0.3392857142857143, 0.3030474329) (0.34375, 0.3030474329) (0.3482142857142857, 0.3030474329) (0.35267857142857145, 0.3030474329) (0.35714285714285715, 0.2687823394) (0.36160714285714285, 0.2687823394) (0.36607142857142855, 0.2687823394) (0.3705357142857143, 0.2687823394) (0.375, 0.2687823394) (0.3794642857142857, 0.2646609713) (0.38392857142857145, 0.2646609713) (0.38839285714285715, 0.2640129023) (0.39285714285714285, 0.2640129023) (0.39732142857142855, 0.2640129023) (0.4017857142857143, 0.2608898924) (0.40625, 0.2608898924) (0.4107142857142857, 0.2608898924) (0.41517857142857145, 0.2608898924) (0.41964285714285715, 0.2608898924) (0.42410714285714285, 0.2597929329) (0.42857142857142855, 0.2597929329) (0.4330357142857143, 0.2597929329) (0.4375, 0.2129074527) (0.4419642857142857, 0.2259560322) (0.44642857142857145, 0.2259560322) (0.45089285714285715, 0.2259560322) (0.45535714285714285, 0.2259560322) (0.45982142857142855, 0.2259560322) (0.4642857142857143, 0.2259560322) (0.46875, 0.2259560322) (0.4732142857142857, 0.2259560322) (0.47767857142857145, 0.2448888588) (0.48214285714285715, 0.2448888588) (0.48660714285714285, 0.2448888588) (0.49107142857142855, 0.1980033786) (0.4955357142857143, 0.2050986755) (0.5, 0.2050986755) (0.5044642857142857, 0.2050986755) (0.5089285714285714, 0.2050986755) (0.5133928571428571, 0.2050986755) (0.5178571428571429, 0.1980033786) (0.5223214285714286, 0.1980033786) (0.5267857142857143, 0.1980033786) (0.53125, 0.1954582325) (0.5357142857142857, 0.1954582325) (0.5401785714285714, 0.1954582325) (0.5446428571428571, 0.1954582325) (0.5491071428571429, 0.1833955323) (0.5535714285714286, 0.1833955323) (0.5580357142857143, 0.1833955323) (0.5625, 0.1833955323) (0.5669642857142857, 0.1833955323) (0.5714285714285714, 0.1833955323) (0.5758928571428571, 0.1833955323) (0.5803571428571429, 0.1833955323) (0.5848214285714286, 0.1833955323) (0.5892857142857143, 0.1830270856) (0.59375, 0.1830270856) (0.5982142857142857, 0.1830270856) (0.6026785714285714, 0.1589872114) (0.6071428571428571, 0.1589872114) (0.6116071428571429, 0.1589872114) (0.6160714285714286, 0.1740683928) (0.6205357142857143, 0.1740683928) (0.625, 0.1740683928) (0.6294642857142857, 0.1500285186) (0.6339285714285714, 0.1500285186) (0.6383928571428571, 0.1500285186) (0.6428571428571429, 0.1500285186) (0.6473214285714286, 0.1500285186) (0.6517857142857143, 0.1500285186) (0.65625, 0.1500285186) (0.6607142857142857, 0.1500285186) (0.6651785714285714, 0.1500285186) (0.6696428571428571, 0.1500285186) (0.6741071428571429, 0.1365704115) (0.6785714285714286, 0.1365704115) (0.6830357142857143, 0.1365704115) (0.6875, 0.1469707179) (0.6919642857142857, 0.1469707179) (0.6964285714285714, 0.1469707179) (0.7008928571428571, 0.1469707179) (0.7053571428571429, 0.1335126108) (0.7098214285714286, 0.1335126108) (0.7142857142857143, 0.1335126108) (0.71875, 0.1335126108) (0.7232142857142857, 0.1335126108) (0.7276785714285714, 0.1335126108) (0.7321428571428571, 0.1237863551) (0.7366071428571429, 0.1237863551) (0.7410714285714286, 0.1237863551) (0.7455357142857143, 0.1237863551) (0.75, 0.1237863551) (0.7544642857142857, 0.1237863551) (0.7589285714285714, 0.1237863551) (0.7633928571428571, 0.0852008959) (0.7678571428571429, 0.0852008959) (0.7723214285714286, 0.0852008959) (0.7767857142857143, 0.0849041082) (0.78125, 0.0849041082) (0.7857142857142857, 0.0849041082) (0.7901785714285714, 0.0849041082) (0.7946428571428571, 0.0740502734) (0.7991071428571429, 0.0740502734) (0.8035714285714286, 0.0740502734) (0.8080357142857143, 0.0740502734) (0.8125, 0.0740502734) (0.8169642857142857, 0.0740502734) (0.8214285714285714, 0.0740502734) (0.8258928571428571, 0.0740502734) (0.8303571428571429, 0.0740502734) (0.8348214285714286, 0.0740502734) (0.8392857142857143, 0.0648664776) (0.84375, 0.0648664776) (0.8482142857142857, 0.0648664776) (0.8526785714285714, 0.0648664776) (0.8571428571428571, 0.0648664776) (0.8616071428571429, 0.0514083704) (0.8660714285714286, 0.0514083704) (0.8705357142857143, 0.0514083704) (0.875, 0.0514083704) (0.8794642857142857, 0.0413410328) (0.8839285714285714, 0.0413410328) (0.8883928571428571, 0.0413410328) (0.8928571428571429, 0.0413410328) (0.8973214285714286, 0.0413410328) (0.9017857142857143, 0.0413410328) (0.90625, 0.0413410328) (0.9107142857142857, 0.0413410328) (0.9151785714285714, 0.0278829256) (0.9196428571428571, 0.0297673044) (0.9241071428571429, 0.0278829256) (0.9285714285714286, 0.0278829256) (0.9330357142857143, 0.0278829256) (0.9375, 0.0278829256) (0.9419642857142857, 0.0278829256) (0.9464285714285714, 0.0278829256) (0.9508928571428571, 0.0278829256) (0.9553571428571429, 0.0278829256) (0.9598214285714286, 0.0144269988) (0.9642857142857143, 0.0163091972) (0.96875, 0.0028532704) (0.9732142857142857, 0.0028532704) (0.9776785714285714, 0.0028532704) (0.9821428571428571, 0.0028532704) (0.9866071428571429, 0.0028532704) (0.9910714285714286, 0.0028532704) (0.9955357142857143, 0.0028532704) (1.0, 0.0028532704)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r30.tex <==
\begin{tikzpicture}[yscale=0.4, xscale=0.52]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=30$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.0053,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.0052874674) (0.004464285714285714, 0.0052874674) (0.008928571428571428, 0.0052874674) (0.013392857142857142, 0.0052874674) (0.017857142857142856, 0.0052874674) (0.022321428571428572, 0.0052874674) (0.026785714285714284, 0.0052874674) (0.03125, 0.0052874674) (0.03571428571428571, 0.0052874674) (0.04017857142857143, 0.0052874674) (0.044642857142857144, 0.0052874674) (0.049107142857142856, 0.0052874674) (0.05357142857142857, 0.0052874674) (0.05803571428571429, 0.0052874674) (0.0625, 0.0052874674) (0.06696428571428571, 0.0052874674) (0.07142857142857142, 0.0052874674) (0.07589285714285714, 0.0052420793) (0.08035714285714286, 0.0052874674) (0.08482142857142858, 0.0052874674) (0.08928571428571429, 0.0052874674) (0.09375, 0.0052420793) (0.09821428571428571, 0.0052420793) (0.10267857142857142, 0.0052420793) (0.10714285714285714, 0.0052420793) (0.11160714285714286, 0.0052420793) (0.11607142857142858, 0.0052420793) (0.12053571428571429, 0.0052420793) (0.125, 0.0052420793) (0.12946428571428573, 0.0052420793) (0.13392857142857142, 0.0052420793) (0.13839285714285715, 0.0052420793) (0.14285714285714285, 0.0052420793) (0.14732142857142858, 0.0052420793) (0.15178571428571427, 0.0052420793) (0.15625, 0.0052420793) (0.16071428571428573, 0.0050073267) (0.16517857142857142, 0.0052420793) (0.16964285714285715, 0.0052420793) (0.17410714285714285, 0.0052420793) (0.17857142857142858, 0.0052420793) (0.18303571428571427, 0.0052420793) (0.1875, 0.0050073267) (0.19196428571428573, 0.0050073267) (0.19642857142857142, 0.0052420793) (0.20089285714285715, 0.0052420793) (0.20535714285714285, 0.0052420793) (0.20982142857142858, 0.0050073267) (0.21428571428571427, 0.0050073267) (0.21875, 0.0050001054) (0.22321428571428573, 0.0050001054) (0.22767857142857142, 0.0050001054) (0.23214285714285715, 0.0039940303) (0.23660714285714285, 0.0039940303) (0.24107142857142858, 0.0050001054) (0.24553571428571427, 0.0050001054) (0.25, 0.0050001054) (0.2544642857142857, 0.0039940303) (0.25892857142857145, 0.0039940303) (0.26339285714285715, 0.0039940303) (0.26785714285714285, 0.0039940303) (0.27232142857142855, 0.0039940303) (0.2767857142857143, 0.0039940303) (0.28125, 0.0039940303) (0.2857142857142857, 0.0039940303) (0.29017857142857145, 0.0039940303) (0.29464285714285715, 0.0039940303) (0.29910714285714285, 0.0039940303) (0.30357142857142855, 0.0039940303) (0.3080357142857143, 0.0039940303) (0.3125, 0.0039940303) (0.3169642857142857, 0.0039940303) (0.32142857142857145, 0.0039940303) (0.32589285714285715, 0.0039940303) (0.33035714285714285, 0.0039940303) (0.33482142857142855, 0.0039940303) (0.3392857142857143, 0.0039940303) (0.34375, 0.0039940303) (0.3482142857142857, 0.0039940303) (0.35267857142857145, 0.0039940303) (0.35714285714285715, 0.0039940303) (0.36160714285714285, 0.0039940303) (0.36607142857142855, 0.0039940303) (0.3705357142857143, 0.0039940303) (0.375, 0.0039940303) (0.3794642857142857, 0.0039940303) (0.38392857142857145, 0.0039940303) (0.38839285714285715, 0.0039940303) (0.39285714285714285, 0.0039940303) (0.39732142857142855, 0.0039940303) (0.4017857142857143, 0.0039940303) (0.40625, 0.0039940303) (0.4107142857142857, 0.0039940303) (0.41517857142857145, 0.0039940303) (0.41964285714285715, 0.0039940303) (0.42410714285714285, 0.0039940303) (0.42857142857142855, 0.0039940303) (0.4330357142857143, 0.0039940303) (0.4375, 0.0039940303) (0.4419642857142857, 0.0039940303) (0.44642857142857145, 0.0039940303) (0.45089285714285715, 0.0039940303) (0.45535714285714285, 0.0039940303) (0.45982142857142855, 0.0039940303) (0.4642857142857143, 0.0039940303) (0.46875, 0.0039940303) (0.4732142857142857, 0.0039940303) (0.47767857142857145, 0.0039940303) (0.48214285714285715, 0.0039940303) (0.48660714285714285, 0.0039940303) (0.49107142857142855, 0.0039940303) (0.4955357142857143, 0.0039940303) (0.5, 0.0039940303) (0.5044642857142857, 0.0039940303) (0.5089285714285714, 0.0039940303) (0.5133928571428571, 0.0039940303) (0.5178571428571429, 0.0039940303) (0.5223214285714286, 0.0039940303) (0.5267857142857143, 0.0039940303) (0.53125, 0.0039940303) (0.5357142857142857, 0.0039940303) (0.5401785714285714, 0.0039940303) (0.5446428571428571, 0.0039940303) (0.5491071428571429, 0.0039940303) (0.5535714285714286, 0.0039940303) (0.5580357142857143, 0.0039940303) (0.5625, 0.0039940303) (0.5669642857142857, 0.0039940303) (0.5714285714285714, 0.0039940303) (0.5758928571428571, 0.0039940303) (0.5803571428571429, 0.0039940303) (0.5848214285714286, 0.0039940303) (0.5892857142857143, 0.0039940303) (0.59375, 0.0039940303) (0.5982142857142857, 0.0039940303) (0.6026785714285714, 0.0039940303) (0.6071428571428571, 0.0039940303) (0.6116071428571429, 0.0039940303) (0.6160714285714286, 0.0039940303) (0.6205357142857143, 0.0039940303) (0.625, 0.0039940303) (0.6294642857142857, 0.0039940303) (0.6339285714285714, 0.0039940303) (0.6383928571428571, 0.0039940303) (0.6428571428571429, 0.0039940303) (0.6473214285714286, 0.0039940303) (0.6517857142857143, 0.0039940303) (0.65625, 0.0039940303) (0.6607142857142857, 0.0039940303) (0.6651785714285714, 0.0039940303) (0.6696428571428571, 0.0039940303) (0.6741071428571429, 0.0039940303) (0.6785714285714286, 0.0039940303) (0.6830357142857143, 0.0039940303) (0.6875, 0.0039940303) (0.6919642857142857, 0.0039940303) (0.6964285714285714, 0.0039940303) (0.7008928571428571, 0.0039940303) (0.7053571428571429, 0.0039940303) (0.7098214285714286, 0.0039940303) (0.7142857142857143, 0.0039940303) (0.71875, 0.0039940303) (0.7232142857142857, 0.0039940303) (0.7276785714285714, 0.0039940303) (0.7321428571428571, 0.0039940303) (0.7366071428571429, 0.0039940303) (0.7410714285714286, 0.0039940303) (0.7455357142857143, 0.0039940303) (0.75, 0.0039940303) (0.7544642857142857, 0.0039940303) (0.7589285714285714, 0.0039940303) (0.7633928571428571, 0.0039940303) (0.7678571428571429, 0.0039940303) (0.7723214285714286, 0.0039940303) (0.7767857142857143, 0.0039940303) (0.78125, 0.0039940303) (0.7857142857142857, 0.0039940303) (0.7901785714285714, 0.0039940303) (0.7946428571428571, 0.0039940303) (0.7991071428571429, 0.0039940303) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.0052874674) (0.004464285714285714, 0.0052874674) (0.008928571428571428, 0.0052874674) (0.013392857142857142, 0.0051973949) (0.017857142857142856, 0.0051973949) (0.022321428571428572, 0.0051973949) (0.026785714285714284, 0.0050073267) (0.03125, 0.0050073267) (0.03571428571428571, 0.0050073267) (0.04017857142857143, 0.0050073267) (0.044642857142857144, 0.0050073267) (0.049107142857142856, 0.0050073267) (0.05357142857142857, 0.0050073267) (0.05803571428571429, 0.0050073267) (0.0625, 0.0050073267) (0.06696428571428571, 0.004075379) (0.07142857142857142, 0.004075379) (0.07589285714285714, 0.004075379) (0.08035714285714286, 0.004075379) (0.08482142857142858, 0.004075379) (0.08928571428571429, 0.004075379) (0.09375, 0.004075379) (0.09821428571428571, 0.004075379) (0.10267857142857142, 0.004075379) (0.10714285714285714, 0.004075379) (0.11160714285714286, 0.0) (0.11607142857142858, 0.0) (0.12053571428571429, 0.0) (0.125, 0.0) (0.12946428571428573, 0.0) (0.13392857142857142, 0.0) (0.13839285714285715, 0.0) (0.14285714285714285, 0.0) (0.14732142857142858, 0.0) (0.15178571428571427, 0.0) (0.15625, 0.0) (0.16071428571428573, 0.0) (0.16517857142857142, 0.0) (0.16964285714285715, 0.0) (0.17410714285714285, 0.0) (0.17857142857142858, 0.0) (0.18303571428571427, 0.0) (0.1875, 0.0) (0.19196428571428573, 0.0) (0.19642857142857142, 0.0) (0.20089285714285715, 0.0) (0.20535714285714285, 0.0) (0.20982142857142858, 0.0) (0.21428571428571427, 0.0) (0.21875, 0.0) (0.22321428571428573, 0.0) (0.22767857142857142, 0.0) (0.23214285714285715, 0.0) (0.23660714285714285, 0.0) (0.24107142857142858, 0.0) (0.24553571428571427, 0.0) (0.25, 0.0) (0.2544642857142857, 0.0) (0.25892857142857145, 0.0) (0.26339285714285715, 0.0) (0.26785714285714285, 0.0) (0.27232142857142855, 0.0) (0.2767857142857143, 0.0) (0.28125, 0.0) (0.2857142857142857, 0.0) (0.29017857142857145, 0.0) (0.29464285714285715, 0.0) (0.29910714285714285, 0.0) (0.30357142857142855, 0.0) (0.3080357142857143, 0.0) (0.3125, 0.0) (0.3169642857142857, 0.0) (0.32142857142857145, 0.0) (0.32589285714285715, 0.0) (0.33035714285714285, 0.0) (0.33482142857142855, 0.0) (0.3392857142857143, 0.0) (0.34375, 0.0) (0.3482142857142857, 0.0) (0.35267857142857145, 0.0) (0.35714285714285715, 0.0) (0.36160714285714285, 0.0) (0.36607142857142855, 0.0) (0.3705357142857143, 0.0) (0.375, 0.0) (0.3794642857142857, 0.0) (0.38392857142857145, 0.0) (0.38839285714285715, 0.0) (0.39285714285714285, 0.0) (0.39732142857142855, 0.0) (0.4017857142857143, 0.0) (0.40625, 0.0) (0.4107142857142857, 0.0) (0.41517857142857145, 0.0) (0.41964285714285715, 0.0) (0.42410714285714285, 0.0) (0.42857142857142855, 0.0) (0.4330357142857143, 0.0) (0.4375, 0.0) (0.4419642857142857, 0.0) (0.44642857142857145, 0.0) (0.45089285714285715, 0.0) (0.45535714285714285, 0.0) (0.45982142857142855, 0.0) (0.4642857142857143, 0.0) (0.46875, 0.0) (0.4732142857142857, 0.0) (0.47767857142857145, 0.0) (0.48214285714285715, 0.0) (0.48660714285714285, 0.0) (0.49107142857142855, 0.0) (0.4955357142857143, 0.0) (0.5, 0.0) (0.5044642857142857, 0.0) (0.5089285714285714, 0.0) (0.5133928571428571, 0.0) (0.5178571428571429, 0.0) (0.5223214285714286, 0.0) (0.5267857142857143, 0.0) (0.53125, 0.0) (0.5357142857142857, 0.0) (0.5401785714285714, 0.0) (0.5446428571428571, 0.0) (0.5491071428571429, 0.0) (0.5535714285714286, 0.0) (0.5580357142857143, 0.0) (0.5625, 0.0) (0.5669642857142857, 0.0) (0.5714285714285714, 0.0) (0.5758928571428571, 0.0) (0.5803571428571429, 0.0) (0.5848214285714286, 0.0) (0.5892857142857143, 0.0) (0.59375, 0.0) (0.5982142857142857, 0.0) (0.6026785714285714, 0.0) (0.6071428571428571, 0.0) (0.6116071428571429, 0.0) (0.6160714285714286, 0.0) (0.6205357142857143, 0.0) (0.625, 0.0) (0.6294642857142857, 0.0) (0.6339285714285714, 0.0) (0.6383928571428571, 0.0) (0.6428571428571429, 0.0) (0.6473214285714286, 0.0) (0.6517857142857143, 0.0) (0.65625, 0.0) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};

     \addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.0052874674) (0.004464285714285714, 0.0052874674) (0.008928571428571428, 0.0052874674) (0.013392857142857142, 0.0051973949) (0.017857142857142856, 0.0051973949) (0.022321428571428572, 0.0051973949) (0.026785714285714284, 0.0050073267) (0.03125, 0.0050073267) (0.03571428571428571, 0.0050073267) (0.04017857142857143, 0.0050073267) (0.044642857142857144, 0.0050073267) (0.049107142857142856, 0.0050073267) (0.05357142857142857, 0.0050073267) (0.05803571428571429, 0.0050073267) (0.0625, 0.0050073267) (0.06696428571428571, 0.004075379) (0.07142857142857142, 0.004075379) (0.07589285714285714, 0.004075379) (0.08035714285714286, 0.004075379) (0.08482142857142858, 0.004075379) (0.08928571428571429, 0.004075379) (0.09375, 0.004075379) (0.09821428571428571, 0.004075379) (0.10267857142857142, 0.004075379) (0.10714285714285714, 0.004075379) (0.11160714285714286, 0.0) (0.11607142857142858, 0.0) (0.12053571428571429, 0.0) (0.125, 0.0) (0.12946428571428573, 0.0) (0.13392857142857142, 0.0) (0.13839285714285715, 0.0) (0.14285714285714285, 0.0) (0.14732142857142858, 0.0) (0.15178571428571427, 0.0) (0.15625, 0.0) (0.16071428571428573, 0.0) (0.16517857142857142, 0.0) (0.16964285714285715, 0.0) (0.17410714285714285, 0.0) (0.17857142857142858, 0.0) (0.18303571428571427, 0.0) (0.1875, 0.0) (0.19196428571428573, 0.0) (0.19642857142857142, 0.0) (0.20089285714285715, 0.0) (0.20535714285714285, 0.0) (0.20982142857142858, 0.0) (0.21428571428571427, 0.0) (0.21875, 0.0) (0.22321428571428573, 0.0) (0.22767857142857142, 0.0) (0.23214285714285715, 0.0) (0.23660714285714285, 0.0) (0.24107142857142858, 0.0) (0.24553571428571427, 0.0) (0.25, 0.0) (0.2544642857142857, 0.0) (0.25892857142857145, 0.0) (0.26339285714285715, 0.0) (0.26785714285714285, 0.0) (0.27232142857142855, 0.0) (0.2767857142857143, 0.0) (0.28125, 0.0) (0.2857142857142857, 0.0) (0.29017857142857145, 0.0) (0.29464285714285715, 0.0) (0.29910714285714285, 0.0) (0.30357142857142855, 0.0) (0.3080357142857143, 0.0) (0.3125, 0.0) (0.3169642857142857, 0.0) (0.32142857142857145, 0.0) (0.32589285714285715, 0.0) (0.33035714285714285, 0.0) (0.33482142857142855, 0.0) (0.3392857142857143, 0.0) (0.34375, 0.0) (0.3482142857142857, 0.0) (0.35267857142857145, 0.0) (0.35714285714285715, 0.0) (0.36160714285714285, 0.0) (0.36607142857142855, 0.0) (0.3705357142857143, 0.0) (0.375, 0.0) (0.3794642857142857, 0.0) (0.38392857142857145, 0.0) (0.38839285714285715, 0.0) (0.39285714285714285, 0.0) (0.39732142857142855, 0.0) (0.4017857142857143, 0.0) (0.40625, 0.0) (0.4107142857142857, 0.0) (0.41517857142857145, 0.0) (0.41964285714285715, 0.0) (0.42410714285714285, 0.0) (0.42857142857142855, 0.0) (0.4330357142857143, 0.0) (0.4375, 0.0) (0.4419642857142857, 0.0) (0.44642857142857145, 0.0) (0.45089285714285715, 0.0) (0.45535714285714285, 0.0) (0.45982142857142855, 0.0) (0.4642857142857143, 0.0) (0.46875, 0.0) (0.4732142857142857, 0.0) (0.47767857142857145, 0.0) (0.48214285714285715, 0.0) (0.48660714285714285, 0.0) (0.49107142857142855, 0.0) (0.4955357142857143, 0.0) (0.5, 0.0) (0.5044642857142857, 0.0) (0.5089285714285714, 0.0) (0.5133928571428571, 0.0) (0.5178571428571429, 0.0) (0.5223214285714286, 0.0) (0.5267857142857143, 0.0) (0.53125, 0.0) (0.5357142857142857, 0.0) (0.5401785714285714, 0.0) (0.5446428571428571, 0.0) (0.5491071428571429, 0.0) (0.5535714285714286, 0.0) (0.5580357142857143, 0.0) (0.5625, 0.0) (0.5669642857142857, 0.0) (0.5714285714285714, 0.0) (0.5758928571428571, 0.0) (0.5803571428571429, 0.0) (0.5848214285714286, 0.0) (0.5892857142857143, 0.0) (0.59375, 0.0) (0.5982142857142857, 0.0) (0.6026785714285714, 0.0) (0.6071428571428571, 0.0) (0.6116071428571429, 0.0) (0.6160714285714286, 0.0) (0.6205357142857143, 0.0) (0.625, 0.0) (0.6294642857142857, 0.0) (0.6339285714285714, 0.0) (0.6383928571428571, 0.0) (0.6428571428571429, 0.0) (0.6473214285714286, 0.0) (0.6517857142857143, 0.0) (0.65625, 0.0) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r300.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=300$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.39,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.3862081231) (0.004464285714285714, 0.3776170188) (0.008928571428571428, 0.3762766618) (0.013392857142857142, 0.3690918947) (0.017857142857142856, 0.3690918947) (0.022321428571428572, 0.3762766618) (0.026785714285714284, 0.3690918947) (0.03125, 0.3690918947) (0.03571428571428571, 0.3574764608) (0.04017857142857143, 0.3239890511) (0.044642857142857144, 0.3239890511) (0.049107142857142856, 0.3123736171) (0.05357142857142857, 0.3123736171) (0.05803571428571429, 0.3121227981) (0.0625, 0.2745464663) (0.06696428571428571, 0.2745464663) (0.07142857142857142, 0.2742956473) (0.07589285714285714, 0.2745464383) (0.08035714285714286, 0.2745464663) (0.08482142857142858, 0.2745464663) (0.08928571428571429, 0.2742956473) (0.09375, 0.2745464383) (0.09821428571428571, 0.2745464383) (0.10267857142857142, 0.2742956193) (0.10714285714285714, 0.2745464083) (0.11160714285714286, 0.2745464083) (0.11607142857142858, 0.2742955893) (0.12053571428571429, 0.2744934399) (0.125, 0.2179491735) (0.12946428571428573, 0.2179491735) (0.13392857142857142, 0.2176983544) (0.13839285714285715, 0.217896205) (0.14285714285714285, 0.217896205) (0.14732142857142858, 0.217645386) (0.15178571428571427, 0.217645386) (0.15625, 0.217645411) (0.16071428571428573, 0.21764541) (0.16517857142857142, 0.2172893858) (0.16964285714285715, 0.2172893858) (0.17410714285714285, 0.2170385668) (0.17857142857142858, 0.2170385668) (0.18303571428571427, 0.2170385918) (0.1875, 0.2170385908) (0.19196428571428573, 0.2170385908) (0.19642857142857142, 0.1551546279) (0.20089285714285715, 0.1551546279) (0.20535714285714285, 0.1551546529) (0.20982142857142858, 0.1551546519) (0.21428571428571427, 0.1551546519) (0.21875, 0.2170385908) (0.22321428571428573, 0.2170385908) (0.22767857142857142, 0.2170386158) (0.23214285714285715, 0.2170386148) (0.23660714285714285, 0.2170386148) (0.24107142857142858, 0.1551546519) (0.24553571428571427, 0.1551546519) (0.25, 0.1551546769) (0.2544642857142857, 0.1551546759) (0.25892857142857145, 0.1551546759) (0.26339285714285715, 0.1551547009) (0.26785714285714285, 0.1551547009) (0.27232142857142855, 0.1551547009) (0.2767857142857143, 0.1544688043) (0.28125, 0.1464474158) (0.2857142857142857, 0.1464474158) (0.29017857142857145, 0.1464474408) (0.29464285714285715, 0.1464474408) (0.29910714285714285, 0.1464474408) (0.30357142857142855, 0.1457615443) (0.3080357142857143, 0.1464474718) (0.3125, 0.1463924171) (0.3169642857142857, 0.1463924171) (0.32142857142857145, 0.1463924421) (0.32589285714285715, 0.1463924421) (0.33035714285714285, 0.1463924421) (0.33482142857142855, 0.1457065456) (0.3392857142857143, 0.1463924731) (0.34375, 0.1463923471) (0.3482142857142857, 0.1463923471) (0.35267857142857145, 0.1463923721) (0.35714285714285715, 0.1463923721) (0.36160714285714285, 0.1463923721) (0.36607142857142855, 0.1457064756) (0.3705357142857143, 0.1463924031) (0.375, 0.1463924031) (0.3794642857142857, 0.1463924281) (0.38392857142857145, 0.1463924281) (0.38839285714285715, 0.1463924281) (0.39285714285714285, 0.1457065316) (0.39732142857142855, 0.1457065316) (0.4017857142857143, 0.1457065566) (0.40625, 0.1401565527) (0.4107142857142857, 0.1401565527) (0.41517857142857145, 0.1401565777) (0.41964285714285715, 0.1401565777) (0.42410714285714285, 0.1401565777) (0.42857142857142855, 0.1394706812) (0.4330357142857143, 0.1394706812) (0.4375, 0.1394707062) (0.4419642857142857, 0.1390282656) (0.44642857142857145, 0.1390282656) (0.45089285714285715, 0.1390282906) (0.45535714285714285, 0.1390282906) (0.45982142857142855, 0.1390282906) (0.4642857142857143, 0.1373705905) (0.46875, 0.1373705905) (0.4732142857142857, 0.1373706155) (0.47767857142857145, 0.1373706155) (0.48214285714285715, 0.1373706155) (0.48660714285714285, 0.1231834037) (0.49107142857142855, 0.1231834037) (0.4955357142857143, 0.1231834037) (0.5, 0.1372587649) (0.5044642857142857, 0.1372587649) (0.5089285714285714, 0.1372587649) (0.5133928571428571, 0.1230715531) (0.5178571428571429, 0.1271866254) (0.5223214285714286, 0.1271866254) (0.5267857142857143, 0.1271866254) (0.53125, 0.1129994136) (0.5357142857142857, 0.1129994136) (0.5401785714285714, 0.1129994136) (0.5446428571428571, 0.1270747748) (0.5491071428571429, 0.1270747748) (0.5535714285714286, 0.1270747748) (0.5580357142857143, 0.112887563) (0.5625, 0.112887563) (0.5669642857142857, 0.112887563) (0.5714285714285714, 0.1250807282) (0.5758928571428571, 0.1250807282) (0.5803571428571429, 0.1250807282) (0.5848214285714286, 0.1117652087) (0.5892857142857143, 0.1117652087) (0.59375, 0.1117652087) (0.5982142857142857, 0.0975779969) (0.6026785714285714, 0.0975779969) (0.6071428571428571, 0.0975779969) (0.6116071428571429, 0.1064554184) (0.6160714285714286, 0.1064554184) (0.6205357142857143, 0.1064554184) (0.625, 0.0914770837) (0.6294642857142857, 0.1092050684) (0.6339285714285714, 0.1092050684) (0.6383928571428571, 0.1092050684) (0.6428571428571429, 0.0950178566) (0.6473214285714286, 0.0950178566) (0.6517857142857143, 0.0950178566) (0.65625, 0.1038952782) (0.6607142857142857, 0.1038952782) (0.6651785714285714, 0.1038952782) (0.6696428571428571, 0.0889169435) (0.6741071428571429, 0.0889169435) (0.6785714285714286, 0.0889169435) (0.6830357142857143, 0.0747297317) (0.6875, 0.0747297317) (0.6919642857142857, 0.0747297317) (0.6964285714285714, 0.0792131546) (0.7008928571428571, 0.0792131546) (0.7053571428571429, 0.0792131546) (0.7098214285714286, 0.0650259428) (0.7142857142857143, 0.0650259428) (0.71875, 0.0650259428) (0.7232142857142857, 0.0736925149) (0.7276785714285714, 0.0484055986) (0.7321428571428571, 0.0484055986) (0.7366071428571429, 0.0484055986) (0.7410714285714286, 0.0342183868) (0.7455357142857143, 0.0342183868) (0.75, 0.0342183868) (0.7544642857142857, 0.0428849589) (0.7589285714285714, 0.0428849589) (0.7633928571428571, 0.0484055686) (0.7678571428571429, 0.0484055686) (0.7723214285714286, 0.0484055686) (0.7767857142857143, 0.0342183568) (0.78125, 0.0342183568) (0.7857142857142857, 0.0342183568) (0.7901785714285714, 0.0428849289) (0.7946428571428571, 0.0428849289) (0.7991071428571429, 0.0428849289) (0.8035714285714286, 0.0484055606) (0.8080357142857143, 0.0484055606) (0.8125, 0.0484055606) (0.8169642857142857, 0.0342183488) (0.8214285714285714, 0.0342183488) (0.8258928571428571, 0.0342183488) (0.8303571428571429, 0.0428849209) (0.8348214285714286, 0.0428849209) (0.8392857142857143, 0.0428849209) (0.84375, 0.0286977091) (0.8482142857142857, 0.0286977091) (0.8526785714285714, 0.0286977091) (0.8571428571428571, 0.0286977091) (0.8616071428571429, 0.0286977091) (0.8660714285714286, 0.0286977091) (0.8705357142857143, 0.0286977091) (0.875, 0.0277376777) (0.8794642857142857, 0.0277376777) (0.8839285714285714, 0.0196491425) (0.8883928571428571, 0.0196491425) (0.8928571428571429, 0.0196491425) (0.8973214285714286, 0.0196491425) (0.9017857142857143, 0.0196491425) (0.90625, 0.0196491425) (0.9107142857142857, 0.0196491425) (0.9151785714285714, 0.0185469399) (0.9196428571428571, 0.0185469399) (0.9241071428571429, 0.0011022026) (0.9285714285714286, 0.0011022026) (0.9330357142857143, 0.0011022026) (0.9375, 0.0011022026) (0.9419642857142857, 0.0011022026) (0.9464285714285714, 0.0011022026) (0.9508928571428571, 0.0011022026) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0011022026) (0.9732142857142857, 0.0011022026) (0.9776785714285714, 0.0011022026) (0.9821428571428571, 0.0011022026) (0.9866071428571429, 0.0011022026) (0.9910714285714286, 0.0011022026) (0.9955357142857143, 0.0011022026) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.3862081231) (0.004464285714285714, 0.3862081231) (0.008928571428571428, 0.3862081231) (0.013392857142857142, 0.3862081231) (0.017857142857142856, 0.3862081231) (0.022321428571428572, 0.3243241841) (0.026785714285714284, 0.3243241841) (0.03125, 0.3243241841) (0.03571428571428571, 0.2901486127) (0.04017857142857143, 0.2720365734) (0.044642857142857144, 0.2720365734) (0.049107142857142856, 0.2720365734) (0.05357142857142857, 0.2720365734) (0.05803571428571429, 0.2154393386) (0.0625, 0.2068482343) (0.06696428571428571, 0.2068482343) (0.07142857142857142, 0.2068482343) (0.07589285714285714, 0.1771287154) (0.08035714285714286, 0.1771287154) (0.08482142857142858, 0.1574056495) (0.08928571428571429, 0.1574056495) (0.09375, 0.1574056495) (0.09821428571428571, 0.1574056495) (0.10267857142857142, 0.1574056495) (0.10714285714285714, 0.1574056495) (0.11160714285714286, 0.1574056495) (0.11607142857142858, 0.1265980934) (0.12053571428571429, 0.1265980934) (0.125, 0.1265980934) (0.12946428571428573, 0.1265980934) (0.13392857142857142, 0.1265980934) (0.13839285714285715, 0.1265980934) (0.14285714285714285, 0.1265980934) (0.14732142857142858, 0.1265980934) (0.15178571428571427, 0.1265980934) (0.15625, 0.1080511535) (0.16071428571428573, 0.1067107965) (0.16517857142857142, 0.1067107965) (0.16964285714285715, 0.1067107965) (0.17410714285714285, 0.1067107965) (0.17857142857142858, 0.1067107965) (0.18303571428571427, 0.1067107965) (0.1875, 0.0989864404) (0.19196428571428573, 0.0989864404) (0.19642857142857142, 0.0989864404) (0.20089285714285715, 0.08640073) (0.20535714285714285, 0.08640073) (0.20982142857142858, 0.0835655056) (0.21428571428571427, 0.0835655056) (0.21875, 0.0835655056) (0.22321428571428573, 0.0835655056) (0.22767857142857142, 0.0835655056) (0.23214285714285715, 0.0835655056) (0.23660714285714285, 0.0835655056) (0.24107142857142858, 0.0835655056) (0.24553571428571427, 0.0835655056) (0.25, 0.075186981) (0.2544642857142857, 0.075186981) (0.25892857142857145, 0.075186981) (0.26339285714285715, 0.075186981) (0.26785714285714285, 0.075186981) (0.27232142857142855, 0.075186981) (0.2767857142857143, 0.0689962994) (0.28125, 0.0689962994) (0.2857142857142857, 0.0689962994) (0.29017857142857145, 0.0689962994) (0.29464285714285715, 0.0689962994) (0.29910714285714285, 0.0689962994) (0.30357142857142855, 0.0689962994) (0.3080357142857143, 0.0689962994) (0.3125, 0.062760449) (0.3169642857142857, 0.062760449) (0.32142857142857145, 0.062760449) (0.32589285714285715, 0.062760449) (0.33035714285714285, 0.062760449) (0.33482142857142855, 0.062760449) (0.3392857142857143, 0.062760449) (0.34375, 0.062760449) (0.3482142857142857, 0.062760449) (0.35267857142857145, 0.0474508829) (0.35714285714285715, 0.0474508829) (0.36160714285714285, 0.0474508829) (0.36607142857142855, 0.0474508829) (0.3705357142857143, 0.0474508829) (0.375, 0.0474508829) (0.3794642857142857, 0.0474508829) (0.38392857142857145, 0.0474508829) (0.38839285714285715, 0.0474508829) (0.39285714285714285, 0.0271627579) (0.39732142857142855, 0.0271627579) (0.4017857142857143, 0.0271627579) (0.40625, 0.0271627579) (0.4107142857142857, 0.0271627579) (0.41517857142857145, 0.0271627579) (0.41964285714285715, 0.017458969) (0.42410714285714285, 0.017458969) (0.42857142857142855, 0.017458969) (0.4330357142857143, 0.017458969) (0.4375, 0.017458969) (0.4419642857142857, 0.017458969) (0.44642857142857145, 0.017458969) (0.45089285714285715, 0.0163567665) (0.45535714285714285, 0.0163567665) (0.45982142857142855, 0.0163567665) (0.4642857142857143, 0.0163567665) (0.46875, 0.0163567665) (0.4732142857142857, 0.0163567665) (0.47767857142857145, 0.0157499472) (0.48214285714285715, 0.0157499472) (0.48660714285714285, 0.0157499472) (0.49107142857142855, 0.0157499472) (0.4955357142857143, 0.0157499472) (0.5, 0.0157499472) (0.5044642857142857, 0.0157499472) (0.5089285714285714, 0.0157499472) (0.5133928571428571, 0.0157499472) (0.5178571428571429, 0.0157499472) (0.5223214285714286, 0.0134860958) (0.5267857142857143, 0.0134860958) (0.53125, 0.0134860958) (0.5357142857142857, 0.0134860958) (0.5401785714285714, 0.0134860958) (0.5446428571428571, 0.0134860958) (0.5491071428571429, 0.0134860958) (0.5535714285714286, 0.0134860958) (0.5580357142857143, 0.0091502535) (0.5625, 0.0091502535) (0.5669642857142857, 0.0091502535) (0.5714285714285714, 0.0091502535) (0.5758928571428571, 0.0091502535) (0.5803571428571429, 0.002779995) (0.5848214285714286, 0.002779995) (0.5892857142857143, 0.002779995) (0.59375, 0.0027270266) (0.5982142857142857, 0.0027270266) (0.6026785714285714, 0.0027270266) (0.6071428571428571, 0.0027270266) (0.6116071428571429, 0.0027270266) (0.6160714285714286, 0.0027270266) (0.6205357142857143, 0.0027270266) (0.625, 0.0027270266) (0.6294642857142857, 0.0027270266) (0.6339285714285714, 0.0027270266) (0.6383928571428571, 0.0020477484) (0.6428571428571429, 0.0020477484) (0.6473214285714286, 0.0020477484) (0.6517857142857143, 0.0020477484) (0.65625, 0.0020477484) (0.6607142857142857, 0.0020477484) (0.6651785714285714, 0.0020477484) (0.6696428571428571, 0.0014464124) (0.6741071428571429, 0.0014464124) (0.6785714285714286, 0.0014464124) (0.6830357142857143, 0.0014464124) (0.6875, 0.0014464124) (0.6919642857142857, 0.0014464124) (0.6964285714285714, 3.7E-8) (0.7008928571428571, 3.7E-8) (0.7053571428571429, 3.7E-8) (0.7098214285714286, 3.7E-8) (0.7142857142857143, 3.7E-8) (0.71875, 3.7E-8) (0.7232142857142857, 3.7E-8) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.3862081231) (0.004464285714285714, 0.3776170188) (0.008928571428571428, 0.3704322517) (0.013392857142857142, 0.3704322517) (0.017857142857142856, 0.3704322517) (0.022321428571428572, 0.3253294081) (0.026785714285714284, 0.3253294081) (0.03125, 0.3137139741) (0.03571428571428571, 0.3137139741) (0.04017857142857143, 0.3137139741) (0.044642857142857144, 0.2758868232) (0.049107142857142856, 0.2745464663) (0.05357142857142857, 0.2745464663) (0.05803571428571429, 0.2745464663) (0.0625, 0.2745464663) (0.06696428571428571, 0.2179492315) (0.07142857142857142, 0.2179492315) (0.07589285714285714, 0.2179492315) (0.08035714285714286, 0.2179492315) (0.08482142857142858, 0.2179492315) (0.08928571428571429, 0.1560652925) (0.09375, 0.1560652925) (0.09821428571428571, 0.1560652925) (0.10267857142857142, 0.1535065085) (0.10714285714285714, 0.1535065085) (0.11160714285714286, 0.1535065085) (0.11607142857142858, 0.1535065085) (0.12053571428571429, 0.1535065085) (0.125, 0.1535065085) (0.12946428571428573, 0.1535065085) (0.13392857142857142, 0.1226989524) (0.13839285714285715, 0.147270658) (0.14285714285714285, 0.147270658) (0.14732142857142858, 0.147270658) (0.15178571428571427, 0.147270658) (0.15625, 0.147270658) (0.16071428571428573, 0.147270658) (0.16517857142857142, 0.147270658) (0.16964285714285715, 0.116463102) (0.17410714285714285, 0.116463102) (0.17857142857142858, 0.116463102) (0.18303571428571427, 0.116463102) (0.1875, 0.116463102) (0.19196428571428573, 0.116463102) (0.19642857142857142, 0.0987118195) (0.20089285714285715, 0.116463102) (0.20535714285714285, 0.116463102) (0.20982142857142858, 0.1011535359) (0.21428571428571427, 0.1011535359) (0.21875, 0.1011535359) (0.22321428571428573, 0.1011535359) (0.22767857142857142, 0.1011535359) (0.23214285714285715, 0.1011535359) (0.23660714285714285, 0.0834022534) (0.24107142857142858, 0.0834022534) (0.24553571428571427, 0.0834022534) (0.25, 0.0834022534) (0.2544642857142857, 0.0834022534) (0.25892857142857145, 0.0834022534) (0.26339285714285715, 0.0834022534) (0.26785714285714285, 0.0834022534) (0.27232142857142855, 0.0834022534) (0.2767857142857143, 0.0631141285) (0.28125, 0.0631141285) (0.2857142857142857, 0.0631141285) (0.29017857142857145, 0.0631141285) (0.29464285714285715, 0.0631141285) (0.29910714285714285, 0.0631141285) (0.30357142857142855, 0.0631141285) (0.3080357142857143, 0.0631141285) (0.3125, 0.0631141285) (0.3169642857142857, 0.0445671886) (0.32142857142857145, 0.0445671886) (0.32589285714285715, 0.0445671886) (0.33035714285714285, 0.0445671886) (0.33482142857142855, 0.0445671886) (0.3392857142857143, 0.0445671886) (0.34375, 0.0348633997) (0.3482142857142857, 0.0439603693) (0.35267857142857145, 0.0439603693) (0.35714285714285715, 0.0439603693) (0.36160714285714285, 0.0439603693) (0.36607142857142855, 0.0439603693) (0.3705357142857143, 0.0320281753) (0.375, 0.0342565805) (0.3794642857142857, 0.0320281753) (0.38392857142857145, 0.0320281753) (0.38839285714285715, 0.0320281753) (0.39285714285714285, 0.0265075356) (0.39732142857142855, 0.0314213561) (0.4017857142857143, 0.0307354846) (0.40625, 0.0307354846) (0.4107142857142857, 0.0307354846) (0.41517857142857145, 0.0307354846) (0.41964285714285715, 0.0307354846) (0.42410714285714285, 0.0307354846) (0.42857142857142855, 0.0252148448) (0.4330357142857143, 0.0252148448) (0.4375, 0.0252148448) (0.4419642857142857, 0.0252148448) (0.44642857142857145, 0.0252148448) (0.45089285714285715, 0.0252148448) (0.45535714285714285, 0.0252148448) (0.45982142857142855, 0.0252148448) (0.4642857142857143, 0.0252148448) (0.46875, 0.0172957605) (0.4732142857142857, 0.0172957605) (0.47767857142857145, 0.0172957605) (0.48214285714285715, 0.0172957605) (0.48660714285714285, 0.0162929878) (0.49107142857142855, 0.0162929878) (0.4955357142857143, 0.0162929878) (0.5, 0.0162929878) (0.5044642857142857, 0.0162929878) (0.5089285714285714, 0.0162929878) (0.5133928571428571, 0.0162929878) (0.5178571428571429, 0.0162929878) (0.5223214285714286, 0.0143724115) (0.5267857142857143, 0.0143724115) (0.53125, 0.0143724115) (0.5357142857142857, 0.0143724115) (0.5401785714285714, 0.0143724115) (0.5446428571428571, 0.0143724115) (0.5491071428571429, 0.0102524561) (0.5535714285714286, 0.0102524561) (0.5580357142857143, 0.0091502535) (0.5625, 0.0066644535) (0.5669642857142857, 0.0066644535) (0.5714285714285714, 0.0066644535) (0.5758928571428571, 0.0066644535) (0.5803571428571429, 0.0066644535) (0.5848214285714286, 0.0055622509) (0.5892857142857143, 0.0055622509) (0.59375, 0.0055622509) (0.5982142857142857, 0.0055622509) (0.6026785714285714, 0.0055622509) (0.6071428571428571, 0.0059851753) (0.6116071428571429, 0.0059851753) (0.6160714285714286, 0.0059851753) (0.6205357142857143, 0.0059851753) (0.625, 0.0059851753) (0.6294642857142857, 0.0048829727) (0.6339285714285714, 0.0026701306) (0.6383928571428571, 0.0026701306) (0.6428571428571429, 0.0026701306) (0.6473214285714286, 0.0026701306) (0.6517857142857143, 0.0026701306) (0.65625, 0.0026701306) (0.6607142857142857, 0.0026701306) (0.6651785714285714, 0.0011022396) (0.6696428571428571, 0.0011022396) (0.6741071428571429, 0.0011022396) (0.6785714285714286, 0.0011022396) (0.6830357142857143, 0.0011022396) (0.6875, 0.0011022396) (0.6919642857142857, 0.0011022396) (0.6964285714285714, 3.7E-8) (0.7008928571428571, 3.7E-8) (0.7053571428571429, 3.7E-8) (0.7098214285714286, 3.7E-8) (0.7142857142857143, 3.7E-8) (0.71875, 3.7E-8) (0.7232142857142857, 3.7E-8) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r350.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=350$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.02,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.0137008404) (0.004464285714285714, 0.013476264) (0.008928571428571428, 0.013476254) (0.013392857142857142, 0.013476284) (0.017857142857142856, 0.013476284) (0.022321428571428572, 0.013476254) (0.026785714285714284, 0.013476284) (0.03125, 0.013476284) (0.03571428571428571, 0.0121998855) (0.04017857142857143, 0.013476284) (0.044642857142857144, 0.013476284) (0.049107142857142856, 0.0121998855) (0.05357142857142857, 0.0121998855) (0.05803571428571429, 0.0121998955) (0.0625, 0.0039955993) (0.06696428571428571, 0.0039955993) (0.07142857142857142, 0.0039956093) (0.07589285714285714, 0.0039955713) (0.08035714285714286, 0.0039955993) (0.08482142857142858, 0.0039955993) (0.08928571428571429, 0.0039956093) (0.09375, 0.0039955713) (0.09821428571428571, 0.0039955713) (0.10267857142857142, 0.0039955813) (0.10714285714285714, 0.0039955413) (0.11160714285714286, 0.0039955413) (0.11607142857142858, 0.0039955513) (0.12053571428571429, 0.003994979) (0.125, 0.0039954973) (0.12946428571428573, 0.0039954973) (0.13392857142857142, 0.0039955073) (0.13839285714285715, 0.003994935) (0.14285714285714285, 0.003994935) (0.14732142857142858, 0.003994945) (0.15178571428571427, 0.003994945) (0.15625, 0.00399497) (0.16071428571428573, 0.003994969) (0.16517857142857142, 0.00399494) (0.16964285714285715, 0.00399494) (0.17410714285714285, 0.00399495) (0.17857142857142858, 0.00399495) (0.18303571428571427, 0.003994975) (0.1875, 0.003994974) (0.19196428571428573, 0.003994974) (0.19642857142857142, 0.00399493) (0.20089285714285715, 0.00399493) (0.20535714285714285, 0.003994955) (0.20982142857142858, 0.003994954) (0.21428571428571427, 0.003994954) (0.21875, 0.003994974) (0.22321428571428573, 0.003994974) (0.22767857142857142, 0.003994999) (0.23214285714285715, 0.003994998) (0.23660714285714285, 0.003994998) (0.24107142857142858, 0.003994954) (0.24553571428571427, 0.003994954) (0.25, 0.003994979) (0.2544642857142857, 0.003994978) (0.25892857142857145, 0.003994978) (0.26339285714285715, 0.003995003) (0.26785714285714285, 0.003995003) (0.27232142857142855, 0.003995003) (0.2767857142857143, 0.003994998) (0.28125, 0.003994963) (0.2857142857142857, 0.003994963) (0.29017857142857145, 0.003994988) (0.29464285714285715, 0.003994988) (0.29910714285714285, 0.003994988) (0.30357142857142855, 0.003994983) (0.3080357142857143, 0.003995019) (0.3125, 0.0039939924) (0.3169642857142857, 0.0039939924) (0.32142857142857145, 0.0039940174) (0.32589285714285715, 0.0039940174) (0.33035714285714285, 0.0039940174) (0.33482142857142855, 0.0039940124) (0.3392857142857143, 0.0039940484) (0.34375, 0.0039939224) (0.3482142857142857, 0.0039939224) (0.35267857142857145, 0.0039939474) (0.35714285714285715, 0.0039939474) (0.36160714285714285, 0.0039939474) (0.36607142857142855, 0.0039939424) (0.3705357142857143, 0.0039939784) (0.375, 0.0039939784) (0.3794642857142857, 0.0039940034) (0.38392857142857145, 0.0039940034) (0.38839285714285715, 0.0039940034) (0.39285714285714285, 0.0039939984) (0.39732142857142855, 0.0039939984) (0.4017857142857143, 0.0039940234) (0.40625, 0.0039939344) (0.4107142857142857, 0.0039939344) (0.41517857142857145, 0.0039939594) (0.41964285714285715, 0.0039939594) (0.42410714285714285, 0.0039939594) (0.42857142857142855, 0.0039939544) (0.4330357142857143, 0.0039939544) (0.4375, 0.0039939794) (0.4419642857142857, 0.0039939344) (0.44642857142857145, 0.0039939344) (0.45089285714285715, 0.0039939594) (0.45535714285714285, 0.0039939594) (0.45982142857142855, 0.0039939594) (0.4642857142857143, 0.0039939544) (0.46875, 0.0039939544) (0.4732142857142857, 0.0039939794) (0.47767857142857145, 0.0039939794) (0.48214285714285715, 0.0039939794) (0.48660714285714285, 0.0039939794) (0.49107142857142855, 0.0039939794) (0.4955357142857143, 0.0039939794) (0.5, 0.003986842) (0.5044642857142857, 0.003986842) (0.5089285714285714, 0.003986842) (0.5133928571428571, 0.003986842) (0.5178571428571429, 0.0039939944) (0.5223214285714286, 0.0039939944) (0.5267857142857143, 0.0039939944) (0.53125, 0.0039939944) (0.5357142857142857, 0.0039939944) (0.5401785714285714, 0.0039939944) (0.5446428571428571, 0.003986857) (0.5491071428571429, 0.003986857) (0.5535714285714286, 0.003986857) (0.5580357142857143, 0.003986857) (0.5625, 0.003986857) (0.5669642857142857, 0.003986857) (0.5714285714285714, 0.003986857) (0.5758928571428571, 0.003986857) (0.5803571428571429, 0.003986857) (0.5848214285714286, 0.003986867) (0.5892857142857143, 0.003986867) (0.59375, 0.003986867) (0.5982142857142857, 0.003986867) (0.6026785714285714, 0.003986867) (0.6071428571428571, 0.003986867) (0.6116071428571429, 0.003986867) (0.6160714285714286, 0.003986867) (0.6205357142857143, 0.003986867) (0.625, 0.003986877) (0.6294642857142857, 0.0038364449) (0.6339285714285714, 0.0038364449) (0.6383928571428571, 0.0038364449) (0.6428571428571429, 0.0038364449) (0.6473214285714286, 0.0038364449) (0.6517857142857143, 0.0038364449) (0.65625, 0.0038364449) (0.6607142857142857, 0.0038364449) (0.6651785714285714, 0.0038364449) (0.6696428571428571, 0.0038364549) (0.6741071428571429, 0.0038364549) (0.6785714285714286, 0.0038364549) (0.6830357142857143, 0.0038364549) (0.6875, 0.0038364549) (0.6919642857142857, 0.0038364549) (0.6964285714285714, 0.0038364549) (0.7008928571428571, 0.0038364549) (0.7053571428571429, 0.0038364549) (0.7098214285714286, 0.0038364549) (0.7142857142857143, 0.0038364549) (0.71875, 0.0038364549) (0.7232142857142857, 0.0038365109) (0.7276785714285714, -7.0E-9) (0.7321428571428571, -7.0E-9) (0.7366071428571429, -7.0E-9) (0.7410714285714286, -7.0E-9) (0.7455357142857143, -7.0E-9) (0.75, -7.0E-9) (0.7544642857142857, 4.9E-8) (0.7589285714285714, 4.9E-8) (0.7633928571428571, -3.7E-8) (0.7678571428571429, -3.7E-8) (0.7723214285714286, -3.7E-8) (0.7767857142857143, -3.7E-8) (0.78125, -3.7E-8) (0.7857142857142857, -3.7E-8) (0.7901785714285714, 1.9E-8) (0.7946428571428571, 1.9E-8) (0.7991071428571429, 1.9E-8) (0.8035714285714286, -4.5E-8) (0.8080357142857143, -4.5E-8) (0.8125, -4.5E-8) (0.8169642857142857, -4.5E-8) (0.8214285714285714, -4.5E-8) (0.8258928571428571, -4.5E-8) (0.8303571428571429, 1.1E-8) (0.8348214285714286, 1.1E-8) (0.8392857142857143, 1.1E-8) (0.84375, 1.1E-8) (0.8482142857142857, 1.1E-8) (0.8526785714285714, 1.1E-8) (0.8571428571428571, 1.1E-8) (0.8616071428571429, 1.1E-8) (0.8660714285714286, 1.1E-8) (0.8705357142857143, 1.1E-8) (0.875, 1.0E-8) (0.8794642857142857, 1.0E-8) (0.8839285714285714, 1.1E-8) (0.8883928571428571, 1.1E-8) (0.8928571428571429, 1.1E-8) (0.8973214285714286, 1.1E-8) (0.9017857142857143, 1.1E-8) (0.90625, 1.1E-8) (0.9107142857142857, 1.1E-8) (0.9151785714285714, 1.0E-8) (0.9196428571428571, 1.0E-8) (0.9241071428571429, 1.0E-9) (0.9285714285714286, 1.0E-9) (0.9330357142857143, 1.0E-9) (0.9375, 1.0E-9) (0.9419642857142857, 1.0E-9) (0.9464285714285714, 1.0E-9) (0.9508928571428571, 1.0E-9) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 1.0E-9) (0.9732142857142857, 1.0E-9) (0.9776785714285714, 1.0E-9) (0.9821428571428571, 1.0E-9) (0.9866071428571429, 1.0E-9) (0.9910714285714286, 1.0E-9) (0.9955357142857143, 1.0E-9) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.0137008404) (0.004464285714285714, 0.013476264) (0.008928571428571428, 0.013476254) (0.013392857142857142, 0.013476284) (0.017857142857142856, 0.013476284) (0.022321428571428572, 0.0121998855) (0.026785714285714284, 0.0121998855) (0.03125, 0.0121998855) (0.03571428571428571, 0.0039955993) (0.04017857142857143, 0.0039955993) (0.044642857142857144, 0.0039955993) (0.049107142857142856, 0.0039955993) (0.05357142857142857, 0.0039955993) (0.05803571428571429, 0.0039955993) (0.0625, 0.0039955993) (0.06696428571428571, 1.591374E-4) (0.07142857142857142, 1.591374E-4) (0.07589285714285714, 1.591474E-4) (0.08035714285714286, 1.591474E-4) (0.08482142857142858, 1.591724E-4) (0.08928571428571429, 1.591724E-4) (0.09375, 1.591724E-4) (0.09821428571428571, 1.586101E-4) (0.10267857142857142, 1.586101E-4) (0.10714285714285714, 1.586101E-4) (0.11160714285714286, 1.585801E-4) (0.11607142857142858, 1.585801E-4) (0.12053571428571429, 1.585801E-4) (0.125, 1.585521E-4) (0.12946428571428573, 1.585521E-4) (0.13392857142857142, 1.585521E-4) (0.13839285714285715, 1.585521E-4) (0.14285714285714285, 1.585521E-4) (0.14732142857142858, 1.585521E-4) (0.15178571428571427, 1.585521E-4) (0.15625, 1.585521E-4) (0.16071428571428573, 1.585521E-4) (0.16517857142857142, 1.585521E-4) (0.16964285714285715, 1.585521E-4) (0.17410714285714285, 1.585521E-4) (0.17857142857142858, 1.585761E-4) (0.18303571428571427, 1.585761E-4) (0.1875, 1.585761E-4) (0.19196428571428573, 1.585761E-4) (0.19642857142857142, 1.585321E-4) (0.20089285714285715, 1.585321E-4) (0.20535714285714285, 1.585321E-4) (0.20982142857142858, 1.585321E-4) (0.21428571428571427, 1.585321E-4) (0.21875, 1.585321E-4) (0.22321428571428573, 1.585321E-4) (0.22767857142857142, 1.585321E-4) (0.23214285714285715, 1.585321E-4) (0.23660714285714285, 1.585121E-4) (0.24107142857142858, 1.585121E-4) (0.24553571428571427, 1.585121E-4) (0.25, 1.585121E-4) (0.2544642857142857, 1.585121E-4) (0.25892857142857145, 1.585321E-4) (0.26339285714285715, 1.585321E-4) (0.26785714285714285, 1.585321E-4) (0.27232142857142855, 1.585321E-4) (0.2767857142857143, 1.585321E-4) (0.28125, 1.585321E-4) (0.2857142857142857, 1.557729E-4) (0.29017857142857145, 1.557729E-4) (0.29464285714285715, 1.557729E-4) (0.29910714285714285, 1.557729E-4) (0.30357142857142855, 1.557729E-4) (0.3080357142857143, 1.557729E-4) (0.3125, 1.557579E-4) (0.3169642857142857, 1.557579E-4) (0.32142857142857145, 1.557579E-4) (0.32589285714285715, 1.557579E-4) (0.33035714285714285, 1.557579E-4) (0.33482142857142855, 1.557579E-4) (0.3392857142857143, 1.557579E-4) (0.34375, 1.557579E-4) (0.3482142857142857, 1.557579E-4) (0.35267857142857145, 1.557579E-4) (0.35714285714285715, 1.557579E-4) (0.36160714285714285, 1.557579E-4) (0.36607142857142855, 1.557629E-4) (0.3705357142857143, 1.557629E-4) (0.375, 1.557629E-4) (0.3794642857142857, 1.557629E-4) (0.38392857142857145, 1.557629E-4) (0.38839285714285715, 1.557629E-4) (0.39285714285714285, 1.558189E-4) (0.39732142857142855, 1.558189E-4) (0.4017857142857143, 1.558189E-4) (0.40625, 1.558189E-4) (0.4107142857142857, 1.558189E-4) (0.41517857142857145, 1.558189E-4) (0.41964285714285715, 1.558749E-4) (0.42410714285714285, 1.558749E-4) (0.42857142857142855, 1.558749E-4) (0.4330357142857143, 1.558749E-4) (0.4375, 1.558749E-4) (0.4419642857142857, 1.558749E-4) (0.44642857142857145, 1.558749E-4) (0.45089285714285715, 1.558749E-4) (0.45535714285714285, 1.558749E-4) (0.45982142857142855, 1.558749E-4) (0.4642857142857143, 9.77852231969447E-5) (0.46875, 9.77852231969447E-5) (0.4732142857142857, 9.77852231969447E-5) (0.47767857142857145, 9.77852231969447E-5) (0.48214285714285715, 9.77852231969447E-5) (0.48660714285714285, 9.77852231969447E-5) (0.49107142857142855, 9.77852231969447E-5) (0.4955357142857143, 1.04E-7) (0.5, 1.04E-7) (0.5044642857142857, 1.04E-7) (0.5089285714285714, 1.04E-7) (0.5133928571428571, 1.04E-7) (0.5178571428571429, 1.04E-7) (0.5223214285714286, 1.04E-7) (0.5267857142857143, 3.4E-8) (0.53125, 3.4E-8) (0.5357142857142857, 3.4E-8) (0.5401785714285714, 3.4E-8) (0.5446428571428571, 3.4E-8) (0.5491071428571429, 3.4E-8) (0.5535714285714286, 3.4E-8) (0.5580357142857143, 3.4E-8) (0.5625, 0.0) (0.5669642857142857, 0.0) (0.5714285714285714, 0.0) (0.5758928571428571, 0.0) (0.5803571428571429, 0.0) (0.5848214285714286, 0.0) (0.5892857142857143, 0.0) (0.59375, 0.0) (0.5982142857142857, 0.0) (0.6026785714285714, 0.0) (0.6071428571428571, 0.0) (0.6116071428571429, 0.0) (0.6160714285714286, 0.0) (0.6205357142857143, 0.0) (0.625, 0.0) (0.6294642857142857, 0.0) (0.6339285714285714, 0.0) (0.6383928571428571, 0.0) (0.6428571428571429, 0.0) (0.6473214285714286, 0.0) (0.6517857142857143, 0.0) (0.65625, 0.0) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.0137008404) (0.004464285714285714, 0.013476264) (0.008928571428571428, 0.013476264) (0.013392857142857142, 0.0121998655) (0.017857142857142856, 0.0121998655) (0.022321428571428572, 0.0121998655) (0.026785714285714284, 0.0039955793) (0.03125, 0.0039955793) (0.03571428571428571, 0.0039955793) (0.04017857142857143, 0.0039955793) (0.044642857142857144, 0.0039955793) (0.049107142857142856, 0.0039955793) (0.05357142857142857, 0.0039955793) (0.05803571428571429, 1.591174E-4) (0.0625, 1.591174E-4) (0.06696428571428571, 1.591174E-4) (0.07142857142857142, 1.585551E-4) (0.07589285714285714, 1.585551E-4) (0.08035714285714286, 1.585551E-4) (0.08482142857142858, 1.585551E-4) (0.08928571428571429, 1.585551E-4) (0.09375, 1.585551E-4) (0.09821428571428571, 1.557959E-4) (0.10267857142857142, 1.557959E-4) (0.10714285714285714, 1.557959E-4) (0.11160714285714286, 1.557959E-4) (0.11607142857142858, 1.557959E-4) (0.12053571428571429, 1.557959E-4) (0.125, 1.557959E-4) (0.12946428571428573, 1.557959E-4) (0.13392857142857142, 1.557959E-4) (0.13839285714285715, 1.557959E-4) (0.14285714285714285, 9.77062231815041E-5) (0.14732142857142858, 9.77062231815041E-5) (0.15178571428571427, 9.77062231815041E-5) (0.15625, 9.77062231815041E-5) (0.16071428571428573, 9.77062231815041E-5) (0.16517857142857142, 9.77062231815041E-5) (0.16964285714285715, 9.77062231815041E-5) (0.17410714285714285, 2.5E-8) (0.17857142857142858, 2.5E-8) (0.18303571428571427, 2.5E-8) (0.1875, 2.5E-8) (0.19196428571428573, 0.0) (0.19642857142857142, 0.0) (0.20089285714285715, 0.0) (0.20535714285714285, 0.0) (0.20982142857142858, 0.0) (0.21428571428571427, 0.0) (0.21875, 0.0) (0.22321428571428573, 0.0) (0.22767857142857142, 0.0) (0.23214285714285715, 0.0) (0.23660714285714285, 0.0) (0.24107142857142858, 0.0) (0.24553571428571427, 0.0) (0.25, 0.0) (0.2544642857142857, 0.0) (0.25892857142857145, 0.0) (0.26339285714285715, 0.0) (0.26785714285714285, 0.0) (0.27232142857142855, 0.0) (0.2767857142857143, 0.0) (0.28125, 0.0) (0.2857142857142857, 0.0) (0.29017857142857145, 0.0) (0.29464285714285715, 0.0) (0.29910714285714285, 0.0) (0.30357142857142855, 0.0) (0.3080357142857143, 0.0) (0.3125, 0.0) (0.3169642857142857, 0.0) (0.32142857142857145, 0.0) (0.32589285714285715, 0.0) (0.33035714285714285, 0.0) (0.33482142857142855, 0.0) (0.3392857142857143, 0.0) (0.34375, 0.0) (0.3482142857142857, 0.0) (0.35267857142857145, 0.0) (0.35714285714285715, 0.0) (0.36160714285714285, 0.0) (0.36607142857142855, 0.0) (0.3705357142857143, 0.0) (0.375, 0.0) (0.3794642857142857, 0.0) (0.38392857142857145, 0.0) (0.38839285714285715, 0.0) (0.39285714285714285, 0.0) (0.39732142857142855, 0.0) (0.4017857142857143, 0.0) (0.40625, 0.0) (0.4107142857142857, 0.0) (0.41517857142857145, 0.0) (0.41964285714285715, 0.0) (0.42410714285714285, 0.0) (0.42857142857142855, 0.0) (0.4330357142857143, 0.0) (0.4375, 0.0) (0.4419642857142857, 0.0) (0.44642857142857145, 0.0) (0.45089285714285715, 0.0) (0.45535714285714285, 0.0) (0.45982142857142855, 0.0) (0.4642857142857143, 0.0) (0.46875, 0.0) (0.4732142857142857, 0.0) (0.47767857142857145, 0.0) (0.48214285714285715, 0.0) (0.48660714285714285, 0.0) (0.49107142857142855, 0.0) (0.4955357142857143, 0.0) (0.5, 0.0) (0.5044642857142857, 0.0) (0.5089285714285714, 0.0) (0.5133928571428571, 0.0) (0.5178571428571429, 0.0) (0.5223214285714286, 0.0) (0.5267857142857143, 0.0) (0.53125, 0.0) (0.5357142857142857, 0.0) (0.5401785714285714, 0.0) (0.5446428571428571, 0.0) (0.5491071428571429, 0.0) (0.5535714285714286, 0.0) (0.5580357142857143, 0.0) (0.5625, 0.0) (0.5669642857142857, 0.0) (0.5714285714285714, 0.0) (0.5758928571428571, 0.0) (0.5803571428571429, 0.0) (0.5848214285714286, 0.0) (0.5892857142857143, 0.0) (0.59375, 0.0) (0.5982142857142857, 0.0) (0.6026785714285714, 0.0) (0.6071428571428571, 0.0) (0.6116071428571429, 0.0) (0.6160714285714286, 0.0) (0.6205357142857143, 0.0) (0.625, 0.0) (0.6294642857142857, 0.0) (0.6339285714285714, 0.0) (0.6383928571428571, 0.0) (0.6428571428571429, 0.0) (0.6473214285714286, 0.0) (0.6517857142857143, 0.0) (0.65625, 0.0) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-r50.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$r_0=50$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget (fraction)},
    ylabel=\emph{{\Large Expected variance after cleaning}},
    xmin=0, xmax=1,
    ymin=0, ymax=0.028,
    %xtick={1, 2, 3, 4, 5, 6},
    %xticklabels={$1K$, $10K$, $50K$, $100K$, $500K$, $1M$},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=green, thick,
    dashed
    ]
    coordinates {
(0.0, 0.0273054684) (0.004464285714285714, 0.0273054684) (0.008928571428571428, 0.0273054684) (0.013392857142857142, 0.0273054684) (0.017857142857142856, 0.0273054684) (0.022321428571428572, 0.0273054684) (0.026785714285714284, 0.0273054684) (0.03125, 0.0273054684) (0.03571428571428571, 0.0273054684) (0.04017857142857143, 0.0273054684) (0.044642857142857144, 0.0273054684) (0.049107142857142856, 0.0273054684) (0.05357142857142857, 0.0273054684) (0.05803571428571429, 0.0273054684) (0.0625, 0.0273054684) (0.06696428571428571, 0.0273054684) (0.07142857142857142, 0.0273054684) (0.07589285714285714, 0.0269891296) (0.08035714285714286, 0.0272443426) (0.08482142857142858, 0.0272443426) (0.08928571428571429, 0.0272443426) (0.09375, 0.0269280038) (0.09821428571428571, 0.0269280038) (0.10267857142857142, 0.0269280038) (0.10714285714285714, 0.0267246998) (0.11160714285714286, 0.0267246998) (0.11607142857142858, 0.0267246998) (0.12053571428571429, 0.0267246998) (0.125, 0.0267246998) (0.12946428571428573, 0.0267246998) (0.13392857142857142, 0.0267246998) (0.13839285714285715, 0.0267246998) (0.14285714285714285, 0.0267246998) (0.14732142857142858, 0.0267246998) (0.15178571428571427, 0.0267246998) (0.15625, 0.0267246998) (0.16071428571428573, 0.0251718019) (0.16517857142857142, 0.0267246998) (0.16964285714285715, 0.0267246998) (0.17410714285714285, 0.0267246998) (0.17857142857142858, 0.0267246998) (0.18303571428571427, 0.0267246998) (0.1875, 0.0251718019) (0.19196428571428573, 0.0251718019) (0.19642857142857142, 0.0267246998) (0.20089285714285715, 0.0267246998) (0.20535714285714285, 0.0267246998) (0.20982142857142858, 0.0251718019) (0.21428571428571427, 0.0251718019) (0.21875, 0.0250382269) (0.22321428571428573, 0.0250382269) (0.22767857142857142, 0.0250382269) (0.23214285714285715, 0.018383002) (0.23660714285714285, 0.018383002) (0.24107142857142858, 0.0250382269) (0.24553571428571427, 0.0250382269) (0.25, 0.0250382269) (0.2544642857142857, 0.018383002) (0.25892857142857145, 0.018383002) (0.26339285714285715, 0.018383002) (0.26785714285714285, 0.018383002) (0.27232142857142855, 0.018383002) (0.2767857142857143, 0.018383002) (0.28125, 0.018383002) (0.2857142857142857, 0.018383002) (0.29017857142857145, 0.018383002) (0.29464285714285715, 0.018383002) (0.29910714285714285, 0.018383002) (0.30357142857142855, 0.018383002) (0.3080357142857143, 0.018383002) (0.3125, 0.018383002) (0.3169642857142857, 0.018383002) (0.32142857142857145, 0.018383002) (0.32589285714285715, 0.018383002) (0.33035714285714285, 0.018383002) (0.33482142857142855, 0.018383002) (0.3392857142857143, 0.018383002) (0.34375, 0.0174637704) (0.3482142857142857, 0.0174637704) (0.35267857142857145, 0.0174637704) (0.35714285714285715, 0.0174637704) (0.36160714285714285, 0.0174637704) (0.36607142857142855, 0.0174637704) (0.3705357142857143, 0.0174637704) (0.375, 0.0174637704) (0.3794642857142857, 0.0174637704) (0.38392857142857145, 0.0174637704) (0.38839285714285715, 0.0174637704) (0.39285714285714285, 0.0174637704) (0.39732142857142855, 0.0174637704) (0.4017857142857143, 0.0174637704) (0.40625, 0.0174637704) (0.4107142857142857, 0.0174637704) (0.41517857142857145, 0.0174637704) (0.41964285714285715, 0.0174637704) (0.42410714285714285, 0.0174637704) (0.42857142857142855, 0.0174637704) (0.4330357142857143, 0.0174637704) (0.4375, 0.0174637704) (0.4419642857142857, 0.0174637704) (0.44642857142857145, 0.0174637704) (0.45089285714285715, 0.0174637704) (0.45535714285714285, 0.0174637704) (0.45982142857142855, 0.0174637704) (0.4642857142857143, 0.0174637704) (0.46875, 0.0174637704) (0.4732142857142857, 0.0174637704) (0.47767857142857145, 0.0174637704) (0.48214285714285715, 0.0174637704) (0.48660714285714285, 0.0174637704) (0.49107142857142855, 0.0174637704) (0.4955357142857143, 0.0174637704) (0.5, 0.0174637704) (0.5044642857142857, 0.0174637704) (0.5089285714285714, 0.0174637704) (0.5133928571428571, 0.0174637704) (0.5178571428571429, 0.0174637704) (0.5223214285714286, 0.0174637704) (0.5267857142857143, 0.0174637704) (0.53125, 0.0174637704) (0.5357142857142857, 0.0174637704) (0.5401785714285714, 0.0174637704) (0.5446428571428571, 0.0174637704) (0.5491071428571429, 0.0174637704) (0.5535714285714286, 0.0174637704) (0.5580357142857143, 0.0174637704) (0.5625, 0.0174637704) (0.5669642857142857, 0.0174637704) (0.5714285714285714, 0.0174637704) (0.5758928571428571, 0.0174637704) (0.5803571428571429, 0.0174637704) (0.5848214285714286, 0.0174637704) (0.5892857142857143, 0.0174637704) (0.59375, 0.0174637704) (0.5982142857142857, 0.0174637704) (0.6026785714285714, 0.0174637704) (0.6071428571428571, 0.0174637704) (0.6116071428571429, 0.0174637704) (0.6160714285714286, 0.0174637704) (0.6205357142857143, 0.0174637704) (0.625, 0.0174637704) (0.6294642857142857, 0.0174637704) (0.6339285714285714, 0.0174637704) (0.6383928571428571, 0.0174637704) (0.6428571428571429, 0.0174637704) (0.6473214285714286, 0.0174637704) (0.6517857142857143, 0.0174637704) (0.65625, 0.0174637704) (0.6607142857142857, 0.0174637704) (0.6651785714285714, 0.0174637704) (0.6696428571428571, 0.0174637704) (0.6741071428571429, 0.0174637704) (0.6785714285714286, 0.0174637704) (0.6830357142857143, 0.0174637704) (0.6875, 0.0174637704) (0.6919642857142857, 0.0174637704) (0.6964285714285714, 0.0174637704) (0.7008928571428571, 0.0174637704) (0.7053571428571429, 0.0174637704) (0.7098214285714286, 0.0174637704) (0.7142857142857143, 0.0174637704) (0.71875, 0.0174637704) (0.7232142857142857, 0.0174637704) (0.7276785714285714, 0.0174637704) (0.7321428571428571, 0.0174637704) (0.7366071428571429, 0.0174637704) (0.7410714285714286, 0.0174637704) (0.7455357142857143, 0.0174637704) (0.75, 0.0174637704) (0.7544642857142857, 0.0174637704) (0.7589285714285714, 0.0174637704) (0.7633928571428571, 0.0051785815) (0.7678571428571429, 0.0051785815) (0.7723214285714286, 0.0051785815) (0.7767857142857143, 0.0051785815) (0.78125, 0.0051785815) (0.7857142857142857, 0.0051785815) (0.7901785714285714, 0.0051785815) (0.7946428571428571, 0.0051785815) (0.7991071428571429, 0.0051785815) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\GreedyNaive$};

\addplot[
    color=blue,
    solid
    ]
    coordinates {
(0.0, 0.0273054684) (0.004464285714285714, 0.0273054684) (0.008928571428571428, 0.0273054684) (0.013392857142857142, 0.0273054684) (0.017857142857142856, 0.0273054684) (0.022321428571428572, 0.0273054684) (0.026785714285714284, 0.0273054684) (0.03125, 0.0273054684) (0.03571428571428571, 0.0256335158) (0.04017857142857143, 0.0256335158) (0.044642857142857144, 0.0256335158) (0.049107142857142856, 0.0256335158) (0.05357142857142857, 0.0256335158) (0.05803571428571429, 0.0256335158) (0.0625, 0.0256335158) (0.06696428571428571, 0.0218448083) (0.07142857142857142, 0.0218448083) (0.07589285714285714, 0.0218448083) (0.08035714285714286, 0.0172078381) (0.08482142857142858, 0.0172078381) (0.08928571428571429, 0.0172078381) (0.09375, 0.0172078381) (0.09821428571428571, 0.0138366181) (0.10267857142857142, 0.0138366181) (0.10714285714285714, 0.0138366181) (0.11160714285714286, 0.0132407851) (0.11607142857142858, 0.0132407851) (0.12053571428571429, 0.0132407851) (0.125, 0.0119673814) (0.12946428571428573, 0.0119673814) (0.13392857142857142, 0.0119673814) (0.13839285714285715, 0.0119673814) (0.14285714285714285, 0.0119673814) (0.14732142857142858, 0.0119673814) (0.15178571428571427, 0.0119673814) (0.15625, 0.0119673814) (0.16071428571428573, 0.0119673814) (0.16517857142857142, 0.0119673814) (0.16964285714285715, 0.0051785815) (0.17410714285714285, 0.0051785815) (0.17857142857142858, 0.0051785815) (0.18303571428571427, 0.0051785815) (0.1875, 0.0051785815) (0.19196428571428573, 0.0051785815) (0.19642857142857142, 0.0051785815) (0.20089285714285715, 0.0051785815) (0.20535714285714285, 0.0051785815) (0.20982142857142858, 0.0) (0.21428571428571427, 0.0) (0.21875, 0.0) (0.22321428571428573, 0.0) (0.22767857142857142, 0.0) (0.23214285714285715, 0.0) (0.23660714285714285, 0.0) (0.24107142857142858, 0.0) (0.24553571428571427, 0.0) (0.25, 0.0) (0.2544642857142857, 0.0) (0.25892857142857145, 0.0) (0.26339285714285715, 0.0) (0.26785714285714285, 0.0) (0.27232142857142855, 0.0) (0.2767857142857143, 0.0) (0.28125, 0.0) (0.2857142857142857, 0.0) (0.29017857142857145, 0.0) (0.29464285714285715, 0.0) (0.29910714285714285, 0.0) (0.30357142857142855, 0.0) (0.3080357142857143, 0.0) (0.3125, 0.0) (0.3169642857142857, 0.0) (0.32142857142857145, 0.0) (0.32589285714285715, 0.0) (0.33035714285714285, 0.0) (0.33482142857142855, 0.0) (0.3392857142857143, 0.0) (0.34375, 0.0) (0.3482142857142857, 0.0) (0.35267857142857145, 0.0) (0.35714285714285715, 0.0) (0.36160714285714285, 0.0) (0.36607142857142855, 0.0) (0.3705357142857143, 0.0) (0.375, 0.0) (0.3794642857142857, 0.0) (0.38392857142857145, 0.0) (0.38839285714285715, 0.0) (0.39285714285714285, 0.0) (0.39732142857142855, 0.0) (0.4017857142857143, 0.0) (0.40625, 0.0) (0.4107142857142857, 0.0) (0.41517857142857145, 0.0) (0.41964285714285715, 0.0) (0.42410714285714285, 0.0) (0.42857142857142855, 0.0) (0.4330357142857143, 0.0) (0.4375, 0.0) (0.4419642857142857, 0.0) (0.44642857142857145, 0.0) (0.45089285714285715, 0.0) (0.45535714285714285, 0.0) (0.45982142857142855, 0.0) (0.4642857142857143, 0.0) (0.46875, 0.0) (0.4732142857142857, 0.0) (0.47767857142857145, 0.0) (0.48214285714285715, 0.0) (0.48660714285714285, 0.0) (0.49107142857142855, 0.0) (0.4955357142857143, 0.0) (0.5, 0.0) (0.5044642857142857, 0.0) (0.5089285714285714, 0.0) (0.5133928571428571, 0.0) (0.5178571428571429, 0.0) (0.5223214285714286, 0.0) (0.5267857142857143, 0.0) (0.53125, 0.0) (0.5357142857142857, 0.0) (0.5401785714285714, 0.0) (0.5446428571428571, 0.0) (0.5491071428571429, 0.0) (0.5535714285714286, 0.0) (0.5580357142857143, 0.0) (0.5625, 0.0) (0.5669642857142857, 0.0) (0.5714285714285714, 0.0) (0.5758928571428571, 0.0) (0.5803571428571429, 0.0) (0.5848214285714286, 0.0) (0.5892857142857143, 0.0) (0.59375, 0.0) (0.5982142857142857, 0.0) (0.6026785714285714, 0.0) (0.6071428571428571, 0.0) (0.6116071428571429, 0.0) (0.6160714285714286, 0.0) (0.6205357142857143, 0.0) (0.625, 0.0) (0.6294642857142857, 0.0) (0.6339285714285714, 0.0) (0.6383928571428571, 0.0) (0.6428571428571429, 0.0) (0.6473214285714286, 0.0) (0.6517857142857143, 0.0) (0.65625, 0.0) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\Greedy\MinVar$};
\addplot[
    color=red, thick,
    dotted
    ]
    coordinates {
(0.0, 0.0273054684) (0.004464285714285714, 0.0273054684) (0.008928571428571428, 0.0273054684) (0.013392857142857142, 0.0267096354) (0.017857142857142856, 0.0267096354) (0.022321428571428572, 0.0267096354) (0.026785714285714284, 0.0254362317) (0.03125, 0.0254362317) (0.03571428571428571, 0.0254362317) (0.04017857142857143, 0.0252831193) (0.044642857142857144, 0.0252831193) (0.049107142857142856, 0.0252831193) (0.05357142857142857, 0.0252831193) (0.05803571428571429, 0.0252831193) (0.0625, 0.0252831193) (0.06696428571428571, 0.0252831193) (0.07142857142857142, 0.0252831193) (0.07589285714285714, 0.0222382927) (0.08035714285714286, 0.0222382927) (0.08482142857142858, 0.0222382927) (0.08928571428571429, 0.0222382927) (0.09375, 0.0222382927) (0.09821428571428571, 0.0222382927) (0.10267857142857142, 0.0222382927) (0.10714285714285714, 0.0153386014) (0.11160714285714286, 0.0153386014) (0.11607142857142858, 0.0153386014) (0.12053571428571429, 0.0153386014) (0.125, 0.0119673814) (0.12946428571428573, 0.0153386014) (0.13392857142857142, 0.0153386014) (0.13839285714285715, 0.0153386014) (0.14285714285714285, 0.0153386014) (0.14732142857142858, 0.0153386014) (0.15178571428571427, 0.0085498015) (0.15625, 0.0085498015) (0.16071428571428573, 0.0085498015) (0.16517857142857142, 0.0085498015) (0.16964285714285715, 0.0051785815) (0.17410714285714285, 0.0051785815) (0.17857142857142858, 0.0051785815) (0.18303571428571427, 0.0051785815) (0.1875, 0.0051785815) (0.19196428571428573, 0.0051785815) (0.19642857142857142, 0.0051785815) (0.20089285714285715, 0.0051785815) (0.20535714285714285, 0.0051785815) (0.20982142857142858, 0.0) (0.21428571428571427, 0.0) (0.21875, 0.0) (0.22321428571428573, 0.0) (0.22767857142857142, 0.0) (0.23214285714285715, 0.0) (0.23660714285714285, 0.0) (0.24107142857142858, 0.0) (0.24553571428571427, 0.0) (0.25, 0.0) (0.2544642857142857, 0.0) (0.25892857142857145, 0.0) (0.26339285714285715, 0.0) (0.26785714285714285, 0.0) (0.27232142857142855, 0.0) (0.2767857142857143, 0.0) (0.28125, 0.0) (0.2857142857142857, 0.0) (0.29017857142857145, 0.0) (0.29464285714285715, 0.0) (0.29910714285714285, 0.0) (0.30357142857142855, 0.0) (0.3080357142857143, 0.0) (0.3125, 0.0) (0.3169642857142857, 0.0) (0.32142857142857145, 0.0) (0.32589285714285715, 0.0) (0.33035714285714285, 0.0) (0.33482142857142855, 0.0) (0.3392857142857143, 0.0) (0.34375, 0.0) (0.3482142857142857, 0.0) (0.35267857142857145, 0.0) (0.35714285714285715, 0.0) (0.36160714285714285, 0.0) (0.36607142857142855, 0.0) (0.3705357142857143, 0.0) (0.375, 0.0) (0.3794642857142857, 0.0) (0.38392857142857145, 0.0) (0.38839285714285715, 0.0) (0.39285714285714285, 0.0) (0.39732142857142855, 0.0) (0.4017857142857143, 0.0) (0.40625, 0.0) (0.4107142857142857, 0.0) (0.41517857142857145, 0.0) (0.41964285714285715, 0.0) (0.42410714285714285, 0.0) (0.42857142857142855, 0.0) (0.4330357142857143, 0.0) (0.4375, 0.0) (0.4419642857142857, 0.0) (0.44642857142857145, 0.0) (0.45089285714285715, 0.0) (0.45535714285714285, 0.0) (0.45982142857142855, 0.0) (0.4642857142857143, 0.0) (0.46875, 0.0) (0.4732142857142857, 0.0) (0.47767857142857145, 0.0) (0.48214285714285715, 0.0) (0.48660714285714285, 0.0) (0.49107142857142855, 0.0) (0.4955357142857143, 0.0) (0.5, 0.0) (0.5044642857142857, 0.0) (0.5089285714285714, 0.0) (0.5133928571428571, 0.0) (0.5178571428571429, 0.0) (0.5223214285714286, 0.0) (0.5267857142857143, 0.0) (0.53125, 0.0) (0.5357142857142857, 0.0) (0.5401785714285714, 0.0) (0.5446428571428571, 0.0) (0.5491071428571429, 0.0) (0.5535714285714286, 0.0) (0.5580357142857143, 0.0) (0.5625, 0.0) (0.5669642857142857, 0.0) (0.5714285714285714, 0.0) (0.5758928571428571, 0.0) (0.5803571428571429, 0.0) (0.5848214285714286, 0.0) (0.5892857142857143, 0.0) (0.59375, 0.0) (0.5982142857142857, 0.0) (0.6026785714285714, 0.0) (0.6071428571428571, 0.0) (0.6116071428571429, 0.0) (0.6160714285714286, 0.0) (0.6205357142857143, 0.0) (0.625, 0.0) (0.6294642857142857, 0.0) (0.6339285714285714, 0.0) (0.6383928571428571, 0.0) (0.6428571428571429, 0.0) (0.6473214285714286, 0.0) (0.6517857142857143, 0.0) (0.65625, 0.0) (0.6607142857142857, 0.0) (0.6651785714285714, 0.0) (0.6696428571428571, 0.0) (0.6741071428571429, 0.0) (0.6785714285714286, 0.0) (0.6830357142857143, 0.0) (0.6875, 0.0) (0.6919642857142857, 0.0) (0.6964285714285714, 0.0) (0.7008928571428571, 0.0) (0.7053571428571429, 0.0) (0.7098214285714286, 0.0) (0.7142857142857143, 0.0) (0.71875, 0.0) (0.7232142857142857, 0.0) (0.7276785714285714, 0.0) (0.7321428571428571, 0.0) (0.7366071428571429, 0.0) (0.7410714285714286, 0.0) (0.7455357142857143, 0.0) (0.75, 0.0) (0.7544642857142857, 0.0) (0.7589285714285714, 0.0) (0.7633928571428571, 0.0) (0.7678571428571429, 0.0) (0.7723214285714286, 0.0) (0.7767857142857143, 0.0) (0.78125, 0.0) (0.7857142857142857, 0.0) (0.7901785714285714, 0.0) (0.7946428571428571, 0.0) (0.7991071428571429, 0.0) (0.8035714285714286, 0.0) (0.8080357142857143, 0.0) (0.8125, 0.0) (0.8169642857142857, 0.0) (0.8214285714285714, 0.0) (0.8258928571428571, 0.0) (0.8303571428571429, 0.0) (0.8348214285714286, 0.0) (0.8392857142857143, 0.0) (0.84375, 0.0) (0.8482142857142857, 0.0) (0.8526785714285714, 0.0) (0.8571428571428571, 0.0) (0.8616071428571429, 0.0) (0.8660714285714286, 0.0) (0.8705357142857143, 0.0) (0.875, 0.0) (0.8794642857142857, 0.0) (0.8839285714285714, 0.0) (0.8883928571428571, 0.0) (0.8928571428571429, 0.0) (0.8973214285714286, 0.0) (0.9017857142857143, 0.0) (0.90625, 0.0) (0.9107142857142857, 0.0) (0.9151785714285714, 0.0) (0.9196428571428571, 0.0) (0.9241071428571429, 0.0) (0.9285714285714286, 0.0) (0.9330357142857143, 0.0) (0.9375, 0.0) (0.9419642857142857, 0.0) (0.9464285714285714, 0.0) (0.9508928571428571, 0.0) (0.9553571428571429, 0.0) (0.9598214285714286, 0.0) (0.9642857142857143, 0.0) (0.96875, 0.0) (0.9732142857142857, 0.0) (0.9776785714285714, 0.0) (0.9821428571428571, 0.0) (0.9866071428571429, 0.0) (0.9910714285714286, 0.0) (0.9955357142857143, 0.0) (1.0, 0.0)
    };
     \addlegendentry{$\mathsf{Best}$};
\end{axis}
\end{tikzpicture}


==> figs/expr/perc/univ-unic-time-budget.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$n=10000$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    xlabel=\emph{Budget},
    ylabel=\emph{{\large Time (sec)}},
    xmin=0.9, xmax=5.1,
    ymin=0, ymax=110,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1\%, 5\%, 10\%, 20\%, 30\%},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
    (1, 8.737) (2, 28.057) (3, 48.02) (4, 80.498) (5, 108.186)
    };
     \addlegendentry{GreedyMinVar};
\end{axis}
\end{tikzpicture} 

==> figs/expr/perc/univ-unic-time-n.tex <==
\begin{tikzpicture}[yscale=0.5, xscale=0.6]
\begin{axis}[
    %width=6cm,
    %height=4cm,
    %title={$C=5000$},
    %legend style={font=\tiny},
    y label style={at={(axis description cs:0.15,.5)},anchor=south},
    xlabel=\emph{$n$},
    ylabel=\emph{{\large $\log_{10}$ Time (sec)}},
    xmin=0.9, xmax=5.1,
    ymin=1, ymax=4.5,
    xtick={1, 2, 3, 4, 5},
    xticklabels={5000, 10000, 100000, 500000, 1000000},
    %ytick={},
    %label style={font=\tiny},
    %tick label style={font=\tiny},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
     (1, 1.23) (2, 1.59) (3, 2.86) (4, 3.77) (5, 4.12)
    };
     \addlegendentry{GreedyMinVar};
\end{axis}
\end{tikzpicture} 
